High-order implicit shock tracking boundary conditions for flows with parametrized shocks

High-order implicit shock tracking (fitting) is a class of high-order, optimization-based numerical methods to approximate solutions of conservation laws with non-smooth features by aligning elements of the computational mesh with non-smooth features. This ensures the non-smooth features are perfectly represented by inter-element jumps and high-order basis functions approximate smooth regions of the solution without nonlinear stabilization, which leads to accurate approximations on traditionally coarse meshes. In this work, we introduce a robust implicit shock tracking framework specialized for problems with parameter-dependent lead shocks (i.e., shocks separating a farfield condition from the downstream flow), which commonly arise in high-speed aerodynamics and astrophysics applications. After a shock-aligned mesh is produced at one parameter configuration, all elements upstream of the lead shock are removed and the nodes on the lead shock are positioned for new parameter configurations using the implicit shock tracking solver. The proposed framework can be used for most many-query applications involving parametrized lead shocks such as optimization, uncertainty quantification, parameter sweeps, "what-if" scenarios, or parameter-based continuation. We demonstrate the robustness and flexibility of the framework using a one-dimensional space-time Riemann problem, and two- and three-dimensional supersonic and hypersonic benchmark problems.

==> _py/doublewedge_geom.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis line style={gray},
axis x line*=bottom,
axis y line*=left,
width=0.24\textwidth,
xtick={0, 1.89},
ytick={0, 3},
xlabel={$x_1$},
ymax=3.225,
xmax=2.0344793554357072,
ylabel={$x_2$},
xmin=-0.14194042014667724,
ymin=-0.225]
\addplot [opacity=0.6, fill=black!30!white, opacity=0.6, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 9.82962913e-01,  1.29409523e-01)
( 1.39253894e+00,  5.38985545e-01)
( 1.89253894e+00,  5.38985545e-01)
( 1.50000000e+00,  3.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)};

\addplot [black, thick]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 9.82962913e-01,  1.29409523e-01)
( 1.39253894e+00,  5.38985545e-01)
( 1.89253894e+00,  5.38985545e-01)};\label{line:dw:wall}

\addplot [red, thick]
coordinates {
( 1.89253894e+00,  5.38985545e-01)
( 1.50000000e+00,  3.00000000e+00)};\label{line:dw:outlet}

\addplot [blue, thick]
coordinates {
( 1.50000000e+00,  3.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)};\label{line:dw:inlet}

\end{axis}
\end{tikzpicture}

==> _py/dw_ic_demo.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 0.5cm, vertical sep = 0.5cm}]
\nextgroupplot[axis equal image, width=0.6\textwidth, xtick={0, 0.98, 1.89}, ytick={0, 3}, xlabel={$x_1$}, ymax=3, xmax=1.89253893528903, ylabel={$x_2$}, xmin=0, yticklabel pos=left, ymin=0]
\addplot []
graphics [xmin=0,xmax=1.89253893528903,ymin=0,ymax=3] { ./_img/c0_msh_initial.png};

\addplot [gray, densely dotted, thin, forget plot]
coordinates {
( 9.83000000e-01,  0.00000000e+00)
( 9.83000000e-01,  1.29400000e-01)};

\addplot [yellow, thick]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 9.82962913e-01,  1.29409523e-01)
( 1.39253894e+00,  5.38985545e-01)
( 1.89253894e+00,  5.38985545e-01)};\label{line:dw:wall}

\addplot [green, thick]
coordinates {
( 1.89253894e+00,  5.38985545e-01)
( 1.50000000e+00,  3.00000000e+00)};\label{line:dw:outlet}

\addplot [red, thick]
coordinates {
( 1.50000000e+00,  3.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)};\label{line:dw:inlet}

\nextgroupplot[axis equal image, yticklabels={,,}, width=0.6\textwidth, xtick={0.5, 1.39}, xlabel={$x_1$}, ymax=3, xmax=1.89253893528903, ylabel={}, xmin=0, ymin=0]
\addplot []
graphics [xmin=0,xmax=1.89253893528903,ymin=0,ymax=3] { ./_img/c0_msh.png};

\addplot [gray, densely dotted, thin, forget plot]
coordinates {
( 1.39300000e+00,  0.00000000e+00)
( 1.39300000e+00,  5.39000000e-01)};

\addplot [yellow, thick]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 9.82962913e-01,  1.29409523e-01)
( 1.39253894e+00,  5.38985545e-01)
( 1.89253894e+00,  5.38985545e-01)};\label{line:dw:wall}

\addplot [green, thick]
coordinates {
( 1.89253894e+00,  5.38985545e-01)
( 1.50000000e+00,  3.00000000e+00)};\label{line:dw:outlet}

\addplot [red, thick]
coordinates {
( 1.50000000e+00,  3.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)};\label{line:dw:inlet}

\nextgroupplot[axis equal image, width=0.6\textwidth, xtick={0.5}, ytick={0.13, 0.54, 2.24}, xlabel={$x_1$}, ymax=3, xmax=1.89253893528903, ylabel={}, xmin=0, yticklabel pos=right, ymin=0]
\addplot []
graphics [xmin=0,xmax=1.89253893528903,ymin=0,ymax=3] { ./_img/c0_msh_extracted.png};

\addplot [gray, densely dotted, thin, forget plot]
coordinates {
( 9.83000000e-01,  1.29400000e-01)
( 1.89253894e+00,  1.29400000e-01)};

\addplot [gray, densely dotted, thin, forget plot]
coordinates {
( 1.62100000e+00,  2.24300000e+00)
( 1.89253894e+00,  2.24300000e+00)};

\addplot [yellow, thick]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 9.82962913e-01,  1.29409523e-01)
( 1.39253894e+00,  5.38985545e-01)
( 1.89253894e+00,  5.38985545e-01)};\label{line:dw:wall_extracted}

\addplot [red, thick]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 5.00455137e-01,  3.05249407e-04)
( 5.00907223e-01,  6.08455317e-04)
( 5.01356258e-01,  9.09617730e-04)
( 5.01802243e-01,  1.20873665e-03)
( 5.02245178e-01,  1.50581206e-03)
( 5.02685061e-01,  1.80084398e-03)
( 5.03121895e-01,  2.09383241e-03)
( 5.03555677e-01,  2.38477733e-03)
( 5.03986410e-01,  2.67367876e-03)
( 5.04414091e-01,  2.96053669e-03)
( 5.04838722e-01,  3.24535113e-03)
( 5.05260303e-01,  3.52812207e-03)
( 5.05678833e-01,  3.80884951e-03)
( 5.06094312e-01,  4.08753345e-03)
( 5.06506741e-01,  4.36417389e-03)
( 5.06916119e-01,  4.63877084e-03)
( 5.07322447e-01,  4.91132429e-03)
( 5.07725724e-01,  5.18183424e-03)
( 5.08125950e-01,  5.45030070e-03)
( 5.08523126e-01,  5.71672366e-03)
( 5.08917252e-01,  5.98110312e-03)
( 5.09308326e-01,  6.24343908e-03)
( 5.09696351e-01,  6.50373155e-03)
( 5.10081325e-01,  6.76198052e-03)
( 5.10463248e-01,  7.01818599e-03)
( 5.10842120e-01,  7.27234797e-03)
( 5.11217942e-01,  7.52446644e-03)
( 5.11590714e-01,  7.77454142e-03)
( 5.11960435e-01,  8.02257291e-03)
( 5.12327105e-01,  8.26856089e-03)
( 5.12690725e-01,  8.51250538e-03)
( 5.13051294e-01,  8.75440637e-03)
( 5.13408813e-01,  8.99426387e-03)
( 5.13763281e-01,  9.23207786e-03)
( 5.14114699e-01,  9.46784836e-03)
( 5.14463066e-01,  9.70157536e-03)
( 5.14808382e-01,  9.93325887e-03)
( 5.15150648e-01,  1.01628989e-02)
( 5.15489863e-01,  1.03904954e-02)
( 5.15826028e-01,  1.06160484e-02)
( 5.16159142e-01,  1.08395579e-02)
( 5.16489206e-01,  1.10610239e-02)
( 5.16816219e-01,  1.12804464e-02)
( 5.17140181e-01,  1.14978255e-02)
( 5.17461093e-01,  1.17131610e-02)
( 5.17778955e-01,  1.19264530e-02)
( 5.18093766e-01,  1.21377016e-02)
( 5.18405526e-01,  1.23469066e-02)
( 5.18714235e-01,  1.25540681e-02)
( 5.19019895e-01,  1.27591862e-02)
( 5.19322503e-01,  1.29622607e-02)
( 5.19622061e-01,  1.31632918e-02)
( 5.19918569e-01,  1.33622793e-02)
( 5.20212026e-01,  1.35592234e-02)
( 5.20502432e-01,  1.37541239e-02)
( 5.20789788e-01,  1.39469810e-02)
( 5.21074093e-01,  1.41377945e-02)
( 5.21355348e-01,  1.43265646e-02)
( 5.21633552e-01,  1.45132911e-02)
( 5.21908705e-01,  1.46979742e-02)
( 5.22180808e-01,  1.48806138e-02)
( 5.22449861e-01,  1.50612098e-02)
( 5.22715862e-01,  1.52397624e-02)
( 5.22978814e-01,  1.54162715e-02)
( 5.23238714e-01,  1.55907371e-02)
( 5.23495565e-01,  1.57631592e-02)
( 5.23749364e-01,  1.59335377e-02)
( 5.24000113e-01,  1.61018728e-02)
( 5.24247812e-01,  1.62681644e-02)
( 5.24492460e-01,  1.64324125e-02)
( 5.24734057e-01,  1.65946171e-02)
( 5.24972604e-01,  1.67547782e-02)
( 5.25208100e-01,  1.69128958e-02)
( 5.25440546e-01,  1.70689699e-02)
( 5.25669941e-01,  1.72230005e-02)
( 5.25896285e-01,  1.73749876e-02)
( 5.26119579e-01,  1.75249312e-02)
( 5.26339823e-01,  1.76728314e-02)
( 5.26557016e-01,  1.78186880e-02)
( 5.26771158e-01,  1.79625011e-02)
( 5.26982250e-01,  1.81042707e-02)
( 5.27190291e-01,  1.82439968e-02)
( 5.27395281e-01,  1.83816795e-02)
( 5.27597221e-01,  1.85173186e-02)
( 5.27796111e-01,  1.86509142e-02)
( 5.27991950e-01,  1.87824664e-02)
( 5.28184738e-01,  1.89119750e-02)
( 5.28374476e-01,  1.90394402e-02)
( 5.28561163e-01,  1.91648618e-02)
( 5.28744800e-01,  1.92882399e-02)
( 5.28925386e-01,  1.94095746e-02)
( 5.29102922e-01,  1.95288658e-02)
( 5.29277407e-01,  1.96461134e-02)
( 5.29448841e-01,  1.97613176e-02)
( 5.29617225e-01,  1.98744782e-02)
( 5.29782558e-01,  1.99855954e-02)
( 5.29944841e-01,  2.00946691e-02)
( 5.30104073e-01,  2.02016992e-02)
( 5.30260255e-01,  2.03066859e-02)
( 5.30260255e-01,  2.03066859e-02)
( 5.30447852e-01,  2.04327107e-02)
( 5.30635541e-01,  2.05587923e-02)
( 5.30823322e-01,  2.06849306e-02)
( 5.31011194e-01,  2.08111258e-02)
( 5.31199158e-01,  2.09373777e-02)
( 5.31387214e-01,  2.10636864e-02)
( 5.31575362e-01,  2.11900519e-02)
( 5.31763602e-01,  2.13164742e-02)
( 5.31951933e-01,  2.14429532e-02)
( 5.32140356e-01,  2.15694891e-02)
( 5.32328871e-01,  2.16960817e-02)
( 5.32517478e-01,  2.18227311e-02)
( 5.32706177e-01,  2.19494373e-02)
( 5.32894967e-01,  2.20762003e-02)
( 5.33083849e-01,  2.22030201e-02)
( 5.33272823e-01,  2.23298966e-02)
( 5.33461889e-01,  2.24568300e-02)
( 5.33651046e-01,  2.25838201e-02)
( 5.33840295e-01,  2.27108670e-02)
( 5.34029636e-01,  2.28379706e-02)
( 5.34219069e-01,  2.29651311e-02)
( 5.34408594e-01,  2.30923484e-02)
( 5.34598210e-01,  2.32196224e-02)
( 5.34787918e-01,  2.33469532e-02)
( 5.34977718e-01,  2.34743408e-02)
( 5.35167610e-01,  2.36017852e-02)
( 5.35357593e-01,  2.37292864e-02)
( 5.35547669e-01,  2.38568443e-02)
( 5.35737836e-01,  2.39844590e-02)
( 5.35928095e-01,  2.41121306e-02)
( 5.36118445e-01,  2.42398589e-02)
( 5.36308888e-01,  2.43676439e-02)
( 5.36499422e-01,  2.44954858e-02)
( 5.36690048e-01,  2.46233845e-02)
( 5.36880766e-01,  2.47513399e-02)
( 5.37071575e-01,  2.48793521e-02)
( 5.37262476e-01,  2.50074211e-02)
( 5.37453470e-01,  2.51355469e-02)
( 5.37644555e-01,  2.52637295e-02)
( 5.37835731e-01,  2.53919688e-02)
( 5.38027000e-01,  2.55202650e-02)
( 5.38218360e-01,  2.56486179e-02)
( 5.38409812e-01,  2.57770276e-02)
( 5.38601356e-01,  2.59054941e-02)
( 5.38792991e-01,  2.60340174e-02)
( 5.38984719e-01,  2.61625974e-02)
( 5.39176538e-01,  2.62912342e-02)
( 5.39368449e-01,  2.64199279e-02)
( 5.39560452e-01,  2.65486783e-02)
( 5.39752546e-01,  2.66774855e-02)
( 5.39944733e-01,  2.68063494e-02)
( 5.40137011e-01,  2.69352702e-02)
( 5.40329381e-01,  2.70642477e-02)
( 5.40521842e-01,  2.71932821e-02)
( 5.40714396e-01,  2.73223732e-02)
( 5.40907041e-01,  2.74515211e-02)
( 5.41099778e-01,  2.75807257e-02)
( 5.41292607e-01,  2.77099872e-02)
( 5.41485528e-01,  2.78393054e-02)
( 5.41678540e-01,  2.79686805e-02)
( 5.41871644e-01,  2.80981123e-02)
( 5.42064840e-01,  2.82276009e-02)
( 5.42258128e-01,  2.83571462e-02)
( 5.42451507e-01,  2.84867484e-02)
( 5.42644979e-01,  2.86164073e-02)
( 5.42838542e-01,  2.87461231e-02)
( 5.43032197e-01,  2.88758956e-02)
( 5.43225943e-01,  2.90057249e-02)
( 5.43419782e-01,  2.91356109e-02)
( 5.43613712e-01,  2.92655538e-02)
( 5.43807734e-01,  2.93955534e-02)
( 5.44001848e-01,  2.95256099e-02)
( 5.44196053e-01,  2.96557231e-02)
( 5.44390351e-01,  2.97858931e-02)
( 5.44584740e-01,  2.99161199e-02)
( 5.44779221e-01,  3.00464034e-02)
( 5.44973793e-01,  3.01767438e-02)
( 5.45168458e-01,  3.03071409e-02)
( 5.45363214e-01,  3.04375948e-02)
( 5.45558062e-01,  3.05681055e-02)
( 5.45753002e-01,  3.06986730e-02)
( 5.45948034e-01,  3.08292972e-02)
( 5.46143157e-01,  3.09599783e-02)
( 5.46338372e-01,  3.10907161e-02)
( 5.46533679e-01,  3.12215107e-02)
( 5.46729078e-01,  3.13523621e-02)
( 5.46924569e-01,  3.14832703e-02)
( 5.47120151e-01,  3.16142353e-02)
( 5.47315825e-01,  3.17452570e-02)
( 5.47511591e-01,  3.18763356e-02)
( 5.47707449e-01,  3.20074709e-02)
( 5.47903398e-01,  3.21386630e-02)
( 5.48099440e-01,  3.22699119e-02)
( 5.48295573e-01,  3.24012175e-02)
( 5.48491798e-01,  3.25325800e-02)
( 5.48688114e-01,  3.26639992e-02)
( 5.48884523e-01,  3.27954752e-02)
( 5.49081023e-01,  3.29270080e-02)
( 5.49277615e-01,  3.30585976e-02)
( 5.49277615e-01,  3.30585976e-02)
( 5.49426273e-01,  3.31583685e-02)
( 5.49575260e-01,  3.32583608e-02)
( 5.49724576e-01,  3.33585745e-02)
( 5.49874221e-01,  3.34590096e-02)
( 5.50024195e-01,  3.35596662e-02)
( 5.50174498e-01,  3.36605442e-02)
( 5.50325131e-01,  3.37616436e-02)
( 5.50476092e-01,  3.38629644e-02)
( 5.50627383e-01,  3.39645066e-02)
( 5.50779002e-01,  3.40662703e-02)
( 5.50930951e-01,  3.41682554e-02)
( 5.51083229e-01,  3.42704619e-02)
( 5.51235835e-01,  3.43728898e-02)
( 5.51388771e-01,  3.44755392e-02)
( 5.51542036e-01,  3.45784099e-02)
( 5.51695630e-01,  3.46815021e-02)
( 5.51849554e-01,  3.47848157e-02)
( 5.52003806e-01,  3.48883508e-02)
( 5.52158387e-01,  3.49921072e-02)
( 5.52313297e-01,  3.50960851e-02)
( 5.52468537e-01,  3.52002844e-02)
( 5.52624105e-01,  3.53047051e-02)
( 5.52780003e-01,  3.54093472e-02)
( 5.52936230e-01,  3.55142108e-02)
( 5.53092786e-01,  3.56192957e-02)
( 5.53249670e-01,  3.57246021e-02)
( 5.53406884e-01,  3.58301300e-02)
( 5.53564427e-01,  3.59358792e-02)
( 5.53722299e-01,  3.60418499e-02)
( 5.53880500e-01,  3.61480419e-02)
( 5.54039031e-01,  3.62544554e-02)
( 5.54197890e-01,  3.63610904e-02)
( 5.54357078e-01,  3.64679467e-02)
( 5.54516596e-01,  3.65750245e-02)
( 5.54676442e-01,  3.66823237e-02)
( 5.54836618e-01,  3.67898443e-02)
( 5.54997123e-01,  3.68975863e-02)
( 5.55157957e-01,  3.70055497e-02)
( 5.55319119e-01,  3.71137346e-02)
( 5.55480611e-01,  3.72221409e-02)
( 5.55642432e-01,  3.73307686e-02)
( 5.55804582e-01,  3.74396177e-02)
( 5.55967062e-01,  3.75486883e-02)
( 5.56129870e-01,  3.76579803e-02)
( 5.56293007e-01,  3.77674937e-02)
( 5.56456474e-01,  3.78772285e-02)
( 5.56620269e-01,  3.79871847e-02)
( 5.56784394e-01,  3.80973624e-02)
( 5.56948847e-01,  3.82077615e-02)
( 5.57113630e-01,  3.83183820e-02)
( 5.57278742e-01,  3.84292239e-02)
( 5.57444183e-01,  3.85402872e-02)
( 5.57609953e-01,  3.86515720e-02)
( 5.57776052e-01,  3.87630782e-02)
( 5.57942480e-01,  3.88748058e-02)
( 5.58109237e-01,  3.89867548e-02)
( 5.58276323e-01,  3.90989252e-02)
( 5.58443738e-01,  3.92113171e-02)
( 5.58611483e-01,  3.93239304e-02)
( 5.58779556e-01,  3.94367651e-02)
( 5.58947959e-01,  3.95498212e-02)
( 5.59116691e-01,  3.96630988e-02)
( 5.59285751e-01,  3.97765977e-02)
( 5.59455141e-01,  3.98903181e-02)
( 5.59624860e-01,  4.00042599e-02)
( 5.59794908e-01,  4.01184232e-02)
( 5.59965285e-01,  4.02328078e-02)
( 5.60135991e-01,  4.03474139e-02)
( 5.60307026e-01,  4.04622414e-02)
( 5.60478390e-01,  4.05772903e-02)
( 5.60650084e-01,  4.06925607e-02)
( 5.60822106e-01,  4.08080524e-02)
( 5.60994458e-01,  4.09237656e-02)
( 5.61167138e-01,  4.10397002e-02)
( 5.61340148e-01,  4.11558562e-02)
( 5.61513487e-01,  4.12722337e-02)
( 5.61687155e-01,  4.13888325e-02)
( 5.61861151e-01,  4.15056528e-02)
( 5.62035477e-01,  4.16226945e-02)
( 5.62210132e-01,  4.17399576e-02)
( 5.62385117e-01,  4.18574422e-02)
( 5.62560430e-01,  4.19751482e-02)
( 5.62736072e-01,  4.20930755e-02)
( 5.62912043e-01,  4.22112244e-02)
( 5.63088344e-01,  4.23295946e-02)
( 5.63264973e-01,  4.24481862e-02)
( 5.63441932e-01,  4.25669993e-02)
( 5.63619220e-01,  4.26860338e-02)
( 5.63796836e-01,  4.28052897e-02)
( 5.63974782e-01,  4.29247670e-02)
( 5.64153057e-01,  4.30444658e-02)
( 5.64331661e-01,  4.31643860e-02)
( 5.64510594e-01,  4.32845276e-02)
( 5.64689856e-01,  4.34048906e-02)
( 5.64869447e-01,  4.35254750e-02)
( 5.65049368e-01,  4.36462809e-02)
( 5.65229617e-01,  4.37673082e-02)
( 5.65410196e-01,  4.38885569e-02)
( 5.65591103e-01,  4.40100270e-02)
( 5.65591103e-01,  4.40100270e-02)
( 5.65985865e-01,  4.42767480e-02)
( 5.66378963e-01,  4.45422920e-02)
( 5.66770397e-01,  4.48066591e-02)
( 5.67160166e-01,  4.50698493e-02)
( 5.67548270e-01,  4.53318625e-02)
( 5.67934710e-01,  4.55926988e-02)
( 5.68319485e-01,  4.58523582e-02)
( 5.68702596e-01,  4.61108406e-02)
( 5.69084043e-01,  4.63681461e-02)
( 5.69463825e-01,  4.66242747e-02)
( 5.69841942e-01,  4.68792263e-02)
( 5.70218395e-01,  4.71330010e-02)
( 5.70593184e-01,  4.73855988e-02)
( 5.70966308e-01,  4.76370196e-02)
( 5.71337767e-01,  4.78872635e-02)
( 5.71707562e-01,  4.81363305e-02)
( 5.72075693e-01,  4.83842205e-02)
( 5.72442159e-01,  4.86309337e-02)
( 5.72806960e-01,  4.88764698e-02)
( 5.73170097e-01,  4.91208291e-02)
( 5.73531570e-01,  4.93640114e-02)
( 5.73891378e-01,  4.96060168e-02)
( 5.74249521e-01,  4.98468452e-02)
( 5.74606000e-01,  5.00864967e-02)
( 5.74960815e-01,  5.03249713e-02)
( 5.75313965e-01,  5.05622690e-02)
( 5.75665450e-01,  5.07983897e-02)
( 5.76015271e-01,  5.10333335e-02)
( 5.76363428e-01,  5.12671003e-02)
( 5.76709920e-01,  5.14996903e-02)
( 5.77054748e-01,  5.17311033e-02)
( 5.77397911e-01,  5.19613393e-02)
( 5.77739409e-01,  5.21903984e-02)
( 5.78079244e-01,  5.24182806e-02)
( 5.78417413e-01,  5.26449859e-02)
( 5.78753918e-01,  5.28705142e-02)
( 5.79088759e-01,  5.30948656e-02)
( 5.79421935e-01,  5.33180401e-02)
( 5.79753447e-01,  5.35400376e-02)
( 5.80083294e-01,  5.37608582e-02)
( 5.80411477e-01,  5.39805019e-02)
( 5.80737995e-01,  5.41989686e-02)
( 5.81062848e-01,  5.44162584e-02)
( 5.81386038e-01,  5.46323713e-02)
( 5.81707562e-01,  5.48473072e-02)
( 5.82027423e-01,  5.50610662e-02)
( 5.82345618e-01,  5.52736483e-02)
( 5.82662149e-01,  5.54850535e-02)
( 5.82977016e-01,  5.56952817e-02)
( 5.83290218e-01,  5.59043329e-02)
( 5.83601756e-01,  5.61122073e-02)
( 5.83911629e-01,  5.63189047e-02)
( 5.84219838e-01,  5.65244252e-02)
( 5.84526382e-01,  5.67287687e-02)
( 5.84831262e-01,  5.69319353e-02)
( 5.85134477e-01,  5.71339250e-02)
( 5.85436028e-01,  5.73347378e-02)
( 5.85735914e-01,  5.75343736e-02)
( 5.86034136e-01,  5.77328325e-02)
( 5.86330694e-01,  5.79301144e-02)
( 5.86625586e-01,  5.81262195e-02)
( 5.86918815e-01,  5.83211475e-02)
( 5.87210379e-01,  5.85148987e-02)
( 5.87500278e-01,  5.87074729e-02)
( 5.87788513e-01,  5.88988702e-02)
( 5.88075083e-01,  5.90890906e-02)
( 5.88359989e-01,  5.92781340e-02)
( 5.88643230e-01,  5.94660005e-02)
( 5.88924807e-01,  5.96526901e-02)
( 5.89204719e-01,  5.98382027e-02)
( 5.89482967e-01,  6.00225384e-02)
( 5.89759551e-01,  6.02056972e-02)
( 5.90034470e-01,  6.03876790e-02)
( 5.90307724e-01,  6.05684839e-02)
( 5.90579314e-01,  6.07481119e-02)
( 5.90849239e-01,  6.09265629e-02)
( 5.91117500e-01,  6.11038370e-02)
( 5.91384097e-01,  6.12799342e-02)
( 5.91649029e-01,  6.14548544e-02)
( 5.91912296e-01,  6.16285977e-02)
( 5.92173899e-01,  6.18011641e-02)
( 5.92433837e-01,  6.19725535e-02)
( 5.92692111e-01,  6.21427660e-02)
( 5.92948721e-01,  6.23118016e-02)
( 5.93203666e-01,  6.24796603e-02)
( 5.93456946e-01,  6.26463420e-02)
( 5.93708562e-01,  6.28118468e-02)
( 5.93958514e-01,  6.29761746e-02)
( 5.94206801e-01,  6.31393255e-02)
( 5.94453423e-01,  6.33012995e-02)
( 5.94698381e-01,  6.34620966e-02)
( 5.94941675e-01,  6.36217167e-02)
( 5.95183304e-01,  6.37801599e-02)
( 5.95423268e-01,  6.39374261e-02)
( 5.95661568e-01,  6.40935154e-02)
( 5.95898204e-01,  6.42484278e-02)
( 5.96133175e-01,  6.44021633e-02)
( 5.96366482e-01,  6.45547218e-02)
( 5.96598124e-01,  6.47061034e-02)
( 5.96598124e-01,  6.47061034e-02)
( 5.96699329e-01,  6.47425147e-02)
( 5.96803057e-01,  6.47811689e-02)
( 5.96909310e-01,  6.48220660e-02)
( 5.97018085e-01,  6.48652061e-02)
( 5.97129385e-01,  6.49105892e-02)
( 5.97243208e-01,  6.49582152e-02)
( 5.97359554e-01,  6.50080842e-02)
( 5.97478424e-01,  6.50601961e-02)
( 5.97599818e-01,  6.51145509e-02)
( 5.97723735e-01,  6.51711487e-02)
( 5.97850176e-01,  6.52299895e-02)
( 5.97979141e-01,  6.52910732e-02)
( 5.98110629e-01,  6.53543999e-02)
( 5.98244640e-01,  6.54199695e-02)
( 5.98381175e-01,  6.54877820e-02)
( 5.98520234e-01,  6.55578375e-02)
( 5.98661816e-01,  6.56301360e-02)
( 5.98805922e-01,  6.57046774e-02)
( 5.98952552e-01,  6.57814617e-02)
( 5.99101705e-01,  6.58604890e-02)
( 5.99253381e-01,  6.59417593e-02)
( 5.99407581e-01,  6.60252725e-02)
( 5.99564305e-01,  6.61110286e-02)
( 5.99723553e-01,  6.61990277e-02)
( 5.99885323e-01,  6.62892698e-02)
( 6.00049618e-01,  6.63817548e-02)
( 6.00216436e-01,  6.64764827e-02)
( 6.00385778e-01,  6.65734536e-02)
( 6.00557643e-01,  6.66726675e-02)
( 6.00732032e-01,  6.67741242e-02)
( 6.00908944e-01,  6.68778240e-02)
( 6.01088380e-01,  6.69837667e-02)
( 6.01270339e-01,  6.70919523e-02)
( 6.01454822e-01,  6.72023809e-02)
( 6.01641829e-01,  6.73150525e-02)
( 6.01831359e-01,  6.74299670e-02)
( 6.02023413e-01,  6.75471244e-02)
( 6.02217991e-01,  6.76665248e-02)
( 6.02415092e-01,  6.77881681e-02)
( 6.02614716e-01,  6.79120544e-02)
( 6.02816864e-01,  6.80381837e-02)
( 6.03021536e-01,  6.81665559e-02)
( 6.03228731e-01,  6.82971710e-02)
( 6.03438450e-01,  6.84300291e-02)
( 6.03650692e-01,  6.85651301e-02)
( 6.03865458e-01,  6.87024741e-02)
( 6.04082748e-01,  6.88420610e-02)
( 6.04302561e-01,  6.89838909e-02)
( 6.04524898e-01,  6.91279638e-02)
( 6.04749758e-01,  6.92742796e-02)
( 6.04977142e-01,  6.94228383e-02)
( 6.05207049e-01,  6.95736400e-02)
( 6.05439480e-01,  6.97266846e-02)
( 6.05674435e-01,  6.98819722e-02)
( 6.05911913e-01,  7.00395027e-02)
( 6.06151915e-01,  7.01992762e-02)
( 6.06394440e-01,  7.03612926e-02)
( 6.06639489e-01,  7.05255520e-02)
( 6.06887062e-01,  7.06920543e-02)
( 6.07137158e-01,  7.08607996e-02)
( 6.07389777e-01,  7.10317879e-02)
( 6.07644921e-01,  7.12050190e-02)
( 6.07902587e-01,  7.13804932e-02)
( 6.08162778e-01,  7.15582102e-02)
( 6.08425492e-01,  7.17381703e-02)
( 6.08690729e-01,  7.19203733e-02)
( 6.08958490e-01,  7.21048192e-02)
( 6.09228775e-01,  7.22915081e-02)
( 6.09501583e-01,  7.24804399e-02)
( 6.09776915e-01,  7.26716147e-02)
( 6.10054770e-01,  7.28650324e-02)
( 6.10335149e-01,  7.30606931e-02)
( 6.10618052e-01,  7.32585967e-02)
( 6.10903478e-01,  7.34587433e-02)
( 6.11191428e-01,  7.36611328e-02)
( 6.11481901e-01,  7.38657652e-02)
( 6.11774898e-01,  7.40726407e-02)
( 6.12070418e-01,  7.42817590e-02)
( 6.12368462e-01,  7.44931204e-02)
( 6.12669030e-01,  7.47067246e-02)
( 6.12972121e-01,  7.49225719e-02)
( 6.13277736e-01,  7.51406620e-02)
( 6.13585874e-01,  7.53609951e-02)
( 6.13896536e-01,  7.55835712e-02)
( 6.14209721e-01,  7.58083902e-02)
( 6.14525430e-01,  7.60354522e-02)
( 6.14843663e-01,  7.62647571e-02)
( 6.15164419e-01,  7.64963050e-02)
( 6.15487699e-01,  7.67300958e-02)
( 6.15813502e-01,  7.69661296e-02)
( 6.16141829e-01,  7.72044063e-02)
( 6.16472680e-01,  7.74449259e-02)
( 6.16806054e-01,  7.76876886e-02)
( 6.17141951e-01,  7.79326941e-02)
( 6.17480372e-01,  7.81799426e-02)
( 6.17821317e-01,  7.84294341e-02)
( 6.18164786e-01,  7.86811685e-02)
( 6.18510778e-01,  7.89351459e-02)
( 6.18859293e-01,  7.91913662e-02)
( 6.18859293e-01,  7.91913662e-02)
( 6.19466933e-01,  7.96470640e-02)
( 6.20068197e-01,  8.00981091e-02)
( 6.20663085e-01,  8.05445015e-02)
( 6.21251597e-01,  8.09862410e-02)
( 6.21833733e-01,  8.14233278e-02)
( 6.22409494e-01,  8.18557618e-02)
( 6.22978879e-01,  8.22835431e-02)
( 6.23541888e-01,  8.27066716e-02)
( 6.24098522e-01,  8.31251473e-02)
( 6.24648780e-01,  8.35389702e-02)
( 6.25192662e-01,  8.39481404e-02)
( 6.25730168e-01,  8.43526579e-02)
( 6.26261298e-01,  8.47525225e-02)
( 6.26786053e-01,  8.51477344e-02)
( 6.27304432e-01,  8.55382935e-02)
( 6.27816435e-01,  8.59241999e-02)
( 6.28322062e-01,  8.63054534e-02)
( 6.28821313e-01,  8.66820543e-02)
( 6.29314189e-01,  8.70540023e-02)
( 6.29800689e-01,  8.74212976e-02)
( 6.30280813e-01,  8.77839401e-02)
( 6.30754562e-01,  8.81419298e-02)
( 6.31221934e-01,  8.84952668e-02)
( 6.31682931e-01,  8.88439510e-02)
( 6.32137552e-01,  8.91879825e-02)
( 6.32585798e-01,  8.95273611e-02)
( 6.33027667e-01,  8.98620871e-02)
( 6.33463161e-01,  9.01921602e-02)
( 6.33892279e-01,  9.05175806e-02)
( 6.34315022e-01,  9.08383482e-02)
( 6.34731388e-01,  9.11544630e-02)
( 6.35141379e-01,  9.14659251e-02)
( 6.35544994e-01,  9.17727344e-02)
( 6.35942233e-01,  9.20748909e-02)
( 6.36333096e-01,  9.23723947e-02)
( 6.36717584e-01,  9.26652457e-02)
( 6.37095696e-01,  9.29534439e-02)
( 6.37467432e-01,  9.32369894e-02)
( 6.37832792e-01,  9.35158821e-02)
( 6.38191777e-01,  9.37901220e-02)
( 6.38544386e-01,  9.40597092e-02)
( 6.38890619e-01,  9.43246436e-02)
( 6.39230476e-01,  9.45849252e-02)
( 6.39563958e-01,  9.48405541e-02)
( 6.39891063e-01,  9.50915302e-02)
( 6.40211793e-01,  9.53378535e-02)
( 6.40526147e-01,  9.55795241e-02)
( 6.40834126e-01,  9.58165419e-02)
( 6.41135729e-01,  9.60489069e-02)
( 6.41430955e-01,  9.62766191e-02)
( 6.41719806e-01,  9.64996786e-02)
( 6.42002282e-01,  9.67180854e-02)
( 6.42278381e-01,  9.69318393e-02)
( 6.42548105e-01,  9.71409405e-02)
( 6.42811453e-01,  9.73453889e-02)
( 6.43068425e-01,  9.75451846e-02)
( 6.43319022e-01,  9.77403275e-02)
( 6.43563243e-01,  9.79308176e-02)
( 6.43801088e-01,  9.81166549e-02)
( 6.44032557e-01,  9.82978395e-02)
( 6.44257650e-01,  9.84743713e-02)
( 6.44476368e-01,  9.86462504e-02)
( 6.44688710e-01,  9.88134767e-02)
( 6.44894676e-01,  9.89760502e-02)
( 6.45094266e-01,  9.91339709e-02)
( 6.45287481e-01,  9.92872389e-02)
( 6.45474319e-01,  9.94358541e-02)
( 6.45654782e-01,  9.95798166e-02)
( 6.45828870e-01,  9.97191262e-02)
( 6.45996581e-01,  9.98537832e-02)
( 6.46157917e-01,  9.99837873e-02)
( 6.46312877e-01,  1.00109139e-01)
( 6.46461461e-01,  1.00229837e-01)
( 6.46603669e-01,  1.00345883e-01)
( 6.46739502e-01,  1.00457276e-01)
( 6.46868959e-01,  1.00564017e-01)
( 6.46992040e-01,  1.00666104e-01)
( 6.47108745e-01,  1.00763539e-01)
( 6.47219075e-01,  1.00856321e-01)
( 6.47323028e-01,  1.00944450e-01)
( 6.47420606e-01,  1.01027927e-01)
( 6.47511809e-01,  1.01106750e-01)
( 6.47596635e-01,  1.01180921e-01)
( 6.47675086e-01,  1.01250439e-01)
( 6.47747161e-01,  1.01315305e-01)
( 6.47812860e-01,  1.01375517e-01)
( 6.47872183e-01,  1.01431077e-01)
( 6.47925131e-01,  1.01481984e-01)
( 6.47971703e-01,  1.01528239e-01)
( 6.48011899e-01,  1.01569840e-01)
( 6.48045719e-01,  1.01606789e-01)
( 6.48073163e-01,  1.01639085e-01)
( 6.48094232e-01,  1.01666728e-01)
( 6.48108925e-01,  1.01689719e-01)
( 6.48117242e-01,  1.01708057e-01)
( 6.48119184e-01,  1.01721741e-01)
( 6.48114749e-01,  1.01730774e-01)
( 6.48103939e-01,  1.01735153e-01)
( 6.48086753e-01,  1.01734880e-01)
( 6.48086753e-01,  1.01734880e-01)
( 6.48040020e-01,  1.02060759e-01)
( 6.47994084e-01,  1.02390798e-01)
( 6.47948945e-01,  1.02724997e-01)
( 6.47904603e-01,  1.03063356e-01)
( 6.47861058e-01,  1.03405874e-01)
( 6.47818310e-01,  1.03752553e-01)
( 6.47776360e-01,  1.04103392e-01)
( 6.47735206e-01,  1.04458391e-01)
( 6.47694850e-01,  1.04817550e-01)
( 6.47655291e-01,  1.05180869e-01)
( 6.47616529e-01,  1.05548349e-01)
( 6.47578564e-01,  1.05919988e-01)
( 6.47541396e-01,  1.06295787e-01)
( 6.47505025e-01,  1.06675746e-01)
( 6.47469452e-01,  1.07059865e-01)
( 6.47434675e-01,  1.07448144e-01)
( 6.47400696e-01,  1.07840583e-01)
( 6.47367513e-01,  1.08237182e-01)
( 6.47335128e-01,  1.08637941e-01)
( 6.47303540e-01,  1.09042860e-01)
( 6.47272749e-01,  1.09451939e-01)
( 6.47242755e-01,  1.09865178e-01)
( 6.47213559e-01,  1.10282578e-01)
( 6.47185159e-01,  1.10704137e-01)
( 6.47157557e-01,  1.11129856e-01)
( 6.47130751e-01,  1.11559735e-01)
( 6.47104743e-01,  1.11993774e-01)
( 6.47079532e-01,  1.12431974e-01)
( 6.47055118e-01,  1.12874333e-01)
( 6.47031501e-01,  1.13320852e-01)
( 6.47008681e-01,  1.13771531e-01)
( 6.46986659e-01,  1.14226370e-01)
( 6.46965433e-01,  1.14685370e-01)
( 6.46945005e-01,  1.15148529e-01)
( 6.46925373e-01,  1.15615848e-01)
( 6.46906539e-01,  1.16087327e-01)
( 6.46888502e-01,  1.16562967e-01)
( 6.46871262e-01,  1.17042766e-01)
( 6.46854819e-01,  1.17526725e-01)
( 6.46839174e-01,  1.18014845e-01)
( 6.46824325e-01,  1.18507124e-01)
( 6.46810274e-01,  1.19003563e-01)
( 6.46797019e-01,  1.19504163e-01)
( 6.46784562e-01,  1.20008922e-01)
( 6.46772902e-01,  1.20517841e-01)
( 6.46762039e-01,  1.21030921e-01)
( 6.46751973e-01,  1.21548160e-01)
( 6.46742704e-01,  1.22069560e-01)
( 6.46734233e-01,  1.22595119e-01)
( 6.46726558e-01,  1.23124838e-01)
( 6.46719681e-01,  1.23658718e-01)
( 6.46713601e-01,  1.24196757e-01)
( 6.46708317e-01,  1.24738957e-01)
( 6.46703831e-01,  1.25285316e-01)
( 6.46700142e-01,  1.25835836e-01)
( 6.46697251e-01,  1.26390515e-01)
( 6.46695156e-01,  1.26949355e-01)
( 6.46693858e-01,  1.27512354e-01)
( 6.46693358e-01,  1.28079513e-01)
( 6.46693654e-01,  1.28650833e-01)
( 6.46694748e-01,  1.29226313e-01)
( 6.46696639e-01,  1.29805952e-01)
( 6.46699327e-01,  1.30389752e-01)
( 6.46702812e-01,  1.30977711e-01)
( 6.46707095e-01,  1.31569831e-01)
( 6.46712174e-01,  1.32166110e-01)
( 6.46718050e-01,  1.32766550e-01)
( 6.46724724e-01,  1.33371149e-01)
( 6.46732195e-01,  1.33979909e-01)
( 6.46740462e-01,  1.34592829e-01)
( 6.46749527e-01,  1.35209908e-01)
( 6.46759389e-01,  1.35831148e-01)
( 6.46770049e-01,  1.36456548e-01)
( 6.46781505e-01,  1.37086107e-01)
( 6.46793758e-01,  1.37719827e-01)
( 6.46806809e-01,  1.38357707e-01)
( 6.46820657e-01,  1.38999746e-01)
( 6.46835301e-01,  1.39645946e-01)
( 6.46850743e-01,  1.40296306e-01)
( 6.46866982e-01,  1.40950825e-01)
( 6.46884018e-01,  1.41609505e-01)
( 6.46901852e-01,  1.42272345e-01)
( 6.46920482e-01,  1.42939345e-01)
( 6.46939909e-01,  1.43610504e-01)
( 6.46960134e-01,  1.44285824e-01)
( 6.46981156e-01,  1.44965304e-01)
( 6.47002975e-01,  1.45648944e-01)
( 6.47025590e-01,  1.46336743e-01)
( 6.47049004e-01,  1.47028703e-01)
( 6.47073214e-01,  1.47724823e-01)
( 6.47098221e-01,  1.48425103e-01)
( 6.47124025e-01,  1.49129543e-01)
( 6.47150627e-01,  1.49838142e-01)
( 6.47178026e-01,  1.50550902e-01)
( 6.47206221e-01,  1.51267822e-01)
( 6.47235214e-01,  1.51988902e-01)
( 6.47265004e-01,  1.52714142e-01)
( 6.47295591e-01,  1.53443542e-01)
( 6.47326976e-01,  1.54177102e-01)
( 6.47326976e-01,  1.54177102e-01)
( 6.47342311e-01,  1.54552900e-01)
( 6.47357820e-01,  1.54929255e-01)
( 6.47373502e-01,  1.55306166e-01)
( 6.47389356e-01,  1.55683633e-01)
( 6.47405383e-01,  1.56061657e-01)
( 6.47421583e-01,  1.56440237e-01)
( 6.47437956e-01,  1.56819373e-01)
( 6.47454501e-01,  1.57199066e-01)
( 6.47471220e-01,  1.57579315e-01)
( 6.47488111e-01,  1.57960121e-01)
( 6.47505175e-01,  1.58341483e-01)
( 6.47522412e-01,  1.58723401e-01)
( 6.47539821e-01,  1.59105875e-01)
( 6.47557404e-01,  1.59488906e-01)
( 6.47575159e-01,  1.59872494e-01)
( 6.47593087e-01,  1.60256638e-01)
( 6.47611188e-01,  1.60641338e-01)
( 6.47629461e-01,  1.61026594e-01)
( 6.47647908e-01,  1.61412407e-01)
( 6.47666527e-01,  1.61798776e-01)
( 6.47685319e-01,  1.62185702e-01)
( 6.47704284e-01,  1.62573184e-01)
( 6.47723421e-01,  1.62961222e-01)
( 6.47742732e-01,  1.63349817e-01)
( 6.47762215e-01,  1.63738968e-01)
( 6.47781871e-01,  1.64128675e-01)
( 6.47801700e-01,  1.64518939e-01)
( 6.47821702e-01,  1.64909759e-01)
( 6.47841876e-01,  1.65301135e-01)
( 6.47862223e-01,  1.65693068e-01)
( 6.47882743e-01,  1.66085557e-01)
( 6.47903436e-01,  1.66478603e-01)
( 6.47924302e-01,  1.66872205e-01)
( 6.47945340e-01,  1.67266363e-01)
( 6.47966552e-01,  1.67661078e-01)
( 6.47987936e-01,  1.68056349e-01)
( 6.48009493e-01,  1.68452176e-01)
( 6.48031222e-01,  1.68848560e-01)
( 6.48053125e-01,  1.69245500e-01)
( 6.48075200e-01,  1.69642997e-01)
( 6.48097448e-01,  1.70041050e-01)
( 6.48119869e-01,  1.70439659e-01)
( 6.48142463e-01,  1.70838825e-01)
( 6.48165229e-01,  1.71238547e-01)
( 6.48188169e-01,  1.71638825e-01)
( 6.48211281e-01,  1.72039660e-01)
( 6.48234566e-01,  1.72441051e-01)
( 6.48258024e-01,  1.72842998e-01)
( 6.48281654e-01,  1.73245502e-01)
( 6.48305457e-01,  1.73648562e-01)
( 6.48329434e-01,  1.74052179e-01)
( 6.48353583e-01,  1.74456352e-01)
( 6.48377904e-01,  1.74861081e-01)
( 6.48402399e-01,  1.75266366e-01)
( 6.48427066e-01,  1.75672208e-01)
( 6.48451906e-01,  1.76078607e-01)
( 6.48476919e-01,  1.76485562e-01)
( 6.48502105e-01,  1.76893073e-01)
( 6.48527464e-01,  1.77301140e-01)
( 6.48552995e-01,  1.77709764e-01)
( 6.48578699e-01,  1.78118944e-01)
( 6.48604576e-01,  1.78528681e-01)
( 6.48630626e-01,  1.78938974e-01)
( 6.48656849e-01,  1.79349823e-01)
( 6.48683244e-01,  1.79761229e-01)
( 6.48709813e-01,  1.80173191e-01)
( 6.48736554e-01,  1.80585709e-01)
( 6.48763467e-01,  1.80998784e-01)
( 6.48790554e-01,  1.81412415e-01)
( 6.48817813e-01,  1.81826602e-01)
( 6.48845246e-01,  1.82241346e-01)
( 6.48872851e-01,  1.82656646e-01)
( 6.48900629e-01,  1.83072503e-01)
( 6.48928579e-01,  1.83488916e-01)
( 6.48956703e-01,  1.83905885e-01)
( 6.48984999e-01,  1.84323411e-01)
( 6.49013468e-01,  1.84741493e-01)
( 6.49042110e-01,  1.85160131e-01)
( 6.49070925e-01,  1.85579326e-01)
( 6.49099912e-01,  1.85999077e-01)
( 6.49129073e-01,  1.86419385e-01)
( 6.49158406e-01,  1.86840249e-01)
( 6.49187912e-01,  1.87261669e-01)
( 6.49217590e-01,  1.87683646e-01)
( 6.49247442e-01,  1.88106179e-01)
( 6.49277466e-01,  1.88529268e-01)
( 6.49307663e-01,  1.88952914e-01)
( 6.49338033e-01,  1.89377116e-01)
( 6.49368576e-01,  1.89801874e-01)
( 6.49399291e-01,  1.90227189e-01)
( 6.49430180e-01,  1.90653060e-01)
( 6.49461241e-01,  1.91079488e-01)
( 6.49492475e-01,  1.91506472e-01)
( 6.49523882e-01,  1.91934012e-01)
( 6.49555461e-01,  1.92362109e-01)
( 6.49587214e-01,  1.92790762e-01)
( 6.49619139e-01,  1.93219971e-01)
( 6.49651237e-01,  1.93649737e-01)
( 6.49683507e-01,  1.94080059e-01)
( 6.49683507e-01,  1.94080059e-01)
( 6.49714999e-01,  1.94504504e-01)
( 6.49746662e-01,  1.94929511e-01)
( 6.49778496e-01,  1.95355079e-01)
( 6.49810501e-01,  1.95781210e-01)
( 6.49842677e-01,  1.96207901e-01)
( 6.49875025e-01,  1.96635155e-01)
( 6.49907543e-01,  1.97062969e-01)
( 6.49940232e-01,  1.97491346e-01)
( 6.49973093e-01,  1.97920284e-01)
( 6.50006124e-01,  1.98349784e-01)
( 6.50039327e-01,  1.98779845e-01)
( 6.50072701e-01,  1.99210468e-01)
( 6.50106246e-01,  1.99641652e-01)
( 6.50139961e-01,  2.00073398e-01)
( 6.50173848e-01,  2.00505706e-01)
( 6.50207907e-01,  2.00938575e-01)
( 6.50242136e-01,  2.01372006e-01)
( 6.50276536e-01,  2.01805998e-01)
( 6.50311107e-01,  2.02240552e-01)
( 6.50345850e-01,  2.02675668e-01)
( 6.50380763e-01,  2.03111345e-01)
( 6.50415848e-01,  2.03547584e-01)
( 6.50451104e-01,  2.03984384e-01)
( 6.50486530e-01,  2.04421746e-01)
( 6.50522128e-01,  2.04859670e-01)
( 6.50557897e-01,  2.05298155e-01)
( 6.50593837e-01,  2.05737202e-01)
( 6.50629949e-01,  2.06176810e-01)
( 6.50666231e-01,  2.06616980e-01)
( 6.50702684e-01,  2.07057712e-01)
( 6.50739308e-01,  2.07499005e-01)
( 6.50776104e-01,  2.07940860e-01)
( 6.50813071e-01,  2.08383276e-01)
( 6.50850208e-01,  2.08826254e-01)
( 6.50887517e-01,  2.09269794e-01)
( 6.50924997e-01,  2.09713895e-01)
( 6.50962648e-01,  2.10158557e-01)
( 6.51000470e-01,  2.10603782e-01)
( 6.51038463e-01,  2.11049568e-01)
( 6.51076627e-01,  2.11495915e-01)
( 6.51114962e-01,  2.11942824e-01)
( 6.51153469e-01,  2.12390295e-01)
( 6.51192146e-01,  2.12838327e-01)
( 6.51230995e-01,  2.13286921e-01)
( 6.51270014e-01,  2.13736076e-01)
( 6.51309205e-01,  2.14185793e-01)
( 6.51348567e-01,  2.14636072e-01)
( 6.51388100e-01,  2.15086912e-01)
( 6.51427804e-01,  2.15538314e-01)
( 6.51467679e-01,  2.15990278e-01)
( 6.51507725e-01,  2.16442803e-01)
( 6.51547942e-01,  2.16895889e-01)
( 6.51588330e-01,  2.17349538e-01)
( 6.51628890e-01,  2.17803747e-01)
( 6.51669620e-01,  2.18258519e-01)
( 6.51710522e-01,  2.18713852e-01)
( 6.51751594e-01,  2.19169746e-01)
( 6.51792838e-01,  2.19626203e-01)
( 6.51834253e-01,  2.20083220e-01)
( 6.51875839e-01,  2.20540800e-01)
( 6.51917596e-01,  2.20998941e-01)
( 6.51959524e-01,  2.21457643e-01)
( 6.52001623e-01,  2.21916907e-01)
( 6.52043894e-01,  2.22376733e-01)
( 6.52086335e-01,  2.22837120e-01)
( 6.52128947e-01,  2.23298069e-01)
( 6.52171731e-01,  2.23759580e-01)
( 6.52214686e-01,  2.24221652e-01)
( 6.52257811e-01,  2.24684286e-01)
( 6.52301108e-01,  2.25147481e-01)
( 6.52344576e-01,  2.25611238e-01)
( 6.52388215e-01,  2.26075556e-01)
( 6.52432025e-01,  2.26540437e-01)
( 6.52476006e-01,  2.27005878e-01)
( 6.52520158e-01,  2.27471882e-01)
( 6.52564482e-01,  2.27938446e-01)
( 6.52608976e-01,  2.28405573e-01)
( 6.52653642e-01,  2.28873261e-01)
( 6.52698478e-01,  2.29341511e-01)
( 6.52743486e-01,  2.29810322e-01)
( 6.52788665e-01,  2.30279695e-01)
( 6.52834014e-01,  2.30749629e-01)
( 6.52879535e-01,  2.31220125e-01)
( 6.52925227e-01,  2.31691183e-01)
( 6.52971091e-01,  2.32162802e-01)
( 6.53017125e-01,  2.32634983e-01)
( 6.53063330e-01,  2.33107725e-01)
( 6.53109706e-01,  2.33581029e-01)
( 6.53156254e-01,  2.34054895e-01)
( 6.53202972e-01,  2.34529322e-01)
( 6.53249862e-01,  2.35004311e-01)
( 6.53296923e-01,  2.35479861e-01)
( 6.53344154e-01,  2.35955973e-01)
( 6.53391557e-01,  2.36432647e-01)
( 6.53439131e-01,  2.36909882e-01)
( 6.53486876e-01,  2.37387679e-01)
( 6.53534793e-01,  2.37866037e-01)
( 6.53582880e-01,  2.38344957e-01)
( 6.53631138e-01,  2.38824439e-01)
( 6.53631138e-01,  2.38824439e-01)
( 6.53737642e-01,  2.39873754e-01)
( 6.53844733e-01,  2.40923509e-01)
( 6.53952412e-01,  2.41973704e-01)
( 6.54060678e-01,  2.43024338e-01)
( 6.54169533e-01,  2.44075411e-01)
( 6.54278974e-01,  2.45126924e-01)
( 6.54389004e-01,  2.46178877e-01)
( 6.54499621e-01,  2.47231268e-01)
( 6.54610826e-01,  2.48284100e-01)
( 6.54722618e-01,  2.49337370e-01)
( 6.54834998e-01,  2.50391080e-01)
( 6.54947966e-01,  2.51445230e-01)
( 6.55061521e-01,  2.52499819e-01)
( 6.55175664e-01,  2.53554848e-01)
( 6.55290394e-01,  2.54610316e-01)
( 6.55405713e-01,  2.55666223e-01)
( 6.55521618e-01,  2.56722570e-01)
( 6.55638112e-01,  2.57779356e-01)
( 6.55755193e-01,  2.58836582e-01)
( 6.55872862e-01,  2.59894247e-01)
( 6.55991118e-01,  2.60952352e-01)
( 6.56109962e-01,  2.62010896e-01)
( 6.56229394e-01,  2.63069880e-01)
( 6.56349413e-01,  2.64129303e-01)
( 6.56470020e-01,  2.65189165e-01)
( 6.56591215e-01,  2.66249467e-01)
( 6.56712997e-01,  2.67310209e-01)
( 6.56835367e-01,  2.68371389e-01)
( 6.56958324e-01,  2.69433010e-01)
( 6.57081870e-01,  2.70495070e-01)
( 6.57206002e-01,  2.71557569e-01)
( 6.57330723e-01,  2.72620507e-01)
( 6.57456031e-01,  2.73683886e-01)
( 6.57581927e-01,  2.74747703e-01)
( 6.57708410e-01,  2.75811960e-01)
( 6.57835481e-01,  2.76876657e-01)
( 6.57963140e-01,  2.77941793e-01)
( 6.58091386e-01,  2.79007368e-01)
( 6.58220220e-01,  2.80073383e-01)
( 6.58349641e-01,  2.81139837e-01)
( 6.58479651e-01,  2.82206731e-01)
( 6.58610247e-01,  2.83274064e-01)
( 6.58741432e-01,  2.84341837e-01)
( 6.58873204e-01,  2.85410049e-01)
( 6.59005564e-01,  2.86478700e-01)
( 6.59138511e-01,  2.87547791e-01)
( 6.59272046e-01,  2.88617322e-01)
( 6.59406169e-01,  2.89687292e-01)
( 6.59540879e-01,  2.90757701e-01)
( 6.59676177e-01,  2.91828550e-01)
( 6.59812063e-01,  2.92899838e-01)
( 6.59948536e-01,  2.93971566e-01)
( 6.60085597e-01,  2.95043733e-01)
( 6.60223245e-01,  2.96116340e-01)
( 6.60361482e-01,  2.97189386e-01)
( 6.60500305e-01,  2.98262871e-01)
( 6.60639717e-01,  2.99336796e-01)
( 6.60779716e-01,  3.00411161e-01)
( 6.60920303e-01,  3.01485964e-01)
( 6.61061477e-01,  3.02561208e-01)
( 6.61203239e-01,  3.03636891e-01)
( 6.61345589e-01,  3.04713013e-01)
( 6.61488526e-01,  3.05789575e-01)
( 6.61632051e-01,  3.06866576e-01)
( 6.61776163e-01,  3.07944016e-01)
( 6.61920863e-01,  3.09021896e-01)
( 6.62066151e-01,  3.10100216e-01)
( 6.62212027e-01,  3.11178975e-01)
( 6.62358490e-01,  3.12258173e-01)
( 6.62505541e-01,  3.13337811e-01)
( 6.62653179e-01,  3.14417888e-01)
( 6.62801405e-01,  3.15498405e-01)
( 6.62950219e-01,  3.16579361e-01)
( 6.63099620e-01,  3.17660757e-01)
( 6.63249609e-01,  3.18742592e-01)
( 6.63400186e-01,  3.19824867e-01)
( 6.63551350e-01,  3.20907581e-01)
( 6.63703102e-01,  3.21990734e-01)
( 6.63855441e-01,  3.23074327e-01)
( 6.64008368e-01,  3.24158360e-01)
( 6.64161883e-01,  3.25242831e-01)
( 6.64315986e-01,  3.26327743e-01)
( 6.64470676e-01,  3.27413093e-01)
( 6.64625953e-01,  3.28498884e-01)
( 6.64781819e-01,  3.29585113e-01)
( 6.64938272e-01,  3.30671782e-01)
( 6.65095312e-01,  3.31758891e-01)
( 6.65252941e-01,  3.32846439e-01)
( 6.65411157e-01,  3.33934426e-01)
( 6.65569960e-01,  3.35022853e-01)
( 6.65729351e-01,  3.36111720e-01)
( 6.65889330e-01,  3.37201025e-01)
( 6.66049897e-01,  3.38290771e-01)
( 6.66211051e-01,  3.39380955e-01)
( 6.66372793e-01,  3.40471580e-01)
( 6.66535122e-01,  3.41562643e-01)
( 6.66698039e-01,  3.42654146e-01)
( 6.66861544e-01,  3.43746089e-01)
( 6.67025636e-01,  3.44838471e-01)
( 6.67025636e-01,  3.44838471e-01)
( 6.67222838e-01,  3.46147180e-01)
( 6.67420833e-01,  3.47456191e-01)
( 6.67619622e-01,  3.48765504e-01)
( 6.67819204e-01,  3.50075119e-01)
( 6.68019580e-01,  3.51385036e-01)
( 6.68220750e-01,  3.52695255e-01)
( 6.68422713e-01,  3.54005775e-01)
( 6.68625470e-01,  3.55316598e-01)
( 6.68829020e-01,  3.56627722e-01)
( 6.69033364e-01,  3.57939149e-01)
( 6.69238501e-01,  3.59250877e-01)
( 6.69444432e-01,  3.60562907e-01)
( 6.69651156e-01,  3.61875239e-01)
( 6.69858674e-01,  3.63187873e-01)
( 6.70066986e-01,  3.64500809e-01)
( 6.70276091e-01,  3.65814046e-01)
( 6.70485989e-01,  3.67127586e-01)
( 6.70696681e-01,  3.68441427e-01)
( 6.70908167e-01,  3.69755571e-01)
( 6.71120446e-01,  3.71070016e-01)
( 6.71333519e-01,  3.72384763e-01)
( 6.71547386e-01,  3.73699812e-01)
( 6.71762045e-01,  3.75015163e-01)
( 6.71977499e-01,  3.76330816e-01)
( 6.72193746e-01,  3.77646770e-01)
( 6.72410787e-01,  3.78963027e-01)
( 6.72628621e-01,  3.80279585e-01)
( 6.72847248e-01,  3.81596446e-01)
( 6.73066670e-01,  3.82913608e-01)
( 6.73286885e-01,  3.84231072e-01)
( 6.73507893e-01,  3.85548838e-01)
( 6.73729695e-01,  3.86866906e-01)
( 6.73952290e-01,  3.88185276e-01)
( 6.74175679e-01,  3.89503948e-01)
( 6.74399862e-01,  3.90822921e-01)
( 6.74624838e-01,  3.92142197e-01)
( 6.74850608e-01,  3.93461774e-01)
( 6.75077171e-01,  3.94781653e-01)
( 6.75304528e-01,  3.96101835e-01)
( 6.75532678e-01,  3.97422318e-01)
( 6.75761622e-01,  3.98743103e-01)
( 6.75991359e-01,  4.00064190e-01)
( 6.76221890e-01,  4.01385578e-01)
( 6.76453215e-01,  4.02707269e-01)
( 6.76685333e-01,  4.04029261e-01)
( 6.76918245e-01,  4.05351556e-01)
( 6.77151950e-01,  4.06674152e-01)
( 6.77386449e-01,  4.07997050e-01)
( 6.77621741e-01,  4.09320251e-01)
( 6.77857827e-01,  4.10643753e-01)
( 6.78094706e-01,  4.11967556e-01)
( 6.78332379e-01,  4.13291662e-01)
( 6.78570846e-01,  4.14616070e-01)
( 6.78810106e-01,  4.15940779e-01)
( 6.79050160e-01,  4.17265791e-01)
( 6.79291007e-01,  4.18591104e-01)
( 6.79532648e-01,  4.19916720e-01)
( 6.79775082e-01,  4.21242637e-01)
( 6.80018310e-01,  4.22568856e-01)
( 6.80262331e-01,  4.23895377e-01)
( 6.80507146e-01,  4.25222199e-01)
( 6.80752755e-01,  4.26549324e-01)
( 6.80999157e-01,  4.27876751e-01)
( 6.81246352e-01,  4.29204479e-01)
( 6.81494342e-01,  4.30532510e-01)
( 6.81743124e-01,  4.31860842e-01)
( 6.81992701e-01,  4.33189476e-01)
( 6.82243071e-01,  4.34518412e-01)
( 6.82494234e-01,  4.35847650e-01)
( 6.82746191e-01,  4.37177190e-01)
( 6.82998941e-01,  4.38507032e-01)
( 6.83252485e-01,  4.39837175e-01)
( 6.83506823e-01,  4.41167621e-01)
( 6.83761954e-01,  4.42498368e-01)
( 6.84017879e-01,  4.43829418e-01)
( 6.84274597e-01,  4.45160769e-01)
( 6.84532109e-01,  4.46492422e-01)
( 6.84790414e-01,  4.47824377e-01)
( 6.85049513e-01,  4.49156634e-01)
( 6.85309406e-01,  4.50489193e-01)
( 6.85570092e-01,  4.51822053e-01)
( 6.85831572e-01,  4.53155216e-01)
( 6.86093845e-01,  4.54488680e-01)
( 6.86356911e-01,  4.55822447e-01)
( 6.86620772e-01,  4.57156515e-01)
( 6.86885425e-01,  4.58490885e-01)
( 6.87150873e-01,  4.59825557e-01)
( 6.87417114e-01,  4.61160531e-01)
( 6.87684148e-01,  4.62495807e-01)
( 6.87951976e-01,  4.63831384e-01)
( 6.88220598e-01,  4.65167264e-01)
( 6.88490013e-01,  4.66503445e-01)
( 6.88760222e-01,  4.67839929e-01)
( 6.89031224e-01,  4.69176714e-01)
( 6.89303020e-01,  4.70513801e-01)
( 6.89575609e-01,  4.71851190e-01)
( 6.89848992e-01,  4.73188881e-01)
( 6.90123168e-01,  4.74526874e-01)
( 6.90398138e-01,  4.75865169e-01)
( 6.90398138e-01,  4.75865169e-01)
( 6.90695341e-01,  4.77307875e-01)
( 6.90993460e-01,  4.78750902e-01)
( 6.91292496e-01,  4.80194251e-01)
( 6.91592449e-01,  4.81637921e-01)
( 6.91893318e-01,  4.83081913e-01)
( 6.92195105e-01,  4.84526227e-01)
( 6.92497808e-01,  4.85970862e-01)
( 6.92801428e-01,  4.87415819e-01)
( 6.93105965e-01,  4.88861097e-01)
( 6.93411418e-01,  4.90306697e-01)
( 6.93717788e-01,  4.91752618e-01)
( 6.94025075e-01,  4.93198861e-01)
( 6.94333279e-01,  4.94645426e-01)
( 6.94642400e-01,  4.96092312e-01)
( 6.94952437e-01,  4.97539520e-01)
( 6.95263392e-01,  4.98987049e-01)
( 6.95575263e-01,  5.00434899e-01)
( 6.95888050e-01,  5.01883072e-01)
( 6.96201755e-01,  5.03331566e-01)
( 6.96516376e-01,  5.04780381e-01)
( 6.96831914e-01,  5.06229518e-01)
( 6.97148369e-01,  5.07678976e-01)
( 6.97465741e-01,  5.09128757e-01)
( 6.97784030e-01,  5.10578858e-01)
( 6.98103235e-01,  5.12029281e-01)
( 6.98423357e-01,  5.13480026e-01)
( 6.98744396e-01,  5.14931092e-01)
( 6.99066351e-01,  5.16382480e-01)
( 6.99389224e-01,  5.17834190e-01)
( 6.99713013e-01,  5.19286221e-01)
( 7.00037719e-01,  5.20738573e-01)
( 7.00363342e-01,  5.22191247e-01)
( 7.00689881e-01,  5.23644243e-01)
( 7.01017338e-01,  5.25097560e-01)
( 7.01345711e-01,  5.26551199e-01)
( 7.01675001e-01,  5.28005159e-01)
( 7.02005207e-01,  5.29459441e-01)
( 7.02336331e-01,  5.30914045e-01)
( 7.02668371e-01,  5.32368970e-01)
( 7.03001328e-01,  5.33824216e-01)
( 7.03335202e-01,  5.35279784e-01)
( 7.03669993e-01,  5.36735674e-01)
( 7.04005700e-01,  5.38191885e-01)
( 7.04342324e-01,  5.39648418e-01)
( 7.04679865e-01,  5.41105273e-01)
( 7.05018323e-01,  5.42562448e-01)
( 7.05357697e-01,  5.44019946e-01)
( 7.05697989e-01,  5.45477765e-01)
( 7.06039197e-01,  5.46935905e-01)
( 7.06381322e-01,  5.48394368e-01)
( 7.06724364e-01,  5.49853151e-01)
( 7.07068322e-01,  5.51312257e-01)
( 7.07413197e-01,  5.52771683e-01)
( 7.07758989e-01,  5.54231432e-01)
( 7.08105698e-01,  5.55691502e-01)
( 7.08453324e-01,  5.57151893e-01)
( 7.08801866e-01,  5.58612606e-01)
( 7.09151325e-01,  5.60073641e-01)
( 7.09501701e-01,  5.61534997e-01)
( 7.09852994e-01,  5.62996675e-01)
( 7.10205204e-01,  5.64458674e-01)
( 7.10558330e-01,  5.65920995e-01)
( 7.10912373e-01,  5.67383637e-01)
( 7.11267333e-01,  5.68846601e-01)
( 7.11623209e-01,  5.70309887e-01)
( 7.11980003e-01,  5.71773494e-01)
( 7.12337713e-01,  5.73237422e-01)
( 7.12696340e-01,  5.74701673e-01)
( 7.13055884e-01,  5.76166244e-01)
( 7.13416345e-01,  5.77631138e-01)
( 7.13777722e-01,  5.79096352e-01)
( 7.14140016e-01,  5.80561889e-01)
( 7.14503227e-01,  5.82027747e-01)
( 7.14867355e-01,  5.83493926e-01)
( 7.15232399e-01,  5.84960427e-01)
( 7.15598361e-01,  5.86427250e-01)
( 7.15965239e-01,  5.87894394e-01)
( 7.16333034e-01,  5.89361860e-01)
( 7.16701745e-01,  5.90829647e-01)
( 7.17071374e-01,  5.92297756e-01)
( 7.17441919e-01,  5.93766187e-01)
( 7.17813381e-01,  5.95234939e-01)
( 7.18185760e-01,  5.96704012e-01)
( 7.18559055e-01,  5.98173407e-01)
( 7.18933268e-01,  5.99643124e-01)
( 7.19308397e-01,  6.01113162e-01)
( 7.19684443e-01,  6.02583522e-01)
( 7.20061406e-01,  6.04054203e-01)
( 7.20439285e-01,  6.05525206e-01)
( 7.20818081e-01,  6.06996531e-01)
( 7.21197794e-01,  6.08468177e-01)
( 7.21578424e-01,  6.09940144e-01)
( 7.21959971e-01,  6.11412433e-01)
( 7.22342434e-01,  6.12885044e-01)
( 7.22725815e-01,  6.14357976e-01)
( 7.23110112e-01,  6.15831230e-01)
( 7.23495325e-01,  6.17304806e-01)
( 7.23881456e-01,  6.18778702e-01)
( 7.24268503e-01,  6.20252921e-01)
( 7.24268503e-01,  6.20252921e-01)
( 7.24561885e-01,  6.21367304e-01)
( 7.24855791e-01,  6.22481874e-01)
( 7.25150220e-01,  6.23596629e-01)
( 7.25445173e-01,  6.24711570e-01)
( 7.25740649e-01,  6.25826698e-01)
( 7.26036650e-01,  6.26942011e-01)
( 7.26333173e-01,  6.28057511e-01)
( 7.26630221e-01,  6.29173196e-01)
( 7.26927792e-01,  6.30289068e-01)
( 7.27225887e-01,  6.31405125e-01)
( 7.27524506e-01,  6.32521369e-01)
( 7.27823648e-01,  6.33637798e-01)
( 7.28123314e-01,  6.34754414e-01)
( 7.28423504e-01,  6.35871215e-01)
( 7.28724218e-01,  6.36988203e-01)
( 7.29025455e-01,  6.38105377e-01)
( 7.29327215e-01,  6.39222736e-01)
( 7.29629500e-01,  6.40340282e-01)
( 7.29932308e-01,  6.41458014e-01)
( 7.30235640e-01,  6.42575932e-01)
( 7.30539495e-01,  6.43694035e-01)
( 7.30843875e-01,  6.44812325e-01)
( 7.31148777e-01,  6.45930801e-01)
( 7.31454204e-01,  6.47049463e-01)
( 7.31760154e-01,  6.48168311e-01)
( 7.32066628e-01,  6.49287345e-01)
( 7.32373626e-01,  6.50406564e-01)
( 7.32681147e-01,  6.51525970e-01)
( 7.32989192e-01,  6.52645562e-01)
( 7.33297761e-01,  6.53765340e-01)
( 7.33606853e-01,  6.54885304e-01)
( 7.33916469e-01,  6.56005454e-01)
( 7.34226609e-01,  6.57125790e-01)
( 7.34537272e-01,  6.58246312e-01)
( 7.34848459e-01,  6.59367021e-01)
( 7.35160170e-01,  6.60487915e-01)
( 7.35472405e-01,  6.61608995e-01)
( 7.35785163e-01,  6.62730261e-01)
( 7.36098444e-01,  6.63851713e-01)
( 7.36412250e-01,  6.64973351e-01)
( 7.36726579e-01,  6.66095176e-01)
( 7.37041432e-01,  6.67217186e-01)
( 7.37356809e-01,  6.68339382e-01)
( 7.37672709e-01,  6.69461764e-01)
( 7.37989133e-01,  6.70584333e-01)
( 7.38306080e-01,  6.71707087e-01)
( 7.38623552e-01,  6.72830027e-01)
( 7.38941547e-01,  6.73953154e-01)
( 7.39260065e-01,  6.75076466e-01)
( 7.39579108e-01,  6.76199965e-01)
( 7.39898674e-01,  6.77323649e-01)
( 7.40218763e-01,  6.78447520e-01)
( 7.40539377e-01,  6.79571576e-01)
( 7.40860514e-01,  6.80695819e-01)
( 7.41182175e-01,  6.81820247e-01)
( 7.41504359e-01,  6.82944862e-01)
( 7.41827067e-01,  6.84069662e-01)
( 7.42150299e-01,  6.85194649e-01)
( 7.42474055e-01,  6.86319822e-01)
( 7.42798334e-01,  6.87445180e-01)
( 7.43123137e-01,  6.88570725e-01)
( 7.43448463e-01,  6.89696456e-01)
( 7.43774314e-01,  6.90822372e-01)
( 7.44100687e-01,  6.91948475e-01)
( 7.44427585e-01,  6.93074764e-01)
( 7.44755006e-01,  6.94201239e-01)
( 7.45082951e-01,  6.95327899e-01)
( 7.45411420e-01,  6.96454746e-01)
( 7.45740412e-01,  6.97581779e-01)
( 7.46069928e-01,  6.98708998e-01)
( 7.46399968e-01,  6.99836403e-01)
( 7.46730531e-01,  7.00963994e-01)
( 7.47061619e-01,  7.02091771e-01)
( 7.47393229e-01,  7.03219734e-01)
( 7.47725364e-01,  7.04347883e-01)
( 7.48058022e-01,  7.05476218e-01)
( 7.48391204e-01,  7.06604739e-01)
( 7.48724909e-01,  7.07733446e-01)
( 7.49059138e-01,  7.08862339e-01)
( 7.49393891e-01,  7.09991418e-01)
( 7.49729168e-01,  7.11120683e-01)
( 7.50064968e-01,  7.12250134e-01)
( 7.50401292e-01,  7.13379772e-01)
( 7.50738140e-01,  7.14509595e-01)
( 7.51075511e-01,  7.15639604e-01)
( 7.51413406e-01,  7.16769799e-01)
( 7.51751825e-01,  7.17900181e-01)
( 7.52090767e-01,  7.19030748e-01)
( 7.52430233e-01,  7.20161501e-01)
( 7.52770223e-01,  7.21292441e-01)
( 7.53110736e-01,  7.22423566e-01)
( 7.53451773e-01,  7.23554877e-01)
( 7.53793334e-01,  7.24686375e-01)
( 7.54135418e-01,  7.25818058e-01)
( 7.54478027e-01,  7.26949928e-01)
( 7.54821158e-01,  7.28081983e-01)
( 7.55164814e-01,  7.29214225e-01)
( 7.55508993e-01,  7.30346652e-01)
( 7.55853696e-01,  7.31479266e-01)
( 7.55853696e-01,  7.31479266e-01)
( 7.56259442e-01,  7.32808347e-01)
( 7.56665888e-01,  7.34137601e-01)
( 7.57073036e-01,  7.35467027e-01)
( 7.57480885e-01,  7.36796625e-01)
( 7.57889434e-01,  7.38126395e-01)
( 7.58298685e-01,  7.39456337e-01)
( 7.58708637e-01,  7.40786451e-01)
( 7.59119289e-01,  7.42116737e-01)
( 7.59530643e-01,  7.43447196e-01)
( 7.59942698e-01,  7.44777826e-01)
( 7.60355454e-01,  7.46108629e-01)
( 7.60768910e-01,  7.47439603e-01)
( 7.61183068e-01,  7.48770750e-01)
( 7.61597927e-01,  7.50102069e-01)
( 7.62013487e-01,  7.51433560e-01)
( 7.62429748e-01,  7.52765223e-01)
( 7.62846710e-01,  7.54097059e-01)
( 7.63264372e-01,  7.55429066e-01)
( 7.63682736e-01,  7.56761245e-01)
( 7.64101801e-01,  7.58093597e-01)
( 7.64521567e-01,  7.59426121e-01)
( 7.64942034e-01,  7.60758816e-01)
( 7.65363202e-01,  7.62091684e-01)
( 7.65785071e-01,  7.63424724e-01)
( 7.66207641e-01,  7.64757936e-01)
( 7.66630912e-01,  7.66091321e-01)
( 7.67054884e-01,  7.67424877e-01)
( 7.67479557e-01,  7.68758605e-01)
( 7.67904931e-01,  7.70092506e-01)
( 7.68331006e-01,  7.71426578e-01)
( 7.68757782e-01,  7.72760823e-01)
( 7.69185259e-01,  7.74095240e-01)
( 7.69613437e-01,  7.75429829e-01)
( 7.70042316e-01,  7.76764590e-01)
( 7.70471896e-01,  7.78099523e-01)
( 7.70902177e-01,  7.79434628e-01)
( 7.71333159e-01,  7.80769906e-01)
( 7.71764842e-01,  7.82105355e-01)
( 7.72197226e-01,  7.83440977e-01)
( 7.72630311e-01,  7.84776771e-01)
( 7.73064097e-01,  7.86112736e-01)
( 7.73498584e-01,  7.87448874e-01)
( 7.73933773e-01,  7.88785184e-01)
( 7.74369662e-01,  7.90121666e-01)
( 7.74806252e-01,  7.91458321e-01)
( 7.75243543e-01,  7.92795147e-01)
( 7.75681535e-01,  7.94132145e-01)
( 7.76120228e-01,  7.95469316e-01)
( 7.76559623e-01,  7.96806659e-01)
( 7.76999718e-01,  7.98144173e-01)
( 7.77440514e-01,  7.99481860e-01)
( 7.77882011e-01,  8.00819719e-01)
( 7.78324210e-01,  8.02157750e-01)
( 7.78767109e-01,  8.03495953e-01)
( 7.79210709e-01,  8.04834329e-01)
( 7.79655011e-01,  8.06172876e-01)
( 7.80100013e-01,  8.07511595e-01)
( 7.80545716e-01,  8.08850487e-01)
( 7.80992120e-01,  8.10189551e-01)
( 7.81439226e-01,  8.11528787e-01)
( 7.81887032e-01,  8.12868195e-01)
( 7.82335540e-01,  8.14207775e-01)
( 7.82784748e-01,  8.15547527e-01)
( 7.83234657e-01,  8.16887451e-01)
( 7.83685268e-01,  8.18227547e-01)
( 7.84136579e-01,  8.19567816e-01)
( 7.84588592e-01,  8.20908256e-01)
( 7.85041305e-01,  8.22248869e-01)
( 7.85494720e-01,  8.23589654e-01)
( 7.85948835e-01,  8.24930610e-01)
( 7.86403651e-01,  8.26271739e-01)
( 7.86859169e-01,  8.27613041e-01)
( 7.87315387e-01,  8.28954514e-01)
( 7.87772307e-01,  8.30296159e-01)
( 7.88229928e-01,  8.31637976e-01)
( 7.88688249e-01,  8.32979966e-01)
( 7.89147272e-01,  8.34322128e-01)
( 7.89606995e-01,  8.35664461e-01)
( 7.90067420e-01,  8.37006967e-01)
( 7.90528545e-01,  8.38349645e-01)
( 7.90990372e-01,  8.39692495e-01)
( 7.91452900e-01,  8.41035517e-01)
( 7.91916128e-01,  8.42378711e-01)
( 7.92380058e-01,  8.43722078e-01)
( 7.92844688e-01,  8.45065616e-01)
( 7.93310020e-01,  8.46409327e-01)
( 7.93776053e-01,  8.47753209e-01)
( 7.94242787e-01,  8.49097264e-01)
( 7.94710221e-01,  8.50441491e-01)
( 7.95178357e-01,  8.51785890e-01)
( 7.95647194e-01,  8.53130461e-01)
( 7.96116731e-01,  8.54475204e-01)
( 7.96586970e-01,  8.55820120e-01)
( 7.97057910e-01,  8.57165207e-01)
( 7.97529551e-01,  8.58510467e-01)
( 7.98001892e-01,  8.59855898e-01)
( 7.98474935e-01,  8.61201502e-01)
( 7.98948679e-01,  8.62547278e-01)
( 7.99423124e-01,  8.63893226e-01)
( 7.99423124e-01,  8.63893226e-01)
( 8.00505367e-01,  8.66954061e-01)
( 8.01591026e-01,  8.70015002e-01)
( 8.02680103e-01,  8.73076049e-01)
( 8.03772595e-01,  8.76137202e-01)
( 8.04868505e-01,  8.79198460e-01)
( 8.05967831e-01,  8.82259825e-01)
( 8.07070573e-01,  8.85321294e-01)
( 8.08176733e-01,  8.88382870e-01)
( 8.09286309e-01,  8.91444551e-01)
( 8.10399301e-01,  8.94506338e-01)
( 8.11515710e-01,  8.97568231e-01)
( 8.12635536e-01,  9.00630229e-01)
( 8.13758778e-01,  9.03692333e-01)
( 8.14885437e-01,  9.06754543e-01)
( 8.16015512e-01,  9.09816858e-01)
( 8.17149005e-01,  9.12879279e-01)
( 8.18285913e-01,  9.15941806e-01)
( 8.19426239e-01,  9.19004438e-01)
( 8.20569981e-01,  9.22067177e-01)
( 8.21717139e-01,  9.25130021e-01)
( 8.22867714e-01,  9.28192970e-01)
( 8.24021706e-01,  9.31256026e-01)
( 8.25179115e-01,  9.34319187e-01)
( 8.26339940e-01,  9.37382453e-01)
( 8.27504181e-01,  9.40445826e-01)
( 8.28671839e-01,  9.43509304e-01)
( 8.29842914e-01,  9.46572888e-01)
( 8.31017406e-01,  9.49636577e-01)
( 8.32195314e-01,  9.52700373e-01)
( 8.33376638e-01,  9.55764274e-01)
( 8.34561380e-01,  9.58828280e-01)
( 8.35749538e-01,  9.61892393e-01)
( 8.36941112e-01,  9.64956611e-01)
( 8.38136103e-01,  9.68020935e-01)
( 8.39334511e-01,  9.71085364e-01)
( 8.40536335e-01,  9.74149899e-01)
( 8.41741576e-01,  9.77214540e-01)
( 8.42950234e-01,  9.80279287e-01)
( 8.44162308e-01,  9.83344139e-01)
( 8.45377799e-01,  9.86409097e-01)
( 8.46596706e-01,  9.89474161e-01)
( 8.47819030e-01,  9.92539330e-01)
( 8.49044771e-01,  9.95604606e-01)
( 8.50273928e-01,  9.98669986e-01)
( 8.51506502e-01,  1.00173547e+00)
( 8.52742492e-01,  1.00480107e+00)
( 8.53981899e-01,  1.00786676e+00)
( 8.55224723e-01,  1.01093257e+00)
( 8.56470963e-01,  1.01399848e+00)
( 8.57720620e-01,  1.01706449e+00)
( 8.58973694e-01,  1.02013061e+00)
( 8.60230184e-01,  1.02319684e+00)
( 8.61490090e-01,  1.02626317e+00)
( 8.62753414e-01,  1.02932961e+00)
( 8.64020154e-01,  1.03239615e+00)
( 8.65290310e-01,  1.03546280e+00)
( 8.66563883e-01,  1.03852956e+00)
( 8.67840873e-01,  1.04159642e+00)
( 8.69121280e-01,  1.04466338e+00)
( 8.70405103e-01,  1.04773046e+00)
( 8.71692342e-01,  1.05079763e+00)
( 8.72982998e-01,  1.05386492e+00)
( 8.74277071e-01,  1.05693231e+00)
( 8.75574561e-01,  1.05999980e+00)
( 8.76875467e-01,  1.06306740e+00)
( 8.78179789e-01,  1.06613511e+00)
( 8.79487529e-01,  1.06920292e+00)
( 8.80798684e-01,  1.07227084e+00)
( 8.82113257e-01,  1.07533886e+00)
( 8.83431246e-01,  1.07840699e+00)
( 8.84752652e-01,  1.08147523e+00)
( 8.86077474e-01,  1.08454357e+00)
( 8.87405713e-01,  1.08761201e+00)
( 8.88737368e-01,  1.09068056e+00)
( 8.90072441e-01,  1.09374922e+00)
( 8.91410929e-01,  1.09681798e+00)
( 8.92752835e-01,  1.09988685e+00)
( 8.94098157e-01,  1.10295583e+00)
( 8.95446895e-01,  1.10602491e+00)
( 8.96799051e-01,  1.10909410e+00)
( 8.98154622e-01,  1.11216339e+00)
( 8.99513611e-01,  1.11523278e+00)
( 9.00876016e-01,  1.11830229e+00)
( 9.02241837e-01,  1.12137190e+00)
( 9.03611076e-01,  1.12444161e+00)
( 9.04983731e-01,  1.12751143e+00)
( 9.06359802e-01,  1.13058136e+00)
( 9.07739290e-01,  1.13365139e+00)
( 9.09122195e-01,  1.13672153e+00)
( 9.10508516e-01,  1.13979177e+00)
( 9.11898254e-01,  1.14286212e+00)
( 9.13291409e-01,  1.14593257e+00)
( 9.14687980e-01,  1.14900314e+00)
( 9.16087967e-01,  1.15207380e+00)
( 9.17491372e-01,  1.15514457e+00)
( 9.18898193e-01,  1.15821545e+00)
( 9.20308430e-01,  1.16128643e+00)
( 9.21722085e-01,  1.16435752e+00)
( 9.23139155e-01,  1.16742872e+00)
( 9.23139155e-01,  1.16742872e+00)
( 9.24375389e-01,  1.17010026e+00)
( 9.25614295e-01,  1.17277200e+00)
( 9.26855873e-01,  1.17544393e+00)
( 9.28100124e-01,  1.17811605e+00)
( 9.29347047e-01,  1.18078836e+00)
( 9.30596642e-01,  1.18346086e+00)
( 9.31848910e-01,  1.18613355e+00)
( 9.33103850e-01,  1.18880644e+00)
( 9.34361463e-01,  1.19147951e+00)
( 9.35621748e-01,  1.19415278e+00)
( 9.36884705e-01,  1.19682624e+00)
( 9.38150334e-01,  1.19949989e+00)
( 9.39418636e-01,  1.20217373e+00)
( 9.40689610e-01,  1.20484777e+00)
( 9.41963257e-01,  1.20752199e+00)
( 9.43239576e-01,  1.21019641e+00)
( 9.44518567e-01,  1.21287101e+00)
( 9.45800231e-01,  1.21554581e+00)
( 9.47084567e-01,  1.21822080e+00)
( 9.48371575e-01,  1.22089598e+00)
( 9.49661256e-01,  1.22357135e+00)
( 9.50953609e-01,  1.22624692e+00)
( 9.52248634e-01,  1.22892267e+00)
( 9.53546332e-01,  1.23159862e+00)
( 9.54846702e-01,  1.23427476e+00)
( 9.56149745e-01,  1.23695109e+00)
( 9.57455460e-01,  1.23962761e+00)
( 9.58763847e-01,  1.24230432e+00)
( 9.60074906e-01,  1.24498122e+00)
( 9.61388638e-01,  1.24765832e+00)
( 9.62705042e-01,  1.25033560e+00)
( 9.64024119e-01,  1.25301308e+00)
( 9.65345868e-01,  1.25569075e+00)
( 9.66670289e-01,  1.25836861e+00)
( 9.67997383e-01,  1.26104666e+00)
( 9.69327149e-01,  1.26372490e+00)
( 9.70659587e-01,  1.26640334e+00)
( 9.71994698e-01,  1.26908196e+00)
( 9.73332481e-01,  1.27176078e+00)
( 9.74672937e-01,  1.27443979e+00)
( 9.76016064e-01,  1.27711899e+00)
( 9.77361865e-01,  1.27979838e+00)
( 9.78710337e-01,  1.28247796e+00)
( 9.80061482e-01,  1.28515774e+00)
( 9.81415299e-01,  1.28783770e+00)
( 9.82771789e-01,  1.29051786e+00)
( 9.84130951e-01,  1.29319820e+00)
( 9.85492785e-01,  1.29587874e+00)
( 9.86857291e-01,  1.29855947e+00)
( 9.88224470e-01,  1.30124040e+00)
( 9.89594322e-01,  1.30392151e+00)
( 9.90966845e-01,  1.30660281e+00)
( 9.92342041e-01,  1.30928431e+00)
( 9.93719910e-01,  1.31196600e+00)
( 9.95100451e-01,  1.31464788e+00)
( 9.96483664e-01,  1.31732995e+00)
( 9.97869549e-01,  1.32001221e+00)
( 9.99258107e-01,  1.32269466e+00)
( 1.00064934e+00,  1.32537730e+00)
( 1.00204324e+00,  1.32806014e+00)
( 1.00343981e+00,  1.33074317e+00)
( 1.00483906e+00,  1.33342638e+00)
( 1.00624098e+00,  1.33610979e+00)
( 1.00764557e+00,  1.33879339e+00)
( 1.00905284e+00,  1.34147719e+00)
( 1.01046277e+00,  1.34416117e+00)
( 1.01187538e+00,  1.34684534e+00)
( 1.01329066e+00,  1.34952971e+00)
( 1.01470862e+00,  1.35221427e+00)
( 1.01612924e+00,  1.35489902e+00)
( 1.01755254e+00,  1.35758396e+00)
( 1.01897851e+00,  1.36026909e+00)
( 1.02040716e+00,  1.36295441e+00)
( 1.02183847e+00,  1.36563993e+00)
( 1.02327246e+00,  1.36832563e+00)
( 1.02470912e+00,  1.37101153e+00)
( 1.02614845e+00,  1.37369762e+00)
( 1.02759046e+00,  1.37638390e+00)
( 1.02903513e+00,  1.37907037e+00)
( 1.03048248e+00,  1.38175703e+00)
( 1.03193251e+00,  1.38444389e+00)
( 1.03338520e+00,  1.38713093e+00)
( 1.03484057e+00,  1.38981817e+00)
( 1.03629861e+00,  1.39250560e+00)
( 1.03775932e+00,  1.39519321e+00)
( 1.03922270e+00,  1.39788103e+00)
( 1.04068876e+00,  1.40056903e+00)
( 1.04215749e+00,  1.40325722e+00)
( 1.04362889e+00,  1.40594561e+00)
( 1.04510296e+00,  1.40863418e+00)
( 1.04657970e+00,  1.41132295e+00)
( 1.04805912e+00,  1.41401191e+00)
( 1.04954121e+00,  1.41670106e+00)
( 1.05102598e+00,  1.41939040e+00)
( 1.05251341e+00,  1.42207993e+00)
( 1.05400352e+00,  1.42476966e+00)
( 1.05549630e+00,  1.42745957e+00)
( 1.05699175e+00,  1.43014968e+00)
( 1.05848987e+00,  1.43283998e+00)
( 1.05848987e+00,  1.43283998e+00)
( 1.06027958e+00,  1.43605161e+00)
( 1.06207409e+00,  1.43926486e+00)
( 1.06387340e+00,  1.44247973e+00)
( 1.06567751e+00,  1.44569622e+00)
( 1.06748643e+00,  1.44891432e+00)
( 1.06930014e+00,  1.45213405e+00)
( 1.07111866e+00,  1.45535539e+00)
( 1.07294198e+00,  1.45857834e+00)
( 1.07477009e+00,  1.46180292e+00)
( 1.07660301e+00,  1.46502911e+00)
( 1.07844074e+00,  1.46825692e+00)
( 1.08028326e+00,  1.47148635e+00)
( 1.08213058e+00,  1.47471740e+00)
( 1.08398271e+00,  1.47795006e+00)
( 1.08583964e+00,  1.48118434e+00)
( 1.08770137e+00,  1.48442024e+00)
( 1.08956790e+00,  1.48765776e+00)
( 1.09143923e+00,  1.49089689e+00)
( 1.09331536e+00,  1.49413764e+00)
( 1.09519629e+00,  1.49738001e+00)
( 1.09708203e+00,  1.50062400e+00)
( 1.09897257e+00,  1.50386960e+00)
( 1.10086791e+00,  1.50711682e+00)
( 1.10276805e+00,  1.51036566e+00)
( 1.10467299e+00,  1.51361612e+00)
( 1.10658273e+00,  1.51686819e+00)
( 1.10849727e+00,  1.52012188e+00)
( 1.11041662e+00,  1.52337719e+00)
( 1.11234077e+00,  1.52663412e+00)
( 1.11426971e+00,  1.52989267e+00)
( 1.11620346e+00,  1.53315283e+00)
( 1.11814201e+00,  1.53641461e+00)
( 1.12008537e+00,  1.53967801e+00)
( 1.12203352e+00,  1.54294302e+00)
( 1.12398647e+00,  1.54620966e+00)
( 1.12594423e+00,  1.54947791e+00)
( 1.12790679e+00,  1.55274778e+00)
( 1.12987415e+00,  1.55601926e+00)
( 1.13184631e+00,  1.55929236e+00)
( 1.13382327e+00,  1.56256709e+00)
( 1.13580503e+00,  1.56584342e+00)
( 1.13779160e+00,  1.56912138e+00)
( 1.13978296e+00,  1.57240096e+00)
( 1.14177913e+00,  1.57568215e+00)
( 1.14378010e+00,  1.57896496e+00)
( 1.14578587e+00,  1.58224938e+00)
( 1.14779644e+00,  1.58553543e+00)
( 1.14981181e+00,  1.58882309e+00)
( 1.15183199e+00,  1.59211237e+00)
( 1.15385696e+00,  1.59540327e+00)
( 1.15588674e+00,  1.59869578e+00)
( 1.15792132e+00,  1.60198991e+00)
( 1.15996070e+00,  1.60528566e+00)
( 1.16200488e+00,  1.60858303e+00)
( 1.16405386e+00,  1.61188202e+00)
( 1.16610765e+00,  1.61518262e+00)
( 1.16816623e+00,  1.61848484e+00)
( 1.17022962e+00,  1.62178868e+00)
( 1.17229781e+00,  1.62509413e+00)
( 1.17437080e+00,  1.62840121e+00)
( 1.17644859e+00,  1.63170990e+00)
( 1.17853118e+00,  1.63502021e+00)
( 1.18061858e+00,  1.63833213e+00)
( 1.18271077e+00,  1.64164568e+00)
( 1.18480777e+00,  1.64496084e+00)
( 1.18690956e+00,  1.64827762e+00)
( 1.18901616e+00,  1.65159601e+00)
( 1.19112756e+00,  1.65491603e+00)
( 1.19324377e+00,  1.65823766e+00)
( 1.19536477e+00,  1.66156091e+00)
( 1.19749057e+00,  1.66488578e+00)
( 1.19962118e+00,  1.66821226e+00)
( 1.20175659e+00,  1.67154036e+00)
( 1.20389680e+00,  1.67487008e+00)
( 1.20604181e+00,  1.67820142e+00)
( 1.20819162e+00,  1.68153438e+00)
( 1.21034623e+00,  1.68486895e+00)
( 1.21250565e+00,  1.68820514e+00)
( 1.21466986e+00,  1.69154295e+00)
( 1.21683888e+00,  1.69488237e+00)
( 1.21901270e+00,  1.69822342e+00)
( 1.22119132e+00,  1.70156608e+00)
( 1.22337474e+00,  1.70491036e+00)
( 1.22556296e+00,  1.70825625e+00)
( 1.22775599e+00,  1.71160377e+00)
( 1.22995381e+00,  1.71495290e+00)
( 1.23215644e+00,  1.71830365e+00)
( 1.23436387e+00,  1.72165601e+00)
( 1.23657610e+00,  1.72501000e+00)
( 1.23879313e+00,  1.72836560e+00)
( 1.24101496e+00,  1.73172282e+00)
( 1.24324159e+00,  1.73508165e+00)
( 1.24547303e+00,  1.73844211e+00)
( 1.24770927e+00,  1.74180418e+00)
( 1.24995030e+00,  1.74516787e+00)
( 1.25219614e+00,  1.74853318e+00)
( 1.25444678e+00,  1.75190010e+00)
( 1.25670223e+00,  1.75526865e+00)
( 1.25896247e+00,  1.75863881e+00)
( 1.25896247e+00,  1.75863881e+00)
( 1.26211199e+00,  1.76334444e+00)
( 1.26527181e+00,  1.76805388e+00)
( 1.26844194e+00,  1.77276712e+00)
( 1.27162237e+00,  1.77748416e+00)
( 1.27481311e+00,  1.78220499e+00)
( 1.27801415e+00,  1.78692963e+00)
( 1.28122550e+00,  1.79165807e+00)
( 1.28444716e+00,  1.79639030e+00)
( 1.28767911e+00,  1.80112633e+00)
( 1.29092138e+00,  1.80586617e+00)
( 1.29417395e+00,  1.81060980e+00)
( 1.29743682e+00,  1.81535724e+00)
( 1.30071000e+00,  1.82010847e+00)
( 1.30399349e+00,  1.82486350e+00)
( 1.30728728e+00,  1.82962233e+00)
( 1.31059137e+00,  1.83438496e+00)
( 1.31390577e+00,  1.83915139e+00)
( 1.31723048e+00,  1.84392162e+00)
( 1.32056549e+00,  1.84869565e+00)
( 1.32391080e+00,  1.85347348e+00)
( 1.32726643e+00,  1.85825511e+00)
( 1.33063235e+00,  1.86304054e+00)
( 1.33400858e+00,  1.86782977e+00)
( 1.33739512e+00,  1.87262279e+00)
( 1.34079196e+00,  1.87741962e+00)
( 1.34419911e+00,  1.88222025e+00)
( 1.34761656e+00,  1.88702467e+00)
( 1.35104432e+00,  1.89183290e+00)
( 1.35448238e+00,  1.89664492e+00)
( 1.35793075e+00,  1.90146075e+00)
( 1.36138942e+00,  1.90628037e+00)
( 1.36485840e+00,  1.91110379e+00)
( 1.36833768e+00,  1.91593102e+00)
( 1.37182727e+00,  1.92076204e+00)
( 1.37532716e+00,  1.92559686e+00)
( 1.37883736e+00,  1.93043548e+00)
( 1.38235787e+00,  1.93527790e+00)
( 1.38588868e+00,  1.94012412e+00)
( 1.38942979e+00,  1.94497414e+00)
( 1.39298121e+00,  1.94982796e+00)
( 1.39654293e+00,  1.95468558e+00)
( 1.40011496e+00,  1.95954700e+00)
( 1.40369730e+00,  1.96441222e+00)
( 1.40728994e+00,  1.96928123e+00)
( 1.41089288e+00,  1.97415405e+00)
( 1.41450613e+00,  1.97903067e+00)
( 1.41812969e+00,  1.98391108e+00)
( 1.42176355e+00,  1.98879530e+00)
( 1.42540772e+00,  1.99368331e+00)
( 1.42906219e+00,  1.99857513e+00)
( 1.43272696e+00,  2.00347074e+00)
( 1.43640205e+00,  2.00837016e+00)
( 1.44008743e+00,  2.01327337e+00)
( 1.44378312e+00,  2.01818038e+00)
( 1.44748912e+00,  2.02309119e+00)
( 1.45120542e+00,  2.02800580e+00)
( 1.45493203e+00,  2.03292421e+00)
( 1.45866894e+00,  2.03784643e+00)
( 1.46241616e+00,  2.04277244e+00)
( 1.46617368e+00,  2.04770224e+00)
( 1.46994151e+00,  2.05263585e+00)
( 1.47371964e+00,  2.05757326e+00)
( 1.47750808e+00,  2.06251447e+00)
( 1.48130683e+00,  2.06745948e+00)
( 1.48511587e+00,  2.07240828e+00)
( 1.48893523e+00,  2.07736089e+00)
( 1.49276489e+00,  2.08231730e+00)
( 1.49660485e+00,  2.08727750e+00)
( 1.50045512e+00,  2.09224151e+00)
( 1.50431570e+00,  2.09720931e+00)
( 1.50818658e+00,  2.10218092e+00)
( 1.51206776e+00,  2.10715632e+00)
( 1.51595925e+00,  2.11213552e+00)
( 1.51986105e+00,  2.11711852e+00)
( 1.52377315e+00,  2.12210533e+00)
( 1.52769555e+00,  2.12709593e+00)
( 1.53162826e+00,  2.13209033e+00)
( 1.53557128e+00,  2.13708853e+00)
( 1.53952460e+00,  2.14209053e+00)
( 1.54348823e+00,  2.14709633e+00)
( 1.54746216e+00,  2.15210593e+00)
( 1.55144639e+00,  2.15711933e+00)
( 1.55544094e+00,  2.16213652e+00)
( 1.55944578e+00,  2.16715752e+00)
( 1.56346094e+00,  2.17218232e+00)
( 1.56748639e+00,  2.17721092e+00)
( 1.57152216e+00,  2.18224331e+00)
( 1.57556822e+00,  2.18727951e+00)
( 1.57962460e+00,  2.19231950e+00)
( 1.58369127e+00,  2.19736330e+00)
( 1.58776826e+00,  2.20241089e+00)
( 1.59185555e+00,  2.20746229e+00)
( 1.59595314e+00,  2.21251748e+00)
( 1.60006104e+00,  2.21757647e+00)
( 1.60417924e+00,  2.22263926e+00)
( 1.60830775e+00,  2.22770585e+00)
( 1.61244657e+00,  2.23277625e+00)
( 1.61659568e+00,  2.23785044e+00)
( 1.62075511e+00,  2.24292843e+00)};\label{line:dw:inlet_extracted}

\addplot [green, thick]
coordinates {
( 1.89253894e+00,  5.38985545e-01)
( 1.89251603e+00,  5.39129139e-01)
( 1.89249312e+00,  5.39272765e-01)
( 1.89247021e+00,  5.39416423e-01)
( 1.89244729e+00,  5.39560111e-01)
( 1.89242437e+00,  5.39703830e-01)
( 1.89240144e+00,  5.39847581e-01)
( 1.89237850e+00,  5.39991363e-01)
( 1.89235557e+00,  5.40135176e-01)
( 1.89233262e+00,  5.40279020e-01)
( 1.89230967e+00,  5.40422895e-01)
( 1.89228672e+00,  5.40566802e-01)
( 1.89226376e+00,  5.40710739e-01)
( 1.89224080e+00,  5.40854708e-01)
( 1.89221783e+00,  5.40998708e-01)
( 1.89219486e+00,  5.41142739e-01)
( 1.89217188e+00,  5.41286802e-01)
( 1.89214889e+00,  5.41430895e-01)
( 1.89212591e+00,  5.41575020e-01)
( 1.89210291e+00,  5.41719176e-01)
( 1.89207991e+00,  5.41863363e-01)
( 1.89205691e+00,  5.42007581e-01)
( 1.89203390e+00,  5.42151830e-01)
( 1.89201089e+00,  5.42296111e-01)
( 1.89198787e+00,  5.42440423e-01)
( 1.89196485e+00,  5.42584766e-01)
( 1.89194182e+00,  5.42729140e-01)
( 1.89191879e+00,  5.42873545e-01)
( 1.89189575e+00,  5.43017981e-01)
( 1.89187271e+00,  5.43162449e-01)
( 1.89184966e+00,  5.43306948e-01)
( 1.89182661e+00,  5.43451477e-01)
( 1.89180355e+00,  5.43596039e-01)
( 1.89178049e+00,  5.43740631e-01)
( 1.89175742e+00,  5.43885254e-01)
( 1.89173434e+00,  5.44029909e-01)
( 1.89171127e+00,  5.44174595e-01)
( 1.89168818e+00,  5.44319312e-01)
( 1.89166510e+00,  5.44464060e-01)
( 1.89164200e+00,  5.44608839e-01)
( 1.89161891e+00,  5.44753649e-01)
( 1.89159580e+00,  5.44898491e-01)
( 1.89157270e+00,  5.45043364e-01)
( 1.89154958e+00,  5.45188268e-01)
( 1.89152647e+00,  5.45333203e-01)
( 1.89150334e+00,  5.45478169e-01)
( 1.89148022e+00,  5.45623167e-01)
( 1.89145708e+00,  5.45768195e-01)
( 1.89143395e+00,  5.45913255e-01)
( 1.89141080e+00,  5.46058346e-01)
( 1.89138766e+00,  5.46203468e-01)
( 1.89136450e+00,  5.46348622e-01)
( 1.89134135e+00,  5.46493806e-01)
( 1.89131818e+00,  5.46639022e-01)
( 1.89129502e+00,  5.46784269e-01)
( 1.89127184e+00,  5.46929547e-01)
( 1.89124867e+00,  5.47074856e-01)
( 1.89122548e+00,  5.47220196e-01)
( 1.89120230e+00,  5.47365568e-01)
( 1.89117911e+00,  5.47510971e-01)
( 1.89115591e+00,  5.47656404e-01)
( 1.89113271e+00,  5.47801870e-01)
( 1.89110950e+00,  5.47947366e-01)
( 1.89108629e+00,  5.48092893e-01)
( 1.89106307e+00,  5.48238452e-01)
( 1.89103985e+00,  5.48384041e-01)
( 1.89101662e+00,  5.48529662e-01)
( 1.89099339e+00,  5.48675314e-01)
( 1.89097015e+00,  5.48820998e-01)
( 1.89094691e+00,  5.48966712e-01)
( 1.89092366e+00,  5.49112458e-01)
( 1.89090041e+00,  5.49258234e-01)
( 1.89087715e+00,  5.49404042e-01)
( 1.89085389e+00,  5.49549882e-01)
( 1.89083063e+00,  5.49695752e-01)
( 1.89080735e+00,  5.49841653e-01)
( 1.89078408e+00,  5.49987586e-01)
( 1.89076080e+00,  5.50133550e-01)
( 1.89073751e+00,  5.50279545e-01)
( 1.89071422e+00,  5.50425571e-01)
( 1.89069092e+00,  5.50571628e-01)
( 1.89066762e+00,  5.50717717e-01)
( 1.89064431e+00,  5.50863836e-01)
( 1.89062100e+00,  5.51009987e-01)
( 1.89059769e+00,  5.51156169e-01)
( 1.89057436e+00,  5.51302382e-01)
( 1.89055104e+00,  5.51448626e-01)
( 1.89052771e+00,  5.51594902e-01)
( 1.89050437e+00,  5.51741209e-01)
( 1.89048103e+00,  5.51887547e-01)
( 1.89045768e+00,  5.52033916e-01)
( 1.89043433e+00,  5.52180316e-01)
( 1.89041097e+00,  5.52326747e-01)
( 1.89038761e+00,  5.52473210e-01)
( 1.89036425e+00,  5.52619703e-01)
( 1.89034088e+00,  5.52766228e-01)
( 1.89031750e+00,  5.52912784e-01)
( 1.89029412e+00,  5.53059371e-01)
( 1.89027073e+00,  5.53205990e-01)
( 1.89024734e+00,  5.53352639e-01)
( 1.89024734e+00,  5.53352639e-01)
( 1.89021381e+00,  5.53562857e-01)
( 1.89018028e+00,  5.53773091e-01)
( 1.89014674e+00,  5.53983344e-01)
( 1.89011320e+00,  5.54193614e-01)
( 1.89007966e+00,  5.54403901e-01)
( 1.89004612e+00,  5.54614207e-01)
( 1.89001257e+00,  5.54824530e-01)
( 1.88997902e+00,  5.55034870e-01)
( 1.88994547e+00,  5.55245229e-01)
( 1.88991191e+00,  5.55455605e-01)
( 1.88987835e+00,  5.55665998e-01)
( 1.88984479e+00,  5.55876409e-01)
( 1.88981123e+00,  5.56086838e-01)
( 1.88977766e+00,  5.56297285e-01)
( 1.88974409e+00,  5.56507749e-01)
( 1.88971052e+00,  5.56718231e-01)
( 1.88967695e+00,  5.56928730e-01)
( 1.88964337e+00,  5.57139247e-01)
( 1.88960979e+00,  5.57349782e-01)
( 1.88957620e+00,  5.57560335e-01)
( 1.88954262e+00,  5.57770905e-01)
( 1.88950903e+00,  5.57981493e-01)
( 1.88947543e+00,  5.58192098e-01)
( 1.88944184e+00,  5.58402721e-01)
( 1.88940824e+00,  5.58613362e-01)
( 1.88937464e+00,  5.58824020e-01)
( 1.88934104e+00,  5.59034696e-01)
( 1.88930743e+00,  5.59245390e-01)
( 1.88927382e+00,  5.59456101e-01)
( 1.88924021e+00,  5.59666830e-01)
( 1.88920660e+00,  5.59877577e-01)
( 1.88917298e+00,  5.60088341e-01)
( 1.88913936e+00,  5.60299123e-01)
( 1.88910573e+00,  5.60509922e-01)
( 1.88907211e+00,  5.60720740e-01)
( 1.88903848e+00,  5.60931574e-01)
( 1.88900485e+00,  5.61142427e-01)
( 1.88897121e+00,  5.61353297e-01)
( 1.88893758e+00,  5.61564185e-01)
( 1.88890394e+00,  5.61775090e-01)
( 1.88887029e+00,  5.61986013e-01)
( 1.88883665e+00,  5.62196954e-01)
( 1.88880300e+00,  5.62407913e-01)
( 1.88876935e+00,  5.62618889e-01)
( 1.88873569e+00,  5.62829882e-01)
( 1.88870204e+00,  5.63040894e-01)
( 1.88866838e+00,  5.63251923e-01)
( 1.88863472e+00,  5.63462970e-01)
( 1.88860105e+00,  5.63674034e-01)
( 1.88856738e+00,  5.63885116e-01)
( 1.88853371e+00,  5.64096215e-01)
( 1.88850004e+00,  5.64307333e-01)
( 1.88846636e+00,  5.64518468e-01)
( 1.88843268e+00,  5.64729620e-01)
( 1.88839900e+00,  5.64940790e-01)
( 1.88836531e+00,  5.65151978e-01)
( 1.88833163e+00,  5.65363184e-01)
( 1.88829793e+00,  5.65574407e-01)
( 1.88826424e+00,  5.65785648e-01)
( 1.88823054e+00,  5.65996906e-01)
( 1.88819685e+00,  5.66208182e-01)
( 1.88816314e+00,  5.66419476e-01)
( 1.88812944e+00,  5.66630788e-01)
( 1.88809573e+00,  5.66842117e-01)
( 1.88806202e+00,  5.67053464e-01)
( 1.88802831e+00,  5.67264828e-01)
( 1.88799459e+00,  5.67476210e-01)
( 1.88796087e+00,  5.67687610e-01)
( 1.88792715e+00,  5.67899027e-01)
( 1.88789343e+00,  5.68110462e-01)
( 1.88785970e+00,  5.68321915e-01)
( 1.88782597e+00,  5.68533385e-01)
( 1.88779224e+00,  5.68744873e-01)
( 1.88775850e+00,  5.68956378e-01)
( 1.88772476e+00,  5.69167902e-01)
( 1.88769102e+00,  5.69379443e-01)
( 1.88765728e+00,  5.69591001e-01)
( 1.88762353e+00,  5.69802577e-01)
( 1.88758978e+00,  5.70014171e-01)
( 1.88755603e+00,  5.70225783e-01)
( 1.88752227e+00,  5.70437412e-01)
( 1.88748851e+00,  5.70649059e-01)
( 1.88745475e+00,  5.70860723e-01)
( 1.88742099e+00,  5.71072405e-01)
( 1.88738722e+00,  5.71284105e-01)
( 1.88735345e+00,  5.71495822e-01)
( 1.88731968e+00,  5.71707557e-01)
( 1.88728590e+00,  5.71919310e-01)
( 1.88725213e+00,  5.72131080e-01)
( 1.88721835e+00,  5.72342868e-01)
( 1.88718456e+00,  5.72554674e-01)
( 1.88715078e+00,  5.72766497e-01)
( 1.88711699e+00,  5.72978338e-01)
( 1.88708319e+00,  5.73190197e-01)
( 1.88704940e+00,  5.73402073e-01)
( 1.88701560e+00,  5.73613967e-01)
( 1.88698180e+00,  5.73825879e-01)
( 1.88694800e+00,  5.74037808e-01)
( 1.88691419e+00,  5.74249755e-01)
( 1.88691419e+00,  5.74249755e-01)
( 1.88686272e+00,  5.74572462e-01)
( 1.88681125e+00,  5.74895142e-01)
( 1.88675979e+00,  5.75217795e-01)
( 1.88670833e+00,  5.75540420e-01)
( 1.88665687e+00,  5.75863018e-01)
( 1.88660542e+00,  5.76185588e-01)
( 1.88655397e+00,  5.76508131e-01)
( 1.88650253e+00,  5.76830647e-01)
( 1.88645109e+00,  5.77153135e-01)
( 1.88639966e+00,  5.77475596e-01)
( 1.88634823e+00,  5.77798030e-01)
( 1.88629681e+00,  5.78120436e-01)
( 1.88624539e+00,  5.78442815e-01)
( 1.88619397e+00,  5.78765166e-01)
( 1.88614256e+00,  5.79087490e-01)
( 1.88609115e+00,  5.79409787e-01)
( 1.88603975e+00,  5.79732056e-01)
( 1.88598835e+00,  5.80054298e-01)
( 1.88593696e+00,  5.80376512e-01)
( 1.88588557e+00,  5.80698700e-01)
( 1.88583418e+00,  5.81020859e-01)
( 1.88578280e+00,  5.81342992e-01)
( 1.88573142e+00,  5.81665097e-01)
( 1.88568005e+00,  5.81987175e-01)
( 1.88562868e+00,  5.82309225e-01)
( 1.88557732e+00,  5.82631248e-01)
( 1.88552596e+00,  5.82953243e-01)
( 1.88547461e+00,  5.83275211e-01)
( 1.88542325e+00,  5.83597152e-01)
( 1.88537191e+00,  5.83919066e-01)
( 1.88532057e+00,  5.84240952e-01)
( 1.88526923e+00,  5.84562810e-01)
( 1.88521790e+00,  5.84884642e-01)
( 1.88516657e+00,  5.85206446e-01)
( 1.88511524e+00,  5.85528222e-01)
( 1.88506392e+00,  5.85849971e-01)
( 1.88501261e+00,  5.86171693e-01)
( 1.88496130e+00,  5.86493387e-01)
( 1.88490999e+00,  5.86815055e-01)
( 1.88485869e+00,  5.87136694e-01)
( 1.88480739e+00,  5.87458306e-01)
( 1.88475610e+00,  5.87779891e-01)
( 1.88470481e+00,  5.88101449e-01)
( 1.88465352e+00,  5.88422979e-01)
( 1.88460224e+00,  5.88744482e-01)
( 1.88455096e+00,  5.89065957e-01)
( 1.88449969e+00,  5.89387405e-01)
( 1.88444842e+00,  5.89708826e-01)
( 1.88439716e+00,  5.90030219e-01)
( 1.88434590e+00,  5.90351585e-01)
( 1.88429465e+00,  5.90672924e-01)
( 1.88424340e+00,  5.90994235e-01)
( 1.88419215e+00,  5.91315519e-01)
( 1.88414091e+00,  5.91636775e-01)
( 1.88408967e+00,  5.91958004e-01)
( 1.88403844e+00,  5.92279206e-01)
( 1.88398721e+00,  5.92600380e-01)
( 1.88393599e+00,  5.92921527e-01)
( 1.88388477e+00,  5.93242646e-01)
( 1.88383356e+00,  5.93563738e-01)
( 1.88378234e+00,  5.93884803e-01)
( 1.88373114e+00,  5.94205841e-01)
( 1.88367994e+00,  5.94526851e-01)
( 1.88362874e+00,  5.94847833e-01)
( 1.88357755e+00,  5.95168788e-01)
( 1.88352636e+00,  5.95489716e-01)
( 1.88347517e+00,  5.95810617e-01)
( 1.88342399e+00,  5.96131490e-01)
( 1.88337282e+00,  5.96452336e-01)
( 1.88332164e+00,  5.96773154e-01)
( 1.88327048e+00,  5.97093945e-01)
( 1.88321931e+00,  5.97414709e-01)
( 1.88316816e+00,  5.97735445e-01)
( 1.88311700e+00,  5.98056154e-01)
( 1.88306585e+00,  5.98376835e-01)
( 1.88301471e+00,  5.98697490e-01)
( 1.88296357e+00,  5.99018116e-01)
( 1.88291243e+00,  5.99338716e-01)
( 1.88286130e+00,  5.99659288e-01)
( 1.88281017e+00,  5.99979832e-01)
( 1.88275905e+00,  6.00300350e-01)
( 1.88270793e+00,  6.00620840e-01)
( 1.88265681e+00,  6.00941302e-01)
( 1.88260570e+00,  6.01261737e-01)
( 1.88255460e+00,  6.01582145e-01)
( 1.88250349e+00,  6.01902525e-01)
( 1.88245240e+00,  6.02222878e-01)
( 1.88240130e+00,  6.02543204e-01)
( 1.88235022e+00,  6.02863502e-01)
( 1.88229913e+00,  6.03183773e-01)
( 1.88224805e+00,  6.03504017e-01)
( 1.88219698e+00,  6.03824233e-01)
( 1.88214591e+00,  6.04144421e-01)
( 1.88209484e+00,  6.04464583e-01)
( 1.88204378e+00,  6.04784717e-01)
( 1.88199272e+00,  6.05104823e-01)
( 1.88194167e+00,  6.05424903e-01)
( 1.88189062e+00,  6.05744954e-01)
( 1.88183957e+00,  6.06064979e-01)
( 1.88183957e+00,  6.06064979e-01)
( 1.88176226e+00,  6.06549690e-01)
( 1.88168488e+00,  6.07034794e-01)
( 1.88160744e+00,  6.07520292e-01)
( 1.88152994e+00,  6.08006184e-01)
( 1.88145238e+00,  6.08492470e-01)
( 1.88137475e+00,  6.08979150e-01)
( 1.88129706e+00,  6.09466224e-01)
( 1.88121931e+00,  6.09953691e-01)
( 1.88114150e+00,  6.10441553e-01)
( 1.88106362e+00,  6.10929808e-01)
( 1.88098568e+00,  6.11418457e-01)
( 1.88090767e+00,  6.11907500e-01)
( 1.88082961e+00,  6.12396937e-01)
( 1.88075148e+00,  6.12886767e-01)
( 1.88067328e+00,  6.13376992e-01)
( 1.88059503e+00,  6.13867610e-01)
( 1.88051671e+00,  6.14358622e-01)
( 1.88043833e+00,  6.14850028e-01)
( 1.88035989e+00,  6.15341828e-01)
( 1.88028138e+00,  6.15834022e-01)
( 1.88020281e+00,  6.16326609e-01)
( 1.88012418e+00,  6.16819591e-01)
( 1.88004548e+00,  6.17312966e-01)
( 1.87996673e+00,  6.17806735e-01)
( 1.87988791e+00,  6.18300898e-01)
( 1.87980902e+00,  6.18795455e-01)
( 1.87973008e+00,  6.19290406e-01)
( 1.87965107e+00,  6.19785750e-01)
( 1.87957200e+00,  6.20281489e-01)
( 1.87949286e+00,  6.20777621e-01)
( 1.87941366e+00,  6.21274147e-01)
( 1.87933440e+00,  6.21771067e-01)
( 1.87925508e+00,  6.22268381e-01)
( 1.87917570e+00,  6.22766088e-01)
( 1.87909625e+00,  6.23264190e-01)
( 1.87901674e+00,  6.23762685e-01)
( 1.87893716e+00,  6.24261574e-01)
( 1.87885752e+00,  6.24760857e-01)
( 1.87877782e+00,  6.25260534e-01)
( 1.87869806e+00,  6.25760605e-01)
( 1.87861824e+00,  6.26261069e-01)
( 1.87853835e+00,  6.26761928e-01)
( 1.87845840e+00,  6.27263180e-01)
( 1.87837838e+00,  6.27764826e-01)
( 1.87829831e+00,  6.28266866e-01)
( 1.87821817e+00,  6.28769300e-01)
( 1.87813796e+00,  6.29272128e-01)
( 1.87805770e+00,  6.29775349e-01)
( 1.87797737e+00,  6.30278964e-01)
( 1.87789698e+00,  6.30782974e-01)
( 1.87781653e+00,  6.31287377e-01)
( 1.87773601e+00,  6.31792174e-01)
( 1.87765543e+00,  6.32297364e-01)
( 1.87757479e+00,  6.32802949e-01)
( 1.87749408e+00,  6.33308928e-01)
( 1.87741331e+00,  6.33815300e-01)
( 1.87733248e+00,  6.34322066e-01)
( 1.87725159e+00,  6.34829226e-01)
( 1.87717063e+00,  6.35336780e-01)
( 1.87708961e+00,  6.35844728e-01)
( 1.87700853e+00,  6.36353069e-01)
( 1.87692739e+00,  6.36861805e-01)
( 1.87684618e+00,  6.37370934e-01)
( 1.87676491e+00,  6.37880457e-01)
( 1.87668358e+00,  6.38390374e-01)
( 1.87660218e+00,  6.38900685e-01)
( 1.87652072e+00,  6.39411390e-01)
( 1.87643920e+00,  6.39922488e-01)
( 1.87635762e+00,  6.40433980e-01)
( 1.87627597e+00,  6.40945867e-01)
( 1.87619426e+00,  6.41458147e-01)
( 1.87611249e+00,  6.41970821e-01)
( 1.87603065e+00,  6.42483888e-01)
( 1.87594875e+00,  6.42997350e-01)
( 1.87586679e+00,  6.43511206e-01)
( 1.87578477e+00,  6.44025455e-01)
( 1.87570268e+00,  6.44540098e-01)
( 1.87562053e+00,  6.45055135e-01)
( 1.87553832e+00,  6.45570566e-01)
( 1.87545604e+00,  6.46086391e-01)
( 1.87537370e+00,  6.46602609e-01)
( 1.87529130e+00,  6.47119222e-01)
( 1.87520884e+00,  6.47636228e-01)
( 1.87512631e+00,  6.48153628e-01)
( 1.87504372e+00,  6.48671422e-01)
( 1.87496107e+00,  6.49189610e-01)
( 1.87487835e+00,  6.49708192e-01)
( 1.87479557e+00,  6.50227167e-01)
( 1.87471273e+00,  6.50746537e-01)
( 1.87462983e+00,  6.51266300e-01)
( 1.87454686e+00,  6.51786457e-01)
( 1.87446383e+00,  6.52307008e-01)
( 1.87438074e+00,  6.52827953e-01)
( 1.87429759e+00,  6.53349291e-01)
( 1.87421437e+00,  6.53871024e-01)
( 1.87413109e+00,  6.54393150e-01)
( 1.87404774e+00,  6.54915670e-01)
( 1.87396434e+00,  6.55438584e-01)
( 1.87388087e+00,  6.55961892e-01)
( 1.87388087e+00,  6.55961892e-01)
( 1.87379114e+00,  6.56524458e-01)
( 1.87370143e+00,  6.57086904e-01)
( 1.87361173e+00,  6.57649230e-01)
( 1.87352206e+00,  6.58211436e-01)
( 1.87343241e+00,  6.58773522e-01)
( 1.87334277e+00,  6.59335488e-01)
( 1.87325315e+00,  6.59897334e-01)
( 1.87316356e+00,  6.60459060e-01)
( 1.87307398e+00,  6.61020666e-01)
( 1.87298442e+00,  6.61582153e-01)
( 1.87289488e+00,  6.62143519e-01)
( 1.87280536e+00,  6.62704765e-01)
( 1.87271586e+00,  6.63265891e-01)
( 1.87262638e+00,  6.63826898e-01)
( 1.87253691e+00,  6.64387784e-01)
( 1.87244747e+00,  6.64948550e-01)
( 1.87235805e+00,  6.65509197e-01)
( 1.87226864e+00,  6.66069723e-01)
( 1.87217925e+00,  6.66630130e-01)
( 1.87208989e+00,  6.67190416e-01)
( 1.87200054e+00,  6.67750583e-01)
( 1.87191121e+00,  6.68310629e-01)
( 1.87182190e+00,  6.68870556e-01)
( 1.87173261e+00,  6.69430362e-01)
( 1.87164334e+00,  6.69990049e-01)
( 1.87155408e+00,  6.70549616e-01)
( 1.87146485e+00,  6.71109063e-01)
( 1.87137564e+00,  6.71668389e-01)
( 1.87128644e+00,  6.72227596e-01)
( 1.87119727e+00,  6.72786683e-01)
( 1.87110811e+00,  6.73345650e-01)
( 1.87101897e+00,  6.73904497e-01)
( 1.87092985e+00,  6.74463223e-01)
( 1.87084075e+00,  6.75021830e-01)
( 1.87075167e+00,  6.75580317e-01)
( 1.87066261e+00,  6.76138684e-01)
( 1.87057357e+00,  6.76696931e-01)
( 1.87048455e+00,  6.77255059e-01)
( 1.87039554e+00,  6.77813066e-01)
( 1.87030656e+00,  6.78370953e-01)
( 1.87021759e+00,  6.78928720e-01)
( 1.87012865e+00,  6.79486367e-01)
( 1.87003972e+00,  6.80043894e-01)
( 1.86995081e+00,  6.80601302e-01)
( 1.86986192e+00,  6.81158589e-01)
( 1.86977305e+00,  6.81715756e-01)
( 1.86968420e+00,  6.82272803e-01)
( 1.86959537e+00,  6.82829731e-01)
( 1.86950656e+00,  6.83386538e-01)
( 1.86941777e+00,  6.83943226e-01)
( 1.86932899e+00,  6.84499793e-01)
( 1.86924024e+00,  6.85056241e-01)
( 1.86915150e+00,  6.85612568e-01)
( 1.86906278e+00,  6.86168776e-01)
( 1.86897409e+00,  6.86724863e-01)
( 1.86888541e+00,  6.87280831e-01)
( 1.86879675e+00,  6.87836679e-01)
( 1.86870811e+00,  6.88392406e-01)
( 1.86861949e+00,  6.88948014e-01)
( 1.86853089e+00,  6.89503502e-01)
( 1.86844230e+00,  6.90058870e-01)
( 1.86835374e+00,  6.90614117e-01)
( 1.86826519e+00,  6.91169245e-01)
( 1.86817667e+00,  6.91724253e-01)
( 1.86808816e+00,  6.92279141e-01)
( 1.86799968e+00,  6.92833909e-01)
( 1.86791121e+00,  6.93388557e-01)
( 1.86782276e+00,  6.93943085e-01)
( 1.86773433e+00,  6.94497493e-01)
( 1.86764592e+00,  6.95051781e-01)
( 1.86755753e+00,  6.95605949e-01)
( 1.86746915e+00,  6.96159997e-01)
( 1.86738080e+00,  6.96713925e-01)
( 1.86729247e+00,  6.97267734e-01)
( 1.86720415e+00,  6.97821422e-01)
( 1.86711586e+00,  6.98374990e-01)
( 1.86702758e+00,  6.98928438e-01)
( 1.86693932e+00,  6.99481767e-01)
( 1.86685108e+00,  7.00034975e-01)
( 1.86676287e+00,  7.00588063e-01)
( 1.86667467e+00,  7.01141032e-01)
( 1.86658648e+00,  7.01693880e-01)
( 1.86649832e+00,  7.02246609e-01)
( 1.86641018e+00,  7.02799217e-01)
( 1.86632206e+00,  7.03351706e-01)
( 1.86623395e+00,  7.03904074e-01)
( 1.86614587e+00,  7.04456323e-01)
( 1.86605780e+00,  7.05008452e-01)
( 1.86596975e+00,  7.05560460e-01)
( 1.86588173e+00,  7.06112349e-01)
( 1.86579372e+00,  7.06664118e-01)
( 1.86570573e+00,  7.07215766e-01)
( 1.86561776e+00,  7.07767295e-01)
( 1.86552981e+00,  7.08318704e-01)
( 1.86544187e+00,  7.08869993e-01)
( 1.86535396e+00,  7.09421162e-01)
( 1.86526607e+00,  7.09972211e-01)
( 1.86517819e+00,  7.10523140e-01)
( 1.86509034e+00,  7.11073949e-01)
( 1.86509034e+00,  7.11073949e-01)
( 1.86499253e+00,  7.11687150e-01)
( 1.86489431e+00,  7.12302941e-01)
( 1.86479567e+00,  7.12921322e-01)
( 1.86469663e+00,  7.13542293e-01)
( 1.86459717e+00,  7.14165854e-01)
( 1.86449730e+00,  7.14792006e-01)
( 1.86439701e+00,  7.15420747e-01)
( 1.86429631e+00,  7.16052079e-01)
( 1.86419520e+00,  7.16686000e-01)
( 1.86409367e+00,  7.17322512e-01)
( 1.86399173e+00,  7.17961614e-01)
( 1.86388938e+00,  7.18603306e-01)
( 1.86378662e+00,  7.19247588e-01)
( 1.86368344e+00,  7.19894460e-01)
( 1.86357985e+00,  7.20543922e-01)
( 1.86347584e+00,  7.21195974e-01)
( 1.86337143e+00,  7.21850616e-01)
( 1.86326660e+00,  7.22507849e-01)
( 1.86316135e+00,  7.23167671e-01)
( 1.86305570e+00,  7.23830084e-01)
( 1.86294963e+00,  7.24495086e-01)
( 1.86284314e+00,  7.25162679e-01)
( 1.86273625e+00,  7.25832862e-01)
( 1.86262894e+00,  7.26505635e-01)
( 1.86252122e+00,  7.27180998e-01)
( 1.86241308e+00,  7.27858951e-01)
( 1.86230453e+00,  7.28539494e-01)
( 1.86219557e+00,  7.29222627e-01)
( 1.86208619e+00,  7.29908350e-01)
( 1.86197641e+00,  7.30596663e-01)
( 1.86186621e+00,  7.31287567e-01)
( 1.86175559e+00,  7.31981060e-01)
( 1.86164456e+00,  7.32677144e-01)
( 1.86153312e+00,  7.33375818e-01)
( 1.86142127e+00,  7.34077081e-01)
( 1.86130900e+00,  7.34780935e-01)
( 1.86119632e+00,  7.35487379e-01)
( 1.86108323e+00,  7.36196413e-01)
( 1.86096972e+00,  7.36908037e-01)
( 1.86085581e+00,  7.37622251e-01)
( 1.86074147e+00,  7.38339055e-01)
( 1.86062673e+00,  7.39058450e-01)
( 1.86051157e+00,  7.39780434e-01)
( 1.86039600e+00,  7.40505009e-01)
( 1.86028001e+00,  7.41232173e-01)
( 1.86016361e+00,  7.41961928e-01)
( 1.86004680e+00,  7.42694272e-01)
( 1.85992958e+00,  7.43429207e-01)
( 1.85981194e+00,  7.44166732e-01)
( 1.85969389e+00,  7.44906847e-01)
( 1.85957543e+00,  7.45649552e-01)
( 1.85945655e+00,  7.46394847e-01)
( 1.85933726e+00,  7.47142732e-01)
( 1.85921756e+00,  7.47893207e-01)
( 1.85909744e+00,  7.48646273e-01)
( 1.85897691e+00,  7.49401928e-01)
( 1.85885597e+00,  7.50160174e-01)
( 1.85873461e+00,  7.50921009e-01)
( 1.85861285e+00,  7.51684435e-01)
( 1.85849066e+00,  7.52450451e-01)
( 1.85836807e+00,  7.53219057e-01)
( 1.85824506e+00,  7.53990252e-01)
( 1.85812164e+00,  7.54764038e-01)
( 1.85799781e+00,  7.55540414e-01)
( 1.85787356e+00,  7.56319381e-01)
( 1.85774890e+00,  7.57100937e-01)
( 1.85762382e+00,  7.57885083e-01)
( 1.85749834e+00,  7.58671820e-01)
( 1.85737244e+00,  7.59461146e-01)
( 1.85724613e+00,  7.60253063e-01)
( 1.85711940e+00,  7.61047569e-01)
( 1.85699226e+00,  7.61844666e-01)
( 1.85686471e+00,  7.62644353e-01)
( 1.85673674e+00,  7.63446629e-01)
( 1.85660836e+00,  7.64251496e-01)
( 1.85647957e+00,  7.65058953e-01)
( 1.85635037e+00,  7.65869001e-01)
( 1.85622075e+00,  7.66681638e-01)
( 1.85609072e+00,  7.67496865e-01)
( 1.85596027e+00,  7.68314682e-01)
( 1.85582942e+00,  7.69135090e-01)
( 1.85569815e+00,  7.69958087e-01)
( 1.85556646e+00,  7.70783675e-01)
( 1.85543437e+00,  7.71611853e-01)
( 1.85530186e+00,  7.72442620e-01)
( 1.85516893e+00,  7.73275978e-01)
( 1.85503560e+00,  7.74111926e-01)
( 1.85490185e+00,  7.74950464e-01)
( 1.85476768e+00,  7.75791592e-01)
( 1.85463311e+00,  7.76635310e-01)
( 1.85449812e+00,  7.77481618e-01)
( 1.85436272e+00,  7.78330517e-01)
( 1.85422690e+00,  7.79182005e-01)
( 1.85409068e+00,  7.80036084e-01)
( 1.85395403e+00,  7.80892752e-01)
( 1.85381698e+00,  7.81752011e-01)
( 1.85367951e+00,  7.82613860e-01)
( 1.85354163e+00,  7.83478298e-01)
( 1.85340334e+00,  7.84345327e-01)
( 1.85340334e+00,  7.84345327e-01)
( 1.85321738e+00,  7.85511224e-01)
( 1.85303096e+00,  7.86679926e-01)
( 1.85284410e+00,  7.87851434e-01)
( 1.85265680e+00,  7.89025748e-01)
( 1.85246904e+00,  7.90202867e-01)
( 1.85228084e+00,  7.91382791e-01)
( 1.85209219e+00,  7.92565522e-01)
( 1.85190310e+00,  7.93751057e-01)
( 1.85171355e+00,  7.94939399e-01)
( 1.85152356e+00,  7.96130546e-01)
( 1.85133312e+00,  7.97324498e-01)
( 1.85114224e+00,  7.98521256e-01)
( 1.85095090e+00,  7.99720820e-01)
( 1.85075912e+00,  8.00923189e-01)
( 1.85056689e+00,  8.02128364e-01)
( 1.85037422e+00,  8.03336345e-01)
( 1.85018109e+00,  8.04547131e-01)
( 1.84998752e+00,  8.05760722e-01)
( 1.84979350e+00,  8.06977119e-01)
( 1.84959904e+00,  8.08196322e-01)
( 1.84940412e+00,  8.09418331e-01)
( 1.84920876e+00,  8.10643144e-01)
( 1.84901295e+00,  8.11870764e-01)
( 1.84881670e+00,  8.13101189e-01)
( 1.84861999e+00,  8.14334420e-01)
( 1.84842284e+00,  8.15570456e-01)
( 1.84822524e+00,  8.16809298e-01)
( 1.84802720e+00,  8.18050945e-01)
( 1.84782870e+00,  8.19295398e-01)
( 1.84762976e+00,  8.20542657e-01)
( 1.84743037e+00,  8.21792721e-01)
( 1.84723054e+00,  8.23045590e-01)
( 1.84703025e+00,  8.24301266e-01)
( 1.84682952e+00,  8.25559747e-01)
( 1.84662834e+00,  8.26821033e-01)
( 1.84642671e+00,  8.28085125e-01)
( 1.84622464e+00,  8.29352023e-01)
( 1.84602212e+00,  8.30621726e-01)
( 1.84581915e+00,  8.31894235e-01)
( 1.84561573e+00,  8.33169549e-01)
( 1.84541187e+00,  8.34447669e-01)
( 1.84520756e+00,  8.35728594e-01)
( 1.84500280e+00,  8.37012325e-01)
( 1.84479759e+00,  8.38298862e-01)
( 1.84459194e+00,  8.39588204e-01)
( 1.84438584e+00,  8.40880352e-01)
( 1.84417929e+00,  8.42175306e-01)
( 1.84397229e+00,  8.43473064e-01)
( 1.84376485e+00,  8.44773629e-01)
( 1.84355696e+00,  8.46076999e-01)
( 1.84334862e+00,  8.47383175e-01)
( 1.84313983e+00,  8.48692156e-01)
( 1.84293060e+00,  8.50003943e-01)
( 1.84272092e+00,  8.51318535e-01)
( 1.84251079e+00,  8.52635933e-01)
( 1.84230021e+00,  8.53956137e-01)
( 1.84208919e+00,  8.55279146e-01)
( 1.84187772e+00,  8.56604961e-01)
( 1.84166580e+00,  8.57933581e-01)
( 1.84145343e+00,  8.59265007e-01)
( 1.84124062e+00,  8.60599239e-01)
( 1.84102736e+00,  8.61936276e-01)
( 1.84081365e+00,  8.63276119e-01)
( 1.84059949e+00,  8.64618767e-01)
( 1.84038489e+00,  8.65964221e-01)
( 1.84016984e+00,  8.67312480e-01)
( 1.83995434e+00,  8.68663545e-01)
( 1.83973839e+00,  8.70017416e-01)
( 1.83952200e+00,  8.71374092e-01)
( 1.83930516e+00,  8.72733573e-01)
( 1.83908787e+00,  8.74095861e-01)
( 1.83887013e+00,  8.75460954e-01)
( 1.83865195e+00,  8.76828852e-01)
( 1.83843332e+00,  8.78199556e-01)
( 1.83821424e+00,  8.79573066e-01)
( 1.83799471e+00,  8.80949381e-01)
( 1.83777474e+00,  8.82328502e-01)
( 1.83755432e+00,  8.83710428e-01)
( 1.83733345e+00,  8.85095160e-01)
( 1.83711213e+00,  8.86482697e-01)
( 1.83689037e+00,  8.87873040e-01)
( 1.83666816e+00,  8.89266189e-01)
( 1.83644550e+00,  8.90662143e-01)
( 1.83622239e+00,  8.92060903e-01)
( 1.83599884e+00,  8.93462469e-01)
( 1.83577484e+00,  8.94866839e-01)
( 1.83555039e+00,  8.96274016e-01)
( 1.83532549e+00,  8.97683998e-01)
( 1.83510015e+00,  8.99096786e-01)
( 1.83487436e+00,  9.00512379e-01)
( 1.83464812e+00,  9.01930778e-01)
( 1.83442143e+00,  9.03351983e-01)
( 1.83419430e+00,  9.04775993e-01)
( 1.83396672e+00,  9.06202808e-01)
( 1.83373869e+00,  9.07632429e-01)
( 1.83351021e+00,  9.09064856e-01)
( 1.83328129e+00,  9.10500088e-01)
( 1.83305192e+00,  9.11938126e-01)
( 1.83282210e+00,  9.13378970e-01)
( 1.83282210e+00,  9.13378970e-01)
( 1.83254842e+00,  9.15094812e-01)
( 1.83227415e+00,  9.16814340e-01)
( 1.83199929e+00,  9.18537554e-01)
( 1.83172384e+00,  9.20264455e-01)
( 1.83144781e+00,  9.21995042e-01)
( 1.83117119e+00,  9.23729315e-01)
( 1.83089398e+00,  9.25467275e-01)
( 1.83061618e+00,  9.27208921e-01)
( 1.83033780e+00,  9.28954253e-01)
( 1.83005882e+00,  9.30703272e-01)
( 1.82977926e+00,  9.32455976e-01)
( 1.82949911e+00,  9.34212367e-01)
( 1.82921837e+00,  9.35972445e-01)
( 1.82893705e+00,  9.37736208e-01)
( 1.82865514e+00,  9.39503658e-01)
( 1.82837263e+00,  9.41274795e-01)
( 1.82808955e+00,  9.43049617e-01)
( 1.82780587e+00,  9.44828126e-01)
( 1.82752160e+00,  9.46610321e-01)
( 1.82723675e+00,  9.48396202e-01)
( 1.82695131e+00,  9.50185770e-01)
( 1.82666528e+00,  9.51979024e-01)
( 1.82637866e+00,  9.53775964e-01)
( 1.82609146e+00,  9.55576591e-01)
( 1.82580366e+00,  9.57380904e-01)
( 1.82551528e+00,  9.59188903e-01)
( 1.82522631e+00,  9.61000589e-01)
( 1.82493676e+00,  9.62815960e-01)
( 1.82464661e+00,  9.64635018e-01)
( 1.82435588e+00,  9.66457763e-01)
( 1.82406456e+00,  9.68284193e-01)
( 1.82377265e+00,  9.70114310e-01)
( 1.82348015e+00,  9.71948113e-01)
( 1.82318707e+00,  9.73785603e-01)
( 1.82289339e+00,  9.75626779e-01)
( 1.82259913e+00,  9.77471641e-01)
( 1.82230428e+00,  9.79320189e-01)
( 1.82200885e+00,  9.81172424e-01)
( 1.82171282e+00,  9.83028345e-01)
( 1.82141621e+00,  9.84887952e-01)
( 1.82111901e+00,  9.86751246e-01)
( 1.82082122e+00,  9.88618226e-01)
( 1.82052284e+00,  9.90488892e-01)
( 1.82022388e+00,  9.92363244e-01)
( 1.81992433e+00,  9.94241283e-01)
( 1.81962419e+00,  9.96123008e-01)
( 1.81932346e+00,  9.98008419e-01)
( 1.81902214e+00,  9.99897517e-01)
( 1.81872024e+00,  1.00179030e+00)
( 1.81841774e+00,  1.00368677e+00)
( 1.81811466e+00,  1.00558693e+00)
( 1.81781099e+00,  1.00749077e+00)
( 1.81750674e+00,  1.00939830e+00)
( 1.81720189e+00,  1.01130951e+00)
( 1.81689646e+00,  1.01322442e+00)
( 1.81659044e+00,  1.01514300e+00)
( 1.81628383e+00,  1.01706528e+00)
( 1.81597664e+00,  1.01899124e+00)
( 1.81566885e+00,  1.02092089e+00)
( 1.81536048e+00,  1.02285422e+00)
( 1.81505152e+00,  1.02479124e+00)
( 1.81474197e+00,  1.02673194e+00)
( 1.81443184e+00,  1.02867634e+00)
( 1.81412111e+00,  1.03062441e+00)
( 1.81380980e+00,  1.03257618e+00)
( 1.81349790e+00,  1.03453163e+00)
( 1.81318541e+00,  1.03649077e+00)
( 1.81287233e+00,  1.03845359e+00)
( 1.81255867e+00,  1.04042010e+00)
( 1.81224442e+00,  1.04239030e+00)
( 1.81192958e+00,  1.04436418e+00)
( 1.81161415e+00,  1.04634175e+00)
( 1.81129814e+00,  1.04832300e+00)
( 1.81098153e+00,  1.05030794e+00)
( 1.81066434e+00,  1.05229657e+00)
( 1.81034656e+00,  1.05428889e+00)
( 1.81002819e+00,  1.05628489e+00)
( 1.80970924e+00,  1.05828457e+00)
( 1.80938969e+00,  1.06028794e+00)
( 1.80906956e+00,  1.06229500e+00)
( 1.80874884e+00,  1.06430575e+00)
( 1.80842753e+00,  1.06632018e+00)
( 1.80810564e+00,  1.06833830e+00)
( 1.80778315e+00,  1.07036010e+00)
( 1.80746008e+00,  1.07238559e+00)
( 1.80713642e+00,  1.07441477e+00)
( 1.80681218e+00,  1.07644763e+00)
( 1.80648734e+00,  1.07848418e+00)
( 1.80616192e+00,  1.08052442e+00)
( 1.80583590e+00,  1.08256834e+00)
( 1.80550931e+00,  1.08461595e+00)
( 1.80518212e+00,  1.08666724e+00)
( 1.80485434e+00,  1.08872222e+00)
( 1.80452598e+00,  1.09078089e+00)
( 1.80419703e+00,  1.09284324e+00)
( 1.80386749e+00,  1.09490928e+00)
( 1.80353736e+00,  1.09697901e+00)
( 1.80320665e+00,  1.09905242e+00)
( 1.80287534e+00,  1.10112952e+00)
( 1.80287534e+00,  1.10112952e+00)
( 1.80254353e+00,  1.10320984e+00)
( 1.80221032e+00,  1.10529885e+00)
( 1.80187573e+00,  1.10739656e+00)
( 1.80153975e+00,  1.10950297e+00)
( 1.80120239e+00,  1.11161807e+00)
( 1.80086364e+00,  1.11374187e+00)
( 1.80052350e+00,  1.11587437e+00)
( 1.80018197e+00,  1.11801557e+00)
( 1.79983905e+00,  1.12016546e+00)
( 1.79949475e+00,  1.12232405e+00)
( 1.79914906e+00,  1.12449134e+00)
( 1.79880199e+00,  1.12666732e+00)
( 1.79845353e+00,  1.12885201e+00)
( 1.79810368e+00,  1.13104539e+00)
( 1.79775244e+00,  1.13324746e+00)
( 1.79739981e+00,  1.13545823e+00)
( 1.79704580e+00,  1.13767770e+00)
( 1.79669040e+00,  1.13990587e+00)
( 1.79633362e+00,  1.14214274e+00)
( 1.79597544e+00,  1.14438830e+00)
( 1.79561588e+00,  1.14664256e+00)
( 1.79525493e+00,  1.14890551e+00)
( 1.79489260e+00,  1.15117716e+00)
( 1.79452888e+00,  1.15345751e+00)
( 1.79416377e+00,  1.15574656e+00)
( 1.79379727e+00,  1.15804430e+00)
( 1.79342939e+00,  1.16035075e+00)
( 1.79306011e+00,  1.16266588e+00)
( 1.79268946e+00,  1.16498972e+00)
( 1.79231741e+00,  1.16732225e+00)
( 1.79194398e+00,  1.16966348e+00)
( 1.79156916e+00,  1.17201341e+00)
( 1.79119295e+00,  1.17437203e+00)
( 1.79081536e+00,  1.17673935e+00)
( 1.79043637e+00,  1.17911537e+00)
( 1.79005600e+00,  1.18150009e+00)
( 1.78967425e+00,  1.18389350e+00)
( 1.78929110e+00,  1.18629561e+00)
( 1.78890657e+00,  1.18870642e+00)
( 1.78852066e+00,  1.19112592e+00)
( 1.78813335e+00,  1.19355412e+00)
( 1.78774466e+00,  1.19599102e+00)
( 1.78735458e+00,  1.19843661e+00)
( 1.78696311e+00,  1.20089091e+00)
( 1.78657026e+00,  1.20335390e+00)
( 1.78617602e+00,  1.20582558e+00)
( 1.78578039e+00,  1.20830597e+00)
( 1.78538337e+00,  1.21079505e+00)
( 1.78498497e+00,  1.21329282e+00)
( 1.78458518e+00,  1.21579930e+00)
( 1.78418400e+00,  1.21831447e+00)
( 1.78378144e+00,  1.22083834e+00)
( 1.78337749e+00,  1.22337091e+00)
( 1.78297215e+00,  1.22591217e+00)
( 1.78256542e+00,  1.22846213e+00)
( 1.78215731e+00,  1.23102079e+00)
( 1.78174781e+00,  1.23358814e+00)
( 1.78133692e+00,  1.23616419e+00)
( 1.78092465e+00,  1.23874894e+00)
( 1.78051098e+00,  1.24134239e+00)
( 1.78009593e+00,  1.24394453e+00)
( 1.77967950e+00,  1.24655537e+00)
( 1.77926167e+00,  1.24917491e+00)
( 1.77884246e+00,  1.25180314e+00)
( 1.77842186e+00,  1.25444008e+00)
( 1.77799988e+00,  1.25708570e+00)
( 1.77757651e+00,  1.25974003e+00)
( 1.77715175e+00,  1.26240305e+00)
( 1.77672560e+00,  1.26507477e+00)
( 1.77629807e+00,  1.26775519e+00)
( 1.77586914e+00,  1.27044431e+00)
( 1.77543884e+00,  1.27314212e+00)
( 1.77500714e+00,  1.27584863e+00)
( 1.77457406e+00,  1.27856383e+00)
( 1.77413959e+00,  1.28128773e+00)
( 1.77370373e+00,  1.28402033e+00)
( 1.77326648e+00,  1.28676163e+00)
( 1.77282785e+00,  1.28951162e+00)
( 1.77238783e+00,  1.29227032e+00)
( 1.77194643e+00,  1.29503770e+00)
( 1.77150363e+00,  1.29781379e+00)
( 1.77105945e+00,  1.30059857e+00)
( 1.77061388e+00,  1.30339205e+00)
( 1.77016693e+00,  1.30619423e+00)
( 1.76971858e+00,  1.30900510e+00)
( 1.76926886e+00,  1.31182467e+00)
( 1.76881774e+00,  1.31465294e+00)
( 1.76836523e+00,  1.31748991e+00)
( 1.76791134e+00,  1.32033557e+00)
( 1.76745606e+00,  1.32318993e+00)
( 1.76699940e+00,  1.32605299e+00)
( 1.76654135e+00,  1.32892474e+00)
( 1.76608190e+00,  1.33180519e+00)
( 1.76562108e+00,  1.33469434e+00)
( 1.76515886e+00,  1.33759218e+00)
( 1.76469526e+00,  1.34049873e+00)
( 1.76423027e+00,  1.34341397e+00)
( 1.76376390e+00,  1.34633790e+00)
( 1.76329613e+00,  1.34927054e+00)
( 1.76329613e+00,  1.34927054e+00)
( 1.76278712e+00,  1.35246180e+00)
( 1.76227685e+00,  1.35566090e+00)
( 1.76176533e+00,  1.35886784e+00)
( 1.76125257e+00,  1.36208261e+00)
( 1.76073855e+00,  1.36530521e+00)
( 1.76022329e+00,  1.36853566e+00)
( 1.75970677e+00,  1.37177393e+00)
( 1.75918901e+00,  1.37502005e+00)
( 1.75867000e+00,  1.37827400e+00)
( 1.75814973e+00,  1.38153578e+00)
( 1.75762822e+00,  1.38480541e+00)
( 1.75710545e+00,  1.38808286e+00)
( 1.75658144e+00,  1.39136815e+00)
( 1.75605618e+00,  1.39466128e+00)
( 1.75552966e+00,  1.39796225e+00)
( 1.75500190e+00,  1.40127105e+00)
( 1.75447289e+00,  1.40458768e+00)
( 1.75394262e+00,  1.40791215e+00)
( 1.75341111e+00,  1.41124446e+00)
( 1.75287835e+00,  1.41458460e+00)
( 1.75234434e+00,  1.41793258e+00)
( 1.75180908e+00,  1.42128839e+00)
( 1.75127256e+00,  1.42465204e+00)
( 1.75073480e+00,  1.42802353e+00)
( 1.75019579e+00,  1.43140285e+00)
( 1.74965553e+00,  1.43479000e+00)
( 1.74911402e+00,  1.43818499e+00)
( 1.74857126e+00,  1.44158782e+00)
( 1.74802725e+00,  1.44499848e+00)
( 1.74748199e+00,  1.44841698e+00)
( 1.74693548e+00,  1.45184332e+00)
( 1.74638772e+00,  1.45527749e+00)
( 1.74583871e+00,  1.45871949e+00)
( 1.74528845e+00,  1.46216934e+00)
( 1.74473694e+00,  1.46562701e+00)
( 1.74418418e+00,  1.46909253e+00)
( 1.74363017e+00,  1.47256587e+00)
( 1.74307491e+00,  1.47604706e+00)
( 1.74251840e+00,  1.47953608e+00)
( 1.74196064e+00,  1.48303293e+00)
( 1.74140163e+00,  1.48653763e+00)
( 1.74084138e+00,  1.49005015e+00)
( 1.74027987e+00,  1.49357052e+00)
( 1.73971711e+00,  1.49709871e+00)
( 1.73915310e+00,  1.50063475e+00)
( 1.73858784e+00,  1.50417862e+00)
( 1.73802134e+00,  1.50773032e+00)
( 1.73745358e+00,  1.51128986e+00)
( 1.73688457e+00,  1.51485724e+00)
( 1.73631432e+00,  1.51843245e+00)
( 1.73574281e+00,  1.52201550e+00)
( 1.73517005e+00,  1.52560639e+00)
( 1.73459605e+00,  1.52920510e+00)
( 1.73402079e+00,  1.53281166e+00)
( 1.73344428e+00,  1.53642605e+00)
( 1.73286653e+00,  1.54004828e+00)
( 1.73228752e+00,  1.54367834e+00)
( 1.73170727e+00,  1.54731624e+00)
( 1.73112576e+00,  1.55096197e+00)
( 1.73054301e+00,  1.55461554e+00)
( 1.72995900e+00,  1.55827694e+00)
( 1.72937375e+00,  1.56194619e+00)
( 1.72878725e+00,  1.56562326e+00)
( 1.72819949e+00,  1.56930817e+00)
( 1.72761049e+00,  1.57300092e+00)
( 1.72702023e+00,  1.57670150e+00)
( 1.72642873e+00,  1.58040992e+00)
( 1.72583598e+00,  1.58412618e+00)
( 1.72524197e+00,  1.58785027e+00)
( 1.72464672e+00,  1.59158219e+00)
( 1.72405022e+00,  1.59532196e+00)
( 1.72345246e+00,  1.59906955e+00)
( 1.72285346e+00,  1.60282499e+00)
( 1.72225321e+00,  1.60658825e+00)
( 1.72165171e+00,  1.61035936e+00)
( 1.72104896e+00,  1.61413830e+00)
( 1.72044495e+00,  1.61792507e+00)
( 1.71983970e+00,  1.62171969e+00)
( 1.71923320e+00,  1.62552213e+00)
( 1.71862545e+00,  1.62933242e+00)
( 1.71801645e+00,  1.63315053e+00)
( 1.71740620e+00,  1.63697649e+00)
( 1.71679470e+00,  1.64081028e+00)
( 1.71618195e+00,  1.64465190e+00)
( 1.71556795e+00,  1.64850136e+00)
( 1.71495270e+00,  1.65235866e+00)
( 1.71433620e+00,  1.65622379e+00)
( 1.71371845e+00,  1.66009676e+00)
( 1.71309945e+00,  1.66397757e+00)
( 1.71247920e+00,  1.66786621e+00)
( 1.71185770e+00,  1.67176268e+00)
( 1.71123495e+00,  1.67566699e+00)
( 1.71061095e+00,  1.67957914e+00)
( 1.70998570e+00,  1.68349912e+00)
( 1.70935921e+00,  1.68742694e+00)
( 1.70873146e+00,  1.69136259e+00)
( 1.70810246e+00,  1.69530608e+00)
( 1.70747221e+00,  1.69925741e+00)
( 1.70684071e+00,  1.70321657e+00)
( 1.70684071e+00,  1.70321657e+00)
( 1.70594207e+00,  1.70885063e+00)
( 1.70504401e+00,  1.71448097e+00)
( 1.70414655e+00,  1.72010759e+00)
( 1.70324968e+00,  1.72573048e+00)
( 1.70235341e+00,  1.73134965e+00)
( 1.70145773e+00,  1.73696510e+00)
( 1.70056264e+00,  1.74257682e+00)
( 1.69966815e+00,  1.74818483e+00)
( 1.69877425e+00,  1.75378911e+00)
( 1.69788094e+00,  1.75938966e+00)
( 1.69698823e+00,  1.76498649e+00)
( 1.69609611e+00,  1.77057960e+00)
( 1.69520459e+00,  1.77616899e+00)
( 1.69431366e+00,  1.78175465e+00)
( 1.69342333e+00,  1.78733660e+00)
( 1.69253358e+00,  1.79291481e+00)
( 1.69164444e+00,  1.79848931e+00)
( 1.69075588e+00,  1.80406008e+00)
( 1.68986792e+00,  1.80962713e+00)
( 1.68898056e+00,  1.81519045e+00)
( 1.68809378e+00,  1.82075006e+00)
( 1.68720760e+00,  1.82630594e+00)
( 1.68632202e+00,  1.83185809e+00)
( 1.68543703e+00,  1.83740653e+00)
( 1.68455263e+00,  1.84295124e+00)
( 1.68366883e+00,  1.84849222e+00)
( 1.68278562e+00,  1.85402949e+00)
( 1.68190300e+00,  1.85956303e+00)
( 1.68102098e+00,  1.86509285e+00)
( 1.68013955e+00,  1.87061894e+00)
( 1.67925872e+00,  1.87614132e+00)
( 1.67837848e+00,  1.88165997e+00)
( 1.67749883e+00,  1.88717489e+00)
( 1.67661978e+00,  1.89268610e+00)
( 1.67574132e+00,  1.89819358e+00)
( 1.67486345e+00,  1.90369733e+00)
( 1.67398618e+00,  1.90919737e+00)
( 1.67310950e+00,  1.91469368e+00)
( 1.67223342e+00,  1.92018627e+00)
( 1.67135793e+00,  1.92567513e+00)
( 1.67048303e+00,  1.93116027e+00)
( 1.66960873e+00,  1.93664169e+00)
( 1.66873502e+00,  1.94211939e+00)
( 1.66786191e+00,  1.94759336e+00)
( 1.66698939e+00,  1.95306361e+00)
( 1.66611746e+00,  1.95853014e+00)
( 1.66524613e+00,  1.96399294e+00)
( 1.66437539e+00,  1.96945202e+00)
( 1.66350524e+00,  1.97490738e+00)
( 1.66263569e+00,  1.98035902e+00)
( 1.66176673e+00,  1.98580693e+00)
( 1.66089837e+00,  1.99125112e+00)
( 1.66003060e+00,  1.99669158e+00)
( 1.65916342e+00,  2.00212833e+00)
( 1.65829684e+00,  2.00756135e+00)
( 1.65743085e+00,  2.01299064e+00)
( 1.65656546e+00,  2.01841622e+00)
( 1.65570066e+00,  2.02383807e+00)
( 1.65483645e+00,  2.02925620e+00)
( 1.65397284e+00,  2.03467060e+00)
( 1.65310982e+00,  2.04008128e+00)
( 1.65224739e+00,  2.04548824e+00)
( 1.65138556e+00,  2.05089148e+00)
( 1.65052432e+00,  2.05629099e+00)
( 1.64966368e+00,  2.06168678e+00)
( 1.64880363e+00,  2.06707885e+00)
( 1.64794417e+00,  2.07246719e+00)
( 1.64708531e+00,  2.07785181e+00)
( 1.64622704e+00,  2.08323271e+00)
( 1.64536936e+00,  2.08860988e+00)
( 1.64451228e+00,  2.09398333e+00)
( 1.64365580e+00,  2.09935306e+00)
( 1.64279990e+00,  2.10471907e+00)
( 1.64194460e+00,  2.11008135e+00)
( 1.64108990e+00,  2.11543991e+00)
( 1.64023579e+00,  2.12079474e+00)
( 1.63938227e+00,  2.12614586e+00)
( 1.63852934e+00,  2.13149325e+00)
( 1.63767701e+00,  2.13683692e+00)
( 1.63682528e+00,  2.14217686e+00)
( 1.63597413e+00,  2.14751308e+00)
( 1.63512358e+00,  2.15284558e+00)
( 1.63427363e+00,  2.15817435e+00)
( 1.63342427e+00,  2.16349941e+00)
( 1.63257550e+00,  2.16882074e+00)
( 1.63172733e+00,  2.17413834e+00)
( 1.63087975e+00,  2.17945223e+00)
( 1.63003276e+00,  2.18476239e+00)
( 1.62918637e+00,  2.19006882e+00)
( 1.62834057e+00,  2.19537154e+00)
( 1.62749537e+00,  2.20067053e+00)
( 1.62665076e+00,  2.20596580e+00)
( 1.62580674e+00,  2.21125734e+00)
( 1.62496332e+00,  2.21654516e+00)
( 1.62412049e+00,  2.22182926e+00)
( 1.62327825e+00,  2.22710964e+00)
( 1.62243661e+00,  2.23238629e+00)
( 1.62159556e+00,  2.23765922e+00)
( 1.62075511e+00,  2.24292843e+00)};\label{line:dw:outlet_extracted}

\end{groupplot}\end{tikzpicture}

==> _py/dw_shkpos.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
width=0.85\textwidth,
xtick={0.5, 1.89},
ytick={0, 2.24},
xlabel={$x_1$},
ymax=2.292928,
xmax=1.94254,
ylabel={$x_2$},
xmin=0.45,
yticklabel pos=left,
ymin=-0.05]
\addplot [gray, densely dotted, thin, forget plot]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 9.83000000e-01,  1.29400000e-01)};

\addplot [gray, densely dotted, thin, forget plot]
coordinates {
( 1.39300000e+00,  5.39000000e-01)
( 1.89254000e+00,  5.39000000e-01)};

\addplot [gray, densely dotted, thin, forget plot]
coordinates {
( 9.83000000e-01,  1.29400000e-01)
( 1.39300000e+00,  5.39000000e-01)};

\addplot [gray, densely dotted, thin, forget plot]
coordinates {
( 1.89254000e+00,  5.40000000e-01)
( 1.62100000e+00,  2.24300000e+00)};

\addplot [magenta, thick]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 5.00455137e-01,  3.05249407e-04)
( 5.00907223e-01,  6.08455317e-04)
( 5.01356258e-01,  9.09617730e-04)
( 5.01802243e-01,  1.20873665e-03)
( 5.02245178e-01,  1.50581206e-03)
( 5.02685061e-01,  1.80084398e-03)
( 5.03121895e-01,  2.09383241e-03)
( 5.03555677e-01,  2.38477733e-03)
( 5.03986410e-01,  2.67367876e-03)
( 5.04414091e-01,  2.96053669e-03)
( 5.04838722e-01,  3.24535113e-03)
( 5.05260303e-01,  3.52812207e-03)
( 5.05678833e-01,  3.80884951e-03)
( 5.06094312e-01,  4.08753345e-03)
( 5.06506741e-01,  4.36417389e-03)
( 5.06916119e-01,  4.63877084e-03)
( 5.07322447e-01,  4.91132429e-03)
( 5.07725724e-01,  5.18183424e-03)
( 5.08125950e-01,  5.45030070e-03)
( 5.08523126e-01,  5.71672366e-03)
( 5.08917252e-01,  5.98110312e-03)
( 5.09308326e-01,  6.24343908e-03)
( 5.09696351e-01,  6.50373155e-03)
( 5.10081325e-01,  6.76198052e-03)
( 5.10463248e-01,  7.01818599e-03)
( 5.10842120e-01,  7.27234797e-03)
( 5.11217942e-01,  7.52446644e-03)
( 5.11590714e-01,  7.77454142e-03)
( 5.11960435e-01,  8.02257291e-03)
( 5.12327105e-01,  8.26856089e-03)
( 5.12690725e-01,  8.51250538e-03)
( 5.13051294e-01,  8.75440637e-03)
( 5.13408813e-01,  8.99426387e-03)
( 5.13763281e-01,  9.23207786e-03)
( 5.14114699e-01,  9.46784836e-03)
( 5.14463066e-01,  9.70157536e-03)
( 5.14808382e-01,  9.93325887e-03)
( 5.15150648e-01,  1.01628989e-02)
( 5.15489863e-01,  1.03904954e-02)
( 5.15826028e-01,  1.06160484e-02)
( 5.16159142e-01,  1.08395579e-02)
( 5.16489206e-01,  1.10610239e-02)
( 5.16816219e-01,  1.12804464e-02)
( 5.17140181e-01,  1.14978255e-02)
( 5.17461093e-01,  1.17131610e-02)
( 5.17778955e-01,  1.19264530e-02)
( 5.18093766e-01,  1.21377016e-02)
( 5.18405526e-01,  1.23469066e-02)
( 5.18714235e-01,  1.25540681e-02)
( 5.19019895e-01,  1.27591862e-02)
( 5.19322503e-01,  1.29622607e-02)
( 5.19622061e-01,  1.31632918e-02)
( 5.19918569e-01,  1.33622793e-02)
( 5.20212026e-01,  1.35592234e-02)
( 5.20502432e-01,  1.37541239e-02)
( 5.20789788e-01,  1.39469810e-02)
( 5.21074093e-01,  1.41377945e-02)
( 5.21355348e-01,  1.43265646e-02)
( 5.21633552e-01,  1.45132911e-02)
( 5.21908705e-01,  1.46979742e-02)
( 5.22180808e-01,  1.48806138e-02)
( 5.22449861e-01,  1.50612098e-02)
( 5.22715862e-01,  1.52397624e-02)
( 5.22978814e-01,  1.54162715e-02)
( 5.23238714e-01,  1.55907371e-02)
( 5.23495565e-01,  1.57631592e-02)
( 5.23749364e-01,  1.59335377e-02)
( 5.24000113e-01,  1.61018728e-02)
( 5.24247812e-01,  1.62681644e-02)
( 5.24492460e-01,  1.64324125e-02)
( 5.24734057e-01,  1.65946171e-02)
( 5.24972604e-01,  1.67547782e-02)
( 5.25208100e-01,  1.69128958e-02)
( 5.25440546e-01,  1.70689699e-02)
( 5.25669941e-01,  1.72230005e-02)
( 5.25896285e-01,  1.73749876e-02)
( 5.26119579e-01,  1.75249312e-02)
( 5.26339823e-01,  1.76728314e-02)
( 5.26557016e-01,  1.78186880e-02)
( 5.26771158e-01,  1.79625011e-02)
( 5.26982250e-01,  1.81042707e-02)
( 5.27190291e-01,  1.82439968e-02)
( 5.27395281e-01,  1.83816795e-02)
( 5.27597221e-01,  1.85173186e-02)
( 5.27796111e-01,  1.86509142e-02)
( 5.27991950e-01,  1.87824664e-02)
( 5.28184738e-01,  1.89119750e-02)
( 5.28374476e-01,  1.90394402e-02)
( 5.28561163e-01,  1.91648618e-02)
( 5.28744800e-01,  1.92882399e-02)
( 5.28925386e-01,  1.94095746e-02)
( 5.29102922e-01,  1.95288658e-02)
( 5.29277407e-01,  1.96461134e-02)
( 5.29448841e-01,  1.97613176e-02)
( 5.29617225e-01,  1.98744782e-02)
( 5.29782558e-01,  1.99855954e-02)
( 5.29944841e-01,  2.00946691e-02)
( 5.30104073e-01,  2.02016992e-02)
( 5.30260255e-01,  2.03066859e-02)
( 5.30260255e-01,  2.03066859e-02)
( 5.30447852e-01,  2.04327107e-02)
( 5.30635541e-01,  2.05587923e-02)
( 5.30823322e-01,  2.06849306e-02)
( 5.31011194e-01,  2.08111258e-02)
( 5.31199158e-01,  2.09373777e-02)
( 5.31387214e-01,  2.10636864e-02)
( 5.31575362e-01,  2.11900519e-02)
( 5.31763602e-01,  2.13164742e-02)
( 5.31951933e-01,  2.14429532e-02)
( 5.32140356e-01,  2.15694891e-02)
( 5.32328871e-01,  2.16960817e-02)
( 5.32517478e-01,  2.18227311e-02)
( 5.32706177e-01,  2.19494373e-02)
( 5.32894967e-01,  2.20762003e-02)
( 5.33083849e-01,  2.22030201e-02)
( 5.33272823e-01,  2.23298966e-02)
( 5.33461889e-01,  2.24568300e-02)
( 5.33651046e-01,  2.25838201e-02)
( 5.33840295e-01,  2.27108670e-02)
( 5.34029636e-01,  2.28379706e-02)
( 5.34219069e-01,  2.29651311e-02)
( 5.34408594e-01,  2.30923484e-02)
( 5.34598210e-01,  2.32196224e-02)
( 5.34787918e-01,  2.33469532e-02)
( 5.34977718e-01,  2.34743408e-02)
( 5.35167610e-01,  2.36017852e-02)
( 5.35357593e-01,  2.37292864e-02)
( 5.35547669e-01,  2.38568443e-02)
( 5.35737836e-01,  2.39844590e-02)
( 5.35928095e-01,  2.41121306e-02)
( 5.36118445e-01,  2.42398589e-02)
( 5.36308888e-01,  2.43676439e-02)
( 5.36499422e-01,  2.44954858e-02)
( 5.36690048e-01,  2.46233845e-02)
( 5.36880766e-01,  2.47513399e-02)
( 5.37071575e-01,  2.48793521e-02)
( 5.37262476e-01,  2.50074211e-02)
( 5.37453470e-01,  2.51355469e-02)
( 5.37644555e-01,  2.52637295e-02)
( 5.37835731e-01,  2.53919688e-02)
( 5.38027000e-01,  2.55202650e-02)
( 5.38218360e-01,  2.56486179e-02)
( 5.38409812e-01,  2.57770276e-02)
( 5.38601356e-01,  2.59054941e-02)
( 5.38792991e-01,  2.60340174e-02)
( 5.38984719e-01,  2.61625974e-02)
( 5.39176538e-01,  2.62912342e-02)
( 5.39368449e-01,  2.64199279e-02)
( 5.39560452e-01,  2.65486783e-02)
( 5.39752546e-01,  2.66774855e-02)
( 5.39944733e-01,  2.68063494e-02)
( 5.40137011e-01,  2.69352702e-02)
( 5.40329381e-01,  2.70642477e-02)
( 5.40521842e-01,  2.71932821e-02)
( 5.40714396e-01,  2.73223732e-02)
( 5.40907041e-01,  2.74515211e-02)
( 5.41099778e-01,  2.75807257e-02)
( 5.41292607e-01,  2.77099872e-02)
( 5.41485528e-01,  2.78393054e-02)
( 5.41678540e-01,  2.79686805e-02)
( 5.41871644e-01,  2.80981123e-02)
( 5.42064840e-01,  2.82276009e-02)
( 5.42258128e-01,  2.83571462e-02)
( 5.42451507e-01,  2.84867484e-02)
( 5.42644979e-01,  2.86164073e-02)
( 5.42838542e-01,  2.87461231e-02)
( 5.43032197e-01,  2.88758956e-02)
( 5.43225943e-01,  2.90057249e-02)
( 5.43419782e-01,  2.91356109e-02)
( 5.43613712e-01,  2.92655538e-02)
( 5.43807734e-01,  2.93955534e-02)
( 5.44001848e-01,  2.95256099e-02)
( 5.44196053e-01,  2.96557231e-02)
( 5.44390351e-01,  2.97858931e-02)
( 5.44584740e-01,  2.99161199e-02)
( 5.44779221e-01,  3.00464034e-02)
( 5.44973793e-01,  3.01767438e-02)
( 5.45168458e-01,  3.03071409e-02)
( 5.45363214e-01,  3.04375948e-02)
( 5.45558062e-01,  3.05681055e-02)
( 5.45753002e-01,  3.06986730e-02)
( 5.45948034e-01,  3.08292972e-02)
( 5.46143157e-01,  3.09599783e-02)
( 5.46338372e-01,  3.10907161e-02)
( 5.46533679e-01,  3.12215107e-02)
( 5.46729078e-01,  3.13523621e-02)
( 5.46924569e-01,  3.14832703e-02)
( 5.47120151e-01,  3.16142353e-02)
( 5.47315825e-01,  3.17452570e-02)
( 5.47511591e-01,  3.18763356e-02)
( 5.47707449e-01,  3.20074709e-02)
( 5.47903398e-01,  3.21386630e-02)
( 5.48099440e-01,  3.22699119e-02)
( 5.48295573e-01,  3.24012175e-02)
( 5.48491798e-01,  3.25325800e-02)
( 5.48688114e-01,  3.26639992e-02)
( 5.48884523e-01,  3.27954752e-02)
( 5.49081023e-01,  3.29270080e-02)
( 5.49277615e-01,  3.30585976e-02)
( 5.49277615e-01,  3.30585976e-02)
( 5.49426273e-01,  3.31583685e-02)
( 5.49575260e-01,  3.32583608e-02)
( 5.49724576e-01,  3.33585745e-02)
( 5.49874221e-01,  3.34590096e-02)
( 5.50024195e-01,  3.35596662e-02)
( 5.50174498e-01,  3.36605442e-02)
( 5.50325131e-01,  3.37616436e-02)
( 5.50476092e-01,  3.38629644e-02)
( 5.50627383e-01,  3.39645066e-02)
( 5.50779002e-01,  3.40662703e-02)
( 5.50930951e-01,  3.41682554e-02)
( 5.51083229e-01,  3.42704619e-02)
( 5.51235835e-01,  3.43728898e-02)
( 5.51388771e-01,  3.44755392e-02)
( 5.51542036e-01,  3.45784099e-02)
( 5.51695630e-01,  3.46815021e-02)
( 5.51849554e-01,  3.47848157e-02)
( 5.52003806e-01,  3.48883508e-02)
( 5.52158387e-01,  3.49921072e-02)
( 5.52313297e-01,  3.50960851e-02)
( 5.52468537e-01,  3.52002844e-02)
( 5.52624105e-01,  3.53047051e-02)
( 5.52780003e-01,  3.54093472e-02)
( 5.52936230e-01,  3.55142108e-02)
( 5.53092786e-01,  3.56192957e-02)
( 5.53249670e-01,  3.57246021e-02)
( 5.53406884e-01,  3.58301300e-02)
( 5.53564427e-01,  3.59358792e-02)
( 5.53722299e-01,  3.60418499e-02)
( 5.53880500e-01,  3.61480419e-02)
( 5.54039031e-01,  3.62544554e-02)
( 5.54197890e-01,  3.63610904e-02)
( 5.54357078e-01,  3.64679467e-02)
( 5.54516596e-01,  3.65750245e-02)
( 5.54676442e-01,  3.66823237e-02)
( 5.54836618e-01,  3.67898443e-02)
( 5.54997123e-01,  3.68975863e-02)
( 5.55157957e-01,  3.70055497e-02)
( 5.55319119e-01,  3.71137346e-02)
( 5.55480611e-01,  3.72221409e-02)
( 5.55642432e-01,  3.73307686e-02)
( 5.55804582e-01,  3.74396177e-02)
( 5.55967062e-01,  3.75486883e-02)
( 5.56129870e-01,  3.76579803e-02)
( 5.56293007e-01,  3.77674937e-02)
( 5.56456474e-01,  3.78772285e-02)
( 5.56620269e-01,  3.79871847e-02)
( 5.56784394e-01,  3.80973624e-02)
( 5.56948847e-01,  3.82077615e-02)
( 5.57113630e-01,  3.83183820e-02)
( 5.57278742e-01,  3.84292239e-02)
( 5.57444183e-01,  3.85402872e-02)
( 5.57609953e-01,  3.86515720e-02)
( 5.57776052e-01,  3.87630782e-02)
( 5.57942480e-01,  3.88748058e-02)
( 5.58109237e-01,  3.89867548e-02)
( 5.58276323e-01,  3.90989252e-02)
( 5.58443738e-01,  3.92113171e-02)
( 5.58611483e-01,  3.93239304e-02)
( 5.58779556e-01,  3.94367651e-02)
( 5.58947959e-01,  3.95498212e-02)
( 5.59116691e-01,  3.96630988e-02)
( 5.59285751e-01,  3.97765977e-02)
( 5.59455141e-01,  3.98903181e-02)
( 5.59624860e-01,  4.00042599e-02)
( 5.59794908e-01,  4.01184232e-02)
( 5.59965285e-01,  4.02328078e-02)
( 5.60135991e-01,  4.03474139e-02)
( 5.60307026e-01,  4.04622414e-02)
( 5.60478390e-01,  4.05772903e-02)
( 5.60650084e-01,  4.06925607e-02)
( 5.60822106e-01,  4.08080524e-02)
( 5.60994458e-01,  4.09237656e-02)
( 5.61167138e-01,  4.10397002e-02)
( 5.61340148e-01,  4.11558562e-02)
( 5.61513487e-01,  4.12722337e-02)
( 5.61687155e-01,  4.13888325e-02)
( 5.61861151e-01,  4.15056528e-02)
( 5.62035477e-01,  4.16226945e-02)
( 5.62210132e-01,  4.17399576e-02)
( 5.62385117e-01,  4.18574422e-02)
( 5.62560430e-01,  4.19751482e-02)
( 5.62736072e-01,  4.20930755e-02)
( 5.62912043e-01,  4.22112244e-02)
( 5.63088344e-01,  4.23295946e-02)
( 5.63264973e-01,  4.24481862e-02)
( 5.63441932e-01,  4.25669993e-02)
( 5.63619220e-01,  4.26860338e-02)
( 5.63796836e-01,  4.28052897e-02)
( 5.63974782e-01,  4.29247670e-02)
( 5.64153057e-01,  4.30444658e-02)
( 5.64331661e-01,  4.31643860e-02)
( 5.64510594e-01,  4.32845276e-02)
( 5.64689856e-01,  4.34048906e-02)
( 5.64869447e-01,  4.35254750e-02)
( 5.65049368e-01,  4.36462809e-02)
( 5.65229617e-01,  4.37673082e-02)
( 5.65410196e-01,  4.38885569e-02)
( 5.65591103e-01,  4.40100270e-02)
( 5.65591103e-01,  4.40100270e-02)
( 5.65985865e-01,  4.42767480e-02)
( 5.66378963e-01,  4.45422920e-02)
( 5.66770397e-01,  4.48066591e-02)
( 5.67160166e-01,  4.50698493e-02)
( 5.67548270e-01,  4.53318625e-02)
( 5.67934710e-01,  4.55926988e-02)
( 5.68319485e-01,  4.58523582e-02)
( 5.68702596e-01,  4.61108406e-02)
( 5.69084043e-01,  4.63681461e-02)
( 5.69463825e-01,  4.66242747e-02)
( 5.69841942e-01,  4.68792263e-02)
( 5.70218395e-01,  4.71330010e-02)
( 5.70593184e-01,  4.73855988e-02)
( 5.70966308e-01,  4.76370196e-02)
( 5.71337767e-01,  4.78872635e-02)
( 5.71707562e-01,  4.81363305e-02)
( 5.72075693e-01,  4.83842205e-02)
( 5.72442159e-01,  4.86309337e-02)
( 5.72806960e-01,  4.88764698e-02)
( 5.73170097e-01,  4.91208291e-02)
( 5.73531570e-01,  4.93640114e-02)
( 5.73891378e-01,  4.96060168e-02)
( 5.74249521e-01,  4.98468452e-02)
( 5.74606000e-01,  5.00864967e-02)
( 5.74960815e-01,  5.03249713e-02)
( 5.75313965e-01,  5.05622690e-02)
( 5.75665450e-01,  5.07983897e-02)
( 5.76015271e-01,  5.10333335e-02)
( 5.76363428e-01,  5.12671003e-02)
( 5.76709920e-01,  5.14996903e-02)
( 5.77054748e-01,  5.17311033e-02)
( 5.77397911e-01,  5.19613393e-02)
( 5.77739409e-01,  5.21903984e-02)
( 5.78079244e-01,  5.24182806e-02)
( 5.78417413e-01,  5.26449859e-02)
( 5.78753918e-01,  5.28705142e-02)
( 5.79088759e-01,  5.30948656e-02)
( 5.79421935e-01,  5.33180401e-02)
( 5.79753447e-01,  5.35400376e-02)
( 5.80083294e-01,  5.37608582e-02)
( 5.80411477e-01,  5.39805019e-02)
( 5.80737995e-01,  5.41989686e-02)
( 5.81062848e-01,  5.44162584e-02)
( 5.81386038e-01,  5.46323713e-02)
( 5.81707562e-01,  5.48473072e-02)
( 5.82027423e-01,  5.50610662e-02)
( 5.82345618e-01,  5.52736483e-02)
( 5.82662149e-01,  5.54850535e-02)
( 5.82977016e-01,  5.56952817e-02)
( 5.83290218e-01,  5.59043329e-02)
( 5.83601756e-01,  5.61122073e-02)
( 5.83911629e-01,  5.63189047e-02)
( 5.84219838e-01,  5.65244252e-02)
( 5.84526382e-01,  5.67287687e-02)
( 5.84831262e-01,  5.69319353e-02)
( 5.85134477e-01,  5.71339250e-02)
( 5.85436028e-01,  5.73347378e-02)
( 5.85735914e-01,  5.75343736e-02)
( 5.86034136e-01,  5.77328325e-02)
( 5.86330694e-01,  5.79301144e-02)
( 5.86625586e-01,  5.81262195e-02)
( 5.86918815e-01,  5.83211475e-02)
( 5.87210379e-01,  5.85148987e-02)
( 5.87500278e-01,  5.87074729e-02)
( 5.87788513e-01,  5.88988702e-02)
( 5.88075083e-01,  5.90890906e-02)
( 5.88359989e-01,  5.92781340e-02)
( 5.88643230e-01,  5.94660005e-02)
( 5.88924807e-01,  5.96526901e-02)
( 5.89204719e-01,  5.98382027e-02)
( 5.89482967e-01,  6.00225384e-02)
( 5.89759551e-01,  6.02056972e-02)
( 5.90034470e-01,  6.03876790e-02)
( 5.90307724e-01,  6.05684839e-02)
( 5.90579314e-01,  6.07481119e-02)
( 5.90849239e-01,  6.09265629e-02)
( 5.91117500e-01,  6.11038370e-02)
( 5.91384097e-01,  6.12799342e-02)
( 5.91649029e-01,  6.14548544e-02)
( 5.91912296e-01,  6.16285977e-02)
( 5.92173899e-01,  6.18011641e-02)
( 5.92433837e-01,  6.19725535e-02)
( 5.92692111e-01,  6.21427660e-02)
( 5.92948721e-01,  6.23118016e-02)
( 5.93203666e-01,  6.24796603e-02)
( 5.93456946e-01,  6.26463420e-02)
( 5.93708562e-01,  6.28118468e-02)
( 5.93958514e-01,  6.29761746e-02)
( 5.94206801e-01,  6.31393255e-02)
( 5.94453423e-01,  6.33012995e-02)
( 5.94698381e-01,  6.34620966e-02)
( 5.94941675e-01,  6.36217167e-02)
( 5.95183304e-01,  6.37801599e-02)
( 5.95423268e-01,  6.39374261e-02)
( 5.95661568e-01,  6.40935154e-02)
( 5.95898204e-01,  6.42484278e-02)
( 5.96133175e-01,  6.44021633e-02)
( 5.96366482e-01,  6.45547218e-02)
( 5.96598124e-01,  6.47061034e-02)
( 5.96598124e-01,  6.47061034e-02)
( 5.96699329e-01,  6.47425147e-02)
( 5.96803057e-01,  6.47811689e-02)
( 5.96909310e-01,  6.48220660e-02)
( 5.97018085e-01,  6.48652061e-02)
( 5.97129385e-01,  6.49105892e-02)
( 5.97243208e-01,  6.49582152e-02)
( 5.97359554e-01,  6.50080842e-02)
( 5.97478424e-01,  6.50601961e-02)
( 5.97599818e-01,  6.51145509e-02)
( 5.97723735e-01,  6.51711487e-02)
( 5.97850176e-01,  6.52299895e-02)
( 5.97979141e-01,  6.52910732e-02)
( 5.98110629e-01,  6.53543999e-02)
( 5.98244640e-01,  6.54199695e-02)
( 5.98381175e-01,  6.54877820e-02)
( 5.98520234e-01,  6.55578375e-02)
( 5.98661816e-01,  6.56301360e-02)
( 5.98805922e-01,  6.57046774e-02)
( 5.98952552e-01,  6.57814617e-02)
( 5.99101705e-01,  6.58604890e-02)
( 5.99253381e-01,  6.59417593e-02)
( 5.99407581e-01,  6.60252725e-02)
( 5.99564305e-01,  6.61110286e-02)
( 5.99723553e-01,  6.61990277e-02)
( 5.99885323e-01,  6.62892698e-02)
( 6.00049618e-01,  6.63817548e-02)
( 6.00216436e-01,  6.64764827e-02)
( 6.00385778e-01,  6.65734536e-02)
( 6.00557643e-01,  6.66726675e-02)
( 6.00732032e-01,  6.67741242e-02)
( 6.00908944e-01,  6.68778240e-02)
( 6.01088380e-01,  6.69837667e-02)
( 6.01270339e-01,  6.70919523e-02)
( 6.01454822e-01,  6.72023809e-02)
( 6.01641829e-01,  6.73150525e-02)
( 6.01831359e-01,  6.74299670e-02)
( 6.02023413e-01,  6.75471244e-02)
( 6.02217991e-01,  6.76665248e-02)
( 6.02415092e-01,  6.77881681e-02)
( 6.02614716e-01,  6.79120544e-02)
( 6.02816864e-01,  6.80381837e-02)
( 6.03021536e-01,  6.81665559e-02)
( 6.03228731e-01,  6.82971710e-02)
( 6.03438450e-01,  6.84300291e-02)
( 6.03650692e-01,  6.85651301e-02)
( 6.03865458e-01,  6.87024741e-02)
( 6.04082748e-01,  6.88420610e-02)
( 6.04302561e-01,  6.89838909e-02)
( 6.04524898e-01,  6.91279638e-02)
( 6.04749758e-01,  6.92742796e-02)
( 6.04977142e-01,  6.94228383e-02)
( 6.05207049e-01,  6.95736400e-02)
( 6.05439480e-01,  6.97266846e-02)
( 6.05674435e-01,  6.98819722e-02)
( 6.05911913e-01,  7.00395027e-02)
( 6.06151915e-01,  7.01992762e-02)
( 6.06394440e-01,  7.03612926e-02)
( 6.06639489e-01,  7.05255520e-02)
( 6.06887062e-01,  7.06920543e-02)
( 6.07137158e-01,  7.08607996e-02)
( 6.07389777e-01,  7.10317879e-02)
( 6.07644921e-01,  7.12050190e-02)
( 6.07902587e-01,  7.13804932e-02)
( 6.08162778e-01,  7.15582102e-02)
( 6.08425492e-01,  7.17381703e-02)
( 6.08690729e-01,  7.19203733e-02)
( 6.08958490e-01,  7.21048192e-02)
( 6.09228775e-01,  7.22915081e-02)
( 6.09501583e-01,  7.24804399e-02)
( 6.09776915e-01,  7.26716147e-02)
( 6.10054770e-01,  7.28650324e-02)
( 6.10335149e-01,  7.30606931e-02)
( 6.10618052e-01,  7.32585967e-02)
( 6.10903478e-01,  7.34587433e-02)
( 6.11191428e-01,  7.36611328e-02)
( 6.11481901e-01,  7.38657652e-02)
( 6.11774898e-01,  7.40726407e-02)
( 6.12070418e-01,  7.42817590e-02)
( 6.12368462e-01,  7.44931204e-02)
( 6.12669030e-01,  7.47067246e-02)
( 6.12972121e-01,  7.49225719e-02)
( 6.13277736e-01,  7.51406620e-02)
( 6.13585874e-01,  7.53609951e-02)
( 6.13896536e-01,  7.55835712e-02)
( 6.14209721e-01,  7.58083902e-02)
( 6.14525430e-01,  7.60354522e-02)
( 6.14843663e-01,  7.62647571e-02)
( 6.15164419e-01,  7.64963050e-02)
( 6.15487699e-01,  7.67300958e-02)
( 6.15813502e-01,  7.69661296e-02)
( 6.16141829e-01,  7.72044063e-02)
( 6.16472680e-01,  7.74449259e-02)
( 6.16806054e-01,  7.76876886e-02)
( 6.17141951e-01,  7.79326941e-02)
( 6.17480372e-01,  7.81799426e-02)
( 6.17821317e-01,  7.84294341e-02)
( 6.18164786e-01,  7.86811685e-02)
( 6.18510778e-01,  7.89351459e-02)
( 6.18859293e-01,  7.91913662e-02)
( 6.18859293e-01,  7.91913662e-02)
( 6.19466933e-01,  7.96470640e-02)
( 6.20068197e-01,  8.00981091e-02)
( 6.20663085e-01,  8.05445015e-02)
( 6.21251597e-01,  8.09862410e-02)
( 6.21833733e-01,  8.14233278e-02)
( 6.22409494e-01,  8.18557618e-02)
( 6.22978879e-01,  8.22835431e-02)
( 6.23541888e-01,  8.27066716e-02)
( 6.24098522e-01,  8.31251473e-02)
( 6.24648780e-01,  8.35389702e-02)
( 6.25192662e-01,  8.39481404e-02)
( 6.25730168e-01,  8.43526579e-02)
( 6.26261298e-01,  8.47525225e-02)
( 6.26786053e-01,  8.51477344e-02)
( 6.27304432e-01,  8.55382935e-02)
( 6.27816435e-01,  8.59241999e-02)
( 6.28322062e-01,  8.63054534e-02)
( 6.28821313e-01,  8.66820543e-02)
( 6.29314189e-01,  8.70540023e-02)
( 6.29800689e-01,  8.74212976e-02)
( 6.30280813e-01,  8.77839401e-02)
( 6.30754562e-01,  8.81419298e-02)
( 6.31221934e-01,  8.84952668e-02)
( 6.31682931e-01,  8.88439510e-02)
( 6.32137552e-01,  8.91879825e-02)
( 6.32585798e-01,  8.95273611e-02)
( 6.33027667e-01,  8.98620871e-02)
( 6.33463161e-01,  9.01921602e-02)
( 6.33892279e-01,  9.05175806e-02)
( 6.34315022e-01,  9.08383482e-02)
( 6.34731388e-01,  9.11544630e-02)
( 6.35141379e-01,  9.14659251e-02)
( 6.35544994e-01,  9.17727344e-02)
( 6.35942233e-01,  9.20748909e-02)
( 6.36333096e-01,  9.23723947e-02)
( 6.36717584e-01,  9.26652457e-02)
( 6.37095696e-01,  9.29534439e-02)
( 6.37467432e-01,  9.32369894e-02)
( 6.37832792e-01,  9.35158821e-02)
( 6.38191777e-01,  9.37901220e-02)
( 6.38544386e-01,  9.40597092e-02)
( 6.38890619e-01,  9.43246436e-02)
( 6.39230476e-01,  9.45849252e-02)
( 6.39563958e-01,  9.48405541e-02)
( 6.39891063e-01,  9.50915302e-02)
( 6.40211793e-01,  9.53378535e-02)
( 6.40526147e-01,  9.55795241e-02)
( 6.40834126e-01,  9.58165419e-02)
( 6.41135729e-01,  9.60489069e-02)
( 6.41430955e-01,  9.62766191e-02)
( 6.41719806e-01,  9.64996786e-02)
( 6.42002282e-01,  9.67180854e-02)
( 6.42278381e-01,  9.69318393e-02)
( 6.42548105e-01,  9.71409405e-02)
( 6.42811453e-01,  9.73453889e-02)
( 6.43068425e-01,  9.75451846e-02)
( 6.43319022e-01,  9.77403275e-02)
( 6.43563243e-01,  9.79308176e-02)
( 6.43801088e-01,  9.81166549e-02)
( 6.44032557e-01,  9.82978395e-02)
( 6.44257650e-01,  9.84743713e-02)
( 6.44476368e-01,  9.86462504e-02)
( 6.44688710e-01,  9.88134767e-02)
( 6.44894676e-01,  9.89760502e-02)
( 6.45094266e-01,  9.91339709e-02)
( 6.45287481e-01,  9.92872389e-02)
( 6.45474319e-01,  9.94358541e-02)
( 6.45654782e-01,  9.95798166e-02)
( 6.45828870e-01,  9.97191262e-02)
( 6.45996581e-01,  9.98537832e-02)
( 6.46157917e-01,  9.99837873e-02)
( 6.46312877e-01,  1.00109139e-01)
( 6.46461461e-01,  1.00229837e-01)
( 6.46603669e-01,  1.00345883e-01)
( 6.46739502e-01,  1.00457276e-01)
( 6.46868959e-01,  1.00564017e-01)
( 6.46992040e-01,  1.00666104e-01)
( 6.47108745e-01,  1.00763539e-01)
( 6.47219075e-01,  1.00856321e-01)
( 6.47323028e-01,  1.00944450e-01)
( 6.47420606e-01,  1.01027927e-01)
( 6.47511809e-01,  1.01106750e-01)
( 6.47596635e-01,  1.01180921e-01)
( 6.47675086e-01,  1.01250439e-01)
( 6.47747161e-01,  1.01315305e-01)
( 6.47812860e-01,  1.01375517e-01)
( 6.47872183e-01,  1.01431077e-01)
( 6.47925131e-01,  1.01481984e-01)
( 6.47971703e-01,  1.01528239e-01)
( 6.48011899e-01,  1.01569840e-01)
( 6.48045719e-01,  1.01606789e-01)
( 6.48073163e-01,  1.01639085e-01)
( 6.48094232e-01,  1.01666728e-01)
( 6.48108925e-01,  1.01689719e-01)
( 6.48117242e-01,  1.01708057e-01)
( 6.48119184e-01,  1.01721741e-01)
( 6.48114749e-01,  1.01730774e-01)
( 6.48103939e-01,  1.01735153e-01)
( 6.48086753e-01,  1.01734880e-01)
( 6.48086753e-01,  1.01734880e-01)
( 6.48040020e-01,  1.02060759e-01)
( 6.47994084e-01,  1.02390798e-01)
( 6.47948945e-01,  1.02724997e-01)
( 6.47904603e-01,  1.03063356e-01)
( 6.47861058e-01,  1.03405874e-01)
( 6.47818310e-01,  1.03752553e-01)
( 6.47776360e-01,  1.04103392e-01)
( 6.47735206e-01,  1.04458391e-01)
( 6.47694850e-01,  1.04817550e-01)
( 6.47655291e-01,  1.05180869e-01)
( 6.47616529e-01,  1.05548349e-01)
( 6.47578564e-01,  1.05919988e-01)
( 6.47541396e-01,  1.06295787e-01)
( 6.47505025e-01,  1.06675746e-01)
( 6.47469452e-01,  1.07059865e-01)
( 6.47434675e-01,  1.07448144e-01)
( 6.47400696e-01,  1.07840583e-01)
( 6.47367513e-01,  1.08237182e-01)
( 6.47335128e-01,  1.08637941e-01)
( 6.47303540e-01,  1.09042860e-01)
( 6.47272749e-01,  1.09451939e-01)
( 6.47242755e-01,  1.09865178e-01)
( 6.47213559e-01,  1.10282578e-01)
( 6.47185159e-01,  1.10704137e-01)
( 6.47157557e-01,  1.11129856e-01)
( 6.47130751e-01,  1.11559735e-01)
( 6.47104743e-01,  1.11993774e-01)
( 6.47079532e-01,  1.12431974e-01)
( 6.47055118e-01,  1.12874333e-01)
( 6.47031501e-01,  1.13320852e-01)
( 6.47008681e-01,  1.13771531e-01)
( 6.46986659e-01,  1.14226370e-01)
( 6.46965433e-01,  1.14685370e-01)
( 6.46945005e-01,  1.15148529e-01)
( 6.46925373e-01,  1.15615848e-01)
( 6.46906539e-01,  1.16087327e-01)
( 6.46888502e-01,  1.16562967e-01)
( 6.46871262e-01,  1.17042766e-01)
( 6.46854819e-01,  1.17526725e-01)
( 6.46839174e-01,  1.18014845e-01)
( 6.46824325e-01,  1.18507124e-01)
( 6.46810274e-01,  1.19003563e-01)
( 6.46797019e-01,  1.19504163e-01)
( 6.46784562e-01,  1.20008922e-01)
( 6.46772902e-01,  1.20517841e-01)
( 6.46762039e-01,  1.21030921e-01)
( 6.46751973e-01,  1.21548160e-01)
( 6.46742704e-01,  1.22069560e-01)
( 6.46734233e-01,  1.22595119e-01)
( 6.46726558e-01,  1.23124838e-01)
( 6.46719681e-01,  1.23658718e-01)
( 6.46713601e-01,  1.24196757e-01)
( 6.46708317e-01,  1.24738957e-01)
( 6.46703831e-01,  1.25285316e-01)
( 6.46700142e-01,  1.25835836e-01)
( 6.46697251e-01,  1.26390515e-01)
( 6.46695156e-01,  1.26949355e-01)
( 6.46693858e-01,  1.27512354e-01)
( 6.46693358e-01,  1.28079513e-01)
( 6.46693654e-01,  1.28650833e-01)
( 6.46694748e-01,  1.29226313e-01)
( 6.46696639e-01,  1.29805952e-01)
( 6.46699327e-01,  1.30389752e-01)
( 6.46702812e-01,  1.30977711e-01)
( 6.46707095e-01,  1.31569831e-01)
( 6.46712174e-01,  1.32166110e-01)
( 6.46718050e-01,  1.32766550e-01)
( 6.46724724e-01,  1.33371149e-01)
( 6.46732195e-01,  1.33979909e-01)
( 6.46740462e-01,  1.34592829e-01)
( 6.46749527e-01,  1.35209908e-01)
( 6.46759389e-01,  1.35831148e-01)
( 6.46770049e-01,  1.36456548e-01)
( 6.46781505e-01,  1.37086107e-01)
( 6.46793758e-01,  1.37719827e-01)
( 6.46806809e-01,  1.38357707e-01)
( 6.46820657e-01,  1.38999746e-01)
( 6.46835301e-01,  1.39645946e-01)
( 6.46850743e-01,  1.40296306e-01)
( 6.46866982e-01,  1.40950825e-01)
( 6.46884018e-01,  1.41609505e-01)
( 6.46901852e-01,  1.42272345e-01)
( 6.46920482e-01,  1.42939345e-01)
( 6.46939909e-01,  1.43610504e-01)
( 6.46960134e-01,  1.44285824e-01)
( 6.46981156e-01,  1.44965304e-01)
( 6.47002975e-01,  1.45648944e-01)
( 6.47025590e-01,  1.46336743e-01)
( 6.47049004e-01,  1.47028703e-01)
( 6.47073214e-01,  1.47724823e-01)
( 6.47098221e-01,  1.48425103e-01)
( 6.47124025e-01,  1.49129543e-01)
( 6.47150627e-01,  1.49838142e-01)
( 6.47178026e-01,  1.50550902e-01)
( 6.47206221e-01,  1.51267822e-01)
( 6.47235214e-01,  1.51988902e-01)
( 6.47265004e-01,  1.52714142e-01)
( 6.47295591e-01,  1.53443542e-01)
( 6.47326976e-01,  1.54177102e-01)
( 6.47326976e-01,  1.54177102e-01)
( 6.47342311e-01,  1.54552900e-01)
( 6.47357820e-01,  1.54929255e-01)
( 6.47373502e-01,  1.55306166e-01)
( 6.47389356e-01,  1.55683633e-01)
( 6.47405383e-01,  1.56061657e-01)
( 6.47421583e-01,  1.56440237e-01)
( 6.47437956e-01,  1.56819373e-01)
( 6.47454501e-01,  1.57199066e-01)
( 6.47471220e-01,  1.57579315e-01)
( 6.47488111e-01,  1.57960121e-01)
( 6.47505175e-01,  1.58341483e-01)
( 6.47522412e-01,  1.58723401e-01)
( 6.47539821e-01,  1.59105875e-01)
( 6.47557404e-01,  1.59488906e-01)
( 6.47575159e-01,  1.59872494e-01)
( 6.47593087e-01,  1.60256638e-01)
( 6.47611188e-01,  1.60641338e-01)
( 6.47629461e-01,  1.61026594e-01)
( 6.47647908e-01,  1.61412407e-01)
( 6.47666527e-01,  1.61798776e-01)
( 6.47685319e-01,  1.62185702e-01)
( 6.47704284e-01,  1.62573184e-01)
( 6.47723421e-01,  1.62961222e-01)
( 6.47742732e-01,  1.63349817e-01)
( 6.47762215e-01,  1.63738968e-01)
( 6.47781871e-01,  1.64128675e-01)
( 6.47801700e-01,  1.64518939e-01)
( 6.47821702e-01,  1.64909759e-01)
( 6.47841876e-01,  1.65301135e-01)
( 6.47862223e-01,  1.65693068e-01)
( 6.47882743e-01,  1.66085557e-01)
( 6.47903436e-01,  1.66478603e-01)
( 6.47924302e-01,  1.66872205e-01)
( 6.47945340e-01,  1.67266363e-01)
( 6.47966552e-01,  1.67661078e-01)
( 6.47987936e-01,  1.68056349e-01)
( 6.48009493e-01,  1.68452176e-01)
( 6.48031222e-01,  1.68848560e-01)
( 6.48053125e-01,  1.69245500e-01)
( 6.48075200e-01,  1.69642997e-01)
( 6.48097448e-01,  1.70041050e-01)
( 6.48119869e-01,  1.70439659e-01)
( 6.48142463e-01,  1.70838825e-01)
( 6.48165229e-01,  1.71238547e-01)
( 6.48188169e-01,  1.71638825e-01)
( 6.48211281e-01,  1.72039660e-01)
( 6.48234566e-01,  1.72441051e-01)
( 6.48258024e-01,  1.72842998e-01)
( 6.48281654e-01,  1.73245502e-01)
( 6.48305457e-01,  1.73648562e-01)
( 6.48329434e-01,  1.74052179e-01)
( 6.48353583e-01,  1.74456352e-01)
( 6.48377904e-01,  1.74861081e-01)
( 6.48402399e-01,  1.75266366e-01)
( 6.48427066e-01,  1.75672208e-01)
( 6.48451906e-01,  1.76078607e-01)
( 6.48476919e-01,  1.76485562e-01)
( 6.48502105e-01,  1.76893073e-01)
( 6.48527464e-01,  1.77301140e-01)
( 6.48552995e-01,  1.77709764e-01)
( 6.48578699e-01,  1.78118944e-01)
( 6.48604576e-01,  1.78528681e-01)
( 6.48630626e-01,  1.78938974e-01)
( 6.48656849e-01,  1.79349823e-01)
( 6.48683244e-01,  1.79761229e-01)
( 6.48709813e-01,  1.80173191e-01)
( 6.48736554e-01,  1.80585709e-01)
( 6.48763467e-01,  1.80998784e-01)
( 6.48790554e-01,  1.81412415e-01)
( 6.48817813e-01,  1.81826602e-01)
( 6.48845246e-01,  1.82241346e-01)
( 6.48872851e-01,  1.82656646e-01)
( 6.48900629e-01,  1.83072503e-01)
( 6.48928579e-01,  1.83488916e-01)
( 6.48956703e-01,  1.83905885e-01)
( 6.48984999e-01,  1.84323411e-01)
( 6.49013468e-01,  1.84741493e-01)
( 6.49042110e-01,  1.85160131e-01)
( 6.49070925e-01,  1.85579326e-01)
( 6.49099912e-01,  1.85999077e-01)
( 6.49129073e-01,  1.86419385e-01)
( 6.49158406e-01,  1.86840249e-01)
( 6.49187912e-01,  1.87261669e-01)
( 6.49217590e-01,  1.87683646e-01)
( 6.49247442e-01,  1.88106179e-01)
( 6.49277466e-01,  1.88529268e-01)
( 6.49307663e-01,  1.88952914e-01)
( 6.49338033e-01,  1.89377116e-01)
( 6.49368576e-01,  1.89801874e-01)
( 6.49399291e-01,  1.90227189e-01)
( 6.49430180e-01,  1.90653060e-01)
( 6.49461241e-01,  1.91079488e-01)
( 6.49492475e-01,  1.91506472e-01)
( 6.49523882e-01,  1.91934012e-01)
( 6.49555461e-01,  1.92362109e-01)
( 6.49587214e-01,  1.92790762e-01)
( 6.49619139e-01,  1.93219971e-01)
( 6.49651237e-01,  1.93649737e-01)
( 6.49683507e-01,  1.94080059e-01)
( 6.49683507e-01,  1.94080059e-01)
( 6.49714999e-01,  1.94504504e-01)
( 6.49746662e-01,  1.94929511e-01)
( 6.49778496e-01,  1.95355079e-01)
( 6.49810501e-01,  1.95781210e-01)
( 6.49842677e-01,  1.96207901e-01)
( 6.49875025e-01,  1.96635155e-01)
( 6.49907543e-01,  1.97062969e-01)
( 6.49940232e-01,  1.97491346e-01)
( 6.49973093e-01,  1.97920284e-01)
( 6.50006124e-01,  1.98349784e-01)
( 6.50039327e-01,  1.98779845e-01)
( 6.50072701e-01,  1.99210468e-01)
( 6.50106246e-01,  1.99641652e-01)
( 6.50139961e-01,  2.00073398e-01)
( 6.50173848e-01,  2.00505706e-01)
( 6.50207907e-01,  2.00938575e-01)
( 6.50242136e-01,  2.01372006e-01)
( 6.50276536e-01,  2.01805998e-01)
( 6.50311107e-01,  2.02240552e-01)
( 6.50345850e-01,  2.02675668e-01)
( 6.50380763e-01,  2.03111345e-01)
( 6.50415848e-01,  2.03547584e-01)
( 6.50451104e-01,  2.03984384e-01)
( 6.50486530e-01,  2.04421746e-01)
( 6.50522128e-01,  2.04859670e-01)
( 6.50557897e-01,  2.05298155e-01)
( 6.50593837e-01,  2.05737202e-01)
( 6.50629949e-01,  2.06176810e-01)
( 6.50666231e-01,  2.06616980e-01)
( 6.50702684e-01,  2.07057712e-01)
( 6.50739308e-01,  2.07499005e-01)
( 6.50776104e-01,  2.07940860e-01)
( 6.50813071e-01,  2.08383276e-01)
( 6.50850208e-01,  2.08826254e-01)
( 6.50887517e-01,  2.09269794e-01)
( 6.50924997e-01,  2.09713895e-01)
( 6.50962648e-01,  2.10158557e-01)
( 6.51000470e-01,  2.10603782e-01)
( 6.51038463e-01,  2.11049568e-01)
( 6.51076627e-01,  2.11495915e-01)
( 6.51114962e-01,  2.11942824e-01)
( 6.51153469e-01,  2.12390295e-01)
( 6.51192146e-01,  2.12838327e-01)
( 6.51230995e-01,  2.13286921e-01)
( 6.51270014e-01,  2.13736076e-01)
( 6.51309205e-01,  2.14185793e-01)
( 6.51348567e-01,  2.14636072e-01)
( 6.51388100e-01,  2.15086912e-01)
( 6.51427804e-01,  2.15538314e-01)
( 6.51467679e-01,  2.15990278e-01)
( 6.51507725e-01,  2.16442803e-01)
( 6.51547942e-01,  2.16895889e-01)
( 6.51588330e-01,  2.17349538e-01)
( 6.51628890e-01,  2.17803747e-01)
( 6.51669620e-01,  2.18258519e-01)
( 6.51710522e-01,  2.18713852e-01)
( 6.51751594e-01,  2.19169746e-01)
( 6.51792838e-01,  2.19626203e-01)
( 6.51834253e-01,  2.20083220e-01)
( 6.51875839e-01,  2.20540800e-01)
( 6.51917596e-01,  2.20998941e-01)
( 6.51959524e-01,  2.21457643e-01)
( 6.52001623e-01,  2.21916907e-01)
( 6.52043894e-01,  2.22376733e-01)
( 6.52086335e-01,  2.22837120e-01)
( 6.52128947e-01,  2.23298069e-01)
( 6.52171731e-01,  2.23759580e-01)
( 6.52214686e-01,  2.24221652e-01)
( 6.52257811e-01,  2.24684286e-01)
( 6.52301108e-01,  2.25147481e-01)
( 6.52344576e-01,  2.25611238e-01)
( 6.52388215e-01,  2.26075556e-01)
( 6.52432025e-01,  2.26540437e-01)
( 6.52476006e-01,  2.27005878e-01)
( 6.52520158e-01,  2.27471882e-01)
( 6.52564482e-01,  2.27938446e-01)
( 6.52608976e-01,  2.28405573e-01)
( 6.52653642e-01,  2.28873261e-01)
( 6.52698478e-01,  2.29341511e-01)
( 6.52743486e-01,  2.29810322e-01)
( 6.52788665e-01,  2.30279695e-01)
( 6.52834014e-01,  2.30749629e-01)
( 6.52879535e-01,  2.31220125e-01)
( 6.52925227e-01,  2.31691183e-01)
( 6.52971091e-01,  2.32162802e-01)
( 6.53017125e-01,  2.32634983e-01)
( 6.53063330e-01,  2.33107725e-01)
( 6.53109706e-01,  2.33581029e-01)
( 6.53156254e-01,  2.34054895e-01)
( 6.53202972e-01,  2.34529322e-01)
( 6.53249862e-01,  2.35004311e-01)
( 6.53296923e-01,  2.35479861e-01)
( 6.53344154e-01,  2.35955973e-01)
( 6.53391557e-01,  2.36432647e-01)
( 6.53439131e-01,  2.36909882e-01)
( 6.53486876e-01,  2.37387679e-01)
( 6.53534793e-01,  2.37866037e-01)
( 6.53582880e-01,  2.38344957e-01)
( 6.53631138e-01,  2.38824439e-01)
( 6.53631138e-01,  2.38824439e-01)
( 6.53737642e-01,  2.39873754e-01)
( 6.53844733e-01,  2.40923509e-01)
( 6.53952412e-01,  2.41973704e-01)
( 6.54060678e-01,  2.43024338e-01)
( 6.54169533e-01,  2.44075411e-01)
( 6.54278974e-01,  2.45126924e-01)
( 6.54389004e-01,  2.46178877e-01)
( 6.54499621e-01,  2.47231268e-01)
( 6.54610826e-01,  2.48284100e-01)
( 6.54722618e-01,  2.49337370e-01)
( 6.54834998e-01,  2.50391080e-01)
( 6.54947966e-01,  2.51445230e-01)
( 6.55061521e-01,  2.52499819e-01)
( 6.55175664e-01,  2.53554848e-01)
( 6.55290394e-01,  2.54610316e-01)
( 6.55405713e-01,  2.55666223e-01)
( 6.55521618e-01,  2.56722570e-01)
( 6.55638112e-01,  2.57779356e-01)
( 6.55755193e-01,  2.58836582e-01)
( 6.55872862e-01,  2.59894247e-01)
( 6.55991118e-01,  2.60952352e-01)
( 6.56109962e-01,  2.62010896e-01)
( 6.56229394e-01,  2.63069880e-01)
( 6.56349413e-01,  2.64129303e-01)
( 6.56470020e-01,  2.65189165e-01)
( 6.56591215e-01,  2.66249467e-01)
( 6.56712997e-01,  2.67310209e-01)
( 6.56835367e-01,  2.68371389e-01)
( 6.56958324e-01,  2.69433010e-01)
( 6.57081870e-01,  2.70495070e-01)
( 6.57206002e-01,  2.71557569e-01)
( 6.57330723e-01,  2.72620507e-01)
( 6.57456031e-01,  2.73683886e-01)
( 6.57581927e-01,  2.74747703e-01)
( 6.57708410e-01,  2.75811960e-01)
( 6.57835481e-01,  2.76876657e-01)
( 6.57963140e-01,  2.77941793e-01)
( 6.58091386e-01,  2.79007368e-01)
( 6.58220220e-01,  2.80073383e-01)
( 6.58349641e-01,  2.81139837e-01)
( 6.58479651e-01,  2.82206731e-01)
( 6.58610247e-01,  2.83274064e-01)
( 6.58741432e-01,  2.84341837e-01)
( 6.58873204e-01,  2.85410049e-01)
( 6.59005564e-01,  2.86478700e-01)
( 6.59138511e-01,  2.87547791e-01)
( 6.59272046e-01,  2.88617322e-01)
( 6.59406169e-01,  2.89687292e-01)
( 6.59540879e-01,  2.90757701e-01)
( 6.59676177e-01,  2.91828550e-01)
( 6.59812063e-01,  2.92899838e-01)
( 6.59948536e-01,  2.93971566e-01)
( 6.60085597e-01,  2.95043733e-01)
( 6.60223245e-01,  2.96116340e-01)
( 6.60361482e-01,  2.97189386e-01)
( 6.60500305e-01,  2.98262871e-01)
( 6.60639717e-01,  2.99336796e-01)
( 6.60779716e-01,  3.00411161e-01)
( 6.60920303e-01,  3.01485964e-01)
( 6.61061477e-01,  3.02561208e-01)
( 6.61203239e-01,  3.03636891e-01)
( 6.61345589e-01,  3.04713013e-01)
( 6.61488526e-01,  3.05789575e-01)
( 6.61632051e-01,  3.06866576e-01)
( 6.61776163e-01,  3.07944016e-01)
( 6.61920863e-01,  3.09021896e-01)
( 6.62066151e-01,  3.10100216e-01)
( 6.62212027e-01,  3.11178975e-01)
( 6.62358490e-01,  3.12258173e-01)
( 6.62505541e-01,  3.13337811e-01)
( 6.62653179e-01,  3.14417888e-01)
( 6.62801405e-01,  3.15498405e-01)
( 6.62950219e-01,  3.16579361e-01)
( 6.63099620e-01,  3.17660757e-01)
( 6.63249609e-01,  3.18742592e-01)
( 6.63400186e-01,  3.19824867e-01)
( 6.63551350e-01,  3.20907581e-01)
( 6.63703102e-01,  3.21990734e-01)
( 6.63855441e-01,  3.23074327e-01)
( 6.64008368e-01,  3.24158360e-01)
( 6.64161883e-01,  3.25242831e-01)
( 6.64315986e-01,  3.26327743e-01)
( 6.64470676e-01,  3.27413093e-01)
( 6.64625953e-01,  3.28498884e-01)
( 6.64781819e-01,  3.29585113e-01)
( 6.64938272e-01,  3.30671782e-01)
( 6.65095312e-01,  3.31758891e-01)
( 6.65252941e-01,  3.32846439e-01)
( 6.65411157e-01,  3.33934426e-01)
( 6.65569960e-01,  3.35022853e-01)
( 6.65729351e-01,  3.36111720e-01)
( 6.65889330e-01,  3.37201025e-01)
( 6.66049897e-01,  3.38290771e-01)
( 6.66211051e-01,  3.39380955e-01)
( 6.66372793e-01,  3.40471580e-01)
( 6.66535122e-01,  3.41562643e-01)
( 6.66698039e-01,  3.42654146e-01)
( 6.66861544e-01,  3.43746089e-01)
( 6.67025636e-01,  3.44838471e-01)
( 6.67025636e-01,  3.44838471e-01)
( 6.67222838e-01,  3.46147180e-01)
( 6.67420833e-01,  3.47456191e-01)
( 6.67619622e-01,  3.48765504e-01)
( 6.67819204e-01,  3.50075119e-01)
( 6.68019580e-01,  3.51385036e-01)
( 6.68220750e-01,  3.52695255e-01)
( 6.68422713e-01,  3.54005775e-01)
( 6.68625470e-01,  3.55316598e-01)
( 6.68829020e-01,  3.56627722e-01)
( 6.69033364e-01,  3.57939149e-01)
( 6.69238501e-01,  3.59250877e-01)
( 6.69444432e-01,  3.60562907e-01)
( 6.69651156e-01,  3.61875239e-01)
( 6.69858674e-01,  3.63187873e-01)
( 6.70066986e-01,  3.64500809e-01)
( 6.70276091e-01,  3.65814046e-01)
( 6.70485989e-01,  3.67127586e-01)
( 6.70696681e-01,  3.68441427e-01)
( 6.70908167e-01,  3.69755571e-01)
( 6.71120446e-01,  3.71070016e-01)
( 6.71333519e-01,  3.72384763e-01)
( 6.71547386e-01,  3.73699812e-01)
( 6.71762045e-01,  3.75015163e-01)
( 6.71977499e-01,  3.76330816e-01)
( 6.72193746e-01,  3.77646770e-01)
( 6.72410787e-01,  3.78963027e-01)
( 6.72628621e-01,  3.80279585e-01)
( 6.72847248e-01,  3.81596446e-01)
( 6.73066670e-01,  3.82913608e-01)
( 6.73286885e-01,  3.84231072e-01)
( 6.73507893e-01,  3.85548838e-01)
( 6.73729695e-01,  3.86866906e-01)
( 6.73952290e-01,  3.88185276e-01)
( 6.74175679e-01,  3.89503948e-01)
( 6.74399862e-01,  3.90822921e-01)
( 6.74624838e-01,  3.92142197e-01)
( 6.74850608e-01,  3.93461774e-01)
( 6.75077171e-01,  3.94781653e-01)
( 6.75304528e-01,  3.96101835e-01)
( 6.75532678e-01,  3.97422318e-01)
( 6.75761622e-01,  3.98743103e-01)
( 6.75991359e-01,  4.00064190e-01)
( 6.76221890e-01,  4.01385578e-01)
( 6.76453215e-01,  4.02707269e-01)
( 6.76685333e-01,  4.04029261e-01)
( 6.76918245e-01,  4.05351556e-01)
( 6.77151950e-01,  4.06674152e-01)
( 6.77386449e-01,  4.07997050e-01)
( 6.77621741e-01,  4.09320251e-01)
( 6.77857827e-01,  4.10643753e-01)
( 6.78094706e-01,  4.11967556e-01)
( 6.78332379e-01,  4.13291662e-01)
( 6.78570846e-01,  4.14616070e-01)
( 6.78810106e-01,  4.15940779e-01)
( 6.79050160e-01,  4.17265791e-01)
( 6.79291007e-01,  4.18591104e-01)
( 6.79532648e-01,  4.19916720e-01)
( 6.79775082e-01,  4.21242637e-01)
( 6.80018310e-01,  4.22568856e-01)
( 6.80262331e-01,  4.23895377e-01)
( 6.80507146e-01,  4.25222199e-01)
( 6.80752755e-01,  4.26549324e-01)
( 6.80999157e-01,  4.27876751e-01)
( 6.81246352e-01,  4.29204479e-01)
( 6.81494342e-01,  4.30532510e-01)
( 6.81743124e-01,  4.31860842e-01)
( 6.81992701e-01,  4.33189476e-01)
( 6.82243071e-01,  4.34518412e-01)
( 6.82494234e-01,  4.35847650e-01)
( 6.82746191e-01,  4.37177190e-01)
( 6.82998941e-01,  4.38507032e-01)
( 6.83252485e-01,  4.39837175e-01)
( 6.83506823e-01,  4.41167621e-01)
( 6.83761954e-01,  4.42498368e-01)
( 6.84017879e-01,  4.43829418e-01)
( 6.84274597e-01,  4.45160769e-01)
( 6.84532109e-01,  4.46492422e-01)
( 6.84790414e-01,  4.47824377e-01)
( 6.85049513e-01,  4.49156634e-01)
( 6.85309406e-01,  4.50489193e-01)
( 6.85570092e-01,  4.51822053e-01)
( 6.85831572e-01,  4.53155216e-01)
( 6.86093845e-01,  4.54488680e-01)
( 6.86356911e-01,  4.55822447e-01)
( 6.86620772e-01,  4.57156515e-01)
( 6.86885425e-01,  4.58490885e-01)
( 6.87150873e-01,  4.59825557e-01)
( 6.87417114e-01,  4.61160531e-01)
( 6.87684148e-01,  4.62495807e-01)
( 6.87951976e-01,  4.63831384e-01)
( 6.88220598e-01,  4.65167264e-01)
( 6.88490013e-01,  4.66503445e-01)
( 6.88760222e-01,  4.67839929e-01)
( 6.89031224e-01,  4.69176714e-01)
( 6.89303020e-01,  4.70513801e-01)
( 6.89575609e-01,  4.71851190e-01)
( 6.89848992e-01,  4.73188881e-01)
( 6.90123168e-01,  4.74526874e-01)
( 6.90398138e-01,  4.75865169e-01)
( 6.90398138e-01,  4.75865169e-01)
( 6.90695341e-01,  4.77307875e-01)
( 6.90993460e-01,  4.78750902e-01)
( 6.91292496e-01,  4.80194251e-01)
( 6.91592449e-01,  4.81637921e-01)
( 6.91893318e-01,  4.83081913e-01)
( 6.92195105e-01,  4.84526227e-01)
( 6.92497808e-01,  4.85970862e-01)
( 6.92801428e-01,  4.87415819e-01)
( 6.93105965e-01,  4.88861097e-01)
( 6.93411418e-01,  4.90306697e-01)
( 6.93717788e-01,  4.91752618e-01)
( 6.94025075e-01,  4.93198861e-01)
( 6.94333279e-01,  4.94645426e-01)
( 6.94642400e-01,  4.96092312e-01)
( 6.94952437e-01,  4.97539520e-01)
( 6.95263392e-01,  4.98987049e-01)
( 6.95575263e-01,  5.00434899e-01)
( 6.95888050e-01,  5.01883072e-01)
( 6.96201755e-01,  5.03331566e-01)
( 6.96516376e-01,  5.04780381e-01)
( 6.96831914e-01,  5.06229518e-01)
( 6.97148369e-01,  5.07678976e-01)
( 6.97465741e-01,  5.09128757e-01)
( 6.97784030e-01,  5.10578858e-01)
( 6.98103235e-01,  5.12029281e-01)
( 6.98423357e-01,  5.13480026e-01)
( 6.98744396e-01,  5.14931092e-01)
( 6.99066351e-01,  5.16382480e-01)
( 6.99389224e-01,  5.17834190e-01)
( 6.99713013e-01,  5.19286221e-01)
( 7.00037719e-01,  5.20738573e-01)
( 7.00363342e-01,  5.22191247e-01)
( 7.00689881e-01,  5.23644243e-01)
( 7.01017338e-01,  5.25097560e-01)
( 7.01345711e-01,  5.26551199e-01)
( 7.01675001e-01,  5.28005159e-01)
( 7.02005207e-01,  5.29459441e-01)
( 7.02336331e-01,  5.30914045e-01)
( 7.02668371e-01,  5.32368970e-01)
( 7.03001328e-01,  5.33824216e-01)
( 7.03335202e-01,  5.35279784e-01)
( 7.03669993e-01,  5.36735674e-01)
( 7.04005700e-01,  5.38191885e-01)
( 7.04342324e-01,  5.39648418e-01)
( 7.04679865e-01,  5.41105273e-01)
( 7.05018323e-01,  5.42562448e-01)
( 7.05357697e-01,  5.44019946e-01)
( 7.05697989e-01,  5.45477765e-01)
( 7.06039197e-01,  5.46935905e-01)
( 7.06381322e-01,  5.48394368e-01)
( 7.06724364e-01,  5.49853151e-01)
( 7.07068322e-01,  5.51312257e-01)
( 7.07413197e-01,  5.52771683e-01)
( 7.07758989e-01,  5.54231432e-01)
( 7.08105698e-01,  5.55691502e-01)
( 7.08453324e-01,  5.57151893e-01)
( 7.08801866e-01,  5.58612606e-01)
( 7.09151325e-01,  5.60073641e-01)
( 7.09501701e-01,  5.61534997e-01)
( 7.09852994e-01,  5.62996675e-01)
( 7.10205204e-01,  5.64458674e-01)
( 7.10558330e-01,  5.65920995e-01)
( 7.10912373e-01,  5.67383637e-01)
( 7.11267333e-01,  5.68846601e-01)
( 7.11623209e-01,  5.70309887e-01)
( 7.11980003e-01,  5.71773494e-01)
( 7.12337713e-01,  5.73237422e-01)
( 7.12696340e-01,  5.74701673e-01)
( 7.13055884e-01,  5.76166244e-01)
( 7.13416345e-01,  5.77631138e-01)
( 7.13777722e-01,  5.79096352e-01)
( 7.14140016e-01,  5.80561889e-01)
( 7.14503227e-01,  5.82027747e-01)
( 7.14867355e-01,  5.83493926e-01)
( 7.15232399e-01,  5.84960427e-01)
( 7.15598361e-01,  5.86427250e-01)
( 7.15965239e-01,  5.87894394e-01)
( 7.16333034e-01,  5.89361860e-01)
( 7.16701745e-01,  5.90829647e-01)
( 7.17071374e-01,  5.92297756e-01)
( 7.17441919e-01,  5.93766187e-01)
( 7.17813381e-01,  5.95234939e-01)
( 7.18185760e-01,  5.96704012e-01)
( 7.18559055e-01,  5.98173407e-01)
( 7.18933268e-01,  5.99643124e-01)
( 7.19308397e-01,  6.01113162e-01)
( 7.19684443e-01,  6.02583522e-01)
( 7.20061406e-01,  6.04054203e-01)
( 7.20439285e-01,  6.05525206e-01)
( 7.20818081e-01,  6.06996531e-01)
( 7.21197794e-01,  6.08468177e-01)
( 7.21578424e-01,  6.09940144e-01)
( 7.21959971e-01,  6.11412433e-01)
( 7.22342434e-01,  6.12885044e-01)
( 7.22725815e-01,  6.14357976e-01)
( 7.23110112e-01,  6.15831230e-01)
( 7.23495325e-01,  6.17304806e-01)
( 7.23881456e-01,  6.18778702e-01)
( 7.24268503e-01,  6.20252921e-01)
( 7.24268503e-01,  6.20252921e-01)
( 7.24561885e-01,  6.21367304e-01)
( 7.24855791e-01,  6.22481874e-01)
( 7.25150220e-01,  6.23596629e-01)
( 7.25445173e-01,  6.24711570e-01)
( 7.25740649e-01,  6.25826698e-01)
( 7.26036650e-01,  6.26942011e-01)
( 7.26333173e-01,  6.28057511e-01)
( 7.26630221e-01,  6.29173196e-01)
( 7.26927792e-01,  6.30289068e-01)
( 7.27225887e-01,  6.31405125e-01)
( 7.27524506e-01,  6.32521369e-01)
( 7.27823648e-01,  6.33637798e-01)
( 7.28123314e-01,  6.34754414e-01)
( 7.28423504e-01,  6.35871215e-01)
( 7.28724218e-01,  6.36988203e-01)
( 7.29025455e-01,  6.38105377e-01)
( 7.29327215e-01,  6.39222736e-01)
( 7.29629500e-01,  6.40340282e-01)
( 7.29932308e-01,  6.41458014e-01)
( 7.30235640e-01,  6.42575932e-01)
( 7.30539495e-01,  6.43694035e-01)
( 7.30843875e-01,  6.44812325e-01)
( 7.31148777e-01,  6.45930801e-01)
( 7.31454204e-01,  6.47049463e-01)
( 7.31760154e-01,  6.48168311e-01)
( 7.32066628e-01,  6.49287345e-01)
( 7.32373626e-01,  6.50406564e-01)
( 7.32681147e-01,  6.51525970e-01)
( 7.32989192e-01,  6.52645562e-01)
( 7.33297761e-01,  6.53765340e-01)
( 7.33606853e-01,  6.54885304e-01)
( 7.33916469e-01,  6.56005454e-01)
( 7.34226609e-01,  6.57125790e-01)
( 7.34537272e-01,  6.58246312e-01)
( 7.34848459e-01,  6.59367021e-01)
( 7.35160170e-01,  6.60487915e-01)
( 7.35472405e-01,  6.61608995e-01)
( 7.35785163e-01,  6.62730261e-01)
( 7.36098444e-01,  6.63851713e-01)
( 7.36412250e-01,  6.64973351e-01)
( 7.36726579e-01,  6.66095176e-01)
( 7.37041432e-01,  6.67217186e-01)
( 7.37356809e-01,  6.68339382e-01)
( 7.37672709e-01,  6.69461764e-01)
( 7.37989133e-01,  6.70584333e-01)
( 7.38306080e-01,  6.71707087e-01)
( 7.38623552e-01,  6.72830027e-01)
( 7.38941547e-01,  6.73953154e-01)
( 7.39260065e-01,  6.75076466e-01)
( 7.39579108e-01,  6.76199965e-01)
( 7.39898674e-01,  6.77323649e-01)
( 7.40218763e-01,  6.78447520e-01)
( 7.40539377e-01,  6.79571576e-01)
( 7.40860514e-01,  6.80695819e-01)
( 7.41182175e-01,  6.81820247e-01)
( 7.41504359e-01,  6.82944862e-01)
( 7.41827067e-01,  6.84069662e-01)
( 7.42150299e-01,  6.85194649e-01)
( 7.42474055e-01,  6.86319822e-01)
( 7.42798334e-01,  6.87445180e-01)
( 7.43123137e-01,  6.88570725e-01)
( 7.43448463e-01,  6.89696456e-01)
( 7.43774314e-01,  6.90822372e-01)
( 7.44100687e-01,  6.91948475e-01)
( 7.44427585e-01,  6.93074764e-01)
( 7.44755006e-01,  6.94201239e-01)
( 7.45082951e-01,  6.95327899e-01)
( 7.45411420e-01,  6.96454746e-01)
( 7.45740412e-01,  6.97581779e-01)
( 7.46069928e-01,  6.98708998e-01)
( 7.46399968e-01,  6.99836403e-01)
( 7.46730531e-01,  7.00963994e-01)
( 7.47061619e-01,  7.02091771e-01)
( 7.47393229e-01,  7.03219734e-01)
( 7.47725364e-01,  7.04347883e-01)
( 7.48058022e-01,  7.05476218e-01)
( 7.48391204e-01,  7.06604739e-01)
( 7.48724909e-01,  7.07733446e-01)
( 7.49059138e-01,  7.08862339e-01)
( 7.49393891e-01,  7.09991418e-01)
( 7.49729168e-01,  7.11120683e-01)
( 7.50064968e-01,  7.12250134e-01)
( 7.50401292e-01,  7.13379772e-01)
( 7.50738140e-01,  7.14509595e-01)
( 7.51075511e-01,  7.15639604e-01)
( 7.51413406e-01,  7.16769799e-01)
( 7.51751825e-01,  7.17900181e-01)
( 7.52090767e-01,  7.19030748e-01)
( 7.52430233e-01,  7.20161501e-01)
( 7.52770223e-01,  7.21292441e-01)
( 7.53110736e-01,  7.22423566e-01)
( 7.53451773e-01,  7.23554877e-01)
( 7.53793334e-01,  7.24686375e-01)
( 7.54135418e-01,  7.25818058e-01)
( 7.54478027e-01,  7.26949928e-01)
( 7.54821158e-01,  7.28081983e-01)
( 7.55164814e-01,  7.29214225e-01)
( 7.55508993e-01,  7.30346652e-01)
( 7.55853696e-01,  7.31479266e-01)
( 7.55853696e-01,  7.31479266e-01)
( 7.56259442e-01,  7.32808347e-01)
( 7.56665888e-01,  7.34137601e-01)
( 7.57073036e-01,  7.35467027e-01)
( 7.57480885e-01,  7.36796625e-01)
( 7.57889434e-01,  7.38126395e-01)
( 7.58298685e-01,  7.39456337e-01)
( 7.58708637e-01,  7.40786451e-01)
( 7.59119289e-01,  7.42116737e-01)
( 7.59530643e-01,  7.43447196e-01)
( 7.59942698e-01,  7.44777826e-01)
( 7.60355454e-01,  7.46108629e-01)
( 7.60768910e-01,  7.47439603e-01)
( 7.61183068e-01,  7.48770750e-01)
( 7.61597927e-01,  7.50102069e-01)
( 7.62013487e-01,  7.51433560e-01)
( 7.62429748e-01,  7.52765223e-01)
( 7.62846710e-01,  7.54097059e-01)
( 7.63264372e-01,  7.55429066e-01)
( 7.63682736e-01,  7.56761245e-01)
( 7.64101801e-01,  7.58093597e-01)
( 7.64521567e-01,  7.59426121e-01)
( 7.64942034e-01,  7.60758816e-01)
( 7.65363202e-01,  7.62091684e-01)
( 7.65785071e-01,  7.63424724e-01)
( 7.66207641e-01,  7.64757936e-01)
( 7.66630912e-01,  7.66091321e-01)
( 7.67054884e-01,  7.67424877e-01)
( 7.67479557e-01,  7.68758605e-01)
( 7.67904931e-01,  7.70092506e-01)
( 7.68331006e-01,  7.71426578e-01)
( 7.68757782e-01,  7.72760823e-01)
( 7.69185259e-01,  7.74095240e-01)
( 7.69613437e-01,  7.75429829e-01)
( 7.70042316e-01,  7.76764590e-01)
( 7.70471896e-01,  7.78099523e-01)
( 7.70902177e-01,  7.79434628e-01)
( 7.71333159e-01,  7.80769906e-01)
( 7.71764842e-01,  7.82105355e-01)
( 7.72197226e-01,  7.83440977e-01)
( 7.72630311e-01,  7.84776771e-01)
( 7.73064097e-01,  7.86112736e-01)
( 7.73498584e-01,  7.87448874e-01)
( 7.73933773e-01,  7.88785184e-01)
( 7.74369662e-01,  7.90121666e-01)
( 7.74806252e-01,  7.91458321e-01)
( 7.75243543e-01,  7.92795147e-01)
( 7.75681535e-01,  7.94132145e-01)
( 7.76120228e-01,  7.95469316e-01)
( 7.76559623e-01,  7.96806659e-01)
( 7.76999718e-01,  7.98144173e-01)
( 7.77440514e-01,  7.99481860e-01)
( 7.77882011e-01,  8.00819719e-01)
( 7.78324210e-01,  8.02157750e-01)
( 7.78767109e-01,  8.03495953e-01)
( 7.79210709e-01,  8.04834329e-01)
( 7.79655011e-01,  8.06172876e-01)
( 7.80100013e-01,  8.07511595e-01)
( 7.80545716e-01,  8.08850487e-01)
( 7.80992120e-01,  8.10189551e-01)
( 7.81439226e-01,  8.11528787e-01)
( 7.81887032e-01,  8.12868195e-01)
( 7.82335540e-01,  8.14207775e-01)
( 7.82784748e-01,  8.15547527e-01)
( 7.83234657e-01,  8.16887451e-01)
( 7.83685268e-01,  8.18227547e-01)
( 7.84136579e-01,  8.19567816e-01)
( 7.84588592e-01,  8.20908256e-01)
( 7.85041305e-01,  8.22248869e-01)
( 7.85494720e-01,  8.23589654e-01)
( 7.85948835e-01,  8.24930610e-01)
( 7.86403651e-01,  8.26271739e-01)
( 7.86859169e-01,  8.27613041e-01)
( 7.87315387e-01,  8.28954514e-01)
( 7.87772307e-01,  8.30296159e-01)
( 7.88229928e-01,  8.31637976e-01)
( 7.88688249e-01,  8.32979966e-01)
( 7.89147272e-01,  8.34322128e-01)
( 7.89606995e-01,  8.35664461e-01)
( 7.90067420e-01,  8.37006967e-01)
( 7.90528545e-01,  8.38349645e-01)
( 7.90990372e-01,  8.39692495e-01)
( 7.91452900e-01,  8.41035517e-01)
( 7.91916128e-01,  8.42378711e-01)
( 7.92380058e-01,  8.43722078e-01)
( 7.92844688e-01,  8.45065616e-01)
( 7.93310020e-01,  8.46409327e-01)
( 7.93776053e-01,  8.47753209e-01)
( 7.94242787e-01,  8.49097264e-01)
( 7.94710221e-01,  8.50441491e-01)
( 7.95178357e-01,  8.51785890e-01)
( 7.95647194e-01,  8.53130461e-01)
( 7.96116731e-01,  8.54475204e-01)
( 7.96586970e-01,  8.55820120e-01)
( 7.97057910e-01,  8.57165207e-01)
( 7.97529551e-01,  8.58510467e-01)
( 7.98001892e-01,  8.59855898e-01)
( 7.98474935e-01,  8.61201502e-01)
( 7.98948679e-01,  8.62547278e-01)
( 7.99423124e-01,  8.63893226e-01)
( 7.99423124e-01,  8.63893226e-01)
( 8.00505367e-01,  8.66954061e-01)
( 8.01591026e-01,  8.70015002e-01)
( 8.02680103e-01,  8.73076049e-01)
( 8.03772595e-01,  8.76137202e-01)
( 8.04868505e-01,  8.79198460e-01)
( 8.05967831e-01,  8.82259825e-01)
( 8.07070573e-01,  8.85321294e-01)
( 8.08176733e-01,  8.88382870e-01)
( 8.09286309e-01,  8.91444551e-01)
( 8.10399301e-01,  8.94506338e-01)
( 8.11515710e-01,  8.97568231e-01)
( 8.12635536e-01,  9.00630229e-01)
( 8.13758778e-01,  9.03692333e-01)
( 8.14885437e-01,  9.06754543e-01)
( 8.16015512e-01,  9.09816858e-01)
( 8.17149005e-01,  9.12879279e-01)
( 8.18285913e-01,  9.15941806e-01)
( 8.19426239e-01,  9.19004438e-01)
( 8.20569981e-01,  9.22067177e-01)
( 8.21717139e-01,  9.25130021e-01)
( 8.22867714e-01,  9.28192970e-01)
( 8.24021706e-01,  9.31256026e-01)
( 8.25179115e-01,  9.34319187e-01)
( 8.26339940e-01,  9.37382453e-01)
( 8.27504181e-01,  9.40445826e-01)
( 8.28671839e-01,  9.43509304e-01)
( 8.29842914e-01,  9.46572888e-01)
( 8.31017406e-01,  9.49636577e-01)
( 8.32195314e-01,  9.52700373e-01)
( 8.33376638e-01,  9.55764274e-01)
( 8.34561380e-01,  9.58828280e-01)
( 8.35749538e-01,  9.61892393e-01)
( 8.36941112e-01,  9.64956611e-01)
( 8.38136103e-01,  9.68020935e-01)
( 8.39334511e-01,  9.71085364e-01)
( 8.40536335e-01,  9.74149899e-01)
( 8.41741576e-01,  9.77214540e-01)
( 8.42950234e-01,  9.80279287e-01)
( 8.44162308e-01,  9.83344139e-01)
( 8.45377799e-01,  9.86409097e-01)
( 8.46596706e-01,  9.89474161e-01)
( 8.47819030e-01,  9.92539330e-01)
( 8.49044771e-01,  9.95604606e-01)
( 8.50273928e-01,  9.98669986e-01)
( 8.51506502e-01,  1.00173547e+00)
( 8.52742492e-01,  1.00480107e+00)
( 8.53981899e-01,  1.00786676e+00)
( 8.55224723e-01,  1.01093257e+00)
( 8.56470963e-01,  1.01399848e+00)
( 8.57720620e-01,  1.01706449e+00)
( 8.58973694e-01,  1.02013061e+00)
( 8.60230184e-01,  1.02319684e+00)
( 8.61490090e-01,  1.02626317e+00)
( 8.62753414e-01,  1.02932961e+00)
( 8.64020154e-01,  1.03239615e+00)
( 8.65290310e-01,  1.03546280e+00)
( 8.66563883e-01,  1.03852956e+00)
( 8.67840873e-01,  1.04159642e+00)
( 8.69121280e-01,  1.04466338e+00)
( 8.70405103e-01,  1.04773046e+00)
( 8.71692342e-01,  1.05079763e+00)
( 8.72982998e-01,  1.05386492e+00)
( 8.74277071e-01,  1.05693231e+00)
( 8.75574561e-01,  1.05999980e+00)
( 8.76875467e-01,  1.06306740e+00)
( 8.78179789e-01,  1.06613511e+00)
( 8.79487529e-01,  1.06920292e+00)
( 8.80798684e-01,  1.07227084e+00)
( 8.82113257e-01,  1.07533886e+00)
( 8.83431246e-01,  1.07840699e+00)
( 8.84752652e-01,  1.08147523e+00)
( 8.86077474e-01,  1.08454357e+00)
( 8.87405713e-01,  1.08761201e+00)
( 8.88737368e-01,  1.09068056e+00)
( 8.90072441e-01,  1.09374922e+00)
( 8.91410929e-01,  1.09681798e+00)
( 8.92752835e-01,  1.09988685e+00)
( 8.94098157e-01,  1.10295583e+00)
( 8.95446895e-01,  1.10602491e+00)
( 8.96799051e-01,  1.10909410e+00)
( 8.98154622e-01,  1.11216339e+00)
( 8.99513611e-01,  1.11523278e+00)
( 9.00876016e-01,  1.11830229e+00)
( 9.02241837e-01,  1.12137190e+00)
( 9.03611076e-01,  1.12444161e+00)
( 9.04983731e-01,  1.12751143e+00)
( 9.06359802e-01,  1.13058136e+00)
( 9.07739290e-01,  1.13365139e+00)
( 9.09122195e-01,  1.13672153e+00)
( 9.10508516e-01,  1.13979177e+00)
( 9.11898254e-01,  1.14286212e+00)
( 9.13291409e-01,  1.14593257e+00)
( 9.14687980e-01,  1.14900314e+00)
( 9.16087967e-01,  1.15207380e+00)
( 9.17491372e-01,  1.15514457e+00)
( 9.18898193e-01,  1.15821545e+00)
( 9.20308430e-01,  1.16128643e+00)
( 9.21722085e-01,  1.16435752e+00)
( 9.23139155e-01,  1.16742872e+00)
( 9.23139155e-01,  1.16742872e+00)
( 9.24375389e-01,  1.17010026e+00)
( 9.25614295e-01,  1.17277200e+00)
( 9.26855873e-01,  1.17544393e+00)
( 9.28100124e-01,  1.17811605e+00)
( 9.29347047e-01,  1.18078836e+00)
( 9.30596642e-01,  1.18346086e+00)
( 9.31848910e-01,  1.18613355e+00)
( 9.33103850e-01,  1.18880644e+00)
( 9.34361463e-01,  1.19147951e+00)
( 9.35621748e-01,  1.19415278e+00)
( 9.36884705e-01,  1.19682624e+00)
( 9.38150334e-01,  1.19949989e+00)
( 9.39418636e-01,  1.20217373e+00)
( 9.40689610e-01,  1.20484777e+00)
( 9.41963257e-01,  1.20752199e+00)
( 9.43239576e-01,  1.21019641e+00)
( 9.44518567e-01,  1.21287101e+00)
( 9.45800231e-01,  1.21554581e+00)
( 9.47084567e-01,  1.21822080e+00)
( 9.48371575e-01,  1.22089598e+00)
( 9.49661256e-01,  1.22357135e+00)
( 9.50953609e-01,  1.22624692e+00)
( 9.52248634e-01,  1.22892267e+00)
( 9.53546332e-01,  1.23159862e+00)
( 9.54846702e-01,  1.23427476e+00)
( 9.56149745e-01,  1.23695109e+00)
( 9.57455460e-01,  1.23962761e+00)
( 9.58763847e-01,  1.24230432e+00)
( 9.60074906e-01,  1.24498122e+00)
( 9.61388638e-01,  1.24765832e+00)
( 9.62705042e-01,  1.25033560e+00)
( 9.64024119e-01,  1.25301308e+00)
( 9.65345868e-01,  1.25569075e+00)
( 9.66670289e-01,  1.25836861e+00)
( 9.67997383e-01,  1.26104666e+00)
( 9.69327149e-01,  1.26372490e+00)
( 9.70659587e-01,  1.26640334e+00)
( 9.71994698e-01,  1.26908196e+00)
( 9.73332481e-01,  1.27176078e+00)
( 9.74672937e-01,  1.27443979e+00)
( 9.76016064e-01,  1.27711899e+00)
( 9.77361865e-01,  1.27979838e+00)
( 9.78710337e-01,  1.28247796e+00)
( 9.80061482e-01,  1.28515774e+00)
( 9.81415299e-01,  1.28783770e+00)
( 9.82771789e-01,  1.29051786e+00)
( 9.84130951e-01,  1.29319820e+00)
( 9.85492785e-01,  1.29587874e+00)
( 9.86857291e-01,  1.29855947e+00)
( 9.88224470e-01,  1.30124040e+00)
( 9.89594322e-01,  1.30392151e+00)
( 9.90966845e-01,  1.30660281e+00)
( 9.92342041e-01,  1.30928431e+00)
( 9.93719910e-01,  1.31196600e+00)
( 9.95100451e-01,  1.31464788e+00)
( 9.96483664e-01,  1.31732995e+00)
( 9.97869549e-01,  1.32001221e+00)
( 9.99258107e-01,  1.32269466e+00)
( 1.00064934e+00,  1.32537730e+00)
( 1.00204324e+00,  1.32806014e+00)
( 1.00343981e+00,  1.33074317e+00)
( 1.00483906e+00,  1.33342638e+00)
( 1.00624098e+00,  1.33610979e+00)
( 1.00764557e+00,  1.33879339e+00)
( 1.00905284e+00,  1.34147719e+00)
( 1.01046277e+00,  1.34416117e+00)
( 1.01187538e+00,  1.34684534e+00)
( 1.01329066e+00,  1.34952971e+00)
( 1.01470862e+00,  1.35221427e+00)
( 1.01612924e+00,  1.35489902e+00)
( 1.01755254e+00,  1.35758396e+00)
( 1.01897851e+00,  1.36026909e+00)
( 1.02040716e+00,  1.36295441e+00)
( 1.02183847e+00,  1.36563993e+00)
( 1.02327246e+00,  1.36832563e+00)
( 1.02470912e+00,  1.37101153e+00)
( 1.02614845e+00,  1.37369762e+00)
( 1.02759046e+00,  1.37638390e+00)
( 1.02903513e+00,  1.37907037e+00)
( 1.03048248e+00,  1.38175703e+00)
( 1.03193251e+00,  1.38444389e+00)
( 1.03338520e+00,  1.38713093e+00)
( 1.03484057e+00,  1.38981817e+00)
( 1.03629861e+00,  1.39250560e+00)
( 1.03775932e+00,  1.39519321e+00)
( 1.03922270e+00,  1.39788103e+00)
( 1.04068876e+00,  1.40056903e+00)
( 1.04215749e+00,  1.40325722e+00)
( 1.04362889e+00,  1.40594561e+00)
( 1.04510296e+00,  1.40863418e+00)
( 1.04657970e+00,  1.41132295e+00)
( 1.04805912e+00,  1.41401191e+00)
( 1.04954121e+00,  1.41670106e+00)
( 1.05102598e+00,  1.41939040e+00)
( 1.05251341e+00,  1.42207993e+00)
( 1.05400352e+00,  1.42476966e+00)
( 1.05549630e+00,  1.42745957e+00)
( 1.05699175e+00,  1.43014968e+00)
( 1.05848987e+00,  1.43283998e+00)
( 1.05848987e+00,  1.43283998e+00)
( 1.06027958e+00,  1.43605161e+00)
( 1.06207409e+00,  1.43926486e+00)
( 1.06387340e+00,  1.44247973e+00)
( 1.06567751e+00,  1.44569622e+00)
( 1.06748643e+00,  1.44891432e+00)
( 1.06930014e+00,  1.45213405e+00)
( 1.07111866e+00,  1.45535539e+00)
( 1.07294198e+00,  1.45857834e+00)
( 1.07477009e+00,  1.46180292e+00)
( 1.07660301e+00,  1.46502911e+00)
( 1.07844074e+00,  1.46825692e+00)
( 1.08028326e+00,  1.47148635e+00)
( 1.08213058e+00,  1.47471740e+00)
( 1.08398271e+00,  1.47795006e+00)
( 1.08583964e+00,  1.48118434e+00)
( 1.08770137e+00,  1.48442024e+00)
( 1.08956790e+00,  1.48765776e+00)
( 1.09143923e+00,  1.49089689e+00)
( 1.09331536e+00,  1.49413764e+00)
( 1.09519629e+00,  1.49738001e+00)
( 1.09708203e+00,  1.50062400e+00)
( 1.09897257e+00,  1.50386960e+00)
( 1.10086791e+00,  1.50711682e+00)
( 1.10276805e+00,  1.51036566e+00)
( 1.10467299e+00,  1.51361612e+00)
( 1.10658273e+00,  1.51686819e+00)
( 1.10849727e+00,  1.52012188e+00)
( 1.11041662e+00,  1.52337719e+00)
( 1.11234077e+00,  1.52663412e+00)
( 1.11426971e+00,  1.52989267e+00)
( 1.11620346e+00,  1.53315283e+00)
( 1.11814201e+00,  1.53641461e+00)
( 1.12008537e+00,  1.53967801e+00)
( 1.12203352e+00,  1.54294302e+00)
( 1.12398647e+00,  1.54620966e+00)
( 1.12594423e+00,  1.54947791e+00)
( 1.12790679e+00,  1.55274778e+00)
( 1.12987415e+00,  1.55601926e+00)
( 1.13184631e+00,  1.55929236e+00)
( 1.13382327e+00,  1.56256709e+00)
( 1.13580503e+00,  1.56584342e+00)
( 1.13779160e+00,  1.56912138e+00)
( 1.13978296e+00,  1.57240096e+00)
( 1.14177913e+00,  1.57568215e+00)
( 1.14378010e+00,  1.57896496e+00)
( 1.14578587e+00,  1.58224938e+00)
( 1.14779644e+00,  1.58553543e+00)
( 1.14981181e+00,  1.58882309e+00)
( 1.15183199e+00,  1.59211237e+00)
( 1.15385696e+00,  1.59540327e+00)
( 1.15588674e+00,  1.59869578e+00)
( 1.15792132e+00,  1.60198991e+00)
( 1.15996070e+00,  1.60528566e+00)
( 1.16200488e+00,  1.60858303e+00)
( 1.16405386e+00,  1.61188202e+00)
( 1.16610765e+00,  1.61518262e+00)
( 1.16816623e+00,  1.61848484e+00)
( 1.17022962e+00,  1.62178868e+00)
( 1.17229781e+00,  1.62509413e+00)
( 1.17437080e+00,  1.62840121e+00)
( 1.17644859e+00,  1.63170990e+00)
( 1.17853118e+00,  1.63502021e+00)
( 1.18061858e+00,  1.63833213e+00)
( 1.18271077e+00,  1.64164568e+00)
( 1.18480777e+00,  1.64496084e+00)
( 1.18690956e+00,  1.64827762e+00)
( 1.18901616e+00,  1.65159601e+00)
( 1.19112756e+00,  1.65491603e+00)
( 1.19324377e+00,  1.65823766e+00)
( 1.19536477e+00,  1.66156091e+00)
( 1.19749057e+00,  1.66488578e+00)
( 1.19962118e+00,  1.66821226e+00)
( 1.20175659e+00,  1.67154036e+00)
( 1.20389680e+00,  1.67487008e+00)
( 1.20604181e+00,  1.67820142e+00)
( 1.20819162e+00,  1.68153438e+00)
( 1.21034623e+00,  1.68486895e+00)
( 1.21250565e+00,  1.68820514e+00)
( 1.21466986e+00,  1.69154295e+00)
( 1.21683888e+00,  1.69488237e+00)
( 1.21901270e+00,  1.69822342e+00)
( 1.22119132e+00,  1.70156608e+00)
( 1.22337474e+00,  1.70491036e+00)
( 1.22556296e+00,  1.70825625e+00)
( 1.22775599e+00,  1.71160377e+00)
( 1.22995381e+00,  1.71495290e+00)
( 1.23215644e+00,  1.71830365e+00)
( 1.23436387e+00,  1.72165601e+00)
( 1.23657610e+00,  1.72501000e+00)
( 1.23879313e+00,  1.72836560e+00)
( 1.24101496e+00,  1.73172282e+00)
( 1.24324159e+00,  1.73508165e+00)
( 1.24547303e+00,  1.73844211e+00)
( 1.24770927e+00,  1.74180418e+00)
( 1.24995030e+00,  1.74516787e+00)
( 1.25219614e+00,  1.74853318e+00)
( 1.25444678e+00,  1.75190010e+00)
( 1.25670223e+00,  1.75526865e+00)
( 1.25896247e+00,  1.75863881e+00)
( 1.25896247e+00,  1.75863881e+00)
( 1.26211199e+00,  1.76334444e+00)
( 1.26527181e+00,  1.76805388e+00)
( 1.26844194e+00,  1.77276712e+00)
( 1.27162237e+00,  1.77748416e+00)
( 1.27481311e+00,  1.78220499e+00)
( 1.27801415e+00,  1.78692963e+00)
( 1.28122550e+00,  1.79165807e+00)
( 1.28444716e+00,  1.79639030e+00)
( 1.28767911e+00,  1.80112633e+00)
( 1.29092138e+00,  1.80586617e+00)
( 1.29417395e+00,  1.81060980e+00)
( 1.29743682e+00,  1.81535724e+00)
( 1.30071000e+00,  1.82010847e+00)
( 1.30399349e+00,  1.82486350e+00)
( 1.30728728e+00,  1.82962233e+00)
( 1.31059137e+00,  1.83438496e+00)
( 1.31390577e+00,  1.83915139e+00)
( 1.31723048e+00,  1.84392162e+00)
( 1.32056549e+00,  1.84869565e+00)
( 1.32391080e+00,  1.85347348e+00)
( 1.32726643e+00,  1.85825511e+00)
( 1.33063235e+00,  1.86304054e+00)
( 1.33400858e+00,  1.86782977e+00)
( 1.33739512e+00,  1.87262279e+00)
( 1.34079196e+00,  1.87741962e+00)
( 1.34419911e+00,  1.88222025e+00)
( 1.34761656e+00,  1.88702467e+00)
( 1.35104432e+00,  1.89183290e+00)
( 1.35448238e+00,  1.89664492e+00)
( 1.35793075e+00,  1.90146075e+00)
( 1.36138942e+00,  1.90628037e+00)
( 1.36485840e+00,  1.91110379e+00)
( 1.36833768e+00,  1.91593102e+00)
( 1.37182727e+00,  1.92076204e+00)
( 1.37532716e+00,  1.92559686e+00)
( 1.37883736e+00,  1.93043548e+00)
( 1.38235787e+00,  1.93527790e+00)
( 1.38588868e+00,  1.94012412e+00)
( 1.38942979e+00,  1.94497414e+00)
( 1.39298121e+00,  1.94982796e+00)
( 1.39654293e+00,  1.95468558e+00)
( 1.40011496e+00,  1.95954700e+00)
( 1.40369730e+00,  1.96441222e+00)
( 1.40728994e+00,  1.96928123e+00)
( 1.41089288e+00,  1.97415405e+00)
( 1.41450613e+00,  1.97903067e+00)
( 1.41812969e+00,  1.98391108e+00)
( 1.42176355e+00,  1.98879530e+00)
( 1.42540772e+00,  1.99368331e+00)
( 1.42906219e+00,  1.99857513e+00)
( 1.43272696e+00,  2.00347074e+00)
( 1.43640205e+00,  2.00837016e+00)
( 1.44008743e+00,  2.01327337e+00)
( 1.44378312e+00,  2.01818038e+00)
( 1.44748912e+00,  2.02309119e+00)
( 1.45120542e+00,  2.02800580e+00)
( 1.45493203e+00,  2.03292421e+00)
( 1.45866894e+00,  2.03784643e+00)
( 1.46241616e+00,  2.04277244e+00)
( 1.46617368e+00,  2.04770224e+00)
( 1.46994151e+00,  2.05263585e+00)
( 1.47371964e+00,  2.05757326e+00)
( 1.47750808e+00,  2.06251447e+00)
( 1.48130683e+00,  2.06745948e+00)
( 1.48511587e+00,  2.07240828e+00)
( 1.48893523e+00,  2.07736089e+00)
( 1.49276489e+00,  2.08231730e+00)
( 1.49660485e+00,  2.08727750e+00)
( 1.50045512e+00,  2.09224151e+00)
( 1.50431570e+00,  2.09720931e+00)
( 1.50818658e+00,  2.10218092e+00)
( 1.51206776e+00,  2.10715632e+00)
( 1.51595925e+00,  2.11213552e+00)
( 1.51986105e+00,  2.11711852e+00)
( 1.52377315e+00,  2.12210533e+00)
( 1.52769555e+00,  2.12709593e+00)
( 1.53162826e+00,  2.13209033e+00)
( 1.53557128e+00,  2.13708853e+00)
( 1.53952460e+00,  2.14209053e+00)
( 1.54348823e+00,  2.14709633e+00)
( 1.54746216e+00,  2.15210593e+00)
( 1.55144639e+00,  2.15711933e+00)
( 1.55544094e+00,  2.16213652e+00)
( 1.55944578e+00,  2.16715752e+00)
( 1.56346094e+00,  2.17218232e+00)
( 1.56748639e+00,  2.17721092e+00)
( 1.57152216e+00,  2.18224331e+00)
( 1.57556822e+00,  2.18727951e+00)
( 1.57962460e+00,  2.19231950e+00)
( 1.58369127e+00,  2.19736330e+00)
( 1.58776826e+00,  2.20241089e+00)
( 1.59185555e+00,  2.20746229e+00)
( 1.59595314e+00,  2.21251748e+00)
( 1.60006104e+00,  2.21757647e+00)
( 1.60417924e+00,  2.22263926e+00)
( 1.60830775e+00,  2.22770585e+00)
( 1.61244657e+00,  2.23277625e+00)
( 1.61659568e+00,  2.23785044e+00)
( 1.62075511e+00,  2.24292843e+00)};\label{line:dw:c1_shkpos}

\addplot [cyan, thick]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 5.01767113e-01,  9.38455848e-04)
( 5.03520033e-01,  1.86937103e-03)
( 5.05258760e-01,  2.79274555e-03)
( 5.06983294e-01,  3.70857941e-03)
( 5.08693635e-01,  4.61687261e-03)
( 5.10389783e-01,  5.51762514e-03)
( 5.12071738e-01,  6.41083702e-03)
( 5.13739499e-01,  7.29650822e-03)
( 5.15393068e-01,  8.17463877e-03)
( 5.17032444e-01,  9.04522865e-03)
( 5.18657627e-01,  9.90827787e-03)
( 5.20268616e-01,  1.07637864e-02)
( 5.21865413e-01,  1.16117543e-02)
( 5.23448017e-01,  1.24521816e-02)
( 5.25016427e-01,  1.32850681e-02)
( 5.26570645e-01,  1.41104140e-02)
( 5.28110669e-01,  1.49282193e-02)
( 5.29636501e-01,  1.57384839e-02)
( 5.31148139e-01,  1.65412078e-02)
( 5.32645585e-01,  1.73363910e-02)
( 5.34128837e-01,  1.81240336e-02)
( 5.35597897e-01,  1.89041356e-02)
( 5.37052763e-01,  1.96766968e-02)
( 5.38493436e-01,  2.04417174e-02)
( 5.39919917e-01,  2.11991974e-02)
( 5.41332204e-01,  2.19491367e-02)
( 5.42730298e-01,  2.26915353e-02)
( 5.44114199e-01,  2.34263932e-02)
( 5.45483908e-01,  2.41537105e-02)
( 5.46839423e-01,  2.48734871e-02)
( 5.48180745e-01,  2.55857231e-02)
( 5.49507874e-01,  2.62904184e-02)
( 5.50820810e-01,  2.69875731e-02)
( 5.52119553e-01,  2.76771870e-02)
( 5.53404103e-01,  2.83592603e-02)
( 5.54674460e-01,  2.90337930e-02)
( 5.55930624e-01,  2.97007850e-02)
( 5.57172595e-01,  3.03602363e-02)
( 5.58400373e-01,  3.10121470e-02)
( 5.59613957e-01,  3.16565170e-02)
( 5.60813349e-01,  3.22933463e-02)
( 5.61998548e-01,  3.29226350e-02)
( 5.63169554e-01,  3.35443830e-02)
( 5.64326367e-01,  3.41585904e-02)
( 5.65468986e-01,  3.47652571e-02)
( 5.66597413e-01,  3.53643831e-02)
( 5.67711646e-01,  3.59559684e-02)
( 5.68811687e-01,  3.65400131e-02)
( 5.69897535e-01,  3.71165172e-02)
( 5.70969189e-01,  3.76854806e-02)
( 5.72026651e-01,  3.82469033e-02)
( 5.73069919e-01,  3.88007853e-02)
( 5.74098995e-01,  3.93471267e-02)
( 5.75113877e-01,  3.98859274e-02)
( 5.76114566e-01,  4.04171875e-02)
( 5.77101063e-01,  4.09409069e-02)
( 5.78073366e-01,  4.14570856e-02)
( 5.79031476e-01,  4.19657237e-02)
( 5.79975394e-01,  4.24668211e-02)
( 5.80905118e-01,  4.29603778e-02)
( 5.81820649e-01,  4.34463939e-02)
( 5.82721987e-01,  4.39248694e-02)
( 5.83609132e-01,  4.43958041e-02)
( 5.84482085e-01,  4.48591982e-02)
( 5.85340844e-01,  4.53150516e-02)
( 5.86185410e-01,  4.57633644e-02)
( 5.87015783e-01,  4.62041365e-02)
( 5.87831963e-01,  4.66373680e-02)
( 5.88633950e-01,  4.70630587e-02)
( 5.89421744e-01,  4.74812089e-02)
( 5.90195345e-01,  4.78918183e-02)
( 5.90954752e-01,  4.82948871e-02)
( 5.91699967e-01,  4.86904153e-02)
( 5.92430989e-01,  4.90784027e-02)
( 5.93147818e-01,  4.94588495e-02)
( 5.93850454e-01,  4.98317557e-02)
( 5.94538896e-01,  5.01971212e-02)
( 5.95213146e-01,  5.05549460e-02)
( 5.95873203e-01,  5.09052301e-02)
( 5.96519066e-01,  5.12479736e-02)
( 5.97150737e-01,  5.15831765e-02)
( 5.97768214e-01,  5.19108386e-02)
( 5.98371499e-01,  5.22309601e-02)
( 5.98960590e-01,  5.25435410e-02)
( 5.99535489e-01,  5.28485811e-02)
( 6.00096194e-01,  5.31460807e-02)
( 6.00642707e-01,  5.34360395e-02)
( 6.01175026e-01,  5.37184577e-02)
( 6.01693153e-01,  5.39933352e-02)
( 6.02197086e-01,  5.42606721e-02)
( 6.02686826e-01,  5.45204683e-02)
( 6.03162373e-01,  5.47727238e-02)
( 6.03623728e-01,  5.50174387e-02)
( 6.04070889e-01,  5.52546129e-02)
( 6.04503857e-01,  5.54842465e-02)
( 6.04922632e-01,  5.57063394e-02)
( 6.05327214e-01,  5.59208916e-02)
( 6.05717603e-01,  5.61279032e-02)
( 6.06093799e-01,  5.63273741e-02)
( 6.06093799e-01,  5.63273741e-02)
( 6.06236355e-01,  5.64032548e-02)
( 6.06380084e-01,  5.64797554e-02)
( 6.06524986e-01,  5.65568760e-02)
( 6.06671062e-01,  5.66346164e-02)
( 6.06818311e-01,  5.67129766e-02)
( 6.06966734e-01,  5.67919568e-02)
( 6.07116330e-01,  5.68715569e-02)
( 6.07267099e-01,  5.69517768e-02)
( 6.07419042e-01,  5.70326166e-02)
( 6.07572158e-01,  5.71140764e-02)
( 6.07726448e-01,  5.71961560e-02)
( 6.07881910e-01,  5.72788554e-02)
( 6.08038547e-01,  5.73621748e-02)
( 6.08196356e-01,  5.74461141e-02)
( 6.08355339e-01,  5.75306732e-02)
( 6.08515496e-01,  5.76158523e-02)
( 6.08676826e-01,  5.77016512e-02)
( 6.08839329e-01,  5.77880700e-02)
( 6.09003005e-01,  5.78751087e-02)
( 6.09167855e-01,  5.79627673e-02)
( 6.09333879e-01,  5.80510457e-02)
( 6.09501075e-01,  5.81399441e-02)
( 6.09669445e-01,  5.82294623e-02)
( 6.09838989e-01,  5.83196004e-02)
( 6.10009706e-01,  5.84103584e-02)
( 6.10181596e-01,  5.85017363e-02)
( 6.10354660e-01,  5.85937341e-02)
( 6.10528897e-01,  5.86863518e-02)
( 6.10704307e-01,  5.87795893e-02)
( 6.10880891e-01,  5.88734468e-02)
( 6.11058648e-01,  5.89679241e-02)
( 6.11237579e-01,  5.90630213e-02)
( 6.11417683e-01,  5.91587384e-02)
( 6.11598960e-01,  5.92550754e-02)
( 6.11781411e-01,  5.93520323e-02)
( 6.11965035e-01,  5.94496090e-02)
( 6.12149833e-01,  5.95478057e-02)
( 6.12335804e-01,  5.96466222e-02)
( 6.12522948e-01,  5.97460586e-02)
( 6.12711266e-01,  5.98461149e-02)
( 6.12900757e-01,  5.99467911e-02)
( 6.13091421e-01,  6.00480872e-02)
( 6.13283259e-01,  6.01500031e-02)
( 6.13476270e-01,  6.02525390e-02)
( 6.13670455e-01,  6.03556947e-02)
( 6.13865813e-01,  6.04594703e-02)
( 6.14062344e-01,  6.05638658e-02)
( 6.14260049e-01,  6.06688812e-02)
( 6.14458927e-01,  6.07745165e-02)
( 6.14658979e-01,  6.08807717e-02)
( 6.14860204e-01,  6.09876467e-02)
( 6.15062602e-01,  6.10951417e-02)
( 6.15266174e-01,  6.12032565e-02)
( 6.15470919e-01,  6.13119912e-02)
( 6.15676837e-01,  6.14213458e-02)
( 6.15883929e-01,  6.15313203e-02)
( 6.16092194e-01,  6.16419146e-02)
( 6.16301633e-01,  6.17531289e-02)
( 6.16512245e-01,  6.18649630e-02)
( 6.16724030e-01,  6.19774171e-02)
( 6.16936989e-01,  6.20904910e-02)
( 6.17151121e-01,  6.22041848e-02)
( 6.17366427e-01,  6.23184985e-02)
( 6.17582906e-01,  6.24334320e-02)
( 6.17800558e-01,  6.25489855e-02)
( 6.18019384e-01,  6.26651588e-02)
( 6.18239383e-01,  6.27819521e-02)
( 6.18460556e-01,  6.28993652e-02)
( 6.18682902e-01,  6.30173982e-02)
( 6.18906421e-01,  6.31360511e-02)
( 6.19131113e-01,  6.32553238e-02)
( 6.19356979e-01,  6.33752165e-02)
( 6.19584019e-01,  6.34957290e-02)
( 6.19812232e-01,  6.36168615e-02)
( 6.20041618e-01,  6.37386138e-02)
( 6.20272178e-01,  6.38609860e-02)
( 6.20503910e-01,  6.39839781e-02)
( 6.20736817e-01,  6.41075901e-02)
( 6.20970897e-01,  6.42318219e-02)
( 6.21206150e-01,  6.43566737e-02)
( 6.21442576e-01,  6.44821453e-02)
( 6.21680176e-01,  6.46082368e-02)
( 6.21918949e-01,  6.47349482e-02)
( 6.22158896e-01,  6.48622795e-02)
( 6.22400016e-01,  6.49902307e-02)
( 6.22642310e-01,  6.51188018e-02)
( 6.22885776e-01,  6.52479927e-02)
( 6.23130417e-01,  6.53778036e-02)
( 6.23376230e-01,  6.55082343e-02)
( 6.23623217e-01,  6.56392849e-02)
( 6.23871378e-01,  6.57709554e-02)
( 6.24120711e-01,  6.59032458e-02)
( 6.24371219e-01,  6.60361561e-02)
( 6.24622899e-01,  6.61696862e-02)
( 6.24875753e-01,  6.63038363e-02)
( 6.25129780e-01,  6.64386062e-02)
( 6.25384981e-01,  6.65739960e-02)
( 6.25641355e-01,  6.67100057e-02)
( 6.25898903e-01,  6.68466353e-02)
( 6.25898903e-01,  6.68466353e-02)
( 6.26185372e-01,  6.69986449e-02)
( 6.26475504e-01,  6.71526044e-02)
( 6.26769300e-01,  6.73085138e-02)
( 6.27066759e-01,  6.74663730e-02)
( 6.27367881e-01,  6.76261822e-02)
( 6.27672666e-01,  6.77879412e-02)
( 6.27981114e-01,  6.79516500e-02)
( 6.28293226e-01,  6.81173088e-02)
( 6.28609001e-01,  6.82849174e-02)
( 6.28928439e-01,  6.84544759e-02)
( 6.29251540e-01,  6.86259843e-02)
( 6.29578304e-01,  6.87994425e-02)
( 6.29908732e-01,  6.89748506e-02)
( 6.30242823e-01,  6.91522086e-02)
( 6.30580577e-01,  6.93315165e-02)
( 6.30921994e-01,  6.95127742e-02)
( 6.31267074e-01,  6.96959818e-02)
( 6.31615818e-01,  6.98811393e-02)
( 6.31968225e-01,  7.00682467e-02)
( 6.32324295e-01,  7.02573039e-02)
( 6.32684028e-01,  7.04483110e-02)
( 6.33047424e-01,  7.06412680e-02)
( 6.33414484e-01,  7.08361748e-02)
( 6.33785207e-01,  7.10330316e-02)
( 6.34159593e-01,  7.12318382e-02)
( 6.34537642e-01,  7.14325947e-02)
( 6.34919354e-01,  7.16353010e-02)
( 6.35304730e-01,  7.18399572e-02)
( 6.35693768e-01,  7.20465633e-02)
( 6.36086470e-01,  7.22551193e-02)
( 6.36482836e-01,  7.24656251e-02)
( 6.36882864e-01,  7.26780809e-02)
( 6.37286555e-01,  7.28924864e-02)
( 6.37693910e-01,  7.31088419e-02)
( 6.38104928e-01,  7.33271473e-02)
( 6.38519609e-01,  7.35474025e-02)
( 6.38937954e-01,  7.37696076e-02)
( 6.39359961e-01,  7.39937625e-02)
( 6.39785632e-01,  7.42198674e-02)
( 6.40214966e-01,  7.44479221e-02)
( 6.40647963e-01,  7.46779266e-02)
( 6.41084623e-01,  7.49098811e-02)
( 6.41524947e-01,  7.51437854e-02)
( 6.41968934e-01,  7.53796396e-02)
( 6.42416584e-01,  7.56174437e-02)
( 6.42867897e-01,  7.58571977e-02)
( 6.43322873e-01,  7.60989015e-02)
( 6.43781513e-01,  7.63425552e-02)
( 6.44243815e-01,  7.65881588e-02)
( 6.44709781e-01,  7.68357122e-02)
( 6.45179410e-01,  7.70852155e-02)
( 6.45652703e-01,  7.73366687e-02)
( 6.46129658e-01,  7.75900718e-02)
( 6.46610277e-01,  7.78454247e-02)
( 6.47094559e-01,  7.81027276e-02)
( 6.47582504e-01,  7.83619802e-02)
( 6.48074112e-01,  7.86231828e-02)
( 6.48569384e-01,  7.88863352e-02)
( 6.49068319e-01,  7.91514376e-02)
( 6.49570916e-01,  7.94184897e-02)
( 6.50077178e-01,  7.96874918e-02)
( 6.50587102e-01,  7.99584437e-02)
( 6.51100689e-01,  8.02313455e-02)
( 6.51617940e-01,  8.05061972e-02)
( 6.52138854e-01,  8.07829988e-02)
( 6.52663431e-01,  8.10617502e-02)
( 6.53191671e-01,  8.13424515e-02)
( 6.53723575e-01,  8.16251027e-02)
( 6.54259141e-01,  8.19097037e-02)
( 6.54798371e-01,  8.21962547e-02)
( 6.55341264e-01,  8.24847555e-02)
( 6.55887821e-01,  8.27752061e-02)
( 6.56438040e-01,  8.30676067e-02)
( 6.56991923e-01,  8.33619571e-02)
( 6.57549469e-01,  8.36582574e-02)
( 6.58110678e-01,  8.39565076e-02)
( 6.58675550e-01,  8.42567076e-02)
( 6.59244086e-01,  8.45588575e-02)
( 6.59816284e-01,  8.48629573e-02)
( 6.60392146e-01,  8.51690070e-02)
( 6.60971671e-01,  8.54770065e-02)
( 6.61554859e-01,  8.57869559e-02)
( 6.62141711e-01,  8.60988552e-02)
( 6.62732226e-01,  8.64127043e-02)
( 6.63326403e-01,  8.67285034e-02)
( 6.63924244e-01,  8.70462523e-02)
( 6.64525749e-01,  8.73659511e-02)
( 6.65130916e-01,  8.76875997e-02)
( 6.65739747e-01,  8.80111982e-02)
( 6.66352241e-01,  8.83367466e-02)
( 6.66968398e-01,  8.86642449e-02)
( 6.67588218e-01,  8.89936931e-02)
( 6.68211701e-01,  8.93250911e-02)
( 6.68838848e-01,  8.96584390e-02)
( 6.69469658e-01,  8.99937367e-02)
( 6.70104131e-01,  9.03309844e-02)
( 6.70742267e-01,  9.06701819e-02)
( 6.71384067e-01,  9.10113293e-02)
( 6.72029529e-01,  9.13544266e-02)
( 6.72029529e-01,  9.13544266e-02)
( 6.73295526e-01,  9.20274458e-02)
( 6.74548186e-01,  9.26933579e-02)
( 6.75787507e-01,  9.33521629e-02)
( 6.77013491e-01,  9.40038607e-02)
( 6.78226137e-01,  9.46484515e-02)
( 6.79425445e-01,  9.52859352e-02)
( 6.80611415e-01,  9.59163117e-02)
( 6.81784047e-01,  9.65395811e-02)
( 6.82943341e-01,  9.71557434e-02)
( 6.84089298e-01,  9.77647986e-02)
( 6.85221917e-01,  9.83667467e-02)
( 6.86341197e-01,  9.89615877e-02)
( 6.87447140e-01,  9.95493216e-02)
( 6.88539745e-01,  1.00129948e-01)
( 6.89619013e-01,  1.00703468e-01)
( 6.90684942e-01,  1.01269881e-01)
( 6.91737534e-01,  1.01829186e-01)
( 6.92776787e-01,  1.02381384e-01)
( 6.93802703e-01,  1.02926475e-01)
( 6.94815281e-01,  1.03464460e-01)
( 6.95814521e-01,  1.03995336e-01)
( 6.96800424e-01,  1.04519106e-01)
( 6.97772988e-01,  1.05035769e-01)
( 6.98732215e-01,  1.05545325e-01)
( 6.99678103e-01,  1.06047773e-01)
( 7.00610654e-01,  1.06543115e-01)
( 7.01529867e-01,  1.07031349e-01)
( 7.02435742e-01,  1.07512476e-01)
( 7.03328280e-01,  1.07986496e-01)
( 7.04207479e-01,  1.08453409e-01)
( 7.05073341e-01,  1.08913215e-01)
( 7.05925864e-01,  1.09365914e-01)
( 7.06765050e-01,  1.09811505e-01)
( 7.07590898e-01,  1.10249990e-01)
( 7.08403408e-01,  1.10681367e-01)
( 7.09202581e-01,  1.11105638e-01)
( 7.09988415e-01,  1.11522801e-01)
( 7.10760912e-01,  1.11932857e-01)
( 7.11520071e-01,  1.12335806e-01)
( 7.12265891e-01,  1.12731648e-01)
( 7.12998374e-01,  1.13120382e-01)
( 7.13717520e-01,  1.13502010e-01)
( 7.14423327e-01,  1.13876530e-01)
( 7.15115796e-01,  1.14243944e-01)
( 7.15794928e-01,  1.14604250e-01)
( 7.16460722e-01,  1.14957449e-01)
( 7.17113178e-01,  1.15303541e-01)
( 7.17752296e-01,  1.15642526e-01)
( 7.18378076e-01,  1.15974404e-01)
( 7.18990518e-01,  1.16299175e-01)
( 7.19589623e-01,  1.16616838e-01)
( 7.20175389e-01,  1.16927395e-01)
( 7.20747818e-01,  1.17230844e-01)
( 7.21306909e-01,  1.17527186e-01)
( 7.21852662e-01,  1.17816422e-01)
( 7.22385077e-01,  1.18098550e-01)
( 7.22904155e-01,  1.18373571e-01)
( 7.23409894e-01,  1.18641484e-01)
( 7.23902296e-01,  1.18902291e-01)
( 7.24381360e-01,  1.19155991e-01)
( 7.24847086e-01,  1.19402583e-01)
( 7.25299474e-01,  1.19642069e-01)
( 7.25738524e-01,  1.19874447e-01)
( 7.26164236e-01,  1.20099718e-01)
( 7.26576611e-01,  1.20317882e-01)
( 7.26975648e-01,  1.20528939e-01)
( 7.27361347e-01,  1.20732889e-01)
( 7.27733707e-01,  1.20929731e-01)
( 7.28092731e-01,  1.21119467e-01)
( 7.28438416e-01,  1.21302095e-01)
( 7.28770763e-01,  1.21477617e-01)
( 7.29089773e-01,  1.21646031e-01)
( 7.29395444e-01,  1.21807338e-01)
( 7.29687778e-01,  1.21961538e-01)
( 7.29966774e-01,  1.22108631e-01)
( 7.30232432e-01,  1.22248617e-01)
( 7.30484753e-01,  1.22381495e-01)
( 7.30723735e-01,  1.22507267e-01)
( 7.30949380e-01,  1.22625932e-01)
( 7.31161686e-01,  1.22737489e-01)
( 7.31360655e-01,  1.22841939e-01)
( 7.31546286e-01,  1.22939282e-01)
( 7.31718579e-01,  1.23029518e-01)
( 7.31877535e-01,  1.23112647e-01)
( 7.32023152e-01,  1.23188669e-01)
( 7.32155432e-01,  1.23257584e-01)
( 7.32274373e-01,  1.23319391e-01)
( 7.32379977e-01,  1.23374092e-01)
( 7.32472243e-01,  1.23421685e-01)
( 7.32551172e-01,  1.23462171e-01)
( 7.32616762e-01,  1.23495550e-01)
( 7.32661322e-01,  1.23506727e-01)
( 7.32661322e-01,  1.23506727e-01)
( 7.32669014e-01,  1.23521822e-01)
( 7.32702434e-01,  1.23530205e-01)
( 7.32707929e-01,  1.23540987e-01)
( 7.32730209e-01,  1.23546576e-01)
( 7.32733506e-01,  1.23553045e-01)
( 7.32744646e-01,  1.23555839e-01)
( 7.32745745e-01,  1.23557996e-01)
( 7.32826811e-01,  1.23582968e-01)
( 7.32998184e-01,  1.23662496e-01)
( 7.33175441e-01,  1.23745312e-01)
( 7.33358582e-01,  1.23831415e-01)
( 7.33547606e-01,  1.23920807e-01)
( 7.33742515e-01,  1.24013486e-01)
( 7.33943307e-01,  1.24109453e-01)
( 7.34149983e-01,  1.24208707e-01)
( 7.34362543e-01,  1.24311249e-01)
( 7.34580987e-01,  1.24417079e-01)
( 7.34805315e-01,  1.24526197e-01)
( 7.35035526e-01,  1.24638602e-01)
( 7.35271622e-01,  1.24754295e-01)
( 7.35513601e-01,  1.24873276e-01)
( 7.35761464e-01,  1.24995544e-01)
( 7.36015211e-01,  1.25121101e-01)
( 7.36274842e-01,  1.25249944e-01)
( 7.36540357e-01,  1.25382076e-01)
( 7.36811755e-01,  1.25517495e-01)
( 7.37089038e-01,  1.25656202e-01)
( 7.37372204e-01,  1.25798197e-01)
( 7.37661254e-01,  1.25943479e-01)
( 7.37956188e-01,  1.26092049e-01)
( 7.38257006e-01,  1.26243907e-01)
( 7.38563707e-01,  1.26399053e-01)
( 7.38876293e-01,  1.26557486e-01)
( 7.39194762e-01,  1.26719207e-01)
( 7.39519115e-01,  1.26884216e-01)
( 7.39849352e-01,  1.27052512e-01)
( 7.40185473e-01,  1.27224096e-01)
( 7.40527478e-01,  1.27398968e-01)
( 7.40875367e-01,  1.27577127e-01)
( 7.41229139e-01,  1.27758574e-01)
( 7.41588795e-01,  1.27943309e-01)
( 7.41954336e-01,  1.28131332e-01)
( 7.42325760e-01,  1.28322642e-01)
( 7.42703067e-01,  1.28517240e-01)
( 7.43086259e-01,  1.28715126e-01)
( 7.43475335e-01,  1.28916299e-01)
( 7.43870294e-01,  1.29120761e-01)
( 7.44271137e-01,  1.29328509e-01)
( 7.44677864e-01,  1.29539546e-01)
( 7.45090475e-01,  1.29753870e-01)
( 7.45508970e-01,  1.29971482e-01)
( 7.45933349e-01,  1.30192382e-01)
( 7.46363611e-01,  1.30416569e-01)
( 7.46799758e-01,  1.30644044e-01)
( 7.47241788e-01,  1.30874807e-01)
( 7.47689702e-01,  1.31108858e-01)
( 7.48143500e-01,  1.31346196e-01)
( 7.48603181e-01,  1.31586822e-01)
( 7.49068747e-01,  1.31830735e-01)
( 7.49540197e-01,  1.32077937e-01)
( 7.50017530e-01,  1.32328426e-01)
( 7.50500747e-01,  1.32582202e-01)
( 7.50989848e-01,  1.32839267e-01)
( 7.51484833e-01,  1.33099619e-01)
( 7.51985702e-01,  1.33363259e-01)
( 7.52492454e-01,  1.33630186e-01)
( 7.53005090e-01,  1.33900402e-01)
( 7.53523611e-01,  1.34173905e-01)
( 7.54048015e-01,  1.34450695e-01)
( 7.54578303e-01,  1.34730774e-01)
( 7.55114475e-01,  1.35014140e-01)
( 7.55656530e-01,  1.35300794e-01)
( 7.56204470e-01,  1.35590735e-01)
( 7.56758293e-01,  1.35883965e-01)
( 7.57318000e-01,  1.36180481e-01)
( 7.57883591e-01,  1.36480286e-01)
( 7.58455066e-01,  1.36783378e-01)
( 7.59032425e-01,  1.37089759e-01)
( 7.59615668e-01,  1.37399426e-01)
( 7.60204794e-01,  1.37712382e-01)
( 7.60799804e-01,  1.38028625e-01)
( 7.61400699e-01,  1.38348156e-01)
( 7.62007477e-01,  1.38670974e-01)
( 7.62620138e-01,  1.38997081e-01)
( 7.63238684e-01,  1.39326475e-01)
( 7.63863114e-01,  1.39659157e-01)
( 7.64493427e-01,  1.39995126e-01)
( 7.65129624e-01,  1.40334383e-01)
( 7.65771706e-01,  1.40676928e-01)
( 7.66419671e-01,  1.41022761e-01)
( 7.67073519e-01,  1.41371881e-01)
( 7.67733252e-01,  1.41724289e-01)
( 7.68398869e-01,  1.42079984e-01)
( 7.69070369e-01,  1.42438968e-01)
( 7.69747753e-01,  1.42801239e-01)
( 7.70431021e-01,  1.43166798e-01)
( 7.71120173e-01,  1.43535644e-01)
( 7.71815209e-01,  1.43907778e-01)
( 7.72516128e-01,  1.44283200e-01)
( 7.73222932e-01,  1.44661910e-01)
( 7.73935619e-01,  1.45043907e-01)
( 7.74654190e-01,  1.45429192e-01)
( 7.75378645e-01,  1.45817765e-01)
( 7.76108984e-01,  1.46209626e-01)
( 7.76845207e-01,  1.46604774e-01)
( 7.77587314e-01,  1.47003210e-01)
( 7.77587314e-01,  1.47003210e-01)
( 7.78304563e-01,  1.47395847e-01)
( 7.79021621e-01,  1.47788339e-01)
( 7.79738485e-01,  1.48180685e-01)
( 7.80455157e-01,  1.48572886e-01)
( 7.81171636e-01,  1.48964940e-01)
( 7.81887922e-01,  1.49356849e-01)
( 7.82604016e-01,  1.49748612e-01)
( 7.83319917e-01,  1.50140229e-01)
( 7.84035625e-01,  1.50531700e-01)
( 7.84751141e-01,  1.50923026e-01)
( 7.85466464e-01,  1.51314205e-01)
( 7.86181594e-01,  1.51705239e-01)
( 7.86896532e-01,  1.52096127e-01)
( 7.87611277e-01,  1.52486869e-01)
( 7.88325829e-01,  1.52877466e-01)
( 7.89040189e-01,  1.53267916e-01)
( 7.89754356e-01,  1.53658221e-01)
( 7.90468330e-01,  1.54048380e-01)
( 7.91182111e-01,  1.54438393e-01)
( 7.91895700e-01,  1.54828260e-01)
( 7.92609097e-01,  1.55217982e-01)
( 7.93322300e-01,  1.55607557e-01)
( 7.94035311e-01,  1.55996987e-01)
( 7.94748129e-01,  1.56386271e-01)
( 7.95460755e-01,  1.56775410e-01)
( 7.96173187e-01,  1.57164402e-01)
( 7.96885428e-01,  1.57553249e-01)
( 7.97597475e-01,  1.57941949e-01)
( 7.98309330e-01,  1.58330504e-01)
( 7.99020992e-01,  1.58718914e-01)
( 7.99732461e-01,  1.59107177e-01)
( 8.00443738e-01,  1.59495295e-01)
( 8.01154822e-01,  1.59883266e-01)
( 8.01865714e-01,  1.60271092e-01)
( 8.02576412e-01,  1.60658772e-01)
( 8.03286918e-01,  1.61046307e-01)
( 8.03997232e-01,  1.61433695e-01)
( 8.04707353e-01,  1.61820938e-01)
( 8.05417281e-01,  1.62208035e-01)
( 8.06127016e-01,  1.62594986e-01)
( 8.06836559e-01,  1.62981791e-01)
( 8.07545908e-01,  1.63368450e-01)
( 8.08255066e-01,  1.63754964e-01)
( 8.08964030e-01,  1.64141332e-01)
( 8.09672802e-01,  1.64527554e-01)
( 8.10381382e-01,  1.64913630e-01)
( 8.11089768e-01,  1.65299560e-01)
( 8.11797962e-01,  1.65685345e-01)
( 8.12505963e-01,  1.66070984e-01)
( 8.13213772e-01,  1.66456476e-01)
( 8.13921388e-01,  1.66841824e-01)
( 8.14628811e-01,  1.67227025e-01)
( 8.15336041e-01,  1.67612080e-01)
( 8.16043079e-01,  1.67996990e-01)
( 8.16749924e-01,  1.68381754e-01)
( 8.17456577e-01,  1.68766372e-01)
( 8.18163037e-01,  1.69150844e-01)
( 8.18869304e-01,  1.69535171e-01)
( 8.19575378e-01,  1.69919351e-01)
( 8.20281260e-01,  1.70303386e-01)
( 8.20986949e-01,  1.70687275e-01)
( 8.21692446e-01,  1.71071018e-01)
( 8.22397749e-01,  1.71454615e-01)
( 8.23102860e-01,  1.71838067e-01)
( 8.23807779e-01,  1.72221373e-01)
( 8.24512504e-01,  1.72604533e-01)
( 8.25217037e-01,  1.72987547e-01)
( 8.25921378e-01,  1.73370415e-01)
( 8.26625525e-01,  1.73753137e-01)
( 8.27329480e-01,  1.74135714e-01)
( 8.28033243e-01,  1.74518145e-01)
( 8.28736812e-01,  1.74900430e-01)
( 8.29440189e-01,  1.75282569e-01)
( 8.30143374e-01,  1.75664562e-01)
( 8.30846365e-01,  1.76046410e-01)
( 8.31549164e-01,  1.76428112e-01)
( 8.32251770e-01,  1.76809668e-01)
( 8.32954184e-01,  1.77191078e-01)
( 8.33656405e-01,  1.77572342e-01)
( 8.34358433e-01,  1.77953461e-01)
( 8.35060269e-01,  1.78334434e-01)
( 8.35761911e-01,  1.78715260e-01)
( 8.36463362e-01,  1.79095942e-01)
( 8.37164619e-01,  1.79476477e-01)
( 8.37865684e-01,  1.79856866e-01)
( 8.38566556e-01,  1.80237110e-01)
( 8.39267236e-01,  1.80617208e-01)
( 8.39967722e-01,  1.80997160e-01)
( 8.40668016e-01,  1.81376966e-01)
( 8.41368118e-01,  1.81756626e-01)
( 8.42068027e-01,  1.82136141e-01)
( 8.42767743e-01,  1.82515510e-01)
( 8.43467266e-01,  1.82894733e-01)
( 8.44166597e-01,  1.83273810e-01)
( 8.44865735e-01,  1.83652741e-01)
( 8.45564680e-01,  1.84031527e-01)
( 8.46263433e-01,  1.84410166e-01)
( 8.46961993e-01,  1.84788660e-01)
( 8.47660360e-01,  1.85167008e-01)
( 8.47660360e-01,  1.85167008e-01)
( 8.47616612e-01,  1.85386821e-01)
( 8.47573389e-01,  1.85609585e-01)
( 8.47530691e-01,  1.85835301e-01)
( 8.47488517e-01,  1.86063969e-01)
( 8.47446869e-01,  1.86295587e-01)
( 8.47405745e-01,  1.86530158e-01)
( 8.47365146e-01,  1.86767679e-01)
( 8.47325072e-01,  1.87008152e-01)
( 8.47285523e-01,  1.87251577e-01)
( 8.47246499e-01,  1.87497953e-01)
( 8.47207999e-01,  1.87747281e-01)
( 8.47170025e-01,  1.87999560e-01)
( 8.47132575e-01,  1.88254790e-01)
( 8.47095650e-01,  1.88512972e-01)
( 8.47059250e-01,  1.88774106e-01)
( 8.47023375e-01,  1.89038190e-01)
( 8.46988025e-01,  1.89305227e-01)
( 8.46953200e-01,  1.89575215e-01)
( 8.46918899e-01,  1.89848154e-01)
( 8.46885123e-01,  1.90124045e-01)
( 8.46851873e-01,  1.90402887e-01)
( 8.46819147e-01,  1.90684681e-01)
( 8.46786946e-01,  1.90969426e-01)
( 8.46755269e-01,  1.91257122e-01)
( 8.46724118e-01,  1.91547770e-01)
( 8.46693492e-01,  1.91841370e-01)
( 8.46663390e-01,  1.92137921e-01)
( 8.46633813e-01,  1.92437423e-01)
( 8.46604761e-01,  1.92739877e-01)
( 8.46576234e-01,  1.93045283e-01)
( 8.46548232e-01,  1.93353640e-01)
( 8.46520755e-01,  1.93664948e-01)
( 8.46493802e-01,  1.93979208e-01)
( 8.46467375e-01,  1.94296419e-01)
( 8.46441472e-01,  1.94616582e-01)
( 8.46416094e-01,  1.94939696e-01)
( 8.46391241e-01,  1.95265762e-01)
( 8.46366913e-01,  1.95594779e-01)
( 8.46343109e-01,  1.95926748e-01)
( 8.46319831e-01,  1.96261668e-01)
( 8.46297077e-01,  1.96599539e-01)
( 8.46274849e-01,  1.96940362e-01)
( 8.46253145e-01,  1.97284137e-01)
( 8.46231966e-01,  1.97630863e-01)
( 8.46211312e-01,  1.97980540e-01)
( 8.46191182e-01,  1.98333169e-01)
( 8.46171578e-01,  1.98688749e-01)
( 8.46152498e-01,  1.99047281e-01)
( 8.46133944e-01,  1.99408764e-01)
( 8.46115914e-01,  1.99773199e-01)
( 8.46098409e-01,  2.00140585e-01)
( 8.46081429e-01,  2.00510923e-01)
( 8.46064973e-01,  2.00884212e-01)
( 8.46049043e-01,  2.01260453e-01)
( 8.46033637e-01,  2.01639645e-01)
( 8.46018757e-01,  2.02021788e-01)
( 8.46004401e-01,  2.02406883e-01)
( 8.45990570e-01,  2.02794930e-01)
( 8.45977264e-01,  2.03185928e-01)
( 8.45964483e-01,  2.03579877e-01)
( 8.45952226e-01,  2.03976778e-01)
( 8.45940495e-01,  2.04376631e-01)
( 8.45929288e-01,  2.04779434e-01)
( 8.45918606e-01,  2.05185190e-01)
( 8.45908449e-01,  2.05593896e-01)
( 8.45898817e-01,  2.06005555e-01)
( 8.45889710e-01,  2.06420164e-01)
( 8.45881128e-01,  2.06837725e-01)
( 8.45873070e-01,  2.07258238e-01)
( 8.45865537e-01,  2.07681702e-01)
( 8.45858530e-01,  2.08108118e-01)
( 8.45852047e-01,  2.08537485e-01)
( 8.45846089e-01,  2.08969803e-01)
( 8.45840655e-01,  2.09405073e-01)
( 8.45835747e-01,  2.09843294e-01)
( 8.45831364e-01,  2.10284467e-01)
( 8.45827505e-01,  2.10728592e-01)
( 8.45824171e-01,  2.11175668e-01)
( 8.45821362e-01,  2.11625695e-01)
( 8.45819078e-01,  2.12078674e-01)
( 8.45817319e-01,  2.12534604e-01)
( 8.45816085e-01,  2.12993485e-01)
( 8.45815375e-01,  2.13455319e-01)
( 8.45815191e-01,  2.13920103e-01)
( 8.45815531e-01,  2.14387839e-01)
( 8.45816396e-01,  2.14858527e-01)
( 8.45817786e-01,  2.15332166e-01)
( 8.45819701e-01,  2.15808756e-01)
( 8.45822141e-01,  2.16288298e-01)
( 8.45825105e-01,  2.16770792e-01)
( 8.45828595e-01,  2.17256236e-01)
( 8.45832609e-01,  2.17744633e-01)
( 8.45837148e-01,  2.18235981e-01)
( 8.45842212e-01,  2.18730280e-01)
( 8.45847801e-01,  2.19227531e-01)
( 8.45853915e-01,  2.19727733e-01)
( 8.45860553e-01,  2.20230887e-01)
( 8.45867717e-01,  2.20736992e-01)
( 8.45875405e-01,  2.21246048e-01)
( 8.45875405e-01,  2.21246048e-01)
( 8.45883305e-01,  2.21674121e-01)
( 8.45891560e-01,  2.22103146e-01)
( 8.45900170e-01,  2.22533124e-01)
( 8.45909135e-01,  2.22964054e-01)
( 8.45918455e-01,  2.23395937e-01)
( 8.45928129e-01,  2.23828773e-01)
( 8.45938159e-01,  2.24262561e-01)
( 8.45948543e-01,  2.24697302e-01)
( 8.45959282e-01,  2.25132996e-01)
( 8.45970376e-01,  2.25569642e-01)
( 8.45981825e-01,  2.26007241e-01)
( 8.45993629e-01,  2.26445792e-01)
( 8.46005788e-01,  2.26885296e-01)
( 8.46018302e-01,  2.27325753e-01)
( 8.46031170e-01,  2.27767163e-01)
( 8.46044393e-01,  2.28209525e-01)
( 8.46057972e-01,  2.28652839e-01)
( 8.46071905e-01,  2.29097107e-01)
( 8.46086193e-01,  2.29542327e-01)
( 8.46100836e-01,  2.29988499e-01)
( 8.46115834e-01,  2.30435625e-01)
( 8.46131186e-01,  2.30883703e-01)
( 8.46146894e-01,  2.31332733e-01)
( 8.46162956e-01,  2.31782716e-01)
( 8.46179374e-01,  2.32233652e-01)
( 8.46196146e-01,  2.32685541e-01)
( 8.46213273e-01,  2.33138382e-01)
( 8.46230755e-01,  2.33592176e-01)
( 8.46248592e-01,  2.34046922e-01)
( 8.46266784e-01,  2.34502621e-01)
( 8.46285330e-01,  2.34959273e-01)
( 8.46304232e-01,  2.35416877e-01)
( 8.46323488e-01,  2.35875434e-01)
( 8.46343099e-01,  2.36334944e-01)
( 8.46363065e-01,  2.36795406e-01)
( 8.46383386e-01,  2.37256821e-01)
( 8.46404062e-01,  2.37719189e-01)
( 8.46425093e-01,  2.38182509e-01)
( 8.46446479e-01,  2.38646782e-01)
( 8.46468219e-01,  2.39112007e-01)
( 8.46490315e-01,  2.39578185e-01)
( 8.46512765e-01,  2.40045316e-01)
( 8.46535570e-01,  2.40513400e-01)
( 8.46558730e-01,  2.40982436e-01)
( 8.46582245e-01,  2.41452424e-01)
( 8.46606115e-01,  2.41923366e-01)
( 8.46630340e-01,  2.42395260e-01)
( 8.46654919e-01,  2.42868106e-01)
( 8.46679854e-01,  2.43341906e-01)
( 8.46705143e-01,  2.43816657e-01)
( 8.46730787e-01,  2.44292362e-01)
( 8.46756787e-01,  2.44769019e-01)
( 8.46783141e-01,  2.45246629e-01)
( 8.46809849e-01,  2.45725191e-01)
( 8.46836913e-01,  2.46204707e-01)
( 8.46864332e-01,  2.46685174e-01)
( 8.46892105e-01,  2.47166595e-01)
( 8.46920234e-01,  2.47648968e-01)
( 8.46948717e-01,  2.48132293e-01)
( 8.46977555e-01,  2.48616572e-01)
( 8.47006748e-01,  2.49101803e-01)
( 8.47036296e-01,  2.49587986e-01)
( 8.47066199e-01,  2.50075123e-01)
( 8.47096457e-01,  2.50563211e-01)
( 8.47127069e-01,  2.51052253e-01)
( 8.47158037e-01,  2.51542247e-01)
( 8.47189359e-01,  2.52033194e-01)
( 8.47221036e-01,  2.52525093e-01)
( 8.47253068e-01,  2.53017946e-01)
( 8.47285455e-01,  2.53511750e-01)
( 8.47318197e-01,  2.54006508e-01)
( 8.47351294e-01,  2.54502218e-01)
( 8.47384746e-01,  2.54998880e-01)
( 8.47418552e-01,  2.55496496e-01)
( 8.47452713e-01,  2.55995064e-01)
( 8.47487230e-01,  2.56494584e-01)
( 8.47522101e-01,  2.56995057e-01)
( 8.47557327e-01,  2.57496483e-01)
( 8.47592908e-01,  2.57998862e-01)
( 8.47628844e-01,  2.58502193e-01)
( 8.47665134e-01,  2.59006477e-01)
( 8.47701780e-01,  2.59511713e-01)
( 8.47738780e-01,  2.60017902e-01)
( 8.47776135e-01,  2.60525044e-01)
( 8.47813846e-01,  2.61033138e-01)
( 8.47851911e-01,  2.61542185e-01)
( 8.47890331e-01,  2.62052185e-01)
( 8.47929106e-01,  2.62563137e-01)
( 8.47968235e-01,  2.63075042e-01)
( 8.48007720e-01,  2.63587900e-01)
( 8.48047559e-01,  2.64101710e-01)
( 8.48087754e-01,  2.64616473e-01)
( 8.48128303e-01,  2.65132188e-01)
( 8.48169207e-01,  2.65648856e-01)
( 8.48210466e-01,  2.66166477e-01)
( 8.48252080e-01,  2.66685051e-01)
( 8.48294049e-01,  2.67204577e-01)
( 8.48336372e-01,  2.67725055e-01)
( 8.48379051e-01,  2.68246487e-01)
( 8.48379051e-01,  2.68246487e-01)
( 8.48423482e-01,  2.68780937e-01)
( 8.48468250e-01,  2.69315802e-01)
( 8.48513357e-01,  2.69851081e-01)
( 8.48558801e-01,  2.70386774e-01)
( 8.48604583e-01,  2.70922881e-01)
( 8.48650703e-01,  2.71459402e-01)
( 8.48697161e-01,  2.71996337e-01)
( 8.48743957e-01,  2.72533686e-01)
( 8.48791091e-01,  2.73071449e-01)
( 8.48838563e-01,  2.73609626e-01)
( 8.48886372e-01,  2.74148217e-01)
( 8.48934520e-01,  2.74687223e-01)
( 8.48983005e-01,  2.75226642e-01)
( 8.49031828e-01,  2.75766475e-01)
( 8.49080990e-01,  2.76306723e-01)
( 8.49130489e-01,  2.76847384e-01)
( 8.49180326e-01,  2.77388460e-01)
( 8.49230500e-01,  2.77929949e-01)
( 8.49281013e-01,  2.78471853e-01)
( 8.49331864e-01,  2.79014171e-01)
( 8.49383052e-01,  2.79556903e-01)
( 8.49434579e-01,  2.80100048e-01)
( 8.49486443e-01,  2.80643608e-01)
( 8.49538645e-01,  2.81187582e-01)
( 8.49591185e-01,  2.81731970e-01)
( 8.49644063e-01,  2.82276772e-01)
( 8.49697279e-01,  2.82821988e-01)
( 8.49750833e-01,  2.83367618e-01)
( 8.49804725e-01,  2.83913662e-01)
( 8.49858954e-01,  2.84460121e-01)
( 8.49913521e-01,  2.85006993e-01)
( 8.49968427e-01,  2.85554279e-01)
( 8.50023670e-01,  2.86101980e-01)
( 8.50079251e-01,  2.86650094e-01)
( 8.50135170e-01,  2.87198622e-01)
( 8.50191427e-01,  2.87747565e-01)
( 8.50248022e-01,  2.88296922e-01)
( 8.50304955e-01,  2.88846692e-01)
( 8.50362225e-01,  2.89396877e-01)
( 8.50419834e-01,  2.89947476e-01)
( 8.50477780e-01,  2.90498488e-01)
( 8.50536064e-01,  2.91049915e-01)
( 8.50594686e-01,  2.91601756e-01)
( 8.50653646e-01,  2.92154011e-01)
( 8.50712944e-01,  2.92706680e-01)
( 8.50772580e-01,  2.93259763e-01)
( 8.50832554e-01,  2.93813260e-01)
( 8.50892866e-01,  2.94367171e-01)
( 8.50953515e-01,  2.94921497e-01)
( 8.51014503e-01,  2.95476236e-01)
( 8.51075828e-01,  2.96031389e-01)
( 8.51137491e-01,  2.96586956e-01)
( 8.51199492e-01,  2.97142938e-01)
( 8.51261831e-01,  2.97699333e-01)
( 8.51324508e-01,  2.98256143e-01)
( 8.51387523e-01,  2.98813366e-01)
( 8.51450875e-01,  2.99371004e-01)
( 8.51514566e-01,  2.99929056e-01)
( 8.51578594e-01,  3.00487521e-01)
( 8.51642961e-01,  3.01046401e-01)
( 8.51707665e-01,  3.01605695e-01)
( 8.51772707e-01,  3.02165403e-01)
( 8.51838087e-01,  3.02725525e-01)
( 8.51903805e-01,  3.03286061e-01)
( 8.51969861e-01,  3.03847011e-01)
( 8.52036254e-01,  3.04408375e-01)
( 8.52102986e-01,  3.04970153e-01)
( 8.52170055e-01,  3.05532345e-01)
( 8.52237463e-01,  3.06094951e-01)
( 8.52305208e-01,  3.06657972e-01)
( 8.52373291e-01,  3.07221406e-01)
( 8.52441712e-01,  3.07785254e-01)
( 8.52510471e-01,  3.08349517e-01)
( 8.52579568e-01,  3.08914193e-01)
( 8.52649003e-01,  3.09479284e-01)
( 8.52718775e-01,  3.10044789e-01)
( 8.52788886e-01,  3.10610707e-01)
( 8.52859334e-01,  3.11177040e-01)
( 8.52930121e-01,  3.11743787e-01)
( 8.53001245e-01,  3.12310947e-01)
( 8.53072707e-01,  3.12878522e-01)
( 8.53144507e-01,  3.13446511e-01)
( 8.53216645e-01,  3.14014914e-01)
( 8.53289120e-01,  3.14583731e-01)
( 8.53361934e-01,  3.15152962e-01)
( 8.53435086e-01,  3.15722607e-01)
( 8.53508575e-01,  3.16292667e-01)
( 8.53582402e-01,  3.16863140e-01)
( 8.53656568e-01,  3.17434027e-01)
( 8.53731071e-01,  3.18005328e-01)
( 8.53805912e-01,  3.18577044e-01)
( 8.53881091e-01,  3.19149173e-01)
( 8.53956607e-01,  3.19721717e-01)
( 8.54032462e-01,  3.20294674e-01)
( 8.54108655e-01,  3.20868046e-01)
( 8.54185185e-01,  3.21441831e-01)
( 8.54262053e-01,  3.22016031e-01)
( 8.54339260e-01,  3.22590645e-01)
( 8.54416804e-01,  3.23165673e-01)
( 8.54416804e-01,  3.23165673e-01)
( 8.54571142e-01,  3.24302287e-01)
( 8.54726743e-01,  3.25440273e-01)
( 8.54883607e-01,  3.26579630e-01)
( 8.55041735e-01,  3.27720359e-01)
( 8.55201125e-01,  3.28862459e-01)
( 8.55361778e-01,  3.30005931e-01)
( 8.55523695e-01,  3.31150773e-01)
( 8.55686875e-01,  3.32296988e-01)
( 8.55851317e-01,  3.33444574e-01)
( 8.56017023e-01,  3.34593531e-01)
( 8.56183992e-01,  3.35743859e-01)
( 8.56352223e-01,  3.36895559e-01)
( 8.56521718e-01,  3.38048631e-01)
( 8.56692476e-01,  3.39203074e-01)
( 8.56864497e-01,  3.40358888e-01)
( 8.57037781e-01,  3.41516074e-01)
( 8.57212328e-01,  3.42674631e-01)
( 8.57388139e-01,  3.43834559e-01)
( 8.57565212e-01,  3.44995859e-01)
( 8.57743548e-01,  3.46158531e-01)
( 8.57923147e-01,  3.47322573e-01)
( 8.58104010e-01,  3.48487988e-01)
( 8.58286135e-01,  3.49654773e-01)
( 8.58469524e-01,  3.50822930e-01)
( 8.58654176e-01,  3.51992459e-01)
( 8.58840090e-01,  3.53163359e-01)
( 8.59027268e-01,  3.54335630e-01)
( 8.59215709e-01,  3.55509273e-01)
( 8.59405413e-01,  3.56684287e-01)
( 8.59596380e-01,  3.57860672e-01)
( 8.59788610e-01,  3.59038429e-01)
( 8.59982103e-01,  3.60217558e-01)
( 8.60176859e-01,  3.61398057e-01)
( 8.60372878e-01,  3.62579929e-01)
( 8.60570160e-01,  3.63763171e-01)
( 8.60768706e-01,  3.64947785e-01)
( 8.60968514e-01,  3.66133771e-01)
( 8.61169586e-01,  3.67321128e-01)
( 8.61371920e-01,  3.68509856e-01)
( 8.61575518e-01,  3.69699956e-01)
( 8.61780378e-01,  3.70891427e-01)
( 8.61986502e-01,  3.72084269e-01)
( 8.62193889e-01,  3.73278483e-01)
( 8.62402539e-01,  3.74474068e-01)
( 8.62612451e-01,  3.75671025e-01)
( 8.62823627e-01,  3.76869353e-01)
( 8.63036066e-01,  3.78069053e-01)
( 8.63249769e-01,  3.79270124e-01)
( 8.63464734e-01,  3.80472567e-01)
( 8.63680962e-01,  3.81676380e-01)
( 8.63898453e-01,  3.82881566e-01)
( 8.64117207e-01,  3.84088122e-01)
( 8.64337225e-01,  3.85296051e-01)
( 8.64558505e-01,  3.86505350e-01)
( 8.64781049e-01,  3.87716021e-01)
( 8.65004855e-01,  3.88928064e-01)
( 8.65229925e-01,  3.90141477e-01)
( 8.65456258e-01,  3.91356263e-01)
( 8.65683854e-01,  3.92572419e-01)
( 8.65912712e-01,  3.93789947e-01)
( 8.66142834e-01,  3.95008847e-01)
( 8.66374219e-01,  3.96229118e-01)
( 8.66606867e-01,  3.97450760e-01)
( 8.66840778e-01,  3.98673774e-01)
( 8.67075953e-01,  3.99898159e-01)
( 8.67312390e-01,  4.01123915e-01)
( 8.67550090e-01,  4.02351043e-01)
( 8.67789053e-01,  4.03579543e-01)
( 8.68029280e-01,  4.04809413e-01)
( 8.68270769e-01,  4.06040656e-01)
( 8.68513522e-01,  4.07273269e-01)
( 8.68757537e-01,  4.08507254e-01)
( 8.69002816e-01,  4.09742611e-01)
( 8.69249358e-01,  4.10979339e-01)
( 8.69497162e-01,  4.12217438e-01)
( 8.69746230e-01,  4.13456909e-01)
( 8.69996561e-01,  4.14697751e-01)
( 8.70248155e-01,  4.15939964e-01)
( 8.70501012e-01,  4.17183549e-01)
( 8.70755132e-01,  4.18428506e-01)
( 8.71010516e-01,  4.19674834e-01)
( 8.71267162e-01,  4.20922533e-01)
( 8.71525071e-01,  4.22171603e-01)
( 8.71784243e-01,  4.23422045e-01)
( 8.72044679e-01,  4.24673859e-01)
( 8.72306377e-01,  4.25927044e-01)
( 8.72569339e-01,  4.27181600e-01)
( 8.72833563e-01,  4.28437528e-01)
( 8.73099051e-01,  4.29694827e-01)
( 8.73365802e-01,  4.30953498e-01)
( 8.73633816e-01,  4.32213540e-01)
( 8.73903092e-01,  4.33474953e-01)
( 8.74173632e-01,  4.34737738e-01)
( 8.74445435e-01,  4.36001894e-01)
( 8.74718501e-01,  4.37267422e-01)
( 8.74992830e-01,  4.38534321e-01)
( 8.75268423e-01,  4.39802591e-01)
( 8.75545278e-01,  4.41072233e-01)
( 8.75823396e-01,  4.42343246e-01)
( 8.75823396e-01,  4.42343246e-01)
( 8.76096777e-01,  4.43585428e-01)
( 8.76371214e-01,  4.44828315e-01)
( 8.76646706e-01,  4.46071908e-01)
( 8.76923255e-01,  4.47316207e-01)
( 8.77200859e-01,  4.48561211e-01)
( 8.77479520e-01,  4.49806922e-01)
( 8.77759236e-01,  4.51053339e-01)
( 8.78040008e-01,  4.52300461e-01)
( 8.78321836e-01,  4.53548289e-01)
( 8.78604720e-01,  4.54796823e-01)
( 8.78888660e-01,  4.56046063e-01)
( 8.79173656e-01,  4.57296009e-01)
( 8.79459708e-01,  4.58546661e-01)
( 8.79746815e-01,  4.59798019e-01)
( 8.80034979e-01,  4.61050082e-01)
( 8.80324198e-01,  4.62302852e-01)
( 8.80614473e-01,  4.63556327e-01)
( 8.80905804e-01,  4.64810508e-01)
( 8.81198191e-01,  4.66065395e-01)
( 8.81491634e-01,  4.67320988e-01)
( 8.81786133e-01,  4.68577287e-01)
( 8.82081688e-01,  4.69834292e-01)
( 8.82378299e-01,  4.71092002e-01)
( 8.82675965e-01,  4.72350419e-01)
( 8.82974688e-01,  4.73609541e-01)
( 8.83274466e-01,  4.74869369e-01)
( 8.83575300e-01,  4.76129903e-01)
( 8.83877191e-01,  4.77391143e-01)
( 8.84180137e-01,  4.78653089e-01)
( 8.84484139e-01,  4.79915741e-01)
( 8.84789196e-01,  4.81179098e-01)
( 8.85095310e-01,  4.82443162e-01)
( 8.85402480e-01,  4.83707931e-01)
( 8.85710706e-01,  4.84973406e-01)
( 8.86019987e-01,  4.86239587e-01)
( 8.86330324e-01,  4.87506474e-01)
( 8.86641718e-01,  4.88774067e-01)
( 8.86954167e-01,  4.90042366e-01)
( 8.87267672e-01,  4.91311370e-01)
( 8.87582233e-01,  4.92581081e-01)
( 8.87897850e-01,  4.93851497e-01)
( 8.88214522e-01,  4.95122619e-01)
( 8.88532251e-01,  4.96394447e-01)
( 8.88851036e-01,  4.97666981e-01)
( 8.89170876e-01,  4.98940221e-01)
( 8.89491773e-01,  5.00214167e-01)
( 8.89813725e-01,  5.01488818e-01)
( 8.90136733e-01,  5.02764176e-01)
( 8.90460797e-01,  5.04040239e-01)
( 8.90785917e-01,  5.05317008e-01)
( 8.91112093e-01,  5.06594484e-01)
( 8.91439325e-01,  5.07872665e-01)
( 8.91767612e-01,  5.09151551e-01)
( 8.92096956e-01,  5.10431144e-01)
( 8.92427355e-01,  5.11711443e-01)
( 8.92758811e-01,  5.12992447e-01)
( 8.93091322e-01,  5.14274158e-01)
( 8.93424889e-01,  5.15556574e-01)
( 8.93759512e-01,  5.16839696e-01)
( 8.94095191e-01,  5.18123524e-01)
( 8.94431926e-01,  5.19408058e-01)
( 8.94769717e-01,  5.20693298e-01)
( 8.95108564e-01,  5.21979243e-01)
( 8.95448466e-01,  5.23265895e-01)
( 8.95789425e-01,  5.24553252e-01)
( 8.96131439e-01,  5.25841315e-01)
( 8.96474509e-01,  5.27130085e-01)
( 8.96818636e-01,  5.28419560e-01)
( 8.97163818e-01,  5.29709740e-01)
( 8.97510056e-01,  5.31000627e-01)
( 8.97857349e-01,  5.32292220e-01)
( 8.98205699e-01,  5.33584518e-01)
( 8.98555105e-01,  5.34877523e-01)
( 8.98905566e-01,  5.36171233e-01)
( 8.99257084e-01,  5.37465649e-01)
( 8.99609657e-01,  5.38760771e-01)
( 8.99963287e-01,  5.40056599e-01)
( 9.00317972e-01,  5.41353133e-01)
( 9.00673713e-01,  5.42650373e-01)
( 9.01030510e-01,  5.43948318e-01)
( 9.01388363e-01,  5.45246970e-01)
( 9.01747272e-01,  5.46546327e-01)
( 9.02107236e-01,  5.47846390e-01)
( 9.02468257e-01,  5.49147159e-01)
( 9.02830333e-01,  5.50448634e-01)
( 9.03193466e-01,  5.51750815e-01)
( 9.03557654e-01,  5.53053701e-01)
( 9.03922898e-01,  5.54357294e-01)
( 9.04289198e-01,  5.55661592e-01)
( 9.04656554e-01,  5.56966597e-01)
( 9.05024966e-01,  5.58272307e-01)
( 9.05394434e-01,  5.59578723e-01)
( 9.05764958e-01,  5.60885845e-01)
( 9.06136537e-01,  5.62193673e-01)
( 9.06509173e-01,  5.63502206e-01)
( 9.06882864e-01,  5.64811446e-01)
( 9.07257611e-01,  5.66121391e-01)
( 9.07633414e-01,  5.67432043e-01)
( 9.08010274e-01,  5.68743400e-01)
( 9.08010274e-01,  5.68743400e-01)
( 9.08355037e-01,  5.69941922e-01)
( 9.08700621e-01,  5.71140862e-01)
( 9.09047026e-01,  5.72340218e-01)
( 9.09394252e-01,  5.73539991e-01)
( 9.09742299e-01,  5.74740180e-01)
( 9.10091168e-01,  5.75940787e-01)
( 9.10440857e-01,  5.77141811e-01)
( 9.10791367e-01,  5.78343251e-01)
( 9.11142698e-01,  5.79545109e-01)
( 9.11494850e-01,  5.80747383e-01)
( 9.11847823e-01,  5.81950074e-01)
( 9.12201617e-01,  5.83153182e-01)
( 9.12556232e-01,  5.84356707e-01)
( 9.12911668e-01,  5.85560649e-01)
( 9.13267924e-01,  5.86765008e-01)
( 9.13625002e-01,  5.87969783e-01)
( 9.13982901e-01,  5.89174976e-01)
( 9.14341621e-01,  5.90380585e-01)
( 9.14701162e-01,  5.91586611e-01)
( 9.15061524e-01,  5.92793055e-01)
( 9.15422706e-01,  5.93999915e-01)
( 9.15784710e-01,  5.95207191e-01)
( 9.16147535e-01,  5.96414885e-01)
( 9.16511181e-01,  5.97622996e-01)
( 9.16875647e-01,  5.98831524e-01)
( 9.17240935e-01,  6.00040468e-01)
( 9.17607043e-01,  6.01249829e-01)
( 9.17973973e-01,  6.02459608e-01)
( 9.18341724e-01,  6.03669803e-01)
( 9.18710295e-01,  6.04880415e-01)
( 9.19079688e-01,  6.06091444e-01)
( 9.19449901e-01,  6.07302889e-01)
( 9.19820936e-01,  6.08514752e-01)
( 9.20192791e-01,  6.09727031e-01)
( 9.20565468e-01,  6.10939728e-01)
( 9.20938965e-01,  6.12152841e-01)
( 9.21313283e-01,  6.13366371e-01)
( 9.21688423e-01,  6.14580318e-01)
( 9.22064383e-01,  6.15794682e-01)
( 9.22441164e-01,  6.17009463e-01)
( 9.22818767e-01,  6.18224661e-01)
( 9.23197190e-01,  6.19440276e-01)
( 9.23576434e-01,  6.20656307e-01)
( 9.23956499e-01,  6.21872756e-01)
( 9.24337386e-01,  6.23089621e-01)
( 9.24719093e-01,  6.24306903e-01)
( 9.25101621e-01,  6.25524602e-01)
( 9.25484970e-01,  6.26742718e-01)
( 9.25869140e-01,  6.27961251e-01)
( 9.26254131e-01,  6.29180200e-01)
( 9.26639943e-01,  6.30399567e-01)
( 9.27026576e-01,  6.31619351e-01)
( 9.27414030e-01,  6.32839551e-01)
( 9.27802305e-01,  6.34060168e-01)
( 9.28191401e-01,  6.35281202e-01)
( 9.28581318e-01,  6.36502653e-01)
( 9.28972056e-01,  6.37724521e-01)
( 9.29363615e-01,  6.38946806e-01)
( 9.29755995e-01,  6.40169508e-01)
( 9.30149196e-01,  6.41392626e-01)
( 9.30543217e-01,  6.42616162e-01)
( 9.30938060e-01,  6.43840114e-01)
( 9.31333724e-01,  6.45064483e-01)
( 9.31730209e-01,  6.46289269e-01)
( 9.32127514e-01,  6.47514472e-01)
( 9.32525641e-01,  6.48740092e-01)
( 9.32924589e-01,  6.49966129e-01)
( 9.33324357e-01,  6.51192583e-01)
( 9.33724947e-01,  6.52419453e-01)
( 9.34126358e-01,  6.53646740e-01)
( 9.34528589e-01,  6.54874445e-01)
( 9.34931642e-01,  6.56102566e-01)
( 9.35335515e-01,  6.57331104e-01)
( 9.35740210e-01,  6.58560059e-01)
( 9.36145725e-01,  6.59789431e-01)
( 9.36552062e-01,  6.61019220e-01)
( 9.36959219e-01,  6.62249425e-01)
( 9.37367198e-01,  6.63480048e-01)
( 9.37775997e-01,  6.64711087e-01)
( 9.38185617e-01,  6.65942543e-01)
( 9.38596059e-01,  6.67174416e-01)
( 9.39007321e-01,  6.68406707e-01)
( 9.39419404e-01,  6.69639413e-01)
( 9.39832309e-01,  6.70872537e-01)
( 9.40246034e-01,  6.72106078e-01)
( 9.40660580e-01,  6.73340036e-01)
( 9.41075947e-01,  6.74574410e-01)
( 9.41492135e-01,  6.75809201e-01)
( 9.41909145e-01,  6.77044410e-01)
( 9.42326975e-01,  6.78280035e-01)
( 9.42745626e-01,  6.79516077e-01)
( 9.43165098e-01,  6.80752536e-01)
( 9.43585391e-01,  6.81989411e-01)
( 9.44006505e-01,  6.83226704e-01)
( 9.44428440e-01,  6.84464414e-01)
( 9.44851196e-01,  6.85702540e-01)
( 9.45274773e-01,  6.86941083e-01)
( 9.45699171e-01,  6.88180044e-01)
( 9.46124390e-01,  6.89419421e-01)
( 9.46124390e-01,  6.89419421e-01)
( 9.46533568e-01,  6.90607840e-01)
( 9.46943324e-01,  6.91796150e-01)
( 9.47353657e-01,  6.92984351e-01)
( 9.47764568e-01,  6.94172444e-01)
( 9.48176055e-01,  6.95360428e-01)
( 9.48588120e-01,  6.96548303e-01)
( 9.49000762e-01,  6.97736069e-01)
( 9.49413981e-01,  6.98923727e-01)
( 9.49827778e-01,  7.00111276e-01)
( 9.50242152e-01,  7.01298716e-01)
( 9.50657103e-01,  7.02486047e-01)
( 9.51072631e-01,  7.03673269e-01)
( 9.51488737e-01,  7.04860383e-01)
( 9.51905419e-01,  7.06047388e-01)
( 9.52322679e-01,  7.07234284e-01)
( 9.52740516e-01,  7.08421071e-01)
( 9.53158931e-01,  7.09607749e-01)
( 9.53577922e-01,  7.10794319e-01)
( 9.53997491e-01,  7.11980780e-01)
( 9.54417638e-01,  7.13167132e-01)
( 9.54838361e-01,  7.14353375e-01)
( 9.55259662e-01,  7.15539510e-01)
( 9.55681539e-01,  7.16725536e-01)
( 9.56103995e-01,  7.17911453e-01)
( 9.56527027e-01,  7.19097261e-01)
( 9.56950636e-01,  7.20282960e-01)
( 9.57374823e-01,  7.21468551e-01)
( 9.57799587e-01,  7.22654033e-01)
( 9.58224929e-01,  7.23839406e-01)
( 9.58650847e-01,  7.25024670e-01)
( 9.59077343e-01,  7.26209825e-01)
( 9.59504416e-01,  7.27394872e-01)
( 9.59932066e-01,  7.28579810e-01)
( 9.60360294e-01,  7.29764639e-01)
( 9.60789098e-01,  7.30949359e-01)
( 9.61218480e-01,  7.32133971e-01)
( 9.61648440e-01,  7.33318474e-01)
( 9.62078976e-01,  7.34502868e-01)
( 9.62510090e-01,  7.35687153e-01)
( 9.62941781e-01,  7.36871329e-01)
( 9.63374049e-01,  7.38055397e-01)
( 9.63806894e-01,  7.39239355e-01)
( 9.64240317e-01,  7.40423206e-01)
( 9.64674317e-01,  7.41606947e-01)
( 9.65108894e-01,  7.42790579e-01)
( 9.65544048e-01,  7.43974103e-01)
( 9.65979780e-01,  7.45157518e-01)
( 9.66416089e-01,  7.46340824e-01)
( 9.66852975e-01,  7.47524021e-01)
( 9.67290438e-01,  7.48707110e-01)
( 9.67728479e-01,  7.49890089e-01)
( 9.68167096e-01,  7.51072960e-01)
( 9.68606291e-01,  7.52255722e-01)
( 9.69046064e-01,  7.53438376e-01)
( 9.69486413e-01,  7.54620920e-01)
( 9.69927340e-01,  7.55803356e-01)
( 9.70368844e-01,  7.56985683e-01)
( 9.70810925e-01,  7.58167901e-01)
( 9.71253584e-01,  7.59350011e-01)
( 9.71696819e-01,  7.60532011e-01)
( 9.72140632e-01,  7.61713903e-01)
( 9.72585022e-01,  7.62895686e-01)
( 9.73029990e-01,  7.64077361e-01)
( 9.73475535e-01,  7.65258926e-01)
( 9.73921656e-01,  7.66440383e-01)
( 9.74368356e-01,  7.67621731e-01)
( 9.74815632e-01,  7.68802970e-01)
( 9.75263486e-01,  7.69984100e-01)
( 9.75711916e-01,  7.71165122e-01)
( 9.76160925e-01,  7.72346035e-01)
( 9.76610510e-01,  7.73526839e-01)
( 9.77060672e-01,  7.74707534e-01)
( 9.77511412e-01,  7.75888120e-01)
( 9.77962729e-01,  7.77068598e-01)
( 9.78414624e-01,  7.78248967e-01)
( 9.78867095e-01,  7.79429227e-01)
( 9.79320144e-01,  7.80609378e-01)
( 9.79773770e-01,  7.81789421e-01)
( 9.80227973e-01,  7.82969354e-01)
( 9.80682753e-01,  7.84149179e-01)
( 9.81138111e-01,  7.85328895e-01)
( 9.81594046e-01,  7.86508503e-01)
( 9.82050558e-01,  7.87688001e-01)
( 9.82507648e-01,  7.88867391e-01)
( 9.82965314e-01,  7.90046672e-01)
( 9.83423558e-01,  7.91225844e-01)
( 9.83882379e-01,  7.92404908e-01)
( 9.84341778e-01,  7.93583862e-01)
( 9.84801754e-01,  7.94762708e-01)
( 9.85262306e-01,  7.95941445e-01)
( 9.85723436e-01,  7.97120074e-01)
( 9.86185144e-01,  7.98298593e-01)
( 9.86647428e-01,  7.99477004e-01)
( 9.87110290e-01,  8.00655306e-01)
( 9.87573729e-01,  8.01833499e-01)
( 9.88037746e-01,  8.03011583e-01)
( 9.88502339e-01,  8.04189559e-01)
( 9.88967510e-01,  8.05367425e-01)
( 9.89433258e-01,  8.06545183e-01)
( 9.89433258e-01,  8.06545183e-01)
( 9.89979119e-01,  8.07922614e-01)
( 9.90525695e-01,  8.09299721e-01)
( 9.91072985e-01,  8.10676506e-01)
( 9.91620989e-01,  8.12052968e-01)
( 9.92169708e-01,  8.13429108e-01)
( 9.92719141e-01,  8.14804925e-01)
( 9.93269289e-01,  8.16180420e-01)
( 9.93820150e-01,  8.17555591e-01)
( 9.94371726e-01,  8.18930441e-01)
( 9.94924016e-01,  8.20304967e-01)
( 9.95477021e-01,  8.21679171e-01)
( 9.96030740e-01,  8.23053053e-01)
( 9.96585173e-01,  8.24426611e-01)
( 9.97140321e-01,  8.25799847e-01)
( 9.97696182e-01,  8.27172761e-01)
( 9.98252759e-01,  8.28545352e-01)
( 9.98810049e-01,  8.29917620e-01)
( 9.99368054e-01,  8.31289565e-01)
( 9.99926773e-01,  8.32661188e-01)
( 1.00048621e+00,  8.34032489e-01)
( 1.00104635e+00,  8.35403466e-01)
( 1.00160722e+00,  8.36774121e-01)
( 1.00216879e+00,  8.38144454e-01)
( 1.00273108e+00,  8.39514464e-01)
( 1.00329409e+00,  8.40884151e-01)
( 1.00385781e+00,  8.42253516e-01)
( 1.00442224e+00,  8.43622558e-01)
( 1.00498739e+00,  8.44991277e-01)
( 1.00555325e+00,  8.46359674e-01)
( 1.00611983e+00,  8.47727748e-01)
( 1.00668712e+00,  8.49095499e-01)
( 1.00725512e+00,  8.50462928e-01)
( 1.00782384e+00,  8.51830034e-01)
( 1.00839328e+00,  8.53196818e-01)
( 1.00896342e+00,  8.54563279e-01)
( 1.00953429e+00,  8.55929417e-01)
( 1.01010586e+00,  8.57295233e-01)
( 1.01067816e+00,  8.58660726e-01)
( 1.01125116e+00,  8.60025896e-01)
( 1.01182488e+00,  8.61390744e-01)
( 1.01239931e+00,  8.62755270e-01)
( 1.01297446e+00,  8.64119472e-01)
( 1.01355033e+00,  8.65483352e-01)
( 1.01412690e+00,  8.66846909e-01)
( 1.01470419e+00,  8.68210144e-01)
( 1.01528220e+00,  8.69573056e-01)
( 1.01586092e+00,  8.70935646e-01)
( 1.01644035e+00,  8.72297913e-01)
( 1.01702050e+00,  8.73659857e-01)
( 1.01760136e+00,  8.75021478e-01)
( 1.01818294e+00,  8.76382777e-01)
( 1.01876523e+00,  8.77743754e-01)
( 1.01934824e+00,  8.79104408e-01)
( 1.01993196e+00,  8.80464739e-01)
( 1.02051639e+00,  8.81824747e-01)
( 1.02110154e+00,  8.83184433e-01)
( 1.02168740e+00,  8.84543796e-01)
( 1.02227398e+00,  8.85902837e-01)
( 1.02286127e+00,  8.87261555e-01)
( 1.02344928e+00,  8.88619950e-01)
( 1.02403800e+00,  8.89978023e-01)
( 1.02462743e+00,  8.91335773e-01)
( 1.02521758e+00,  8.92693201e-01)
( 1.02580845e+00,  8.94050306e-01)
( 1.02640002e+00,  8.95407088e-01)
( 1.02699232e+00,  8.96763547e-01)
( 1.02758532e+00,  8.98119684e-01)
( 1.02817904e+00,  8.99475499e-01)
( 1.02877348e+00,  9.00830991e-01)
( 1.02936863e+00,  9.02186160e-01)
( 1.02996449e+00,  9.03541006e-01)
( 1.03056107e+00,  9.04895530e-01)
( 1.03115836e+00,  9.06249731e-01)
( 1.03175637e+00,  9.07603610e-01)
( 1.03235509e+00,  9.08957166e-01)
( 1.03295452e+00,  9.10310399e-01)
( 1.03355467e+00,  9.11663310e-01)
( 1.03415553e+00,  9.13015898e-01)
( 1.03475711e+00,  9.14368164e-01)
( 1.03535940e+00,  9.15720107e-01)
( 1.03596241e+00,  9.17071727e-01)
( 1.03656613e+00,  9.18423025e-01)
( 1.03717057e+00,  9.19774000e-01)
( 1.03777572e+00,  9.21124652e-01)
( 1.03838158e+00,  9.22474982e-01)
( 1.03898816e+00,  9.23824989e-01)
( 1.03959545e+00,  9.25174673e-01)
( 1.04020346e+00,  9.26524035e-01)
( 1.04081218e+00,  9.27873075e-01)
( 1.04142161e+00,  9.29221791e-01)
( 1.04203176e+00,  9.30570185e-01)
( 1.04264263e+00,  9.31918257e-01)
( 1.04325421e+00,  9.33266006e-01)
( 1.04386650e+00,  9.34613432e-01)
( 1.04447951e+00,  9.35960535e-01)
( 1.04509323e+00,  9.37307316e-01)
( 1.04570766e+00,  9.38653774e-01)
( 1.04632281e+00,  9.39999910e-01)
( 1.04693868e+00,  9.41345723e-01)
( 1.04693868e+00,  9.41345723e-01)
( 1.04801974e+00,  9.43704108e-01)
( 1.04910309e+00,  9.46061650e-01)
( 1.05018872e+00,  9.48418348e-01)
( 1.05127664e+00,  9.50774203e-01)
( 1.05236684e+00,  9.53129214e-01)
( 1.05345932e+00,  9.55483383e-01)
( 1.05455409e+00,  9.57836708e-01)
( 1.05565115e+00,  9.60189189e-01)
( 1.05675049e+00,  9.62540827e-01)
( 1.05785211e+00,  9.64891622e-01)
( 1.05895602e+00,  9.67241573e-01)
( 1.06006221e+00,  9.69590681e-01)
( 1.06117069e+00,  9.71938946e-01)
( 1.06228145e+00,  9.74286368e-01)
( 1.06339449e+00,  9.76632946e-01)
( 1.06450982e+00,  9.78978680e-01)
( 1.06562744e+00,  9.81323572e-01)
( 1.06674734e+00,  9.83667620e-01)
( 1.06786952e+00,  9.86010824e-01)
( 1.06899399e+00,  9.88353185e-01)
( 1.07012074e+00,  9.90694703e-01)
( 1.07124978e+00,  9.93035378e-01)
( 1.07238110e+00,  9.95375209e-01)
( 1.07351471e+00,  9.97714197e-01)
( 1.07465060e+00,  1.00005234e+00)
( 1.07578877e+00,  1.00238964e+00)
( 1.07692923e+00,  1.00472610e+00)
( 1.07807197e+00,  1.00706171e+00)
( 1.07921700e+00,  1.00939649e+00)
( 1.08036431e+00,  1.01173041e+00)
( 1.08151391e+00,  1.01406350e+00)
( 1.08266579e+00,  1.01639574e+00)
( 1.08381996e+00,  1.01872714e+00)
( 1.08497641e+00,  1.02105769e+00)
( 1.08613514e+00,  1.02338740e+00)
( 1.08729616e+00,  1.02571627e+00)
( 1.08845947e+00,  1.02804429e+00)
( 1.08962506e+00,  1.03037147e+00)
( 1.09079293e+00,  1.03269781e+00)
( 1.09196309e+00,  1.03502331e+00)
( 1.09313553e+00,  1.03734796e+00)
( 1.09431025e+00,  1.03967176e+00)
( 1.09548726e+00,  1.04199473e+00)
( 1.09666656e+00,  1.04431685e+00)
( 1.09784814e+00,  1.04663813e+00)
( 1.09903200e+00,  1.04895856e+00)
( 1.10021815e+00,  1.05127815e+00)
( 1.10140658e+00,  1.05359690e+00)
( 1.10259730e+00,  1.05591480e+00)
( 1.10379030e+00,  1.05823186e+00)
( 1.10498559e+00,  1.06054808e+00)
( 1.10618316e+00,  1.06286345e+00)
( 1.10738302e+00,  1.06517798e+00)
( 1.10858516e+00,  1.06749167e+00)
( 1.10978958e+00,  1.06980452e+00)
( 1.11099629e+00,  1.07211652e+00)
( 1.11220528e+00,  1.07442767e+00)
( 1.11341656e+00,  1.07673799e+00)
( 1.11463012e+00,  1.07904746e+00)
( 1.11584597e+00,  1.08135608e+00)
( 1.11706410e+00,  1.08366387e+00)
( 1.11828451e+00,  1.08597081e+00)
( 1.11950721e+00,  1.08827691e+00)
( 1.12073220e+00,  1.09058216e+00)
( 1.12195947e+00,  1.09288657e+00)
( 1.12318902e+00,  1.09519014e+00)
( 1.12442086e+00,  1.09749286e+00)
( 1.12565498e+00,  1.09979474e+00)
( 1.12689139e+00,  1.10209578e+00)
( 1.12813008e+00,  1.10439597e+00)
( 1.12937105e+00,  1.10669532e+00)
( 1.13061431e+00,  1.10899383e+00)
( 1.13185986e+00,  1.11129149e+00)
( 1.13310769e+00,  1.11358831e+00)
( 1.13435780e+00,  1.11588429e+00)
( 1.13561020e+00,  1.11817942e+00)
( 1.13686488e+00,  1.12047371e+00)
( 1.13812185e+00,  1.12276716e+00)
( 1.13938110e+00,  1.12505976e+00)
( 1.14064263e+00,  1.12735152e+00)
( 1.14190645e+00,  1.12964244e+00)
( 1.14317256e+00,  1.13193251e+00)
( 1.14444095e+00,  1.13422174e+00)
( 1.14571162e+00,  1.13651013e+00)
( 1.14698458e+00,  1.13879767e+00)
( 1.14825982e+00,  1.14108437e+00)
( 1.14953735e+00,  1.14337023e+00)
( 1.15081716e+00,  1.14565524e+00)
( 1.15209925e+00,  1.14793941e+00)
( 1.15338363e+00,  1.15022274e+00)
( 1.15467030e+00,  1.15250522e+00)
( 1.15595925e+00,  1.15478686e+00)
( 1.15725048e+00,  1.15706766e+00)
( 1.15854400e+00,  1.15934761e+00)
( 1.15983980e+00,  1.16162672e+00)
( 1.16113789e+00,  1.16390498e+00)
( 1.16243826e+00,  1.16618241e+00)
( 1.16374092e+00,  1.16845899e+00)
( 1.16504586e+00,  1.17073472e+00)
( 1.16504586e+00,  1.17073472e+00)
( 1.16639481e+00,  1.17308291e+00)
( 1.16774690e+00,  1.17543130e+00)
( 1.16910211e+00,  1.17777988e+00)
( 1.17046046e+00,  1.18012868e+00)
( 1.17182194e+00,  1.18247767e+00)
( 1.17318655e+00,  1.18482686e+00)
( 1.17455429e+00,  1.18717626e+00)
( 1.17592517e+00,  1.18952586e+00)
( 1.17729918e+00,  1.19187566e+00)
( 1.17867631e+00,  1.19422566e+00)
( 1.18005658e+00,  1.19657586e+00)
( 1.18143998e+00,  1.19892627e+00)
( 1.18282652e+00,  1.20127688e+00)
( 1.18421618e+00,  1.20362769e+00)
( 1.18560898e+00,  1.20597870e+00)
( 1.18700490e+00,  1.20832991e+00)
( 1.18840396e+00,  1.21068133e+00)
( 1.18980615e+00,  1.21303294e+00)
( 1.19121148e+00,  1.21538476e+00)
( 1.19261993e+00,  1.21773678e+00)
( 1.19403152e+00,  1.22008901e+00)
( 1.19544623e+00,  1.22244143e+00)
( 1.19686408e+00,  1.22479406e+00)
( 1.19828506e+00,  1.22714689e+00)
( 1.19970918e+00,  1.22949992e+00)
( 1.20113642e+00,  1.23185315e+00)
( 1.20256679e+00,  1.23420658e+00)
( 1.20400030e+00,  1.23656022e+00)
( 1.20543694e+00,  1.23891405e+00)
( 1.20687671e+00,  1.24126809e+00)
( 1.20831961e+00,  1.24362234e+00)
( 1.20976565e+00,  1.24597678e+00)
( 1.21121481e+00,  1.24833142e+00)
( 1.21266711e+00,  1.25068627e+00)
( 1.21412254e+00,  1.25304132e+00)
( 1.21558110e+00,  1.25539657e+00)
( 1.21704279e+00,  1.25775202e+00)
( 1.21850761e+00,  1.26010768e+00)
( 1.21997556e+00,  1.26246353e+00)
( 1.22144665e+00,  1.26481959e+00)
( 1.22292087e+00,  1.26717585e+00)
( 1.22439822e+00,  1.26953232e+00)
( 1.22587870e+00,  1.27188898e+00)
( 1.22736231e+00,  1.27424584e+00)
( 1.22884906e+00,  1.27660291e+00)
( 1.23033893e+00,  1.27896018e+00)
( 1.23183194e+00,  1.28131765e+00)
( 1.23332808e+00,  1.28367533e+00)
( 1.23482735e+00,  1.28603320e+00)
( 1.23632975e+00,  1.28839128e+00)
( 1.23783529e+00,  1.29074956e+00)
( 1.23934395e+00,  1.29310804e+00)
( 1.24085575e+00,  1.29546672e+00)
( 1.24237068e+00,  1.29782561e+00)
( 1.24388874e+00,  1.30018469e+00)
( 1.24540993e+00,  1.30254398e+00)
( 1.24693425e+00,  1.30490347e+00)
( 1.24846171e+00,  1.30726316e+00)
( 1.24999230e+00,  1.30962306e+00)
( 1.25152601e+00,  1.31198315e+00)
( 1.25306286e+00,  1.31434345e+00)
( 1.25460285e+00,  1.31670395e+00)
( 1.25614596e+00,  1.31906465e+00)
( 1.25769220e+00,  1.32142555e+00)
( 1.25924158e+00,  1.32378666e+00)
( 1.26079409e+00,  1.32614797e+00)
( 1.26234973e+00,  1.32850948e+00)
( 1.26390850e+00,  1.33087119e+00)
( 1.26547040e+00,  1.33323310e+00)
( 1.26703544e+00,  1.33559521e+00)
( 1.26860360e+00,  1.33795753e+00)
( 1.27017490e+00,  1.34032005e+00)
( 1.27174933e+00,  1.34268277e+00)
( 1.27332689e+00,  1.34504569e+00)
( 1.27490758e+00,  1.34740881e+00)
( 1.27649141e+00,  1.34977214e+00)
( 1.27807836e+00,  1.35213567e+00)
( 1.27966845e+00,  1.35449940e+00)
( 1.28126167e+00,  1.35686333e+00)
( 1.28285802e+00,  1.35922746e+00)
( 1.28445750e+00,  1.36159180e+00)
( 1.28606012e+00,  1.36395633e+00)
( 1.28766586e+00,  1.36632107e+00)
( 1.28927474e+00,  1.36868601e+00)
( 1.29088675e+00,  1.37105116e+00)
( 1.29250189e+00,  1.37341650e+00)
( 1.29412016e+00,  1.37578205e+00)
( 1.29574156e+00,  1.37814779e+00)
( 1.29736610e+00,  1.38051374e+00)
( 1.29899377e+00,  1.38287990e+00)
( 1.30062456e+00,  1.38524625e+00)
( 1.30225849e+00,  1.38761281e+00)
( 1.30389556e+00,  1.38997956e+00)
( 1.30553575e+00,  1.39234652e+00)
( 1.30717907e+00,  1.39471368e+00)
( 1.30882553e+00,  1.39708105e+00)
( 1.31047512e+00,  1.39944861e+00)
( 1.31212784e+00,  1.40181638e+00)
( 1.31378369e+00,  1.40418435e+00)
( 1.31378369e+00,  1.40418435e+00)
( 1.31517750e+00,  1.40617539e+00)
( 1.31657389e+00,  1.40816703e+00)
( 1.31797287e+00,  1.41015926e+00)
( 1.31937443e+00,  1.41215208e+00)
( 1.32077857e+00,  1.41414550e+00)
( 1.32218529e+00,  1.41613950e+00)
( 1.32359460e+00,  1.41813411e+00)
( 1.32500649e+00,  1.42012930e+00)
( 1.32642096e+00,  1.42212509e+00)
( 1.32783802e+00,  1.42412147e+00)
( 1.32925766e+00,  1.42611844e+00)
( 1.33067988e+00,  1.42811601e+00)
( 1.33210468e+00,  1.43011417e+00)
( 1.33353207e+00,  1.43211292e+00)
( 1.33496204e+00,  1.43411226e+00)
( 1.33639459e+00,  1.43611220e+00)
( 1.33782973e+00,  1.43811273e+00)
( 1.33926744e+00,  1.44011386e+00)
( 1.34070775e+00,  1.44211558e+00)
( 1.34215063e+00,  1.44411789e+00)
( 1.34359610e+00,  1.44612079e+00)
( 1.34504415e+00,  1.44812429e+00)
( 1.34649478e+00,  1.45012837e+00)
( 1.34794799e+00,  1.45213306e+00)
( 1.34940379e+00,  1.45413833e+00)
( 1.35086217e+00,  1.45614420e+00)
( 1.35232314e+00,  1.45815066e+00)
( 1.35378669e+00,  1.46015772e+00)
( 1.35525282e+00,  1.46216536e+00)
( 1.35672153e+00,  1.46417360e+00)
( 1.35819282e+00,  1.46618244e+00)
( 1.35966670e+00,  1.46819186e+00)
( 1.36114316e+00,  1.47020188e+00)
( 1.36262221e+00,  1.47221250e+00)
( 1.36410383e+00,  1.47422370e+00)
( 1.36558804e+00,  1.47623550e+00)
( 1.36707484e+00,  1.47824789e+00)
( 1.36856421e+00,  1.48026087e+00)
( 1.37005617e+00,  1.48227445e+00)
( 1.37155071e+00,  1.48428862e+00)
( 1.37304784e+00,  1.48630338e+00)
( 1.37454754e+00,  1.48831874e+00)
( 1.37604983e+00,  1.49033469e+00)
( 1.37755470e+00,  1.49235123e+00)
( 1.37906216e+00,  1.49436837e+00)
( 1.38057220e+00,  1.49638610e+00)
( 1.38208482e+00,  1.49840442e+00)
( 1.38360002e+00,  1.50042333e+00)
( 1.38511781e+00,  1.50244284e+00)
( 1.38663818e+00,  1.50446294e+00)
( 1.38816113e+00,  1.50648363e+00)
( 1.38968667e+00,  1.50850492e+00)
( 1.39121479e+00,  1.51052680e+00)
( 1.39274549e+00,  1.51254927e+00)
( 1.39427877e+00,  1.51457233e+00)
( 1.39581464e+00,  1.51659599e+00)
( 1.39735309e+00,  1.51862024e+00)
( 1.39889412e+00,  1.52064509e+00)
( 1.40043774e+00,  1.52267053e+00)
( 1.40198393e+00,  1.52469656e+00)
( 1.40353271e+00,  1.52672318e+00)
( 1.40508408e+00,  1.52875039e+00)
( 1.40663803e+00,  1.53077820e+00)
( 1.40819456e+00,  1.53280661e+00)
( 1.40975367e+00,  1.53483560e+00)
( 1.41131536e+00,  1.53686519e+00)
( 1.41287964e+00,  1.53889537e+00)
( 1.41444650e+00,  1.54092614e+00)
( 1.41601595e+00,  1.54295751e+00)
( 1.41758797e+00,  1.54498947e+00)
( 1.41916258e+00,  1.54702202e+00)
( 1.42073977e+00,  1.54905517e+00)
( 1.42231955e+00,  1.55108891e+00)
( 1.42390191e+00,  1.55312324e+00)
( 1.42548685e+00,  1.55515817e+00)
( 1.42707437e+00,  1.55719369e+00)
( 1.42866448e+00,  1.55922980e+00)
( 1.43025717e+00,  1.56126650e+00)
( 1.43185244e+00,  1.56330380e+00)
( 1.43345030e+00,  1.56534169e+00)
( 1.43505074e+00,  1.56738017e+00)
( 1.43665376e+00,  1.56941925e+00)
( 1.43825936e+00,  1.57145892e+00)
( 1.43986755e+00,  1.57349918e+00)
( 1.44147832e+00,  1.57554003e+00)
( 1.44309167e+00,  1.57758148e+00)
( 1.44470760e+00,  1.57962352e+00)
( 1.44632612e+00,  1.58166616e+00)
( 1.44794722e+00,  1.58370938e+00)
( 1.44957091e+00,  1.58575320e+00)
( 1.45119717e+00,  1.58779762e+00)
( 1.45282602e+00,  1.58984262e+00)
( 1.45445746e+00,  1.59188822e+00)
( 1.45609147e+00,  1.59393441e+00)
( 1.45772807e+00,  1.59598120e+00)
( 1.45936725e+00,  1.59802858e+00)
( 1.46100901e+00,  1.60007655e+00)
( 1.46265336e+00,  1.60212511e+00)
( 1.46430029e+00,  1.60417427e+00)
( 1.46430029e+00,  1.60417427e+00)
( 1.46631131e+00,  1.60667524e+00)
( 1.46832625e+00,  1.60917719e+00)
( 1.47034511e+00,  1.61168014e+00)
( 1.47236788e+00,  1.61418407e+00)
( 1.47439456e+00,  1.61668899e+00)
( 1.47642516e+00,  1.61919489e+00)
( 1.47845967e+00,  1.62170179e+00)
( 1.48049810e+00,  1.62420967e+00)
( 1.48254044e+00,  1.62671854e+00)
( 1.48458670e+00,  1.62922840e+00)
( 1.48663687e+00,  1.63173924e+00)
( 1.48869096e+00,  1.63425107e+00)
( 1.49074896e+00,  1.63676389e+00)
( 1.49281088e+00,  1.63927770e+00)
( 1.49487671e+00,  1.64179250e+00)
( 1.49694645e+00,  1.64430828e+00)
( 1.49902011e+00,  1.64682505e+00)
( 1.50109769e+00,  1.64934281e+00)
( 1.50317918e+00,  1.65186155e+00)
( 1.50526458e+00,  1.65438129e+00)
( 1.50735390e+00,  1.65690201e+00)
( 1.50944713e+00,  1.65942372e+00)
( 1.51154428e+00,  1.66194641e+00)
( 1.51364534e+00,  1.66447010e+00)
( 1.51575032e+00,  1.66699477e+00)
( 1.51785921e+00,  1.66952043e+00)
( 1.51997202e+00,  1.67204707e+00)
( 1.52208874e+00,  1.67457471e+00)
( 1.52420937e+00,  1.67710333e+00)
( 1.52633392e+00,  1.67963294e+00)
( 1.52846239e+00,  1.68216354e+00)
( 1.53059477e+00,  1.68469512e+00)
( 1.53273106e+00,  1.68722769e+00)
( 1.53487127e+00,  1.68976126e+00)
( 1.53701540e+00,  1.69229580e+00)
( 1.53916344e+00,  1.69483134e+00)
( 1.54131539e+00,  1.69736786e+00)
( 1.54347126e+00,  1.69990537e+00)
( 1.54563104e+00,  1.70244387e+00)
( 1.54779474e+00,  1.70498336e+00)
( 1.54996235e+00,  1.70752383e+00)
( 1.55213387e+00,  1.71006529e+00)
( 1.55430931e+00,  1.71260774e+00)
( 1.55648867e+00,  1.71515117e+00)
( 1.55867194e+00,  1.71769560e+00)
( 1.56085913e+00,  1.72024101e+00)
( 1.56305023e+00,  1.72278741e+00)
( 1.56524524e+00,  1.72533480e+00)
( 1.56744417e+00,  1.72788317e+00)
( 1.56964701e+00,  1.73043253e+00)
( 1.57185377e+00,  1.73298288e+00)
( 1.57406444e+00,  1.73553422e+00)
( 1.57627903e+00,  1.73808654e+00)
( 1.57849753e+00,  1.74063986e+00)
( 1.58071995e+00,  1.74319416e+00)
( 1.58294628e+00,  1.74574944e+00)
( 1.58517653e+00,  1.74830572e+00)
( 1.58741069e+00,  1.75086298e+00)
( 1.58964877e+00,  1.75342123e+00)
( 1.59189076e+00,  1.75598047e+00)
( 1.59413666e+00,  1.75854070e+00)
( 1.59638648e+00,  1.76110191e+00)
( 1.59864022e+00,  1.76366411e+00)
( 1.60089786e+00,  1.76622730e+00)
( 1.60315943e+00,  1.76879148e+00)
( 1.60542491e+00,  1.77135664e+00)
( 1.60769430e+00,  1.77392279e+00)
( 1.60996761e+00,  1.77648993e+00)
( 1.61224483e+00,  1.77905806e+00)
( 1.61452597e+00,  1.78162717e+00)
( 1.61681102e+00,  1.78419728e+00)
( 1.61909998e+00,  1.78676837e+00)
( 1.62139286e+00,  1.78934044e+00)
( 1.62368966e+00,  1.79191351e+00)
( 1.62599037e+00,  1.79448756e+00)
( 1.62829500e+00,  1.79706260e+00)
( 1.63060354e+00,  1.79963863e+00)
( 1.63291599e+00,  1.80221564e+00)
( 1.63523236e+00,  1.80479365e+00)
( 1.63755264e+00,  1.80737264e+00)
( 1.63987684e+00,  1.80995262e+00)
( 1.64220495e+00,  1.81253358e+00)
( 1.64453698e+00,  1.81511554e+00)
( 1.64687292e+00,  1.81769848e+00)
( 1.64921278e+00,  1.82028241e+00)
( 1.65155655e+00,  1.82286732e+00)
( 1.65390424e+00,  1.82545323e+00)
( 1.65625584e+00,  1.82804012e+00)
( 1.65861135e+00,  1.83062800e+00)
( 1.66097078e+00,  1.83321686e+00)
( 1.66333413e+00,  1.83580672e+00)
( 1.66570139e+00,  1.83839756e+00)
( 1.66807256e+00,  1.84098939e+00)
( 1.67044765e+00,  1.84358221e+00)
( 1.67282666e+00,  1.84617601e+00)
( 1.67520957e+00,  1.84877081e+00)
( 1.67759641e+00,  1.85136659e+00)
( 1.67998715e+00,  1.85396335e+00)
( 1.68238182e+00,  1.85656111e+00)};\label{line:dw:c30_shkpos}

\addplot [black, thick]
coordinates {
( 5.00000000e-01, -1.78999536e-29)
( 5.02335922e-01,  1.08108512e-03)
( 5.04652270e-01,  2.15311085e-03)
( 5.06949045e-01,  3.21607718e-03)
( 5.09226245e-01,  4.26998412e-03)
( 5.11483872e-01,  5.31483167e-03)
( 5.13721925e-01,  6.35061982e-03)
( 5.15940403e-01,  7.37734858e-03)
( 5.18139308e-01,  8.39501795e-03)
( 5.20318639e-01,  9.40362792e-03)
( 5.22478397e-01,  1.04031785e-02)
( 5.24618580e-01,  1.13936697e-02)
( 5.26739189e-01,  1.23751015e-02)
( 5.28840225e-01,  1.33474739e-02)
( 5.30921686e-01,  1.43107869e-02)
( 5.32983574e-01,  1.52650405e-02)
( 5.35025888e-01,  1.62102347e-02)
( 5.37048628e-01,  1.71463695e-02)
( 5.39051794e-01,  1.80734450e-02)
( 5.41035386e-01,  1.89914610e-02)
( 5.42999404e-01,  1.99004177e-02)
( 5.44943849e-01,  2.08003149e-02)
( 5.46868719e-01,  2.16911528e-02)
( 5.48774016e-01,  2.25729312e-02)
( 5.50659739e-01,  2.34456503e-02)
( 5.52525888e-01,  2.43093100e-02)
( 5.54372462e-01,  2.51639103e-02)
( 5.56199464e-01,  2.60094512e-02)
( 5.58006891e-01,  2.68459327e-02)
( 5.59794744e-01,  2.76733548e-02)
( 5.61563023e-01,  2.84917175e-02)
( 5.63311729e-01,  2.93010208e-02)
( 5.65040861e-01,  3.01012647e-02)
( 5.66750418e-01,  3.08924493e-02)
( 5.68440402e-01,  3.16745744e-02)
( 5.70110812e-01,  3.24476402e-02)
( 5.71761648e-01,  3.32116465e-02)
( 5.73392910e-01,  3.39665935e-02)
( 5.75004599e-01,  3.47124810e-02)
( 5.76596713e-01,  3.54493092e-02)
( 5.78169254e-01,  3.61770780e-02)
( 5.79722220e-01,  3.68957874e-02)
( 5.81255613e-01,  3.76054374e-02)
( 5.82769432e-01,  3.83060280e-02)
( 5.84263677e-01,  3.89975592e-02)
( 5.85738348e-01,  3.96800310e-02)
( 5.87193445e-01,  4.03534434e-02)
( 5.88628968e-01,  4.10177964e-02)
( 5.90044918e-01,  4.16730900e-02)
( 5.91441293e-01,  4.23193243e-02)
( 5.92818095e-01,  4.29564991e-02)
( 5.94175323e-01,  4.35846146e-02)
( 5.95512977e-01,  4.42036706e-02)
( 5.96831057e-01,  4.48136673e-02)
( 5.98129563e-01,  4.54146046e-02)
( 5.99408495e-01,  4.60064824e-02)
( 6.00667853e-01,  4.65893009e-02)
( 6.01907638e-01,  4.71630600e-02)
( 6.03127848e-01,  4.77277597e-02)
( 6.04328485e-01,  4.82834000e-02)
( 6.05509548e-01,  4.88299809e-02)
( 6.06671037e-01,  4.93675024e-02)
( 6.07812952e-01,  4.98959646e-02)
( 6.08935293e-01,  5.04153673e-02)
( 6.10038060e-01,  5.09257106e-02)
( 6.11121253e-01,  5.14269946e-02)
( 6.12184873e-01,  5.19192191e-02)
( 6.13228918e-01,  5.24023843e-02)
( 6.14253390e-01,  5.28764900e-02)
( 6.15258288e-01,  5.33415364e-02)
( 6.16243612e-01,  5.37975234e-02)
( 6.17209362e-01,  5.42444510e-02)
( 6.18155538e-01,  5.46823192e-02)
( 6.19082140e-01,  5.51111280e-02)
( 6.19989168e-01,  5.55308774e-02)
( 6.20876623e-01,  5.59415674e-02)
( 6.21744503e-01,  5.63431980e-02)
( 6.22592810e-01,  5.67357692e-02)
( 6.23421543e-01,  5.71192810e-02)
( 6.24230702e-01,  5.74937335e-02)
( 6.25020287e-01,  5.78591265e-02)
( 6.25790298e-01,  5.82154602e-02)
( 6.26540735e-01,  5.85627344e-02)
( 6.27271598e-01,  5.89009493e-02)
( 6.27982888e-01,  5.92301048e-02)
( 6.28674603e-01,  5.95502008e-02)
( 6.29346745e-01,  5.98612375e-02)
( 6.29999313e-01,  6.01632148e-02)
( 6.30632307e-01,  6.04561327e-02)
( 6.31245727e-01,  6.07399912e-02)
( 6.31839573e-01,  6.10147903e-02)
( 6.32413845e-01,  6.12805300e-02)
( 6.32968543e-01,  6.15372103e-02)
( 6.33503668e-01,  6.17848313e-02)
( 6.34019218e-01,  6.20233928e-02)
( 6.34515195e-01,  6.22528949e-02)
( 6.34991598e-01,  6.24733377e-02)
( 6.35448427e-01,  6.26847210e-02)
( 6.35885682e-01,  6.28870450e-02)
( 6.36303363e-01,  6.30803096e-02)
( 6.36303363e-01,  6.30803096e-02)
( 6.36477143e-01,  6.31607419e-02)
( 6.36652182e-01,  6.32417567e-02)
( 6.36828481e-01,  6.33233541e-02)
( 6.37006038e-01,  6.34055340e-02)
( 6.37184855e-01,  6.34882966e-02)
( 6.37364930e-01,  6.35716416e-02)
( 6.37546265e-01,  6.36555692e-02)
( 6.37728859e-01,  6.37400794e-02)
( 6.37912712e-01,  6.38251721e-02)
( 6.38097824e-01,  6.39108474e-02)
( 6.38284195e-01,  6.39971052e-02)
( 6.38471825e-01,  6.40839456e-02)
( 6.38660714e-01,  6.41713686e-02)
( 6.38850862e-01,  6.42593741e-02)
( 6.39042270e-01,  6.43479621e-02)
( 6.39234936e-01,  6.44371327e-02)
( 6.39428862e-01,  6.45268859e-02)
( 6.39624046e-01,  6.46172216e-02)
( 6.39820490e-01,  6.47081399e-02)
( 6.40018193e-01,  6.47996407e-02)
( 6.40217155e-01,  6.48917241e-02)
( 6.40417376e-01,  6.49843900e-02)
( 6.40618856e-01,  6.50776385e-02)
( 6.40821595e-01,  6.51714695e-02)
( 6.41025593e-01,  6.52658831e-02)
( 6.41230850e-01,  6.53608793e-02)
( 6.41437367e-01,  6.54564580e-02)
( 6.41645142e-01,  6.55526193e-02)
( 6.41854177e-01,  6.56493631e-02)
( 6.42064471e-01,  6.57466895e-02)
( 6.42276023e-01,  6.58445984e-02)
( 6.42488835e-01,  6.59430899e-02)
( 6.42702906e-01,  6.60421639e-02)
( 6.42918236e-01,  6.61418205e-02)
( 6.43134825e-01,  6.62420597e-02)
( 6.43352673e-01,  6.63428814e-02)
( 6.43571781e-01,  6.64442856e-02)
( 6.43792147e-01,  6.65462724e-02)
( 6.44013772e-01,  6.66488418e-02)
( 6.44236657e-01,  6.67519937e-02)
( 6.44460801e-01,  6.68557282e-02)
( 6.44686203e-01,  6.69600452e-02)
( 6.44912865e-01,  6.70649448e-02)
( 6.45140786e-01,  6.71704270e-02)
( 6.45369966e-01,  6.72764917e-02)
( 6.45600405e-01,  6.73831389e-02)
( 6.45832103e-01,  6.74903687e-02)
( 6.46065060e-01,  6.75981811e-02)
( 6.46299277e-01,  6.77065760e-02)
( 6.46534752e-01,  6.78155535e-02)
( 6.46771486e-01,  6.79251135e-02)
( 6.47009480e-01,  6.80352561e-02)
( 6.47248733e-01,  6.81459812e-02)
( 6.47489244e-01,  6.82572889e-02)
( 6.47731015e-01,  6.83691791e-02)
( 6.47974045e-01,  6.84816519e-02)
( 6.48218334e-01,  6.85947073e-02)
( 6.48463882e-01,  6.87083452e-02)
( 6.48710689e-01,  6.88225657e-02)
( 6.48958755e-01,  6.89373687e-02)
( 6.49208081e-01,  6.90527542e-02)
( 6.49458665e-01,  6.91687224e-02)
( 6.49710509e-01,  6.92852731e-02)
( 6.49963611e-01,  6.94024063e-02)
( 6.50217973e-01,  6.95201221e-02)
( 6.50473594e-01,  6.96384204e-02)
( 6.50730474e-01,  6.97573013e-02)
( 6.50988613e-01,  6.98767648e-02)
( 6.51248011e-01,  6.99968108e-02)
( 6.51508668e-01,  7.01174394e-02)
( 6.51770584e-01,  7.02386505e-02)
( 6.52033759e-01,  7.03604442e-02)
( 6.52298194e-01,  7.04828204e-02)
( 6.52563887e-01,  7.06057792e-02)
( 6.52830840e-01,  7.07293205e-02)
( 6.53099051e-01,  7.08534444e-02)
( 6.53368522e-01,  7.09781509e-02)
( 6.53639252e-01,  7.11034399e-02)
( 6.53911241e-01,  7.12293114e-02)
( 6.54184488e-01,  7.13557655e-02)
( 6.54458996e-01,  7.14828022e-02)
( 6.54734762e-01,  7.16104214e-02)
( 6.55011787e-01,  7.17386232e-02)
( 6.55290071e-01,  7.18674076e-02)
( 6.55569615e-01,  7.19967744e-02)
( 6.55850417e-01,  7.21267239e-02)
( 6.56132479e-01,  7.22572559e-02)
( 6.56415799e-01,  7.23883704e-02)
( 6.56700379e-01,  7.25200675e-02)
( 6.56986218e-01,  7.26523472e-02)
( 6.57273316e-01,  7.27852094e-02)
( 6.57561673e-01,  7.29186542e-02)
( 6.57851289e-01,  7.30526815e-02)
( 6.58142164e-01,  7.31872914e-02)
( 6.58434298e-01,  7.33224838e-02)
( 6.58727692e-01,  7.34582588e-02)
( 6.59022344e-01,  7.35946164e-02)
( 6.59318256e-01,  7.37315565e-02)
( 6.59615426e-01,  7.38690791e-02)
( 6.59615426e-01,  7.38690791e-02)
( 6.59941759e-01,  7.40201339e-02)
( 6.60271923e-01,  7.41729615e-02)
( 6.60605917e-01,  7.43275620e-02)
( 6.60943740e-01,  7.44839353e-02)
( 6.61285395e-01,  7.46420815e-02)
( 6.61630879e-01,  7.48020006e-02)
( 6.61980194e-01,  7.49636925e-02)
( 6.62333339e-01,  7.51271573e-02)
( 6.62690314e-01,  7.52923950e-02)
( 6.63051119e-01,  7.54594055e-02)
( 6.63415755e-01,  7.56281889e-02)
( 6.63784221e-01,  7.57987452e-02)
( 6.64156517e-01,  7.59710743e-02)
( 6.64532643e-01,  7.61451763e-02)
( 6.64912600e-01,  7.63210512e-02)
( 6.65296387e-01,  7.64986989e-02)
( 6.65684004e-01,  7.66781195e-02)
( 6.66075451e-01,  7.68593130e-02)
( 6.66470729e-01,  7.70422793e-02)
( 6.66869836e-01,  7.72270185e-02)
( 6.67272775e-01,  7.74135305e-02)
( 6.67679543e-01,  7.76018155e-02)
( 6.68090141e-01,  7.77918733e-02)
( 6.68504570e-01,  7.79837039e-02)
( 6.68922829e-01,  7.81773074e-02)
( 6.69344919e-01,  7.83726838e-02)
( 6.69770838e-01,  7.85698331e-02)
( 6.70200588e-01,  7.87687552e-02)
( 6.70634168e-01,  7.89694502e-02)
( 6.71071578e-01,  7.91719180e-02)
( 6.71512819e-01,  7.93761587e-02)
( 6.71957890e-01,  7.95821723e-02)
( 6.72406791e-01,  7.97899588e-02)
( 6.72859522e-01,  7.99995181e-02)
( 6.73316083e-01,  8.02108502e-02)
( 6.73776475e-01,  8.04239553e-02)
( 6.74240697e-01,  8.06388332e-02)
( 6.74708749e-01,  8.08554840e-02)
( 6.75180632e-01,  8.10739076e-02)
( 6.75656344e-01,  8.12941041e-02)
( 6.76135887e-01,  8.15160735e-02)
( 6.76619261e-01,  8.17398157e-02)
( 6.77106464e-01,  8.19653308e-02)
( 6.77597498e-01,  8.21926188e-02)
( 6.78092362e-01,  8.24216796e-02)
( 6.78591056e-01,  8.26525133e-02)
( 6.79093580e-01,  8.28851199e-02)
( 6.79599935e-01,  8.31194993e-02)
( 6.80110120e-01,  8.33556516e-02)
( 6.80624135e-01,  8.35935768e-02)
( 6.81141981e-01,  8.38332748e-02)
( 6.81663656e-01,  8.40747457e-02)
( 6.82189162e-01,  8.43179895e-02)
( 6.82718498e-01,  8.45630061e-02)
( 6.83251665e-01,  8.48097956e-02)
( 6.83788661e-01,  8.50583579e-02)
( 6.84329488e-01,  8.53086932e-02)
( 6.84874145e-01,  8.55608013e-02)
( 6.85422633e-01,  8.58146822e-02)
( 6.85974950e-01,  8.60703360e-02)
( 6.86531098e-01,  8.63277627e-02)
( 6.87091076e-01,  8.65869623e-02)
( 6.87654885e-01,  8.68479347e-02)
( 6.88222523e-01,  8.71106800e-02)
( 6.88793992e-01,  8.73751981e-02)
( 6.89369291e-01,  8.76414891e-02)
( 6.89948420e-01,  8.79095530e-02)
( 6.90531380e-01,  8.81793897e-02)
( 6.91118170e-01,  8.84509994e-02)
( 6.91708790e-01,  8.87243818e-02)
( 6.92303240e-01,  8.89995372e-02)
( 6.92901521e-01,  8.92764654e-02)
( 6.93503631e-01,  8.95551665e-02)
( 6.94109572e-01,  8.98356404e-02)
( 6.94719344e-01,  9.01178872e-02)
( 6.95332945e-01,  9.04019069e-02)
( 6.95950377e-01,  9.06876994e-02)
( 6.96571639e-01,  9.09752648e-02)
( 6.97196731e-01,  9.12646031e-02)
( 6.97825654e-01,  9.15557142e-02)
( 6.98458406e-01,  9.18485982e-02)
( 6.99094989e-01,  9.21432551e-02)
( 6.99735403e-01,  9.24396848e-02)
( 7.00379646e-01,  9.27378874e-02)
( 7.01027720e-01,  9.30378629e-02)
( 7.01679624e-01,  9.33396112e-02)
( 7.02335358e-01,  9.36431324e-02)
( 7.02994922e-01,  9.39484264e-02)
( 7.03658317e-01,  9.42554934e-02)
( 7.04325542e-01,  9.45643331e-02)
( 7.04996597e-01,  9.48749458e-02)
( 7.05671483e-01,  9.51873313e-02)
( 7.06350198e-01,  9.55014897e-02)
( 7.07032744e-01,  9.58174210e-02)
( 7.07719120e-01,  9.61351251e-02)
( 7.08409327e-01,  9.64546021e-02)
( 7.09103364e-01,  9.67758519e-02)
( 7.09801230e-01,  9.70988746e-02)
( 7.10502928e-01,  9.74236702e-02)
( 7.10502928e-01,  9.74236702e-02)
( 7.11813684e-01,  9.80303082e-02)
( 7.13111067e-01,  9.86307546e-02)
( 7.14395077e-01,  9.92250095e-02)
( 7.15665713e-01,  9.98130727e-02)
( 7.16922976e-01,  1.00394944e-01)
( 7.18166866e-01,  1.00970624e-01)
( 7.19397382e-01,  1.01540113e-01)
( 7.20614526e-01,  1.02103410e-01)
( 7.21818296e-01,  1.02660515e-01)
( 7.23008692e-01,  1.03211429e-01)
( 7.24185716e-01,  1.03756151e-01)
( 7.25349366e-01,  1.04294682e-01)
( 7.26499642e-01,  1.04827021e-01)
( 7.27636546e-01,  1.05353168e-01)
( 7.28760076e-01,  1.05873124e-01)
( 7.29870233e-01,  1.06386889e-01)
( 7.30967016e-01,  1.06894461e-01)
( 7.32050427e-01,  1.07395842e-01)
( 7.33120464e-01,  1.07891032e-01)
( 7.34177127e-01,  1.08380030e-01)
( 7.35220418e-01,  1.08862836e-01)
( 7.36250335e-01,  1.09339451e-01)
( 7.37266879e-01,  1.09809874e-01)
( 7.38270049e-01,  1.10274106e-01)
( 7.39259846e-01,  1.10732146e-01)
( 7.40236270e-01,  1.11183995e-01)
( 7.41199321e-01,  1.11629651e-01)
( 7.42148998e-01,  1.12069117e-01)
( 7.43085302e-01,  1.12502391e-01)
( 7.44008233e-01,  1.12929473e-01)
( 7.44917790e-01,  1.13350363e-01)
( 7.45813974e-01,  1.13765062e-01)
( 7.46696785e-01,  1.14173570e-01)
( 7.47566223e-01,  1.14575886e-01)
( 7.48422287e-01,  1.14972010e-01)
( 7.49264978e-01,  1.15361943e-01)
( 7.50094295e-01,  1.15745684e-01)
( 7.50910240e-01,  1.16123233e-01)
( 7.51712811e-01,  1.16494591e-01)
( 7.52502009e-01,  1.16859758e-01)
( 7.53277833e-01,  1.17218732e-01)
( 7.54040284e-01,  1.17571516e-01)
( 7.54789362e-01,  1.17918107e-01)
( 7.55525067e-01,  1.18258507e-01)
( 7.56247398e-01,  1.18592716e-01)
( 7.56956356e-01,  1.18920733e-01)
( 7.57651941e-01,  1.19242558e-01)
( 7.58334152e-01,  1.19558192e-01)
( 7.59002990e-01,  1.19867634e-01)
( 7.59658455e-01,  1.20170884e-01)
( 7.60300546e-01,  1.20467943e-01)
( 7.60929265e-01,  1.20758811e-01)
( 7.61544609e-01,  1.21043487e-01)
( 7.62146581e-01,  1.21321971e-01)
( 7.62735179e-01,  1.21594263e-01)
( 7.63310404e-01,  1.21860365e-01)
( 7.63872256e-01,  1.22120274e-01)
( 7.64420735e-01,  1.22373992e-01)
( 7.64955840e-01,  1.22621518e-01)
( 7.65477572e-01,  1.22862853e-01)
( 7.65985930e-01,  1.23097996e-01)
( 7.66480915e-01,  1.23326948e-01)
( 7.66962527e-01,  1.23549708e-01)
( 7.67430766e-01,  1.23766276e-01)
( 7.67885631e-01,  1.23976653e-01)
( 7.68327123e-01,  1.24180839e-01)
( 7.68755242e-01,  1.24378832e-01)
( 7.69169988e-01,  1.24570634e-01)
( 7.69571360e-01,  1.24756245e-01)
( 7.69959359e-01,  1.24935664e-01)
( 7.70333984e-01,  1.25108891e-01)
( 7.70695237e-01,  1.25275927e-01)
( 7.71043116e-01,  1.25436771e-01)
( 7.71377621e-01,  1.25591424e-01)
( 7.71698754e-01,  1.25739885e-01)
( 7.72006513e-01,  1.25882155e-01)
( 7.72300899e-01,  1.26018232e-01)
( 7.72581911e-01,  1.26148119e-01)
( 7.72849550e-01,  1.26271814e-01)
( 7.73103816e-01,  1.26389317e-01)
( 7.73344709e-01,  1.26500628e-01)
( 7.73572228e-01,  1.26605748e-01)
( 7.73786374e-01,  1.26704677e-01)
( 7.73987147e-01,  1.26797414e-01)
( 7.74174546e-01,  1.26883959e-01)
( 7.74348572e-01,  1.26964313e-01)
( 7.74509225e-01,  1.27038475e-01)
( 7.74656505e-01,  1.27106445e-01)
( 7.74790411e-01,  1.27168224e-01)
( 7.74910944e-01,  1.27223812e-01)
( 7.75018104e-01,  1.27273207e-01)
( 7.75111890e-01,  1.27316412e-01)
( 7.75192303e-01,  1.27353424e-01)
( 7.75259343e-01,  1.27384245e-01)
( 7.75313009e-01,  1.27408875e-01)
( 7.75353303e-01,  1.27427313e-01)
( 7.75380222e-01,  1.27439559e-01)
( 7.75393769e-01,  1.27445614e-01)
( 7.75393942e-01,  1.27445477e-01)
( 7.75393942e-01,  1.27445477e-01)
( 7.75644191e-01,  1.27559501e-01)
( 7.75898961e-01,  1.27675641e-01)
( 7.76158253e-01,  1.27793895e-01)
( 7.76422065e-01,  1.27914265e-01)
( 7.76690398e-01,  1.28036750e-01)
( 7.76963253e-01,  1.28161350e-01)
( 7.77240628e-01,  1.28288065e-01)
( 7.77522525e-01,  1.28416895e-01)
( 7.77808943e-01,  1.28547840e-01)
( 7.78099882e-01,  1.28680900e-01)
( 7.78395342e-01,  1.28816075e-01)
( 7.78695323e-01,  1.28953366e-01)
( 7.78999825e-01,  1.29092771e-01)
( 7.79308849e-01,  1.29234292e-01)
( 7.79622393e-01,  1.29377927e-01)
( 7.79940459e-01,  1.29523678e-01)
( 7.80263046e-01,  1.29671544e-01)
( 7.80590154e-01,  1.29821525e-01)
( 7.80921783e-01,  1.29973621e-01)
( 7.81257933e-01,  1.30127832e-01)
( 7.81598604e-01,  1.30284158e-01)
( 7.81943796e-01,  1.30442599e-01)
( 7.82293509e-01,  1.30603156e-01)
( 7.82647744e-01,  1.30765827e-01)
( 7.83006500e-01,  1.30930613e-01)
( 7.83369776e-01,  1.31097515e-01)
( 7.83737574e-01,  1.31266532e-01)
( 7.84109893e-01,  1.31437663e-01)
( 7.84486733e-01,  1.31610910e-01)
( 7.84868094e-01,  1.31786272e-01)
( 7.85253977e-01,  1.31963749e-01)
( 7.85644380e-01,  1.32143341e-01)
( 7.86039305e-01,  1.32325048e-01)
( 7.86438750e-01,  1.32508870e-01)
( 7.86842717e-01,  1.32694808e-01)
( 7.87251205e-01,  1.32882860e-01)
( 7.87664214e-01,  1.33073027e-01)
( 7.88081744e-01,  1.33265310e-01)
( 7.88503795e-01,  1.33459708e-01)
( 7.88930367e-01,  1.33656220e-01)
( 7.89361461e-01,  1.33854848e-01)
( 7.89797075e-01,  1.34055591e-01)
( 7.90237211e-01,  1.34258449e-01)
( 7.90681868e-01,  1.34463422e-01)
( 7.91131045e-01,  1.34670510e-01)
( 7.91584744e-01,  1.34879713e-01)
( 7.92042964e-01,  1.35091032e-01)
( 7.92505706e-01,  1.35304465e-01)
( 7.92972968e-01,  1.35520013e-01)
( 7.93444751e-01,  1.35737677e-01)
( 7.93921056e-01,  1.35957456e-01)
( 7.94401882e-01,  1.36179349e-01)
( 7.94887228e-01,  1.36403358e-01)
( 7.95377096e-01,  1.36629482e-01)
( 7.95871485e-01,  1.36857721e-01)
( 7.96370395e-01,  1.37088075e-01)
( 7.96873826e-01,  1.37320544e-01)
( 7.97381779e-01,  1.37555128e-01)
( 7.97894252e-01,  1.37791828e-01)
( 7.98411247e-01,  1.38030642e-01)
( 7.98932762e-01,  1.38271571e-01)
( 7.99458799e-01,  1.38514616e-01)
( 7.99989357e-01,  1.38759776e-01)
( 8.00524436e-01,  1.39007050e-01)
( 8.01064036e-01,  1.39256440e-01)
( 8.01608157e-01,  1.39507945e-01)
( 8.02156799e-01,  1.39761565e-01)
( 8.02709963e-01,  1.40017300e-01)
( 8.03267647e-01,  1.40275150e-01)
( 8.03829853e-01,  1.40535115e-01)
( 8.04396580e-01,  1.40797196e-01)
( 8.04967827e-01,  1.41061391e-01)
( 8.05543596e-01,  1.41327701e-01)
( 8.06123886e-01,  1.41596127e-01)
( 8.06708698e-01,  1.41866668e-01)
( 8.07298030e-01,  1.42139323e-01)
( 8.07891883e-01,  1.42414094e-01)
( 8.08490258e-01,  1.42690980e-01)
( 8.09093154e-01,  1.42969981e-01)
( 8.09700570e-01,  1.43251097e-01)
( 8.10312508e-01,  1.43534328e-01)
( 8.10928967e-01,  1.43819674e-01)
( 8.11549947e-01,  1.44107136e-01)
( 8.12175448e-01,  1.44396712e-01)
( 8.12805471e-01,  1.44688403e-01)
( 8.13440014e-01,  1.44982210e-01)
( 8.14079079e-01,  1.45278132e-01)
( 8.14722664e-01,  1.45576168e-01)
( 8.15370771e-01,  1.45876320e-01)
( 8.16023399e-01,  1.46178587e-01)
( 8.16680548e-01,  1.46482969e-01)
( 8.17342218e-01,  1.46789466e-01)
( 8.18008409e-01,  1.47098078e-01)
( 8.18679121e-01,  1.47408805e-01)
( 8.19354355e-01,  1.47721648e-01)
( 8.20034109e-01,  1.48036605e-01)
( 8.20718385e-01,  1.48353677e-01)
( 8.21407182e-01,  1.48672865e-01)
( 8.22100500e-01,  1.48994168e-01)
( 8.22100500e-01,  1.48994168e-01)
( 8.23121918e-01,  1.49469883e-01)
( 8.24139540e-01,  1.49943817e-01)
( 8.25153365e-01,  1.50415968e-01)
( 8.26163394e-01,  1.50886337e-01)
( 8.27169625e-01,  1.51354923e-01)
( 8.28172060e-01,  1.51821727e-01)
( 8.29170698e-01,  1.52286749e-01)
( 8.30165540e-01,  1.52749989e-01)
( 8.31156584e-01,  1.53211446e-01)
( 8.32143832e-01,  1.53671121e-01)
( 8.33127283e-01,  1.54129014e-01)
( 8.34106937e-01,  1.54585125e-01)
( 8.35082794e-01,  1.55039453e-01)
( 8.36054855e-01,  1.55491999e-01)
( 8.37023119e-01,  1.55942762e-01)
( 8.37987586e-01,  1.56391744e-01)
( 8.38948256e-01,  1.56838943e-01)
( 8.39905130e-01,  1.57284360e-01)
( 8.40858206e-01,  1.57727994e-01)
( 8.41807486e-01,  1.58169846e-01)
( 8.42752970e-01,  1.58609916e-01)
( 8.43694656e-01,  1.59048204e-01)
( 8.44632546e-01,  1.59484709e-01)
( 8.45566638e-01,  1.59919432e-01)
( 8.46496934e-01,  1.60352373e-01)
( 8.47423434e-01,  1.60783531e-01)
( 8.48346136e-01,  1.61212907e-01)
( 8.49265042e-01,  1.61640501e-01)
( 8.50180151e-01,  1.62066313e-01)
( 8.51091463e-01,  1.62490342e-01)
( 8.51998978e-01,  1.62912589e-01)
( 8.52902697e-01,  1.63333054e-01)
( 8.53802619e-01,  1.63751736e-01)
( 8.54698744e-01,  1.64168636e-01)
( 8.55591072e-01,  1.64583754e-01)
( 8.56479603e-01,  1.64997090e-01)
( 8.57364338e-01,  1.65408643e-01)
( 8.58245276e-01,  1.65818414e-01)
( 8.59122417e-01,  1.66226403e-01)
( 8.59995761e-01,  1.66632609e-01)
( 8.60865309e-01,  1.67037033e-01)
( 8.61731060e-01,  1.67439675e-01)
( 8.62593014e-01,  1.67840535e-01)
( 8.63451171e-01,  1.68239612e-01)
( 8.64305531e-01,  1.68636907e-01)
( 8.65156095e-01,  1.69032419e-01)
( 8.66002862e-01,  1.69426150e-01)
( 8.66845832e-01,  1.69818098e-01)
( 8.67685005e-01,  1.70208264e-01)
( 8.68520382e-01,  1.70596647e-01)
( 8.69351962e-01,  1.70983249e-01)
( 8.70179745e-01,  1.71368067e-01)
( 8.71003731e-01,  1.71751104e-01)
( 8.71823920e-01,  1.72132358e-01)
( 8.72640313e-01,  1.72511831e-01)
( 8.73452909e-01,  1.72889520e-01)
( 8.74261708e-01,  1.73265428e-01)
( 8.75066710e-01,  1.73639553e-01)
( 8.75867916e-01,  1.74011896e-01)
( 8.76665324e-01,  1.74382456e-01)
( 8.77458936e-01,  1.74751235e-01)
( 8.78248752e-01,  1.75118231e-01)
( 8.79034770e-01,  1.75483445e-01)
( 8.79816992e-01,  1.75846876e-01)
( 8.80595416e-01,  1.76208525e-01)
( 8.81370044e-01,  1.76568392e-01)
( 8.82140876e-01,  1.76926477e-01)
( 8.82907910e-01,  1.77282779e-01)
( 8.83671148e-01,  1.77637299e-01)
( 8.84430589e-01,  1.77990037e-01)
( 8.85186233e-01,  1.78340992e-01)
( 8.85938080e-01,  1.78690165e-01)
( 8.86686131e-01,  1.79037556e-01)
( 8.87430385e-01,  1.79383165e-01)
( 8.88170842e-01,  1.79726991e-01)
( 8.88907502e-01,  1.80069035e-01)
( 8.89640366e-01,  1.80409297e-01)
( 8.90369432e-01,  1.80747776e-01)
( 8.91094702e-01,  1.81084473e-01)
( 8.91816175e-01,  1.81419388e-01)
( 8.92533852e-01,  1.81752521e-01)
( 8.93247731e-01,  1.82083871e-01)
( 8.93957814e-01,  1.82413439e-01)
( 8.94664100e-01,  1.82741225e-01)
( 8.95366589e-01,  1.83067228e-01)
( 8.96065282e-01,  1.83391449e-01)
( 8.96760178e-01,  1.83713888e-01)
( 8.97451276e-01,  1.84034544e-01)
( 8.98138579e-01,  1.84353419e-01)
( 8.98822084e-01,  1.84670511e-01)
( 8.99501793e-01,  1.84985820e-01)
( 9.00177704e-01,  1.85299348e-01)
( 9.00849819e-01,  1.85611093e-01)
( 9.01518138e-01,  1.85921056e-01)
( 9.02182659e-01,  1.86229236e-01)
( 9.02843384e-01,  1.86535634e-01)
( 9.03500312e-01,  1.86840250e-01)
( 9.04153443e-01,  1.87143084e-01)
( 9.04802777e-01,  1.87444135e-01)
( 9.04802777e-01,  1.87444135e-01)
( 9.04784368e-01,  1.87869332e-01)
( 9.04766431e-01,  1.88295020e-01)
( 9.04748965e-01,  1.88721199e-01)
( 9.04731970e-01,  1.89147868e-01)
( 9.04715446e-01,  1.89575028e-01)
( 9.04699394e-01,  1.90002678e-01)
( 9.04683814e-01,  1.90430819e-01)
( 9.04668705e-01,  1.90859450e-01)
( 9.04654067e-01,  1.91288573e-01)
( 9.04639900e-01,  1.91718185e-01)
( 9.04626205e-01,  1.92148289e-01)
( 9.04612981e-01,  1.92578883e-01)
( 9.04600229e-01,  1.93009968e-01)
( 9.04587948e-01,  1.93441543e-01)
( 9.04576138e-01,  1.93873609e-01)
( 9.04564800e-01,  1.94306165e-01)
( 9.04553933e-01,  1.94739212e-01)
( 9.04543537e-01,  1.95172750e-01)
( 9.04533613e-01,  1.95606779e-01)
( 9.04524160e-01,  1.96041298e-01)
( 9.04515178e-01,  1.96476307e-01)
( 9.04506668e-01,  1.96911807e-01)
( 9.04498630e-01,  1.97347798e-01)
( 9.04491062e-01,  1.97784280e-01)
( 9.04483966e-01,  1.98221252e-01)
( 9.04477342e-01,  1.98658714e-01)
( 9.04471188e-01,  1.99096668e-01)
( 9.04465506e-01,  1.99535112e-01)
( 9.04460296e-01,  1.99974046e-01)
( 9.04455557e-01,  2.00413471e-01)
( 9.04451289e-01,  2.00853387e-01)
( 9.04447492e-01,  2.01293794e-01)
( 9.04444167e-01,  2.01734691e-01)
( 9.04441313e-01,  2.02176078e-01)
( 9.04438931e-01,  2.02617957e-01)
( 9.04437020e-01,  2.03060325e-01)
( 9.04435581e-01,  2.03503185e-01)
( 9.04434612e-01,  2.03946535e-01)
( 9.04434115e-01,  2.04390376e-01)
( 9.04434090e-01,  2.04834707e-01)
( 9.04434536e-01,  2.05279529e-01)
( 9.04435453e-01,  2.05724842e-01)
( 9.04436842e-01,  2.06170645e-01)
( 9.04438701e-01,  2.06616939e-01)
( 9.04441033e-01,  2.07063723e-01)
( 9.04443835e-01,  2.07510998e-01)
( 9.04447110e-01,  2.07958764e-01)
( 9.04450855e-01,  2.08407020e-01)
( 9.04455072e-01,  2.08855767e-01)
( 9.04459760e-01,  2.09305005e-01)
( 9.04464919e-01,  2.09754733e-01)
( 9.04470550e-01,  2.10204951e-01)
( 9.04476653e-01,  2.10655661e-01)
( 9.04483226e-01,  2.11106861e-01)
( 9.04490271e-01,  2.11558551e-01)
( 9.04497788e-01,  2.12010733e-01)
( 9.04505775e-01,  2.12463405e-01)
( 9.04514234e-01,  2.12916567e-01)
( 9.04523165e-01,  2.13370220e-01)
( 9.04532567e-01,  2.13824364e-01)
( 9.04542440e-01,  2.14278998e-01)
( 9.04552784e-01,  2.14734123e-01)
( 9.04563600e-01,  2.15189739e-01)
( 9.04574888e-01,  2.15645845e-01)
( 9.04586646e-01,  2.16102442e-01)
( 9.04598876e-01,  2.16559529e-01)
( 9.04611578e-01,  2.17017107e-01)
( 9.04624750e-01,  2.17475176e-01)
( 9.04638395e-01,  2.17933735e-01)
( 9.04652510e-01,  2.18392785e-01)
( 9.04667097e-01,  2.18852325e-01)
( 9.04682155e-01,  2.19312356e-01)
( 9.04697685e-01,  2.19772878e-01)
( 9.04713686e-01,  2.20233891e-01)
( 9.04730158e-01,  2.20695394e-01)
( 9.04747102e-01,  2.21157387e-01)
( 9.04764517e-01,  2.21619871e-01)
( 9.04782403e-01,  2.22082846e-01)
( 9.04800761e-01,  2.22546312e-01)
( 9.04819590e-01,  2.23010268e-01)
( 9.04838891e-01,  2.23474714e-01)
( 9.04858663e-01,  2.23939652e-01)
( 9.04878906e-01,  2.24405080e-01)
( 9.04899621e-01,  2.24870998e-01)
( 9.04920807e-01,  2.25337407e-01)
( 9.04942464e-01,  2.25804307e-01)
( 9.04964593e-01,  2.26271697e-01)
( 9.04987193e-01,  2.26739578e-01)
( 9.05010264e-01,  2.27207950e-01)
( 9.05033807e-01,  2.27676812e-01)
( 9.05057821e-01,  2.28146165e-01)
( 9.05082307e-01,  2.28616009e-01)
( 9.05107264e-01,  2.29086343e-01)
( 9.05132692e-01,  2.29557167e-01)
( 9.05158592e-01,  2.30028483e-01)
( 9.05184963e-01,  2.30500289e-01)
( 9.05211805e-01,  2.30972585e-01)
( 9.05239119e-01,  2.31445372e-01)
( 9.05266904e-01,  2.31918650e-01)
( 9.05266904e-01,  2.31918650e-01)
( 9.05293626e-01,  2.32363029e-01)
( 9.05320720e-01,  2.32807873e-01)
( 9.05348184e-01,  2.33253181e-01)
( 9.05376020e-01,  2.33698954e-01)
( 9.05404226e-01,  2.34145193e-01)
( 9.05432804e-01,  2.34591896e-01)
( 9.05461753e-01,  2.35039064e-01)
( 9.05491073e-01,  2.35486696e-01)
( 9.05520764e-01,  2.35934794e-01)
( 9.05550826e-01,  2.36383357e-01)
( 9.05581259e-01,  2.36832384e-01)
( 9.05612064e-01,  2.37281877e-01)
( 9.05643239e-01,  2.37731834e-01)
( 9.05674786e-01,  2.38182256e-01)
( 9.05706703e-01,  2.38633143e-01)
( 9.05738992e-01,  2.39084495e-01)
( 9.05771652e-01,  2.39536312e-01)
( 9.05804683e-01,  2.39988593e-01)
( 9.05838085e-01,  2.40441340e-01)
( 9.05871858e-01,  2.40894551e-01)
( 9.05906002e-01,  2.41348227e-01)
( 9.05940518e-01,  2.41802368e-01)
( 9.05975404e-01,  2.42256974e-01)
( 9.06010662e-01,  2.42712045e-01)
( 9.06046290e-01,  2.43167581e-01)
( 9.06082290e-01,  2.43623582e-01)
( 9.06118661e-01,  2.44080047e-01)
( 9.06155403e-01,  2.44536978e-01)
( 9.06192516e-01,  2.44994373e-01)
( 9.06230000e-01,  2.45452233e-01)
( 9.06267856e-01,  2.45910558e-01)
( 9.06306082e-01,  2.46369348e-01)
( 9.06344679e-01,  2.46828603e-01)
( 9.06383648e-01,  2.47288322e-01)
( 9.06422988e-01,  2.47748507e-01)
( 9.06462699e-01,  2.48209156e-01)
( 9.06502780e-01,  2.48670271e-01)
( 9.06543233e-01,  2.49131850e-01)
( 9.06584058e-01,  2.49593894e-01)
( 9.06625253e-01,  2.50056403e-01)
( 9.06666819e-01,  2.50519377e-01)
( 9.06708756e-01,  2.50982815e-01)
( 9.06751065e-01,  2.51446719e-01)
( 9.06793745e-01,  2.51911087e-01)
( 9.06836795e-01,  2.52375921e-01)
( 9.06880217e-01,  2.52841219e-01)
( 9.06924010e-01,  2.53306982e-01)
( 9.06968174e-01,  2.53773210e-01)
( 9.07012709e-01,  2.54239903e-01)
( 9.07057615e-01,  2.54707060e-01)
( 9.07102893e-01,  2.55174683e-01)
( 9.07148541e-01,  2.55642770e-01)
( 9.07194561e-01,  2.56111323e-01)
( 9.07240951e-01,  2.56580340e-01)
( 9.07287713e-01,  2.57049822e-01)
( 9.07334846e-01,  2.57519769e-01)
( 9.07382350e-01,  2.57990181e-01)
( 9.07430225e-01,  2.58461057e-01)
( 9.07478471e-01,  2.58932399e-01)
( 9.07527088e-01,  2.59404205e-01)
( 9.07576076e-01,  2.59876477e-01)
( 9.07625436e-01,  2.60349213e-01)
( 9.07675166e-01,  2.60822414e-01)
( 9.07725268e-01,  2.61296080e-01)
( 9.07775741e-01,  2.61770211e-01)
( 9.07826585e-01,  2.62244807e-01)
( 9.07877800e-01,  2.62719867e-01)
( 9.07929386e-01,  2.63195393e-01)
( 9.07981343e-01,  2.63671383e-01)
( 9.08033671e-01,  2.64147838e-01)
( 9.08086370e-01,  2.64624759e-01)
( 9.08139441e-01,  2.65102144e-01)
( 9.08192883e-01,  2.65579993e-01)
( 9.08246695e-01,  2.66058308e-01)
( 9.08300879e-01,  2.66537088e-01)
( 9.08355434e-01,  2.67016332e-01)
( 9.08410360e-01,  2.67496042e-01)
( 9.08465657e-01,  2.67976216e-01)
( 9.08521325e-01,  2.68456855e-01)
( 9.08577364e-01,  2.68937959e-01)
( 9.08633775e-01,  2.69419528e-01)
( 9.08690556e-01,  2.69901562e-01)
( 9.08747709e-01,  2.70384060e-01)
( 9.08805232e-01,  2.70867024e-01)
( 9.08863127e-01,  2.71350452e-01)
( 9.08921393e-01,  2.71834346e-01)
( 9.08980030e-01,  2.72318704e-01)
( 9.09039038e-01,  2.72803527e-01)
( 9.09098417e-01,  2.73288815e-01)
( 9.09158168e-01,  2.73774568e-01)
( 9.09218289e-01,  2.74260785e-01)
( 9.09278782e-01,  2.74747468e-01)
( 9.09339645e-01,  2.75234615e-01)
( 9.09400880e-01,  2.75722227e-01)
( 9.09462486e-01,  2.76210305e-01)
( 9.09524463e-01,  2.76698847e-01)
( 9.09586811e-01,  2.77187854e-01)
( 9.09649530e-01,  2.77677325e-01)
( 9.09712620e-01,  2.78167262e-01)
( 9.09712620e-01,  2.78167262e-01)
( 9.09771190e-01,  2.78623620e-01)
( 9.09830096e-01,  2.79080514e-01)
( 9.09889338e-01,  2.79537942e-01)
( 9.09948915e-01,  2.79995907e-01)
( 9.10008829e-01,  2.80454406e-01)
( 9.10069080e-01,  2.80913441e-01)
( 9.10129666e-01,  2.81373012e-01)
( 9.10190588e-01,  2.81833117e-01)
( 9.10251846e-01,  2.82293759e-01)
( 9.10313440e-01,  2.82754935e-01)
( 9.10375371e-01,  2.83216647e-01)
( 9.10437637e-01,  2.83678895e-01)
( 9.10500239e-01,  2.84141677e-01)
( 9.10563178e-01,  2.84604996e-01)
( 9.10626452e-01,  2.85068849e-01)
( 9.10690063e-01,  2.85533238e-01)
( 9.10754009e-01,  2.85998162e-01)
( 9.10818292e-01,  2.86463622e-01)
( 9.10882911e-01,  2.86929617e-01)
( 9.10947866e-01,  2.87396148e-01)
( 9.11013156e-01,  2.87863214e-01)
( 9.11078783e-01,  2.88330815e-01)
( 9.11144746e-01,  2.88798952e-01)
( 9.11211045e-01,  2.89267624e-01)
( 9.11277680e-01,  2.89736832e-01)
( 9.11344651e-01,  2.90206574e-01)
( 9.11411958e-01,  2.90676853e-01)
( 9.11479602e-01,  2.91147666e-01)
( 9.11547581e-01,  2.91619016e-01)
( 9.11615896e-01,  2.92090900e-01)
( 9.11684547e-01,  2.92563320e-01)
( 9.11753535e-01,  2.93036275e-01)
( 9.11822858e-01,  2.93509766e-01)
( 9.11892518e-01,  2.93983792e-01)
( 9.11962513e-01,  2.94458354e-01)
( 9.12032845e-01,  2.94933450e-01)
( 9.12103512e-01,  2.95409083e-01)
( 9.12174516e-01,  2.95885250e-01)
( 9.12245856e-01,  2.96361953e-01)
( 9.12317531e-01,  2.96839192e-01)
( 9.12389543e-01,  2.97316966e-01)
( 9.12461891e-01,  2.97795275e-01)
( 9.12534575e-01,  2.98274120e-01)
( 9.12607595e-01,  2.98753500e-01)
( 9.12680951e-01,  2.99233415e-01)
( 9.12754643e-01,  2.99713866e-01)
( 9.12828671e-01,  3.00194852e-01)
( 9.12903036e-01,  3.00676374e-01)
( 9.12977736e-01,  3.01158431e-01)
( 9.13052772e-01,  3.01641023e-01)
( 9.13128144e-01,  3.02124151e-01)
( 9.13203853e-01,  3.02607814e-01)
( 9.13279897e-01,  3.03092013e-01)
( 9.13356278e-01,  3.03576747e-01)
( 9.13432994e-01,  3.04062016e-01)
( 9.13510047e-01,  3.04547821e-01)
( 9.13587435e-01,  3.05034161e-01)
( 9.13665160e-01,  3.05521037e-01)
( 9.13743221e-01,  3.06008448e-01)
( 9.13821618e-01,  3.06496394e-01)
( 9.13900351e-01,  3.06984876e-01)
( 9.13979419e-01,  3.07473893e-01)
( 9.14058824e-01,  3.07963446e-01)
( 9.14138565e-01,  3.08453534e-01)
( 9.14218642e-01,  3.08944157e-01)
( 9.14299056e-01,  3.09435316e-01)
( 9.14379805e-01,  3.09927010e-01)
( 9.14460890e-01,  3.10419240e-01)
( 9.14542311e-01,  3.10912005e-01)
( 9.14624068e-01,  3.11405305e-01)
( 9.14706162e-01,  3.11899141e-01)
( 9.14788591e-01,  3.12393512e-01)
( 9.14871357e-01,  3.12888418e-01)
( 9.14954458e-01,  3.13383860e-01)
( 9.15037896e-01,  3.13879837e-01)
( 9.15121669e-01,  3.14376350e-01)
( 9.15205779e-01,  3.14873398e-01)
( 9.15290225e-01,  3.15370982e-01)
( 9.15375006e-01,  3.15869101e-01)
( 9.15460124e-01,  3.16367755e-01)
( 9.15545578e-01,  3.16866945e-01)
( 9.15631368e-01,  3.17366670e-01)
( 9.15717494e-01,  3.17866930e-01)
( 9.15803956e-01,  3.18367726e-01)
( 9.15890754e-01,  3.18869057e-01)
( 9.15977888e-01,  3.19370924e-01)
( 9.16065358e-01,  3.19873326e-01)
( 9.16153165e-01,  3.20376264e-01)
( 9.16241307e-01,  3.20879736e-01)
( 9.16329785e-01,  3.21383745e-01)
( 9.16418599e-01,  3.21888288e-01)
( 9.16507750e-01,  3.22393367e-01)
( 9.16597236e-01,  3.22898982e-01)
( 9.16687059e-01,  3.23405132e-01)
( 9.16777217e-01,  3.23911817e-01)
( 9.16867712e-01,  3.24419038e-01)
( 9.16958543e-01,  3.24926794e-01)
( 9.17049709e-01,  3.25435085e-01)
( 9.17141212e-01,  3.25943912e-01)
( 9.17141212e-01,  3.25943912e-01)
( 9.17323837e-01,  3.26952449e-01)
( 9.17507637e-01,  3.27962526e-01)
( 9.17692611e-01,  3.28974143e-01)
( 9.17878761e-01,  3.29987300e-01)
( 9.18066087e-01,  3.31001997e-01)
( 9.18254587e-01,  3.32018233e-01)
( 9.18444262e-01,  3.33036009e-01)
( 9.18635113e-01,  3.34055324e-01)
( 9.18827139e-01,  3.35076180e-01)
( 9.19020340e-01,  3.36098575e-01)
( 9.19214716e-01,  3.37122510e-01)
( 9.19410267e-01,  3.38147984e-01)
( 9.19606993e-01,  3.39174999e-01)
( 9.19804895e-01,  3.40203553e-01)
( 9.20003971e-01,  3.41233647e-01)
( 9.20204223e-01,  3.42265280e-01)
( 9.20405650e-01,  3.43298454e-01)
( 9.20608252e-01,  3.44333167e-01)
( 9.20812029e-01,  3.45369420e-01)
( 9.21016982e-01,  3.46407212e-01)
( 9.21223109e-01,  3.47446545e-01)
( 9.21430412e-01,  3.48487417e-01)
( 9.21638890e-01,  3.49529829e-01)
( 9.21848543e-01,  3.50573780e-01)
( 9.22059371e-01,  3.51619272e-01)
( 9.22271374e-01,  3.52666303e-01)
( 9.22484553e-01,  3.53714873e-01)
( 9.22698906e-01,  3.54764984e-01)
( 9.22914435e-01,  3.55816634e-01)
( 9.23131139e-01,  3.56869824e-01)
( 9.23349018e-01,  3.57924554e-01)
( 9.23568072e-01,  3.58980824e-01)
( 9.23788301e-01,  3.60038633e-01)
( 9.24009705e-01,  3.61097982e-01)
( 9.24232285e-01,  3.62158871e-01)
( 9.24456040e-01,  3.63221299e-01)
( 9.24680969e-01,  3.64285268e-01)
( 9.24907074e-01,  3.65350776e-01)
( 9.25134355e-01,  3.66417823e-01)
( 9.25362810e-01,  3.67486411e-01)
( 9.25592440e-01,  3.68556538e-01)
( 9.25823246e-01,  3.69628205e-01)
( 9.26055227e-01,  3.70701412e-01)
( 9.26288383e-01,  3.71776158e-01)
( 9.26522714e-01,  3.72852444e-01)
( 9.26758220e-01,  3.73930270e-01)
( 9.26994901e-01,  3.75009636e-01)
( 9.27232757e-01,  3.76090542e-01)
( 9.27471789e-01,  3.77172987e-01)
( 9.27711996e-01,  3.78256972e-01)
( 9.27953378e-01,  3.79342496e-01)
( 9.28195935e-01,  3.80429561e-01)
( 9.28439667e-01,  3.81518165e-01)
( 9.28684574e-01,  3.82608309e-01)
( 9.28930657e-01,  3.83699993e-01)
( 9.29177914e-01,  3.84793216e-01)
( 9.29426347e-01,  3.85887979e-01)
( 9.29675955e-01,  3.86984282e-01)
( 9.29926738e-01,  3.88082125e-01)
( 9.30178696e-01,  3.89181507e-01)
( 9.30431830e-01,  3.90282429e-01)
( 9.30686138e-01,  3.91384891e-01)
( 9.30941622e-01,  3.92488893e-01)
( 9.31198281e-01,  3.93594434e-01)
( 9.31456115e-01,  3.94701515e-01)
( 9.31715124e-01,  3.95810136e-01)
( 9.31975308e-01,  3.96920297e-01)
( 9.32236667e-01,  3.98031997e-01)
( 9.32499202e-01,  3.99145237e-01)
( 9.32762912e-01,  4.00260017e-01)
( 9.33027796e-01,  4.01376336e-01)
( 9.33293856e-01,  4.02494196e-01)
( 9.33561091e-01,  4.03613595e-01)
( 9.33829502e-01,  4.04734534e-01)
( 9.34099087e-01,  4.05857012e-01)
( 9.34369848e-01,  4.06981030e-01)
( 9.34641783e-01,  4.08106589e-01)
( 9.34914894e-01,  4.09233686e-01)
( 9.35189180e-01,  4.10362324e-01)
( 9.35464641e-01,  4.11492501e-01)
( 9.35741278e-01,  4.12624218e-01)
( 9.36019089e-01,  4.13757475e-01)
( 9.36298076e-01,  4.14892271e-01)
( 9.36578237e-01,  4.16028608e-01)
( 9.36859574e-01,  4.17166484e-01)
( 9.37142086e-01,  4.18305899e-01)
( 9.37425773e-01,  4.19446855e-01)
( 9.37710636e-01,  4.20589350e-01)
( 9.37996673e-01,  4.21733385e-01)
( 9.38283886e-01,  4.22878960e-01)
( 9.38572273e-01,  4.24026074e-01)
( 9.38861836e-01,  4.25174729e-01)
( 9.39152574e-01,  4.26324922e-01)
( 9.39444487e-01,  4.27476656e-01)
( 9.39737576e-01,  4.28629930e-01)
( 9.40031839e-01,  4.29784743e-01)
( 9.40327278e-01,  4.30941096e-01)
( 9.40623892e-01,  4.32098988e-01)
( 9.40921681e-01,  4.33258421e-01)
( 9.40921681e-01,  4.33258421e-01)
( 9.41207431e-01,  4.34365766e-01)
( 9.41493989e-01,  4.35473570e-01)
( 9.41781355e-01,  4.36581834e-01)
( 9.42069529e-01,  4.37690559e-01)
( 9.42358511e-01,  4.38799743e-01)
( 9.42648300e-01,  4.39909387e-01)
( 9.42938897e-01,  4.41019491e-01)
( 9.43230303e-01,  4.42130054e-01)
( 9.43522515e-01,  4.43241078e-01)
( 9.43815536e-01,  4.44352561e-01)
( 9.44109364e-01,  4.45464504e-01)
( 9.44404000e-01,  4.46576908e-01)
( 9.44699444e-01,  4.47689771e-01)
( 9.44995696e-01,  4.48803093e-01)
( 9.45292756e-01,  4.49916876e-01)
( 9.45590623e-01,  4.51031119e-01)
( 9.45889298e-01,  4.52145821e-01)
( 9.46188781e-01,  4.53260983e-01)
( 9.46489072e-01,  4.54376605e-01)
( 9.46790170e-01,  4.55492687e-01)
( 9.47092077e-01,  4.56609229e-01)
( 9.47394791e-01,  4.57726231e-01)
( 9.47698313e-01,  4.58843692e-01)
( 9.48002642e-01,  4.59961614e-01)
( 9.48307780e-01,  4.61079995e-01)
( 9.48613725e-01,  4.62198836e-01)
( 9.48920478e-01,  4.63318137e-01)
( 9.49228039e-01,  4.64437898e-01)
( 9.49536407e-01,  4.65558118e-01)
( 9.49845584e-01,  4.66678799e-01)
( 9.50155568e-01,  4.67799939e-01)
( 9.50466360e-01,  4.68921539e-01)
( 9.50777960e-01,  4.70043599e-01)
( 9.51090367e-01,  4.71166119e-01)
( 9.51403583e-01,  4.72289099e-01)
( 9.51717606e-01,  4.73412539e-01)
( 9.52032437e-01,  4.74536438e-01)
( 9.52348075e-01,  4.75660797e-01)
( 9.52664522e-01,  4.76785617e-01)
( 9.52981776e-01,  4.77910896e-01)
( 9.53299838e-01,  4.79036635e-01)
( 9.53618708e-01,  4.80162833e-01)
( 9.53938386e-01,  4.81289492e-01)
( 9.54258871e-01,  4.82416610e-01)
( 9.54580165e-01,  4.83544189e-01)
( 9.54902266e-01,  4.84672227e-01)
( 9.55225175e-01,  4.85800725e-01)
( 9.55548891e-01,  4.86929683e-01)
( 9.55873416e-01,  4.88059101e-01)
( 9.56198748e-01,  4.89188978e-01)
( 9.56524888e-01,  4.90319316e-01)
( 9.56851836e-01,  4.91450113e-01)
( 9.57179591e-01,  4.92581370e-01)
( 9.57508155e-01,  4.93713087e-01)
( 9.57837526e-01,  4.94845264e-01)
( 9.58167705e-01,  4.95977901e-01)
( 9.58498692e-01,  4.97110997e-01)
( 9.58830486e-01,  4.98244554e-01)
( 9.59163089e-01,  4.99378570e-01)
( 9.59496499e-01,  5.00513046e-01)
( 9.59830717e-01,  5.01647982e-01)
( 9.60165742e-01,  5.02783378e-01)
( 9.60501576e-01,  5.03919234e-01)
( 9.60838217e-01,  5.05055550e-01)
( 9.61175666e-01,  5.06192325e-01)
( 9.61513923e-01,  5.07329560e-01)
( 9.61852988e-01,  5.08467255e-01)
( 9.62192860e-01,  5.09605410e-01)
( 9.62533540e-01,  5.10744025e-01)
( 9.62875028e-01,  5.11883100e-01)
( 9.63217324e-01,  5.13022635e-01)
( 9.63560428e-01,  5.14162629e-01)
( 9.63904339e-01,  5.15303083e-01)
( 9.64249059e-01,  5.16443997e-01)
( 9.64594586e-01,  5.17585371e-01)
( 9.64940920e-01,  5.18727205e-01)
( 9.65288063e-01,  5.19869499e-01)
( 9.65636013e-01,  5.21012253e-01)
( 9.65984771e-01,  5.22155466e-01)
( 9.66334337e-01,  5.23299139e-01)
( 9.66684711e-01,  5.24443272e-01)
( 9.67035893e-01,  5.25587865e-01)
( 9.67387882e-01,  5.26732918e-01)
( 9.67740679e-01,  5.27878431e-01)
( 9.68094284e-01,  5.29024403e-01)
( 9.68448697e-01,  5.30170836e-01)
( 9.68803917e-01,  5.31317728e-01)
( 9.69159945e-01,  5.32465080e-01)
( 9.69516781e-01,  5.33612892e-01)
( 9.69874425e-01,  5.34761164e-01)
( 9.70232877e-01,  5.35909896e-01)
( 9.70592136e-01,  5.37059087e-01)
( 9.70952204e-01,  5.38208739e-01)
( 9.71313079e-01,  5.39358850e-01)
( 9.71674761e-01,  5.40509421e-01)
( 9.72037252e-01,  5.41660452e-01)
( 9.72400550e-01,  5.42811943e-01)
( 9.72764657e-01,  5.43963893e-01)
( 9.73129571e-01,  5.45116304e-01)
( 9.73129571e-01,  5.45116304e-01)
( 9.73507838e-01,  5.46311335e-01)
( 9.73886993e-01,  5.47507026e-01)
( 9.74267036e-01,  5.48703376e-01)
( 9.74647966e-01,  5.49900385e-01)
( 9.75029784e-01,  5.51098054e-01)
( 9.75412489e-01,  5.52296382e-01)
( 9.75796082e-01,  5.53495370e-01)
( 9.76180563e-01,  5.54695017e-01)
( 9.76565931e-01,  5.55895323e-01)
( 9.76952186e-01,  5.57096289e-01)
( 9.77339329e-01,  5.58297914e-01)
( 9.77727360e-01,  5.59500199e-01)
( 9.78116278e-01,  5.60703143e-01)
( 9.78506084e-01,  5.61906746e-01)
( 9.78896777e-01,  5.63111009e-01)
( 9.79288358e-01,  5.64315931e-01)
( 9.79680826e-01,  5.65521512e-01)
( 9.80074182e-01,  5.66727753e-01)
( 9.80468426e-01,  5.67934653e-01)
( 9.80863557e-01,  5.69142213e-01)
( 9.81259576e-01,  5.70350432e-01)
( 9.81656482e-01,  5.71559310e-01)
( 9.82054275e-01,  5.72768848e-01)
( 9.82452957e-01,  5.73979045e-01)
( 9.82852526e-01,  5.75189902e-01)
( 9.83252982e-01,  5.76401418e-01)
( 9.83654326e-01,  5.77613593e-01)
( 9.84056557e-01,  5.78826428e-01)
( 9.84459676e-01,  5.80039922e-01)
( 9.84863683e-01,  5.81254075e-01)
( 9.85268577e-01,  5.82468888e-01)
( 9.85674359e-01,  5.83684360e-01)
( 9.86081028e-01,  5.84900492e-01)
( 9.86488585e-01,  5.86117283e-01)
( 9.86897029e-01,  5.87334733e-01)
( 9.87306361e-01,  5.88552843e-01)
( 9.87716581e-01,  5.89771612e-01)
( 9.88127688e-01,  5.90991041e-01)
( 9.88539682e-01,  5.92211129e-01)
( 9.88952564e-01,  5.93431876e-01)
( 9.89366334e-01,  5.94653282e-01)
( 9.89780991e-01,  5.95875348e-01)
( 9.90196536e-01,  5.97098074e-01)
( 9.90612968e-01,  5.98321459e-01)
( 9.91030288e-01,  5.99545503e-01)
( 9.91448496e-01,  6.00770207e-01)
( 9.91867591e-01,  6.01995569e-01)
( 9.92287573e-01,  6.03221592e-01)
( 9.92708443e-01,  6.04448274e-01)
( 9.93130201e-01,  6.05675615e-01)
( 9.93552846e-01,  6.06903615e-01)
( 9.93976379e-01,  6.08132275e-01)
( 9.94400799e-01,  6.09361594e-01)
( 9.94826107e-01,  6.10591573e-01)
( 9.95252303e-01,  6.11822211e-01)
( 9.95679386e-01,  6.13053508e-01)
( 9.96107356e-01,  6.14285465e-01)
( 9.96536214e-01,  6.15518081e-01)
( 9.96965960e-01,  6.16751357e-01)
( 9.97396593e-01,  6.17985292e-01)
( 9.97828114e-01,  6.19219886e-01)
( 9.98260522e-01,  6.20455140e-01)
( 9.98693818e-01,  6.21691053e-01)
( 9.99128001e-01,  6.22927626e-01)
( 9.99563072e-01,  6.24164858e-01)
( 9.99999031e-01,  6.25402749e-01)
( 1.00043588e+00,  6.26641299e-01)
( 1.00087361e+00,  6.27880509e-01)
( 1.00131223e+00,  6.29120379e-01)
( 1.00175174e+00,  6.30360908e-01)
( 1.00219214e+00,  6.31602096e-01)
( 1.00263342e+00,  6.32843943e-01)
( 1.00307559e+00,  6.34086450e-01)
( 1.00351865e+00,  6.35329617e-01)
( 1.00396260e+00,  6.36573442e-01)
( 1.00440743e+00,  6.37817927e-01)
( 1.00485315e+00,  6.39063072e-01)
( 1.00529976e+00,  6.40308876e-01)
( 1.00574726e+00,  6.41555339e-01)
( 1.00619564e+00,  6.42802462e-01)
( 1.00664491e+00,  6.44050244e-01)
( 1.00709507e+00,  6.45298685e-01)
( 1.00754612e+00,  6.46547786e-01)
( 1.00799806e+00,  6.47797546e-01)
( 1.00845088e+00,  6.49047966e-01)
( 1.00890459e+00,  6.50299045e-01)
( 1.00935918e+00,  6.51550783e-01)
( 1.00981467e+00,  6.52803181e-01)
( 1.01027104e+00,  6.54056238e-01)
( 1.01072830e+00,  6.55309954e-01)
( 1.01118645e+00,  6.56564330e-01)
( 1.01164548e+00,  6.57819365e-01)
( 1.01210541e+00,  6.59075060e-01)
( 1.01256622e+00,  6.60331414e-01)
( 1.01302791e+00,  6.61588427e-01)
( 1.01349050e+00,  6.62846100e-01)
( 1.01395397e+00,  6.64104432e-01)
( 1.01441833e+00,  6.65363424e-01)
( 1.01488358e+00,  6.66623075e-01)
( 1.01488358e+00,  6.66623075e-01)
( 1.01530986e+00,  6.67776202e-01)
( 1.01573658e+00,  6.68929077e-01)
( 1.01616373e+00,  6.70081701e-01)
( 1.01659133e+00,  6.71234074e-01)
( 1.01701937e+00,  6.72386195e-01)
( 1.01744785e+00,  6.73538064e-01)
( 1.01787677e+00,  6.74689682e-01)
( 1.01830613e+00,  6.75841049e-01)
( 1.01873592e+00,  6.76992163e-01)
( 1.01916616e+00,  6.78143027e-01)
( 1.01959684e+00,  6.79293638e-01)
( 1.02002796e+00,  6.80443999e-01)
( 1.02045952e+00,  6.81594107e-01)
( 1.02089151e+00,  6.82743964e-01)
( 1.02132395e+00,  6.83893570e-01)
( 1.02175683e+00,  6.85042924e-01)
( 1.02219015e+00,  6.86192026e-01)
( 1.02262391e+00,  6.87340877e-01)
( 1.02305810e+00,  6.88489477e-01)
( 1.02349274e+00,  6.89637824e-01)
( 1.02392782e+00,  6.90785921e-01)
( 1.02436334e+00,  6.91933765e-01)
( 1.02479930e+00,  6.93081359e-01)
( 1.02523569e+00,  6.94228700e-01)
( 1.02567253e+00,  6.95375790e-01)
( 1.02610981e+00,  6.96522629e-01)
( 1.02654753e+00,  6.97669216e-01)
( 1.02698568e+00,  6.98815551e-01)
( 1.02742428e+00,  6.99961635e-01)
( 1.02786332e+00,  7.01107468e-01)
( 1.02830279e+00,  7.02253049e-01)
( 1.02874271e+00,  7.03398378e-01)
( 1.02918307e+00,  7.04543456e-01)
( 1.02962387e+00,  7.05688282e-01)
( 1.03006510e+00,  7.06832856e-01)
( 1.03050678e+00,  7.07977180e-01)
( 1.03094890e+00,  7.09121251e-01)
( 1.03139145e+00,  7.10265071e-01)
( 1.03183445e+00,  7.11408640e-01)
( 1.03227789e+00,  7.12551957e-01)
( 1.03272177e+00,  7.13695022e-01)
( 1.03316608e+00,  7.14837836e-01)
( 1.03361084e+00,  7.15980398e-01)
( 1.03405604e+00,  7.17122709e-01)
( 1.03450167e+00,  7.18264768e-01)
( 1.03494775e+00,  7.19406576e-01)
( 1.03539427e+00,  7.20548132e-01)
( 1.03584122e+00,  7.21689437e-01)
( 1.03628862e+00,  7.22830490e-01)
( 1.03673646e+00,  7.23971291e-01)
( 1.03718473e+00,  7.25111841e-01)
( 1.03763345e+00,  7.26252140e-01)
( 1.03808261e+00,  7.27392186e-01)
( 1.03853220e+00,  7.28531982e-01)
( 1.03898224e+00,  7.29671526e-01)
( 1.03943271e+00,  7.30810818e-01)
( 1.03988363e+00,  7.31949859e-01)
( 1.04033499e+00,  7.33088648e-01)
( 1.04078678e+00,  7.34227185e-01)
( 1.04123902e+00,  7.35365471e-01)
( 1.04169169e+00,  7.36503506e-01)
( 1.04214481e+00,  7.37641289e-01)
( 1.04259837e+00,  7.38778820e-01)
( 1.04305236e+00,  7.39916100e-01)
( 1.04350680e+00,  7.41053129e-01)
( 1.04396167e+00,  7.42189905e-01)
( 1.04441699e+00,  7.43326431e-01)
( 1.04487275e+00,  7.44462704e-01)
( 1.04532894e+00,  7.45598727e-01)
( 1.04578558e+00,  7.46734497e-01)
( 1.04624265e+00,  7.47870016e-01)
( 1.04670017e+00,  7.49005284e-01)
( 1.04715812e+00,  7.50140300e-01)
( 1.04761652e+00,  7.51275064e-01)
( 1.04807536e+00,  7.52409577e-01)
( 1.04853463e+00,  7.53543839e-01)
( 1.04899435e+00,  7.54677848e-01)
( 1.04945450e+00,  7.55811607e-01)
( 1.04991510e+00,  7.56945113e-01)
( 1.05037613e+00,  7.58078369e-01)
( 1.05083761e+00,  7.59211372e-01)
( 1.05129952e+00,  7.60344124e-01)
( 1.05176188e+00,  7.61476625e-01)
( 1.05222467e+00,  7.62608874e-01)
( 1.05268791e+00,  7.63740871e-01)
( 1.05315158e+00,  7.64872617e-01)
( 1.05361570e+00,  7.66004112e-01)
( 1.05408025e+00,  7.67135355e-01)
( 1.05454525e+00,  7.68266346e-01)
( 1.05501068e+00,  7.69397086e-01)
( 1.05547656e+00,  7.70527574e-01)
( 1.05594287e+00,  7.71657811e-01)
( 1.05640963e+00,  7.72787796e-01)
( 1.05687682e+00,  7.73917529e-01)
( 1.05734446e+00,  7.75047011e-01)
( 1.05781253e+00,  7.76176242e-01)
( 1.05828105e+00,  7.77305221e-01)
( 1.05875000e+00,  7.78433948e-01)
( 1.05921939e+00,  7.79562424e-01)
( 1.05921939e+00,  7.79562424e-01)
( 1.05982867e+00,  7.81022974e-01)
( 1.06043828e+00,  7.82482149e-01)
( 1.06104824e+00,  7.83939950e-01)
( 1.06165854e+00,  7.85396377e-01)
( 1.06226919e+00,  7.86851429e-01)
( 1.06288017e+00,  7.88305106e-01)
( 1.06349150e+00,  7.89757410e-01)
( 1.06410317e+00,  7.91208338e-01)
( 1.06471519e+00,  7.92657893e-01)
( 1.06532755e+00,  7.94106073e-01)
( 1.06594025e+00,  7.95552878e-01)
( 1.06655329e+00,  7.96998309e-01)
( 1.06716668e+00,  7.98442366e-01)
( 1.06778040e+00,  7.99885048e-01)
( 1.06839447e+00,  8.01326356e-01)
( 1.06900889e+00,  8.02766289e-01)
( 1.06962364e+00,  8.04204848e-01)
( 1.07023874e+00,  8.05642033e-01)
( 1.07085419e+00,  8.07077843e-01)
( 1.07146997e+00,  8.08512279e-01)
( 1.07208610e+00,  8.09945340e-01)
( 1.07270257e+00,  8.11377027e-01)
( 1.07331938e+00,  8.12807339e-01)
( 1.07393653e+00,  8.14236277e-01)
( 1.07455403e+00,  8.15663841e-01)
( 1.07517187e+00,  8.17090030e-01)
( 1.07579006e+00,  8.18514845e-01)
( 1.07640858e+00,  8.19938285e-01)
( 1.07702745e+00,  8.21360351e-01)
( 1.07764666e+00,  8.22781043e-01)
( 1.07826622e+00,  8.24200360e-01)
( 1.07888611e+00,  8.25618302e-01)
( 1.07950635e+00,  8.27034871e-01)
( 1.08012693e+00,  8.28450064e-01)
( 1.08074786e+00,  8.29863884e-01)
( 1.08136913e+00,  8.31276329e-01)
( 1.08199074e+00,  8.32687399e-01)
( 1.08261269e+00,  8.34097095e-01)
( 1.08323499e+00,  8.35505417e-01)
( 1.08385762e+00,  8.36912364e-01)
( 1.08448061e+00,  8.38317937e-01)
( 1.08510393e+00,  8.39722135e-01)
( 1.08572760e+00,  8.41124959e-01)
( 1.08635160e+00,  8.42526409e-01)
( 1.08697596e+00,  8.43926484e-01)
( 1.08760065e+00,  8.45325185e-01)
( 1.08822569e+00,  8.46722511e-01)
( 1.08885107e+00,  8.48118463e-01)
( 1.08947679e+00,  8.49513040e-01)
( 1.09010286e+00,  8.50906243e-01)
( 1.09072926e+00,  8.52298072e-01)
( 1.09135601e+00,  8.53688526e-01)
( 1.09198311e+00,  8.55077606e-01)
( 1.09261054e+00,  8.56465311e-01)
( 1.09323832e+00,  8.57851642e-01)
( 1.09386644e+00,  8.59236598e-01)
( 1.09449491e+00,  8.60620180e-01)
( 1.09512372e+00,  8.62002388e-01)
( 1.09575286e+00,  8.63383221e-01)
( 1.09638236e+00,  8.64762680e-01)
( 1.09701219e+00,  8.66140764e-01)
( 1.09764237e+00,  8.67517474e-01)
( 1.09827289e+00,  8.68892810e-01)
( 1.09890375e+00,  8.70266771e-01)
( 1.09953496e+00,  8.71639358e-01)
( 1.10016651e+00,  8.73010570e-01)
( 1.10079840e+00,  8.74380408e-01)
( 1.10143063e+00,  8.75748871e-01)
( 1.10206321e+00,  8.77115960e-01)
( 1.10269613e+00,  8.78481675e-01)
( 1.10332939e+00,  8.79846015e-01)
( 1.10396299e+00,  8.81208980e-01)
( 1.10459694e+00,  8.82570572e-01)
( 1.10523123e+00,  8.83930788e-01)
( 1.10586586e+00,  8.85289631e-01)
( 1.10650084e+00,  8.86647099e-01)
( 1.10713616e+00,  8.88003192e-01)
( 1.10777182e+00,  8.89357912e-01)
( 1.10840782e+00,  8.90711256e-01)
( 1.10904417e+00,  8.92063227e-01)
( 1.10968086e+00,  8.93413822e-01)
( 1.11031789e+00,  8.94763044e-01)
( 1.11095526e+00,  8.96110891e-01)
( 1.11159298e+00,  8.97457364e-01)
( 1.11223104e+00,  8.98802462e-01)
( 1.11286944e+00,  9.00146186e-01)
( 1.11350819e+00,  9.01488535e-01)
( 1.11414728e+00,  9.02829510e-01)
( 1.11478671e+00,  9.04169110e-01)
( 1.11542648e+00,  9.05507336e-01)
( 1.11606660e+00,  9.06844188e-01)
( 1.11670705e+00,  9.08179665e-01)
( 1.11734786e+00,  9.09513768e-01)
( 1.11798900e+00,  9.10846496e-01)
( 1.11863049e+00,  9.12177850e-01)
( 1.11927232e+00,  9.13507830e-01)
( 1.11991449e+00,  9.14836435e-01)
( 1.12055700e+00,  9.16163666e-01)
( 1.12119986e+00,  9.17489522e-01)
( 1.12119986e+00,  9.17489522e-01)
( 1.12226711e+00,  9.19687949e-01)
( 1.12333650e+00,  9.21885161e-01)
( 1.12440801e+00,  9.24081159e-01)
( 1.12548165e+00,  9.26275942e-01)
( 1.12655742e+00,  9.28469510e-01)
( 1.12763531e+00,  9.30661864e-01)
( 1.12871534e+00,  9.32853003e-01)
( 1.12979749e+00,  9.35042927e-01)
( 1.13088177e+00,  9.37231637e-01)
( 1.13196818e+00,  9.39419132e-01)
( 1.13305672e+00,  9.41605412e-01)
( 1.13414739e+00,  9.43790478e-01)
( 1.13524019e+00,  9.45974329e-01)
( 1.13633511e+00,  9.48156965e-01)
( 1.13743217e+00,  9.50338387e-01)
( 1.13853135e+00,  9.52518594e-01)
( 1.13963266e+00,  9.54697586e-01)
( 1.14073610e+00,  9.56875364e-01)
( 1.14184166e+00,  9.59051927e-01)
( 1.14294936e+00,  9.61227275e-01)
( 1.14405918e+00,  9.63401409e-01)
( 1.14517113e+00,  9.65574328e-01)
( 1.14628521e+00,  9.67746032e-01)
( 1.14740142e+00,  9.69916522e-01)
( 1.14851976e+00,  9.72085797e-01)
( 1.14964023e+00,  9.74253857e-01)
( 1.15076282e+00,  9.76420703e-01)
( 1.15188755e+00,  9.78586334e-01)
( 1.15301440e+00,  9.80750750e-01)
( 1.15414338e+00,  9.82913952e-01)
( 1.15527449e+00,  9.85075939e-01)
( 1.15640772e+00,  9.87236711e-01)
( 1.15754309e+00,  9.89396269e-01)
( 1.15868058e+00,  9.91554612e-01)
( 1.15982020e+00,  9.93711740e-01)
( 1.16096196e+00,  9.95867654e-01)
( 1.16210583e+00,  9.98022353e-01)
( 1.16325184e+00,  1.00017584e+00)
( 1.16439998e+00,  1.00232811e+00)
( 1.16555024e+00,  1.00447916e+00)
( 1.16670264e+00,  1.00662900e+00)
( 1.16785716e+00,  1.00877763e+00)
( 1.16901381e+00,  1.01092504e+00)
( 1.17017259e+00,  1.01307124e+00)
( 1.17133349e+00,  1.01521622e+00)
( 1.17249653e+00,  1.01735998e+00)
( 1.17366169e+00,  1.01950254e+00)
( 1.17482899e+00,  1.02164387e+00)
( 1.17599841e+00,  1.02378400e+00)
( 1.17716996e+00,  1.02592291e+00)
( 1.17834364e+00,  1.02806060e+00)
( 1.17951944e+00,  1.03019708e+00)
( 1.18069738e+00,  1.03233234e+00)
( 1.18187744e+00,  1.03446639e+00)
( 1.18305963e+00,  1.03659923e+00)
( 1.18424395e+00,  1.03873085e+00)
( 1.18543040e+00,  1.04086125e+00)
( 1.18661898e+00,  1.04299045e+00)
( 1.18780968e+00,  1.04511842e+00)
( 1.18900252e+00,  1.04724518e+00)
( 1.19019748e+00,  1.04937073e+00)
( 1.19139457e+00,  1.05149506e+00)
( 1.19259379e+00,  1.05361818e+00)
( 1.19379514e+00,  1.05574008e+00)
( 1.19499862e+00,  1.05786077e+00)
( 1.19620422e+00,  1.05998025e+00)
( 1.19741195e+00,  1.06209851e+00)
( 1.19862182e+00,  1.06421555e+00)
( 1.19983381e+00,  1.06633138e+00)
( 1.20104793e+00,  1.06844600e+00)
( 1.20226417e+00,  1.07055940e+00)
( 1.20348255e+00,  1.07267158e+00)
( 1.20470305e+00,  1.07478255e+00)
( 1.20592569e+00,  1.07689231e+00)
( 1.20715045e+00,  1.07900085e+00)
( 1.20837734e+00,  1.08110818e+00)
( 1.20960636e+00,  1.08321429e+00)
( 1.21083750e+00,  1.08531919e+00)
( 1.21207078e+00,  1.08742287e+00)
( 1.21330618e+00,  1.08952534e+00)
( 1.21454371e+00,  1.09162659e+00)
( 1.21578337e+00,  1.09372663e+00)
( 1.21702516e+00,  1.09582546e+00)
( 1.21826908e+00,  1.09792307e+00)
( 1.21951513e+00,  1.10001946e+00)
( 1.22076330e+00,  1.10211464e+00)
( 1.22201360e+00,  1.10420861e+00)
( 1.22326603e+00,  1.10630136e+00)
( 1.22452059e+00,  1.10839290e+00)
( 1.22577728e+00,  1.11048322e+00)
( 1.22703610e+00,  1.11257233e+00)
( 1.22829704e+00,  1.11466022e+00)
( 1.22956012e+00,  1.11674690e+00)
( 1.23082532e+00,  1.11883236e+00)
( 1.23209265e+00,  1.12091661e+00)
( 1.23336211e+00,  1.12299964e+00)
( 1.23463370e+00,  1.12508146e+00)
( 1.23590741e+00,  1.12716207e+00)
( 1.23718326e+00,  1.12924146e+00)
( 1.23718326e+00,  1.12924146e+00)
( 1.23851446e+00,  1.13140718e+00)
( 1.23984897e+00,  1.13357312e+00)
( 1.24118681e+00,  1.13573927e+00)
( 1.24252796e+00,  1.13790564e+00)
( 1.24387243e+00,  1.14007222e+00)
( 1.24522021e+00,  1.14223902e+00)
( 1.24657132e+00,  1.14440603e+00)
( 1.24792574e+00,  1.14657326e+00)
( 1.24928348e+00,  1.14874070e+00)
( 1.25064454e+00,  1.15090836e+00)
( 1.25200891e+00,  1.15307623e+00)
( 1.25337661e+00,  1.15524432e+00)
( 1.25474762e+00,  1.15741262e+00)
( 1.25612194e+00,  1.15958114e+00)
( 1.25749959e+00,  1.16174987e+00)
( 1.25888055e+00,  1.16391881e+00)
( 1.26026483e+00,  1.16608797e+00)
( 1.26165243e+00,  1.16825735e+00)
( 1.26304335e+00,  1.17042694e+00)
( 1.26443758e+00,  1.17259675e+00)
( 1.26583513e+00,  1.17476677e+00)
( 1.26723600e+00,  1.17693700e+00)
( 1.26864019e+00,  1.17910745e+00)
( 1.27004769e+00,  1.18127812e+00)
( 1.27145852e+00,  1.18344900e+00)
( 1.27287266e+00,  1.18562009e+00)
( 1.27429011e+00,  1.18779140e+00)
( 1.27571089e+00,  1.18996293e+00)
( 1.27713498e+00,  1.19213467e+00)
( 1.27856239e+00,  1.19430662e+00)
( 1.27999312e+00,  1.19647879e+00)
( 1.28142716e+00,  1.19865118e+00)
( 1.28286453e+00,  1.20082377e+00)
( 1.28430521e+00,  1.20299659e+00)
( 1.28574921e+00,  1.20516962e+00)
( 1.28719652e+00,  1.20734286e+00)
( 1.28864715e+00,  1.20951632e+00)
( 1.29010111e+00,  1.21168999e+00)
( 1.29155837e+00,  1.21386388e+00)
( 1.29301896e+00,  1.21603798e+00)
( 1.29448287e+00,  1.21821230e+00)
( 1.29595009e+00,  1.22038683e+00)
( 1.29742063e+00,  1.22256158e+00)
( 1.29889448e+00,  1.22473655e+00)
( 1.30037166e+00,  1.22691172e+00)
( 1.30185215e+00,  1.22908711e+00)
( 1.30333596e+00,  1.23126272e+00)
( 1.30482309e+00,  1.23343854e+00)
( 1.30631353e+00,  1.23561458e+00)
( 1.30780730e+00,  1.23779083e+00)
( 1.30930438e+00,  1.23996730e+00)
( 1.31080478e+00,  1.24214398e+00)
( 1.31230849e+00,  1.24432088e+00)
( 1.31381552e+00,  1.24649799e+00)
( 1.31532588e+00,  1.24867531e+00)
( 1.31683954e+00,  1.25085285e+00)
( 1.31835653e+00,  1.25303061e+00)
( 1.31987683e+00,  1.25520858e+00)
( 1.32140046e+00,  1.25738677e+00)
( 1.32292740e+00,  1.25956517e+00)
( 1.32445765e+00,  1.26174378e+00)
( 1.32599123e+00,  1.26392261e+00)
( 1.32752812e+00,  1.26610166e+00)
( 1.32906833e+00,  1.26828092e+00)
( 1.33061186e+00,  1.27046039e+00)
( 1.33215870e+00,  1.27264008e+00)
( 1.33370886e+00,  1.27481999e+00)
( 1.33526234e+00,  1.27700011e+00)
( 1.33681914e+00,  1.27918044e+00)
( 1.33837926e+00,  1.28136099e+00)
( 1.33994269e+00,  1.28354175e+00)
( 1.34150944e+00,  1.28572273e+00)
( 1.34307951e+00,  1.28790392e+00)
( 1.34465290e+00,  1.29008533e+00)
( 1.34622960e+00,  1.29226696e+00)
( 1.34780962e+00,  1.29444879e+00)
( 1.34939296e+00,  1.29663085e+00)
( 1.35097962e+00,  1.29881312e+00)
( 1.35256959e+00,  1.30099560e+00)
( 1.35416288e+00,  1.30317830e+00)
( 1.35575949e+00,  1.30536121e+00)
( 1.35735942e+00,  1.30754434e+00)
( 1.35896266e+00,  1.30972768e+00)
( 1.36056923e+00,  1.31191124e+00)
( 1.36217911e+00,  1.31409501e+00)
( 1.36379231e+00,  1.31627899e+00)
( 1.36540882e+00,  1.31846320e+00)
( 1.36702865e+00,  1.32064761e+00)
( 1.36865180e+00,  1.32283224e+00)
( 1.37027827e+00,  1.32501709e+00)
( 1.37190806e+00,  1.32720215e+00)
( 1.37354116e+00,  1.32938743e+00)
( 1.37517758e+00,  1.33157292e+00)
( 1.37681732e+00,  1.33375862e+00)
( 1.37846038e+00,  1.33594454e+00)
( 1.38010675e+00,  1.33813068e+00)
( 1.38175644e+00,  1.34031703e+00)
( 1.38340945e+00,  1.34250360e+00)
( 1.38506578e+00,  1.34469038e+00)
( 1.38506578e+00,  1.34469038e+00)
( 1.38633363e+00,  1.34636285e+00)
( 1.38760373e+00,  1.34803579e+00)
( 1.38887608e+00,  1.34970919e+00)
( 1.39015067e+00,  1.35138306e+00)
( 1.39142751e+00,  1.35305739e+00)
( 1.39270659e+00,  1.35473219e+00)
( 1.39398792e+00,  1.35640744e+00)
( 1.39527149e+00,  1.35808316e+00)
( 1.39655731e+00,  1.35975935e+00)
( 1.39784538e+00,  1.36143600e+00)
( 1.39913569e+00,  1.36311311e+00)
( 1.40042825e+00,  1.36479068e+00)
( 1.40172306e+00,  1.36646872e+00)
( 1.40302011e+00,  1.36814722e+00)
( 1.40431941e+00,  1.36982619e+00)
( 1.40562095e+00,  1.37150562e+00)
( 1.40692474e+00,  1.37318551e+00)
( 1.40823077e+00,  1.37486587e+00)
( 1.40953905e+00,  1.37654669e+00)
( 1.41084958e+00,  1.37822797e+00)
( 1.41216235e+00,  1.37990972e+00)
( 1.41347737e+00,  1.38159193e+00)
( 1.41479464e+00,  1.38327460e+00)
( 1.41611415e+00,  1.38495774e+00)
( 1.41743591e+00,  1.38664134e+00)
( 1.41875991e+00,  1.38832541e+00)
( 1.42008616e+00,  1.39000994e+00)
( 1.42141465e+00,  1.39169493e+00)
( 1.42274540e+00,  1.39338039e+00)
( 1.42407838e+00,  1.39506631e+00)
( 1.42541362e+00,  1.39675269e+00)
( 1.42675109e+00,  1.39843953e+00)
( 1.42809082e+00,  1.40012684e+00)
( 1.42943279e+00,  1.40181462e+00)
( 1.43077701e+00,  1.40350286e+00)
( 1.43212347e+00,  1.40519156e+00)
( 1.43347218e+00,  1.40688072e+00)
( 1.43482314e+00,  1.40857035e+00)
( 1.43617634e+00,  1.41026044e+00)
( 1.43753178e+00,  1.41195099e+00)
( 1.43888948e+00,  1.41364201e+00)
( 1.44024942e+00,  1.41533350e+00)
( 1.44161160e+00,  1.41702544e+00)
( 1.44297603e+00,  1.41871785e+00)
( 1.44434271e+00,  1.42041072e+00)
( 1.44571163e+00,  1.42210406e+00)
( 1.44708280e+00,  1.42379786e+00)
( 1.44845622e+00,  1.42549212e+00)
( 1.44983188e+00,  1.42718685e+00)
( 1.45120978e+00,  1.42888204e+00)
( 1.45258994e+00,  1.43057769e+00)
( 1.45397234e+00,  1.43227381e+00)
( 1.45535698e+00,  1.43397039e+00)
( 1.45674387e+00,  1.43566744e+00)
( 1.45813301e+00,  1.43736495e+00)
( 1.45952439e+00,  1.43906292e+00)
( 1.46091802e+00,  1.44076135e+00)
( 1.46231390e+00,  1.44246025e+00)
( 1.46371202e+00,  1.44415962e+00)
( 1.46511239e+00,  1.44585944e+00)
( 1.46651500e+00,  1.44755973e+00)
( 1.46791986e+00,  1.44926049e+00)
( 1.46932696e+00,  1.45096170e+00)
( 1.47073631e+00,  1.45266338e+00)
( 1.47214791e+00,  1.45436553e+00)
( 1.47356175e+00,  1.45606813e+00)
( 1.47497784e+00,  1.45777121e+00)
( 1.47639618e+00,  1.45947474e+00)
( 1.47781676e+00,  1.46117874e+00)
( 1.47923959e+00,  1.46288320e+00)
( 1.48066466e+00,  1.46458813e+00)
( 1.48209198e+00,  1.46629351e+00)
( 1.48352154e+00,  1.46799937e+00)
( 1.48495336e+00,  1.46970568e+00)
( 1.48638741e+00,  1.47141246e+00)
( 1.48782372e+00,  1.47311971e+00)
( 1.48926226e+00,  1.47482741e+00)
( 1.49070306e+00,  1.47653558e+00)
( 1.49214610e+00,  1.47824422e+00)
( 1.49359139e+00,  1.47995332e+00)
( 1.49503892e+00,  1.48166288e+00)
( 1.49648870e+00,  1.48337290e+00)
( 1.49794073e+00,  1.48508339e+00)
( 1.49939500e+00,  1.48679434e+00)
( 1.50085151e+00,  1.48850576e+00)
( 1.50231028e+00,  1.49021764e+00)
( 1.50377129e+00,  1.49192998e+00)
( 1.50523454e+00,  1.49364278e+00)
( 1.50670004e+00,  1.49535605e+00)
( 1.50816779e+00,  1.49706979e+00)
( 1.50963778e+00,  1.49878398e+00)
( 1.51111002e+00,  1.50049864e+00)
( 1.51258451e+00,  1.50221377e+00)
( 1.51406124e+00,  1.50392935e+00)
( 1.51554022e+00,  1.50564541e+00)
( 1.51702144e+00,  1.50736192e+00)
( 1.51850491e+00,  1.50907890e+00)
( 1.51999062e+00,  1.51079634e+00)
( 1.52147858e+00,  1.51251424e+00)
( 1.52147858e+00,  1.51251424e+00)
( 1.52319775e+00,  1.51449737e+00)
( 1.52491977e+00,  1.51648105e+00)
( 1.52664465e+00,  1.51846526e+00)
( 1.52837238e+00,  1.52045002e+00)
( 1.53010297e+00,  1.52243532e+00)
( 1.53183641e+00,  1.52442117e+00)
( 1.53357270e+00,  1.52640756e+00)
( 1.53531185e+00,  1.52839449e+00)
( 1.53705385e+00,  1.53038197e+00)
( 1.53879871e+00,  1.53236998e+00)
( 1.54054642e+00,  1.53435855e+00)
( 1.54229699e+00,  1.53634765e+00)
( 1.54405041e+00,  1.53833730e+00)
( 1.54580668e+00,  1.54032749e+00)
( 1.54756581e+00,  1.54231823e+00)
( 1.54932780e+00,  1.54430950e+00)
( 1.55109263e+00,  1.54630133e+00)
( 1.55286033e+00,  1.54829369e+00)
( 1.55463087e+00,  1.55028660e+00)
( 1.55640427e+00,  1.55228005e+00)
( 1.55818053e+00,  1.55427404e+00)
( 1.55995964e+00,  1.55626858e+00)
( 1.56174160e+00,  1.55826366e+00)
( 1.56352642e+00,  1.56025929e+00)
( 1.56531409e+00,  1.56225546e+00)
( 1.56710462e+00,  1.56425217e+00)
( 1.56889800e+00,  1.56624942e+00)
( 1.57069424e+00,  1.56824722e+00)
( 1.57249333e+00,  1.57024556e+00)
( 1.57429527e+00,  1.57224444e+00)
( 1.57610007e+00,  1.57424387e+00)
( 1.57790773e+00,  1.57624384e+00)
( 1.57971823e+00,  1.57824435e+00)
( 1.58153160e+00,  1.58024541e+00)
( 1.58334781e+00,  1.58224701e+00)
( 1.58516688e+00,  1.58424916e+00)
( 1.58698881e+00,  1.58625184e+00)
( 1.58881359e+00,  1.58825507e+00)
( 1.59064122e+00,  1.59025885e+00)
( 1.59247171e+00,  1.59226316e+00)
( 1.59430505e+00,  1.59426802e+00)
( 1.59614125e+00,  1.59627343e+00)
( 1.59798030e+00,  1.59827937e+00)
( 1.59982221e+00,  1.60028586e+00)
( 1.60166697e+00,  1.60229290e+00)
( 1.60351458e+00,  1.60430047e+00)
( 1.60536505e+00,  1.60630859e+00)
( 1.60721838e+00,  1.60831725e+00)
( 1.60907455e+00,  1.61032646e+00)
( 1.61093359e+00,  1.61233621e+00)
( 1.61279547e+00,  1.61434650e+00)
( 1.61466021e+00,  1.61635734e+00)
( 1.61652781e+00,  1.61836872e+00)
( 1.61839826e+00,  1.62038064e+00)
( 1.62027156e+00,  1.62239311e+00)
( 1.62214772e+00,  1.62440611e+00)
( 1.62402673e+00,  1.62641967e+00)
( 1.62590860e+00,  1.62843376e+00)
( 1.62779332e+00,  1.63044840e+00)
( 1.62968090e+00,  1.63246358e+00)
( 1.63157133e+00,  1.63447931e+00)
( 1.63346461e+00,  1.63649558e+00)
( 1.63536075e+00,  1.63851239e+00)
( 1.63725974e+00,  1.64052974e+00)
( 1.63916159e+00,  1.64254764e+00)
( 1.64106629e+00,  1.64456608e+00)
( 1.64297385e+00,  1.64658507e+00)
( 1.64488426e+00,  1.64860460e+00)
( 1.64679753e+00,  1.65062467e+00)
( 1.64871365e+00,  1.65264528e+00)
( 1.65063262e+00,  1.65466644e+00)
( 1.65255445e+00,  1.65668814e+00)
( 1.65447913e+00,  1.65871039e+00)
( 1.65640667e+00,  1.66073317e+00)
( 1.65833706e+00,  1.66275651e+00)
( 1.66027030e+00,  1.66478038e+00)
( 1.66220640e+00,  1.66680480e+00)
( 1.66414536e+00,  1.66882976e+00)
( 1.66608717e+00,  1.67085526e+00)
( 1.66803183e+00,  1.67288131e+00)
( 1.66997935e+00,  1.67490790e+00)
( 1.67192972e+00,  1.67693503e+00)
( 1.67388295e+00,  1.67896271e+00)
( 1.67583903e+00,  1.68099093e+00)
( 1.67779796e+00,  1.68301970e+00)
( 1.67975975e+00,  1.68504900e+00)
( 1.68172440e+00,  1.68707885e+00)
( 1.68369189e+00,  1.68910925e+00)
( 1.68566225e+00,  1.69114018e+00)
( 1.68763545e+00,  1.69317166e+00)
( 1.68961152e+00,  1.69520369e+00)
( 1.69159043e+00,  1.69723625e+00)
( 1.69357220e+00,  1.69926936e+00)
( 1.69555683e+00,  1.70130302e+00)
( 1.69754430e+00,  1.70333721e+00)
( 1.69953464e+00,  1.70537195e+00)
( 1.70152783e+00,  1.70740724e+00)
( 1.70352387e+00,  1.70944306e+00)
( 1.70552276e+00,  1.71147943e+00)};\label{line:dw:c60_0_shkpos}

\addplot [yellow, very thin]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 5.00500204e-01,  2.31494496e-04)
( 5.00996756e-01,  4.61298546e-04)
( 5.01489654e-01,  6.89412149e-04)
( 5.01978900e-01,  9.15835307e-04)
( 5.02464493e-01,  1.14056802e-03)
( 5.02946434e-01,  1.36361028e-03)
( 5.03424721e-01,  1.58496210e-03)
( 5.03899356e-01,  1.80462348e-03)
( 5.04370338e-01,  2.02259441e-03)
( 5.04837667e-01,  2.23887489e-03)
( 5.05301344e-01,  2.45346492e-03)
( 5.05761367e-01,  2.66636451e-03)
( 5.06217738e-01,  2.87757365e-03)
( 5.06670456e-01,  3.08709235e-03)
( 5.07119522e-01,  3.29492060e-03)
( 5.07564934e-01,  3.50105841e-03)
( 5.08006694e-01,  3.70550577e-03)
( 5.08444801e-01,  3.90826268e-03)
( 5.08879255e-01,  4.10932915e-03)
( 5.09310057e-01,  4.30870517e-03)
( 5.09737206e-01,  4.50639074e-03)
( 5.10160702e-01,  4.70238587e-03)
( 5.10580545e-01,  4.89669056e-03)
( 5.10996735e-01,  5.08930479e-03)
( 5.11409273e-01,  5.28022858e-03)
( 5.11818158e-01,  5.46946193e-03)
( 5.12223390e-01,  5.65700483e-03)
( 5.12624969e-01,  5.84285728e-03)
( 5.13022896e-01,  6.02701929e-03)
( 5.13417169e-01,  6.20949085e-03)
( 5.13807790e-01,  6.39027196e-03)
( 5.14194759e-01,  6.56936263e-03)
( 5.14578074e-01,  6.74676285e-03)
( 5.14957737e-01,  6.92247263e-03)
( 5.15333746e-01,  7.09649196e-03)
( 5.15706104e-01,  7.26882085e-03)
( 5.16074808e-01,  7.43945928e-03)
( 5.16439860e-01,  7.60840728e-03)
( 5.16801258e-01,  7.77566482e-03)
( 5.17159004e-01,  7.94123192e-03)
( 5.17513098e-01,  8.10510858e-03)
( 5.17863538e-01,  8.26729479e-03)
( 5.18210326e-01,  8.42779055e-03)
( 5.18553461e-01,  8.58659587e-03)
( 5.18892943e-01,  8.74371074e-03)
( 5.19228772e-01,  8.89913516e-03)
( 5.19560949e-01,  9.05286914e-03)
( 5.19889473e-01,  9.20491267e-03)
( 5.20214344e-01,  9.35526576e-03)
( 5.20535562e-01,  9.50392840e-03)
( 5.20853127e-01,  9.65090059e-03)
( 5.21167040e-01,  9.79618234e-03)
( 5.21477300e-01,  9.93977364e-03)
( 5.21783907e-01,  1.00816745e-02)
( 5.22086862e-01,  1.02218849e-02)
( 5.22386163e-01,  1.03604049e-02)
( 5.22681812e-01,  1.04972344e-02)
( 5.22973808e-01,  1.06323735e-02)
( 5.23262152e-01,  1.07658221e-02)
( 5.23546842e-01,  1.08975803e-02)
( 5.23827880e-01,  1.10276480e-02)
( 5.24105265e-01,  1.11560253e-02)
( 5.24378997e-01,  1.12827121e-02)
( 5.24649077e-01,  1.14077085e-02)
( 5.24915503e-01,  1.15310145e-02)
( 5.25178277e-01,  1.16526300e-02)
( 5.25437398e-01,  1.17725550e-02)
( 5.25692867e-01,  1.18907896e-02)
( 5.25944682e-01,  1.20073338e-02)
( 5.26192845e-01,  1.21221875e-02)
( 5.26437355e-01,  1.22353508e-02)
( 5.26678212e-01,  1.23468236e-02)
( 5.26915417e-01,  1.24566060e-02)
( 5.27148969e-01,  1.25646979e-02)
( 5.27378868e-01,  1.26710994e-02)
( 5.27605114e-01,  1.27758105e-02)
( 5.27827707e-01,  1.28788311e-02)
( 5.28046648e-01,  1.29801612e-02)
( 5.28261936e-01,  1.30798009e-02)
( 5.28473571e-01,  1.31777502e-02)
( 5.28681553e-01,  1.32740090e-02)
( 5.28885883e-01,  1.33685774e-02)
( 5.29086559e-01,  1.34614553e-02)
( 5.29283583e-01,  1.35526428e-02)
( 5.29476954e-01,  1.36421398e-02)
( 5.29666673e-01,  1.37299464e-02)
( 5.29852739e-01,  1.38160625e-02)
( 5.30035151e-01,  1.39004882e-02)
( 5.30213911e-01,  1.39832234e-02)
( 5.30389019e-01,  1.40642682e-02)
( 5.30560473e-01,  1.41436226e-02)
( 5.30728275e-01,  1.42212865e-02)
( 5.30892424e-01,  1.42972600e-02)
( 5.31052920e-01,  1.43715430e-02)
( 5.31209764e-01,  1.44441355e-02)
( 5.31362955e-01,  1.45150377e-02)
( 5.31512492e-01,  1.45842493e-02)
( 5.31658378e-01,  1.46517706e-02)
( 5.31800610e-01,  1.47176014e-02)
( 5.31800610e-01,  1.47176014e-02)
( 5.31893286e-01,  1.47604975e-02)
( 5.31985374e-01,  1.48031210e-02)
( 5.32076872e-01,  1.48454720e-02)
( 5.32167782e-01,  1.48875504e-02)
( 5.32258104e-01,  1.49293562e-02)
( 5.32347836e-01,  1.49708895e-02)
( 5.32436980e-01,  1.50121502e-02)
( 5.32525535e-01,  1.50531384e-02)
( 5.32613501e-01,  1.50938539e-02)
( 5.32700879e-01,  1.51342969e-02)
( 5.32787667e-01,  1.51744674e-02)
( 5.32873867e-01,  1.52143653e-02)
( 5.32959479e-01,  1.52539906e-02)
( 5.33044501e-01,  1.52933434e-02)
( 5.33128935e-01,  1.53324235e-02)
( 5.33212780e-01,  1.53712312e-02)
( 5.33296036e-01,  1.54097662e-02)
( 5.33378704e-01,  1.54480287e-02)
( 5.33460783e-01,  1.54860186e-02)
( 5.33542273e-01,  1.55237360e-02)
( 5.33623174e-01,  1.55611808e-02)
( 5.33703487e-01,  1.55983530e-02)
( 5.33783211e-01,  1.56352527e-02)
( 5.33862346e-01,  1.56718798e-02)
( 5.33940893e-01,  1.57082343e-02)
( 5.34018850e-01,  1.57443163e-02)
( 5.34096219e-01,  1.57801257e-02)
( 5.34172999e-01,  1.58156625e-02)
( 5.34249191e-01,  1.58509268e-02)
( 5.34324794e-01,  1.58859185e-02)
( 5.34399808e-01,  1.59206377e-02)
( 5.34474233e-01,  1.59550842e-02)
( 5.34548069e-01,  1.59892582e-02)
( 5.34621317e-01,  1.60231597e-02)
( 5.34693976e-01,  1.60567886e-02)
( 5.34766046e-01,  1.60901449e-02)
( 5.34837528e-01,  1.61232286e-02)
( 5.34908421e-01,  1.61560398e-02)
( 5.34978725e-01,  1.61885784e-02)
( 5.35048440e-01,  1.62208445e-02)
( 5.35117567e-01,  1.62528380e-02)
( 5.35186105e-01,  1.62845589e-02)
( 5.35254054e-01,  1.63160073e-02)
( 5.35321414e-01,  1.63471830e-02)
( 5.35388186e-01,  1.63780863e-02)
( 5.35454369e-01,  1.64087169e-02)
( 5.35519963e-01,  1.64390750e-02)
( 5.35584968e-01,  1.64691606e-02)
( 5.35649385e-01,  1.64989735e-02)
( 5.35713213e-01,  1.65285139e-02)
( 5.35776452e-01,  1.65577818e-02)
( 5.35839102e-01,  1.65867770e-02)
( 5.35901164e-01,  1.66154997e-02)
( 5.35962637e-01,  1.66439499e-02)
( 5.36023521e-01,  1.66721274e-02)
( 5.36083817e-01,  1.67000324e-02)
( 5.36143523e-01,  1.67276649e-02)
( 5.36202641e-01,  1.67550248e-02)
( 5.36261171e-01,  1.67821121e-02)
( 5.36319111e-01,  1.68089268e-02)
( 5.36376463e-01,  1.68354690e-02)
( 5.36433226e-01,  1.68617386e-02)
( 5.36489400e-01,  1.68877357e-02)
( 5.36544986e-01,  1.69134601e-02)
( 5.36599983e-01,  1.69389121e-02)
( 5.36654391e-01,  1.69640914e-02)
( 5.36708210e-01,  1.69889982e-02)
( 5.36761441e-01,  1.70136324e-02)
( 5.36814083e-01,  1.70379941e-02)
( 5.36866136e-01,  1.70620832e-02)
( 5.36917600e-01,  1.70858997e-02)
( 5.36968476e-01,  1.71094437e-02)
( 5.37018763e-01,  1.71327151e-02)
( 5.37068461e-01,  1.71557139e-02)
( 5.37117570e-01,  1.71784402e-02)
( 5.37166091e-01,  1.72008939e-02)
( 5.37214023e-01,  1.72230750e-02)
( 5.37261366e-01,  1.72449836e-02)
( 5.37308121e-01,  1.72666196e-02)
( 5.37354286e-01,  1.72879830e-02)
( 5.37399863e-01,  1.73090739e-02)
( 5.37444852e-01,  1.73298922e-02)
( 5.37489251e-01,  1.73504379e-02)
( 5.37533062e-01,  1.73707111e-02)
( 5.37576284e-01,  1.73907117e-02)
( 5.37618917e-01,  1.74104397e-02)
( 5.37660962e-01,  1.74298952e-02)
( 5.37702418e-01,  1.74490781e-02)
( 5.37743285e-01,  1.74679885e-02)
( 5.37783563e-01,  1.74866263e-02)
( 5.37823253e-01,  1.75049915e-02)
( 5.37862353e-01,  1.75230841e-02)
( 5.37900866e-01,  1.75409042e-02)
( 5.37938789e-01,  1.75584518e-02)
( 5.37976124e-01,  1.75757267e-02)
( 5.38012869e-01,  1.75927291e-02)
( 5.38049027e-01,  1.76094589e-02)
( 5.38084595e-01,  1.76259162e-02)
( 5.38119575e-01,  1.76421009e-02)
( 5.38119575e-01,  1.76421009e-02)
( 5.38173730e-01,  1.76671685e-02)
( 5.38227777e-01,  1.76921858e-02)
( 5.38281716e-01,  1.77171529e-02)
( 5.38335546e-01,  1.77420698e-02)
( 5.38389269e-01,  1.77669365e-02)
( 5.38442883e-01,  1.77917530e-02)
( 5.38496389e-01,  1.78165192e-02)
( 5.38549786e-01,  1.78412353e-02)
( 5.38603076e-01,  1.78659011e-02)
( 5.38656257e-01,  1.78905167e-02)
( 5.38709330e-01,  1.79150820e-02)
( 5.38762295e-01,  1.79395972e-02)
( 5.38815152e-01,  1.79640621e-02)
( 5.38867900e-01,  1.79884768e-02)
( 5.38920541e-01,  1.80128413e-02)
( 5.38973073e-01,  1.80371555e-02)
( 5.39025496e-01,  1.80614196e-02)
( 5.39077812e-01,  1.80856334e-02)
( 5.39130019e-01,  1.81097970e-02)
( 5.39182119e-01,  1.81339104e-02)
( 5.39234110e-01,  1.81579735e-02)
( 5.39285992e-01,  1.81819865e-02)
( 5.39337767e-01,  1.82059492e-02)
( 5.39389433e-01,  1.82298617e-02)
( 5.39440992e-01,  1.82537239e-02)
( 5.39492441e-01,  1.82775360e-02)
( 5.39543783e-01,  1.83012978e-02)
( 5.39595017e-01,  1.83250094e-02)
( 5.39646142e-01,  1.83486708e-02)
( 5.39697159e-01,  1.83722820e-02)
( 5.39748068e-01,  1.83958430e-02)
( 5.39798869e-01,  1.84193537e-02)
( 5.39849561e-01,  1.84428142e-02)
( 5.39900145e-01,  1.84662245e-02)
( 5.39950622e-01,  1.84895846e-02)
( 5.40000989e-01,  1.85128944e-02)
( 5.40051249e-01,  1.85361540e-02)
( 5.40101400e-01,  1.85593634e-02)
( 5.40151444e-01,  1.85825226e-02)
( 5.40201379e-01,  1.86056316e-02)
( 5.40251205e-01,  1.86286903e-02)
( 5.40300924e-01,  1.86516988e-02)
( 5.40350534e-01,  1.86746572e-02)
( 5.40400037e-01,  1.86975652e-02)
( 5.40449430e-01,  1.87204231e-02)
( 5.40498716e-01,  1.87432307e-02)
( 5.40547894e-01,  1.87659882e-02)
( 5.40596963e-01,  1.87886954e-02)
( 5.40645924e-01,  1.88113523e-02)
( 5.40694777e-01,  1.88339591e-02)
( 5.40743522e-01,  1.88565156e-02)
( 5.40792158e-01,  1.88790219e-02)
( 5.40840687e-01,  1.89014780e-02)
( 5.40889107e-01,  1.89238839e-02)
( 5.40937418e-01,  1.89462396e-02)
( 5.40985622e-01,  1.89685450e-02)
( 5.41033718e-01,  1.89908002e-02)
( 5.41081705e-01,  1.90130052e-02)
( 5.41129584e-01,  1.90351600e-02)
( 5.41177355e-01,  1.90572645e-02)
( 5.41225017e-01,  1.90793189e-02)
( 5.41272572e-01,  1.91013230e-02)
( 5.41320018e-01,  1.91232769e-02)
( 5.41367356e-01,  1.91451805e-02)
( 5.41414585e-01,  1.91670340e-02)
( 5.41461707e-01,  1.91888372e-02)
( 5.41508720e-01,  1.92105902e-02)
( 5.41555625e-01,  1.92322930e-02)
( 5.41602422e-01,  1.92539456e-02)
( 5.41649111e-01,  1.92755479e-02)
( 5.41695692e-01,  1.92971000e-02)
( 5.41742164e-01,  1.93186019e-02)
( 5.41788528e-01,  1.93400536e-02)
( 5.41834784e-01,  1.93614551e-02)
( 5.41880931e-01,  1.93828063e-02)
( 5.41926971e-01,  1.94041073e-02)
( 5.41972902e-01,  1.94253581e-02)
( 5.42018725e-01,  1.94465587e-02)
( 5.42064440e-01,  1.94677091e-02)
( 5.42110046e-01,  1.94888092e-02)
( 5.42155545e-01,  1.95098591e-02)
( 5.42200935e-01,  1.95308588e-02)
( 5.42246217e-01,  1.95518083e-02)
( 5.42291391e-01,  1.95727076e-02)
( 5.42336456e-01,  1.95935566e-02)
( 5.42381414e-01,  1.96143554e-02)
( 5.42426263e-01,  1.96351040e-02)
( 5.42471004e-01,  1.96558024e-02)
( 5.42515636e-01,  1.96764505e-02)
( 5.42560161e-01,  1.96970485e-02)
( 5.42604577e-01,  1.97175962e-02)
( 5.42648885e-01,  1.97380937e-02)
( 5.42693085e-01,  1.97585409e-02)
( 5.42737177e-01,  1.97789380e-02)
( 5.42781160e-01,  1.97992848e-02)
( 5.42825036e-01,  1.98195814e-02)
( 5.42868803e-01,  1.98398278e-02)
( 5.42912461e-01,  1.98600240e-02)
( 5.42956012e-01,  1.98801699e-02)
( 5.42956012e-01,  1.98801699e-02)
( 5.43001946e-01,  1.99014268e-02)
( 5.43047528e-01,  1.99225205e-02)
( 5.43092757e-01,  1.99434512e-02)
( 5.43137634e-01,  1.99642188e-02)
( 5.43182159e-01,  1.99848232e-02)
( 5.43226331e-01,  2.00052646e-02)
( 5.43270151e-01,  2.00255429e-02)
( 5.43313618e-01,  2.00456581e-02)
( 5.43356733e-01,  2.00656102e-02)
( 5.43399496e-01,  2.00853992e-02)
( 5.43441907e-01,  2.01050252e-02)
( 5.43483965e-01,  2.01244880e-02)
( 5.43525670e-01,  2.01437877e-02)
( 5.43567023e-01,  2.01629244e-02)
( 5.43608024e-01,  2.01818979e-02)
( 5.43648673e-01,  2.02007084e-02)
( 5.43688969e-01,  2.02193558e-02)
( 5.43728913e-01,  2.02378400e-02)
( 5.43768504e-01,  2.02561612e-02)
( 5.43807743e-01,  2.02743193e-02)
( 5.43846630e-01,  2.02923143e-02)
( 5.43885164e-01,  2.03101462e-02)
( 5.43923346e-01,  2.03278150e-02)
( 5.43961175e-01,  2.03453208e-02)
( 5.43998652e-01,  2.03626634e-02)
( 5.44035777e-01,  2.03798429e-02)
( 5.44072549e-01,  2.03968594e-02)
( 5.44108969e-01,  2.04137127e-02)
( 5.44145037e-01,  2.04304030e-02)
( 5.44180752e-01,  2.04469302e-02)
( 5.44216115e-01,  2.04632942e-02)
( 5.44251126e-01,  2.04794952e-02)
( 5.44285784e-01,  2.04955331e-02)
( 5.44320089e-01,  2.05114079e-02)
( 5.44354043e-01,  2.05271196e-02)
( 5.44387644e-01,  2.05426682e-02)
( 5.44420892e-01,  2.05580538e-02)
( 5.44453789e-01,  2.05732762e-02)
( 5.44486332e-01,  2.05883355e-02)
( 5.44518524e-01,  2.06032318e-02)
( 5.44550363e-01,  2.06179649e-02)
( 5.44581850e-01,  2.06325350e-02)
( 5.44612984e-01,  2.06469419e-02)
( 5.44643766e-01,  2.06611858e-02)
( 5.44674196e-01,  2.06752666e-02)
( 5.44704273e-01,  2.06891843e-02)
( 5.44733998e-01,  2.07029389e-02)
( 5.44763370e-01,  2.07165304e-02)
( 5.44792390e-01,  2.07299588e-02)
( 5.44821058e-01,  2.07432241e-02)
( 5.44849374e-01,  2.07563264e-02)
( 5.44877337e-01,  2.07692655e-02)
( 5.44904947e-01,  2.07820415e-02)
( 5.44932205e-01,  2.07946545e-02)
( 5.44959111e-01,  2.08071044e-02)
( 5.44985665e-01,  2.08193911e-02)
( 5.45011866e-01,  2.08315148e-02)
( 5.45037715e-01,  2.08434754e-02)
( 5.45063211e-01,  2.08552729e-02)
( 5.45088355e-01,  2.08669073e-02)
( 5.45113147e-01,  2.08783786e-02)
( 5.45137586e-01,  2.08896868e-02)
( 5.45161673e-01,  2.09008319e-02)
( 5.45185407e-01,  2.09118139e-02)
( 5.45208789e-01,  2.09226329e-02)
( 5.45231819e-01,  2.09332887e-02)
( 5.45254496e-01,  2.09437815e-02)
( 5.45276821e-01,  2.09541111e-02)
( 5.45298794e-01,  2.09642777e-02)
( 5.45320414e-01,  2.09742812e-02)
( 5.45341682e-01,  2.09841215e-02)
( 5.45362598e-01,  2.09937988e-02)
( 5.45383161e-01,  2.10033130e-02)
( 5.45403372e-01,  2.10126641e-02)
( 5.45423230e-01,  2.10218521e-02)
( 5.45442736e-01,  2.10308771e-02)
( 5.45461890e-01,  2.10397389e-02)
( 5.45480691e-01,  2.10484376e-02)
( 5.45499140e-01,  2.10569733e-02)
( 5.45517236e-01,  2.10653458e-02)
( 5.45534980e-01,  2.10735553e-02)
( 5.45552372e-01,  2.10816016e-02)
( 5.45569411e-01,  2.10894849e-02)
( 5.45586098e-01,  2.10972051e-02)
( 5.45602433e-01,  2.11047622e-02)
( 5.45618415e-01,  2.11121562e-02)
( 5.45634045e-01,  2.11193871e-02)
( 5.45649323e-01,  2.11264549e-02)
( 5.45664248e-01,  2.11333596e-02)
( 5.45678820e-01,  2.11401012e-02)
( 5.45693041e-01,  2.11466798e-02)
( 5.45706909e-01,  2.11530952e-02)
( 5.45720424e-01,  2.11593476e-02)
( 5.45733588e-01,  2.11654368e-02)
( 5.45746399e-01,  2.11713630e-02)
( 5.45758857e-01,  2.11771260e-02)
( 5.45770963e-01,  2.11827260e-02)
( 5.45782717e-01,  2.11881629e-02)
( 5.45794118e-01,  2.11934367e-02)
( 5.45794118e-01,  2.11934367e-02)
( 5.45804837e-01,  2.11983901e-02)
( 5.45815961e-01,  2.12035305e-02)
( 5.45827488e-01,  2.12088578e-02)
( 5.45839419e-01,  2.12143721e-02)
( 5.45851753e-01,  2.12200733e-02)
( 5.45864492e-01,  2.12259615e-02)
( 5.45877635e-01,  2.12320367e-02)
( 5.45891182e-01,  2.12382988e-02)
( 5.45905132e-01,  2.12447479e-02)
( 5.45919487e-01,  2.12513839e-02)
( 5.45934246e-01,  2.12582069e-02)
( 5.45949408e-01,  2.12652169e-02)
( 5.45964975e-01,  2.12724138e-02)
( 5.45980945e-01,  2.12797977e-02)
( 5.45997319e-01,  2.12873685e-02)
( 5.46014098e-01,  2.12951263e-02)
( 5.46031280e-01,  2.13030711e-02)
( 5.46048866e-01,  2.13112028e-02)
( 5.46066856e-01,  2.13195215e-02)
( 5.46085250e-01,  2.13280271e-02)
( 5.46104048e-01,  2.13367197e-02)
( 5.46123250e-01,  2.13455993e-02)
( 5.46142856e-01,  2.13546658e-02)
( 5.46162866e-01,  2.13639193e-02)
( 5.46183279e-01,  2.13733597e-02)
( 5.46204097e-01,  2.13829871e-02)
( 5.46225319e-01,  2.13928015e-02)
( 5.46246944e-01,  2.14028028e-02)
( 5.46268974e-01,  2.14129910e-02)
( 5.46291407e-01,  2.14233663e-02)
( 5.46314245e-01,  2.14339285e-02)
( 5.46337486e-01,  2.14446776e-02)
( 5.46361131e-01,  2.14556137e-02)
( 5.46385180e-01,  2.14667368e-02)
( 5.46409634e-01,  2.14780468e-02)
( 5.46434491e-01,  2.14895438e-02)
( 5.46459752e-01,  2.15012278e-02)
( 5.46485417e-01,  2.15130987e-02)
( 5.46511486e-01,  2.15251565e-02)
( 5.46537958e-01,  2.15374014e-02)
( 5.46564835e-01,  2.15498332e-02)
( 5.46592116e-01,  2.15624519e-02)
( 5.46619801e-01,  2.15752576e-02)
( 5.46647889e-01,  2.15882503e-02)
( 5.46676382e-01,  2.16014299e-02)
( 5.46705278e-01,  2.16147965e-02)
( 5.46734579e-01,  2.16283500e-02)
( 5.46764283e-01,  2.16420905e-02)
( 5.46794392e-01,  2.16560180e-02)
( 5.46824904e-01,  2.16701324e-02)
( 5.46855820e-01,  2.16844338e-02)
( 5.46887140e-01,  2.16989221e-02)
( 5.46918864e-01,  2.17135974e-02)
( 5.46950992e-01,  2.17284597e-02)
( 5.46983524e-01,  2.17435089e-02)
( 5.47016460e-01,  2.17587451e-02)
( 5.47049800e-01,  2.17741682e-02)
( 5.47083544e-01,  2.17897783e-02)
( 5.47117692e-01,  2.18055754e-02)
( 5.47152243e-01,  2.18215594e-02)
( 5.47187199e-01,  2.18377304e-02)
( 5.47222559e-01,  2.18540883e-02)
( 5.47258322e-01,  2.18706332e-02)
( 5.47294490e-01,  2.18873651e-02)
( 5.47331061e-01,  2.19042839e-02)
( 5.47368036e-01,  2.19213897e-02)
( 5.47405416e-01,  2.19386824e-02)
( 5.47443199e-01,  2.19561621e-02)
( 5.47481386e-01,  2.19738288e-02)
( 5.47519977e-01,  2.19916824e-02)
( 5.47558972e-01,  2.20097229e-02)
( 5.47598371e-01,  2.20279505e-02)
( 5.47638174e-01,  2.20463650e-02)
( 5.47678381e-01,  2.20649664e-02)
( 5.47718992e-01,  2.20837548e-02)
( 5.47760007e-01,  2.21027302e-02)
( 5.47801425e-01,  2.21218925e-02)
( 5.47843248e-01,  2.21412418e-02)
( 5.47885475e-01,  2.21607781e-02)
( 5.47928105e-01,  2.21805013e-02)
( 5.47971140e-01,  2.22004114e-02)
( 5.48014578e-01,  2.22205086e-02)
( 5.48058420e-01,  2.22407927e-02)
( 5.48102667e-01,  2.22612637e-02)
( 5.48147317e-01,  2.22819217e-02)
( 5.48192371e-01,  2.23027667e-02)
( 5.48237829e-01,  2.23237986e-02)
( 5.48283691e-01,  2.23450175e-02)
( 5.48329957e-01,  2.23664233e-02)
( 5.48376627e-01,  2.23880161e-02)
( 5.48423701e-01,  2.24097959e-02)
( 5.48471179e-01,  2.24317626e-02)
( 5.48519061e-01,  2.24539163e-02)
( 5.48567346e-01,  2.24762569e-02)
( 5.48616036e-01,  2.24987845e-02)
( 5.48665130e-01,  2.25214991e-02)
( 5.48714627e-01,  2.25444006e-02)
( 5.48764529e-01,  2.25674891e-02)
( 5.48814834e-01,  2.25907645e-02)
( 5.48814834e-01,  2.25907645e-02)
( 5.48864994e-01,  2.26139788e-02)
( 5.48915383e-01,  2.26372995e-02)
( 5.48966002e-01,  2.26607266e-02)
( 5.49016850e-01,  2.26842600e-02)
( 5.49067929e-01,  2.27078999e-02)
( 5.49119237e-01,  2.27316462e-02)
( 5.49170774e-01,  2.27554989e-02)
( 5.49222541e-01,  2.27794579e-02)
( 5.49274538e-01,  2.28035234e-02)
( 5.49326765e-01,  2.28276953e-02)
( 5.49379221e-01,  2.28519736e-02)
( 5.49431907e-01,  2.28763582e-02)
( 5.49484822e-01,  2.29008493e-02)
( 5.49537967e-01,  2.29254468e-02)
( 5.49591342e-01,  2.29501506e-02)
( 5.49644947e-01,  2.29749609e-02)
( 5.49698781e-01,  2.29998776e-02)
( 5.49752845e-01,  2.30249006e-02)
( 5.49807138e-01,  2.30500301e-02)
( 5.49861661e-01,  2.30752660e-02)
( 5.49916414e-01,  2.31006082e-02)
( 5.49971396e-01,  2.31260569e-02)
( 5.50026608e-01,  2.31516120e-02)
( 5.50082050e-01,  2.31772734e-02)
( 5.50137722e-01,  2.32030413e-02)
( 5.50193623e-01,  2.32289156e-02)
( 5.50249753e-01,  2.32548962e-02)
( 5.50306114e-01,  2.32809833e-02)
( 5.50362704e-01,  2.33071768e-02)
( 5.50419523e-01,  2.33334766e-02)
( 5.50476573e-01,  2.33598829e-02)
( 5.50533852e-01,  2.33863955e-02)
( 5.50591360e-01,  2.34130146e-02)
( 5.50649099e-01,  2.34397401e-02)
( 5.50707066e-01,  2.34665719e-02)
( 5.50765264e-01,  2.34935102e-02)
( 5.50823691e-01,  2.35205548e-02)
( 5.50882348e-01,  2.35477059e-02)
( 5.50941235e-01,  2.35749633e-02)
( 5.51000351e-01,  2.36023272e-02)
( 5.51059697e-01,  2.36297975e-02)
( 5.51119272e-01,  2.36573741e-02)
( 5.51179078e-01,  2.36850572e-02)
( 5.51239112e-01,  2.37128466e-02)
( 5.51299377e-01,  2.37407425e-02)
( 5.51359871e-01,  2.37687447e-02)
( 5.51420595e-01,  2.37968534e-02)
( 5.51481548e-01,  2.38250684e-02)
( 5.51542732e-01,  2.38533899e-02)
( 5.51604144e-01,  2.38818177e-02)
( 5.51665787e-01,  2.39103520e-02)
( 5.51727659e-01,  2.39389926e-02)
( 5.51789761e-01,  2.39677397e-02)
( 5.51852092e-01,  2.39965931e-02)
( 5.51914653e-01,  2.40255530e-02)
( 5.51977444e-01,  2.40546192e-02)
( 5.52040464e-01,  2.40837919e-02)
( 5.52103714e-01,  2.41130709e-02)
( 5.52167194e-01,  2.41424564e-02)
( 5.52230903e-01,  2.41719482e-02)
( 5.52294842e-01,  2.42015465e-02)
( 5.52359011e-01,  2.42312511e-02)
( 5.52423409e-01,  2.42610621e-02)
( 5.52488037e-01,  2.42909796e-02)
( 5.52552895e-01,  2.43210034e-02)
( 5.52617982e-01,  2.43511337e-02)
( 5.52683299e-01,  2.43813703e-02)
( 5.52748846e-01,  2.44117133e-02)
( 5.52814622e-01,  2.44421628e-02)
( 5.52880628e-01,  2.44727186e-02)
( 5.52946863e-01,  2.45033809e-02)
( 5.53013329e-01,  2.45341495e-02)
( 5.53080024e-01,  2.45650245e-02)
( 5.53146948e-01,  2.45960060e-02)
( 5.53214102e-01,  2.46270938e-02)
( 5.53281486e-01,  2.46582881e-02)
( 5.53349100e-01,  2.46895887e-02)
( 5.53416943e-01,  2.47209957e-02)
( 5.53485016e-01,  2.47525092e-02)
( 5.53553318e-01,  2.47841290e-02)
( 5.53621850e-01,  2.48158552e-02)
( 5.53690612e-01,  2.48476879e-02)
( 5.53759603e-01,  2.48796269e-02)
( 5.53828824e-01,  2.49116723e-02)
( 5.53898275e-01,  2.49438242e-02)
( 5.53967956e-01,  2.49760824e-02)
( 5.54037866e-01,  2.50084470e-02)
( 5.54108005e-01,  2.50409180e-02)
( 5.54178375e-01,  2.50734955e-02)
( 5.54248974e-01,  2.51061793e-02)
( 5.54319803e-01,  2.51389695e-02)
( 5.54390861e-01,  2.51718662e-02)
( 5.54462149e-01,  2.52048692e-02)
( 5.54533667e-01,  2.52379786e-02)
( 5.54605414e-01,  2.52711944e-02)
( 5.54677391e-01,  2.53045167e-02)
( 5.54749597e-01,  2.53379453e-02)
( 5.54822034e-01,  2.53714803e-02)
( 5.54894700e-01,  2.54051217e-02)
( 5.54894700e-01,  2.54051217e-02)
( 5.54965577e-01,  2.54379283e-02)
( 5.55036586e-01,  2.54707959e-02)
( 5.55107727e-01,  2.55037246e-02)
( 5.55179000e-01,  2.55367142e-02)
( 5.55250404e-01,  2.55697648e-02)
( 5.55321940e-01,  2.56028764e-02)
( 5.55393608e-01,  2.56360490e-02)
( 5.55465408e-01,  2.56692827e-02)
( 5.55537339e-01,  2.57025773e-02)
( 5.55609402e-01,  2.57359329e-02)
( 5.55681596e-01,  2.57693495e-02)
( 5.55753923e-01,  2.58028272e-02)
( 5.55826381e-01,  2.58363658e-02)
( 5.55898970e-01,  2.58699655e-02)
( 5.55971692e-01,  2.59036261e-02)
( 5.56044545e-01,  2.59373478e-02)
( 5.56117530e-01,  2.59711304e-02)
( 5.56190646e-01,  2.60049741e-02)
( 5.56263895e-01,  2.60388787e-02)
( 5.56337275e-01,  2.60728444e-02)
( 5.56410786e-01,  2.61068711e-02)
( 5.56484430e-01,  2.61409587e-02)
( 5.56558205e-01,  2.61751074e-02)
( 5.56632112e-01,  2.62093171e-02)
( 5.56706150e-01,  2.62435878e-02)
( 5.56780321e-01,  2.62779194e-02)
( 5.56854623e-01,  2.63123121e-02)
( 5.56929056e-01,  2.63467658e-02)
( 5.57003622e-01,  2.63812805e-02)
( 5.57078319e-01,  2.64158562e-02)
( 5.57153148e-01,  2.64504929e-02)
( 5.57228108e-01,  2.64851906e-02)
( 5.57303200e-01,  2.65199493e-02)
( 5.57378424e-01,  2.65547690e-02)
( 5.57453780e-01,  2.65896497e-02)
( 5.57529267e-01,  2.66245914e-02)
( 5.57604886e-01,  2.66595942e-02)
( 5.57680637e-01,  2.66946579e-02)
( 5.57756520e-01,  2.67297826e-02)
( 5.57832534e-01,  2.67649683e-02)
( 5.57908680e-01,  2.68002150e-02)
( 5.57984958e-01,  2.68355228e-02)
( 5.58061367e-01,  2.68708915e-02)
( 5.58137908e-01,  2.69063213e-02)
( 5.58214581e-01,  2.69418120e-02)
( 5.58291385e-01,  2.69773637e-02)
( 5.58368321e-01,  2.70129765e-02)
( 5.58445389e-01,  2.70486502e-02)
( 5.58522589e-01,  2.70843850e-02)
( 5.58599920e-01,  2.71201807e-02)
( 5.58677383e-01,  2.71560375e-02)
( 5.58754978e-01,  2.71919553e-02)
( 5.58832704e-01,  2.72279340e-02)
( 5.58910563e-01,  2.72639738e-02)
( 5.58988552e-01,  2.73000746e-02)
( 5.59066674e-01,  2.73362364e-02)
( 5.59144927e-01,  2.73724591e-02)
( 5.59223312e-01,  2.74087429e-02)
( 5.59301829e-01,  2.74450877e-02)
( 5.59380477e-01,  2.74814935e-02)
( 5.59459258e-01,  2.75179603e-02)
( 5.59538169e-01,  2.75544881e-02)
( 5.59617213e-01,  2.75910769e-02)
( 5.59696388e-01,  2.76277267e-02)
( 5.59775695e-01,  2.76644375e-02)
( 5.59855134e-01,  2.77012093e-02)
( 5.59934704e-01,  2.77380421e-02)
( 5.60014406e-01,  2.77749359e-02)
( 5.60094240e-01,  2.78118907e-02)
( 5.60174206e-01,  2.78489065e-02)
( 5.60254303e-01,  2.78859834e-02)
( 5.60334532e-01,  2.79231212e-02)
( 5.60414893e-01,  2.79603200e-02)
( 5.60495385e-01,  2.79975799e-02)
( 5.60576009e-01,  2.80349007e-02)
( 5.60656765e-01,  2.80722825e-02)
( 5.60737652e-01,  2.81097254e-02)
( 5.60818672e-01,  2.81472292e-02)
( 5.60899823e-01,  2.81847941e-02)
( 5.60981105e-01,  2.82224199e-02)
( 5.61062520e-01,  2.82601068e-02)
( 5.61144066e-01,  2.82978546e-02)
( 5.61225743e-01,  2.83356635e-02)
( 5.61307553e-01,  2.83735333e-02)
( 5.61389494e-01,  2.84114642e-02)
( 5.61471567e-01,  2.84494561e-02)
( 5.61553772e-01,  2.84875090e-02)
( 5.61636108e-01,  2.85256228e-02)
( 5.61718576e-01,  2.85637977e-02)
( 5.61801176e-01,  2.86020336e-02)
( 5.61883907e-01,  2.86403305e-02)
( 5.61966770e-01,  2.86786884e-02)
( 5.62049765e-01,  2.87171073e-02)
( 5.62132892e-01,  2.87555872e-02)
( 5.62216150e-01,  2.87941280e-02)
( 5.62299540e-01,  2.88327299e-02)
( 5.62383062e-01,  2.88713929e-02)
( 5.62466715e-01,  2.89101168e-02)
( 5.62550500e-01,  2.89489017e-02)
( 5.62550500e-01,  2.89489017e-02)
( 5.62634624e-01,  2.89878402e-02)
( 5.62718830e-01,  2.90268169e-02)
( 5.62803119e-01,  2.90658317e-02)
( 5.62887491e-01,  2.91048847e-02)
( 5.62971945e-01,  2.91439758e-02)
( 5.63056481e-01,  2.91831050e-02)
( 5.63141100e-01,  2.92222723e-02)
( 5.63225802e-01,  2.92614777e-02)
( 5.63310586e-01,  2.93007213e-02)
( 5.63395453e-01,  2.93400030e-02)
( 5.63480403e-01,  2.93793229e-02)
( 5.63565435e-01,  2.94186808e-02)
( 5.63650550e-01,  2.94580769e-02)
( 5.63735747e-01,  2.94975111e-02)
( 5.63821027e-01,  2.95369834e-02)
( 5.63906389e-01,  2.95764939e-02)
( 5.63991834e-01,  2.96160425e-02)
( 5.64077361e-01,  2.96556292e-02)
( 5.64162972e-01,  2.96952541e-02)
( 5.64248664e-01,  2.97349170e-02)
( 5.64334440e-01,  2.97746181e-02)
( 5.64420297e-01,  2.98143574e-02)
( 5.64506238e-01,  2.98541347e-02)
( 5.64592261e-01,  2.98939502e-02)
( 5.64678366e-01,  2.99338038e-02)
( 5.64764555e-01,  2.99736955e-02)
( 5.64850825e-01,  3.00136254e-02)
( 5.64937179e-01,  3.00535934e-02)
( 5.65023615e-01,  3.00935995e-02)
( 5.65110133e-01,  3.01336437e-02)
( 5.65196734e-01,  3.01737261e-02)
( 5.65283418e-01,  3.02138466e-02)
( 5.65370184e-01,  3.02540052e-02)
( 5.65457033e-01,  3.02942019e-02)
( 5.65543964e-01,  3.03344368e-02)
( 5.65630978e-01,  3.03747098e-02)
( 5.65718075e-01,  3.04150209e-02)
( 5.65805254e-01,  3.04553701e-02)
( 5.65892515e-01,  3.04957575e-02)
( 5.65979860e-01,  3.05361830e-02)
( 5.66067286e-01,  3.05766467e-02)
( 5.66154796e-01,  3.06171484e-02)
( 5.66242388e-01,  3.06576883e-02)
( 5.66330062e-01,  3.06982663e-02)
( 5.66417820e-01,  3.07388824e-02)
( 5.66505659e-01,  3.07795367e-02)
( 5.66593582e-01,  3.08202291e-02)
( 5.66681587e-01,  3.08609596e-02)
( 5.66769674e-01,  3.09017282e-02)
( 5.66857844e-01,  3.09425350e-02)
( 5.66946097e-01,  3.09833799e-02)
( 5.67034432e-01,  3.10242629e-02)
( 5.67122850e-01,  3.10651841e-02)
( 5.67211350e-01,  3.11061433e-02)
( 5.67299933e-01,  3.11471407e-02)
( 5.67388599e-01,  3.11881763e-02)
( 5.67477347e-01,  3.12292499e-02)
( 5.67566177e-01,  3.12703617e-02)
( 5.67655091e-01,  3.13115116e-02)
( 5.67744086e-01,  3.13526996e-02)
( 5.67833165e-01,  3.13939258e-02)
( 5.67922326e-01,  3.14351901e-02)
( 5.68011569e-01,  3.14764925e-02)
( 5.68100896e-01,  3.15178330e-02)
( 5.68190304e-01,  3.15592117e-02)
( 5.68279796e-01,  3.16006285e-02)
( 5.68369370e-01,  3.16420834e-02)
( 5.68459026e-01,  3.16835765e-02)
( 5.68548765e-01,  3.17251076e-02)
( 5.68638587e-01,  3.17666769e-02)
( 5.68728491e-01,  3.18082844e-02)
( 5.68818478e-01,  3.18499299e-02)
( 5.68908547e-01,  3.18916136e-02)
( 5.68998699e-01,  3.19333354e-02)
( 5.69088934e-01,  3.19750953e-02)
( 5.69179251e-01,  3.20168934e-02)
( 5.69269650e-01,  3.20587296e-02)
( 5.69360133e-01,  3.21006039e-02)
( 5.69450697e-01,  3.21425163e-02)
( 5.69541345e-01,  3.21844669e-02)
( 5.69632075e-01,  3.22264556e-02)
( 5.69722887e-01,  3.22684824e-02)
( 5.69813783e-01,  3.23105473e-02)
( 5.69904760e-01,  3.23526504e-02)
( 5.69995821e-01,  3.23947916e-02)
( 5.70086963e-01,  3.24369709e-02)
( 5.70178189e-01,  3.24791884e-02)
( 5.70269497e-01,  3.25214439e-02)
( 5.70360888e-01,  3.25637377e-02)
( 5.70452361e-01,  3.26060695e-02)
( 5.70543917e-01,  3.26484394e-02)
( 5.70635555e-01,  3.26908475e-02)
( 5.70727276e-01,  3.27332937e-02)
( 5.70819079e-01,  3.27757781e-02)
( 5.70910966e-01,  3.28183005e-02)
( 5.71002934e-01,  3.28608611e-02)
( 5.71094985e-01,  3.29034598e-02)
( 5.71187119e-01,  3.29460967e-02)
( 5.71279336e-01,  3.29887716e-02)
( 5.71279336e-01,  3.29887716e-02)
( 5.71371474e-01,  3.30314133e-02)
( 5.71463772e-01,  3.30741292e-02)
( 5.71556231e-01,  3.31169195e-02)
( 5.71648851e-01,  3.31597842e-02)
( 5.71741632e-01,  3.32027231e-02)
( 5.71834573e-01,  3.32457364e-02)
( 5.71927675e-01,  3.32888240e-02)
( 5.72020937e-01,  3.33319860e-02)
( 5.72114360e-01,  3.33752222e-02)
( 5.72207944e-01,  3.34185329e-02)
( 5.72301689e-01,  3.34619178e-02)
( 5.72395594e-01,  3.35053771e-02)
( 5.72489660e-01,  3.35489107e-02)
( 5.72583887e-01,  3.35925186e-02)
( 5.72678274e-01,  3.36362009e-02)
( 5.72772822e-01,  3.36799575e-02)
( 5.72867530e-01,  3.37237884e-02)
( 5.72962399e-01,  3.37676937e-02)
( 5.73057429e-01,  3.38116732e-02)
( 5.73152620e-01,  3.38557272e-02)
( 5.73247971e-01,  3.38998554e-02)
( 5.73343483e-01,  3.39440580e-02)
( 5.73439156e-01,  3.39883349e-02)
( 5.73534989e-01,  3.40326862e-02)
( 5.73630983e-01,  3.40771117e-02)
( 5.73727138e-01,  3.41216116e-02)
( 5.73823453e-01,  3.41661859e-02)
( 5.73919929e-01,  3.42108345e-02)
( 5.74016565e-01,  3.42555574e-02)
( 5.74113363e-01,  3.43003546e-02)
( 5.74210321e-01,  3.43452262e-02)
( 5.74307439e-01,  3.43901720e-02)
( 5.74404719e-01,  3.44351923e-02)
( 5.74502159e-01,  3.44802868e-02)
( 5.74599759e-01,  3.45254557e-02)
( 5.74697520e-01,  3.45706989e-02)
( 5.74795442e-01,  3.46160165e-02)
( 5.74893525e-01,  3.46614084e-02)
( 5.74991768e-01,  3.47068746e-02)
( 5.75090172e-01,  3.47524151e-02)
( 5.75188737e-01,  3.47980300e-02)
( 5.75287462e-01,  3.48437192e-02)
( 5.75386348e-01,  3.48894827e-02)
( 5.75485395e-01,  3.49353206e-02)
( 5.75584602e-01,  3.49812328e-02)
( 5.75683970e-01,  3.50272193e-02)
( 5.75783499e-01,  3.50732802e-02)
( 5.75883188e-01,  3.51194154e-02)
( 5.75983038e-01,  3.51656249e-02)
( 5.76083049e-01,  3.52119087e-02)
( 5.76183221e-01,  3.52582669e-02)
( 5.76283553e-01,  3.53046994e-02)
( 5.76384045e-01,  3.53512063e-02)
( 5.76484699e-01,  3.53977875e-02)
( 5.76585513e-01,  3.54444430e-02)
( 5.76686487e-01,  3.54911728e-02)
( 5.76787623e-01,  3.55379770e-02)
( 5.76888919e-01,  3.55848555e-02)
( 5.76990376e-01,  3.56318083e-02)
( 5.77091993e-01,  3.56788355e-02)
( 5.77193771e-01,  3.57259370e-02)
( 5.77295710e-01,  3.57731128e-02)
( 5.77397809e-01,  3.58203630e-02)
( 5.77500069e-01,  3.58676874e-02)
( 5.77602490e-01,  3.59150863e-02)
( 5.77705071e-01,  3.59625594e-02)
( 5.77807813e-01,  3.60101069e-02)
( 5.77910716e-01,  3.60577287e-02)
( 5.78013780e-01,  3.61054249e-02)
( 5.78117004e-01,  3.61531953e-02)
( 5.78220389e-01,  3.62010401e-02)
( 5.78323934e-01,  3.62489593e-02)
( 5.78427640e-01,  3.62969527e-02)
( 5.78531507e-01,  3.63450205e-02)
( 5.78635534e-01,  3.63931627e-02)
( 5.78739722e-01,  3.64413791e-02)
( 5.78844071e-01,  3.64896699e-02)
( 5.78948581e-01,  3.65380350e-02)
( 5.79053251e-01,  3.65864745e-02)
( 5.79158082e-01,  3.66349883e-02)
( 5.79263073e-01,  3.66835764e-02)
( 5.79368225e-01,  3.67322388e-02)
( 5.79473538e-01,  3.67809756e-02)
( 5.79579012e-01,  3.68297867e-02)
( 5.79684646e-01,  3.68786722e-02)
( 5.79790441e-01,  3.69276319e-02)
( 5.79896396e-01,  3.69766660e-02)
( 5.80002512e-01,  3.70257745e-02)
( 5.80108789e-01,  3.70749572e-02)
( 5.80215227e-01,  3.71242143e-02)
( 5.80321825e-01,  3.71735458e-02)
( 5.80428584e-01,  3.72229515e-02)
( 5.80535503e-01,  3.72724316e-02)
( 5.80642583e-01,  3.73219860e-02)
( 5.80749824e-01,  3.73716148e-02)
( 5.80857226e-01,  3.74213179e-02)
( 5.80964788e-01,  3.74710953e-02)
( 5.81072511e-01,  3.75209470e-02)
( 5.81180394e-01,  3.75708731e-02)
( 5.81180394e-01,  3.75708731e-02)
( 5.81283350e-01,  3.76185335e-02)
( 5.81387014e-01,  3.76665215e-02)
( 5.81491387e-01,  3.77148373e-02)
( 5.81596469e-01,  3.77634808e-02)
( 5.81702259e-01,  3.78124521e-02)
( 5.81808759e-01,  3.78617510e-02)
( 5.81915967e-01,  3.79113777e-02)
( 5.82023883e-01,  3.79613320e-02)
( 5.82132509e-01,  3.80116141e-02)
( 5.82241843e-01,  3.80622239e-02)
( 5.82351886e-01,  3.81131614e-02)
( 5.82462638e-01,  3.81644266e-02)
( 5.82574098e-01,  3.82160195e-02)
( 5.82686267e-01,  3.82679402e-02)
( 5.82799145e-01,  3.83201885e-02)
( 5.82912732e-01,  3.83727646e-02)
( 5.83027027e-01,  3.84256684e-02)
( 5.83142031e-01,  3.84788999e-02)
( 5.83257744e-01,  3.85324591e-02)
( 5.83374166e-01,  3.85863460e-02)
( 5.83491296e-01,  3.86405606e-02)
( 5.83609135e-01,  3.86951030e-02)
( 5.83727683e-01,  3.87499730e-02)
( 5.83846939e-01,  3.88051708e-02)
( 5.83966905e-01,  3.88606963e-02)
( 5.84087579e-01,  3.89165495e-02)
( 5.84208961e-01,  3.89727304e-02)
( 5.84331053e-01,  3.90292390e-02)
( 5.84453853e-01,  3.90860754e-02)
( 5.84577362e-01,  3.91432394e-02)
( 5.84701580e-01,  3.92007312e-02)
( 5.84826506e-01,  3.92585507e-02)
( 5.84952141e-01,  3.93166979e-02)
( 5.85078485e-01,  3.93751728e-02)
( 5.85205538e-01,  3.94339754e-02)
( 5.85333299e-01,  3.94931057e-02)
( 5.85461770e-01,  3.95525638e-02)
( 5.85590949e-01,  3.96123495e-02)
( 5.85720836e-01,  3.96724630e-02)
( 5.85851433e-01,  3.97329042e-02)
( 5.85982738e-01,  3.97936731e-02)
( 5.86114751e-01,  3.98547697e-02)
( 5.86247474e-01,  3.99161940e-02)
( 5.86380905e-01,  3.99779460e-02)
( 5.86515045e-01,  4.00400258e-02)
( 5.86649894e-01,  4.01024332e-02)
( 5.86785452e-01,  4.01651684e-02)
( 5.86921718e-01,  4.02282313e-02)
( 5.87058693e-01,  4.02916219e-02)
( 5.87196377e-01,  4.03553402e-02)
( 5.87334769e-01,  4.04193862e-02)
( 5.87473871e-01,  4.04837600e-02)
( 5.87613681e-01,  4.05484614e-02)
( 5.87754199e-01,  4.06134906e-02)
( 5.87895427e-01,  4.06788475e-02)
( 5.88037363e-01,  4.07445321e-02)
( 5.88180008e-01,  4.08105444e-02)
( 5.88323362e-01,  4.08768844e-02)
( 5.88467424e-01,  4.09435521e-02)
( 5.88612195e-01,  4.10105476e-02)
( 5.88757675e-01,  4.10778707e-02)
( 5.88903864e-01,  4.11455216e-02)
( 5.89050761e-01,  4.12135002e-02)
( 5.89198367e-01,  4.12818065e-02)
( 5.89346682e-01,  4.13504405e-02)
( 5.89495706e-01,  4.14194022e-02)
( 5.89645438e-01,  4.14886917e-02)
( 5.89795879e-01,  4.15583088e-02)
( 5.89947029e-01,  4.16282537e-02)
( 5.90098887e-01,  4.16985263e-02)
( 5.90251455e-01,  4.17691265e-02)
( 5.90404731e-01,  4.18400545e-02)
( 5.90558716e-01,  4.19113103e-02)
( 5.90713409e-01,  4.19828937e-02)
( 5.90868811e-01,  4.20548048e-02)
( 5.91024922e-01,  4.21270437e-02)
( 5.91181742e-01,  4.21996103e-02)
( 5.91339270e-01,  4.22725045e-02)
( 5.91497508e-01,  4.23457265e-02)
( 5.91656454e-01,  4.24192762e-02)
( 5.91816108e-01,  4.24931537e-02)
( 5.91976472e-01,  4.25673588e-02)
( 5.92137544e-01,  4.26418916e-02)
( 5.92299325e-01,  4.27167522e-02)
( 5.92461814e-01,  4.27919405e-02)
( 5.92625013e-01,  4.28674565e-02)
( 5.92788920e-01,  4.29433002e-02)
( 5.92953536e-01,  4.30194716e-02)
( 5.93118860e-01,  4.30959707e-02)
( 5.93284894e-01,  4.31727975e-02)
( 5.93451636e-01,  4.32499521e-02)
( 5.93619087e-01,  4.33274344e-02)
( 5.93787246e-01,  4.34052443e-02)
( 5.93956114e-01,  4.34833820e-02)
( 5.94125692e-01,  4.35618474e-02)
( 5.94295977e-01,  4.36406405e-02)
( 5.94466972e-01,  4.37197614e-02)
( 5.94638675e-01,  4.37992099e-02)
( 5.94811087e-01,  4.38789862e-02)
( 5.94811087e-01,  4.38789862e-02)
( 5.95002551e-01,  4.39675909e-02)
( 5.95193369e-01,  4.40558961e-02)
( 5.95383541e-01,  4.41439017e-02)
( 5.95573067e-01,  4.42316078e-02)
( 5.95761946e-01,  4.43190144e-02)
( 5.95950179e-01,  4.44061215e-02)
( 5.96137765e-01,  4.44929290e-02)
( 5.96324706e-01,  4.45794370e-02)
( 5.96511000e-01,  4.46656454e-02)
( 5.96696648e-01,  4.47515544e-02)
( 5.96881649e-01,  4.48371638e-02)
( 5.97066004e-01,  4.49224737e-02)
( 5.97249713e-01,  4.50074840e-02)
( 5.97432776e-01,  4.50921948e-02)
( 5.97615193e-01,  4.51766061e-02)
( 5.97796963e-01,  4.52607179e-02)
( 5.97978087e-01,  4.53445301e-02)
( 5.98158564e-01,  4.54280428e-02)
( 5.98338396e-01,  4.55112560e-02)
( 5.98517581e-01,  4.55941696e-02)
( 5.98696120e-01,  4.56767837e-02)
( 5.98874012e-01,  4.57590983e-02)
( 5.99051259e-01,  4.58411133e-02)
( 5.99227859e-01,  4.59228289e-02)
( 5.99403812e-01,  4.60042448e-02)
( 5.99579120e-01,  4.60853613e-02)
( 5.99753781e-01,  4.61661782e-02)
( 5.99927796e-01,  4.62466956e-02)
( 6.00101165e-01,  4.63269135e-02)
( 6.00273887e-01,  4.64068319e-02)
( 6.00445963e-01,  4.64864507e-02)
( 6.00617393e-01,  4.65657699e-02)
( 6.00788176e-01,  4.66447897e-02)
( 6.00958314e-01,  4.67235099e-02)
( 6.01127805e-01,  4.68019306e-02)
( 6.01296649e-01,  4.68800518e-02)
( 6.01464848e-01,  4.69578734e-02)
( 6.01632400e-01,  4.70353955e-02)
( 6.01799306e-01,  4.71126181e-02)
( 6.01965566e-01,  4.71895411e-02)
( 6.02131179e-01,  4.72661646e-02)
( 6.02296146e-01,  4.73424886e-02)
( 6.02460467e-01,  4.74185131e-02)
( 6.02624142e-01,  4.74942380e-02)
( 6.02787170e-01,  4.75696634e-02)
( 6.02949552e-01,  4.76447893e-02)
( 6.03111288e-01,  4.77196156e-02)
( 6.03272377e-01,  4.77941424e-02)
( 6.03432820e-01,  4.78683697e-02)
( 6.03592617e-01,  4.79422974e-02)
( 6.03751768e-01,  4.80159256e-02)
( 6.03910272e-01,  4.80892543e-02)
( 6.04068131e-01,  4.81622835e-02)
( 6.04225342e-01,  4.82350131e-02)
( 6.04381908e-01,  4.83074432e-02)
( 6.04537827e-01,  4.83795738e-02)
( 6.04693100e-01,  4.84514048e-02)
( 6.04847727e-01,  4.85229363e-02)
( 6.05001707e-01,  4.85941683e-02)
( 6.05155042e-01,  4.86651007e-02)
( 6.05307730e-01,  4.87357337e-02)
( 6.05459771e-01,  4.88060670e-02)
( 6.05611167e-01,  4.88761009e-02)
( 6.05761916e-01,  4.89458352e-02)
( 6.05912019e-01,  4.90152700e-02)
( 6.06061475e-01,  4.90844053e-02)
( 6.06210286e-01,  4.91532410e-02)
( 6.06358450e-01,  4.92217772e-02)
( 6.06505967e-01,  4.92900139e-02)
( 6.06652839e-01,  4.93579511e-02)
( 6.06799064e-01,  4.94255887e-02)
( 6.06944643e-01,  4.94929268e-02)
( 6.07089576e-01,  4.95599653e-02)
( 6.07233862e-01,  4.96267044e-02)
( 6.07377502e-01,  4.96931439e-02)
( 6.07520496e-01,  4.97592839e-02)
( 6.07662844e-01,  4.98251243e-02)
( 6.07804545e-01,  4.98906652e-02)
( 6.07945600e-01,  4.99559066e-02)
( 6.08086009e-01,  5.00208484e-02)
( 6.08225771e-01,  5.00854908e-02)
( 6.08364887e-01,  5.01498336e-02)
( 6.08503357e-01,  5.02138768e-02)
( 6.08641181e-01,  5.02776206e-02)
( 6.08778358e-01,  5.03410648e-02)
( 6.08914890e-01,  5.04042094e-02)
( 6.09050774e-01,  5.04670546e-02)
( 6.09186013e-01,  5.05296002e-02)
( 6.09320605e-01,  5.05918463e-02)
( 6.09454551e-01,  5.06537928e-02)
( 6.09587851e-01,  5.07154399e-02)
( 6.09720505e-01,  5.07767874e-02)
( 6.09852512e-01,  5.08378353e-02)
( 6.09983873e-01,  5.08985838e-02)
( 6.10114587e-01,  5.09590327e-02)
( 6.10244656e-01,  5.10191820e-02)
( 6.10374078e-01,  5.10790319e-02)
( 6.10502854e-01,  5.11385822e-02)
( 6.10630983e-01,  5.11978330e-02)
( 6.10630983e-01,  5.11978330e-02)
( 6.10759431e-01,  5.12571785e-02)
( 6.10887719e-01,  5.13164514e-02)
( 6.11015848e-01,  5.13756517e-02)
( 6.11143817e-01,  5.14347794e-02)
( 6.11271627e-01,  5.14938344e-02)
( 6.11399277e-01,  5.15528168e-02)
( 6.11526768e-01,  5.16117266e-02)
( 6.11654099e-01,  5.16705637e-02)
( 6.11781271e-01,  5.17293282e-02)
( 6.11908283e-01,  5.17880201e-02)
( 6.12035135e-01,  5.18466394e-02)
( 6.12161828e-01,  5.19051861e-02)
( 6.12288362e-01,  5.19636601e-02)
( 6.12414736e-01,  5.20220615e-02)
( 6.12540950e-01,  5.20803902e-02)
( 6.12667005e-01,  5.21386464e-02)
( 6.12792901e-01,  5.21968299e-02)
( 6.12918637e-01,  5.22549408e-02)
( 6.13044213e-01,  5.23129790e-02)
( 6.13169630e-01,  5.23709447e-02)
( 6.13294887e-01,  5.24288377e-02)
( 6.13419985e-01,  5.24866580e-02)
( 6.13544924e-01,  5.25444058e-02)
( 6.13669702e-01,  5.26020809e-02)
( 6.13794322e-01,  5.26596834e-02)
( 6.13918781e-01,  5.27172133e-02)
( 6.14043082e-01,  5.27746706e-02)
( 6.14167222e-01,  5.28320552e-02)
( 6.14291204e-01,  5.28893672e-02)
( 6.14415025e-01,  5.29466065e-02)
( 6.14538687e-01,  5.30037733e-02)
( 6.14662190e-01,  5.30608674e-02)
( 6.14785533e-01,  5.31178889e-02)
( 6.14908717e-01,  5.31748378e-02)
( 6.15031741e-01,  5.32317140e-02)
( 6.15154605e-01,  5.32885176e-02)
( 6.15277310e-01,  5.33452486e-02)
( 6.15399856e-01,  5.34019070e-02)
( 6.15522242e-01,  5.34584927e-02)
( 6.15644468e-01,  5.35150058e-02)
( 6.15766535e-01,  5.35714463e-02)
( 6.15888443e-01,  5.36278141e-02)
( 6.16010191e-01,  5.36841094e-02)
( 6.16131779e-01,  5.37403320e-02)
( 6.16253208e-01,  5.37964819e-02)
( 6.16374477e-01,  5.38525593e-02)
( 6.16495587e-01,  5.39085640e-02)
( 6.16616537e-01,  5.39644961e-02)
( 6.16737328e-01,  5.40203556e-02)
( 6.16857960e-01,  5.40761424e-02)
( 6.16978431e-01,  5.41318566e-02)
( 6.17098743e-01,  5.41874982e-02)
( 6.17218896e-01,  5.42430672e-02)
( 6.17338889e-01,  5.42985635e-02)
( 6.17458723e-01,  5.43539872e-02)
( 6.17578397e-01,  5.44093383e-02)
( 6.17697912e-01,  5.44646168e-02)
( 6.17817267e-01,  5.45198226e-02)
( 6.17936462e-01,  5.45749558e-02)
( 6.18055499e-01,  5.46300164e-02)
( 6.18174375e-01,  5.46850044e-02)
( 6.18293092e-01,  5.47399197e-02)
( 6.18411650e-01,  5.47947624e-02)
( 6.18530048e-01,  5.48495325e-02)
( 6.18648286e-01,  5.49042299e-02)
( 6.18766365e-01,  5.49588547e-02)
( 6.18884284e-01,  5.50134069e-02)
( 6.19002044e-01,  5.50678865e-02)
( 6.19119645e-01,  5.51222934e-02)
( 6.19237085e-01,  5.51766278e-02)
( 6.19354367e-01,  5.52308895e-02)
( 6.19471489e-01,  5.52850785e-02)
( 6.19588451e-01,  5.53391950e-02)
( 6.19705254e-01,  5.53932388e-02)
( 6.19821897e-01,  5.54472100e-02)
( 6.19938381e-01,  5.55011085e-02)
( 6.20054705e-01,  5.55549344e-02)
( 6.20170869e-01,  5.56086877e-02)
( 6.20286875e-01,  5.56623684e-02)
( 6.20402720e-01,  5.57159765e-02)
( 6.20518406e-01,  5.57695119e-02)
( 6.20633933e-01,  5.58229747e-02)
( 6.20749300e-01,  5.58763649e-02)
( 6.20864508e-01,  5.59296824e-02)
( 6.20979556e-01,  5.59829274e-02)
( 6.21094444e-01,  5.60360997e-02)
( 6.21209173e-01,  5.60891993e-02)
( 6.21323743e-01,  5.61422264e-02)
( 6.21438153e-01,  5.61951808e-02)
( 6.21552403e-01,  5.62480626e-02)
( 6.21666494e-01,  5.63008717e-02)
( 6.21780425e-01,  5.63536083e-02)
( 6.21894197e-01,  5.64062722e-02)
( 6.22007809e-01,  5.64588635e-02)
( 6.22121262e-01,  5.65113821e-02)
( 6.22234556e-01,  5.65638282e-02)
( 6.22347689e-01,  5.66162016e-02)
( 6.22460664e-01,  5.66685023e-02)
( 6.22573478e-01,  5.67207305e-02)
( 6.22573478e-01,  5.67207305e-02)
( 6.22684348e-01,  5.67719011e-02)
( 6.22795378e-01,  5.68231482e-02)
( 6.22906568e-01,  5.68744717e-02)
( 6.23017919e-01,  5.69258718e-02)
( 6.23129429e-01,  5.69773483e-02)
( 6.23241100e-01,  5.70289013e-02)
( 6.23352931e-01,  5.70805307e-02)
( 6.23464922e-01,  5.71322367e-02)
( 6.23577074e-01,  5.71840191e-02)
( 6.23689386e-01,  5.72358780e-02)
( 6.23801858e-01,  5.72878134e-02)
( 6.23914490e-01,  5.73398252e-02)
( 6.24027282e-01,  5.73919135e-02)
( 6.24140235e-01,  5.74440783e-02)
( 6.24253348e-01,  5.74963196e-02)
( 6.24366621e-01,  5.75486373e-02)
( 6.24480055e-01,  5.76010316e-02)
( 6.24593648e-01,  5.76535023e-02)
( 6.24707402e-01,  5.77060495e-02)
( 6.24821316e-01,  5.77586731e-02)
( 6.24935391e-01,  5.78113732e-02)
( 6.25049625e-01,  5.78641498e-02)
( 6.25164020e-01,  5.79170029e-02)
( 6.25278575e-01,  5.79699325e-02)
( 6.25393290e-01,  5.80229385e-02)
( 6.25508166e-01,  5.80760210e-02)
( 6.25623201e-01,  5.81291800e-02)
( 6.25738397e-01,  5.81824155e-02)
( 6.25853753e-01,  5.82357274e-02)
( 6.25969270e-01,  5.82891159e-02)
( 6.26084946e-01,  5.83425807e-02)
( 6.26200783e-01,  5.83961221e-02)
( 6.26316780e-01,  5.84497400e-02)
( 6.26432938e-01,  5.85034343e-02)
( 6.26549255e-01,  5.85572051e-02)
( 6.26665733e-01,  5.86110524e-02)
( 6.26782371e-01,  5.86649761e-02)
( 6.26899169e-01,  5.87189763e-02)
( 6.27016128e-01,  5.87730530e-02)
( 6.27133247e-01,  5.88272062e-02)
( 6.27250526e-01,  5.88814359e-02)
( 6.27367965e-01,  5.89357420e-02)
( 6.27485564e-01,  5.89901246e-02)
( 6.27603324e-01,  5.90445837e-02)
( 6.27721244e-01,  5.90991193e-02)
( 6.27839324e-01,  5.91537313e-02)
( 6.27957564e-01,  5.92084198e-02)
( 6.28075965e-01,  5.92631848e-02)
( 6.28194525e-01,  5.93180263e-02)
( 6.28313246e-01,  5.93729442e-02)
( 6.28432128e-01,  5.94279386e-02)
( 6.28551169e-01,  5.94830095e-02)
( 6.28670371e-01,  5.95381569e-02)
( 6.28789733e-01,  5.95933808e-02)
( 6.28909255e-01,  5.96486811e-02)
( 6.29028938e-01,  5.97040579e-02)
( 6.29148780e-01,  5.97595112e-02)
( 6.29268783e-01,  5.98150409e-02)
( 6.29388946e-01,  5.98706471e-02)
( 6.29509270e-01,  5.99263298e-02)
( 6.29629753e-01,  5.99820890e-02)
( 6.29750397e-01,  6.00379247e-02)
( 6.29871201e-01,  6.00938368e-02)
( 6.29992165e-01,  6.01498254e-02)
( 6.30113290e-01,  6.02058905e-02)
( 6.30234574e-01,  6.02620321e-02)
( 6.30356019e-01,  6.03182501e-02)
( 6.30477625e-01,  6.03745446e-02)
( 6.30599390e-01,  6.04309156e-02)
( 6.30721316e-01,  6.04873631e-02)
( 6.30843402e-01,  6.05438870e-02)
( 6.30965648e-01,  6.06004875e-02)
( 6.31088054e-01,  6.06571644e-02)
( 6.31210621e-01,  6.07139177e-02)
( 6.31333347e-01,  6.07707476e-02)
( 6.31456234e-01,  6.08276539e-02)
( 6.31579282e-01,  6.08846367e-02)
( 6.31702489e-01,  6.09416960e-02)
( 6.31825857e-01,  6.09988317e-02)
( 6.31949385e-01,  6.10560440e-02)
( 6.32073073e-01,  6.11133327e-02)
( 6.32196922e-01,  6.11706979e-02)
( 6.32320930e-01,  6.12281395e-02)
( 6.32445099e-01,  6.12856577e-02)
( 6.32569428e-01,  6.13432523e-02)
( 6.32693918e-01,  6.14009234e-02)
( 6.32818567e-01,  6.14586709e-02)
( 6.32943377e-01,  6.15164950e-02)
( 6.33068347e-01,  6.15743955e-02)
( 6.33193477e-01,  6.16323725e-02)
( 6.33318768e-01,  6.16904259e-02)
( 6.33444219e-01,  6.17485559e-02)
( 6.33569830e-01,  6.18067623e-02)
( 6.33695601e-01,  6.18650452e-02)
( 6.33821532e-01,  6.19234046e-02)
( 6.33947624e-01,  6.19818404e-02)
( 6.34073876e-01,  6.20403528e-02)
( 6.34200288e-01,  6.20989416e-02)
( 6.34326860e-01,  6.21576068e-02)
( 6.34326860e-01,  6.21576068e-02)
( 6.34448828e-01,  6.22140019e-02)
( 6.34571393e-01,  6.22706765e-02)
( 6.34694556e-01,  6.23276306e-02)
( 6.34818318e-01,  6.23848643e-02)
( 6.34942677e-01,  6.24423776e-02)
( 6.35067634e-01,  6.25001704e-02)
( 6.35193189e-01,  6.25582428e-02)
( 6.35319343e-01,  6.26165947e-02)
( 6.35446094e-01,  6.26752262e-02)
( 6.35573443e-01,  6.27341372e-02)
( 6.35701390e-01,  6.27933278e-02)
( 6.35829935e-01,  6.28527979e-02)
( 6.35959077e-01,  6.29125476e-02)
( 6.36088818e-01,  6.29725768e-02)
( 6.36219157e-01,  6.30328856e-02)
( 6.36350094e-01,  6.30934740e-02)
( 6.36481629e-01,  6.31543419e-02)
( 6.36613761e-01,  6.32154894e-02)
( 6.36746492e-01,  6.32769164e-02)
( 6.36879821e-01,  6.33386230e-02)
( 6.37013747e-01,  6.34006091e-02)
( 6.37148272e-01,  6.34628748e-02)
( 6.37283394e-01,  6.35254200e-02)
( 6.37419115e-01,  6.35882448e-02)
( 6.37555433e-01,  6.36513491e-02)
( 6.37692350e-01,  6.37147330e-02)
( 6.37829864e-01,  6.37783965e-02)
( 6.37967976e-01,  6.38423395e-02)
( 6.38106686e-01,  6.39065620e-02)
( 6.38245995e-01,  6.39710641e-02)
( 6.38385901e-01,  6.40358458e-02)
( 6.38526405e-01,  6.41009070e-02)
( 6.38667507e-01,  6.41662478e-02)
( 6.38809207e-01,  6.42318681e-02)
( 6.38951505e-01,  6.42977680e-02)
( 6.39094401e-01,  6.43639474e-02)
( 6.39237895e-01,  6.44304064e-02)
( 6.39381987e-01,  6.44971450e-02)
( 6.39526676e-01,  6.45641631e-02)
( 6.39671964e-01,  6.46314607e-02)
( 6.39817850e-01,  6.46990379e-02)
( 6.39964334e-01,  6.47668947e-02)
( 6.40111415e-01,  6.48350310e-02)
( 6.40259095e-01,  6.49034469e-02)
( 6.40407372e-01,  6.49721423e-02)
( 6.40556248e-01,  6.50411173e-02)
( 6.40705721e-01,  6.51103718e-02)
( 6.40855793e-01,  6.51799059e-02)
( 6.41006462e-01,  6.52497195e-02)
( 6.41157730e-01,  6.53198127e-02)
( 6.41309595e-01,  6.53901855e-02)
( 6.41462058e-01,  6.54608378e-02)
( 6.41615119e-01,  6.55317696e-02)
( 6.41768779e-01,  6.56029811e-02)
( 6.41923036e-01,  6.56744720e-02)
( 6.42077891e-01,  6.57462425e-02)
( 6.42233344e-01,  6.58182926e-02)
( 6.42389395e-01,  6.58906222e-02)
( 6.42546044e-01,  6.59632314e-02)
( 6.42703291e-01,  6.60361202e-02)
( 6.42861136e-01,  6.61092885e-02)
( 6.43019578e-01,  6.61827363e-02)
( 6.43178619e-01,  6.62564637e-02)
( 6.43338258e-01,  6.63304706e-02)
( 6.43498495e-01,  6.64047572e-02)
( 6.43659329e-01,  6.64793232e-02)
( 6.43820762e-01,  6.65541688e-02)
( 6.43982793e-01,  6.66292940e-02)
( 6.44145421e-01,  6.67046987e-02)
( 6.44308648e-01,  6.67803830e-02)
( 6.44472472e-01,  6.68563468e-02)
( 6.44636894e-01,  6.69325902e-02)
( 6.44801915e-01,  6.70091132e-02)
( 6.44967533e-01,  6.70859156e-02)
( 6.45133749e-01,  6.71629977e-02)
( 6.45300564e-01,  6.72403593e-02)
( 6.45467976e-01,  6.73180005e-02)
( 6.45635986e-01,  6.73959212e-02)
( 6.45804594e-01,  6.74741214e-02)
( 6.45973800e-01,  6.75526012e-02)
( 6.46143604e-01,  6.76313606e-02)
( 6.46314006e-01,  6.77103995e-02)
( 6.46485006e-01,  6.77897180e-02)
( 6.46656604e-01,  6.78693161e-02)
( 6.46828800e-01,  6.79491937e-02)
( 6.47001594e-01,  6.80293508e-02)
( 6.47174986e-01,  6.81097875e-02)
( 6.47348975e-01,  6.81905037e-02)
( 6.47523563e-01,  6.82714995e-02)
( 6.47698749e-01,  6.83527749e-02)
( 6.47874532e-01,  6.84343298e-02)
( 6.48050914e-01,  6.85161643e-02)
( 6.48227894e-01,  6.85982783e-02)
( 6.48405471e-01,  6.86806719e-02)
( 6.48583646e-01,  6.87633450e-02)
( 6.48762420e-01,  6.88462977e-02)
( 6.48941791e-01,  6.89295299e-02)
( 6.49121761e-01,  6.90130417e-02)
( 6.49302328e-01,  6.90968331e-02)
( 6.49302328e-01,  6.90968331e-02)
( 6.49472718e-01,  6.91757830e-02)
( 6.49642465e-01,  6.92544354e-02)
( 6.49811569e-01,  6.93327904e-02)
( 6.49980030e-01,  6.94108480e-02)
( 6.50147848e-01,  6.94886081e-02)
( 6.50315023e-01,  6.95660707e-02)
( 6.50481556e-01,  6.96432360e-02)
( 6.50647445e-01,  6.97201038e-02)
( 6.50812692e-01,  6.97966741e-02)
( 6.50977296e-01,  6.98729470e-02)
( 6.51141257e-01,  6.99489224e-02)
( 6.51304575e-01,  7.00246005e-02)
( 6.51467250e-01,  7.00999810e-02)
( 6.51629282e-01,  7.01750642e-02)
( 6.51790671e-01,  7.02498498e-02)
( 6.51951417e-01,  7.03243381e-02)
( 6.52111521e-01,  7.03985289e-02)
( 6.52270981e-01,  7.04724222e-02)
( 6.52429799e-01,  7.05460181e-02)
( 6.52587974e-01,  7.06193166e-02)
( 6.52745505e-01,  7.06923176e-02)
( 6.52902394e-01,  7.07650212e-02)
( 6.53058640e-01,  7.08374273e-02)
( 6.53214243e-01,  7.09095360e-02)
( 6.53369204e-01,  7.09813473e-02)
( 6.53523521e-01,  7.10528611e-02)
( 6.53677195e-01,  7.11240775e-02)
( 6.53830227e-01,  7.11949964e-02)
( 6.53982615e-01,  7.12656179e-02)
( 6.54134361e-01,  7.13359419e-02)
( 6.54285464e-01,  7.14059685e-02)
( 6.54435924e-01,  7.14756977e-02)
( 6.54585741e-01,  7.15451294e-02)
( 6.54734915e-01,  7.16142636e-02)
( 6.54883446e-01,  7.16831005e-02)
( 6.55031334e-01,  7.17516398e-02)
( 6.55178579e-01,  7.18198818e-02)
( 6.55325182e-01,  7.18878263e-02)
( 6.55471141e-01,  7.19554733e-02)
( 6.55616458e-01,  7.20228229e-02)
( 6.55761132e-01,  7.20898751e-02)
( 6.55905163e-01,  7.21566298e-02)
( 6.56048550e-01,  7.22230871e-02)
( 6.56191296e-01,  7.22892469e-02)
( 6.56333398e-01,  7.23551093e-02)
( 6.56474857e-01,  7.24206743e-02)
( 6.56615673e-01,  7.24859418e-02)
( 6.56755847e-01,  7.25509118e-02)
( 6.56895377e-01,  7.26155844e-02)
( 6.57034265e-01,  7.26799596e-02)
( 6.57172509e-01,  7.27440374e-02)
( 6.57310111e-01,  7.28078176e-02)
( 6.57447070e-01,  7.28713005e-02)
( 6.57583386e-01,  7.29344859e-02)
( 6.57719059e-01,  7.29973739e-02)
( 6.57854089e-01,  7.30599644e-02)
( 6.57988477e-01,  7.31222575e-02)
( 6.58122221e-01,  7.31842531e-02)
( 6.58255323e-01,  7.32459513e-02)
( 6.58387781e-01,  7.33073520e-02)
( 6.58519597e-01,  7.33684553e-02)
( 6.58650770e-01,  7.34292612e-02)
( 6.58781299e-01,  7.34897696e-02)
( 6.58911186e-01,  7.35499806e-02)
( 6.59040430e-01,  7.36098941e-02)
( 6.59169032e-01,  7.36695102e-02)
( 6.59296990e-01,  7.37288288e-02)
( 6.59424305e-01,  7.37878500e-02)
( 6.59550978e-01,  7.38465738e-02)
( 6.59677007e-01,  7.39050001e-02)
( 6.59802394e-01,  7.39631290e-02)
( 6.59927138e-01,  7.40209604e-02)
( 6.60051238e-01,  7.40784944e-02)
( 6.60174696e-01,  7.41357310e-02)
( 6.60297511e-01,  7.41926701e-02)
( 6.60419684e-01,  7.42493117e-02)
( 6.60541213e-01,  7.43056559e-02)
( 6.60662099e-01,  7.43617027e-02)
( 6.60782343e-01,  7.44174520e-02)
( 6.60901943e-01,  7.44729039e-02)
( 6.61020901e-01,  7.45280584e-02)
( 6.61139215e-01,  7.45829154e-02)
( 6.61256887e-01,  7.46374749e-02)
( 6.61373916e-01,  7.46917370e-02)
( 6.61490302e-01,  7.47457017e-02)
( 6.61606045e-01,  7.47993689e-02)
( 6.61721145e-01,  7.48527387e-02)
( 6.61835603e-01,  7.49058111e-02)
( 6.61949417e-01,  7.49585860e-02)
( 6.62062589e-01,  7.50110634e-02)
( 6.62175117e-01,  7.50632434e-02)
( 6.62287003e-01,  7.51151260e-02)
( 6.62398246e-01,  7.51667111e-02)
( 6.62508845e-01,  7.52179988e-02)
( 6.62618802e-01,  7.52689890e-02)
( 6.62728116e-01,  7.53196818e-02)
( 6.62836788e-01,  7.53700772e-02)
( 6.62944816e-01,  7.54201751e-02)
( 6.63052201e-01,  7.54699756e-02)
( 6.63052201e-01,  7.54699756e-02)
( 6.63165105e-01,  7.55223812e-02)
( 6.63277867e-01,  7.55747202e-02)
( 6.63390487e-01,  7.56269927e-02)
( 6.63502966e-01,  7.56791986e-02)
( 6.63615303e-01,  7.57313379e-02)
( 6.63727498e-01,  7.57834106e-02)
( 6.63839552e-01,  7.58354167e-02)
( 6.63951464e-01,  7.58873563e-02)
( 6.64063234e-01,  7.59392292e-02)
( 6.64174863e-01,  7.59910356e-02)
( 6.64286349e-01,  7.60427754e-02)
( 6.64397695e-01,  7.60944487e-02)
( 6.64508898e-01,  7.61460553e-02)
( 6.64619960e-01,  7.61975954e-02)
( 6.64730880e-01,  7.62490689e-02)
( 6.64841659e-01,  7.63004758e-02)
( 6.64952295e-01,  7.63518162e-02)
( 6.65062790e-01,  7.64030899e-02)
( 6.65173144e-01,  7.64542971e-02)
( 6.65283355e-01,  7.65054377e-02)
( 6.65393425e-01,  7.65565117e-02)
( 6.65503354e-01,  7.66075191e-02)
( 6.65613140e-01,  7.66584600e-02)
( 6.65722785e-01,  7.67093343e-02)
( 6.65832289e-01,  7.67601420e-02)
( 6.65941650e-01,  7.68108831e-02)
( 6.66050870e-01,  7.68615576e-02)
( 6.66159948e-01,  7.69121656e-02)
( 6.66268885e-01,  7.69627069e-02)
( 6.66377680e-01,  7.70131817e-02)
( 6.66486333e-01,  7.70635900e-02)
( 6.66594844e-01,  7.71139316e-02)
( 6.66703214e-01,  7.71642066e-02)
( 6.66811442e-01,  7.72144151e-02)
( 6.66919528e-01,  7.72645570e-02)
( 6.67027473e-01,  7.73146323e-02)
( 6.67135276e-01,  7.73646411e-02)
( 6.67242937e-01,  7.74145832e-02)
( 6.67350457e-01,  7.74644588e-02)
( 6.67457835e-01,  7.75142678e-02)
( 6.67565071e-01,  7.75640102e-02)
( 6.67672166e-01,  7.76136860e-02)
( 6.67779119e-01,  7.76632953e-02)
( 6.67885930e-01,  7.77128380e-02)
( 6.67992600e-01,  7.77623141e-02)
( 6.68099127e-01,  7.78117236e-02)
( 6.68205514e-01,  7.78610665e-02)
( 6.68311758e-01,  7.79103429e-02)
( 6.68417861e-01,  7.79595526e-02)
( 6.68523822e-01,  7.80086958e-02)
( 6.68629641e-01,  7.80577725e-02)
( 6.68735319e-01,  7.81067825e-02)
( 6.68840855e-01,  7.81557259e-02)
( 6.68946249e-01,  7.82046028e-02)
( 6.69051502e-01,  7.82534131e-02)
( 6.69156613e-01,  7.83021568e-02)
( 6.69261582e-01,  7.83508340e-02)
( 6.69366410e-01,  7.83994445e-02)
( 6.69471096e-01,  7.84479885e-02)
( 6.69575640e-01,  7.84964659e-02)
( 6.69680043e-01,  7.85448767e-02)
( 6.69784304e-01,  7.85932209e-02)
( 6.69888423e-01,  7.86414986e-02)
( 6.69992400e-01,  7.86897097e-02)
( 6.70096236e-01,  7.87378542e-02)
( 6.70199930e-01,  7.87859321e-02)
( 6.70303483e-01,  7.88339434e-02)
( 6.70406893e-01,  7.88818882e-02)
( 6.70510162e-01,  7.89297663e-02)
( 6.70613290e-01,  7.89775779e-02)
( 6.70716275e-01,  7.90253229e-02)
( 6.70819119e-01,  7.90730014e-02)
( 6.70921822e-01,  7.91206132e-02)
( 6.71024382e-01,  7.91681585e-02)
( 6.71126801e-01,  7.92156372e-02)
( 6.71229079e-01,  7.92630493e-02)
( 6.71331214e-01,  7.93103949e-02)
( 6.71433208e-01,  7.93576738e-02)
( 6.71535060e-01,  7.94048862e-02)
( 6.71636771e-01,  7.94520320e-02)
( 6.71738340e-01,  7.94991112e-02)
( 6.71839767e-01,  7.95461238e-02)
( 6.71941052e-01,  7.95930699e-02)
( 6.72042196e-01,  7.96399494e-02)
( 6.72143198e-01,  7.96867623e-02)
( 6.72244058e-01,  7.97335086e-02)
( 6.72344777e-01,  7.97801883e-02)
( 6.72445354e-01,  7.98268015e-02)
( 6.72545789e-01,  7.98733480e-02)
( 6.72646083e-01,  7.99198280e-02)
( 6.72746235e-01,  7.99662414e-02)
( 6.72846245e-01,  8.00125883e-02)
( 6.72946114e-01,  8.00588685e-02)
( 6.73045841e-01,  8.01050822e-02)
( 6.73145426e-01,  8.01512293e-02)
( 6.73244869e-01,  8.01973098e-02)
( 6.73344171e-01,  8.02433237e-02)
( 6.73443331e-01,  8.02892711e-02)
( 6.73542350e-01,  8.03351519e-02)
( 6.73542350e-01,  8.03351519e-02)
( 6.73635881e-01,  8.03785565e-02)
( 6.73729548e-01,  8.04220225e-02)
( 6.73823354e-01,  8.04655496e-02)
( 6.73917296e-01,  8.05091380e-02)
( 6.74011376e-01,  8.05527877e-02)
( 6.74105593e-01,  8.05964986e-02)
( 6.74199947e-01,  8.06402707e-02)
( 6.74294439e-01,  8.06841041e-02)
( 6.74389068e-01,  8.07279988e-02)
( 6.74483834e-01,  8.07719547e-02)
( 6.74578737e-01,  8.08159718e-02)
( 6.74673778e-01,  8.08600502e-02)
( 6.74768956e-01,  8.09041898e-02)
( 6.74864271e-01,  8.09483906e-02)
( 6.74959724e-01,  8.09926528e-02)
( 6.75055313e-01,  8.10369761e-02)
( 6.75151040e-01,  8.10813607e-02)
( 6.75246905e-01,  8.11258066e-02)
( 6.75342906e-01,  8.11703137e-02)
( 6.75439045e-01,  8.12148820e-02)
( 6.75535322e-01,  8.12595116e-02)
( 6.75631735e-01,  8.13042024e-02)
( 6.75728286e-01,  8.13489545e-02)
( 6.75824974e-01,  8.13937678e-02)
( 6.75921799e-01,  8.14386424e-02)
( 6.76018762e-01,  8.14835782e-02)
( 6.76115862e-01,  8.15285753e-02)
( 6.76213099e-01,  8.15736336e-02)
( 6.76310473e-01,  8.16187532e-02)
( 6.76407985e-01,  8.16639340e-02)
( 6.76505634e-01,  8.17091760e-02)
( 6.76603420e-01,  8.17544793e-02)
( 6.76701344e-01,  8.17998438e-02)
( 6.76799404e-01,  8.18452696e-02)
( 6.76897603e-01,  8.18907567e-02)
( 6.76995938e-01,  8.19363049e-02)
( 6.77094411e-01,  8.19819145e-02)
( 6.77193021e-01,  8.20275852e-02)
( 6.77291768e-01,  8.20733172e-02)
( 6.77390652e-01,  8.21191105e-02)
( 6.77489674e-01,  8.21649650e-02)
( 6.77588833e-01,  8.22108808e-02)
( 6.77688129e-01,  8.22568578e-02)
( 6.77787563e-01,  8.23028960e-02)
( 6.77887134e-01,  8.23489955e-02)
( 6.77986842e-01,  8.23951562e-02)
( 6.78086688e-01,  8.24413782e-02)
( 6.78186670e-01,  8.24876614e-02)
( 6.78286790e-01,  8.25340059e-02)
( 6.78387048e-01,  8.25804116e-02)
( 6.78487442e-01,  8.26268786e-02)
( 6.78587974e-01,  8.26734068e-02)
( 6.78688643e-01,  8.27199963e-02)
( 6.78789449e-01,  8.27666470e-02)
( 6.78890393e-01,  8.28133589e-02)
( 6.78991474e-01,  8.28601321e-02)
( 6.79092692e-01,  8.29069666e-02)
( 6.79194048e-01,  8.29538622e-02)
( 6.79295541e-01,  8.30008192e-02)
( 6.79397171e-01,  8.30478374e-02)
( 6.79498938e-01,  8.30949168e-02)
( 6.79600843e-01,  8.31420575e-02)
( 6.79702885e-01,  8.31892594e-02)
( 6.79805064e-01,  8.32365225e-02)
( 6.79907380e-01,  8.32838469e-02)
( 6.80009834e-01,  8.33312326e-02)
( 6.80112425e-01,  8.33786795e-02)
( 6.80215153e-01,  8.34261876e-02)
( 6.80318019e-01,  8.34737570e-02)
( 6.80421022e-01,  8.35213877e-02)
( 6.80524162e-01,  8.35690796e-02)
( 6.80627439e-01,  8.36168327e-02)
( 6.80730854e-01,  8.36646471e-02)
( 6.80834406e-01,  8.37125227e-02)
( 6.80938095e-01,  8.37604595e-02)
( 6.81041922e-01,  8.38084577e-02)
( 6.81145886e-01,  8.38565170e-02)
( 6.81249987e-01,  8.39046376e-02)
( 6.81354225e-01,  8.39528195e-02)
( 6.81458601e-01,  8.40010626e-02)
( 6.81563114e-01,  8.40493669e-02)
( 6.81667764e-01,  8.40977325e-02)
( 6.81772551e-01,  8.41461593e-02)
( 6.81877476e-01,  8.41946474e-02)
( 6.81982538e-01,  8.42431967e-02)
( 6.82087738e-01,  8.42918073e-02)
( 6.82193074e-01,  8.43404791e-02)
( 6.82298548e-01,  8.43892122e-02)
( 6.82404159e-01,  8.44380065e-02)
( 6.82509908e-01,  8.44868621e-02)
( 6.82615793e-01,  8.45357789e-02)
( 6.82721816e-01,  8.45847569e-02)
( 6.82827977e-01,  8.46337962e-02)
( 6.82934274e-01,  8.46828967e-02)
( 6.83040709e-01,  8.47320585e-02)
( 6.83147281e-01,  8.47812816e-02)
( 6.83253991e-01,  8.48305658e-02)
( 6.83360837e-01,  8.48799114e-02)
( 6.83467821e-01,  8.49293181e-02)
( 6.83467821e-01,  8.49293181e-02)
( 6.83570760e-01,  8.49769574e-02)
( 6.83673871e-01,  8.50246741e-02)
( 6.83777156e-01,  8.50724682e-02)
( 6.83880613e-01,  8.51203396e-02)
( 6.83984243e-01,  8.51682884e-02)
( 6.84088046e-01,  8.52163147e-02)
( 6.84192022e-01,  8.52644183e-02)
( 6.84296171e-01,  8.53125993e-02)
( 6.84400493e-01,  8.53608577e-02)
( 6.84504987e-01,  8.54091935e-02)
( 6.84609654e-01,  8.54576066e-02)
( 6.84714495e-01,  8.55060972e-02)
( 6.84819508e-01,  8.55546651e-02)
( 6.84924694e-01,  8.56033104e-02)
( 6.85030052e-01,  8.56520331e-02)
( 6.85135584e-01,  8.57008332e-02)
( 6.85241289e-01,  8.57497107e-02)
( 6.85347166e-01,  8.57986656e-02)
( 6.85453216e-01,  8.58476979e-02)
( 6.85559439e-01,  8.58968075e-02)
( 6.85665835e-01,  8.59459946e-02)
( 6.85772404e-01,  8.59952590e-02)
( 6.85879146e-01,  8.60446008e-02)
( 6.85986060e-01,  8.60940200e-02)
( 6.86093148e-01,  8.61435166e-02)
( 6.86200408e-01,  8.61930906e-02)
( 6.86307841e-01,  8.62427419e-02)
( 6.86415447e-01,  8.62924707e-02)
( 6.86523226e-01,  8.63422768e-02)
( 6.86631178e-01,  8.63921604e-02)
( 6.86739302e-01,  8.64421213e-02)
( 6.86847600e-01,  8.64921596e-02)
( 6.86956070e-01,  8.65422753e-02)
( 6.87064713e-01,  8.65924683e-02)
( 6.87173529e-01,  8.66427388e-02)
( 6.87282518e-01,  8.66930866e-02)
( 6.87391680e-01,  8.67435119e-02)
( 6.87501014e-01,  8.67940145e-02)
( 6.87610522e-01,  8.68445945e-02)
( 6.87720202e-01,  8.68952519e-02)
( 6.87830055e-01,  8.69459867e-02)
( 6.87940081e-01,  8.69967989e-02)
( 6.88050280e-01,  8.70476884e-02)
( 6.88160652e-01,  8.70986554e-02)
( 6.88271197e-01,  8.71496997e-02)
( 6.88381914e-01,  8.72008215e-02)
( 6.88492805e-01,  8.72520206e-02)
( 6.88603868e-01,  8.73032971e-02)
( 6.88715104e-01,  8.73546510e-02)
( 6.88826513e-01,  8.74060822e-02)
( 6.88938095e-01,  8.74575909e-02)
( 6.89049849e-01,  8.75091769e-02)
( 6.89161777e-01,  8.75608404e-02)
( 6.89273877e-01,  8.76125812e-02)
( 6.89386150e-01,  8.76643994e-02)
( 6.89498597e-01,  8.77162950e-02)
( 6.89611216e-01,  8.77682680e-02)
( 6.89724007e-01,  8.78203184e-02)
( 6.89836972e-01,  8.78724461e-02)
( 6.89950110e-01,  8.79246513e-02)
( 6.90063420e-01,  8.79769338e-02)
( 6.90176903e-01,  8.80292938e-02)
( 6.90290560e-01,  8.80817311e-02)
( 6.90404389e-01,  8.81342458e-02)
( 6.90518390e-01,  8.81868378e-02)
( 6.90632565e-01,  8.82395073e-02)
( 6.90746913e-01,  8.82922542e-02)
( 6.90861433e-01,  8.83450784e-02)
( 6.90976127e-01,  8.83979801e-02)
( 6.91090993e-01,  8.84509591e-02)
( 6.91206032e-01,  8.85040155e-02)
( 6.91321244e-01,  8.85571493e-02)
( 6.91436628e-01,  8.86103605e-02)
( 6.91552186e-01,  8.86636491e-02)
( 6.91667917e-01,  8.87170150e-02)
( 6.91783820e-01,  8.87704584e-02)
( 6.91899896e-01,  8.88239791e-02)
( 6.92016145e-01,  8.88775772e-02)
( 6.92132567e-01,  8.89312527e-02)
( 6.92249162e-01,  8.89850056e-02)
( 6.92365930e-01,  8.90388359e-02)
( 6.92482870e-01,  8.90927436e-02)
( 6.92599984e-01,  8.91467287e-02)
( 6.92717270e-01,  8.92007911e-02)
( 6.92834729e-01,  8.92549309e-02)
( 6.92952361e-01,  8.93091482e-02)
( 6.93070166e-01,  8.93634428e-02)
( 6.93188143e-01,  8.94178148e-02)
( 6.93306294e-01,  8.94722642e-02)
( 6.93424617e-01,  8.95267909e-02)
( 6.93543114e-01,  8.95813951e-02)
( 6.93661783e-01,  8.96360766e-02)
( 6.93780625e-01,  8.96908356e-02)
( 6.93899640e-01,  8.97456719e-02)
( 6.94018827e-01,  8.98005856e-02)
( 6.94138188e-01,  8.98555767e-02)
( 6.94257721e-01,  8.99106452e-02)
( 6.94377428e-01,  8.99657911e-02)
( 6.94497307e-01,  9.00210143e-02)
( 6.94497307e-01,  9.00210143e-02)
( 6.94617609e-01,  9.00765064e-02)
( 6.94737944e-01,  9.01320143e-02)
( 6.94858314e-01,  9.01875381e-02)
( 6.94978717e-01,  9.02430779e-02)
( 6.95099154e-01,  9.02986335e-02)
( 6.95219624e-01,  9.03542050e-02)
( 6.95340129e-01,  9.04097924e-02)
( 6.95460668e-01,  9.04653957e-02)
( 6.95581240e-01,  9.05210150e-02)
( 6.95701846e-01,  9.05766501e-02)
( 6.95822486e-01,  9.06323011e-02)
( 6.95943160e-01,  9.06879680e-02)
( 6.96063867e-01,  9.07436508e-02)
( 6.96184609e-01,  9.07993495e-02)
( 6.96305384e-01,  9.08550641e-02)
( 6.96426193e-01,  9.09107946e-02)
( 6.96547036e-01,  9.09665410e-02)
( 6.96667913e-01,  9.10223033e-02)
( 6.96788823e-01,  9.10780815e-02)
( 6.96909768e-01,  9.11338756e-02)
( 6.97030746e-01,  9.11896856e-02)
( 6.97151758e-01,  9.12455115e-02)
( 6.97272804e-01,  9.13013533e-02)
( 6.97393883e-01,  9.13572110e-02)
( 6.97514997e-01,  9.14130845e-02)
( 6.97636144e-01,  9.14689740e-02)
( 6.97757325e-01,  9.15248794e-02)
( 6.97878540e-01,  9.15808007e-02)
( 6.97999789e-01,  9.16367378e-02)
( 6.98121072e-01,  9.16926909e-02)
( 6.98242388e-01,  9.17486599e-02)
( 6.98363738e-01,  9.18046448e-02)
( 6.98485122e-01,  9.18606455e-02)
( 6.98606540e-01,  9.19166622e-02)
( 6.98727992e-01,  9.19726947e-02)
( 6.98849478e-01,  9.20287432e-02)
( 6.98970997e-01,  9.20848076e-02)
( 6.99092550e-01,  9.21408878e-02)
( 6.99214137e-01,  9.21969840e-02)
( 6.99335758e-01,  9.22530960e-02)
( 6.99457413e-01,  9.23092240e-02)
( 6.99579101e-01,  9.23653678e-02)
( 6.99700824e-01,  9.24215276e-02)
( 6.99822580e-01,  9.24777032e-02)
( 6.99944370e-01,  9.25338947e-02)
( 7.00066194e-01,  9.25901022e-02)
( 7.00188051e-01,  9.26463255e-02)
( 7.00309943e-01,  9.27025647e-02)
( 7.00431868e-01,  9.27588199e-02)
( 7.00553827e-01,  9.28150909e-02)
( 7.00675820e-01,  9.28713778e-02)
( 7.00797847e-01,  9.29276807e-02)
( 7.00919908e-01,  9.29839994e-02)
( 7.01042002e-01,  9.30403340e-02)
( 7.01164130e-01,  9.30966845e-02)
( 7.01286292e-01,  9.31530509e-02)
( 7.01408488e-01,  9.32094332e-02)
( 7.01530718e-01,  9.32658315e-02)
( 7.01652982e-01,  9.33222456e-02)
( 7.01775279e-01,  9.33786756e-02)
( 7.01897610e-01,  9.34351215e-02)
( 7.02019975e-01,  9.34915833e-02)
( 7.02142374e-01,  9.35480610e-02)
( 7.02264807e-01,  9.36045546e-02)
( 7.02387273e-01,  9.36610641e-02)
( 7.02509774e-01,  9.37175895e-02)
( 7.02632308e-01,  9.37741308e-02)
( 7.02754876e-01,  9.38306880e-02)
( 7.02877478e-01,  9.38872611e-02)
( 7.03000113e-01,  9.39438500e-02)
( 7.03122783e-01,  9.40004549e-02)
( 7.03245486e-01,  9.40570757e-02)
( 7.03368223e-01,  9.41137124e-02)
( 7.03490994e-01,  9.41703650e-02)
( 7.03613799e-01,  9.42270334e-02)
( 7.03736637e-01,  9.42837178e-02)
( 7.03859510e-01,  9.43404181e-02)
( 7.03982416e-01,  9.43971343e-02)
( 7.04105356e-01,  9.44538663e-02)
( 7.04228330e-01,  9.45106143e-02)
( 7.04351338e-01,  9.45673781e-02)
( 7.04474379e-01,  9.46241579e-02)
( 7.04597454e-01,  9.46809536e-02)
( 7.04720564e-01,  9.47377651e-02)
( 7.04843707e-01,  9.47945926e-02)
( 7.04966883e-01,  9.48514359e-02)
( 7.05090094e-01,  9.49082952e-02)
( 7.05213339e-01,  9.49651703e-02)
( 7.05336617e-01,  9.50220614e-02)
( 7.05459929e-01,  9.50789683e-02)
( 7.05583275e-01,  9.51358912e-02)
( 7.05706655e-01,  9.51928299e-02)
( 7.05830068e-01,  9.52497845e-02)
( 7.05953516e-01,  9.53067551e-02)
( 7.06076997e-01,  9.53637415e-02)
( 7.06200512e-01,  9.54207438e-02)
( 7.06324061e-01,  9.54777621e-02)
( 7.06447644e-01,  9.55347962e-02)
( 7.06571260e-01,  9.55918462e-02)
( 7.06571260e-01,  9.55918462e-02)
( 7.06701488e-01,  9.56519985e-02)
( 7.06831839e-01,  9.57122100e-02)
( 7.06962312e-01,  9.57724808e-02)
( 7.07092909e-01,  9.58328109e-02)
( 7.07223630e-01,  9.58932002e-02)
( 7.07354473e-01,  9.59536488e-02)
( 7.07485440e-01,  9.60141566e-02)
( 7.07616529e-01,  9.60747237e-02)
( 7.07747742e-01,  9.61353501e-02)
( 7.07879078e-01,  9.61960358e-02)
( 7.08010538e-01,  9.62567807e-02)
( 7.08142120e-01,  9.63175848e-02)
( 7.08273826e-01,  9.63784483e-02)
( 7.08405654e-01,  9.64393710e-02)
( 7.08537606e-01,  9.65003529e-02)
( 7.08669682e-01,  9.65613942e-02)
( 7.08801880e-01,  9.66224947e-02)
( 7.08934201e-01,  9.66836544e-02)
( 7.09066646e-01,  9.67448734e-02)
( 7.09199214e-01,  9.68061517e-02)
( 7.09331905e-01,  9.68674892e-02)
( 7.09464719e-01,  9.69288861e-02)
( 7.09597656e-01,  9.69903421e-02)
( 7.09730717e-01,  9.70518575e-02)
( 7.09863901e-01,  9.71134321e-02)
( 7.09997207e-01,  9.71750659e-02)
( 7.10130637e-01,  9.72367590e-02)
( 7.10264191e-01,  9.72985114e-02)
( 7.10397867e-01,  9.73603231e-02)
( 7.10531667e-01,  9.74221940e-02)
( 7.10665589e-01,  9.74841242e-02)
( 7.10799635e-01,  9.75461136e-02)
( 7.10933804e-01,  9.76081623e-02)
( 7.11068097e-01,  9.76702703e-02)
( 7.11202512e-01,  9.77324375e-02)
( 7.11337051e-01,  9.77946640e-02)
( 7.11471712e-01,  9.78569498e-02)
( 7.11606497e-01,  9.79192948e-02)
( 7.11741405e-01,  9.79816991e-02)
( 7.11876437e-01,  9.80441627e-02)
( 7.12011591e-01,  9.81066855e-02)
( 7.12146869e-01,  9.81692676e-02)
( 7.12282270e-01,  9.82319089e-02)
( 7.12417794e-01,  9.82946095e-02)
( 7.12553441e-01,  9.83573694e-02)
( 7.12689211e-01,  9.84201885e-02)
( 7.12825105e-01,  9.84830669e-02)
( 7.12961121e-01,  9.85460046e-02)
( 7.13097261e-01,  9.86090015e-02)
( 7.13233524e-01,  9.86720577e-02)
( 7.13369910e-01,  9.87351732e-02)
( 7.13506420e-01,  9.87983479e-02)
( 7.13643052e-01,  9.88615819e-02)
( 7.13779808e-01,  9.89248751e-02)
( 7.13916687e-01,  9.89882276e-02)
( 7.14053689e-01,  9.90516394e-02)
( 7.14190814e-01,  9.91151104e-02)
( 7.14328063e-01,  9.91786407e-02)
( 7.14465434e-01,  9.92422303e-02)
( 7.14602929e-01,  9.93058791e-02)
( 7.14740547e-01,  9.93695872e-02)
( 7.14878288e-01,  9.94333546e-02)
( 7.15016152e-01,  9.94971812e-02)
( 7.15154140e-01,  9.95610671e-02)
( 7.15292250e-01,  9.96250122e-02)
( 7.15430484e-01,  9.96890167e-02)
( 7.15568841e-01,  9.97530803e-02)
( 7.15707321e-01,  9.98172033e-02)
( 7.15845925e-01,  9.98813855e-02)
( 7.15984651e-01,  9.99456269e-02)
( 7.16123501e-01,  1.00009928e-01)
( 7.16262474e-01,  1.00074288e-01)
( 7.16401570e-01,  1.00138707e-01)
( 7.16540789e-01,  1.00203185e-01)
( 7.16680131e-01,  1.00267723e-01)
( 7.16819597e-01,  1.00332320e-01)
( 7.16959186e-01,  1.00396977e-01)
( 7.17098897e-01,  1.00461692e-01)
( 7.17238733e-01,  1.00526467e-01)
( 7.17378691e-01,  1.00591301e-01)
( 7.17518772e-01,  1.00656194e-01)
( 7.17658977e-01,  1.00721147e-01)
( 7.17799305e-01,  1.00786159e-01)
( 7.17939755e-01,  1.00851230e-01)
( 7.18080330e-01,  1.00916361e-01)
( 7.18221027e-01,  1.00981550e-01)
( 7.18361847e-01,  1.01046799e-01)
( 7.18502791e-01,  1.01112107e-01)
( 7.18643858e-01,  1.01177475e-01)
( 7.18785048e-01,  1.01242902e-01)
( 7.18926361e-01,  1.01308388e-01)
( 7.19067797e-01,  1.01373933e-01)
( 7.19209357e-01,  1.01439537e-01)
( 7.19351039e-01,  1.01505201e-01)
( 7.19492845e-01,  1.01570924e-01)
( 7.19634774e-01,  1.01636707e-01)
( 7.19776826e-01,  1.01702548e-01)
( 7.19919002e-01,  1.01768449e-01)
( 7.20061300e-01,  1.01834409e-01)
( 7.20061300e-01,  1.01834409e-01)
( 7.20196582e-01,  1.01897078e-01)
( 7.20332132e-01,  1.01959872e-01)
( 7.20467951e-01,  1.02022790e-01)
( 7.20604038e-01,  1.02085833e-01)
( 7.20740393e-01,  1.02149001e-01)
( 7.20877017e-01,  1.02212293e-01)
( 7.21013910e-01,  1.02275710e-01)
( 7.21151071e-01,  1.02339252e-01)
( 7.21288500e-01,  1.02402918e-01)
( 7.21426198e-01,  1.02466709e-01)
( 7.21564164e-01,  1.02530625e-01)
( 7.21702399e-01,  1.02594665e-01)
( 7.21840903e-01,  1.02658830e-01)
( 7.21979675e-01,  1.02723120e-01)
( 7.22118715e-01,  1.02787535e-01)
( 7.22258024e-01,  1.02852074e-01)
( 7.22397601e-01,  1.02916738e-01)
( 7.22537447e-01,  1.02981526e-01)
( 7.22677561e-01,  1.03046439e-01)
( 7.22817944e-01,  1.03111477e-01)
( 7.22958595e-01,  1.03176640e-01)
( 7.23099514e-01,  1.03241927e-01)
( 7.23240702e-01,  1.03307339e-01)
( 7.23382159e-01,  1.03372876e-01)
( 7.23523884e-01,  1.03438537e-01)
( 7.23665878e-01,  1.03504323e-01)
( 7.23808140e-01,  1.03570233e-01)
( 7.23950670e-01,  1.03636269e-01)
( 7.24093469e-01,  1.03702429e-01)
( 7.24236537e-01,  1.03768713e-01)
( 7.24379872e-01,  1.03835123e-01)
( 7.24523477e-01,  1.03901657e-01)
( 7.24667350e-01,  1.03968316e-01)
( 7.24811491e-01,  1.04035099e-01)
( 7.24955901e-01,  1.04102007e-01)
( 7.25100579e-01,  1.04169040e-01)
( 7.25245526e-01,  1.04236197e-01)
( 7.25390741e-01,  1.04303479e-01)
( 7.25536225e-01,  1.04370886e-01)
( 7.25681977e-01,  1.04438418e-01)
( 7.25827998e-01,  1.04506074e-01)
( 7.25974287e-01,  1.04573855e-01)
( 7.26120845e-01,  1.04641760e-01)
( 7.26267671e-01,  1.04709791e-01)
( 7.26414765e-01,  1.04777946e-01)
( 7.26562128e-01,  1.04846225e-01)
( 7.26709760e-01,  1.04914629e-01)
( 7.26857660e-01,  1.04983158e-01)
( 7.27005828e-01,  1.05051812e-01)
( 7.27154265e-01,  1.05120590e-01)
( 7.27302971e-01,  1.05189493e-01)
( 7.27451945e-01,  1.05258521e-01)
( 7.27601187e-01,  1.05327673e-01)
( 7.27750698e-01,  1.05396950e-01)
( 7.27900477e-01,  1.05466352e-01)
( 7.28050525e-01,  1.05535878e-01)
( 7.28200841e-01,  1.05605530e-01)
( 7.28351426e-01,  1.05675305e-01)
( 7.28502279e-01,  1.05745206e-01)
( 7.28653401e-01,  1.05815231e-01)
( 7.28804791e-01,  1.05885381e-01)
( 7.28956450e-01,  1.05955655e-01)
( 7.29108377e-01,  1.06026054e-01)
( 7.29260573e-01,  1.06096578e-01)
( 7.29413037e-01,  1.06167227e-01)
( 7.29565769e-01,  1.06238000e-01)
( 7.29718770e-01,  1.06308898e-01)
( 7.29872040e-01,  1.06379920e-01)
( 7.30025578e-01,  1.06451068e-01)
( 7.30179384e-01,  1.06522340e-01)
( 7.30333459e-01,  1.06593736e-01)
( 7.30487803e-01,  1.06665258e-01)
( 7.30642414e-01,  1.06736904e-01)
( 7.30797295e-01,  1.06808674e-01)
( 7.30952444e-01,  1.06880570e-01)
( 7.31107861e-01,  1.06952590e-01)
( 7.31263547e-01,  1.07024734e-01)
( 7.31419501e-01,  1.07097004e-01)
( 7.31575724e-01,  1.07169398e-01)
( 7.31732215e-01,  1.07241917e-01)
( 7.31888975e-01,  1.07314560e-01)
( 7.32046003e-01,  1.07387328e-01)
( 7.32203300e-01,  1.07460221e-01)
( 7.32360865e-01,  1.07533238e-01)
( 7.32518698e-01,  1.07606381e-01)
( 7.32676800e-01,  1.07679647e-01)
( 7.32835171e-01,  1.07753039e-01)
( 7.32993810e-01,  1.07826555e-01)
( 7.33152717e-01,  1.07900196e-01)
( 7.33311893e-01,  1.07973962e-01)
( 7.33471338e-01,  1.08047852e-01)
( 7.33631051e-01,  1.08121867e-01)
( 7.33791032e-01,  1.08196006e-01)
( 7.33951282e-01,  1.08270271e-01)
( 7.34111800e-01,  1.08344660e-01)
( 7.34272587e-01,  1.08419173e-01)
( 7.34433643e-01,  1.08493812e-01)
( 7.34594966e-01,  1.08568575e-01)
( 7.34756559e-01,  1.08643462e-01)
( 7.34756559e-01,  1.08643462e-01)
( 7.34904458e-01,  1.08711990e-01)
( 7.35053605e-01,  1.08781094e-01)
( 7.35203999e-01,  1.08850776e-01)
( 7.35355641e-01,  1.08921035e-01)
( 7.35508529e-01,  1.08991871e-01)
( 7.35662665e-01,  1.09063285e-01)
( 7.35818047e-01,  1.09135275e-01)
( 7.35974678e-01,  1.09207843e-01)
( 7.36132555e-01,  1.09280988e-01)
( 7.36291679e-01,  1.09354710e-01)
( 7.36452051e-01,  1.09429009e-01)
( 7.36613670e-01,  1.09503885e-01)
( 7.36776536e-01,  1.09579338e-01)
( 7.36940649e-01,  1.09655369e-01)
( 7.37106009e-01,  1.09731977e-01)
( 7.37272617e-01,  1.09809162e-01)
( 7.37440472e-01,  1.09886924e-01)
( 7.37609574e-01,  1.09965263e-01)
( 7.37779923e-01,  1.10044179e-01)
( 7.37951519e-01,  1.10123673e-01)
( 7.38124363e-01,  1.10203744e-01)
( 7.38298454e-01,  1.10284391e-01)
( 7.38473792e-01,  1.10365617e-01)
( 7.38650377e-01,  1.10447419e-01)
( 7.38828209e-01,  1.10529798e-01)
( 7.39007289e-01,  1.10612755e-01)
( 7.39187615e-01,  1.10696288e-01)
( 7.39369189e-01,  1.10780399e-01)
( 7.39552010e-01,  1.10865087e-01)
( 7.39736079e-01,  1.10950352e-01)
( 7.39921394e-01,  1.11036194e-01)
( 7.40107957e-01,  1.11122614e-01)
( 7.40295767e-01,  1.11209611e-01)
( 7.40484824e-01,  1.11297184e-01)
( 7.40675128e-01,  1.11385335e-01)
( 7.40866680e-01,  1.11474063e-01)
( 7.41059479e-01,  1.11563369e-01)
( 7.41253524e-01,  1.11653251e-01)
( 7.41448817e-01,  1.11743711e-01)
( 7.41645358e-01,  1.11834747e-01)
( 7.41843145e-01,  1.11926361e-01)
( 7.42042180e-01,  1.12018552e-01)
( 7.42242462e-01,  1.12111320e-01)
( 7.42443991e-01,  1.12204666e-01)
( 7.42646767e-01,  1.12298588e-01)
( 7.42850791e-01,  1.12393088e-01)
( 7.43056061e-01,  1.12488165e-01)
( 7.43262579e-01,  1.12583819e-01)
( 7.43470344e-01,  1.12680050e-01)
( 7.43679356e-01,  1.12776858e-01)
( 7.43889616e-01,  1.12874244e-01)
( 7.44101122e-01,  1.12972207e-01)
( 7.44313876e-01,  1.13070746e-01)
( 7.44527877e-01,  1.13169863e-01)
( 7.44743125e-01,  1.13269558e-01)
( 7.44959621e-01,  1.13369829e-01)
( 7.45177363e-01,  1.13470677e-01)
( 7.45396353e-01,  1.13572103e-01)
( 7.45616590e-01,  1.13674106e-01)
( 7.45838074e-01,  1.13776686e-01)
( 7.46060806e-01,  1.13879843e-01)
( 7.46284784e-01,  1.13983577e-01)
( 7.46510010e-01,  1.14087888e-01)
( 7.46736483e-01,  1.14192777e-01)
( 7.46964203e-01,  1.14298243e-01)
( 7.47193171e-01,  1.14404285e-01)
( 7.47423385e-01,  1.14510905e-01)
( 7.47654847e-01,  1.14618103e-01)
( 7.47887556e-01,  1.14725877e-01)
( 7.48121512e-01,  1.14834229e-01)
( 7.48356715e-01,  1.14943157e-01)
( 7.48593166e-01,  1.15052663e-01)
( 7.48830863e-01,  1.15162746e-01)
( 7.49069808e-01,  1.15273406e-01)
( 7.49310001e-01,  1.15384644e-01)
( 7.49551440e-01,  1.15496458e-01)
( 7.49794126e-01,  1.15608850e-01)
( 7.50038060e-01,  1.15721818e-01)
( 7.50283241e-01,  1.15835364e-01)
( 7.50529669e-01,  1.15949488e-01)
( 7.50777344e-01,  1.16064188e-01)
( 7.51026267e-01,  1.16179465e-01)
( 7.51276436e-01,  1.16295320e-01)
( 7.51527853e-01,  1.16411752e-01)
( 7.51780517e-01,  1.16528761e-01)
( 7.52034429e-01,  1.16646347e-01)
( 7.52289587e-01,  1.16764510e-01)
( 7.52545993e-01,  1.16883250e-01)
( 7.52803646e-01,  1.17002568e-01)
( 7.53062546e-01,  1.17122463e-01)
( 7.53322693e-01,  1.17242934e-01)
( 7.53584087e-01,  1.17363983e-01)
( 7.53846729e-01,  1.17485610e-01)
( 7.54110618e-01,  1.17607813e-01)
( 7.54375754e-01,  1.17730593e-01)
( 7.54642137e-01,  1.17853951e-01)
( 7.54909767e-01,  1.17977886e-01)
( 7.55178645e-01,  1.18102398e-01)
( 7.55448770e-01,  1.18227487e-01)
( 7.55448770e-01,  1.18227487e-01)
( 7.55662976e-01,  1.18327099e-01)
( 7.55876357e-01,  1.18426329e-01)
( 7.56088911e-01,  1.18525176e-01)
( 7.56300640e-01,  1.18623642e-01)
( 7.56511542e-01,  1.18721725e-01)
( 7.56721619e-01,  1.18819426e-01)
( 7.56930869e-01,  1.18916745e-01)
( 7.57139293e-01,  1.19013682e-01)
( 7.57346892e-01,  1.19110236e-01)
( 7.57553664e-01,  1.19206409e-01)
( 7.57759611e-01,  1.19302199e-01)
( 7.57964731e-01,  1.19397607e-01)
( 7.58169025e-01,  1.19492633e-01)
( 7.58372493e-01,  1.19587276e-01)
( 7.58575136e-01,  1.19681538e-01)
( 7.58776952e-01,  1.19775417e-01)
( 7.58977942e-01,  1.19868914e-01)
( 7.59178106e-01,  1.19962029e-01)
( 7.59377445e-01,  1.20054762e-01)
( 7.59575957e-01,  1.20147113e-01)
( 7.59773643e-01,  1.20239081e-01)
( 7.59970503e-01,  1.20330667e-01)
( 7.60166537e-01,  1.20421872e-01)
( 7.60361745e-01,  1.20512694e-01)
( 7.60556127e-01,  1.20603133e-01)
( 7.60749683e-01,  1.20693191e-01)
( 7.60942414e-01,  1.20782866e-01)
( 7.61134318e-01,  1.20872160e-01)
( 7.61325396e-01,  1.20961071e-01)
( 7.61515648e-01,  1.21049600e-01)
( 7.61705073e-01,  1.21137746e-01)
( 7.61893673e-01,  1.21225511e-01)
( 7.62081447e-01,  1.21312893e-01)
( 7.62268395e-01,  1.21399894e-01)
( 7.62454517e-01,  1.21486512e-01)
( 7.62639813e-01,  1.21572748e-01)
( 7.62824283e-01,  1.21658601e-01)
( 7.63007927e-01,  1.21744073e-01)
( 7.63190745e-01,  1.21829162e-01)
( 7.63372736e-01,  1.21913869e-01)
( 7.63553902e-01,  1.21998194e-01)
( 7.63734242e-01,  1.22082137e-01)
( 7.63913756e-01,  1.22165698e-01)
( 7.64092443e-01,  1.22248876e-01)
( 7.64270305e-01,  1.22331673e-01)
( 7.64447341e-01,  1.22414087e-01)
( 7.64623550e-01,  1.22496119e-01)
( 7.64798934e-01,  1.22577769e-01)
( 7.64973492e-01,  1.22659036e-01)
( 7.65147223e-01,  1.22739922e-01)
( 7.65320129e-01,  1.22820425e-01)
( 7.65492208e-01,  1.22900546e-01)
( 7.65663462e-01,  1.22980285e-01)
( 7.65833889e-01,  1.23059642e-01)
( 7.66003491e-01,  1.23138617e-01)
( 7.66172266e-01,  1.23217209e-01)
( 7.66340216e-01,  1.23295419e-01)
( 7.66507339e-01,  1.23373247e-01)
( 7.66673637e-01,  1.23450693e-01)
( 7.66839108e-01,  1.23527757e-01)
( 7.67003754e-01,  1.23604439e-01)
( 7.67167573e-01,  1.23680738e-01)
( 7.67330566e-01,  1.23756655e-01)
( 7.67492734e-01,  1.23832190e-01)
( 7.67654075e-01,  1.23907343e-01)
( 7.67814590e-01,  1.23982114e-01)
( 7.67974279e-01,  1.24056502e-01)
( 7.68133143e-01,  1.24130509e-01)
( 7.68291180e-01,  1.24204133e-01)
( 7.68448391e-01,  1.24277375e-01)
( 7.68604776e-01,  1.24350235e-01)
( 7.68760336e-01,  1.24422712e-01)
( 7.68915069e-01,  1.24494808e-01)
( 7.69068976e-01,  1.24566521e-01)
( 7.69222057e-01,  1.24637852e-01)
( 7.69374312e-01,  1.24708801e-01)
( 7.69525741e-01,  1.24779368e-01)
( 7.69676344e-01,  1.24849553e-01)
( 7.69826121e-01,  1.24919355e-01)
( 7.69975072e-01,  1.24988776e-01)
( 7.70123197e-01,  1.25057814e-01)
( 7.70270496e-01,  1.25126470e-01)
( 7.70416969e-01,  1.25194743e-01)
( 7.70562616e-01,  1.25262635e-01)
( 7.70707437e-01,  1.25330145e-01)
( 7.70851432e-01,  1.25397272e-01)
( 7.70994601e-01,  1.25464017e-01)
( 7.71136944e-01,  1.25530380e-01)
( 7.71278461e-01,  1.25596361e-01)
( 7.71419151e-01,  1.25661959e-01)
( 7.71559016e-01,  1.25727175e-01)
( 7.71698055e-01,  1.25792010e-01)
( 7.71836268e-01,  1.25856462e-01)
( 7.71973655e-01,  1.25920532e-01)
( 7.72110215e-01,  1.25984219e-01)
( 7.72245950e-01,  1.26047525e-01)
( 7.72380859e-01,  1.26110448e-01)
( 7.72514941e-01,  1.26172989e-01)
( 7.72648198e-01,  1.26235148e-01)
( 7.72648198e-01,  1.26235148e-01)
( 7.72758433e-01,  1.26286896e-01)
( 7.72869115e-01,  1.26338842e-01)
( 7.72980243e-01,  1.26390986e-01)
( 7.73091817e-01,  1.26443330e-01)
( 7.73203837e-01,  1.26495872e-01)
( 7.73316304e-01,  1.26548613e-01)
( 7.73429217e-01,  1.26601552e-01)
( 7.73542576e-01,  1.26654691e-01)
( 7.73656382e-01,  1.26708027e-01)
( 7.73770634e-01,  1.26761563e-01)
( 7.73885332e-01,  1.26815297e-01)
( 7.74000476e-01,  1.26869230e-01)
( 7.74116067e-01,  1.26923362e-01)
( 7.74232103e-01,  1.26977693e-01)
( 7.74348587e-01,  1.27032222e-01)
( 7.74465516e-01,  1.27086950e-01)
( 7.74582892e-01,  1.27141876e-01)
( 7.74700714e-01,  1.27197002e-01)
( 7.74818982e-01,  1.27252326e-01)
( 7.74937697e-01,  1.27307848e-01)
( 7.75056857e-01,  1.27363570e-01)
( 7.75176464e-01,  1.27419490e-01)
( 7.75296518e-01,  1.27475609e-01)
( 7.75417017e-01,  1.27531926e-01)
( 7.75537963e-01,  1.27588443e-01)
( 7.75659356e-01,  1.27645158e-01)
( 7.75781194e-01,  1.27702071e-01)
( 7.75903479e-01,  1.27759184e-01)
( 7.76026210e-01,  1.27816495e-01)
( 7.76149387e-01,  1.27874004e-01)
( 7.76273011e-01,  1.27931713e-01)
( 7.76397081e-01,  1.27989620e-01)
( 7.76521597e-01,  1.28047726e-01)
( 7.76646559e-01,  1.28106031e-01)
( 7.76771968e-01,  1.28164534e-01)
( 7.76897823e-01,  1.28223236e-01)
( 7.77024124e-01,  1.28282137e-01)
( 7.77150871e-01,  1.28341236e-01)
( 7.77278065e-01,  1.28400534e-01)
( 7.77405705e-01,  1.28460031e-01)
( 7.77533792e-01,  1.28519727e-01)
( 7.77662324e-01,  1.28579621e-01)
( 7.77791303e-01,  1.28639714e-01)
( 7.77920728e-01,  1.28700006e-01)
( 7.78050600e-01,  1.28760496e-01)
( 7.78180917e-01,  1.28821185e-01)
( 7.78311681e-01,  1.28882073e-01)
( 7.78442892e-01,  1.28943159e-01)
( 7.78574548e-01,  1.29004445e-01)
( 7.78706651e-01,  1.29065928e-01)
( 7.78839200e-01,  1.29127611e-01)
( 7.78972195e-01,  1.29189492e-01)
( 7.79105637e-01,  1.29251572e-01)
( 7.79239525e-01,  1.29313851e-01)
( 7.79373859e-01,  1.29376329e-01)
( 7.79508639e-01,  1.29439005e-01)
( 7.79643866e-01,  1.29501880e-01)
( 7.79779539e-01,  1.29564953e-01)
( 7.79915658e-01,  1.29628226e-01)
( 7.80052224e-01,  1.29691697e-01)
( 7.80189236e-01,  1.29755366e-01)
( 7.80326694e-01,  1.29819235e-01)
( 7.80464598e-01,  1.29883302e-01)
( 7.80602949e-01,  1.29947568e-01)
( 7.80741746e-01,  1.30012032e-01)
( 7.80880989e-01,  1.30076695e-01)
( 7.81020679e-01,  1.30141557e-01)
( 7.81160814e-01,  1.30206618e-01)
( 7.81301396e-01,  1.30271877e-01)
( 7.81442425e-01,  1.30337335e-01)
( 7.81583899e-01,  1.30402992e-01)
( 7.81725820e-01,  1.30468848e-01)
( 7.81868187e-01,  1.30534902e-01)
( 7.82011001e-01,  1.30601155e-01)
( 7.82154260e-01,  1.30667606e-01)
( 7.82297966e-01,  1.30734256e-01)
( 7.82442119e-01,  1.30801105e-01)
( 7.82586717e-01,  1.30868153e-01)
( 7.82731762e-01,  1.30935400e-01)
( 7.82877253e-01,  1.31002845e-01)
( 7.83023190e-01,  1.31070489e-01)
( 7.83169574e-01,  1.31138331e-01)
( 7.83316404e-01,  1.31206372e-01)
( 7.83463680e-01,  1.31274612e-01)
( 7.83611402e-01,  1.31343051e-01)
( 7.83759571e-01,  1.31411688e-01)
( 7.83908186e-01,  1.31480524e-01)
( 7.84057247e-01,  1.31549559e-01)
( 7.84206755e-01,  1.31618793e-01)
( 7.84356709e-01,  1.31688225e-01)
( 7.84507109e-01,  1.31757856e-01)
( 7.84657955e-01,  1.31827685e-01)
( 7.84809248e-01,  1.31897714e-01)
( 7.84960987e-01,  1.31967941e-01)
( 7.85113172e-01,  1.32038366e-01)
( 7.85265803e-01,  1.32108991e-01)
( 7.85418881e-01,  1.32179814e-01)
( 7.85572405e-01,  1.32250836e-01)
( 7.85726375e-01,  1.32322056e-01)
( 7.85726375e-01,  1.32322056e-01)
( 7.85822040e-01,  1.32366671e-01)
( 7.85918792e-01,  1.32411773e-01)
( 7.86016633e-01,  1.32457360e-01)
( 7.86115563e-01,  1.32503433e-01)
( 7.86215582e-01,  1.32549992e-01)
( 7.86316688e-01,  1.32597038e-01)
( 7.86418884e-01,  1.32644569e-01)
( 7.86522168e-01,  1.32692587e-01)
( 7.86626540e-01,  1.32741090e-01)
( 7.86732001e-01,  1.32790080e-01)
( 7.86838551e-01,  1.32839556e-01)
( 7.86946189e-01,  1.32889517e-01)
( 7.87054915e-01,  1.32939965e-01)
( 7.87164731e-01,  1.32990899e-01)
( 7.87275634e-01,  1.33042319e-01)
( 7.87387627e-01,  1.33094225e-01)
( 7.87500707e-01,  1.33146617e-01)
( 7.87614877e-01,  1.33199495e-01)
( 7.87730135e-01,  1.33252859e-01)
( 7.87846481e-01,  1.33306709e-01)
( 7.87963916e-01,  1.33361045e-01)
( 7.88082439e-01,  1.33415868e-01)
( 7.88202052e-01,  1.33471176e-01)
( 7.88322752e-01,  1.33526971e-01)
( 7.88444541e-01,  1.33583251e-01)
( 7.88567419e-01,  1.33640018e-01)
( 7.88691385e-01,  1.33697270e-01)
( 7.88816440e-01,  1.33755009e-01)
( 7.88942583e-01,  1.33813234e-01)
( 7.89069815e-01,  1.33871944e-01)
( 7.89198135e-01,  1.33931141e-01)
( 7.89327544e-01,  1.33990824e-01)
( 7.89458042e-01,  1.34050993e-01)
( 7.89589628e-01,  1.34111648e-01)
( 7.89722302e-01,  1.34172789e-01)
( 7.89856065e-01,  1.34234416e-01)
( 7.89990917e-01,  1.34296530e-01)
( 7.90126857e-01,  1.34359129e-01)
( 7.90263886e-01,  1.34422214e-01)
( 7.90402003e-01,  1.34485786e-01)
( 7.90541209e-01,  1.34549843e-01)
( 7.90681503e-01,  1.34614386e-01)
( 7.90822886e-01,  1.34679416e-01)
( 7.90965357e-01,  1.34744932e-01)
( 7.91108917e-01,  1.34810933e-01)
( 7.91253566e-01,  1.34877421e-01)
( 7.91399303e-01,  1.34944395e-01)
( 7.91546128e-01,  1.35011855e-01)
( 7.91694043e-01,  1.35079801e-01)
( 7.91843045e-01,  1.35148233e-01)
( 7.91993136e-01,  1.35217151e-01)
( 7.92144316e-01,  1.35286555e-01)
( 7.92296584e-01,  1.35356445e-01)
( 7.92449941e-01,  1.35426821e-01)
( 7.92604387e-01,  1.35497683e-01)
( 7.92759920e-01,  1.35569032e-01)
( 7.92916543e-01,  1.35640866e-01)
( 7.93074254e-01,  1.35713186e-01)
( 7.93233053e-01,  1.35785993e-01)
( 7.93392941e-01,  1.35859285e-01)
( 7.93553918e-01,  1.35933064e-01)
( 7.93715983e-01,  1.36007329e-01)
( 7.93879137e-01,  1.36082079e-01)
( 7.94043379e-01,  1.36157316e-01)
( 7.94208710e-01,  1.36233039e-01)
( 7.94375129e-01,  1.36309248e-01)
( 7.94542637e-01,  1.36385943e-01)
( 7.94711233e-01,  1.36463124e-01)
( 7.94880918e-01,  1.36540791e-01)
( 7.95051692e-01,  1.36618944e-01)
( 7.95223554e-01,  1.36697583e-01)
( 7.95396504e-01,  1.36776709e-01)
( 7.95570544e-01,  1.36856320e-01)
( 7.95745671e-01,  1.36936417e-01)
( 7.95921887e-01,  1.37017001e-01)
( 7.96099192e-01,  1.37098070e-01)
( 7.96277585e-01,  1.37179626e-01)
( 7.96457067e-01,  1.37261668e-01)
( 7.96637637e-01,  1.37344195e-01)
( 7.96819296e-01,  1.37427209e-01)
( 7.97002044e-01,  1.37510709e-01)
( 7.97185880e-01,  1.37594695e-01)
( 7.97370804e-01,  1.37679166e-01)
( 7.97556817e-01,  1.37764124e-01)
( 7.97743919e-01,  1.37849568e-01)
( 7.97932109e-01,  1.37935499e-01)
( 7.98121388e-01,  1.38021915e-01)
( 7.98311755e-01,  1.38108817e-01)
( 7.98503211e-01,  1.38196205e-01)
( 7.98695755e-01,  1.38284080e-01)
( 7.98889388e-01,  1.38372440e-01)
( 7.99084109e-01,  1.38461286e-01)
( 7.99279919e-01,  1.38550619e-01)
( 7.99476818e-01,  1.38640437e-01)
( 7.99674804e-01,  1.38730742e-01)
( 7.99873880e-01,  1.38821533e-01)
( 8.00074044e-01,  1.38912809e-01)
( 8.00275297e-01,  1.39004572e-01)
( 8.00477638e-01,  1.39096821e-01)
( 8.00477638e-01,  1.39096821e-01)
( 8.00554851e-01,  1.39132741e-01)
( 8.00633248e-01,  1.39169187e-01)
( 8.00712829e-01,  1.39206161e-01)
( 8.00793593e-01,  1.39243662e-01)
( 8.00875541e-01,  1.39281690e-01)
( 8.00958672e-01,  1.39320245e-01)
( 8.01042987e-01,  1.39359327e-01)
( 8.01128486e-01,  1.39398936e-01)
( 8.01215169e-01,  1.39439072e-01)
( 8.01303035e-01,  1.39479736e-01)
( 8.01392085e-01,  1.39520926e-01)
( 8.01482319e-01,  1.39562644e-01)
( 8.01573736e-01,  1.39604888e-01)
( 8.01666337e-01,  1.39647660e-01)
( 8.01760121e-01,  1.39690959e-01)
( 8.01855090e-01,  1.39734785e-01)
( 8.01951242e-01,  1.39779138e-01)
( 8.02048577e-01,  1.39824019e-01)
( 8.02147096e-01,  1.39869426e-01)
( 8.02246799e-01,  1.39915360e-01)
( 8.02347686e-01,  1.39961822e-01)
( 8.02449756e-01,  1.40008810e-01)
( 8.02553010e-01,  1.40056326e-01)
( 8.02657448e-01,  1.40104369e-01)
( 8.02763069e-01,  1.40152939e-01)
( 8.02869874e-01,  1.40202036e-01)
( 8.02977863e-01,  1.40251660e-01)
( 8.03087035e-01,  1.40301811e-01)
( 8.03197391e-01,  1.40352490e-01)
( 8.03308930e-01,  1.40403695e-01)
( 8.03421654e-01,  1.40455428e-01)
( 8.03535561e-01,  1.40507687e-01)
( 8.03650651e-01,  1.40560474e-01)
( 8.03766926e-01,  1.40613788e-01)
( 8.03884384e-01,  1.40667629e-01)
( 8.04003025e-01,  1.40721997e-01)
( 8.04122850e-01,  1.40776892e-01)
( 8.04243859e-01,  1.40832314e-01)
( 8.04366052e-01,  1.40888263e-01)
( 8.04489428e-01,  1.40944740e-01)
( 8.04613988e-01,  1.41001743e-01)
( 8.04739732e-01,  1.41059274e-01)
( 8.04866659e-01,  1.41117332e-01)
( 8.04994770e-01,  1.41175917e-01)
( 8.05124065e-01,  1.41235028e-01)
( 8.05254543e-01,  1.41294667e-01)
( 8.05386205e-01,  1.41354834e-01)
( 8.05519051e-01,  1.41415527e-01)
( 8.05653080e-01,  1.41476747e-01)
( 8.05788293e-01,  1.41538495e-01)
( 8.05924690e-01,  1.41600769e-01)
( 8.06062270e-01,  1.41663571e-01)
( 8.06201034e-01,  1.41726900e-01)
( 8.06340982e-01,  1.41790755e-01)
( 8.06482113e-01,  1.41855138e-01)
( 8.06624428e-01,  1.41920048e-01)
( 8.06767927e-01,  1.41985486e-01)
( 8.06912609e-01,  1.42051450e-01)
( 8.07058475e-01,  1.42117941e-01)
( 8.07205525e-01,  1.42184960e-01)
( 8.07353758e-01,  1.42252505e-01)
( 8.07503175e-01,  1.42320578e-01)
( 8.07653776e-01,  1.42389178e-01)
( 8.07805560e-01,  1.42458304e-01)
( 8.07958528e-01,  1.42527958e-01)
( 8.08112680e-01,  1.42598139e-01)
( 8.08268015e-01,  1.42668848e-01)
( 8.08424534e-01,  1.42740083e-01)
( 8.08582237e-01,  1.42811845e-01)
( 8.08741123e-01,  1.42884135e-01)
( 8.08901193e-01,  1.42956951e-01)
( 8.09062447e-01,  1.43030295e-01)
( 8.09224884e-01,  1.43104166e-01)
( 8.09388506e-01,  1.43178563e-01)
( 8.09553310e-01,  1.43253488e-01)
( 8.09719299e-01,  1.43328940e-01)
( 8.09886471e-01,  1.43404920e-01)
( 8.10054826e-01,  1.43481426e-01)
( 8.10224366e-01,  1.43558459e-01)
( 8.10395089e-01,  1.43636020e-01)
( 8.10566996e-01,  1.43714107e-01)
( 8.10740086e-01,  1.43792722e-01)
( 8.10914360e-01,  1.43871864e-01)
( 8.11089818e-01,  1.43951533e-01)
( 8.11266459e-01,  1.44031729e-01)
( 8.11444284e-01,  1.44112452e-01)
( 8.11623293e-01,  1.44193702e-01)
( 8.11803485e-01,  1.44275479e-01)
( 8.11984861e-01,  1.44357783e-01)
( 8.12167421e-01,  1.44440615e-01)
( 8.12351165e-01,  1.44523973e-01)
( 8.12536092e-01,  1.44607859e-01)
( 8.12722202e-01,  1.44692272e-01)
( 8.12909497e-01,  1.44777212e-01)
( 8.13097975e-01,  1.44862679e-01)
( 8.13287637e-01,  1.44948673e-01)
( 8.13478482e-01,  1.45035194e-01)
( 8.13670511e-01,  1.45122242e-01)
( 8.13863724e-01,  1.45209818e-01)
( 8.13863724e-01,  1.45209818e-01)
( 8.14170795e-01,  1.45348699e-01)
( 8.14476084e-01,  1.45486795e-01)
( 8.14779590e-01,  1.45624105e-01)
( 8.15081314e-01,  1.45760630e-01)
( 8.15381255e-01,  1.45896368e-01)
( 8.15679414e-01,  1.46031322e-01)
( 8.15975791e-01,  1.46165489e-01)
( 8.16270385e-01,  1.46298871e-01)
( 8.16563197e-01,  1.46431467e-01)
( 8.16854226e-01,  1.46563277e-01)
( 8.17143473e-01,  1.46694302e-01)
( 8.17430938e-01,  1.46824541e-01)
( 8.17716620e-01,  1.46953994e-01)
( 8.18000519e-01,  1.47082661e-01)
( 8.18282637e-01,  1.47210543e-01)
( 8.18562972e-01,  1.47337639e-01)
( 8.18841524e-01,  1.47463950e-01)
( 8.19118294e-01,  1.47589474e-01)
( 8.19393282e-01,  1.47714214e-01)
( 8.19666487e-01,  1.47838167e-01)
( 8.19937910e-01,  1.47961335e-01)
( 8.20207551e-01,  1.48083717e-01)
( 8.20475409e-01,  1.48205313e-01)
( 8.20741484e-01,  1.48326123e-01)
( 8.21005778e-01,  1.48446148e-01)
( 8.21268288e-01,  1.48565388e-01)
( 8.21529017e-01,  1.48683841e-01)
( 8.21787963e-01,  1.48801509e-01)
( 8.22045127e-01,  1.48918391e-01)
( 8.22300508e-01,  1.49034487e-01)
( 8.22554106e-01,  1.49149798e-01)
( 8.22805923e-01,  1.49264323e-01)
( 8.23055957e-01,  1.49378062e-01)
( 8.23304208e-01,  1.49491016e-01)
( 8.23550678e-01,  1.49603184e-01)
( 8.23795364e-01,  1.49714566e-01)
( 8.24038269e-01,  1.49825163e-01)
( 8.24279391e-01,  1.49934974e-01)
( 8.24518730e-01,  1.50043999e-01)
( 8.24756287e-01,  1.50152238e-01)
( 8.24992062e-01,  1.50259692e-01)
( 8.25226054e-01,  1.50366360e-01)
( 8.25458264e-01,  1.50472243e-01)
( 8.25688692e-01,  1.50577339e-01)
( 8.25917337e-01,  1.50681650e-01)
( 8.26144199e-01,  1.50785176e-01)
( 8.26369280e-01,  1.50887915e-01)
( 8.26592577e-01,  1.50989869e-01)
( 8.26814093e-01,  1.51091037e-01)
( 8.27033826e-01,  1.51191420e-01)
( 8.27251777e-01,  1.51291017e-01)
( 8.27467945e-01,  1.51389828e-01)
( 8.27682331e-01,  1.51487853e-01)
( 8.27894934e-01,  1.51585093e-01)
( 8.28105755e-01,  1.51681547e-01)
( 8.28314794e-01,  1.51777216e-01)
( 8.28522050e-01,  1.51872098e-01)
( 8.28727523e-01,  1.51966195e-01)
( 8.28931215e-01,  1.52059507e-01)
( 8.29133124e-01,  1.52152032e-01)
( 8.29333250e-01,  1.52243772e-01)
( 8.29531594e-01,  1.52334726e-01)
( 8.29728156e-01,  1.52424895e-01)
( 8.29922935e-01,  1.52514278e-01)
( 8.30115932e-01,  1.52602875e-01)
( 8.30307147e-01,  1.52690686e-01)
( 8.30496579e-01,  1.52777712e-01)
( 8.30684229e-01,  1.52863952e-01)
( 8.30870096e-01,  1.52949406e-01)
( 8.31054181e-01,  1.53034075e-01)
( 8.31236483e-01,  1.53117958e-01)
( 8.31417003e-01,  1.53201055e-01)
( 8.31595741e-01,  1.53283367e-01)
( 8.31772696e-01,  1.53364893e-01)
( 8.31947869e-01,  1.53445633e-01)
( 8.32121259e-01,  1.53525587e-01)
( 8.32292867e-01,  1.53604756e-01)
( 8.32462693e-01,  1.53683139e-01)
( 8.32630736e-01,  1.53760736e-01)
( 8.32796997e-01,  1.53837548e-01)
( 8.32961475e-01,  1.53913574e-01)
( 8.33124171e-01,  1.53988814e-01)
( 8.33285085e-01,  1.54063269e-01)
( 8.33444216e-01,  1.54136938e-01)
( 8.33601565e-01,  1.54209821e-01)
( 8.33757131e-01,  1.54281919e-01)
( 8.33910915e-01,  1.54353231e-01)
( 8.34062916e-01,  1.54423757e-01)
( 8.34213135e-01,  1.54493497e-01)
( 8.34361572e-01,  1.54562452e-01)
( 8.34508226e-01,  1.54630621e-01)
( 8.34653098e-01,  1.54698004e-01)
( 8.34796188e-01,  1.54764602e-01)
( 8.34937495e-01,  1.54830414e-01)
( 8.35077019e-01,  1.54895440e-01)
( 8.35214762e-01,  1.54959681e-01)
( 8.35350721e-01,  1.55023136e-01)
( 8.35484899e-01,  1.55085805e-01)
( 8.35617294e-01,  1.55147689e-01)
( 8.35617294e-01,  1.55147689e-01)
( 8.35801029e-01,  1.55230635e-01)
( 8.35984610e-01,  1.55313524e-01)
( 8.36168036e-01,  1.55396356e-01)
( 8.36351307e-01,  1.55479130e-01)
( 8.36534424e-01,  1.55561848e-01)
( 8.36717387e-01,  1.55644508e-01)
( 8.36900195e-01,  1.55727111e-01)
( 8.37082848e-01,  1.55809656e-01)
( 8.37265347e-01,  1.55892145e-01)
( 8.37447692e-01,  1.55974576e-01)
( 8.37629882e-01,  1.56056950e-01)
( 8.37811917e-01,  1.56139266e-01)
( 8.37993798e-01,  1.56221526e-01)
( 8.38175525e-01,  1.56303728e-01)
( 8.38357097e-01,  1.56385873e-01)
( 8.38538514e-01,  1.56467961e-01)
( 8.38719777e-01,  1.56549991e-01)
( 8.38900885e-01,  1.56631964e-01)
( 8.39081839e-01,  1.56713880e-01)
( 8.39262638e-01,  1.56795739e-01)
( 8.39443283e-01,  1.56877541e-01)
( 8.39623773e-01,  1.56959285e-01)
( 8.39804109e-01,  1.57040972e-01)
( 8.39984290e-01,  1.57122602e-01)
( 8.40164317e-01,  1.57204174e-01)
( 8.40344189e-01,  1.57285690e-01)
( 8.40523907e-01,  1.57367148e-01)
( 8.40703470e-01,  1.57448549e-01)
( 8.40882879e-01,  1.57529892e-01)
( 8.41062133e-01,  1.57611179e-01)
( 8.41241233e-01,  1.57692408e-01)
( 8.41420178e-01,  1.57773580e-01)
( 8.41598969e-01,  1.57854694e-01)
( 8.41777605e-01,  1.57935752e-01)
( 8.41956086e-01,  1.58016752e-01)
( 8.42134414e-01,  1.58097695e-01)
( 8.42312586e-01,  1.58178581e-01)
( 8.42490604e-01,  1.58259409e-01)
( 8.42668468e-01,  1.58340180e-01)
( 8.42846177e-01,  1.58420894e-01)
( 8.43023731e-01,  1.58501551e-01)
( 8.43201131e-01,  1.58582151e-01)
( 8.43378377e-01,  1.58662693e-01)
( 8.43555468e-01,  1.58743178e-01)
( 8.43732404e-01,  1.58823606e-01)
( 8.43909186e-01,  1.58903976e-01)
( 8.44085814e-01,  1.58984290e-01)
( 8.44262286e-01,  1.59064546e-01)
( 8.44438605e-01,  1.59144745e-01)
( 8.44614769e-01,  1.59224886e-01)
( 8.44790778e-01,  1.59304971e-01)
( 8.44966633e-01,  1.59384998e-01)
( 8.45142333e-01,  1.59464968e-01)
( 8.45317879e-01,  1.59544881e-01)
( 8.45493270e-01,  1.59624736e-01)
( 8.45668507e-01,  1.59704534e-01)
( 8.45843590e-01,  1.59784275e-01)
( 8.46018517e-01,  1.59863959e-01)
( 8.46193291e-01,  1.59943585e-01)
( 8.46367909e-01,  1.60023155e-01)
( 8.46542373e-01,  1.60102667e-01)
( 8.46716683e-01,  1.60182121e-01)
( 8.46890838e-01,  1.60261519e-01)
( 8.47064839e-01,  1.60340859e-01)
( 8.47238685e-01,  1.60420142e-01)
( 8.47412377e-01,  1.60499368e-01)
( 8.47585914e-01,  1.60578537e-01)
( 8.47759297e-01,  1.60657648e-01)
( 8.47932525e-01,  1.60736702e-01)
( 8.48105598e-01,  1.60815699e-01)
( 8.48278517e-01,  1.60894639e-01)
( 8.48451282e-01,  1.60973521e-01)
( 8.48623892e-01,  1.61052346e-01)
( 8.48796347e-01,  1.61131114e-01)
( 8.48968648e-01,  1.61209825e-01)
( 8.49140795e-01,  1.61288478e-01)
( 8.49312787e-01,  1.61367074e-01)
( 8.49484624e-01,  1.61445613e-01)
( 8.49656307e-01,  1.61524095e-01)
( 8.49827836e-01,  1.61602520e-01)
( 8.49999210e-01,  1.61680887e-01)
( 8.50170429e-01,  1.61759197e-01)
( 8.50341494e-01,  1.61837450e-01)
( 8.50512404e-01,  1.61915645e-01)
( 8.50683160e-01,  1.61993783e-01)
( 8.50853762e-01,  1.62071865e-01)
( 8.51024208e-01,  1.62149888e-01)
( 8.51194501e-01,  1.62227855e-01)
( 8.51364639e-01,  1.62305764e-01)
( 8.51534622e-01,  1.62383616e-01)
( 8.51704451e-01,  1.62461411e-01)
( 8.51874125e-01,  1.62539149e-01)
( 8.52043645e-01,  1.62616829e-01)
( 8.52213010e-01,  1.62694452e-01)
( 8.52382220e-01,  1.62772018e-01)
( 8.52551277e-01,  1.62849527e-01)
( 8.52720178e-01,  1.62926978e-01)
( 8.52888926e-01,  1.63004373e-01)
( 8.53057518e-01,  1.63081710e-01)
( 8.53057518e-01,  1.63081710e-01)
( 8.53190212e-01,  1.63141397e-01)
( 8.53326407e-01,  1.63202812e-01)
( 8.53466103e-01,  1.63265956e-01)
( 8.53609299e-01,  1.63330827e-01)
( 8.53755996e-01,  1.63397427e-01)
( 8.53906193e-01,  1.63465755e-01)
( 8.54059891e-01,  1.63535811e-01)
( 8.54217090e-01,  1.63607596e-01)
( 8.54377790e-01,  1.63681108e-01)
( 8.54541990e-01,  1.63756349e-01)
( 8.54709692e-01,  1.63833318e-01)
( 8.54880893e-01,  1.63912016e-01)
( 8.55055596e-01,  1.63992441e-01)
( 8.55233799e-01,  1.64074595e-01)
( 8.55415503e-01,  1.64158476e-01)
( 8.55600707e-01,  1.64244086e-01)
( 8.55789413e-01,  1.64331424e-01)
( 8.55981619e-01,  1.64420491e-01)
( 8.56177325e-01,  1.64511285e-01)
( 8.56376533e-01,  1.64603808e-01)
( 8.56579241e-01,  1.64698059e-01)
( 8.56785449e-01,  1.64794038e-01)
( 8.56995159e-01,  1.64891746e-01)
( 8.57208369e-01,  1.64991181e-01)
( 8.57425080e-01,  1.65092345e-01)
( 8.57645291e-01,  1.65195237e-01)
( 8.57869003e-01,  1.65299857e-01)
( 8.58096216e-01,  1.65406205e-01)
( 8.58326930e-01,  1.65514282e-01)
( 8.58561144e-01,  1.65624086e-01)
( 8.58798859e-01,  1.65735619e-01)
( 8.59040075e-01,  1.65848880e-01)
( 8.59284791e-01,  1.65963870e-01)
( 8.59533008e-01,  1.66080587e-01)
( 8.59784726e-01,  1.66199033e-01)
( 8.60039945e-01,  1.66319207e-01)
( 8.60298664e-01,  1.66441109e-01)
( 8.60560884e-01,  1.66564739e-01)
( 8.60826604e-01,  1.66690097e-01)
( 8.61095826e-01,  1.66817184e-01)
( 8.61368548e-01,  1.66945999e-01)
( 8.61644770e-01,  1.67076542e-01)
( 8.61924494e-01,  1.67208813e-01)
( 8.62207718e-01,  1.67342813e-01)
( 8.62494443e-01,  1.67478540e-01)
( 8.62784668e-01,  1.67615996e-01)
( 8.63078394e-01,  1.67755180e-01)
( 8.63375621e-01,  1.67896092e-01)
( 8.63676349e-01,  1.68038733e-01)
( 8.63980577e-01,  1.68183101e-01)
( 8.64288306e-01,  1.68329198e-01)
( 8.64599536e-01,  1.68477023e-01)
( 8.64914266e-01,  1.68626576e-01)
( 8.65232497e-01,  1.68777857e-01)
( 8.65554229e-01,  1.68930867e-01)
( 8.65879461e-01,  1.69085605e-01)
( 8.66208194e-01,  1.69242070e-01)
( 8.66540428e-01,  1.69400265e-01)
( 8.66876163e-01,  1.69560187e-01)
( 8.67215398e-01,  1.69721837e-01)
( 8.67558134e-01,  1.69885216e-01)
( 8.67904370e-01,  1.70050323e-01)
( 8.68254108e-01,  1.70217158e-01)
( 8.68607346e-01,  1.70385721e-01)
( 8.68964085e-01,  1.70556013e-01)
( 8.69324324e-01,  1.70728033e-01)
( 8.69688064e-01,  1.70901780e-01)
( 8.70055305e-01,  1.71077256e-01)
( 8.70426046e-01,  1.71254461e-01)
( 8.70800289e-01,  1.71433393e-01)
( 8.71178032e-01,  1.71614054e-01)
( 8.71559275e-01,  1.71796443e-01)
( 8.71944019e-01,  1.71980560e-01)
( 8.72332264e-01,  1.72166405e-01)
( 8.72724010e-01,  1.72353978e-01)
( 8.73119256e-01,  1.72543280e-01)
( 8.73518004e-01,  1.72734310e-01)
( 8.73920251e-01,  1.72927068e-01)
( 8.74326000e-01,  1.73121554e-01)
( 8.74735249e-01,  1.73317768e-01)
( 8.75147999e-01,  1.73515711e-01)
( 8.75564249e-01,  1.73715381e-01)
( 8.75984001e-01,  1.73916780e-01)
( 8.76407253e-01,  1.74119908e-01)
( 8.76834005e-01,  1.74324763e-01)
( 8.77264259e-01,  1.74531346e-01)
( 8.77698013e-01,  1.74739658e-01)
( 8.78135268e-01,  1.74949698e-01)
( 8.78576023e-01,  1.75161466e-01)
( 8.79020279e-01,  1.75374962e-01)
( 8.79468036e-01,  1.75590187e-01)
( 8.79919294e-01,  1.75807140e-01)
( 8.80374052e-01,  1.76025821e-01)
( 8.80832311e-01,  1.76246230e-01)
( 8.81294070e-01,  1.76468367e-01)
( 8.81759331e-01,  1.76692232e-01)
( 8.82228092e-01,  1.76917826e-01)
( 8.82700353e-01,  1.77145148e-01)
( 8.83176116e-01,  1.77374198e-01)
( 8.83176116e-01,  1.77374198e-01)
( 8.83658623e-01,  1.77606580e-01)
( 8.84135924e-01,  1.77836484e-01)
( 8.84608019e-01,  1.78063910e-01)
( 8.85074906e-01,  1.78288858e-01)
( 8.85536588e-01,  1.78511328e-01)
( 8.85993062e-01,  1.78731320e-01)
( 8.86444330e-01,  1.78948834e-01)
( 8.86890392e-01,  1.79163870e-01)
( 8.87331247e-01,  1.79376428e-01)
( 8.87766895e-01,  1.79586507e-01)
( 8.88197337e-01,  1.79794109e-01)
( 8.88622572e-01,  1.79999233e-01)
( 8.89042600e-01,  1.80201878e-01)
( 8.89457422e-01,  1.80402046e-01)
( 8.89867038e-01,  1.80599736e-01)
( 8.90271447e-01,  1.80794947e-01)
( 8.90670649e-01,  1.80987681e-01)
( 8.91064645e-01,  1.81177936e-01)
( 8.91453434e-01,  1.81365713e-01)
( 8.91837016e-01,  1.81551013e-01)
( 8.92215392e-01,  1.81733834e-01)
( 8.92588561e-01,  1.81914177e-01)
( 8.92956524e-01,  1.82092043e-01)
( 8.93319280e-01,  1.82267430e-01)
( 8.93676830e-01,  1.82440339e-01)
( 8.94029173e-01,  1.82610770e-01)
( 8.94376309e-01,  1.82778723e-01)
( 8.94718239e-01,  1.82944198e-01)
( 8.95054963e-01,  1.83107195e-01)
( 8.95386479e-01,  1.83267714e-01)
( 8.95712789e-01,  1.83425755e-01)
( 8.96033893e-01,  1.83581318e-01)
( 8.96349790e-01,  1.83734403e-01)
( 8.96660480e-01,  1.83885010e-01)
( 8.96965964e-01,  1.84033139e-01)
( 8.97266242e-01,  1.84178789e-01)
( 8.97561312e-01,  1.84321962e-01)
( 8.97851176e-01,  1.84462657e-01)
( 8.98135834e-01,  1.84600873e-01)
( 8.98415285e-01,  1.84736612e-01)
( 8.98689529e-01,  1.84869872e-01)
( 8.98958567e-01,  1.85000655e-01)
( 8.99222398e-01,  1.85128959e-01)
( 8.99481023e-01,  1.85254786e-01)
( 8.99734441e-01,  1.85378134e-01)
( 8.99982652e-01,  1.85499004e-01)
( 9.00225657e-01,  1.85617397e-01)
( 9.00463455e-01,  1.85733311e-01)
( 9.00696047e-01,  1.85846747e-01)
( 9.00923432e-01,  1.85957705e-01)
( 9.01145611e-01,  1.86066186e-01)
( 9.01362583e-01,  1.86172188e-01)
( 9.01574348e-01,  1.86275712e-01)
( 9.01780907e-01,  1.86376758e-01)
( 9.01982259e-01,  1.86475326e-01)
( 9.02178405e-01,  1.86571416e-01)
( 9.02369344e-01,  1.86665028e-01)
( 9.02555076e-01,  1.86756162e-01)
( 9.02735602e-01,  1.86844817e-01)
( 9.02910922e-01,  1.86930995e-01)
( 9.03081034e-01,  1.87014695e-01)
( 9.03245941e-01,  1.87095917e-01)
( 9.03405640e-01,  1.87174660e-01)
( 9.03560133e-01,  1.87250926e-01)
( 9.03709420e-01,  1.87324714e-01)
( 9.03853499e-01,  1.87396023e-01)
( 9.03992373e-01,  1.87464855e-01)
( 9.04126039e-01,  1.87531208e-01)
( 9.04254500e-01,  1.87595083e-01)
( 9.04377753e-01,  1.87656481e-01)
( 9.04495800e-01,  1.87715400e-01)
( 9.04608640e-01,  1.87771842e-01)
( 9.04716274e-01,  1.87825805e-01)
( 9.04818702e-01,  1.87877290e-01)
( 9.04915922e-01,  1.87926297e-01)
( 9.05007936e-01,  1.87972826e-01)
( 9.05094744e-01,  1.88016878e-01)
( 9.05176345e-01,  1.88058451e-01)
( 9.05252739e-01,  1.88097546e-01)
( 9.05323927e-01,  1.88134163e-01)
( 9.05389908e-01,  1.88168302e-01)
( 9.05450683e-01,  1.88199963e-01)
( 9.05506251e-01,  1.88229146e-01)
( 9.05556612e-01,  1.88255850e-01)
( 9.05601767e-01,  1.88280077e-01)
( 9.05641715e-01,  1.88301826e-01)
( 9.05676457e-01,  1.88321097e-01)
( 9.05705992e-01,  1.88337889e-01)
( 9.05730321e-01,  1.88352204e-01)
( 9.05749442e-01,  1.88364041e-01)
( 9.05763358e-01,  1.88373399e-01)
( 9.05772067e-01,  1.88380280e-01)
( 9.05775569e-01,  1.88384682e-01)
( 9.05773865e-01,  1.88386607e-01)
( 9.05766954e-01,  1.88386053e-01)
( 9.05754836e-01,  1.88383021e-01)
( 9.05737512e-01,  1.88377512e-01)
( 9.05714981e-01,  1.88369524e-01)
( 9.05687244e-01,  1.88359058e-01)
( 9.05687244e-01,  1.88359058e-01)
( 9.05675744e-01,  1.88383333e-01)
( 9.05664253e-01,  1.88408927e-01)
( 9.05652773e-01,  1.88435841e-01)
( 9.05641302e-01,  1.88464074e-01)
( 9.05629841e-01,  1.88493627e-01)
( 9.05618391e-01,  1.88524500e-01)
( 9.05606950e-01,  1.88556693e-01)
( 9.05595519e-01,  1.88590205e-01)
( 9.05584099e-01,  1.88625036e-01)
( 9.05572688e-01,  1.88661188e-01)
( 9.05561287e-01,  1.88698659e-01)
( 9.05549896e-01,  1.88737449e-01)
( 9.05538516e-01,  1.88777560e-01)
( 9.05527145e-01,  1.88818990e-01)
( 9.05515784e-01,  1.88861739e-01)
( 9.05504433e-01,  1.88905808e-01)
( 9.05493092e-01,  1.88951197e-01)
( 9.05481761e-01,  1.88997906e-01)
( 9.05470440e-01,  1.89045934e-01)
( 9.05459129e-01,  1.89095282e-01)
( 9.05447828e-01,  1.89145949e-01)
( 9.05436537e-01,  1.89197936e-01)
( 9.05425256e-01,  1.89251243e-01)
( 9.05413985e-01,  1.89305869e-01)
( 9.05402724e-01,  1.89361815e-01)
( 9.05391472e-01,  1.89419081e-01)
( 9.05380231e-01,  1.89477666e-01)
( 9.05369000e-01,  1.89537571e-01)
( 9.05357779e-01,  1.89598796e-01)
( 9.05346567e-01,  1.89661340e-01)
( 9.05335366e-01,  1.89725204e-01)
( 9.05324175e-01,  1.89790387e-01)
( 9.05312993e-01,  1.89856891e-01)
( 9.05301822e-01,  1.89924713e-01)
( 9.05290661e-01,  1.89993856e-01)
( 9.05279509e-01,  1.90064318e-01)
( 9.05268368e-01,  1.90136100e-01)
( 9.05257236e-01,  1.90209201e-01)
( 9.05246115e-01,  1.90283622e-01)
( 9.05235003e-01,  1.90359363e-01)
( 9.05223901e-01,  1.90436423e-01)
( 9.05212810e-01,  1.90514803e-01)
( 9.05201728e-01,  1.90594503e-01)
( 9.05190656e-01,  1.90675522e-01)
( 9.05179595e-01,  1.90757861e-01)
( 9.05168543e-01,  1.90841520e-01)
( 9.05157501e-01,  1.90926498e-01)
( 9.05146469e-01,  1.91012796e-01)
( 9.05135448e-01,  1.91100413e-01)
( 9.05124436e-01,  1.91189350e-01)
( 9.05113434e-01,  1.91279607e-01)
( 9.05102442e-01,  1.91371183e-01)
( 9.05091460e-01,  1.91464080e-01)
( 9.05080488e-01,  1.91558295e-01)
( 9.05069526e-01,  1.91653831e-01)
( 9.05058574e-01,  1.91750686e-01)
( 9.05047632e-01,  1.91848860e-01)
( 9.05036700e-01,  1.91948355e-01)
( 9.05025778e-01,  1.92049168e-01)
( 9.05014866e-01,  1.92151302e-01)
( 9.05003964e-01,  1.92254755e-01)
( 9.04993071e-01,  1.92359528e-01)
( 9.04982189e-01,  1.92465621e-01)
( 9.04971317e-01,  1.92573033e-01)
( 9.04960455e-01,  1.92681765e-01)
( 9.04949603e-01,  1.92791816e-01)
( 9.04938760e-01,  1.92903187e-01)
( 9.04927928e-01,  1.93015878e-01)
( 9.04917106e-01,  1.93129888e-01)
( 9.04906293e-01,  1.93245218e-01)
( 9.04895491e-01,  1.93361868e-01)
( 9.04884698e-01,  1.93479837e-01)
( 9.04873916e-01,  1.93599126e-01)
( 9.04863143e-01,  1.93719735e-01)
( 9.04852381e-01,  1.93841663e-01)
( 9.04841628e-01,  1.93964911e-01)
( 9.04830886e-01,  1.94089479e-01)
( 9.04820153e-01,  1.94215366e-01)
( 9.04809430e-01,  1.94342573e-01)
( 9.04798718e-01,  1.94471099e-01)
( 9.04788015e-01,  1.94600945e-01)
( 9.04777322e-01,  1.94732111e-01)
( 9.04766639e-01,  1.94864597e-01)
( 9.04755967e-01,  1.94998402e-01)
( 9.04745304e-01,  1.95133526e-01)
( 9.04734651e-01,  1.95269971e-01)
( 9.04724008e-01,  1.95407735e-01)
( 9.04713375e-01,  1.95546818e-01)
( 9.04702752e-01,  1.95687222e-01)
( 9.04692139e-01,  1.95828945e-01)
( 9.04681536e-01,  1.95971987e-01)
( 9.04670943e-01,  1.96116349e-01)
( 9.04660360e-01,  1.96262031e-01)
( 9.04649787e-01,  1.96409033e-01)
( 9.04639224e-01,  1.96557354e-01)
( 9.04628671e-01,  1.96706995e-01)
( 9.04618128e-01,  1.96857955e-01)
( 9.04607595e-01,  1.97010235e-01)
( 9.04597072e-01,  1.97163835e-01)
( 9.04597072e-01,  1.97163835e-01)
( 9.04585692e-01,  1.97505535e-01)
( 9.04574745e-01,  1.97848610e-01)
( 9.04564232e-01,  1.98193062e-01)
( 9.04554152e-01,  1.98538889e-01)
( 9.04544506e-01,  1.98886091e-01)
( 9.04535292e-01,  1.99234670e-01)
( 9.04526512e-01,  1.99584624e-01)
( 9.04518165e-01,  1.99935954e-01)
( 9.04510251e-01,  2.00288660e-01)
( 9.04502771e-01,  2.00642742e-01)
( 9.04495723e-01,  2.00998199e-01)
( 9.04489110e-01,  2.01355032e-01)
( 9.04482929e-01,  2.01713241e-01)
( 9.04477181e-01,  2.02072826e-01)
( 9.04471867e-01,  2.02433786e-01)
( 9.04466986e-01,  2.02796123e-01)
( 9.04462538e-01,  2.03159834e-01)
( 9.04458524e-01,  2.03524922e-01)
( 9.04454943e-01,  2.03891386e-01)
( 9.04451795e-01,  2.04259225e-01)
( 9.04449080e-01,  2.04628440e-01)
( 9.04446799e-01,  2.04999030e-01)
( 9.04444950e-01,  2.05370997e-01)
( 9.04443535e-01,  2.05744339e-01)
( 9.04442554e-01,  2.06119057e-01)
( 9.04442005e-01,  2.06495151e-01)
( 9.04441890e-01,  2.06872621e-01)
( 9.04442208e-01,  2.07251466e-01)
( 9.04442959e-01,  2.07631687e-01)
( 9.04444144e-01,  2.08013284e-01)
( 9.04445762e-01,  2.08396256e-01)
( 9.04447813e-01,  2.08780605e-01)
( 9.04450297e-01,  2.09166329e-01)
( 9.04453215e-01,  2.09553428e-01)
( 9.04456565e-01,  2.09941904e-01)
( 9.04460349e-01,  2.10331755e-01)
( 9.04464567e-01,  2.10722983e-01)
( 9.04469217e-01,  2.11115585e-01)
( 9.04474301e-01,  2.11509564e-01)
( 9.04479818e-01,  2.11904918e-01)
( 9.04485768e-01,  2.12301649e-01)
( 9.04492152e-01,  2.12699754e-01)
( 9.04498969e-01,  2.13099236e-01)
( 9.04506219e-01,  2.13500094e-01)
( 9.04513902e-01,  2.13902327e-01)
( 9.04522019e-01,  2.14305936e-01)
( 9.04530568e-01,  2.14710920e-01)
( 9.04539552e-01,  2.15117281e-01)
( 9.04548968e-01,  2.15525017e-01)
( 9.04558817e-01,  2.15934129e-01)
( 9.04569100e-01,  2.16344617e-01)
( 9.04579816e-01,  2.16756480e-01)
( 9.04590966e-01,  2.17169720e-01)
( 9.04602548e-01,  2.17584335e-01)
( 9.04614564e-01,  2.18000325e-01)
( 9.04627013e-01,  2.18417692e-01)
( 9.04639895e-01,  2.18836434e-01)
( 9.04653211e-01,  2.19256552e-01)
( 9.04666960e-01,  2.19678046e-01)
( 9.04681142e-01,  2.20100916e-01)
( 9.04695757e-01,  2.20525161e-01)
( 9.04710806e-01,  2.20950782e-01)
( 9.04726287e-01,  2.21377779e-01)
( 9.04742202e-01,  2.21806152e-01)
( 9.04758551e-01,  2.22235900e-01)
( 9.04775332e-01,  2.22667024e-01)
( 9.04792547e-01,  2.23099524e-01)
( 9.04810195e-01,  2.23533400e-01)
( 9.04828277e-01,  2.23968651e-01)
( 9.04846791e-01,  2.24405278e-01)
( 9.04865739e-01,  2.24843281e-01)
( 9.04885120e-01,  2.25282660e-01)
( 9.04904934e-01,  2.25723414e-01)
( 9.04925182e-01,  2.26165545e-01)
( 9.04945863e-01,  2.26609051e-01)
( 9.04966977e-01,  2.27053932e-01)
( 9.04988524e-01,  2.27500190e-01)
( 9.05010505e-01,  2.27947823e-01)
( 9.05032918e-01,  2.28396832e-01)
( 9.05055766e-01,  2.28847217e-01)
( 9.05079046e-01,  2.29298977e-01)
( 9.05102759e-01,  2.29752114e-01)
( 9.05126906e-01,  2.30206626e-01)
( 9.05151486e-01,  2.30662514e-01)
( 9.05176500e-01,  2.31119777e-01)
( 9.05201946e-01,  2.31578416e-01)
( 9.05227826e-01,  2.32038432e-01)
( 9.05254139e-01,  2.32499822e-01)
( 9.05280886e-01,  2.32962589e-01)
( 9.05308065e-01,  2.33426731e-01)
( 9.05335678e-01,  2.33892250e-01)
( 9.05363724e-01,  2.34359143e-01)
( 9.05392203e-01,  2.34827413e-01)
( 9.05421116e-01,  2.35297058e-01)
( 9.05450462e-01,  2.35768080e-01)
( 9.05480241e-01,  2.36240477e-01)
( 9.05510453e-01,  2.36714249e-01)
( 9.05541099e-01,  2.37189398e-01)
( 9.05572178e-01,  2.37665922e-01)
( 9.05572178e-01,  2.37665922e-01)
( 9.05602643e-01,  2.38101915e-01)
( 9.05633449e-01,  2.38538306e-01)
( 9.05664597e-01,  2.38975092e-01)
( 9.05696086e-01,  2.39412276e-01)
( 9.05727916e-01,  2.39849857e-01)
( 9.05760087e-01,  2.40287834e-01)
( 9.05792600e-01,  2.40726208e-01)
( 9.05825454e-01,  2.41164979e-01)
( 9.05858649e-01,  2.41604146e-01)
( 9.05892186e-01,  2.42043711e-01)
( 9.05926064e-01,  2.42483672e-01)
( 9.05960283e-01,  2.42924030e-01)
( 9.05994843e-01,  2.43364784e-01)
( 9.06029745e-01,  2.43805935e-01)
( 9.06064988e-01,  2.44247484e-01)
( 9.06100572e-01,  2.44689428e-01)
( 9.06136497e-01,  2.45131770e-01)
( 9.06172764e-01,  2.45574508e-01)
( 9.06209372e-01,  2.46017644e-01)
( 9.06246321e-01,  2.46461176e-01)
( 9.06283611e-01,  2.46905104e-01)
( 9.06321243e-01,  2.47349430e-01)
( 9.06359216e-01,  2.47794152e-01)
( 9.06397530e-01,  2.48239271e-01)
( 9.06436186e-01,  2.48684787e-01)
( 9.06475183e-01,  2.49130699e-01)
( 9.06514521e-01,  2.49577008e-01)
( 9.06554200e-01,  2.50023714e-01)
( 9.06594221e-01,  2.50470817e-01)
( 9.06634583e-01,  2.50918316e-01)
( 9.06675286e-01,  2.51366213e-01)
( 9.06716330e-01,  2.51814506e-01)
( 9.06757716e-01,  2.52263196e-01)
( 9.06799443e-01,  2.52712282e-01)
( 9.06841511e-01,  2.53161765e-01)
( 9.06883921e-01,  2.53611646e-01)
( 9.06926671e-01,  2.54061922e-01)
( 9.06969763e-01,  2.54512596e-01)
( 9.07013197e-01,  2.54963666e-01)
( 9.07056971e-01,  2.55415134e-01)
( 9.07101087e-01,  2.55866997e-01)
( 9.07145544e-01,  2.56319258e-01)
( 9.07190342e-01,  2.56771915e-01)
( 9.07235482e-01,  2.57224970e-01)
( 9.07280963e-01,  2.57678421e-01)
( 9.07326785e-01,  2.58132268e-01)
( 9.07372948e-01,  2.58586513e-01)
( 9.07419453e-01,  2.59041154e-01)
( 9.07466299e-01,  2.59496192e-01)
( 9.07513486e-01,  2.59951627e-01)
( 9.07561015e-01,  2.60407458e-01)
( 9.07608884e-01,  2.60863686e-01)
( 9.07657095e-01,  2.61320311e-01)
( 9.07705648e-01,  2.61777333e-01)
( 9.07754541e-01,  2.62234752e-01)
( 9.07803776e-01,  2.62692567e-01)
( 9.07853352e-01,  2.63150779e-01)
( 9.07903270e-01,  2.63609388e-01)
( 9.07953528e-01,  2.64068393e-01)
( 9.08004128e-01,  2.64527796e-01)
( 9.08055069e-01,  2.64987595e-01)
( 9.08106352e-01,  2.65447791e-01)
( 9.08157975e-01,  2.65908383e-01)
( 9.08209940e-01,  2.66369373e-01)
( 9.08262246e-01,  2.66830759e-01)
( 9.08314894e-01,  2.67292542e-01)
( 9.08367883e-01,  2.67754721e-01)
( 9.08421213e-01,  2.68217298e-01)
( 9.08474884e-01,  2.68680271e-01)
( 9.08528897e-01,  2.69143641e-01)
( 9.08583250e-01,  2.69607408e-01)
( 9.08637945e-01,  2.70071571e-01)
( 9.08692982e-01,  2.70536131e-01)
( 9.08748359e-01,  2.71001088e-01)
( 9.08804078e-01,  2.71466442e-01)
( 9.08860138e-01,  2.71932193e-01)
( 9.08916540e-01,  2.72398340e-01)
( 9.08973283e-01,  2.72864884e-01)
( 9.09030367e-01,  2.73331825e-01)
( 9.09087792e-01,  2.73799162e-01)
( 9.09145558e-01,  2.74266897e-01)
( 9.09203666e-01,  2.74735028e-01)
( 9.09262115e-01,  2.75203556e-01)
( 9.09320905e-01,  2.75672480e-01)
( 9.09380037e-01,  2.76141801e-01)
( 9.09439510e-01,  2.76611520e-01)
( 9.09499324e-01,  2.77081634e-01)
( 9.09559479e-01,  2.77552146e-01)
( 9.09619976e-01,  2.78023054e-01)
( 9.09680814e-01,  2.78494360e-01)
( 9.09741993e-01,  2.78966062e-01)
( 9.09803513e-01,  2.79438160e-01)
( 9.09865375e-01,  2.79910656e-01)
( 9.09927578e-01,  2.80383548e-01)
( 9.09990122e-01,  2.80856837e-01)
( 9.10053008e-01,  2.81330523e-01)
( 9.10116234e-01,  2.81804605e-01)
( 9.10179802e-01,  2.82279084e-01)
( 9.10243712e-01,  2.82753960e-01)
( 9.10243712e-01,  2.82753960e-01)
( 9.10359930e-01,  2.83615523e-01)
( 9.10477305e-01,  2.84478922e-01)
( 9.10595837e-01,  2.85344158e-01)
( 9.10715525e-01,  2.86211231e-01)
( 9.10836370e-01,  2.87080140e-01)
( 9.10958373e-01,  2.87950886e-01)
( 9.11081532e-01,  2.88823469e-01)
( 9.11205847e-01,  2.89697888e-01)
( 9.11331320e-01,  2.90574144e-01)
( 9.11457949e-01,  2.91452237e-01)
( 9.11585735e-01,  2.92332166e-01)
( 9.11714678e-01,  2.93213932e-01)
( 9.11844778e-01,  2.94097535e-01)
( 9.11976035e-01,  2.94982974e-01)
( 9.12108448e-01,  2.95870250e-01)
( 9.12242018e-01,  2.96759363e-01)
( 9.12376745e-01,  2.97650312e-01)
( 9.12512629e-01,  2.98543098e-01)
( 9.12649670e-01,  2.99437721e-01)
( 9.12787867e-01,  3.00334180e-01)
( 9.12927222e-01,  3.01232476e-01)
( 9.13067733e-01,  3.02132609e-01)
( 9.13209400e-01,  3.03034578e-01)
( 9.13352225e-01,  3.03938384e-01)
( 9.13496207e-01,  3.04844027e-01)
( 9.13641345e-01,  3.05751506e-01)
( 9.13787640e-01,  3.06660822e-01)
( 9.13935092e-01,  3.07571974e-01)
( 9.14083700e-01,  3.08484964e-01)
( 9.14233466e-01,  3.09399790e-01)
( 9.14384388e-01,  3.10316452e-01)
( 9.14536467e-01,  3.11234951e-01)
( 9.14689703e-01,  3.12155287e-01)
( 9.14844096e-01,  3.13077460e-01)
( 9.14999645e-01,  3.14001469e-01)
( 9.15156352e-01,  3.14927315e-01)
( 9.15314215e-01,  3.15854997e-01)
( 9.15473235e-01,  3.16784517e-01)
( 9.15633412e-01,  3.17715873e-01)
( 9.15794745e-01,  3.18649065e-01)
( 9.15957235e-01,  3.19584094e-01)
( 9.16120883e-01,  3.20520960e-01)
( 9.16285687e-01,  3.21459663e-01)
( 9.16451647e-01,  3.22400202e-01)
( 9.16618765e-01,  3.23342578e-01)
( 9.16787039e-01,  3.24286790e-01)
( 9.16956470e-01,  3.25232839e-01)
( 9.17127058e-01,  3.26180725e-01)
( 9.17298803e-01,  3.27130448e-01)
( 9.17471705e-01,  3.28082007e-01)
( 9.17645763e-01,  3.29035403e-01)
( 9.17820978e-01,  3.29990635e-01)
( 9.17997350e-01,  3.30947704e-01)
( 9.18174879e-01,  3.31906610e-01)
( 9.18353565e-01,  3.32867353e-01)
( 9.18533407e-01,  3.33829932e-01)
( 9.18714407e-01,  3.34794348e-01)
( 9.18896563e-01,  3.35760600e-01)
( 9.19079875e-01,  3.36728689e-01)
( 9.19264345e-01,  3.37698615e-01)
( 9.19449972e-01,  3.38670378e-01)
( 9.19636755e-01,  3.39643977e-01)
( 9.19824695e-01,  3.40619412e-01)
( 9.20013792e-01,  3.41596685e-01)
( 9.20204045e-01,  3.42575794e-01)
( 9.20395456e-01,  3.43556740e-01)
( 9.20588023e-01,  3.44539522e-01)
( 9.20781747e-01,  3.45524141e-01)
( 9.20976628e-01,  3.46510597e-01)
( 9.21172666e-01,  3.47498890e-01)
( 9.21369860e-01,  3.48489019e-01)
( 9.21568212e-01,  3.49480984e-01)
( 9.21767720e-01,  3.50474787e-01)
( 9.21968385e-01,  3.51470426e-01)
( 9.22170207e-01,  3.52467902e-01)
( 9.22373185e-01,  3.53467214e-01)
( 9.22577320e-01,  3.54468363e-01)
( 9.22782613e-01,  3.55471349e-01)
( 9.22989062e-01,  3.56476171e-01)
( 9.23196667e-01,  3.57482830e-01)
( 9.23405430e-01,  3.58491326e-01)
( 9.23615349e-01,  3.59501658e-01)
( 9.23826425e-01,  3.60513827e-01)
( 9.24038658e-01,  3.61527833e-01)
( 9.24252048e-01,  3.62543675e-01)
( 9.24466595e-01,  3.63561354e-01)
( 9.24682298e-01,  3.64580870e-01)
( 9.24899158e-01,  3.65602222e-01)
( 9.25117175e-01,  3.66625411e-01)
( 9.25336349e-01,  3.67650437e-01)
( 9.25556680e-01,  3.68677299e-01)
( 9.25778167e-01,  3.69705998e-01)
( 9.26000812e-01,  3.70736534e-01)
( 9.26224613e-01,  3.71768906e-01)
( 9.26449570e-01,  3.72803115e-01)
( 9.26675685e-01,  3.73839161e-01)
( 9.26902957e-01,  3.74877043e-01)
( 9.27131385e-01,  3.75916762e-01)
( 9.27360970e-01,  3.76958318e-01)
( 9.27360970e-01,  3.76958318e-01)
( 9.27595820e-01,  3.78017643e-01)
( 9.27831688e-01,  3.79078073e-01)
( 9.28068575e-01,  3.80139611e-01)
( 9.28306480e-01,  3.81202254e-01)
( 9.28545403e-01,  3.82266004e-01)
( 9.28785345e-01,  3.83330859e-01)
( 9.29026305e-01,  3.84396821e-01)
( 9.29268283e-01,  3.85463890e-01)
( 9.29511280e-01,  3.86532064e-01)
( 9.29755295e-01,  3.87601345e-01)
( 9.30000328e-01,  3.88671733e-01)
( 9.30246380e-01,  3.89743226e-01)
( 9.30493450e-01,  3.90815826e-01)
( 9.30741538e-01,  3.91889531e-01)
( 9.30990645e-01,  3.92964344e-01)
( 9.31240770e-01,  3.94040262e-01)
( 9.31491914e-01,  3.95117287e-01)
( 9.31744076e-01,  3.96195418e-01)
( 9.31997256e-01,  3.97274655e-01)
( 9.32251454e-01,  3.98354998e-01)
( 9.32506671e-01,  3.99436448e-01)
( 9.32762906e-01,  4.00519004e-01)
( 9.33020160e-01,  4.01602666e-01)
( 9.33278432e-01,  4.02687435e-01)
( 9.33537722e-01,  4.03773309e-01)
( 9.33798031e-01,  4.04860290e-01)
( 9.34059358e-01,  4.05948378e-01)
( 9.34321703e-01,  4.07037571e-01)
( 9.34585067e-01,  4.08127871e-01)
( 9.34849449e-01,  4.09219277e-01)
( 9.35114849e-01,  4.10311789e-01)
( 9.35381268e-01,  4.11405408e-01)
( 9.35648705e-01,  4.12500132e-01)
( 9.35917161e-01,  4.13595963e-01)
( 9.36186635e-01,  4.14692901e-01)
( 9.36457127e-01,  4.15790944e-01)
( 9.36728637e-01,  4.16890094e-01)
( 9.37001166e-01,  4.17990350e-01)
( 9.37274713e-01,  4.19091712e-01)
( 9.37549279e-01,  4.20194181e-01)
( 9.37824863e-01,  4.21297756e-01)
( 9.38101465e-01,  4.22402437e-01)
( 9.38379086e-01,  4.23508224e-01)
( 9.38657725e-01,  4.24615118e-01)
( 9.38937382e-01,  4.25723118e-01)
( 9.39218057e-01,  4.26832224e-01)
( 9.39499751e-01,  4.27942436e-01)
( 9.39782464e-01,  4.29053755e-01)
( 9.40066195e-01,  4.30166179e-01)
( 9.40350944e-01,  4.31279711e-01)
( 9.40636711e-01,  4.32394348e-01)
( 9.40923497e-01,  4.33510092e-01)
( 9.41211301e-01,  4.34626942e-01)
( 9.41500123e-01,  4.35744898e-01)
( 9.41789964e-01,  4.36863960e-01)
( 9.42080823e-01,  4.37984129e-01)
( 9.42372701e-01,  4.39105404e-01)
( 9.42665597e-01,  4.40227785e-01)
( 9.42959511e-01,  4.41351272e-01)
( 9.43254443e-01,  4.42475866e-01)
( 9.43550394e-01,  4.43601566e-01)
( 9.43847364e-01,  4.44728372e-01)
( 9.44145351e-01,  4.45856285e-01)
( 9.44444357e-01,  4.46985303e-01)
( 9.44744382e-01,  4.48115428e-01)
( 9.45045424e-01,  4.49246659e-01)
( 9.45347485e-01,  4.50378997e-01)
( 9.45650565e-01,  4.51512441e-01)
( 9.45954662e-01,  4.52646991e-01)
( 9.46259778e-01,  4.53782647e-01)
( 9.46565913e-01,  4.54919409e-01)
( 9.46873066e-01,  4.56057278e-01)
( 9.47181237e-01,  4.57196253e-01)
( 9.47490426e-01,  4.58336334e-01)
( 9.47800634e-01,  4.59477522e-01)
( 9.48111860e-01,  4.60619816e-01)
( 9.48424105e-01,  4.61763216e-01)
( 9.48737367e-01,  4.62907722e-01)
( 9.49051649e-01,  4.64053335e-01)
( 9.49366948e-01,  4.65200053e-01)
( 9.49683266e-01,  4.66347878e-01)
( 9.50000602e-01,  4.67496810e-01)
( 9.50318957e-01,  4.68646847e-01)
( 9.50638330e-01,  4.69797991e-01)
( 9.50958721e-01,  4.70950241e-01)
( 9.51280131e-01,  4.72103598e-01)
( 9.51602559e-01,  4.73258060e-01)
( 9.51926005e-01,  4.74413629e-01)
( 9.52250470e-01,  4.75570304e-01)
( 9.52575953e-01,  4.76728085e-01)
( 9.52902455e-01,  4.77886973e-01)
( 9.53229974e-01,  4.79046967e-01)
( 9.53558513e-01,  4.80208067e-01)
( 9.53888069e-01,  4.81370273e-01)
( 9.54218644e-01,  4.82533586e-01)
( 9.54550237e-01,  4.83698005e-01)
( 9.54882849e-01,  4.84863530e-01)
( 9.55216478e-01,  4.86030162e-01)
( 9.55551127e-01,  4.87197899e-01)
( 9.55551127e-01,  4.87197899e-01)
( 9.55823722e-01,  4.88146490e-01)
( 9.56096960e-01,  4.89095661e-01)
( 9.56370843e-01,  4.90045413e-01)
( 9.56645370e-01,  4.90995745e-01)
( 9.56920541e-01,  4.91946657e-01)
( 9.57196355e-01,  4.92898149e-01)
( 9.57472814e-01,  4.93850221e-01)
( 9.57749916e-01,  4.94802874e-01)
( 9.58027662e-01,  4.95756107e-01)
( 9.58306053e-01,  4.96709921e-01)
( 9.58585087e-01,  4.97664314e-01)
( 9.58864765e-01,  4.98619288e-01)
( 9.59145087e-01,  4.99574842e-01)
( 9.59426053e-01,  5.00530977e-01)
( 9.59707663e-01,  5.01487691e-01)
( 9.59989917e-01,  5.02444986e-01)
( 9.60272815e-01,  5.03402861e-01)
( 9.60556356e-01,  5.04361317e-01)
( 9.60840542e-01,  5.05320352e-01)
( 9.61125371e-01,  5.06279968e-01)
( 9.61410845e-01,  5.07240165e-01)
( 9.61696962e-01,  5.08200941e-01)
( 9.61983724e-01,  5.09162298e-01)
( 9.62271129e-01,  5.10124235e-01)
( 9.62559178e-01,  5.11086752e-01)
( 9.62847871e-01,  5.12049849e-01)
( 9.63137208e-01,  5.13013527e-01)
( 9.63427189e-01,  5.13977785e-01)
( 9.63717814e-01,  5.14942624e-01)
( 9.64009083e-01,  5.15908042e-01)
( 9.64300996e-01,  5.16874041e-01)
( 9.64593552e-01,  5.17840620e-01)
( 9.64886753e-01,  5.18807779e-01)
( 9.65180598e-01,  5.19775519e-01)
( 9.65475086e-01,  5.20743839e-01)
( 9.65770218e-01,  5.21712739e-01)
( 9.66065995e-01,  5.22682219e-01)
( 9.66362415e-01,  5.23652280e-01)
( 9.66659479e-01,  5.24622921e-01)
( 9.66957187e-01,  5.25594142e-01)
( 9.67255539e-01,  5.26565943e-01)
( 9.67554535e-01,  5.27538325e-01)
( 9.67854175e-01,  5.28511287e-01)
( 9.68154459e-01,  5.29484829e-01)
( 9.68455387e-01,  5.30458952e-01)
( 9.68756958e-01,  5.31433654e-01)
( 9.69059174e-01,  5.32408937e-01)
( 9.69362033e-01,  5.33384801e-01)
( 9.69665537e-01,  5.34361244e-01)
( 9.69969684e-01,  5.35338268e-01)
( 9.70274476e-01,  5.36315872e-01)
( 9.70579911e-01,  5.37294056e-01)
( 9.70885990e-01,  5.38272821e-01)
( 9.71192713e-01,  5.39252166e-01)
( 9.71500080e-01,  5.40232091e-01)
( 9.71808091e-01,  5.41212596e-01)
( 9.72116746e-01,  5.42193682e-01)
( 9.72426045e-01,  5.43175348e-01)
( 9.72735988e-01,  5.44157594e-01)
( 9.73046574e-01,  5.45140420e-01)
( 9.73357805e-01,  5.46123827e-01)
( 9.73669679e-01,  5.47107814e-01)
( 9.73982198e-01,  5.48092381e-01)
( 9.74295360e-01,  5.49077528e-01)
( 9.74609166e-01,  5.50063256e-01)
( 9.74923617e-01,  5.51049564e-01)
( 9.75238711e-01,  5.52036452e-01)
( 9.75554449e-01,  5.53023921e-01)
( 9.75870831e-01,  5.54011970e-01)
( 9.76187857e-01,  5.55000599e-01)
( 9.76505527e-01,  5.55989808e-01)
( 9.76823841e-01,  5.56979597e-01)
( 9.77142798e-01,  5.57969967e-01)
( 9.77462400e-01,  5.58960917e-01)
( 9.77782646e-01,  5.59952448e-01)
( 9.78103535e-01,  5.60944558e-01)
( 9.78425068e-01,  5.61937249e-01)
( 9.78747246e-01,  5.62930520e-01)
( 9.79070067e-01,  5.63924371e-01)
( 9.79393532e-01,  5.64918803e-01)
( 9.79717641e-01,  5.65913815e-01)
( 9.80042395e-01,  5.66909407e-01)
( 9.80367792e-01,  5.67905579e-01)
( 9.80693832e-01,  5.68902332e-01)
( 9.81020517e-01,  5.69899665e-01)
( 9.81347846e-01,  5.70897578e-01)
( 9.81675819e-01,  5.71896072e-01)
( 9.82004435e-01,  5.72895145e-01)
( 9.82333696e-01,  5.73894799e-01)
( 9.82663601e-01,  5.74895034e-01)
( 9.82994149e-01,  5.75895848e-01)
( 9.83325341e-01,  5.76897243e-01)
( 9.83657178e-01,  5.77899218e-01)
( 9.83989658e-01,  5.78901773e-01)
( 9.84322782e-01,  5.79904909e-01)
( 9.84656550e-01,  5.80908625e-01)
( 9.84990962e-01,  5.81912921e-01)
( 9.85326018e-01,  5.82917797e-01)
( 9.85661718e-01,  5.83923254e-01)
( 9.85661718e-01,  5.83923254e-01)
( 9.86019527e-01,  5.84992437e-01)
( 9.86377964e-01,  5.86061990e-01)
( 9.86737027e-01,  5.87131913e-01)
( 9.87096718e-01,  5.88202207e-01)
( 9.87457036e-01,  5.89272871e-01)
( 9.87817981e-01,  5.90343906e-01)
( 9.88179553e-01,  5.91415310e-01)
( 9.88541753e-01,  5.92487085e-01)
( 9.88904579e-01,  5.93559231e-01)
( 9.89268033e-01,  5.94631746e-01)
( 9.89632114e-01,  5.95704632e-01)
( 9.89996822e-01,  5.96777888e-01)
( 9.90362157e-01,  5.97851514e-01)
( 9.90728120e-01,  5.98925511e-01)
( 9.91094709e-01,  5.99999877e-01)
( 9.91461926e-01,  6.01074615e-01)
( 9.91829770e-01,  6.02149722e-01)
( 9.92198241e-01,  6.03225200e-01)
( 9.92567339e-01,  6.04301047e-01)
( 9.92937064e-01,  6.05377266e-01)
( 9.93307417e-01,  6.06453854e-01)
( 9.93678396e-01,  6.07530813e-01)
( 9.94050003e-01,  6.08608142e-01)
( 9.94422237e-01,  6.09685841e-01)
( 9.94795098e-01,  6.10763911e-01)
( 9.95168587e-01,  6.11842350e-01)
( 9.95542702e-01,  6.12921161e-01)
( 9.95917445e-01,  6.14000341e-01)
( 9.96292815e-01,  6.15079892e-01)
( 9.96668811e-01,  6.16159812e-01)
( 9.97045436e-01,  6.17240104e-01)
( 9.97422687e-01,  6.18320765e-01)
( 9.97800565e-01,  6.19401797e-01)
( 9.98179071e-01,  6.20483199e-01)
( 9.98558204e-01,  6.21564971e-01)
( 9.98937963e-01,  6.22647114e-01)
( 9.99318350e-01,  6.23729626e-01)
( 9.99699365e-01,  6.24812509e-01)
( 1.00008101e+00,  6.25895763e-01)
( 1.00046327e+00,  6.26979386e-01)
( 1.00084617e+00,  6.28063380e-01)
( 1.00122969e+00,  6.29147744e-01)
( 1.00161384e+00,  6.30232479e-01)
( 1.00199862e+00,  6.31317583e-01)
( 1.00238402e+00,  6.32403058e-01)
( 1.00277006e+00,  6.33488904e-01)
( 1.00315671e+00,  6.34575119e-01)
( 1.00354400e+00,  6.35661705e-01)
( 1.00393191e+00,  6.36748661e-01)
( 1.00432045e+00,  6.37835987e-01)
( 1.00470962e+00,  6.38923684e-01)
( 1.00509942e+00,  6.40011751e-01)
( 1.00548984e+00,  6.41100188e-01)
( 1.00588089e+00,  6.42188995e-01)
( 1.00627256e+00,  6.43278173e-01)
( 1.00666486e+00,  6.44367721e-01)
( 1.00705779e+00,  6.45457639e-01)
( 1.00745135e+00,  6.46547928e-01)
( 1.00784554e+00,  6.47638586e-01)
( 1.00824035e+00,  6.48729615e-01)
( 1.00863579e+00,  6.49821015e-01)
( 1.00903185e+00,  6.50912784e-01)
( 1.00942855e+00,  6.52004924e-01)
( 1.00982587e+00,  6.53097434e-01)
( 1.01022381e+00,  6.54190315e-01)
( 1.01062239e+00,  6.55283565e-01)
( 1.01102159e+00,  6.56377186e-01)
( 1.01142142e+00,  6.57471177e-01)
( 1.01182188e+00,  6.58565539e-01)
( 1.01222296e+00,  6.59660271e-01)
( 1.01262467e+00,  6.60755373e-01)
( 1.01302701e+00,  6.61850845e-01)
( 1.01342997e+00,  6.62946688e-01)
( 1.01383356e+00,  6.64042900e-01)
( 1.01423778e+00,  6.65139484e-01)
( 1.01464263e+00,  6.66236437e-01)
( 1.01504810e+00,  6.67333761e-01)
( 1.01545420e+00,  6.68431454e-01)
( 1.01586093e+00,  6.69529519e-01)
( 1.01626829e+00,  6.70627953e-01)
( 1.01667627e+00,  6.71726758e-01)
( 1.01708488e+00,  6.72825933e-01)
( 1.01749411e+00,  6.73925478e-01)
( 1.01790398e+00,  6.75025394e-01)
( 1.01831447e+00,  6.76125679e-01)
( 1.01872559e+00,  6.77226336e-01)
( 1.01913733e+00,  6.78327362e-01)
( 1.01954970e+00,  6.79428759e-01)
( 1.01996270e+00,  6.80530525e-01)
( 1.02037633e+00,  6.81632663e-01)
( 1.02079058e+00,  6.82735170e-01)
( 1.02120546e+00,  6.83838048e-01)
( 1.02162097e+00,  6.84941296e-01)
( 1.02203711e+00,  6.86044914e-01)
( 1.02245387e+00,  6.87148903e-01)
( 1.02287126e+00,  6.88253261e-01)
( 1.02328928e+00,  6.89357990e-01)
( 1.02370792e+00,  6.90463090e-01)
( 1.02412719e+00,  6.91568559e-01)
( 1.02412719e+00,  6.91568559e-01)
( 1.02445384e+00,  6.92428578e-01)
( 1.02478069e+00,  6.93288370e-01)
( 1.02510777e+00,  6.94147935e-01)
( 1.02543505e+00,  6.95007272e-01)
( 1.02576255e+00,  6.95866383e-01)
( 1.02609026e+00,  6.96725266e-01)
( 1.02641818e+00,  6.97583922e-01)
( 1.02674632e+00,  6.98442351e-01)
( 1.02707467e+00,  6.99300553e-01)
( 1.02740324e+00,  7.00158527e-01)
( 1.02773201e+00,  7.01016275e-01)
( 1.02806100e+00,  7.01873795e-01)
( 1.02839021e+00,  7.02731088e-01)
( 1.02871962e+00,  7.03588154e-01)
( 1.02904925e+00,  7.04444993e-01)
( 1.02937910e+00,  7.05301605e-01)
( 1.02970915e+00,  7.06157990e-01)
( 1.03003942e+00,  7.07014147e-01)
( 1.03036990e+00,  7.07870077e-01)
( 1.03070060e+00,  7.08725781e-01)
( 1.03103151e+00,  7.09581257e-01)
( 1.03136263e+00,  7.10436505e-01)
( 1.03169396e+00,  7.11291527e-01)
( 1.03202551e+00,  7.12146322e-01)
( 1.03235727e+00,  7.13000889e-01)
( 1.03268925e+00,  7.13855229e-01)
( 1.03302144e+00,  7.14709343e-01)
( 1.03335384e+00,  7.15563229e-01)
( 1.03368645e+00,  7.16416887e-01)
( 1.03401928e+00,  7.17270319e-01)
( 1.03435232e+00,  7.18123524e-01)
( 1.03468557e+00,  7.18976501e-01)
( 1.03501904e+00,  7.19829251e-01)
( 1.03535272e+00,  7.20681774e-01)
( 1.03568661e+00,  7.21534070e-01)
( 1.03602072e+00,  7.22386139e-01)
( 1.03635503e+00,  7.23237981e-01)
( 1.03668957e+00,  7.24089595e-01)
( 1.03702431e+00,  7.24940983e-01)
( 1.03735927e+00,  7.25792143e-01)
( 1.03769444e+00,  7.26643076e-01)
( 1.03802983e+00,  7.27493782e-01)
( 1.03836542e+00,  7.28344261e-01)
( 1.03870124e+00,  7.29194512e-01)
( 1.03903726e+00,  7.30044537e-01)
( 1.03937350e+00,  7.30894334e-01)
( 1.03970995e+00,  7.31743904e-01)
( 1.04004661e+00,  7.32593247e-01)
( 1.04038349e+00,  7.33442363e-01)
( 1.04072058e+00,  7.34291252e-01)
( 1.04105788e+00,  7.35139914e-01)
( 1.04139540e+00,  7.35988348e-01)
( 1.04173313e+00,  7.36836555e-01)
( 1.04207107e+00,  7.37684536e-01)
( 1.04240923e+00,  7.38532289e-01)
( 1.04274760e+00,  7.39379814e-01)
( 1.04308618e+00,  7.40227113e-01)
( 1.04342497e+00,  7.41074185e-01)
( 1.04376398e+00,  7.41921029e-01)
( 1.04410320e+00,  7.42767646e-01)
( 1.04444264e+00,  7.43614037e-01)
( 1.04478229e+00,  7.44460200e-01)
( 1.04512215e+00,  7.45306135e-01)
( 1.04546222e+00,  7.46151844e-01)
( 1.04580251e+00,  7.46997326e-01)
( 1.04614301e+00,  7.47842580e-01)
( 1.04648372e+00,  7.48687607e-01)
( 1.04682465e+00,  7.49532407e-01)
( 1.04716579e+00,  7.50376980e-01)
( 1.04750714e+00,  7.51221326e-01)
( 1.04784871e+00,  7.52065445e-01)
( 1.04819049e+00,  7.52909336e-01)
( 1.04853248e+00,  7.53753001e-01)
( 1.04887469e+00,  7.54596438e-01)
( 1.04921711e+00,  7.55439648e-01)
( 1.04955974e+00,  7.56282631e-01)
( 1.04990258e+00,  7.57125387e-01)
( 1.05024564e+00,  7.57967915e-01)
( 1.05058891e+00,  7.58810217e-01)
( 1.05093240e+00,  7.59652291e-01)
( 1.05127610e+00,  7.60494138e-01)
( 1.05162001e+00,  7.61335758e-01)
( 1.05196413e+00,  7.62177151e-01)
( 1.05230847e+00,  7.63018317e-01)
( 1.05265302e+00,  7.63859255e-01)
( 1.05299778e+00,  7.64699967e-01)
( 1.05334276e+00,  7.65540451e-01)
( 1.05368795e+00,  7.66380708e-01)
( 1.05403335e+00,  7.67220738e-01)
( 1.05437897e+00,  7.68060541e-01)
( 1.05472480e+00,  7.68900117e-01)
( 1.05507084e+00,  7.69739466e-01)
( 1.05541710e+00,  7.70578587e-01)
( 1.05576356e+00,  7.71417481e-01)
( 1.05611025e+00,  7.72256148e-01)
( 1.05645714e+00,  7.73094588e-01)
( 1.05680425e+00,  7.73932801e-01)
( 1.05715157e+00,  7.74770787e-01)
( 1.05749911e+00,  7.75608545e-01)
( 1.05749911e+00,  7.75608545e-01)
( 1.05814198e+00,  7.77151077e-01)
( 1.05878529e+00,  7.78692258e-01)
( 1.05942904e+00,  7.80232087e-01)
( 1.06007322e+00,  7.81770564e-01)
( 1.06071784e+00,  7.83307690e-01)
( 1.06136290e+00,  7.84843464e-01)
( 1.06200840e+00,  7.86377886e-01)
( 1.06265433e+00,  7.87910957e-01)
( 1.06330070e+00,  7.89442676e-01)
( 1.06394750e+00,  7.90973043e-01)
( 1.06459474e+00,  7.92502059e-01)
( 1.06524242e+00,  7.94029724e-01)
( 1.06589053e+00,  7.95556036e-01)
( 1.06653909e+00,  7.97080997e-01)
( 1.06718807e+00,  7.98604607e-01)
( 1.06783750e+00,  8.00126864e-01)
( 1.06848736e+00,  8.01647771e-01)
( 1.06913766e+00,  8.03167325e-01)
( 1.06978839e+00,  8.04685528e-01)
( 1.07043956e+00,  8.06202379e-01)
( 1.07109117e+00,  8.07717879e-01)
( 1.07174322e+00,  8.09232027e-01)
( 1.07239570e+00,  8.10744823e-01)
( 1.07304862e+00,  8.12256268e-01)
( 1.07370197e+00,  8.13766361e-01)
( 1.07435577e+00,  8.15275103e-01)
( 1.07500999e+00,  8.16782493e-01)
( 1.07566466e+00,  8.18288531e-01)
( 1.07631976e+00,  8.19793218e-01)
( 1.07697530e+00,  8.21296553e-01)
( 1.07763128e+00,  8.22798536e-01)
( 1.07828769e+00,  8.24299168e-01)
( 1.07894454e+00,  8.25798448e-01)
( 1.07960182e+00,  8.27296377e-01)
( 1.08025955e+00,  8.28792954e-01)
( 1.08091771e+00,  8.30288179e-01)
( 1.08157630e+00,  8.31782053e-01)
( 1.08223533e+00,  8.33274575e-01)
( 1.08289480e+00,  8.34765745e-01)
( 1.08355471e+00,  8.36255564e-01)
( 1.08421505e+00,  8.37744031e-01)
( 1.08487583e+00,  8.39231147e-01)
( 1.08553705e+00,  8.40716911e-01)
( 1.08619870e+00,  8.42201323e-01)
( 1.08686079e+00,  8.43684384e-01)
( 1.08752332e+00,  8.45166093e-01)
( 1.08818628e+00,  8.46646450e-01)
( 1.08884968e+00,  8.48125456e-01)
( 1.08951351e+00,  8.49603110e-01)
( 1.09017779e+00,  8.51079413e-01)
( 1.09084250e+00,  8.52554364e-01)
( 1.09150764e+00,  8.54027963e-01)
( 1.09217323e+00,  8.55500211e-01)
( 1.09283925e+00,  8.56971107e-01)
( 1.09350570e+00,  8.58440651e-01)
( 1.09417260e+00,  8.59908844e-01)
( 1.09483993e+00,  8.61375685e-01)
( 1.09550769e+00,  8.62841175e-01)
( 1.09617590e+00,  8.64305313e-01)
( 1.09684454e+00,  8.65768099e-01)
( 1.09751361e+00,  8.67229534e-01)
( 1.09818313e+00,  8.68689617e-01)
( 1.09885308e+00,  8.70148349e-01)
( 1.09952347e+00,  8.71605729e-01)
( 1.10019429e+00,  8.73061757e-01)
( 1.10086555e+00,  8.74516433e-01)
( 1.10153725e+00,  8.75969758e-01)
( 1.10220938e+00,  8.77421732e-01)
( 1.10288195e+00,  8.78872354e-01)
( 1.10355496e+00,  8.80321624e-01)
( 1.10422840e+00,  8.81769542e-01)
( 1.10490228e+00,  8.83216109e-01)
( 1.10557660e+00,  8.84661324e-01)
( 1.10625136e+00,  8.86105188e-01)
( 1.10692655e+00,  8.87547700e-01)
( 1.10760217e+00,  8.88988860e-01)
( 1.10827824e+00,  8.90428669e-01)
( 1.10895474e+00,  8.91867126e-01)
( 1.10963168e+00,  8.93304232e-01)
( 1.11030905e+00,  8.94739986e-01)
( 1.11098686e+00,  8.96174388e-01)
( 1.11166511e+00,  8.97607439e-01)
( 1.11234380e+00,  8.99039138e-01)
( 1.11302292e+00,  9.00469485e-01)
( 1.11370248e+00,  9.01898481e-01)
( 1.11438247e+00,  9.03326125e-01)
( 1.11506290e+00,  9.04752418e-01)
( 1.11574377e+00,  9.06177359e-01)
( 1.11642507e+00,  9.07600948e-01)
( 1.11710682e+00,  9.09023185e-01)
( 1.11778899e+00,  9.10444072e-01)
( 1.11847161e+00,  9.11863606e-01)
( 1.11915466e+00,  9.13281789e-01)
( 1.11983815e+00,  9.14698620e-01)
( 1.12052208e+00,  9.16114100e-01)
( 1.12120644e+00,  9.17528227e-01)
( 1.12189124e+00,  9.18941004e-01)
( 1.12257647e+00,  9.20352428e-01)
( 1.12326214e+00,  9.21762502e-01)
( 1.12326214e+00,  9.21762502e-01)
( 1.12406575e+00,  9.23414580e-01)
( 1.12487104e+00,  9.25066620e-01)
( 1.12567800e+00,  9.26718624e-01)
( 1.12648664e+00,  9.28370590e-01)
( 1.12729696e+00,  9.30022519e-01)
( 1.12810896e+00,  9.31674410e-01)
( 1.12892264e+00,  9.33326264e-01)
( 1.12973799e+00,  9.34978081e-01)
( 1.13055502e+00,  9.36629860e-01)
( 1.13137373e+00,  9.38281602e-01)
( 1.13219412e+00,  9.39933307e-01)
( 1.13301619e+00,  9.41584974e-01)
( 1.13383994e+00,  9.43236604e-01)
( 1.13466536e+00,  9.44888197e-01)
( 1.13549246e+00,  9.46539752e-01)
( 1.13632124e+00,  9.48191270e-01)
( 1.13715170e+00,  9.49842750e-01)
( 1.13798384e+00,  9.51494193e-01)
( 1.13881765e+00,  9.53145599e-01)
( 1.13965314e+00,  9.54796968e-01)
( 1.14049032e+00,  9.56448299e-01)
( 1.14132917e+00,  9.58099593e-01)
( 1.14216969e+00,  9.59750849e-01)
( 1.14301190e+00,  9.61402068e-01)
( 1.14385578e+00,  9.63053250e-01)
( 1.14470134e+00,  9.64704394e-01)
( 1.14554858e+00,  9.66355501e-01)
( 1.14639750e+00,  9.68006571e-01)
( 1.14724810e+00,  9.69657603e-01)
( 1.14810037e+00,  9.71308598e-01)
( 1.14895433e+00,  9.72959556e-01)
( 1.14980996e+00,  9.74610476e-01)
( 1.15066727e+00,  9.76261359e-01)
( 1.15152626e+00,  9.77912204e-01)
( 1.15238692e+00,  9.79563012e-01)
( 1.15324927e+00,  9.81213783e-01)
( 1.15411329e+00,  9.82864517e-01)
( 1.15497899e+00,  9.84515213e-01)
( 1.15584637e+00,  9.86165871e-01)
( 1.15671542e+00,  9.87816493e-01)
( 1.15758616e+00,  9.89467077e-01)
( 1.15845857e+00,  9.91117624e-01)
( 1.15933266e+00,  9.92768133e-01)
( 1.16020843e+00,  9.94418605e-01)
( 1.16108588e+00,  9.96069040e-01)
( 1.16196501e+00,  9.97719437e-01)
( 1.16284581e+00,  9.99369797e-01)
( 1.16372829e+00,  1.00102012e+00)
( 1.16461246e+00,  1.00267040e+00)
( 1.16549829e+00,  1.00432065e+00)
( 1.16638581e+00,  1.00597086e+00)
( 1.16727501e+00,  1.00762104e+00)
( 1.16816588e+00,  1.00927117e+00)
( 1.16905843e+00,  1.01092127e+00)
( 1.16995266e+00,  1.01257133e+00)
( 1.17084857e+00,  1.01422136e+00)
( 1.17174616e+00,  1.01587134e+00)
( 1.17264542e+00,  1.01752129e+00)
( 1.17354636e+00,  1.01917120e+00)
( 1.17444898e+00,  1.02082108e+00)
( 1.17535328e+00,  1.02247091e+00)
( 1.17625926e+00,  1.02412071e+00)
( 1.17716692e+00,  1.02577048e+00)
( 1.17807625e+00,  1.02742020e+00)
( 1.17898726e+00,  1.02906989e+00)
( 1.17989995e+00,  1.03071954e+00)
( 1.18081432e+00,  1.03236915e+00)
( 1.18173037e+00,  1.03401873e+00)
( 1.18264809e+00,  1.03566827e+00)
( 1.18356749e+00,  1.03731777e+00)
( 1.18448857e+00,  1.03896723e+00)
( 1.18541133e+00,  1.04061666e+00)
( 1.18633577e+00,  1.04226604e+00)
( 1.18726189e+00,  1.04391540e+00)
( 1.18818968e+00,  1.04556471e+00)
( 1.18911915e+00,  1.04721399e+00)
( 1.19005030e+00,  1.04886323e+00)
( 1.19098313e+00,  1.05051243e+00)
( 1.19191764e+00,  1.05216159e+00)
( 1.19285382e+00,  1.05381072e+00)
( 1.19379169e+00,  1.05545981e+00)
( 1.19473123e+00,  1.05710886e+00)
( 1.19567245e+00,  1.05875788e+00)
( 1.19661534e+00,  1.06040686e+00)
( 1.19755992e+00,  1.06205580e+00)
( 1.19850617e+00,  1.06370470e+00)
( 1.19945411e+00,  1.06535357e+00)
( 1.20040372e+00,  1.06700239e+00)
( 1.20135500e+00,  1.06865118e+00)
( 1.20230797e+00,  1.07029994e+00)
( 1.20326262e+00,  1.07194866e+00)
( 1.20421894e+00,  1.07359733e+00)
( 1.20517694e+00,  1.07524598e+00)
( 1.20613662e+00,  1.07689458e+00)
( 1.20709798e+00,  1.07854315e+00)
( 1.20806101e+00,  1.08019168e+00)
( 1.20902573e+00,  1.08184017e+00)
( 1.20999212e+00,  1.08348862e+00)
( 1.21096019e+00,  1.08513704e+00)
( 1.21096019e+00,  1.08513704e+00)
( 1.21237022e+00,  1.08755414e+00)
( 1.21378470e+00,  1.08997179e+00)
( 1.21520364e+00,  1.09238997e+00)
( 1.21662703e+00,  1.09480869e+00)
( 1.21805488e+00,  1.09722796e+00)
( 1.21948719e+00,  1.09964776e+00)
( 1.22092395e+00,  1.10206810e+00)
( 1.22236517e+00,  1.10448899e+00)
( 1.22381085e+00,  1.10691041e+00)
( 1.22526098e+00,  1.10933238e+00)
( 1.22671557e+00,  1.11175488e+00)
( 1.22817461e+00,  1.11417793e+00)
( 1.22963811e+00,  1.11660151e+00)
( 1.23110606e+00,  1.11902563e+00)
( 1.23257847e+00,  1.12145030e+00)
( 1.23405534e+00,  1.12387550e+00)
( 1.23553666e+00,  1.12630125e+00)
( 1.23702244e+00,  1.12872753e+00)
( 1.23851267e+00,  1.13115436e+00)
( 1.24000736e+00,  1.13358173e+00)
( 1.24150651e+00,  1.13600963e+00)
( 1.24301011e+00,  1.13843808e+00)
( 1.24451817e+00,  1.14086706e+00)
( 1.24603068e+00,  1.14329659e+00)
( 1.24754765e+00,  1.14572666e+00)
( 1.24906908e+00,  1.14815726e+00)
( 1.25059496e+00,  1.15058841e+00)
( 1.25212530e+00,  1.15302010e+00)
( 1.25366009e+00,  1.15545232e+00)
( 1.25519934e+00,  1.15788509e+00)
( 1.25674305e+00,  1.16031840e+00)
( 1.25829121e+00,  1.16275225e+00)
( 1.25984383e+00,  1.16518663e+00)
( 1.26140090e+00,  1.16762156e+00)
( 1.26296243e+00,  1.17005703e+00)
( 1.26452842e+00,  1.17249304e+00)
( 1.26609886e+00,  1.17492958e+00)
( 1.26767376e+00,  1.17736667e+00)
( 1.26925311e+00,  1.17980430e+00)
( 1.27083692e+00,  1.18224247e+00)
( 1.27242519e+00,  1.18468118e+00)
( 1.27401791e+00,  1.18712043e+00)
( 1.27561508e+00,  1.18956022e+00)
( 1.27721672e+00,  1.19200055e+00)
( 1.27882281e+00,  1.19444142e+00)
( 1.28043335e+00,  1.19688283e+00)
( 1.28204835e+00,  1.19932478e+00)
( 1.28366781e+00,  1.20176726e+00)
( 1.28529172e+00,  1.20421029e+00)
( 1.28692009e+00,  1.20665387e+00)
( 1.28855292e+00,  1.20909798e+00)
( 1.29019020e+00,  1.21154263e+00)
( 1.29183194e+00,  1.21398782e+00)
( 1.29347813e+00,  1.21643355e+00)
( 1.29512878e+00,  1.21887982e+00)
( 1.29678388e+00,  1.22132663e+00)
( 1.29844344e+00,  1.22377398e+00)
( 1.30010746e+00,  1.22622187e+00)
( 1.30177593e+00,  1.22867030e+00)
( 1.30344886e+00,  1.23111927e+00)
( 1.30512625e+00,  1.23356879e+00)
( 1.30680809e+00,  1.23601884e+00)
( 1.30849438e+00,  1.23846943e+00)
( 1.31018514e+00,  1.24092056e+00)
( 1.31188035e+00,  1.24337224e+00)
( 1.31358001e+00,  1.24582445e+00)
( 1.31528413e+00,  1.24827720e+00)
( 1.31699271e+00,  1.25073049e+00)
( 1.31870574e+00,  1.25318433e+00)
( 1.32042323e+00,  1.25563870e+00)
( 1.32214517e+00,  1.25809361e+00)
( 1.32387157e+00,  1.26054907e+00)
( 1.32560243e+00,  1.26300506e+00)
( 1.32733774e+00,  1.26546159e+00)
( 1.32907751e+00,  1.26791867e+00)
( 1.33082173e+00,  1.27037628e+00)
( 1.33257041e+00,  1.27283444e+00)
( 1.33432355e+00,  1.27529313e+00)
( 1.33608114e+00,  1.27775236e+00)
( 1.33784319e+00,  1.28021214e+00)
( 1.33960969e+00,  1.28267245e+00)
( 1.34138065e+00,  1.28513331e+00)
( 1.34315607e+00,  1.28759470e+00)
( 1.34493594e+00,  1.29005664e+00)
( 1.34672027e+00,  1.29251911e+00)
( 1.34850905e+00,  1.29498213e+00)
( 1.35030229e+00,  1.29744569e+00)
( 1.35209999e+00,  1.29990978e+00)
( 1.35390214e+00,  1.30237442e+00)
( 1.35570875e+00,  1.30483959e+00)
( 1.35751981e+00,  1.30730531e+00)
( 1.35933533e+00,  1.30977157e+00)
( 1.36115531e+00,  1.31223836e+00)
( 1.36297974e+00,  1.31470570e+00)
( 1.36480862e+00,  1.31717358e+00)
( 1.36664197e+00,  1.31964199e+00)
( 1.36847977e+00,  1.32211095e+00)
( 1.37032202e+00,  1.32458045e+00)
( 1.37216873e+00,  1.32705049e+00)
( 1.37216873e+00,  1.32705049e+00)
( 1.37495935e+00,  1.33079340e+00)
( 1.37776175e+00,  1.33453906e+00)
( 1.38057594e+00,  1.33828746e+00)
( 1.38340191e+00,  1.34203861e+00)
( 1.38623967e+00,  1.34579251e+00)
( 1.38908922e+00,  1.34954914e+00)
( 1.39195055e+00,  1.35330853e+00)
( 1.39482367e+00,  1.35707066e+00)
( 1.39770857e+00,  1.36083553e+00)
( 1.40060526e+00,  1.36460315e+00)
( 1.40351373e+00,  1.36837351e+00)
( 1.40643399e+00,  1.37214662e+00)
( 1.40936604e+00,  1.37592248e+00)
( 1.41230987e+00,  1.37970108e+00)
( 1.41526549e+00,  1.38348242e+00)
( 1.41823289e+00,  1.38726651e+00)
( 1.42121208e+00,  1.39105334e+00)
( 1.42420306e+00,  1.39484292e+00)
( 1.42720582e+00,  1.39863525e+00)
( 1.43022036e+00,  1.40243032e+00)
( 1.43324670e+00,  1.40622813e+00)
( 1.43628482e+00,  1.41002869e+00)
( 1.43933472e+00,  1.41383199e+00)
( 1.44239641e+00,  1.41763804e+00)
( 1.44546989e+00,  1.42144684e+00)
( 1.44855515e+00,  1.42525838e+00)
( 1.45165220e+00,  1.42907266e+00)
( 1.45476103e+00,  1.43288969e+00)
( 1.45788165e+00,  1.43670946e+00)
( 1.46101405e+00,  1.44053198e+00)
( 1.46415824e+00,  1.44435725e+00)
( 1.46731422e+00,  1.44818525e+00)
( 1.47048198e+00,  1.45201601e+00)
( 1.47366153e+00,  1.45584951e+00)
( 1.47685287e+00,  1.45968575e+00)
( 1.48005599e+00,  1.46352474e+00)
( 1.48327089e+00,  1.46736648e+00)
( 1.48649759e+00,  1.47121096e+00)
( 1.48973606e+00,  1.47505818e+00)
( 1.49298633e+00,  1.47890815e+00)
( 1.49624838e+00,  1.48276086e+00)
( 1.49952221e+00,  1.48661632e+00)
( 1.50280783e+00,  1.49047453e+00)
( 1.50610524e+00,  1.49433548e+00)
( 1.50941443e+00,  1.49819917e+00)
( 1.51273541e+00,  1.50206561e+00)
( 1.51606817e+00,  1.50593479e+00)
( 1.51941272e+00,  1.50980672e+00)
( 1.52276906e+00,  1.51368140e+00)
( 1.52613718e+00,  1.51755882e+00)
( 1.52951709e+00,  1.52143898e+00)
( 1.53290878e+00,  1.52532189e+00)
( 1.53631226e+00,  1.52920754e+00)
( 1.53972753e+00,  1.53309594e+00)
( 1.54315458e+00,  1.53698709e+00)
( 1.54659342e+00,  1.54088098e+00)
( 1.55004404e+00,  1.54477761e+00)
( 1.55350645e+00,  1.54867699e+00)
( 1.55698064e+00,  1.55257912e+00)
( 1.56046662e+00,  1.55648399e+00)
( 1.56396439e+00,  1.56039160e+00)
( 1.56747394e+00,  1.56430196e+00)
( 1.57099528e+00,  1.56821506e+00)
( 1.57452840e+00,  1.57213091e+00)
( 1.57807331e+00,  1.57604951e+00)
( 1.58163000e+00,  1.57997085e+00)
( 1.58519849e+00,  1.58389493e+00)
( 1.58877875e+00,  1.58782176e+00)
( 1.59237080e+00,  1.59175134e+00)
( 1.59597464e+00,  1.59568366e+00)
( 1.59959027e+00,  1.59961872e+00)
( 1.60321768e+00,  1.60355653e+00)
( 1.60685687e+00,  1.60749708e+00)
( 1.61050786e+00,  1.61144038e+00)
( 1.61417062e+00,  1.61538643e+00)
( 1.61784518e+00,  1.61933522e+00)
( 1.62153152e+00,  1.62328675e+00)
( 1.62522964e+00,  1.62724103e+00)
( 1.62893955e+00,  1.63119806e+00)
( 1.63266125e+00,  1.63515783e+00)
( 1.63639473e+00,  1.63912034e+00)
( 1.64014000e+00,  1.64308560e+00)
( 1.64389705e+00,  1.64705361e+00)
( 1.64766589e+00,  1.65102436e+00)
( 1.65144652e+00,  1.65499785e+00)
( 1.65523893e+00,  1.65897409e+00)
( 1.65904313e+00,  1.66295307e+00)
( 1.66285911e+00,  1.66693480e+00)
( 1.66668688e+00,  1.67091928e+00)
( 1.67052644e+00,  1.67490650e+00)
( 1.67437778e+00,  1.67889646e+00)
( 1.67824090e+00,  1.68288917e+00)
( 1.68211582e+00,  1.68688463e+00)
( 1.68600251e+00,  1.69088283e+00)
( 1.68990100e+00,  1.69488377e+00)
( 1.69381127e+00,  1.69888746e+00)
( 1.69773332e+00,  1.70289390e+00)
( 1.70166717e+00,  1.70690308e+00)
( 1.70561279e+00,  1.71091500e+00)};\label{line:dw:c60_1_shkpos}

\addplot [orange, thick]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 5.00584344e-01,  2.47952903e-04)
( 5.01164347e-01,  4.94063940e-04)
( 5.01740010e-01,  7.38333113e-04)
( 5.02311332e-01,  9.80760420e-04)
( 5.02878313e-01,  1.22134586e-03)
( 5.03440954e-01,  1.46008944e-03)
( 5.03999254e-01,  1.69699115e-03)
( 5.04553213e-01,  1.93205100e-03)
( 5.05102832e-01,  2.16526898e-03)
( 5.05648111e-01,  2.39664510e-03)
( 5.06189048e-01,  2.62617935e-03)
( 5.06725645e-01,  2.85387174e-03)
( 5.07257902e-01,  3.07972227e-03)
( 5.07785818e-01,  3.30373092e-03)
( 5.08309393e-01,  3.52589772e-03)
( 5.08828628e-01,  3.74622265e-03)
( 5.09343522e-01,  3.96470571e-03)
( 5.09854075e-01,  4.18134691e-03)
( 5.10360288e-01,  4.39614624e-03)
( 5.10862160e-01,  4.60910371e-03)
( 5.11359691e-01,  4.82021931e-03)
( 5.11852882e-01,  5.02949305e-03)
( 5.12341733e-01,  5.23692492e-03)
( 5.12826242e-01,  5.44251493e-03)
( 5.13306411e-01,  5.64626308e-03)
( 5.13782240e-01,  5.84816935e-03)
( 5.14253728e-01,  6.04823377e-03)
( 5.14720875e-01,  6.24645632e-03)
( 5.15183682e-01,  6.44283700e-03)
( 5.15642148e-01,  6.63737582e-03)
( 5.16096273e-01,  6.83007277e-03)
( 5.16546058e-01,  7.02092786e-03)
( 5.16991502e-01,  7.20994109e-03)
( 5.17432606e-01,  7.39711244e-03)
( 5.17869369e-01,  7.58244194e-03)
( 5.18301791e-01,  7.76592957e-03)
( 5.18729873e-01,  7.94757533e-03)
( 5.19153614e-01,  8.12737923e-03)
( 5.19573014e-01,  8.30534126e-03)
( 5.19988074e-01,  8.48146143e-03)
( 5.20398793e-01,  8.65573974e-03)
( 5.20805172e-01,  8.82817618e-03)
( 5.21207210e-01,  8.99877075e-03)
( 5.21604907e-01,  9.16752346e-03)
( 5.21998264e-01,  9.33443431e-03)
( 5.22387280e-01,  9.49950328e-03)
( 5.22771956e-01,  9.66273040e-03)
( 5.23152291e-01,  9.82411565e-03)
( 5.23528285e-01,  9.98365903e-03)
( 5.23899939e-01,  1.01413606e-02)
( 5.24267252e-01,  1.02972202e-02)
( 5.24630225e-01,  1.04512380e-02)
( 5.24988857e-01,  1.06034139e-02)
( 5.25343148e-01,  1.07537480e-02)
( 5.25693098e-01,  1.09022402e-02)
( 5.26038709e-01,  1.10488905e-02)
( 5.26379978e-01,  1.11936990e-02)
( 5.26716907e-01,  1.13366656e-02)
( 5.27049495e-01,  1.14777903e-02)
( 5.27377743e-01,  1.16170732e-02)
( 5.27701650e-01,  1.17545142e-02)
( 5.28021216e-01,  1.18901133e-02)
( 5.28336442e-01,  1.20238706e-02)
( 5.28647327e-01,  1.21557860e-02)
( 5.28953871e-01,  1.22858596e-02)
( 5.29256075e-01,  1.24140912e-02)
( 5.29553938e-01,  1.25404810e-02)
( 5.29847461e-01,  1.26650290e-02)
( 5.30136643e-01,  1.27877351e-02)
( 5.30421485e-01,  1.29085993e-02)
( 5.30701985e-01,  1.30276217e-02)
( 5.30978146e-01,  1.31448022e-02)
( 5.31249965e-01,  1.32601408e-02)
( 5.31517444e-01,  1.33736375e-02)
( 5.31780583e-01,  1.34852924e-02)
( 5.32039380e-01,  1.35951055e-02)
( 5.32293838e-01,  1.37030766e-02)
( 5.32543954e-01,  1.38092059e-02)
( 5.32789730e-01,  1.39134934e-02)
( 5.33031165e-01,  1.40159389e-02)
( 5.33268260e-01,  1.41165426e-02)
( 5.33501014e-01,  1.42153045e-02)
( 5.33729428e-01,  1.43122245e-02)
( 5.33953500e-01,  1.44073026e-02)
( 5.34173233e-01,  1.45005388e-02)
( 5.34388624e-01,  1.45919332e-02)
( 5.34599675e-01,  1.46814857e-02)
( 5.34806386e-01,  1.47691964e-02)
( 5.35008755e-01,  1.48550652e-02)
( 5.35206785e-01,  1.49390921e-02)
( 5.35400473e-01,  1.50212771e-02)
( 5.35589821e-01,  1.51016203e-02)
( 5.35774828e-01,  1.51801216e-02)
( 5.35955495e-01,  1.52567811e-02)
( 5.36131821e-01,  1.53315987e-02)
( 5.36303807e-01,  1.54045744e-02)
( 5.36471451e-01,  1.54757083e-02)
( 5.36634756e-01,  1.55450003e-02)
( 5.36793719e-01,  1.56124504e-02)
( 5.36793719e-01,  1.56124504e-02)
( 5.36908021e-01,  1.56609494e-02)
( 5.37021640e-01,  1.57091585e-02)
( 5.37134575e-01,  1.57570776e-02)
( 5.37246827e-01,  1.58047068e-02)
( 5.37358395e-01,  1.58520461e-02)
( 5.37469280e-01,  1.58990954e-02)
( 5.37579482e-01,  1.59458548e-02)
( 5.37689000e-01,  1.59923243e-02)
( 5.37797835e-01,  1.60385039e-02)
( 5.37905987e-01,  1.60843935e-02)
( 5.38013455e-01,  1.61299932e-02)
( 5.38120240e-01,  1.61753029e-02)
( 5.38226341e-01,  1.62203227e-02)
( 5.38331759e-01,  1.62650526e-02)
( 5.38436494e-01,  1.63094926e-02)
( 5.38540545e-01,  1.63536426e-02)
( 5.38643913e-01,  1.63975027e-02)
( 5.38746598e-01,  1.64410729e-02)
( 5.38848599e-01,  1.64843531e-02)
( 5.38949917e-01,  1.65273434e-02)
( 5.39050551e-01,  1.65700438e-02)
( 5.39150502e-01,  1.66124543e-02)
( 5.39249770e-01,  1.66545748e-02)
( 5.39348354e-01,  1.66964054e-02)
( 5.39446255e-01,  1.67379460e-02)
( 5.39543472e-01,  1.67791967e-02)
( 5.39640006e-01,  1.68201575e-02)
( 5.39735857e-01,  1.68608284e-02)
( 5.39831024e-01,  1.69012093e-02)
( 5.39925508e-01,  1.69413003e-02)
( 5.40019309e-01,  1.69811014e-02)
( 5.40112426e-01,  1.70206126e-02)
( 5.40204860e-01,  1.70598338e-02)
( 5.40296610e-01,  1.70987650e-02)
( 5.40387677e-01,  1.71374064e-02)
( 5.40478061e-01,  1.71757578e-02)
( 5.40567761e-01,  1.72138193e-02)
( 5.40656778e-01,  1.72515909e-02)
( 5.40745112e-01,  1.72890725e-02)
( 5.40832762e-01,  1.73262642e-02)
( 5.40919729e-01,  1.73631659e-02)
( 5.41006012e-01,  1.73997778e-02)
( 5.41091612e-01,  1.74360997e-02)
( 5.41176529e-01,  1.74721317e-02)
( 5.41260762e-01,  1.75078737e-02)
( 5.41344312e-01,  1.75433258e-02)
( 5.41427178e-01,  1.75784880e-02)
( 5.41509361e-01,  1.76133602e-02)
( 5.41590861e-01,  1.76479426e-02)
( 5.41671677e-01,  1.76822350e-02)
( 5.41751810e-01,  1.77162374e-02)
( 5.41831260e-01,  1.77499499e-02)
( 5.41910026e-01,  1.77833725e-02)
( 5.41988109e-01,  1.78165052e-02)
( 5.42065508e-01,  1.78493479e-02)
( 5.42142224e-01,  1.78819008e-02)
( 5.42218257e-01,  1.79141636e-02)
( 5.42293606e-01,  1.79461366e-02)
( 5.42368272e-01,  1.79778196e-02)
( 5.42442255e-01,  1.80092127e-02)
( 5.42515554e-01,  1.80403158e-02)
( 5.42588170e-01,  1.80711290e-02)
( 5.42660102e-01,  1.81016523e-02)
( 5.42731351e-01,  1.81318857e-02)
( 5.42801917e-01,  1.81618291e-02)
( 5.42871799e-01,  1.81914826e-02)
( 5.42940998e-01,  1.82208462e-02)
( 5.43009513e-01,  1.82499198e-02)
( 5.43077346e-01,  1.82787035e-02)
( 5.43144494e-01,  1.83071973e-02)
( 5.43210960e-01,  1.83354012e-02)
( 5.43276742e-01,  1.83633151e-02)
( 5.43341840e-01,  1.83909391e-02)
( 5.43406256e-01,  1.84182731e-02)
( 5.43469987e-01,  1.84453172e-02)
( 5.43533036e-01,  1.84720714e-02)
( 5.43595401e-01,  1.84985357e-02)
( 5.43657083e-01,  1.85247100e-02)
( 5.43718081e-01,  1.85505944e-02)
( 5.43778396e-01,  1.85761889e-02)
( 5.43838027e-01,  1.86014934e-02)
( 5.43896976e-01,  1.86265081e-02)
( 5.43955240e-01,  1.86512327e-02)
( 5.44012822e-01,  1.86756675e-02)
( 5.44069720e-01,  1.86998123e-02)
( 5.44125935e-01,  1.87236672e-02)
( 5.44181466e-01,  1.87472321e-02)
( 5.44236314e-01,  1.87705072e-02)
( 5.44290478e-01,  1.87934923e-02)
( 5.44343959e-01,  1.88161874e-02)
( 5.44396757e-01,  1.88385927e-02)
( 5.44448871e-01,  1.88607080e-02)
( 5.44500302e-01,  1.88825333e-02)
( 5.44551050e-01,  1.89040688e-02)
( 5.44601114e-01,  1.89253143e-02)
( 5.44650495e-01,  1.89462699e-02)
( 5.44699193e-01,  1.89669355e-02)
( 5.44747207e-01,  1.89873112e-02)
( 5.44794537e-01,  1.90073970e-02)
( 5.44794537e-01,  1.90073970e-02)
( 5.44859285e-01,  1.90348778e-02)
( 5.44923892e-01,  1.90622993e-02)
( 5.44988360e-01,  1.90896614e-02)
( 5.45052688e-01,  1.91169641e-02)
( 5.45116877e-01,  1.91442075e-02)
( 5.45180926e-01,  1.91713915e-02)
( 5.45244835e-01,  1.91985161e-02)
( 5.45308604e-01,  1.92255814e-02)
( 5.45372234e-01,  1.92525873e-02)
( 5.45435723e-01,  1.92795338e-02)
( 5.45499074e-01,  1.93064210e-02)
( 5.45562284e-01,  1.93332488e-02)
( 5.45625355e-01,  1.93600173e-02)
( 5.45688286e-01,  1.93867264e-02)
( 5.45751077e-01,  1.94133761e-02)
( 5.45813729e-01,  1.94399665e-02)
( 5.45876241e-01,  1.94664975e-02)
( 5.45938613e-01,  1.94929691e-02)
( 5.46000845e-01,  1.95193814e-02)
( 5.46062938e-01,  1.95457343e-02)
( 5.46124891e-01,  1.95720279e-02)
( 5.46186704e-01,  1.95982621e-02)
( 5.46248378e-01,  1.96244369e-02)
( 5.46309912e-01,  1.96505524e-02)
( 5.46371306e-01,  1.96766085e-02)
( 5.46432560e-01,  1.97026052e-02)
( 5.46493675e-01,  1.97285426e-02)
( 5.46554650e-01,  1.97544206e-02)
( 5.46615486e-01,  1.97802393e-02)
( 5.46676181e-01,  1.98059985e-02)
( 5.46736737e-01,  1.98316985e-02)
( 5.46797153e-01,  1.98573390e-02)
( 5.46857430e-01,  1.98829202e-02)
( 5.46917566e-01,  1.99084421e-02)
( 5.46977563e-01,  1.99339046e-02)
( 5.47037421e-01,  1.99593077e-02)
( 5.47097138e-01,  1.99846514e-02)
( 5.47156716e-01,  2.00099358e-02)
( 5.47216154e-01,  2.00351608e-02)
( 5.47275453e-01,  2.00603265e-02)
( 5.47334612e-01,  2.00854328e-02)
( 5.47393631e-01,  2.01104797e-02)
( 5.47452510e-01,  2.01354673e-02)
( 5.47511250e-01,  2.01603955e-02)
( 5.47569849e-01,  2.01852644e-02)
( 5.47628310e-01,  2.02100739e-02)
( 5.47686630e-01,  2.02348240e-02)
( 5.47744811e-01,  2.02595147e-02)
( 5.47802852e-01,  2.02841461e-02)
( 5.47860753e-01,  2.03087182e-02)
( 5.47918515e-01,  2.03332309e-02)
( 5.47976137e-01,  2.03576842e-02)
( 5.48033619e-01,  2.03820781e-02)
( 5.48090961e-01,  2.04064127e-02)
( 5.48148164e-01,  2.04306879e-02)
( 5.48205227e-01,  2.04549038e-02)
( 5.48262150e-01,  2.04790603e-02)
( 5.48318934e-01,  2.05031574e-02)
( 5.48375578e-01,  2.05271952e-02)
( 5.48432082e-01,  2.05511736e-02)
( 5.48488446e-01,  2.05750926e-02)
( 5.48544671e-01,  2.05989523e-02)
( 5.48600756e-01,  2.06227526e-02)
( 5.48656702e-01,  2.06464936e-02)
( 5.48712507e-01,  2.06701752e-02)
( 5.48768173e-01,  2.06937974e-02)
( 5.48823699e-01,  2.07173603e-02)
( 5.48879086e-01,  2.07408638e-02)
( 5.48934332e-01,  2.07643079e-02)
( 5.48989439e-01,  2.07876927e-02)
( 5.49044407e-01,  2.08110181e-02)
( 5.49099234e-01,  2.08342842e-02)
( 5.49153922e-01,  2.08574909e-02)
( 5.49208470e-01,  2.08806382e-02)
( 5.49262879e-01,  2.09037262e-02)
( 5.49317148e-01,  2.09267548e-02)
( 5.49371277e-01,  2.09497240e-02)
( 5.49425266e-01,  2.09726339e-02)
( 5.49479116e-01,  2.09954844e-02)
( 5.49532825e-01,  2.10182756e-02)
( 5.49586396e-01,  2.10410074e-02)
( 5.49639826e-01,  2.10636798e-02)
( 5.49693117e-01,  2.10862929e-02)
( 5.49746268e-01,  2.11088466e-02)
( 5.49799279e-01,  2.11313409e-02)
( 5.49852151e-01,  2.11537759e-02)
( 5.49904883e-01,  2.11761515e-02)
( 5.49957475e-01,  2.11984677e-02)
( 5.50009927e-01,  2.12207246e-02)
( 5.50062240e-01,  2.12429222e-02)
( 5.50114413e-01,  2.12650603e-02)
( 5.50166446e-01,  2.12871391e-02)
( 5.50218340e-01,  2.13091586e-02)
( 5.50270094e-01,  2.13311186e-02)
( 5.50321708e-01,  2.13530193e-02)
( 5.50373182e-01,  2.13748607e-02)
( 5.50424517e-01,  2.13966427e-02)
( 5.50475712e-01,  2.14183653e-02)
( 5.50526768e-01,  2.14400286e-02)
( 5.50526768e-01,  2.14400286e-02)
( 5.50579810e-01,  2.14625402e-02)
( 5.50632473e-01,  2.14848910e-02)
( 5.50684758e-01,  2.15070809e-02)
( 5.50736663e-01,  2.15291100e-02)
( 5.50788190e-01,  2.15509783e-02)
( 5.50839338e-01,  2.15726857e-02)
( 5.50890108e-01,  2.15942323e-02)
( 5.50940498e-01,  2.16156181e-02)
( 5.50990510e-01,  2.16368430e-02)
( 5.51040142e-01,  2.16579071e-02)
( 5.51089396e-01,  2.16788103e-02)
( 5.51138271e-01,  2.16995527e-02)
( 5.51186768e-01,  2.17201343e-02)
( 5.51234885e-01,  2.17405550e-02)
( 5.51282624e-01,  2.17608149e-02)
( 5.51329984e-01,  2.17809139e-02)
( 5.51376965e-01,  2.18008522e-02)
( 5.51423567e-01,  2.18206295e-02)
( 5.51469791e-01,  2.18402461e-02)
( 5.51515635e-01,  2.18597018e-02)
( 5.51561101e-01,  2.18789966e-02)
( 5.51606188e-01,  2.18981306e-02)
( 5.51650896e-01,  2.19171038e-02)
( 5.51695225e-01,  2.19359162e-02)
( 5.51739176e-01,  2.19545677e-02)
( 5.51782747e-01,  2.19730583e-02)
( 5.51825940e-01,  2.19913882e-02)
( 5.51868754e-01,  2.20095571e-02)
( 5.51911190e-01,  2.20275653e-02)
( 5.51953246e-01,  2.20454126e-02)
( 5.51994924e-01,  2.20630991e-02)
( 5.52036222e-01,  2.20806247e-02)
( 5.52077142e-01,  2.20979895e-02)
( 5.52117683e-01,  2.21151935e-02)
( 5.52157846e-01,  2.21322366e-02)
( 5.52197629e-01,  2.21491189e-02)
( 5.52237034e-01,  2.21658403e-02)
( 5.52276060e-01,  2.21824009e-02)
( 5.52314707e-01,  2.21988007e-02)
( 5.52352975e-01,  2.22150396e-02)
( 5.52390864e-01,  2.22311177e-02)
( 5.52428375e-01,  2.22470350e-02)
( 5.52465506e-01,  2.22627914e-02)
( 5.52502259e-01,  2.22783870e-02)
( 5.52538633e-01,  2.22938217e-02)
( 5.52574629e-01,  2.23090956e-02)
( 5.52610245e-01,  2.23242087e-02)
( 5.52645483e-01,  2.23391609e-02)
( 5.52680342e-01,  2.23539523e-02)
( 5.52714822e-01,  2.23685828e-02)
( 5.52748923e-01,  2.23830525e-02)
( 5.52782645e-01,  2.23973614e-02)
( 5.52815989e-01,  2.24115094e-02)
( 5.52848953e-01,  2.24254966e-02)
( 5.52881539e-01,  2.24393230e-02)
( 5.52913746e-01,  2.24529885e-02)
( 5.52945575e-01,  2.24664932e-02)
( 5.52977024e-01,  2.24798370e-02)
( 5.53008095e-01,  2.24930200e-02)
( 5.53038786e-01,  2.25060422e-02)
( 5.53069099e-01,  2.25189035e-02)
( 5.53099033e-01,  2.25316040e-02)
( 5.53128589e-01,  2.25441436e-02)
( 5.53157765e-01,  2.25565225e-02)
( 5.53186563e-01,  2.25687404e-02)
( 5.53214982e-01,  2.25807976e-02)
( 5.53243022e-01,  2.25926939e-02)
( 5.53270683e-01,  2.26044293e-02)
( 5.53297966e-01,  2.26160039e-02)
( 5.53324869e-01,  2.26274177e-02)
( 5.53351394e-01,  2.26386707e-02)
( 5.53377540e-01,  2.26497628e-02)
( 5.53403307e-01,  2.26606940e-02)
( 5.53428695e-01,  2.26714645e-02)
( 5.53453705e-01,  2.26820740e-02)
( 5.53478336e-01,  2.26925228e-02)
( 5.53502587e-01,  2.27028107e-02)
( 5.53526460e-01,  2.27129378e-02)
( 5.53549955e-01,  2.27229040e-02)
( 5.53573070e-01,  2.27327094e-02)
( 5.53595807e-01,  2.27423540e-02)
( 5.53618164e-01,  2.27518377e-02)
( 5.53640143e-01,  2.27611606e-02)
( 5.53661743e-01,  2.27703226e-02)
( 5.53682965e-01,  2.27793238e-02)
( 5.53703807e-01,  2.27881642e-02)
( 5.53724271e-01,  2.27968437e-02)
( 5.53744356e-01,  2.28053624e-02)
( 5.53764062e-01,  2.28137203e-02)
( 5.53783389e-01,  2.28219173e-02)
( 5.53802337e-01,  2.28299535e-02)
( 5.53820907e-01,  2.28378288e-02)
( 5.53839097e-01,  2.28455433e-02)
( 5.53856909e-01,  2.28530970e-02)
( 5.53874342e-01,  2.28604898e-02)
( 5.53891397e-01,  2.28677218e-02)
( 5.53908072e-01,  2.28747929e-02)
( 5.53924369e-01,  2.28817032e-02)
( 5.53940287e-01,  2.28884527e-02)
( 5.53940287e-01,  2.28884527e-02)
( 5.53957046e-01,  2.28955493e-02)
( 5.53974219e-01,  2.29028212e-02)
( 5.53991804e-01,  2.29102685e-02)
( 5.54009803e-01,  2.29178911e-02)
( 5.54028215e-01,  2.29256891e-02)
( 5.54047040e-01,  2.29336623e-02)
( 5.54066278e-01,  2.29418110e-02)
( 5.54085929e-01,  2.29501349e-02)
( 5.54105993e-01,  2.29586342e-02)
( 5.54126470e-01,  2.29673088e-02)
( 5.54147361e-01,  2.29761588e-02)
( 5.54168664e-01,  2.29851840e-02)
( 5.54190381e-01,  2.29943847e-02)
( 5.54212511e-01,  2.30037606e-02)
( 5.54235054e-01,  2.30133119e-02)
( 5.54258010e-01,  2.30230385e-02)
( 5.54281379e-01,  2.30329405e-02)
( 5.54305161e-01,  2.30430178e-02)
( 5.54329356e-01,  2.30532704e-02)
( 5.54353965e-01,  2.30636984e-02)
( 5.54378986e-01,  2.30743017e-02)
( 5.54404421e-01,  2.30850803e-02)
( 5.54430269e-01,  2.30960343e-02)
( 5.54456529e-01,  2.31071636e-02)
( 5.54483203e-01,  2.31184682e-02)
( 5.54510290e-01,  2.31299482e-02)
( 5.54537791e-01,  2.31416035e-02)
( 5.54565704e-01,  2.31534341e-02)
( 5.54594030e-01,  2.31654401e-02)
( 5.54622770e-01,  2.31776214e-02)
( 5.54651922e-01,  2.31899781e-02)
( 5.54681488e-01,  2.32025100e-02)
( 5.54711467e-01,  2.32152174e-02)
( 5.54741859e-01,  2.32281000e-02)
( 5.54772664e-01,  2.32411580e-02)
( 5.54803882e-01,  2.32543913e-02)
( 5.54835513e-01,  2.32678000e-02)
( 5.54867558e-01,  2.32813840e-02)
( 5.54900015e-01,  2.32951433e-02)
( 5.54932886e-01,  2.33090779e-02)
( 5.54966169e-01,  2.33231879e-02)
( 5.54999866e-01,  2.33374733e-02)
( 5.55033976e-01,  2.33519339e-02)
( 5.55068499e-01,  2.33665699e-02)
( 5.55103435e-01,  2.33813812e-02)
( 5.55138784e-01,  2.33963679e-02)
( 5.55174547e-01,  2.34115299e-02)
( 5.55210722e-01,  2.34268673e-02)
( 5.55247311e-01,  2.34423799e-02)
( 5.55284312e-01,  2.34580679e-02)
( 5.55321727e-01,  2.34739313e-02)
( 5.55359555e-01,  2.34899699e-02)
( 5.55397796e-01,  2.35061840e-02)
( 5.55436450e-01,  2.35225733e-02)
( 5.55475517e-01,  2.35391380e-02)
( 5.55514998e-01,  2.35558780e-02)
( 5.55554891e-01,  2.35727933e-02)
( 5.55595198e-01,  2.35898840e-02)
( 5.55635917e-01,  2.36071500e-02)
( 5.55677050e-01,  2.36245914e-02)
( 5.55718596e-01,  2.36422081e-02)
( 5.55760555e-01,  2.36600001e-02)
( 5.55802927e-01,  2.36779675e-02)
( 5.55845712e-01,  2.36961102e-02)
( 5.55888910e-01,  2.37144282e-02)
( 5.55932522e-01,  2.37329215e-02)
( 5.55976546e-01,  2.37515902e-02)
( 5.56020984e-01,  2.37704343e-02)
( 5.56065835e-01,  2.37894536e-02)
( 5.56111098e-01,  2.38086483e-02)
( 5.56156775e-01,  2.38280184e-02)
( 5.56202865e-01,  2.38475637e-02)
( 5.56249368e-01,  2.38672844e-02)
( 5.56296285e-01,  2.38871805e-02)
( 5.56343614e-01,  2.39072519e-02)
( 5.56391357e-01,  2.39274986e-02)
( 5.56439512e-01,  2.39479206e-02)
( 5.56488081e-01,  2.39685180e-02)
( 5.56537063e-01,  2.39892907e-02)
( 5.56586458e-01,  2.40102388e-02)
( 5.56636266e-01,  2.40313621e-02)
( 5.56686487e-01,  2.40526609e-02)
( 5.56737121e-01,  2.40741349e-02)
( 5.56788168e-01,  2.40957843e-02)
( 5.56839629e-01,  2.41176090e-02)
( 5.56891502e-01,  2.41396091e-02)
( 5.56943789e-01,  2.41617845e-02)
( 5.56996489e-01,  2.41841352e-02)
( 5.57049602e-01,  2.42066613e-02)
( 5.57103127e-01,  2.42293626e-02)
( 5.57157067e-01,  2.42522394e-02)
( 5.57211419e-01,  2.42752914e-02)
( 5.57266184e-01,  2.42985188e-02)
( 5.57321362e-01,  2.43219216e-02)
( 5.57376954e-01,  2.43454996e-02)
( 5.57432959e-01,  2.43692531e-02)
( 5.57489376e-01,  2.43931818e-02)
( 5.57546207e-01,  2.44172859e-02)
( 5.57603451e-01,  2.44415653e-02)
( 5.57603451e-01,  2.44415653e-02)
( 5.57660252e-01,  2.44656704e-02)
( 5.57717276e-01,  2.44898707e-02)
( 5.57774525e-01,  2.45141661e-02)
( 5.57831997e-01,  2.45385566e-02)
( 5.57889694e-01,  2.45630422e-02)
( 5.57947614e-01,  2.45876229e-02)
( 5.58005759e-01,  2.46122987e-02)
( 5.58064127e-01,  2.46370697e-02)
( 5.58122720e-01,  2.46619357e-02)
( 5.58181536e-01,  2.46868969e-02)
( 5.58240576e-01,  2.47119531e-02)
( 5.58299841e-01,  2.47371045e-02)
( 5.58359329e-01,  2.47623510e-02)
( 5.58419042e-01,  2.47876926e-02)
( 5.58478978e-01,  2.48131293e-02)
( 5.58539138e-01,  2.48386611e-02)
( 5.58599523e-01,  2.48642880e-02)
( 5.58660131e-01,  2.48900101e-02)
( 5.58720963e-01,  2.49158272e-02)
( 5.58782020e-01,  2.49417395e-02)
( 5.58843300e-01,  2.49677469e-02)
( 5.58904804e-01,  2.49938494e-02)
( 5.58966533e-01,  2.50200469e-02)
( 5.59028485e-01,  2.50463396e-02)
( 5.59090661e-01,  2.50727275e-02)
( 5.59153061e-01,  2.50992104e-02)
( 5.59215686e-01,  2.51257884e-02)
( 5.59278534e-01,  2.51524616e-02)
( 5.59341606e-01,  2.51792298e-02)
( 5.59404902e-01,  2.52060932e-02)
( 5.59468422e-01,  2.52330517e-02)
( 5.59532167e-01,  2.52601052e-02)
( 5.59596135e-01,  2.52872539e-02)
( 5.59660327e-01,  2.53144977e-02)
( 5.59724743e-01,  2.53418367e-02)
( 5.59789383e-01,  2.53692707e-02)
( 5.59854247e-01,  2.53967998e-02)
( 5.59919335e-01,  2.54244241e-02)
( 5.59984648e-01,  2.54521434e-02)
( 5.60050184e-01,  2.54799579e-02)
( 5.60115944e-01,  2.55078675e-02)
( 5.60181928e-01,  2.55358722e-02)
( 5.60248136e-01,  2.55639720e-02)
( 5.60314568e-01,  2.55921669e-02)
( 5.60381224e-01,  2.56204569e-02)
( 5.60448104e-01,  2.56488420e-02)
( 5.60515208e-01,  2.56773223e-02)
( 5.60582536e-01,  2.57058976e-02)
( 5.60650088e-01,  2.57345681e-02)
( 5.60717864e-01,  2.57633337e-02)
( 5.60785864e-01,  2.57921944e-02)
( 5.60854088e-01,  2.58211502e-02)
( 5.60922536e-01,  2.58502011e-02)
( 5.60991208e-01,  2.58793471e-02)
( 5.61060104e-01,  2.59085882e-02)
( 5.61129223e-01,  2.59379244e-02)
( 5.61198567e-01,  2.59673558e-02)
( 5.61268135e-01,  2.59968822e-02)
( 5.61337927e-01,  2.60265038e-02)
( 5.61407943e-01,  2.60562205e-02)
( 5.61478183e-01,  2.60860323e-02)
( 5.61548647e-01,  2.61159392e-02)
( 5.61619334e-01,  2.61459412e-02)
( 5.61690246e-01,  2.61760383e-02)
( 5.61761382e-01,  2.62062305e-02)
( 5.61832742e-01,  2.62365179e-02)
( 5.61904326e-01,  2.62669003e-02)
( 5.61976133e-01,  2.62973779e-02)
( 5.62048165e-01,  2.63279506e-02)
( 5.62120421e-01,  2.63586184e-02)
( 5.62192900e-01,  2.63893812e-02)
( 5.62265604e-01,  2.64202393e-02)
( 5.62338532e-01,  2.64511924e-02)
( 5.62411684e-01,  2.64822406e-02)
( 5.62485059e-01,  2.65133839e-02)
( 5.62558659e-01,  2.65446224e-02)
( 5.62632483e-01,  2.65759559e-02)
( 5.62706530e-01,  2.66073846e-02)
( 5.62780802e-01,  2.66389084e-02)
( 5.62855297e-01,  2.66705273e-02)
( 5.62930017e-01,  2.67022413e-02)
( 5.63004961e-01,  2.67340504e-02)
( 5.63080128e-01,  2.67659546e-02)
( 5.63155520e-01,  2.67979539e-02)
( 5.63231135e-01,  2.68300484e-02)
( 5.63306975e-01,  2.68622379e-02)
( 5.63383038e-01,  2.68945226e-02)
( 5.63459326e-01,  2.69269023e-02)
( 5.63535838e-01,  2.69593772e-02)
( 5.63612573e-01,  2.69919472e-02)
( 5.63689533e-01,  2.70246123e-02)
( 5.63766716e-01,  2.70573725e-02)
( 5.63844123e-01,  2.70902278e-02)
( 5.63921755e-01,  2.71231783e-02)
( 5.63999610e-01,  2.71562238e-02)
( 5.64077690e-01,  2.71893645e-02)
( 5.64155993e-01,  2.72226002e-02)
( 5.64234521e-01,  2.72559311e-02)
( 5.64313272e-01,  2.72893571e-02)
( 5.64313272e-01,  2.72893571e-02)
( 5.64391241e-01,  2.73224381e-02)
( 5.64469335e-01,  2.73555724e-02)
( 5.64547554e-01,  2.73887600e-02)
( 5.64625898e-01,  2.74220007e-02)
( 5.64704368e-01,  2.74552947e-02)
( 5.64782962e-01,  2.74886420e-02)
( 5.64861682e-01,  2.75220425e-02)
( 5.64940527e-01,  2.75554963e-02)
( 5.65019497e-01,  2.75890033e-02)
( 5.65098593e-01,  2.76225635e-02)
( 5.65177813e-01,  2.76561770e-02)
( 5.65257159e-01,  2.76898438e-02)
( 5.65336630e-01,  2.77235638e-02)
( 5.65416226e-01,  2.77573370e-02)
( 5.65495947e-01,  2.77911635e-02)
( 5.65575793e-01,  2.78250432e-02)
( 5.65655765e-01,  2.78589762e-02)
( 5.65735862e-01,  2.78929624e-02)
( 5.65816084e-01,  2.79270019e-02)
( 5.65896431e-01,  2.79610946e-02)
( 5.65976903e-01,  2.79952406e-02)
( 5.66057500e-01,  2.80294398e-02)
( 5.66138223e-01,  2.80636922e-02)
( 5.66219071e-01,  2.80979979e-02)
( 5.66300044e-01,  2.81323569e-02)
( 5.66381142e-01,  2.81667691e-02)
( 5.66462365e-01,  2.82012345e-02)
( 5.66543714e-01,  2.82357532e-02)
( 5.66625187e-01,  2.82703251e-02)
( 5.66706786e-01,  2.83049503e-02)
( 5.66788510e-01,  2.83396287e-02)
( 5.66870359e-01,  2.83743604e-02)
( 5.66952333e-01,  2.84091453e-02)
( 5.67034433e-01,  2.84439835e-02)
( 5.67116658e-01,  2.84788749e-02)
( 5.67199008e-01,  2.85138196e-02)
( 5.67281483e-01,  2.85488175e-02)
( 5.67364083e-01,  2.85838686e-02)
( 5.67446808e-01,  2.86189730e-02)
( 5.67529659e-01,  2.86541306e-02)
( 5.67612634e-01,  2.86893415e-02)
( 5.67695735e-01,  2.87246057e-02)
( 5.67778961e-01,  2.87599230e-02)
( 5.67862312e-01,  2.87952937e-02)
( 5.67945789e-01,  2.88307175e-02)
( 5.68029390e-01,  2.88661947e-02)
( 5.68113117e-01,  2.89017250e-02)
( 5.68196969e-01,  2.89373086e-02)
( 5.68280946e-01,  2.89729455e-02)
( 5.68365048e-01,  2.90086356e-02)
( 5.68449276e-01,  2.90443790e-02)
( 5.68533628e-01,  2.90801756e-02)
( 5.68618106e-01,  2.91160254e-02)
( 5.68702709e-01,  2.91519285e-02)
( 5.68787437e-01,  2.91878848e-02)
( 5.68872291e-01,  2.92238944e-02)
( 5.68957269e-01,  2.92599572e-02)
( 5.69042373e-01,  2.92960733e-02)
( 5.69127601e-01,  2.93322426e-02)
( 5.69212955e-01,  2.93684652e-02)
( 5.69298435e-01,  2.94047410e-02)
( 5.69384039e-01,  2.94410701e-02)
( 5.69469768e-01,  2.94774524e-02)
( 5.69555623e-01,  2.95138879e-02)
( 5.69641603e-01,  2.95503767e-02)
( 5.69727708e-01,  2.95869188e-02)
( 5.69813938e-01,  2.96235141e-02)
( 5.69900294e-01,  2.96601626e-02)
( 5.69986774e-01,  2.96968644e-02)
( 5.70073380e-01,  2.97336194e-02)
( 5.70160111e-01,  2.97704277e-02)
( 5.70246967e-01,  2.98072892e-02)
( 5.70333948e-01,  2.98442040e-02)
( 5.70421054e-01,  2.98811720e-02)
( 5.70508286e-01,  2.99181933e-02)
( 5.70595643e-01,  2.99552678e-02)
( 5.70683125e-01,  2.99923955e-02)
( 5.70770732e-01,  3.00295765e-02)
( 5.70858464e-01,  3.00668108e-02)
( 5.70946321e-01,  3.01040983e-02)
( 5.71034304e-01,  3.01414390e-02)
( 5.71122412e-01,  3.01788330e-02)
( 5.71210645e-01,  3.02162802e-02)
( 5.71299003e-01,  3.02537807e-02)
( 5.71387486e-01,  3.02913344e-02)
( 5.71476095e-01,  3.03289414e-02)
( 5.71564828e-01,  3.03666016e-02)
( 5.71653687e-01,  3.04043151e-02)
( 5.71742671e-01,  3.04420818e-02)
( 5.71831780e-01,  3.04799018e-02)
( 5.71921015e-01,  3.05177750e-02)
( 5.72010374e-01,  3.05557014e-02)
( 5.72099859e-01,  3.05936811e-02)
( 5.72189469e-01,  3.06317140e-02)
( 5.72279204e-01,  3.06698002e-02)
( 5.72369064e-01,  3.07079397e-02)
( 5.72459049e-01,  3.07461323e-02)
( 5.72549160e-01,  3.07843783e-02)
( 5.72639396e-01,  3.08226775e-02)
( 5.72639396e-01,  3.08226775e-02)
( 5.72729944e-01,  3.08610858e-02)
( 5.72820578e-01,  3.08995309e-02)
( 5.72911298e-01,  3.09380127e-02)
( 5.73002104e-01,  3.09765312e-02)
( 5.73092996e-01,  3.10150865e-02)
( 5.73183974e-01,  3.10536785e-02)
( 5.73275038e-01,  3.10923073e-02)
( 5.73366188e-01,  3.11309728e-02)
( 5.73457424e-01,  3.11696750e-02)
( 5.73548746e-01,  3.12084140e-02)
( 5.73640155e-01,  3.12471897e-02)
( 5.73731649e-01,  3.12860021e-02)
( 5.73823229e-01,  3.13248513e-02)
( 5.73914895e-01,  3.13637372e-02)
( 5.74006647e-01,  3.14026598e-02)
( 5.74098485e-01,  3.14416192e-02)
( 5.74190409e-01,  3.14806153e-02)
( 5.74282419e-01,  3.15196482e-02)
( 5.74374515e-01,  3.15587178e-02)
( 5.74466697e-01,  3.15978241e-02)
( 5.74558965e-01,  3.16369672e-02)
( 5.74651320e-01,  3.16761469e-02)
( 5.74743760e-01,  3.17153635e-02)
( 5.74836286e-01,  3.17546167e-02)
( 5.74928898e-01,  3.17939067e-02)
( 5.75021596e-01,  3.18332335e-02)
( 5.75114380e-01,  3.18725969e-02)
( 5.75207250e-01,  3.19119972e-02)
( 5.75300206e-01,  3.19514341e-02)
( 5.75393248e-01,  3.19909078e-02)
( 5.75486376e-01,  3.20304182e-02)
( 5.75579590e-01,  3.20699653e-02)
( 5.75672890e-01,  3.21095492e-02)
( 5.75766277e-01,  3.21491699e-02)
( 5.75859749e-01,  3.21888272e-02)
( 5.75953307e-01,  3.22285213e-02)
( 5.76046951e-01,  3.22682521e-02)
( 5.76140681e-01,  3.23080197e-02)
( 5.76234497e-01,  3.23478240e-02)
( 5.76328399e-01,  3.23876650e-02)
( 5.76422387e-01,  3.24275428e-02)
( 5.76516461e-01,  3.24674573e-02)
( 5.76610621e-01,  3.25074086e-02)
( 5.76704867e-01,  3.25473965e-02)
( 5.76799200e-01,  3.25874213e-02)
( 5.76893618e-01,  3.26274827e-02)
( 5.76988122e-01,  3.26675809e-02)
( 5.77082712e-01,  3.27077158e-02)
( 5.77177388e-01,  3.27478875e-02)
( 5.77272150e-01,  3.27880959e-02)
( 5.77366998e-01,  3.28283410e-02)
( 5.77461932e-01,  3.28686229e-02)
( 5.77556952e-01,  3.29089415e-02)
( 5.77652058e-01,  3.29492968e-02)
( 5.77747250e-01,  3.29896889e-02)
( 5.77842528e-01,  3.30301177e-02)
( 5.77937893e-01,  3.30705832e-02)
( 5.78033343e-01,  3.31110855e-02)
( 5.78128879e-01,  3.31516245e-02)
( 5.78224501e-01,  3.31922003e-02)
( 5.78320209e-01,  3.32328128e-02)
( 5.78416003e-01,  3.32734620e-02)
( 5.78511883e-01,  3.33141479e-02)
( 5.78607849e-01,  3.33548706e-02)
( 5.78703901e-01,  3.33956301e-02)
( 5.78800039e-01,  3.34364262e-02)
( 5.78896263e-01,  3.34772591e-02)
( 5.78992573e-01,  3.35181288e-02)
( 5.79088970e-01,  3.35590352e-02)
( 5.79185452e-01,  3.35999783e-02)
( 5.79282020e-01,  3.36409581e-02)
( 5.79378674e-01,  3.36819747e-02)
( 5.79475414e-01,  3.37230280e-02)
( 5.79572240e-01,  3.37641181e-02)
( 5.79669152e-01,  3.38052448e-02)
( 5.79766150e-01,  3.38464084e-02)
( 5.79863234e-01,  3.38876086e-02)
( 5.79960404e-01,  3.39288456e-02)
( 5.80057660e-01,  3.39701194e-02)
( 5.80155002e-01,  3.40114298e-02)
( 5.80252431e-01,  3.40527770e-02)
( 5.80349945e-01,  3.40941610e-02)
( 5.80447545e-01,  3.41355816e-02)
( 5.80545231e-01,  3.41770390e-02)
( 5.80643003e-01,  3.42185332e-02)
( 5.80740861e-01,  3.42600641e-02)
( 5.80838805e-01,  3.43016317e-02)
( 5.80936835e-01,  3.43432360e-02)
( 5.81034951e-01,  3.43848771e-02)
( 5.81133153e-01,  3.44265550e-02)
( 5.81231441e-01,  3.44682695e-02)
( 5.81329815e-01,  3.45100208e-02)
( 5.81428275e-01,  3.45518088e-02)
( 5.81526822e-01,  3.45936336e-02)
( 5.81625454e-01,  3.46354951e-02)
( 5.81724172e-01,  3.46773933e-02)
( 5.81822976e-01,  3.47193283e-02)
( 5.81921866e-01,  3.47613000e-02)
( 5.82020842e-01,  3.48033085e-02)
( 5.82020842e-01,  3.48033085e-02)
( 5.82120407e-01,  3.48455374e-02)
( 5.82220129e-01,  3.48878336e-02)
( 5.82320008e-01,  3.49301972e-02)
( 5.82420045e-01,  3.49726280e-02)
( 5.82520239e-01,  3.50151262e-02)
( 5.82620590e-01,  3.50576917e-02)
( 5.82721098e-01,  3.51003246e-02)
( 5.82821764e-01,  3.51430247e-02)
( 5.82922587e-01,  3.51857921e-02)
( 5.83023568e-01,  3.52286269e-02)
( 5.83124705e-01,  3.52715290e-02)
( 5.83226000e-01,  3.53144984e-02)
( 5.83327453e-01,  3.53575351e-02)
( 5.83429062e-01,  3.54006391e-02)
( 5.83530829e-01,  3.54438105e-02)
( 5.83632754e-01,  3.54870492e-02)
( 5.83734835e-01,  3.55303552e-02)
( 5.83837074e-01,  3.55737285e-02)
( 5.83939470e-01,  3.56171691e-02)
( 5.84042024e-01,  3.56606770e-02)
( 5.84144735e-01,  3.57042523e-02)
( 5.84247603e-01,  3.57478948e-02)
( 5.84350628e-01,  3.57916047e-02)
( 5.84453811e-01,  3.58353819e-02)
( 5.84557151e-01,  3.58792264e-02)
( 5.84660648e-01,  3.59231383e-02)
( 5.84764303e-01,  3.59671174e-02)
( 5.84868114e-01,  3.60111639e-02)
( 5.84972084e-01,  3.60552777e-02)
( 5.85076210e-01,  3.60994588e-02)
( 5.85180494e-01,  3.61437072e-02)
( 5.85284935e-01,  3.61880230e-02)
( 5.85389533e-01,  3.62324060e-02)
( 5.85494289e-01,  3.62768564e-02)
( 5.85599202e-01,  3.63213741e-02)
( 5.85704273e-01,  3.63659591e-02)
( 5.85809500e-01,  3.64106114e-02)
( 5.85914885e-01,  3.64553310e-02)
( 5.86020427e-01,  3.65001180e-02)
( 5.86126127e-01,  3.65449723e-02)
( 5.86231984e-01,  3.65898938e-02)
( 5.86337998e-01,  3.66348828e-02)
( 5.86444169e-01,  3.66799390e-02)
( 5.86550498e-01,  3.67250625e-02)
( 5.86656984e-01,  3.67702534e-02)
( 5.86763628e-01,  3.68155115e-02)
( 5.86870428e-01,  3.68608370e-02)
( 5.86977386e-01,  3.69062298e-02)
( 5.87084501e-01,  3.69516900e-02)
( 5.87191774e-01,  3.69972174e-02)
( 5.87299204e-01,  3.70428121e-02)
( 5.87406791e-01,  3.70884742e-02)
( 5.87514536e-01,  3.71342036e-02)
( 5.87622437e-01,  3.71800003e-02)
( 5.87730496e-01,  3.72258643e-02)
( 5.87838713e-01,  3.72717957e-02)
( 5.87947087e-01,  3.73177943e-02)
( 5.88055618e-01,  3.73638603e-02)
( 5.88164306e-01,  3.74099936e-02)
( 5.88273151e-01,  3.74561942e-02)
( 5.88382154e-01,  3.75024621e-02)
( 5.88491315e-01,  3.75487974e-02)
( 5.88600632e-01,  3.75951999e-02)
( 5.88710107e-01,  3.76416698e-02)
( 5.88819739e-01,  3.76882070e-02)
( 5.88929528e-01,  3.77348115e-02)
( 5.89039475e-01,  3.77814833e-02)
( 5.89149579e-01,  3.78282225e-02)
( 5.89259841e-01,  3.78750289e-02)
( 5.89370259e-01,  3.79219027e-02)
( 5.89480835e-01,  3.79688438e-02)
( 5.89591568e-01,  3.80158522e-02)
( 5.89702459e-01,  3.80629279e-02)
( 5.89813507e-01,  3.81100709e-02)
( 5.89924712e-01,  3.81572813e-02)
( 5.90036074e-01,  3.82045590e-02)
( 5.90147594e-01,  3.82519040e-02)
( 5.90259271e-01,  3.82993163e-02)
( 5.90371106e-01,  3.83467959e-02)
( 5.90483097e-01,  3.83943428e-02)
( 5.90595246e-01,  3.84419571e-02)
( 5.90707553e-01,  3.84896387e-02)
( 5.90820016e-01,  3.85373876e-02)
( 5.90932637e-01,  3.85852038e-02)
( 5.91045415e-01,  3.86330873e-02)
( 5.91158351e-01,  3.86810381e-02)
( 5.91271444e-01,  3.87290563e-02)
( 5.91384694e-01,  3.87771418e-02)
( 5.91498101e-01,  3.88252946e-02)
( 5.91611666e-01,  3.88735147e-02)
( 5.91725388e-01,  3.89218021e-02)
( 5.91839267e-01,  3.89701569e-02)
( 5.91953304e-01,  3.90185789e-02)
( 5.92067498e-01,  3.90670683e-02)
( 5.92181849e-01,  3.91156250e-02)
( 5.92296358e-01,  3.91642490e-02)
( 5.92411023e-01,  3.92129403e-02)
( 5.92525847e-01,  3.92616990e-02)
( 5.92640827e-01,  3.93105249e-02)
( 5.92640827e-01,  3.93105249e-02)
( 5.92750805e-01,  3.93572095e-02)
( 5.92861510e-01,  3.94042020e-02)
( 5.92972940e-01,  3.94515025e-02)
( 5.93085097e-01,  3.94991110e-02)
( 5.93197979e-01,  3.95470275e-02)
( 5.93311588e-01,  3.95952519e-02)
( 5.93425922e-01,  3.96437843e-02)
( 5.93540982e-01,  3.96926248e-02)
( 5.93656769e-01,  3.97417731e-02)
( 5.93773281e-01,  3.97912295e-02)
( 5.93890519e-01,  3.98409939e-02)
( 5.94008483e-01,  3.98910662e-02)
( 5.94127174e-01,  3.99414465e-02)
( 5.94246590e-01,  3.99921348e-02)
( 5.94366732e-01,  4.00431311e-02)
( 5.94487600e-01,  4.00944353e-02)
( 5.94609194e-01,  4.01460475e-02)
( 5.94731514e-01,  4.01979678e-02)
( 5.94854560e-01,  4.02501959e-02)
( 5.94978332e-01,  4.03027321e-02)
( 5.95102830e-01,  4.03555763e-02)
( 5.95228054e-01,  4.04087284e-02)
( 5.95354004e-01,  4.04621885e-02)
( 5.95480680e-01,  4.05159566e-02)
( 5.95608082e-01,  4.05700327e-02)
( 5.95736210e-01,  4.06244167e-02)
( 5.95865064e-01,  4.06791088e-02)
( 5.95994644e-01,  4.07341088e-02)
( 5.96124950e-01,  4.07894168e-02)
( 5.96255982e-01,  4.08450327e-02)
( 5.96387739e-01,  4.09009567e-02)
( 5.96520223e-01,  4.09571886e-02)
( 5.96653433e-01,  4.10137285e-02)
( 5.96787369e-01,  4.10705764e-02)
( 5.96922030e-01,  4.11277323e-02)
( 5.97057418e-01,  4.11851961e-02)
( 5.97193532e-01,  4.12429680e-02)
( 5.97330371e-01,  4.13010478e-02)
( 5.97467937e-01,  4.13594356e-02)
( 5.97606229e-01,  4.14181313e-02)
( 5.97745246e-01,  4.14771351e-02)
( 5.97884990e-01,  4.15364468e-02)
( 5.98025459e-01,  4.15960665e-02)
( 5.98166655e-01,  4.16559942e-02)
( 5.98308576e-01,  4.17162299e-02)
( 5.98451224e-01,  4.17767736e-02)
( 5.98594597e-01,  4.18376252e-02)
( 5.98738697e-01,  4.18987848e-02)
( 5.98883522e-01,  4.19602524e-02)
( 5.99029073e-01,  4.20220280e-02)
( 5.99175351e-01,  4.20841115e-02)
( 5.99322354e-01,  4.21465031e-02)
( 5.99470083e-01,  4.22092026e-02)
( 5.99618539e-01,  4.22722101e-02)
( 5.99767720e-01,  4.23355255e-02)
( 5.99917627e-01,  4.23991490e-02)
( 6.00068260e-01,  4.24630804e-02)
( 6.00219620e-01,  4.25273198e-02)
( 6.00371705e-01,  4.25918672e-02)
( 6.00524516e-01,  4.26567226e-02)
( 6.00678053e-01,  4.27218860e-02)
( 6.00832316e-01,  4.27873573e-02)
( 6.00987305e-01,  4.28531366e-02)
( 6.01143020e-01,  4.29192239e-02)
( 6.01299461e-01,  4.29856192e-02)
( 6.01456628e-01,  4.30523224e-02)
( 6.01614521e-01,  4.31193337e-02)
( 6.01773140e-01,  4.31866529e-02)
( 6.01932485e-01,  4.32542801e-02)
( 6.02092556e-01,  4.33222153e-02)
( 6.02253353e-01,  4.33904584e-02)
( 6.02414876e-01,  4.34590095e-02)
( 6.02577125e-01,  4.35278687e-02)
( 6.02740100e-01,  4.35970358e-02)
( 6.02903800e-01,  4.36665108e-02)
( 6.03068227e-01,  4.37362939e-02)
( 6.03233380e-01,  4.38063849e-02)
( 6.03399259e-01,  4.38767839e-02)
( 6.03565863e-01,  4.39474909e-02)
( 6.03733194e-01,  4.40185059e-02)
( 6.03901251e-01,  4.40898289e-02)
( 6.04070033e-01,  4.41614598e-02)
( 6.04239542e-01,  4.42333987e-02)
( 6.04409777e-01,  4.43056456e-02)
( 6.04580737e-01,  4.43782005e-02)
( 6.04752424e-01,  4.44510633e-02)
( 6.04924836e-01,  4.45242342e-02)
( 6.05097975e-01,  4.45977130e-02)
( 6.05271839e-01,  4.46714998e-02)
( 6.05446430e-01,  4.47455946e-02)
( 6.05621746e-01,  4.48199973e-02)
( 6.05797788e-01,  4.48947080e-02)
( 6.05974557e-01,  4.49697268e-02)
( 6.06152051e-01,  4.50450535e-02)
( 6.06330272e-01,  4.51206881e-02)
( 6.06509218e-01,  4.51966308e-02)
( 6.06688890e-01,  4.52728814e-02)
( 6.06869288e-01,  4.53494400e-02)
( 6.07050413e-01,  4.54263066e-02)
( 6.07050413e-01,  4.54263066e-02)
( 6.07253889e-01,  4.55127063e-02)
( 6.07456676e-01,  4.55988120e-02)
( 6.07658774e-01,  4.56846238e-02)
( 6.07860185e-01,  4.57701417e-02)
( 6.08060906e-01,  4.58553655e-02)
( 6.08260939e-01,  4.59402955e-02)
( 6.08460284e-01,  4.60249314e-02)
( 6.08658940e-01,  4.61092735e-02)
( 6.08856907e-01,  4.61933216e-02)
( 6.09054186e-01,  4.62770757e-02)
( 6.09250776e-01,  4.63605359e-02)
( 6.09446678e-01,  4.64437021e-02)
( 6.09641892e-01,  4.65265744e-02)
( 6.09836416e-01,  4.66091527e-02)
( 6.10030253e-01,  4.66914371e-02)
( 6.10223400e-01,  4.67734276e-02)
( 6.10415859e-01,  4.68551241e-02)
( 6.10607630e-01,  4.69365266e-02)
( 6.10798712e-01,  4.70176352e-02)
( 6.10989106e-01,  4.70984498e-02)
( 6.11178811e-01,  4.71789705e-02)
( 6.11367827e-01,  4.72591973e-02)
( 6.11556155e-01,  4.73391301e-02)
( 6.11743794e-01,  4.74187689e-02)
( 6.11930745e-01,  4.74981138e-02)
( 6.12117007e-01,  4.75771648e-02)
( 6.12302581e-01,  4.76559218e-02)
( 6.12487466e-01,  4.77343848e-02)
( 6.12671663e-01,  4.78125539e-02)
( 6.12855171e-01,  4.78904291e-02)
( 6.13037991e-01,  4.79680103e-02)
( 6.13220122e-01,  4.80452975e-02)
( 6.13401564e-01,  4.81222908e-02)
( 6.13582318e-01,  4.81989902e-02)
( 6.13762384e-01,  4.82753956e-02)
( 6.13941760e-01,  4.83515070e-02)
( 6.14120449e-01,  4.84273245e-02)
( 6.14298449e-01,  4.85028481e-02)
( 6.14475760e-01,  4.85780777e-02)
( 6.14652383e-01,  4.86530133e-02)
( 6.14828317e-01,  4.87276551e-02)
( 6.15003562e-01,  4.88020028e-02)
( 6.15178120e-01,  4.88760566e-02)
( 6.15351988e-01,  4.89498165e-02)
( 6.15525168e-01,  4.90232824e-02)
( 6.15697660e-01,  4.90964544e-02)
( 6.15869463e-01,  4.91693324e-02)
( 6.16040577e-01,  4.92419164e-02)
( 6.16211003e-01,  4.93142066e-02)
( 6.16380740e-01,  4.93862027e-02)
( 6.16549789e-01,  4.94579049e-02)
( 6.16718149e-01,  4.95293132e-02)
( 6.16885821e-01,  4.96004275e-02)
( 6.17052804e-01,  4.96712479e-02)
( 6.17219099e-01,  4.97417743e-02)
( 6.17384705e-01,  4.98120068e-02)
( 6.17549622e-01,  4.98819453e-02)
( 6.17713851e-01,  4.99515899e-02)
( 6.17877392e-01,  5.00209405e-02)
( 6.18040244e-01,  5.00899972e-02)
( 6.18202407e-01,  5.01587599e-02)
( 6.18363882e-01,  5.02272287e-02)
( 6.18524668e-01,  5.02954035e-02)
( 6.18684766e-01,  5.03632844e-02)
( 6.18844175e-01,  5.04308713e-02)
( 6.19002896e-01,  5.04981643e-02)
( 6.19160928e-01,  5.05651633e-02)
( 6.19318272e-01,  5.06318684e-02)
( 6.19474927e-01,  5.06982796e-02)
( 6.19630894e-01,  5.07643967e-02)
( 6.19786172e-01,  5.08302200e-02)
( 6.19940761e-01,  5.08957493e-02)
( 6.20094662e-01,  5.09609846e-02)
( 6.20247874e-01,  5.10259260e-02)
( 6.20400398e-01,  5.10905734e-02)
( 6.20552233e-01,  5.11549269e-02)
( 6.20703380e-01,  5.12189864e-02)
( 6.20853838e-01,  5.12827520e-02)
( 6.21003608e-01,  5.13462237e-02)
( 6.21152689e-01,  5.14094014e-02)
( 6.21301082e-01,  5.14722851e-02)
( 6.21448786e-01,  5.15348749e-02)
( 6.21595802e-01,  5.15971707e-02)
( 6.21742129e-01,  5.16591726e-02)
( 6.21887767e-01,  5.17208806e-02)
( 6.22032717e-01,  5.17822946e-02)
( 6.22176978e-01,  5.18434146e-02)
( 6.22320551e-01,  5.19042407e-02)
( 6.22463435e-01,  5.19647729e-02)
( 6.22605631e-01,  5.20250111e-02)
( 6.22747138e-01,  5.20849553e-02)
( 6.22887957e-01,  5.21446056e-02)
( 6.23028087e-01,  5.22039620e-02)
( 6.23167529e-01,  5.22630244e-02)
( 6.23306282e-01,  5.23217928e-02)
( 6.23444346e-01,  5.23802673e-02)
( 6.23581722e-01,  5.24384479e-02)
( 6.23718410e-01,  5.24963345e-02)
( 6.23854409e-01,  5.25539271e-02)
( 6.23854409e-01,  5.25539271e-02)
( 6.23989374e-01,  5.26111266e-02)
( 6.24124186e-01,  5.26682613e-02)
( 6.24258845e-01,  5.27253312e-02)
( 6.24393350e-01,  5.27823364e-02)
( 6.24527703e-01,  5.28392768e-02)
( 6.24661903e-01,  5.28961525e-02)
( 6.24795949e-01,  5.29529634e-02)
( 6.24929842e-01,  5.30097095e-02)
( 6.25063583e-01,  5.30663909e-02)
( 6.25197170e-01,  5.31230075e-02)
( 6.25330604e-01,  5.31795593e-02)
( 6.25463885e-01,  5.32360464e-02)
( 6.25597012e-01,  5.32924688e-02)
( 6.25729987e-01,  5.33488263e-02)
( 6.25862809e-01,  5.34051192e-02)
( 6.25995477e-01,  5.34613472e-02)
( 6.26127992e-01,  5.35175105e-02)
( 6.26260355e-01,  5.35736090e-02)
( 6.26392564e-01,  5.36296428e-02)
( 6.26524620e-01,  5.36856118e-02)
( 6.26656523e-01,  5.37415161e-02)
( 6.26788273e-01,  5.37973556e-02)
( 6.26919869e-01,  5.38531303e-02)
( 6.27051313e-01,  5.39088403e-02)
( 6.27182603e-01,  5.39644855e-02)
( 6.27313741e-01,  5.40200659e-02)
( 6.27444725e-01,  5.40755816e-02)
( 6.27575556e-01,  5.41310325e-02)
( 6.27706234e-01,  5.41864187e-02)
( 6.27836759e-01,  5.42417401e-02)
( 6.27967131e-01,  5.42969968e-02)
( 6.28097350e-01,  5.43521887e-02)
( 6.28227416e-01,  5.44073158e-02)
( 6.28357328e-01,  5.44623781e-02)
( 6.28487088e-01,  5.45173758e-02)
( 6.28616694e-01,  5.45723086e-02)
( 6.28746147e-01,  5.46271767e-02)
( 6.28875447e-01,  5.46819800e-02)
( 6.29004594e-01,  5.47367186e-02)
( 6.29133588e-01,  5.47913924e-02)
( 6.29262429e-01,  5.48460014e-02)
( 6.29391117e-01,  5.49005457e-02)
( 6.29519651e-01,  5.49550253e-02)
( 6.29648033e-01,  5.50094400e-02)
( 6.29776261e-01,  5.50637900e-02)
( 6.29904336e-01,  5.51180753e-02)
( 6.30032258e-01,  5.51722958e-02)
( 6.30160027e-01,  5.52264515e-02)
( 6.30287643e-01,  5.52805425e-02)
( 6.30415106e-01,  5.53345687e-02)
( 6.30542416e-01,  5.53885301e-02)
( 6.30669572e-01,  5.54424268e-02)
( 6.30796576e-01,  5.54962587e-02)
( 6.30923426e-01,  5.55500259e-02)
( 6.31050123e-01,  5.56037283e-02)
( 6.31176668e-01,  5.56573659e-02)
( 6.31303059e-01,  5.57109388e-02)
( 6.31429297e-01,  5.57644469e-02)
( 6.31555381e-01,  5.58178903e-02)
( 6.31681313e-01,  5.58712689e-02)
( 6.31807092e-01,  5.59245827e-02)
( 6.31932717e-01,  5.59778318e-02)
( 6.32058190e-01,  5.60310162e-02)
( 6.32183509e-01,  5.60841357e-02)
( 6.32308675e-01,  5.61371905e-02)
( 6.32433688e-01,  5.61901806e-02)
( 6.32558548e-01,  5.62431058e-02)
( 6.32683255e-01,  5.62959664e-02)
( 6.32807809e-01,  5.63487621e-02)
( 6.32932210e-01,  5.64014931e-02)
( 6.33056457e-01,  5.64541594e-02)
( 6.33180552e-01,  5.65067609e-02)
( 6.33304493e-01,  5.65592976e-02)
( 6.33428281e-01,  5.66117695e-02)
( 6.33551916e-01,  5.66641767e-02)
( 6.33675398e-01,  5.67165192e-02)
( 6.33798727e-01,  5.67687969e-02)
( 6.33921903e-01,  5.68210098e-02)
( 6.34044926e-01,  5.68731579e-02)
( 6.34167795e-01,  5.69252413e-02)
( 6.34290512e-01,  5.69772600e-02)
( 6.34413075e-01,  5.70292139e-02)
( 6.34535485e-01,  5.70811030e-02)
( 6.34657743e-01,  5.71329273e-02)
( 6.34779847e-01,  5.71846869e-02)
( 6.34901798e-01,  5.72363818e-02)
( 6.35023595e-01,  5.72880118e-02)
( 6.35145240e-01,  5.73395772e-02)
( 6.35266732e-01,  5.73910777e-02)
( 6.35388070e-01,  5.74425135e-02)
( 6.35509256e-01,  5.74938846e-02)
( 6.35630288e-01,  5.75451908e-02)
( 6.35751167e-01,  5.75964324e-02)
( 6.35871893e-01,  5.76476091e-02)
( 6.35992466e-01,  5.76987211e-02)
( 6.36112886e-01,  5.77497683e-02)
( 6.36233153e-01,  5.78007508e-02)
( 6.36353266e-01,  5.78516685e-02)
( 6.36473227e-01,  5.79025215e-02)
( 6.36473227e-01,  5.79025215e-02)
( 6.36589534e-01,  5.79517343e-02)
( 6.36706006e-01,  5.80010190e-02)
( 6.36822643e-01,  5.80503755e-02)
( 6.36939445e-01,  5.80998038e-02)
( 6.37056412e-01,  5.81493039e-02)
( 6.37173544e-01,  5.81988759e-02)
( 6.37290841e-01,  5.82485197e-02)
( 6.37408303e-01,  5.82982353e-02)
( 6.37525930e-01,  5.83480227e-02)
( 6.37643723e-01,  5.83978820e-02)
( 6.37761680e-01,  5.84478130e-02)
( 6.37879803e-01,  5.84978160e-02)
( 6.37998090e-01,  5.85478907e-02)
( 6.38116543e-01,  5.85980372e-02)
( 6.38235160e-01,  5.86482556e-02)
( 6.38353943e-01,  5.86985458e-02)
( 6.38472891e-01,  5.87489078e-02)
( 6.38592004e-01,  5.87993417e-02)
( 6.38711282e-01,  5.88498473e-02)
( 6.38830725e-01,  5.89004248e-02)
( 6.38950333e-01,  5.89510742e-02)
( 6.39070106e-01,  5.90017953e-02)
( 6.39190044e-01,  5.90525883e-02)
( 6.39310147e-01,  5.91034531e-02)
( 6.39430415e-01,  5.91543897e-02)
( 6.39550848e-01,  5.92053981e-02)
( 6.39671447e-01,  5.92564784e-02)
( 6.39792210e-01,  5.93076305e-02)
( 6.39913139e-01,  5.93588544e-02)
( 6.40034232e-01,  5.94101501e-02)
( 6.40155491e-01,  5.94615177e-02)
( 6.40276914e-01,  5.95129570e-02)
( 6.40398503e-01,  5.95644683e-02)
( 6.40520257e-01,  5.96160513e-02)
( 6.40642176e-01,  5.96677061e-02)
( 6.40764260e-01,  5.97194328e-02)
( 6.40886509e-01,  5.97712313e-02)
( 6.41008923e-01,  5.98231016e-02)
( 6.41131502e-01,  5.98750438e-02)
( 6.41254246e-01,  5.99270578e-02)
( 6.41377155e-01,  5.99791436e-02)
( 6.41500229e-01,  6.00313012e-02)
( 6.41623468e-01,  6.00835306e-02)
( 6.41746873e-01,  6.01358319e-02)
( 6.41870442e-01,  6.01882050e-02)
( 6.41994177e-01,  6.02406499e-02)
( 6.42118076e-01,  6.02931666e-02)
( 6.42242141e-01,  6.03457552e-02)
( 6.42366370e-01,  6.03984156e-02)
( 6.42490765e-01,  6.04511478e-02)
( 6.42615325e-01,  6.05039518e-02)
( 6.42740050e-01,  6.05568277e-02)
( 6.42864940e-01,  6.06097754e-02)
( 6.42989995e-01,  6.06627949e-02)
( 6.43115215e-01,  6.07158862e-02)
( 6.43240600e-01,  6.07690494e-02)
( 6.43366150e-01,  6.08222844e-02)
( 6.43491865e-01,  6.08755912e-02)
( 6.43617745e-01,  6.09289698e-02)
( 6.43743790e-01,  6.09824202e-02)
( 6.43870001e-01,  6.10359425e-02)
( 6.43996376e-01,  6.10895366e-02)
( 6.44122917e-01,  6.11432025e-02)
( 6.44249622e-01,  6.11969403e-02)
( 6.44376493e-01,  6.12507499e-02)
( 6.44503528e-01,  6.13046313e-02)
( 6.44630729e-01,  6.13585845e-02)
( 6.44758095e-01,  6.14126095e-02)
( 6.44885626e-01,  6.14667064e-02)
( 6.45013322e-01,  6.15208751e-02)
( 6.45141183e-01,  6.15751156e-02)
( 6.45269209e-01,  6.16294279e-02)
( 6.45397400e-01,  6.16838121e-02)
( 6.45525756e-01,  6.17382681e-02)
( 6.45654277e-01,  6.17927959e-02)
( 6.45782963e-01,  6.18473955e-02)
( 6.45911815e-01,  6.19020670e-02)
( 6.46040831e-01,  6.19568103e-02)
( 6.46170012e-01,  6.20116254e-02)
( 6.46299359e-01,  6.20665123e-02)
( 6.46428870e-01,  6.21214711e-02)
( 6.46558547e-01,  6.21765016e-02)
( 6.46688389e-01,  6.22316040e-02)
( 6.46818395e-01,  6.22867783e-02)
( 6.46948567e-01,  6.23420243e-02)
( 6.47078904e-01,  6.23973422e-02)
( 6.47209406e-01,  6.24527319e-02)
( 6.47340073e-01,  6.25081934e-02)
( 6.47470905e-01,  6.25637268e-02)
( 6.47601902e-01,  6.26193319e-02)
( 6.47733064e-01,  6.26750089e-02)
( 6.47864391e-01,  6.27307577e-02)
( 6.47995883e-01,  6.27865784e-02)
( 6.48127541e-01,  6.28424708e-02)
( 6.48259363e-01,  6.28984351e-02)
( 6.48391350e-01,  6.29544712e-02)
( 6.48523503e-01,  6.30105792e-02)
( 6.48655821e-01,  6.30667589e-02)
( 6.48788303e-01,  6.31230105e-02)
( 6.48788303e-01,  6.31230105e-02)
( 6.48915730e-01,  6.31769650e-02)
( 6.49043853e-01,  6.32312188e-02)
( 6.49172673e-01,  6.32857720e-02)
( 6.49302189e-01,  6.33406245e-02)
( 6.49432402e-01,  6.33957764e-02)
( 6.49563312e-01,  6.34512277e-02)
( 6.49694918e-01,  6.35069784e-02)
( 6.49827221e-01,  6.35630284e-02)
( 6.49960220e-01,  6.36193778e-02)
( 6.50093916e-01,  6.36760266e-02)
( 6.50228309e-01,  6.37329747e-02)
( 6.50363398e-01,  6.37902222e-02)
( 6.50499184e-01,  6.38477691e-02)
( 6.50635667e-01,  6.39056153e-02)
( 6.50772846e-01,  6.39637609e-02)
( 6.50910722e-01,  6.40222059e-02)
( 6.51049294e-01,  6.40809503e-02)
( 6.51188563e-01,  6.41399940e-02)
( 6.51328528e-01,  6.41993371e-02)
( 6.51469190e-01,  6.42589795e-02)
( 6.51610549e-01,  6.43189214e-02)
( 6.51752605e-01,  6.43791626e-02)
( 6.51895357e-01,  6.44397031e-02)
( 6.52038805e-01,  6.45005431e-02)
( 6.52182950e-01,  6.45616824e-02)
( 6.52327792e-01,  6.46231211e-02)
( 6.52473330e-01,  6.46848591e-02)
( 6.52619565e-01,  6.47468965e-02)
( 6.52766497e-01,  6.48092333e-02)
( 6.52914125e-01,  6.48718695e-02)
( 6.53062450e-01,  6.49348050e-02)
( 6.53211472e-01,  6.49980399e-02)
( 6.53361190e-01,  6.50615742e-02)
( 6.53511604e-01,  6.51254078e-02)
( 6.53662715e-01,  6.51895408e-02)
( 6.53814523e-01,  6.52539732e-02)
( 6.53967028e-01,  6.53187049e-02)
( 6.54120229e-01,  6.53837360e-02)
( 6.54274127e-01,  6.54490665e-02)
( 6.54428721e-01,  6.55146963e-02)
( 6.54584012e-01,  6.55806256e-02)
( 6.54739999e-01,  6.56468542e-02)
( 6.54896683e-01,  6.57133821e-02)
( 6.55054064e-01,  6.57802094e-02)
( 6.55212141e-01,  6.58473361e-02)
( 6.55370915e-01,  6.59147622e-02)
( 6.55530386e-01,  6.59824876e-02)
( 6.55690553e-01,  6.60505124e-02)
( 6.55851417e-01,  6.61188366e-02)
( 6.56012977e-01,  6.61874602e-02)
( 6.56175234e-01,  6.62563831e-02)
( 6.56338188e-01,  6.63256054e-02)
( 6.56501838e-01,  6.63951270e-02)
( 6.56666185e-01,  6.64649480e-02)
( 6.56831228e-01,  6.65350684e-02)
( 6.56996968e-01,  6.66054882e-02)
( 6.57163405e-01,  6.66762073e-02)
( 6.57330538e-01,  6.67472258e-02)
( 6.57498368e-01,  6.68185437e-02)
( 6.57666894e-01,  6.68901609e-02)
( 6.57836117e-01,  6.69620775e-02)
( 6.58006037e-01,  6.70342935e-02)
( 6.58176653e-01,  6.71068089e-02)
( 6.58347966e-01,  6.71796236e-02)
( 6.58519976e-01,  6.72527377e-02)
( 6.58692682e-01,  6.73261511e-02)
( 6.58866084e-01,  6.73998639e-02)
( 6.59040184e-01,  6.74738761e-02)
( 6.59214980e-01,  6.75481877e-02)
( 6.59390472e-01,  6.76227986e-02)
( 6.59566661e-01,  6.76977089e-02)
( 6.59743547e-01,  6.77729186e-02)
( 6.59921129e-01,  6.78484276e-02)
( 6.60099408e-01,  6.79242360e-02)
( 6.60278384e-01,  6.80003438e-02)
( 6.60458056e-01,  6.80767510e-02)
( 6.60638425e-01,  6.81534575e-02)
( 6.60819490e-01,  6.82304634e-02)
( 6.61001252e-01,  6.83077686e-02)
( 6.61183711e-01,  6.83853733e-02)
( 6.61366866e-01,  6.84632773e-02)
( 6.61550718e-01,  6.85414806e-02)
( 6.61735266e-01,  6.86199834e-02)
( 6.61920511e-01,  6.86987855e-02)
( 6.62106453e-01,  6.87778869e-02)
( 6.62293091e-01,  6.88572878e-02)
( 6.62480426e-01,  6.89369880e-02)
( 6.62668457e-01,  6.90169876e-02)
( 6.62857185e-01,  6.90972865e-02)
( 6.63046610e-01,  6.91778849e-02)
( 6.63236731e-01,  6.92587826e-02)
( 6.63427549e-01,  6.93399796e-02)
( 6.63619064e-01,  6.94214760e-02)
( 6.63811275e-01,  6.95032718e-02)
( 6.64004182e-01,  6.95853670e-02)
( 6.64197787e-01,  6.96677615e-02)
( 6.64392088e-01,  6.97504555e-02)
( 6.64587085e-01,  6.98334487e-02)
( 6.64782779e-01,  6.99167414e-02)
( 6.64782779e-01,  6.99167414e-02)
( 6.64962642e-01,  6.99931149e-02)
( 6.65141862e-01,  7.00692174e-02)
( 6.65320440e-01,  7.01450491e-02)
( 6.65498375e-01,  7.02206098e-02)
( 6.65675667e-01,  7.02958995e-02)
( 6.65852317e-01,  7.03709184e-02)
( 6.66028324e-01,  7.04456663e-02)
( 6.66203689e-01,  7.05201433e-02)
( 6.66378411e-01,  7.05943493e-02)
( 6.66552490e-01,  7.06682844e-02)
( 6.66725926e-01,  7.07419486e-02)
( 6.66898720e-01,  7.08153419e-02)
( 6.67070872e-01,  7.08884642e-02)
( 6.67242380e-01,  7.09613156e-02)
( 6.67413246e-01,  7.10338961e-02)
( 6.67583469e-01,  7.11062056e-02)
( 6.67753050e-01,  7.11782443e-02)
( 6.67921988e-01,  7.12500119e-02)
( 6.68090284e-01,  7.13215087e-02)
( 6.68257937e-01,  7.13927345e-02)
( 6.68424947e-01,  7.14636894e-02)
( 6.68591314e-01,  7.15343734e-02)
( 6.68757039e-01,  7.16047864e-02)
( 6.68922121e-01,  7.16749285e-02)
( 6.69086561e-01,  7.17447997e-02)
( 6.69250358e-01,  7.18144000e-02)
( 6.69413512e-01,  7.18837293e-02)
( 6.69576024e-01,  7.19527877e-02)
( 6.69737893e-01,  7.20215751e-02)
( 6.69899119e-01,  7.20900917e-02)
( 6.70059703e-01,  7.21583373e-02)
( 6.70219644e-01,  7.22263120e-02)
( 6.70378943e-01,  7.22940157e-02)
( 6.70537599e-01,  7.23614485e-02)
( 6.70695612e-01,  7.24286104e-02)
( 6.70852983e-01,  7.24955014e-02)
( 6.71009711e-01,  7.25621214e-02)
( 6.71165796e-01,  7.26284705e-02)
( 6.71321239e-01,  7.26945486e-02)
( 6.71476039e-01,  7.27603559e-02)
( 6.71630196e-01,  7.28258922e-02)
( 6.71783711e-01,  7.28911576e-02)
( 6.71936583e-01,  7.29561520e-02)
( 6.72088812e-01,  7.30208755e-02)
( 6.72240399e-01,  7.30853281e-02)
( 6.72391343e-01,  7.31495098e-02)
( 6.72541645e-01,  7.32134205e-02)
( 6.72691304e-01,  7.32770603e-02)
( 6.72840320e-01,  7.33404292e-02)
( 6.72988694e-01,  7.34035271e-02)
( 6.73136425e-01,  7.34663541e-02)
( 6.73283513e-01,  7.35289102e-02)
( 6.73429959e-01,  7.35911954e-02)
( 6.73575762e-01,  7.36532096e-02)
( 6.73720923e-01,  7.37149529e-02)
( 6.73865441e-01,  7.37764253e-02)
( 6.74009316e-01,  7.38376267e-02)
( 6.74152548e-01,  7.38985572e-02)
( 6.74295138e-01,  7.39592168e-02)
( 6.74437086e-01,  7.40196054e-02)
( 6.74578390e-01,  7.40797232e-02)
( 6.74719052e-01,  7.41395699e-02)
( 6.74859072e-01,  7.41991458e-02)
( 6.74998448e-01,  7.42584507e-02)
( 6.75137182e-01,  7.43174847e-02)
( 6.75275274e-01,  7.43762478e-02)
( 6.75412723e-01,  7.44347399e-02)
( 6.75549529e-01,  7.44929612e-02)
( 6.75685692e-01,  7.45509114e-02)
( 6.75821213e-01,  7.46085908e-02)
( 6.75956092e-01,  7.46659992e-02)
( 6.76090327e-01,  7.47231367e-02)
( 6.76223920e-01,  7.47800033e-02)
( 6.76356871e-01,  7.48365989e-02)
( 6.76489178e-01,  7.48929236e-02)
( 6.76620843e-01,  7.49489774e-02)
( 6.76751866e-01,  7.50047602e-02)
( 6.76882246e-01,  7.50602722e-02)
( 6.77011983e-01,  7.51155131e-02)
( 6.77141077e-01,  7.51704832e-02)
( 6.77269529e-01,  7.52251823e-02)
( 6.77397338e-01,  7.52796105e-02)
( 6.77524505e-01,  7.53337678e-02)
( 6.77651029e-01,  7.53876541e-02)
( 6.77776910e-01,  7.54412695e-02)
( 6.77902149e-01,  7.54946140e-02)
( 6.78026745e-01,  7.55476876e-02)
( 6.78150698e-01,  7.56004902e-02)
( 6.78274009e-01,  7.56530219e-02)
( 6.78396677e-01,  7.57052827e-02)
( 6.78518703e-01,  7.57572725e-02)
( 6.78640086e-01,  7.58089914e-02)
( 6.78760826e-01,  7.58604394e-02)
( 6.78880924e-01,  7.59116164e-02)
( 6.79000379e-01,  7.59625225e-02)
( 6.79119191e-01,  7.60131577e-02)
( 6.79237361e-01,  7.60635220e-02)
( 6.79354888e-01,  7.61136153e-02)
( 6.79471772e-01,  7.61634377e-02)
( 6.79471772e-01,  7.61634377e-02)
( 6.79594448e-01,  7.62157363e-02)
( 6.79716954e-01,  7.62679611e-02)
( 6.79839291e-01,  7.63201121e-02)
( 6.79961457e-01,  7.63721893e-02)
( 6.80083452e-01,  7.64241927e-02)
( 6.80205278e-01,  7.64761223e-02)
( 6.80326934e-01,  7.65279782e-02)
( 6.80448420e-01,  7.65797602e-02)
( 6.80569735e-01,  7.66314685e-02)
( 6.80690881e-01,  7.66831029e-02)
( 6.80811856e-01,  7.67346636e-02)
( 6.80932661e-01,  7.67861505e-02)
( 6.81053296e-01,  7.68375636e-02)
( 6.81173761e-01,  7.68889029e-02)
( 6.81294056e-01,  7.69401684e-02)
( 6.81414181e-01,  7.69913601e-02)
( 6.81534136e-01,  7.70424780e-02)
( 6.81653920e-01,  7.70935221e-02)
( 6.81773535e-01,  7.71444925e-02)
( 6.81892979e-01,  7.71953890e-02)
( 6.82012254e-01,  7.72462118e-02)
( 6.82131358e-01,  7.72969608e-02)
( 6.82250292e-01,  7.73476360e-02)
( 6.82369056e-01,  7.73982373e-02)
( 6.82487650e-01,  7.74487649e-02)
( 6.82606074e-01,  7.74992187e-02)
( 6.82724328e-01,  7.75495988e-02)
( 6.82842412e-01,  7.75999050e-02)
( 6.82960325e-01,  7.76501374e-02)
( 6.83078069e-01,  7.77002961e-02)
( 6.83195642e-01,  7.77503809e-02)
( 6.83313046e-01,  7.78003920e-02)
( 6.83430279e-01,  7.78503292e-02)
( 6.83547342e-01,  7.79001927e-02)
( 6.83664235e-01,  7.79499824e-02)
( 6.83780958e-01,  7.79996983e-02)
( 6.83897511e-01,  7.80493404e-02)
( 6.84013893e-01,  7.80989087e-02)
( 6.84130106e-01,  7.81484032e-02)
( 6.84246149e-01,  7.81978240e-02)
( 6.84362021e-01,  7.82471709e-02)
( 6.84477723e-01,  7.82964441e-02)
( 6.84593256e-01,  7.83456434e-02)
( 6.84708618e-01,  7.83947690e-02)
( 6.84823810e-01,  7.84438208e-02)
( 6.84938832e-01,  7.84927987e-02)
( 6.85053684e-01,  7.85417029e-02)
( 6.85168366e-01,  7.85905333e-02)
( 6.85282877e-01,  7.86392900e-02)
( 6.85397219e-01,  7.86879728e-02)
( 6.85511390e-01,  7.87365818e-02)
( 6.85625392e-01,  7.87851170e-02)
( 6.85739223e-01,  7.88335785e-02)
( 6.85852884e-01,  7.88819661e-02)
( 6.85966375e-01,  7.89302800e-02)
( 6.86079696e-01,  7.89785201e-02)
( 6.86192847e-01,  7.90266864e-02)
( 6.86305828e-01,  7.90747789e-02)
( 6.86418639e-01,  7.91227976e-02)
( 6.86531280e-01,  7.91707425e-02)
( 6.86643750e-01,  7.92186136e-02)
( 6.86756051e-01,  7.92664109e-02)
( 6.86868181e-01,  7.93141345e-02)
( 6.86980141e-01,  7.93617842e-02)
( 6.87091931e-01,  7.94093602e-02)
( 6.87203551e-01,  7.94568623e-02)
( 6.87315001e-01,  7.95042907e-02)
( 6.87426281e-01,  7.95516453e-02)
( 6.87537391e-01,  7.95989261e-02)
( 6.87648331e-01,  7.96461331e-02)
( 6.87759100e-01,  7.96932663e-02)
( 6.87869700e-01,  7.97403257e-02)
( 6.87980129e-01,  7.97873113e-02)
( 6.88090389e-01,  7.98342232e-02)
( 6.88200478e-01,  7.98810612e-02)
( 6.88310397e-01,  7.99278255e-02)
( 6.88420146e-01,  7.99745159e-02)
( 6.88529725e-01,  8.00211326e-02)
( 6.88639134e-01,  8.00676755e-02)
( 6.88748372e-01,  8.01141446e-02)
( 6.88857441e-01,  8.01605399e-02)
( 6.88966340e-01,  8.02068614e-02)
( 6.89075068e-01,  8.02531091e-02)
( 6.89183626e-01,  8.02992830e-02)
( 6.89292015e-01,  8.03453831e-02)
( 6.89400233e-01,  8.03914095e-02)
( 6.89508281e-01,  8.04373620e-02)
( 6.89616159e-01,  8.04832408e-02)
( 6.89723867e-01,  8.05290458e-02)
( 6.89831405e-01,  8.05747769e-02)
( 6.89938772e-01,  8.06204343e-02)
( 6.90045970e-01,  8.06660179e-02)
( 6.90152997e-01,  8.07115277e-02)
( 6.90259855e-01,  8.07569638e-02)
( 6.90366542e-01,  8.08023260e-02)
( 6.90473059e-01,  8.08476144e-02)
( 6.90579406e-01,  8.08928291e-02)
( 6.90685583e-01,  8.09379699e-02)
( 6.90791590e-01,  8.09830370e-02)
( 6.90791590e-01,  8.09830370e-02)
( 6.90893161e-01,  8.10262578e-02)
( 6.90994851e-01,  8.10695259e-02)
( 6.91096660e-01,  8.11128414e-02)
( 6.91198589e-01,  8.11562042e-02)
( 6.91300637e-01,  8.11996143e-02)
( 6.91402805e-01,  8.12430718e-02)
( 6.91505092e-01,  8.12865766e-02)
( 6.91607499e-01,  8.13301287e-02)
( 6.91710024e-01,  8.13737281e-02)
( 6.91812670e-01,  8.14173749e-02)
( 6.91915434e-01,  8.14610691e-02)
( 6.92018318e-01,  8.15048105e-02)
( 6.92121322e-01,  8.15485993e-02)
( 6.92224445e-01,  8.15924354e-02)
( 6.92327687e-01,  8.16363189e-02)
( 6.92431049e-01,  8.16802497e-02)
( 6.92534530e-01,  8.17242278e-02)
( 6.92638131e-01,  8.17682533e-02)
( 6.92741851e-01,  8.18123260e-02)
( 6.92845690e-01,  8.18564462e-02)
( 6.92949649e-01,  8.19006136e-02)
( 6.93053727e-01,  8.19448284e-02)
( 6.93157924e-01,  8.19890905e-02)
( 6.93262241e-01,  8.20334000e-02)
( 6.93366678e-01,  8.20777567e-02)
( 6.93471234e-01,  8.21221608e-02)
( 6.93575909e-01,  8.21666123e-02)
( 6.93680703e-01,  8.22111111e-02)
( 6.93785617e-01,  8.22556572e-02)
( 6.93890651e-01,  8.23002506e-02)
( 6.93995804e-01,  8.23448914e-02)
( 6.94101076e-01,  8.23895795e-02)
( 6.94206468e-01,  8.24343149e-02)
( 6.94311979e-01,  8.24790977e-02)
( 6.94417609e-01,  8.25239278e-02)
( 6.94523359e-01,  8.25688053e-02)
( 6.94629228e-01,  8.26137300e-02)
( 6.94735217e-01,  8.26587021e-02)
( 6.94841325e-01,  8.27037216e-02)
( 6.94947553e-01,  8.27487883e-02)
( 6.95053899e-01,  8.27939024e-02)
( 6.95160366e-01,  8.28390639e-02)
( 6.95266952e-01,  8.28842726e-02)
( 6.95373657e-01,  8.29295287e-02)
( 6.95480481e-01,  8.29748321e-02)
( 6.95587425e-01,  8.30201829e-02)
( 6.95694488e-01,  8.30655810e-02)
( 6.95801671e-01,  8.31110264e-02)
( 6.95908973e-01,  8.31565192e-02)
( 6.96016395e-01,  8.32020593e-02)
( 6.96123936e-01,  8.32476467e-02)
( 6.96231596e-01,  8.32932814e-02)
( 6.96339376e-01,  8.33389635e-02)
( 6.96447275e-01,  8.33846929e-02)
( 6.96555294e-01,  8.34304697e-02)
( 6.96663432e-01,  8.34762938e-02)
( 6.96771689e-01,  8.35221652e-02)
( 6.96880066e-01,  8.35680840e-02)
( 6.96988563e-01,  8.36140500e-02)
( 6.97097178e-01,  8.36600634e-02)
( 6.97205913e-01,  8.37061242e-02)
( 6.97314768e-01,  8.37522323e-02)
( 6.97423742e-01,  8.37983877e-02)
( 6.97532835e-01,  8.38445904e-02)
( 6.97642048e-01,  8.38908405e-02)
( 6.97751380e-01,  8.39371379e-02)
( 6.97860831e-01,  8.39834827e-02)
( 6.97970402e-01,  8.40298747e-02)
( 6.98080092e-01,  8.40763141e-02)
( 6.98189902e-01,  8.41228009e-02)
( 6.98299831e-01,  8.41693349e-02)
( 6.98409880e-01,  8.42159163e-02)
( 6.98520048e-01,  8.42625451e-02)
( 6.98630335e-01,  8.43092211e-02)
( 6.98740742e-01,  8.43559445e-02)
( 6.98851268e-01,  8.44027153e-02)
( 6.98961914e-01,  8.44495333e-02)
( 6.99072679e-01,  8.44963987e-02)
( 6.99183563e-01,  8.45433115e-02)
( 6.99294567e-01,  8.45902715e-02)
( 6.99405690e-01,  8.46372789e-02)
( 6.99516933e-01,  8.46843337e-02)
( 6.99628295e-01,  8.47314357e-02)
( 6.99739776e-01,  8.47785851e-02)
( 6.99851377e-01,  8.48257818e-02)
( 6.99963097e-01,  8.48730259e-02)
( 7.00074937e-01,  8.49203173e-02)
( 7.00186896e-01,  8.49676560e-02)
( 7.00298974e-01,  8.50150420e-02)
( 7.00411172e-01,  8.50624754e-02)
( 7.00523489e-01,  8.51099562e-02)
( 7.00635926e-01,  8.51574842e-02)
( 7.00748482e-01,  8.52050596e-02)
( 7.00861158e-01,  8.52526823e-02)
( 7.00973953e-01,  8.53003524e-02)
( 7.01086867e-01,  8.53480697e-02)
( 7.01199901e-01,  8.53958344e-02)
( 7.01313054e-01,  8.54436465e-02)
( 7.01426326e-01,  8.54915059e-02)
( 7.01426326e-01,  8.54915059e-02)
( 7.01535137e-01,  8.55375561e-02)
( 7.01644140e-01,  8.55836856e-02)
( 7.01753335e-01,  8.56298944e-02)
( 7.01862721e-01,  8.56761824e-02)
( 7.01972298e-01,  8.57225497e-02)
( 7.02082068e-01,  8.57689963e-02)
( 7.02192029e-01,  8.58155221e-02)
( 7.02302181e-01,  8.58621272e-02)
( 7.02412525e-01,  8.59088115e-02)
( 7.02523061e-01,  8.59555751e-02)
( 7.02633788e-01,  8.60024179e-02)
( 7.02744707e-01,  8.60493400e-02)
( 7.02855818e-01,  8.60963414e-02)
( 7.02967120e-01,  8.61434220e-02)
( 7.03078614e-01,  8.61905819e-02)
( 7.03190299e-01,  8.62378211e-02)
( 7.03302176e-01,  8.62851395e-02)
( 7.03414245e-01,  8.63325371e-02)
( 7.03526505e-01,  8.63800141e-02)
( 7.03638957e-01,  8.64275702e-02)
( 7.03751600e-01,  8.64752057e-02)
( 7.03864435e-01,  8.65229204e-02)
( 7.03977462e-01,  8.65707144e-02)
( 7.04090680e-01,  8.66185876e-02)
( 7.04204090e-01,  8.66665401e-02)
( 7.04317692e-01,  8.67145718e-02)
( 7.04431485e-01,  8.67626828e-02)
( 7.04545470e-01,  8.68108731e-02)
( 7.04659646e-01,  8.68591426e-02)
( 7.04774014e-01,  8.69074914e-02)
( 7.04888574e-01,  8.69559194e-02)
( 7.05003325e-01,  8.70044267e-02)
( 7.05118268e-01,  8.70530133e-02)
( 7.05233402e-01,  8.71016791e-02)
( 7.05348728e-01,  8.71504242e-02)
( 7.05464246e-01,  8.71992485e-02)
( 7.05579955e-01,  8.72481521e-02)
( 7.05695856e-01,  8.72971350e-02)
( 7.05811948e-01,  8.73461971e-02)
( 7.05928232e-01,  8.73953385e-02)
( 7.06044708e-01,  8.74445591e-02)
( 7.06161376e-01,  8.74938590e-02)
( 7.06278234e-01,  8.75432382e-02)
( 7.06395285e-01,  8.75926966e-02)
( 7.06512527e-01,  8.76422343e-02)
( 7.06629961e-01,  8.76918512e-02)
( 7.06747586e-01,  8.77415474e-02)
( 7.06865403e-01,  8.77913229e-02)
( 7.06983412e-01,  8.78411776e-02)
( 7.07101612e-01,  8.78911115e-02)
( 7.07220004e-01,  8.79411248e-02)
( 7.07338588e-01,  8.79912173e-02)
( 7.07457363e-01,  8.80413890e-02)
( 7.07576329e-01,  8.80916400e-02)
( 7.07695488e-01,  8.81419703e-02)
( 7.07814838e-01,  8.81923798e-02)
( 7.07934379e-01,  8.82428686e-02)
( 7.08054112e-01,  8.82934367e-02)
( 7.08174037e-01,  8.83440840e-02)
( 7.08294153e-01,  8.83948106e-02)
( 7.08414461e-01,  8.84456164e-02)
( 7.08534961e-01,  8.84965015e-02)
( 7.08655652e-01,  8.85474658e-02)
( 7.08776535e-01,  8.85985094e-02)
( 7.08897609e-01,  8.86496323e-02)
( 7.09018876e-01,  8.87008344e-02)
( 7.09140333e-01,  8.87521158e-02)
( 7.09261982e-01,  8.88034765e-02)
( 7.09383823e-01,  8.88549164e-02)
( 7.09505856e-01,  8.89064355e-02)
( 7.09628080e-01,  8.89580340e-02)
( 7.09750496e-01,  8.90097117e-02)
( 7.09873103e-01,  8.90614686e-02)
( 7.09995902e-01,  8.91133048e-02)
( 7.10118893e-01,  8.91652203e-02)
( 7.10242075e-01,  8.92172150e-02)
( 7.10365449e-01,  8.92692890e-02)
( 7.10489014e-01,  8.93214422e-02)
( 7.10612771e-01,  8.93736747e-02)
( 7.10736720e-01,  8.94259865e-02)
( 7.10860860e-01,  8.94783775e-02)
( 7.10985192e-01,  8.95308478e-02)
( 7.11109715e-01,  8.95833973e-02)
( 7.11234430e-01,  8.96360261e-02)
( 7.11359337e-01,  8.96887342e-02)
( 7.11484435e-01,  8.97415215e-02)
( 7.11609725e-01,  8.97943881e-02)
( 7.11735207e-01,  8.98473339e-02)
( 7.11860880e-01,  8.99003590e-02)
( 7.11986745e-01,  8.99534634e-02)
( 7.12112801e-01,  9.00066470e-02)
( 7.12239049e-01,  9.00599099e-02)
( 7.12365489e-01,  9.01132520e-02)
( 7.12492120e-01,  9.01666734e-02)
( 7.12618943e-01,  9.02201741e-02)
( 7.12745957e-01,  9.02737540e-02)
( 7.12873163e-01,  9.03274132e-02)
( 7.13000561e-01,  9.03811516e-02)
( 7.13128150e-01,  9.04349693e-02)
( 7.13128150e-01,  9.04349693e-02)
( 7.13257010e-01,  9.04893770e-02)
( 7.13385886e-01,  9.05437940e-02)
( 7.13514777e-01,  9.05982204e-02)
( 7.13643684e-01,  9.06526562e-02)
( 7.13772607e-01,  9.07071013e-02)
( 7.13901546e-01,  9.07615557e-02)
( 7.14030500e-01,  9.08160196e-02)
( 7.14159469e-01,  9.08704927e-02)
( 7.14288455e-01,  9.09249752e-02)
( 7.14417456e-01,  9.09794671e-02)
( 7.14546472e-01,  9.10339684e-02)
( 7.14675505e-01,  9.10884789e-02)
( 7.14804553e-01,  9.11429989e-02)
( 7.14933616e-01,  9.11975282e-02)
( 7.15062696e-01,  9.12520668e-02)
( 7.15191791e-01,  9.13066148e-02)
( 7.15320902e-01,  9.13611722e-02)
( 7.15450028e-01,  9.14157389e-02)
( 7.15579170e-01,  9.14703150e-02)
( 7.15708328e-01,  9.15249004e-02)
( 7.15837501e-01,  9.15794952e-02)
( 7.15966690e-01,  9.16340993e-02)
( 7.16095894e-01,  9.16887128e-02)
( 7.16225115e-01,  9.17433357e-02)
( 7.16354351e-01,  9.17979679e-02)
( 7.16483602e-01,  9.18526094e-02)
( 7.16612870e-01,  9.19072603e-02)
( 7.16742153e-01,  9.19619206e-02)
( 7.16871451e-01,  9.20165902e-02)
( 7.17000766e-01,  9.20712692e-02)
( 7.17130096e-01,  9.21259575e-02)
( 7.17259441e-01,  9.21806552e-02)
( 7.17388802e-01,  9.22353622e-02)
( 7.17518179e-01,  9.22900786e-02)
( 7.17647572e-01,  9.23448044e-02)
( 7.17776980e-01,  9.23995395e-02)
( 7.17906404e-01,  9.24542839e-02)
( 7.18035844e-01,  9.25090378e-02)
( 7.18165299e-01,  9.25638009e-02)
( 7.18294770e-01,  9.26185735e-02)
( 7.18424256e-01,  9.26733553e-02)
( 7.18553759e-01,  9.27281466e-02)
( 7.18683277e-01,  9.27829471e-02)
( 7.18812810e-01,  9.28377571e-02)
( 7.18942359e-01,  9.28925764e-02)
( 7.19071924e-01,  9.29474050e-02)
( 7.19201505e-01,  9.30022430e-02)
( 7.19331101e-01,  9.30570904e-02)
( 7.19460713e-01,  9.31119471e-02)
( 7.19590340e-01,  9.31668132e-02)
( 7.19719984e-01,  9.32216886e-02)
( 7.19849643e-01,  9.32765734e-02)
( 7.19979317e-01,  9.33314675e-02)
( 7.20109007e-01,  9.33863710e-02)
( 7.20238713e-01,  9.34412839e-02)
( 7.20368435e-01,  9.34962061e-02)
( 7.20498172e-01,  9.35511376e-02)
( 7.20627925e-01,  9.36060785e-02)
( 7.20757693e-01,  9.36610288e-02)
( 7.20887477e-01,  9.37159884e-02)
( 7.21017277e-01,  9.37709574e-02)
( 7.21147093e-01,  9.38259357e-02)
( 7.21276924e-01,  9.38809234e-02)
( 7.21406771e-01,  9.39359204e-02)
( 7.21536633e-01,  9.39909268e-02)
( 7.21666511e-01,  9.40459426e-02)
( 7.21796405e-01,  9.41009677e-02)
( 7.21926314e-01,  9.41560021e-02)
( 7.22056240e-01,  9.42110460e-02)
( 7.22186180e-01,  9.42660991e-02)
( 7.22316137e-01,  9.43211617e-02)
( 7.22446109e-01,  9.43762335e-02)
( 7.22576097e-01,  9.44313148e-02)
( 7.22706100e-01,  9.44864054e-02)
( 7.22836119e-01,  9.45415053e-02)
( 7.22966154e-01,  9.45966146e-02)
( 7.23096204e-01,  9.46517332e-02)
( 7.23226270e-01,  9.47068612e-02)
( 7.23356352e-01,  9.47619986e-02)
( 7.23486450e-01,  9.48171453e-02)
( 7.23616563e-01,  9.48723014e-02)
( 7.23746691e-01,  9.49274668e-02)
( 7.23876836e-01,  9.49826416e-02)
( 7.24006996e-01,  9.50378257e-02)
( 7.24137172e-01,  9.50930192e-02)
( 7.24267363e-01,  9.51482221e-02)
( 7.24397570e-01,  9.52034343e-02)
( 7.24527793e-01,  9.52586558e-02)
( 7.24658031e-01,  9.53138867e-02)
( 7.24788285e-01,  9.53691270e-02)
( 7.24918555e-01,  9.54243766e-02)
( 7.25048840e-01,  9.54796356e-02)
( 7.25179141e-01,  9.55349039e-02)
( 7.25309458e-01,  9.55901816e-02)
( 7.25439790e-01,  9.56454687e-02)
( 7.25570138e-01,  9.57007650e-02)
( 7.25700502e-01,  9.57560708e-02)
( 7.25830881e-01,  9.58113859e-02)
( 7.25961276e-01,  9.58667104e-02)
( 7.25961276e-01,  9.58667104e-02)
( 7.26098837e-01,  9.59250922e-02)
( 7.26236526e-01,  9.59835300e-02)
( 7.26374343e-01,  9.60420236e-02)
( 7.26512289e-01,  9.61005732e-02)
( 7.26650364e-01,  9.61591787e-02)
( 7.26788567e-01,  9.62178401e-02)
( 7.26926898e-01,  9.62765574e-02)
( 7.27065358e-01,  9.63353306e-02)
( 7.27203947e-01,  9.63941597e-02)
( 7.27342664e-01,  9.64530448e-02)
( 7.27481509e-01,  9.65119857e-02)
( 7.27620483e-01,  9.65709825e-02)
( 7.27759586e-01,  9.66300353e-02)
( 7.27898817e-01,  9.66891439e-02)
( 7.28038177e-01,  9.67483085e-02)
( 7.28177665e-01,  9.68075289e-02)
( 7.28317282e-01,  9.68668053e-02)
( 7.28457027e-01,  9.69261376e-02)
( 7.28596901e-01,  9.69855258e-02)
( 7.28736903e-01,  9.70449699e-02)
( 7.28877034e-01,  9.71044699e-02)
( 7.29017293e-01,  9.71640258e-02)
( 7.29157681e-01,  9.72236376e-02)
( 7.29298197e-01,  9.72833053e-02)
( 7.29438842e-01,  9.73430289e-02)
( 7.29579615e-01,  9.74028085e-02)
( 7.29720517e-01,  9.74626439e-02)
( 7.29861547e-01,  9.75225353e-02)
( 7.30002706e-01,  9.75824825e-02)
( 7.30143994e-01,  9.76424857e-02)
( 7.30285409e-01,  9.77025448e-02)
( 7.30426954e-01,  9.77626598e-02)
( 7.30568627e-01,  9.78228307e-02)
( 7.30710428e-01,  9.78830574e-02)
( 7.30852358e-01,  9.79433402e-02)
( 7.30994417e-01,  9.80036788e-02)
( 7.31136604e-01,  9.80640733e-02)
( 7.31278919e-01,  9.81245237e-02)
( 7.31421363e-01,  9.81850300e-02)
( 7.31563936e-01,  9.82455923e-02)
( 7.31706637e-01,  9.83062104e-02)
( 7.31849466e-01,  9.83668845e-02)
( 7.31992425e-01,  9.84276144e-02)
( 7.32135511e-01,  9.84884003e-02)
( 7.32278726e-01,  9.85492421e-02)
( 7.32422070e-01,  9.86101398e-02)
( 7.32565542e-01,  9.86710933e-02)
( 7.32709143e-01,  9.87321028e-02)
( 7.32852872e-01,  9.87931683e-02)
( 7.32996730e-01,  9.88542896e-02)
( 7.33140716e-01,  9.89154668e-02)
( 7.33284831e-01,  9.89766999e-02)
( 7.33429074e-01,  9.90379889e-02)
( 7.33573446e-01,  9.90993339e-02)
( 7.33717946e-01,  9.91607347e-02)
( 7.33862575e-01,  9.92221915e-02)
( 7.34007332e-01,  9.92837041e-02)
( 7.34152218e-01,  9.93452727e-02)
( 7.34297232e-01,  9.94068972e-02)
( 7.34442375e-01,  9.94685776e-02)
( 7.34587647e-01,  9.95303139e-02)
( 7.34733047e-01,  9.95921061e-02)
( 7.34878575e-01,  9.96539542e-02)
( 7.35024232e-01,  9.97158582e-02)
( 7.35170017e-01,  9.97778181e-02)
( 7.35315931e-01,  9.98398339e-02)
( 7.35461974e-01,  9.99019057e-02)
( 7.35608145e-01,  9.99640333e-02)
( 7.35754444e-01,  1.00026217e-01)
( 7.35900872e-01,  1.00088456e-01)
( 7.36047429e-01,  1.00150752e-01)
( 7.36194114e-01,  1.00213103e-01)
( 7.36340928e-01,  1.00275510e-01)
( 7.36487870e-01,  1.00337973e-01)
( 7.36634940e-01,  1.00400492e-01)
( 7.36782139e-01,  1.00463067e-01)
( 7.36929467e-01,  1.00525698e-01)
( 7.37076923e-01,  1.00588385e-01)
( 7.37224508e-01,  1.00651127e-01)
( 7.37372221e-01,  1.00713926e-01)
( 7.37520063e-01,  1.00776780e-01)
( 7.37668033e-01,  1.00839691e-01)
( 7.37816132e-01,  1.00902657e-01)
( 7.37964359e-01,  1.00965679e-01)
( 7.38112715e-01,  1.01028757e-01)
( 7.38261199e-01,  1.01091891e-01)
( 7.38409812e-01,  1.01155081e-01)
( 7.38558553e-01,  1.01218327e-01)
( 7.38707423e-01,  1.01281628e-01)
( 7.38856421e-01,  1.01344986e-01)
( 7.39005548e-01,  1.01408399e-01)
( 7.39154804e-01,  1.01471869e-01)
( 7.39304188e-01,  1.01535394e-01)
( 7.39453700e-01,  1.01598975e-01)
( 7.39603341e-01,  1.01662613e-01)
( 7.39753110e-01,  1.01726306e-01)
( 7.39903008e-01,  1.01790055e-01)
( 7.40053035e-01,  1.01853859e-01)
( 7.40203190e-01,  1.01917720e-01)
( 7.40203190e-01,  1.01917720e-01)
( 7.40343526e-01,  1.01977371e-01)
( 7.40484141e-01,  1.02037140e-01)
( 7.40625034e-01,  1.02097027e-01)
( 7.40766206e-01,  1.02157031e-01)
( 7.40907656e-01,  1.02217152e-01)
( 7.41049385e-01,  1.02277391e-01)
( 7.41191393e-01,  1.02337748e-01)
( 7.41333679e-01,  1.02398222e-01)
( 7.41476244e-01,  1.02458814e-01)
( 7.41619087e-01,  1.02519523e-01)
( 7.41762209e-01,  1.02580350e-01)
( 7.41905610e-01,  1.02641294e-01)
( 7.42049289e-01,  1.02702356e-01)
( 7.42193247e-01,  1.02763536e-01)
( 7.42337483e-01,  1.02824833e-01)
( 7.42481998e-01,  1.02886247e-01)
( 7.42626791e-01,  1.02947779e-01)
( 7.42771864e-01,  1.03009429e-01)
( 7.42917214e-01,  1.03071196e-01)
( 7.43062843e-01,  1.03133081e-01)
( 7.43208751e-01,  1.03195083e-01)
( 7.43354938e-01,  1.03257203e-01)
( 7.43501403e-01,  1.03319441e-01)
( 7.43648146e-01,  1.03381796e-01)
( 7.43795168e-01,  1.03444268e-01)
( 7.43942469e-01,  1.03506858e-01)
( 7.44090048e-01,  1.03569566e-01)
( 7.44237906e-01,  1.03632391e-01)
( 7.44386043e-01,  1.03695334e-01)
( 7.44534458e-01,  1.03758394e-01)
( 7.44683152e-01,  1.03821572e-01)
( 7.44832124e-01,  1.03884867e-01)
( 7.44981375e-01,  1.03948280e-01)
( 7.45130904e-01,  1.04011810e-01)
( 7.45280712e-01,  1.04075458e-01)
( 7.45430799e-01,  1.04139224e-01)
( 7.45581164e-01,  1.04203107e-01)
( 7.45731808e-01,  1.04267108e-01)
( 7.45882730e-01,  1.04331226e-01)
( 7.46033931e-01,  1.04395461e-01)
( 7.46185411e-01,  1.04459815e-01)
( 7.46337169e-01,  1.04524286e-01)
( 7.46489205e-01,  1.04588874e-01)
( 7.46641521e-01,  1.04653580e-01)
( 7.46794115e-01,  1.04718403e-01)
( 7.46946987e-01,  1.04783344e-01)
( 7.47100138e-01,  1.04848403e-01)
( 7.47253568e-01,  1.04913579e-01)
( 7.47407276e-01,  1.04978873e-01)
( 7.47561263e-01,  1.05044284e-01)
( 7.47715528e-01,  1.05109813e-01)
( 7.47870072e-01,  1.05175459e-01)
( 7.48024895e-01,  1.05241223e-01)
( 7.48179996e-01,  1.05307105e-01)
( 7.48335376e-01,  1.05373103e-01)
( 7.48491034e-01,  1.05439220e-01)
( 7.48646971e-01,  1.05505454e-01)
( 7.48803186e-01,  1.05571806e-01)
( 7.48959680e-01,  1.05638275e-01)
( 7.49116453e-01,  1.05704862e-01)
( 7.49273504e-01,  1.05771566e-01)
( 7.49430834e-01,  1.05838388e-01)
( 7.49588442e-01,  1.05905327e-01)
( 7.49746329e-01,  1.05972384e-01)
( 7.49904495e-01,  1.06039558e-01)
( 7.50062939e-01,  1.06106850e-01)
( 7.50221662e-01,  1.06174260e-01)
( 7.50380663e-01,  1.06241787e-01)
( 7.50539943e-01,  1.06309432e-01)
( 7.50699502e-01,  1.06377194e-01)
( 7.50859339e-01,  1.06445074e-01)
( 7.51019454e-01,  1.06513071e-01)
( 7.51179849e-01,  1.06581186e-01)
( 7.51340521e-01,  1.06649418e-01)
( 7.51501473e-01,  1.06717768e-01)
( 7.51662703e-01,  1.06786236e-01)
( 7.51824212e-01,  1.06854821e-01)
( 7.51985999e-01,  1.06923524e-01)
( 7.52148065e-01,  1.06992344e-01)
( 7.52310409e-01,  1.07061281e-01)
( 7.52473032e-01,  1.07130337e-01)
( 7.52635933e-01,  1.07199509e-01)
( 7.52799113e-01,  1.07268800e-01)
( 7.52962572e-01,  1.07338208e-01)
( 7.53126309e-01,  1.07407733e-01)
( 7.53290325e-01,  1.07477376e-01)
( 7.53454620e-01,  1.07547137e-01)
( 7.53619193e-01,  1.07617015e-01)
( 7.53784044e-01,  1.07687010e-01)
( 7.53949175e-01,  1.07757124e-01)
( 7.54114583e-01,  1.07827354e-01)
( 7.54280271e-01,  1.07897703e-01)
( 7.54446237e-01,  1.07968169e-01)
( 7.54612481e-01,  1.08038752e-01)
( 7.54779005e-01,  1.08109453e-01)
( 7.54945806e-01,  1.08180271e-01)
( 7.55112887e-01,  1.08251207e-01)
( 7.55280245e-01,  1.08322261e-01)
( 7.55447883e-01,  1.08393432e-01)
( 7.55447883e-01,  1.08393432e-01)
( 7.55601762e-01,  1.08458763e-01)
( 7.55756932e-01,  1.08524642e-01)
( 7.55913392e-01,  1.08591068e-01)
( 7.56071143e-01,  1.08658042e-01)
( 7.56230184e-01,  1.08725564e-01)
( 7.56390515e-01,  1.08793633e-01)
( 7.56552136e-01,  1.08862250e-01)
( 7.56715048e-01,  1.08931415e-01)
( 7.56879250e-01,  1.09001128e-01)
( 7.57044743e-01,  1.09071388e-01)
( 7.57211525e-01,  1.09142197e-01)
( 7.57379599e-01,  1.09213552e-01)
( 7.57548962e-01,  1.09285456e-01)
( 7.57719616e-01,  1.09357907e-01)
( 7.57891560e-01,  1.09430906e-01)
( 7.58064794e-01,  1.09504453e-01)
( 7.58239319e-01,  1.09578548e-01)
( 7.58415134e-01,  1.09653190e-01)
( 7.58592240e-01,  1.09728380e-01)
( 7.58770635e-01,  1.09804118e-01)
( 7.58950321e-01,  1.09880403e-01)
( 7.59131298e-01,  1.09957236e-01)
( 7.59313565e-01,  1.10034617e-01)
( 7.59497122e-01,  1.10112546e-01)
( 7.59681969e-01,  1.10191022e-01)
( 7.59868107e-01,  1.10270046e-01)
( 7.60055535e-01,  1.10349618e-01)
( 7.60244253e-01,  1.10429737e-01)
( 7.60434262e-01,  1.10510405e-01)
( 7.60625561e-01,  1.10591620e-01)
( 7.60818151e-01,  1.10673382e-01)
( 7.61012030e-01,  1.10755693e-01)
( 7.61207200e-01,  1.10838551e-01)
( 7.61403661e-01,  1.10921957e-01)
( 7.61601411e-01,  1.11005910e-01)
( 7.61800452e-01,  1.11090412e-01)
( 7.62000784e-01,  1.11175461e-01)
( 7.62202406e-01,  1.11261058e-01)
( 7.62405318e-01,  1.11347202e-01)
( 7.62609520e-01,  1.11433894e-01)
( 7.62815013e-01,  1.11521134e-01)
( 7.63021796e-01,  1.11608922e-01)
( 7.63229869e-01,  1.11697258e-01)
( 7.63439233e-01,  1.11786141e-01)
( 7.63649887e-01,  1.11875572e-01)
( 7.63861831e-01,  1.11965550e-01)
( 7.64075066e-01,  1.12056077e-01)
( 7.64289591e-01,  1.12147151e-01)
( 7.64505406e-01,  1.12238773e-01)
( 7.64722512e-01,  1.12330942e-01)
( 7.64940908e-01,  1.12423660e-01)
( 7.65160594e-01,  1.12516925e-01)
( 7.65381571e-01,  1.12610737e-01)
( 7.65603838e-01,  1.12705098e-01)
( 7.65827395e-01,  1.12800006e-01)
( 7.66052243e-01,  1.12895462e-01)
( 7.66278381e-01,  1.12991466e-01)
( 7.66505809e-01,  1.13088017e-01)
( 7.66734528e-01,  1.13185116e-01)
( 7.66964537e-01,  1.13282763e-01)
( 7.67195836e-01,  1.13380957e-01)
( 7.67428426e-01,  1.13479700e-01)
( 7.67662306e-01,  1.13578990e-01)
( 7.67897476e-01,  1.13678828e-01)
( 7.68133937e-01,  1.13779213e-01)
( 7.68371688e-01,  1.13880146e-01)
( 7.68610729e-01,  1.13981627e-01)
( 7.68851061e-01,  1.14083656e-01)
( 7.69092682e-01,  1.14186232e-01)
( 7.69335595e-01,  1.14289356e-01)
( 7.69579797e-01,  1.14393028e-01)
( 7.69825290e-01,  1.14497248e-01)
( 7.70072074e-01,  1.14602015e-01)
( 7.70320147e-01,  1.14707330e-01)
( 7.70569511e-01,  1.14813193e-01)
( 7.70820165e-01,  1.14919604e-01)
( 7.71072110e-01,  1.15026562e-01)
( 7.71325345e-01,  1.15134068e-01)
( 7.71579870e-01,  1.15242121e-01)
( 7.71835686e-01,  1.15350723e-01)
( 7.72092792e-01,  1.15459872e-01)
( 7.72351188e-01,  1.15569569e-01)
( 7.72610875e-01,  1.15679814e-01)
( 7.72871851e-01,  1.15790606e-01)
( 7.73134119e-01,  1.15901946e-01)
( 7.73397676e-01,  1.16013834e-01)
( 7.73662524e-01,  1.16126269e-01)
( 7.73928662e-01,  1.16239253e-01)
( 7.74196091e-01,  1.16352784e-01)
( 7.74464810e-01,  1.16466862e-01)
( 7.74734819e-01,  1.16581489e-01)
( 7.75006119e-01,  1.16696663e-01)
( 7.75278709e-01,  1.16812385e-01)
( 7.75552589e-01,  1.16928654e-01)
( 7.75827759e-01,  1.17045472e-01)
( 7.76104220e-01,  1.17162837e-01)
( 7.76381971e-01,  1.17280750e-01)
( 7.76661013e-01,  1.17399210e-01)
( 7.76941345e-01,  1.17518218e-01)
( 7.76941345e-01,  1.17518218e-01)
( 7.77166369e-01,  1.17614285e-01)
( 7.77390505e-01,  1.17709971e-01)
( 7.77613753e-01,  1.17805278e-01)
( 7.77836111e-01,  1.17900205e-01)
( 7.78057582e-01,  1.17994753e-01)
( 7.78278163e-01,  1.18088922e-01)
( 7.78497857e-01,  1.18182710e-01)
( 7.78716661e-01,  1.18276120e-01)
( 7.78934577e-01,  1.18369149e-01)
( 7.79151605e-01,  1.18461799e-01)
( 7.79367744e-01,  1.18554070e-01)
( 7.79582994e-01,  1.18645961e-01)
( 7.79797356e-01,  1.18737473e-01)
( 7.80010829e-01,  1.18828604e-01)
( 7.80223414e-01,  1.18919357e-01)
( 7.80435110e-01,  1.19009730e-01)
( 7.80645917e-01,  1.19099723e-01)
( 7.80855836e-01,  1.19189337e-01)
( 7.81064867e-01,  1.19278571e-01)
( 7.81273009e-01,  1.19367426e-01)
( 7.81480262e-01,  1.19455901e-01)
( 7.81686627e-01,  1.19543996e-01)
( 7.81892103e-01,  1.19631712e-01)
( 7.82096691e-01,  1.19719049e-01)
( 7.82300390e-01,  1.19806005e-01)
( 7.82503201e-01,  1.19892583e-01)
( 7.82705123e-01,  1.19978781e-01)
( 7.82906156e-01,  1.20064599e-01)
( 7.83106301e-01,  1.20150038e-01)
( 7.83305557e-01,  1.20235097e-01)
( 7.83503925e-01,  1.20319776e-01)
( 7.83701404e-01,  1.20404076e-01)
( 7.83897995e-01,  1.20487997e-01)
( 7.84093697e-01,  1.20571538e-01)
( 7.84288511e-01,  1.20654699e-01)
( 7.84482436e-01,  1.20737481e-01)
( 7.84675472e-01,  1.20819883e-01)
( 7.84867620e-01,  1.20901906e-01)
( 7.85058879e-01,  1.20983549e-01)
( 7.85249250e-01,  1.21064813e-01)
( 7.85438732e-01,  1.21145697e-01)
( 7.85627326e-01,  1.21226201e-01)
( 7.85815031e-01,  1.21306326e-01)
( 7.86001848e-01,  1.21386072e-01)
( 7.86187776e-01,  1.21465438e-01)
( 7.86372815e-01,  1.21544424e-01)
( 7.86556966e-01,  1.21623031e-01)
( 7.86740228e-01,  1.21701258e-01)
( 7.86922602e-01,  1.21779106e-01)
( 7.87104087e-01,  1.21856574e-01)
( 7.87284684e-01,  1.21933663e-01)
( 7.87464392e-01,  1.22010372e-01)
( 7.87643211e-01,  1.22086701e-01)
( 7.87821142e-01,  1.22162651e-01)
( 7.87998185e-01,  1.22238222e-01)
( 7.88174339e-01,  1.22313412e-01)
( 7.88349604e-01,  1.22388224e-01)
( 7.88523981e-01,  1.22462655e-01)
( 7.88697469e-01,  1.22536708e-01)
( 7.88870069e-01,  1.22610380e-01)
( 7.89041780e-01,  1.22683673e-01)
( 7.89212602e-01,  1.22756587e-01)
( 7.89382536e-01,  1.22829121e-01)
( 7.89551582e-01,  1.22901275e-01)
( 7.89719738e-01,  1.22973050e-01)
( 7.89887007e-01,  1.23044446e-01)
( 7.90053386e-01,  1.23115461e-01)
( 7.90218878e-01,  1.23186098e-01)
( 7.90383480e-01,  1.23256354e-01)
( 7.90547194e-01,  1.23326232e-01)
( 7.90710020e-01,  1.23395729e-01)
( 7.90871957e-01,  1.23464847e-01)
( 7.91033005e-01,  1.23533586e-01)
( 7.91193165e-01,  1.23601945e-01)
( 7.91352436e-01,  1.23669924e-01)
( 7.91510819e-01,  1.23737524e-01)
( 7.91668313e-01,  1.23804744e-01)
( 7.91824919e-01,  1.23871585e-01)
( 7.91980636e-01,  1.23938046e-01)
( 7.92135464e-01,  1.24004128e-01)
( 7.92289404e-01,  1.24069830e-01)
( 7.92442456e-01,  1.24135153e-01)
( 7.92594619e-01,  1.24200096e-01)
( 7.92745893e-01,  1.24264659e-01)
( 7.92896278e-01,  1.24328843e-01)
( 7.93045776e-01,  1.24392647e-01)
( 7.93194384e-01,  1.24456072e-01)
( 7.93342104e-01,  1.24519117e-01)
( 7.93488936e-01,  1.24581783e-01)
( 7.93634879e-01,  1.24644069e-01)
( 7.93779933e-01,  1.24705976e-01)
( 7.93924099e-01,  1.24767503e-01)
( 7.94067376e-01,  1.24828650e-01)
( 7.94209765e-01,  1.24889418e-01)
( 7.94351265e-01,  1.24949807e-01)
( 7.94491877e-01,  1.25009816e-01)
( 7.94631600e-01,  1.25069445e-01)
( 7.94770434e-01,  1.25128695e-01)
( 7.94908380e-01,  1.25187565e-01)
( 7.94908380e-01,  1.25187565e-01)
( 7.95030162e-01,  1.25239806e-01)
( 7.95152224e-01,  1.25292161e-01)
( 7.95274566e-01,  1.25344627e-01)
( 7.95397189e-01,  1.25397206e-01)
( 7.95520091e-01,  1.25449898e-01)
( 7.95643274e-01,  1.25502702e-01)
( 7.95766736e-01,  1.25555618e-01)
( 7.95890479e-01,  1.25608648e-01)
( 7.96014502e-01,  1.25661789e-01)
( 7.96138805e-01,  1.25715043e-01)
( 7.96263388e-01,  1.25768410e-01)
( 7.96388252e-01,  1.25821889e-01)
( 7.96513395e-01,  1.25875481e-01)
( 7.96638819e-01,  1.25929185e-01)
( 7.96764522e-01,  1.25983002e-01)
( 7.96890506e-01,  1.26036931e-01)
( 7.97016770e-01,  1.26090973e-01)
( 7.97143314e-01,  1.26145127e-01)
( 7.97270138e-01,  1.26199394e-01)
( 7.97397242e-01,  1.26253773e-01)
( 7.97524627e-01,  1.26308265e-01)
( 7.97652291e-01,  1.26362870e-01)
( 7.97780236e-01,  1.26417586e-01)
( 7.97908461e-01,  1.26472416e-01)
( 7.98036966e-01,  1.26527358e-01)
( 7.98165751e-01,  1.26582412e-01)
( 7.98294816e-01,  1.26637579e-01)
( 7.98424161e-01,  1.26692858e-01)
( 7.98553786e-01,  1.26748250e-01)
( 7.98683692e-01,  1.26803755e-01)
( 7.98813877e-01,  1.26859372e-01)
( 7.98944343e-01,  1.26915101e-01)
( 7.99075089e-01,  1.26970943e-01)
( 7.99206115e-01,  1.27026898e-01)
( 7.99337421e-01,  1.27082965e-01)
( 7.99469007e-01,  1.27139144e-01)
( 7.99600874e-01,  1.27195436e-01)
( 7.99733020e-01,  1.27251841e-01)
( 7.99865447e-01,  1.27308358e-01)
( 7.99998153e-01,  1.27364988e-01)
( 8.00131140e-01,  1.27421730e-01)
( 8.00264407e-01,  1.27478584e-01)
( 8.00397954e-01,  1.27535552e-01)
( 8.00531781e-01,  1.27592631e-01)
( 8.00665889e-01,  1.27649823e-01)
( 8.00800276e-01,  1.27707128e-01)
( 8.00934944e-01,  1.27764545e-01)
( 8.01069891e-01,  1.27822075e-01)
( 8.01205119e-01,  1.27879717e-01)
( 8.01340627e-01,  1.27937472e-01)
( 8.01476415e-01,  1.27995339e-01)
( 8.01612483e-01,  1.28053319e-01)
( 8.01748832e-01,  1.28111411e-01)
( 8.01885460e-01,  1.28169616e-01)
( 8.02022369e-01,  1.28227934e-01)
( 8.02159557e-01,  1.28286363e-01)
( 8.02297026e-01,  1.28344906e-01)
( 8.02434775e-01,  1.28403561e-01)
( 8.02572804e-01,  1.28462328e-01)
( 8.02711113e-01,  1.28521208e-01)
( 8.02849702e-01,  1.28580200e-01)
( 8.02988572e-01,  1.28639305e-01)
( 8.03127721e-01,  1.28698523e-01)
( 8.03267151e-01,  1.28757853e-01)
( 8.03406860e-01,  1.28817295e-01)
( 8.03546850e-01,  1.28876850e-01)
( 8.03687120e-01,  1.28936518e-01)
( 8.03827670e-01,  1.28996298e-01)
( 8.03968501e-01,  1.29056190e-01)
( 8.04109611e-01,  1.29116195e-01)
( 8.04251001e-01,  1.29176313e-01)
( 8.04392672e-01,  1.29236543e-01)
( 8.04534623e-01,  1.29296885e-01)
( 8.04676853e-01,  1.29357341e-01)
( 8.04819364e-01,  1.29417908e-01)
( 8.04962156e-01,  1.29478588e-01)
( 8.05105227e-01,  1.29539381e-01)
( 8.05248578e-01,  1.29600286e-01)
( 8.05392209e-01,  1.29661304e-01)
( 8.05536121e-01,  1.29722434e-01)
( 8.05680313e-01,  1.29783677e-01)
( 8.05824784e-01,  1.29845032e-01)
( 8.05969536e-01,  1.29906500e-01)
( 8.06114568e-01,  1.29968080e-01)
( 8.06259881e-01,  1.30029773e-01)
( 8.06405473e-01,  1.30091578e-01)
( 8.06551345e-01,  1.30153496e-01)
( 8.06697498e-01,  1.30215526e-01)
( 8.06843930e-01,  1.30277669e-01)
( 8.06990643e-01,  1.30339924e-01)
( 8.07137636e-01,  1.30402292e-01)
( 8.07284909e-01,  1.30464773e-01)
( 8.07432462e-01,  1.30527365e-01)
( 8.07580296e-01,  1.30590071e-01)
( 8.07728409e-01,  1.30652889e-01)
( 8.07876802e-01,  1.30715819e-01)
( 8.08025476e-01,  1.30778862e-01)
( 8.08174430e-01,  1.30842018e-01)
( 8.08323664e-01,  1.30905286e-01)
( 8.08323664e-01,  1.30905286e-01)
( 8.08434087e-01,  1.30952208e-01)
( 8.08545550e-01,  1.30999556e-01)
( 8.08658053e-01,  1.31047330e-01)
( 8.08771594e-01,  1.31095530e-01)
( 8.08886175e-01,  1.31144155e-01)
( 8.09001796e-01,  1.31193206e-01)
( 8.09118455e-01,  1.31242682e-01)
( 8.09236154e-01,  1.31292584e-01)
( 8.09354892e-01,  1.31342912e-01)
( 8.09474669e-01,  1.31393665e-01)
( 8.09595486e-01,  1.31444844e-01)
( 8.09717342e-01,  1.31496448e-01)
( 8.09840237e-01,  1.31548479e-01)
( 8.09964172e-01,  1.31600934e-01)
( 8.10089145e-01,  1.31653816e-01)
( 8.10215159e-01,  1.31707123e-01)
( 8.10342211e-01,  1.31760856e-01)
( 8.10470303e-01,  1.31815014e-01)
( 8.10599434e-01,  1.31869598e-01)
( 8.10729604e-01,  1.31924608e-01)
( 8.10860814e-01,  1.31980043e-01)
( 8.10993062e-01,  1.32035904e-01)
( 8.11126351e-01,  1.32092191e-01)
( 8.11260678e-01,  1.32148903e-01)
( 8.11396045e-01,  1.32206041e-01)
( 8.11532451e-01,  1.32263604e-01)
( 8.11669896e-01,  1.32321594e-01)
( 8.11808381e-01,  1.32380008e-01)
( 8.11947905e-01,  1.32438849e-01)
( 8.12088468e-01,  1.32498115e-01)
( 8.12230070e-01,  1.32557806e-01)
( 8.12372712e-01,  1.32617924e-01)
( 8.12516393e-01,  1.32678467e-01)
( 8.12661114e-01,  1.32739435e-01)
( 8.12806873e-01,  1.32800830e-01)
( 8.12953672e-01,  1.32862649e-01)
( 8.13101510e-01,  1.32924895e-01)
( 8.13250388e-01,  1.32987566e-01)
( 8.13400305e-01,  1.33050663e-01)
( 8.13551261e-01,  1.33114185e-01)
( 8.13703256e-01,  1.33178133e-01)
( 8.13856291e-01,  1.33242507e-01)
( 8.14010365e-01,  1.33307306e-01)
( 8.14165478e-01,  1.33372531e-01)
( 8.14321631e-01,  1.33438182e-01)
( 8.14478823e-01,  1.33504258e-01)
( 8.14637054e-01,  1.33570760e-01)
( 8.14796324e-01,  1.33637688e-01)
( 8.14956634e-01,  1.33705041e-01)
( 8.15117983e-01,  1.33772819e-01)
( 8.15280371e-01,  1.33841024e-01)
( 8.15443799e-01,  1.33909654e-01)
( 8.15608266e-01,  1.33978710e-01)
( 8.15773772e-01,  1.34048191e-01)
( 8.15940318e-01,  1.34118098e-01)
( 8.16107902e-01,  1.34188431e-01)
( 8.16276526e-01,  1.34259189e-01)
( 8.16446190e-01,  1.34330373e-01)
( 8.16616892e-01,  1.34401982e-01)
( 8.16788634e-01,  1.34474017e-01)
( 8.16961416e-01,  1.34546478e-01)
( 8.17135236e-01,  1.34619365e-01)
( 8.17310096e-01,  1.34692677e-01)
( 8.17485995e-01,  1.34766414e-01)
( 8.17662933e-01,  1.34840578e-01)
( 8.17840911e-01,  1.34915167e-01)
( 8.18019928e-01,  1.34990181e-01)
( 8.18199984e-01,  1.35065622e-01)
( 8.18381080e-01,  1.35141487e-01)
( 8.18563215e-01,  1.35217779e-01)
( 8.18746389e-01,  1.35294496e-01)
( 8.18930602e-01,  1.35371639e-01)
( 8.19115855e-01,  1.35449207e-01)
( 8.19302147e-01,  1.35527202e-01)
( 8.19489479e-01,  1.35605621e-01)
( 8.19677849e-01,  1.35684467e-01)
( 8.19867259e-01,  1.35763738e-01)
( 8.20057708e-01,  1.35843434e-01)
( 8.20249197e-01,  1.35923556e-01)
( 8.20441724e-01,  1.36004104e-01)
( 8.20635292e-01,  1.36085078e-01)
( 8.20829898e-01,  1.36166477e-01)
( 8.21025544e-01,  1.36248302e-01)
( 8.21222228e-01,  1.36330552e-01)
( 8.21419953e-01,  1.36413228e-01)
( 8.21618716e-01,  1.36496330e-01)
( 8.21818519e-01,  1.36579858e-01)
( 8.22019361e-01,  1.36663811e-01)
( 8.22221243e-01,  1.36748189e-01)
( 8.22424163e-01,  1.36832993e-01)
( 8.22628123e-01,  1.36918223e-01)
( 8.22833123e-01,  1.37003879e-01)
( 8.23039161e-01,  1.37089960e-01)
( 8.23246239e-01,  1.37176467e-01)
( 8.23454356e-01,  1.37263399e-01)
( 8.23663513e-01,  1.37350757e-01)
( 8.23873708e-01,  1.37438541e-01)
( 8.24084943e-01,  1.37526751e-01)
( 8.24297218e-01,  1.37615386e-01)
( 8.24297218e-01,  1.37615386e-01)
( 8.24384827e-01,  1.37652481e-01)
( 8.24473497e-01,  1.37690012e-01)
( 8.24563229e-01,  1.37727980e-01)
( 8.24654021e-01,  1.37766384e-01)
( 8.24745875e-01,  1.37805224e-01)
( 8.24838789e-01,  1.37844501e-01)
( 8.24932765e-01,  1.37884214e-01)
( 8.25027802e-01,  1.37924363e-01)
( 8.25123899e-01,  1.37964949e-01)
( 8.25221058e-01,  1.38005970e-01)
( 8.25319278e-01,  1.38047429e-01)
( 8.25418559e-01,  1.38089323e-01)
( 8.25518902e-01,  1.38131654e-01)
( 8.25620305e-01,  1.38174421e-01)
( 8.25722769e-01,  1.38217625e-01)
( 8.25826294e-01,  1.38261264e-01)
( 8.25930881e-01,  1.38305340e-01)
( 8.26036528e-01,  1.38349853e-01)
( 8.26143237e-01,  1.38394801e-01)
( 8.26251007e-01,  1.38440186e-01)
( 8.26359837e-01,  1.38486008e-01)
( 8.26469729e-01,  1.38532265e-01)
( 8.26580682e-01,  1.38578959e-01)
( 8.26692696e-01,  1.38626090e-01)
( 8.26805771e-01,  1.38673656e-01)
( 8.26919907e-01,  1.38721659e-01)
( 8.27035104e-01,  1.38770098e-01)
( 8.27151363e-01,  1.38818974e-01)
( 8.27268682e-01,  1.38868285e-01)
( 8.27387062e-01,  1.38918034e-01)
( 8.27506504e-01,  1.38968218e-01)
( 8.27627007e-01,  1.39018839e-01)
( 8.27748570e-01,  1.39069896e-01)
( 8.27871195e-01,  1.39121389e-01)
( 8.27994881e-01,  1.39173319e-01)
( 8.28119628e-01,  1.39225685e-01)
( 8.28245436e-01,  1.39278487e-01)
( 8.28372305e-01,  1.39331726e-01)
( 8.28500235e-01,  1.39385401e-01)
( 8.28629226e-01,  1.39439512e-01)
( 8.28759278e-01,  1.39494059e-01)
( 8.28890391e-01,  1.39549043e-01)
( 8.29022566e-01,  1.39604463e-01)
( 8.29155801e-01,  1.39660320e-01)
( 8.29290098e-01,  1.39716613e-01)
( 8.29425455e-01,  1.39773342e-01)
( 8.29561874e-01,  1.39830507e-01)
( 8.29699354e-01,  1.39888109e-01)
( 8.29837895e-01,  1.39946147e-01)
( 8.29977497e-01,  1.40004621e-01)
( 8.30118160e-01,  1.40063532e-01)
( 8.30259884e-01,  1.40122879e-01)
( 8.30402669e-01,  1.40182662e-01)
( 8.30546515e-01,  1.40242881e-01)
( 8.30691422e-01,  1.40303537e-01)
( 8.30837391e-01,  1.40364629e-01)
( 8.30984420e-01,  1.40426158e-01)
( 8.31132511e-01,  1.40488123e-01)
( 8.31281662e-01,  1.40550524e-01)
( 8.31431875e-01,  1.40613361e-01)
( 8.31583149e-01,  1.40676635e-01)
( 8.31735484e-01,  1.40740345e-01)
( 8.31888880e-01,  1.40804492e-01)
( 8.32043337e-01,  1.40869074e-01)
( 8.32198855e-01,  1.40934093e-01)
( 8.32355434e-01,  1.40999548e-01)
( 8.32513074e-01,  1.41065440e-01)
( 8.32671775e-01,  1.41131768e-01)
( 8.32831538e-01,  1.41198532e-01)
( 8.32992361e-01,  1.41265733e-01)
( 8.33154246e-01,  1.41333370e-01)
( 8.33317191e-01,  1.41401443e-01)
( 8.33481198e-01,  1.41469952e-01)
( 8.33646266e-01,  1.41538898e-01)
( 8.33812394e-01,  1.41608280e-01)
( 8.33979584e-01,  1.41678099e-01)
( 8.34147835e-01,  1.41748353e-01)
( 8.34317147e-01,  1.41819044e-01)
( 8.34487520e-01,  1.41890172e-01)
( 8.34658955e-01,  1.41961735e-01)
( 8.34831450e-01,  1.42033735e-01)
( 8.35005006e-01,  1.42106171e-01)
( 8.35179624e-01,  1.42179044e-01)
( 8.35355302e-01,  1.42252353e-01)
( 8.35532042e-01,  1.42326098e-01)
( 8.35709842e-01,  1.42400280e-01)
( 8.35888704e-01,  1.42474898e-01)
( 8.36068627e-01,  1.42549952e-01)
( 8.36249611e-01,  1.42625442e-01)
( 8.36431656e-01,  1.42701369e-01)
( 8.36614762e-01,  1.42777732e-01)
( 8.36798929e-01,  1.42854531e-01)
( 8.36984157e-01,  1.42931767e-01)
( 8.37170446e-01,  1.43009439e-01)
( 8.37357796e-01,  1.43087547e-01)
( 8.37546208e-01,  1.43166092e-01)
( 8.37735680e-01,  1.43245073e-01)
( 8.37926214e-01,  1.43324490e-01)
( 8.38117808e-01,  1.43404344e-01)
( 8.38117808e-01,  1.43404344e-01)
( 8.38421088e-01,  1.43530687e-01)
( 8.38722712e-01,  1.43656360e-01)
( 8.39022679e-01,  1.43781363e-01)
( 8.39320989e-01,  1.43905695e-01)
( 8.39617644e-01,  1.44029356e-01)
( 8.39912641e-01,  1.44152347e-01)
( 8.40205982e-01,  1.44274668e-01)
( 8.40497667e-01,  1.44396318e-01)
( 8.40787695e-01,  1.44517297e-01)
( 8.41076067e-01,  1.44637607e-01)
( 8.41362782e-01,  1.44757245e-01)
( 8.41647840e-01,  1.44876213e-01)
( 8.41931243e-01,  1.44994511e-01)
( 8.42212988e-01,  1.45112138e-01)
( 8.42493077e-01,  1.45229095e-01)
( 8.42771510e-01,  1.45345381e-01)
( 8.43048286e-01,  1.45460997e-01)
( 8.43323406e-01,  1.45575942e-01)
( 8.43596870e-01,  1.45690217e-01)
( 8.43868676e-01,  1.45803821e-01)
( 8.44138827e-01,  1.45916755e-01)
( 8.44407320e-01,  1.46029019e-01)
( 8.44674158e-01,  1.46140611e-01)
( 8.44939339e-01,  1.46251534e-01)
( 8.45202863e-01,  1.46361786e-01)
( 8.45464731e-01,  1.46471367e-01)
( 8.45724942e-01,  1.46580278e-01)
( 8.45983497e-01,  1.46688519e-01)
( 8.46240396e-01,  1.46796089e-01)
( 8.46495638e-01,  1.46902988e-01)
( 8.46749223e-01,  1.47009217e-01)
( 8.47001152e-01,  1.47114776e-01)
( 8.47251425e-01,  1.47219664e-01)
( 8.47500041e-01,  1.47323881e-01)
( 8.47747000e-01,  1.47427428e-01)
( 8.47992303e-01,  1.47530305e-01)
( 8.48235950e-01,  1.47632511e-01)
( 8.48477940e-01,  1.47734047e-01)
( 8.48718274e-01,  1.47834912e-01)
( 8.48956951e-01,  1.47935107e-01)
( 8.49193971e-01,  1.48034631e-01)
( 8.49429336e-01,  1.48133484e-01)
( 8.49663043e-01,  1.48231668e-01)
( 8.49895095e-01,  1.48329180e-01)
( 8.50125489e-01,  1.48426023e-01)
( 8.50354227e-01,  1.48522194e-01)
( 8.50581309e-01,  1.48617696e-01)
( 8.50806735e-01,  1.48712527e-01)
( 8.51030503e-01,  1.48806687e-01)
( 8.51252616e-01,  1.48900177e-01)
( 8.51473071e-01,  1.48992996e-01)
( 8.51691871e-01,  1.49085145e-01)
( 8.51909014e-01,  1.49176624e-01)
( 8.52124500e-01,  1.49267431e-01)
( 8.52338330e-01,  1.49357569e-01)
( 8.52550503e-01,  1.49447036e-01)
( 8.52761020e-01,  1.49535832e-01)
( 8.52969881e-01,  1.49623958e-01)
( 8.53177085e-01,  1.49711414e-01)
( 8.53382632e-01,  1.49798199e-01)
( 8.53586523e-01,  1.49884314e-01)
( 8.53788757e-01,  1.49969758e-01)
( 8.53989335e-01,  1.50054531e-01)
( 8.54188257e-01,  1.50138634e-01)
( 8.54385522e-01,  1.50222067e-01)
( 8.54581131e-01,  1.50304829e-01)
( 8.54775083e-01,  1.50386921e-01)
( 8.54967378e-01,  1.50468342e-01)
( 8.55158017e-01,  1.50549093e-01)
( 8.55347000e-01,  1.50629173e-01)
( 8.55534326e-01,  1.50708583e-01)
( 8.55719996e-01,  1.50787322e-01)
( 8.55904009e-01,  1.50865391e-01)
( 8.56086366e-01,  1.50942789e-01)
( 8.56267066e-01,  1.51019517e-01)
( 8.56446110e-01,  1.51095574e-01)
( 8.56623497e-01,  1.51170961e-01)
( 8.56799228e-01,  1.51245678e-01)
( 8.56973302e-01,  1.51319723e-01)
( 8.57145720e-01,  1.51393099e-01)
( 8.57316481e-01,  1.51465804e-01)
( 8.57485586e-01,  1.51537838e-01)
( 8.57653034e-01,  1.51609202e-01)
( 8.57818826e-01,  1.51679896e-01)
( 8.57982962e-01,  1.51749919e-01)
( 8.58145440e-01,  1.51819271e-01)
( 8.58306263e-01,  1.51887953e-01)
( 8.58465429e-01,  1.51955965e-01)
( 8.58622938e-01,  1.52023306e-01)
( 8.58778791e-01,  1.52089977e-01)
( 8.58932988e-01,  1.52155977e-01)
( 8.59085528e-01,  1.52221306e-01)
( 8.59236411e-01,  1.52285966e-01)
( 8.59385638e-01,  1.52349954e-01)
( 8.59533209e-01,  1.52413272e-01)
( 8.59679123e-01,  1.52475920e-01)
( 8.59823380e-01,  1.52537897e-01)
( 8.59965981e-01,  1.52599204e-01)
( 8.60106926e-01,  1.52659840e-01)
( 8.60106926e-01,  1.52659840e-01)
( 8.60307899e-01,  1.52743512e-01)
( 8.60508518e-01,  1.52827045e-01)
( 8.60708784e-01,  1.52910440e-01)
( 8.60908697e-01,  1.52993697e-01)
( 8.61108257e-01,  1.53076816e-01)
( 8.61307464e-01,  1.53159797e-01)
( 8.61506317e-01,  1.53242640e-01)
( 8.61704817e-01,  1.53325345e-01)
( 8.61902964e-01,  1.53407912e-01)
( 8.62100758e-01,  1.53490341e-01)
( 8.62298198e-01,  1.53572632e-01)
( 8.62495285e-01,  1.53654784e-01)
( 8.62692019e-01,  1.53736799e-01)
( 8.62888400e-01,  1.53818675e-01)
( 8.63084428e-01,  1.53900414e-01)
( 8.63280102e-01,  1.53982014e-01)
( 8.63475423e-01,  1.54063477e-01)
( 8.63670391e-01,  1.54144801e-01)
( 8.63865006e-01,  1.54225987e-01)
( 8.64059267e-01,  1.54307035e-01)
( 8.64253175e-01,  1.54387946e-01)
( 8.64446730e-01,  1.54468718e-01)
( 8.64639932e-01,  1.54549352e-01)
( 8.64832780e-01,  1.54629848e-01)
( 8.65025275e-01,  1.54710205e-01)
( 8.65217418e-01,  1.54790425e-01)
( 8.65409206e-01,  1.54870507e-01)
( 8.65600642e-01,  1.54950451e-01)
( 8.65791724e-01,  1.55030256e-01)
( 8.65982453e-01,  1.55109924e-01)
( 8.66172829e-01,  1.55189453e-01)
( 8.66362852e-01,  1.55268845e-01)
( 8.66552521e-01,  1.55348098e-01)
( 8.66741838e-01,  1.55427214e-01)
( 8.66930801e-01,  1.55506191e-01)
( 8.67119410e-01,  1.55585030e-01)
( 8.67307667e-01,  1.55663731e-01)
( 8.67495570e-01,  1.55742294e-01)
( 8.67683120e-01,  1.55820719e-01)
( 8.67870317e-01,  1.55899006e-01)
( 8.68057161e-01,  1.55977155e-01)
( 8.68243651e-01,  1.56055166e-01)
( 8.68429788e-01,  1.56133039e-01)
( 8.68615572e-01,  1.56210774e-01)
( 8.68801003e-01,  1.56288370e-01)
( 8.68986081e-01,  1.56365829e-01)
( 8.69170805e-01,  1.56443149e-01)
( 8.69355176e-01,  1.56520332e-01)
( 8.69539194e-01,  1.56597376e-01)
( 8.69722858e-01,  1.56674283e-01)
( 8.69906170e-01,  1.56751051e-01)
( 8.70089128e-01,  1.56827681e-01)
( 8.70271733e-01,  1.56904173e-01)
( 8.70453985e-01,  1.56980527e-01)
( 8.70635883e-01,  1.57056743e-01)
( 8.70817428e-01,  1.57132821e-01)
( 8.70998620e-01,  1.57208761e-01)
( 8.71179459e-01,  1.57284563e-01)
( 8.71359945e-01,  1.57360227e-01)
( 8.71540077e-01,  1.57435753e-01)
( 8.71719856e-01,  1.57511141e-01)
( 8.71899282e-01,  1.57586390e-01)
( 8.72078355e-01,  1.57661502e-01)
( 8.72257074e-01,  1.57736475e-01)
( 8.72435440e-01,  1.57811311e-01)
( 8.72613453e-01,  1.57886008e-01)
( 8.72791113e-01,  1.57960567e-01)
( 8.72968420e-01,  1.58034989e-01)
( 8.73145373e-01,  1.58109272e-01)
( 8.73321973e-01,  1.58183417e-01)
( 8.73498220e-01,  1.58257424e-01)
( 8.73674113e-01,  1.58331293e-01)
( 8.73849654e-01,  1.58405024e-01)
( 8.74024841e-01,  1.58478617e-01)
( 8.74199675e-01,  1.58552072e-01)
( 8.74374156e-01,  1.58625389e-01)
( 8.74548283e-01,  1.58698567e-01)
( 8.74722057e-01,  1.58771608e-01)
( 8.74895478e-01,  1.58844511e-01)
( 8.75068546e-01,  1.58917275e-01)
( 8.75241261e-01,  1.58989902e-01)
( 8.75413622e-01,  1.59062390e-01)
( 8.75585630e-01,  1.59134740e-01)
( 8.75757285e-01,  1.59206953e-01)
( 8.75928587e-01,  1.59279027e-01)
( 8.76099535e-01,  1.59350963e-01)
( 8.76270131e-01,  1.59422761e-01)
( 8.76440373e-01,  1.59494421e-01)
( 8.76610261e-01,  1.59565943e-01)
( 8.76779797e-01,  1.59637327e-01)
( 8.76948979e-01,  1.59708573e-01)
( 8.77117808e-01,  1.59779681e-01)
( 8.77286284e-01,  1.59850651e-01)
( 8.77454407e-01,  1.59921482e-01)
( 8.77622176e-01,  1.59992176e-01)
( 8.77789592e-01,  1.60062732e-01)
( 8.77956655e-01,  1.60133149e-01)
( 8.78123365e-01,  1.60203428e-01)
( 8.78289722e-01,  1.60273570e-01)
( 8.78289722e-01,  1.60273570e-01)
( 8.78433058e-01,  1.60333007e-01)
( 8.78579811e-01,  1.60393988e-01)
( 8.78729982e-01,  1.60456514e-01)
( 8.78883570e-01,  1.60520585e-01)
( 8.79040575e-01,  1.60586200e-01)
( 8.79200998e-01,  1.60653359e-01)
( 8.79364838e-01,  1.60722063e-01)
( 8.79532096e-01,  1.60792311e-01)
( 8.79702771e-01,  1.60864104e-01)
( 8.79876863e-01,  1.60937441e-01)
( 8.80054373e-01,  1.61012323e-01)
( 8.80235300e-01,  1.61088749e-01)
( 8.80419645e-01,  1.61166719e-01)
( 8.80607406e-01,  1.61246234e-01)
( 8.80798586e-01,  1.61327294e-01)
( 8.80993182e-01,  1.61409898e-01)
( 8.81191196e-01,  1.61494046e-01)
( 8.81392627e-01,  1.61579739e-01)
( 8.81597476e-01,  1.61666976e-01)
( 8.81805742e-01,  1.61755758e-01)
( 8.82017426e-01,  1.61846084e-01)
( 8.82232526e-01,  1.61937954e-01)
( 8.82451045e-01,  1.62031369e-01)
( 8.82672980e-01,  1.62126329e-01)
( 8.82898333e-01,  1.62222833e-01)
( 8.83127103e-01,  1.62320881e-01)
( 8.83359291e-01,  1.62420474e-01)
( 8.83594896e-01,  1.62521611e-01)
( 8.83833918e-01,  1.62624293e-01)
( 8.84076358e-01,  1.62728519e-01)
( 8.84322215e-01,  1.62834290e-01)
( 8.84571490e-01,  1.62941605e-01)
( 8.84824182e-01,  1.63050465e-01)
( 8.85080291e-01,  1.63160869e-01)
( 8.85339817e-01,  1.63272817e-01)
( 8.85602761e-01,  1.63386310e-01)
( 8.85869123e-01,  1.63501347e-01)
( 8.86138902e-01,  1.63617929e-01)
( 8.86412098e-01,  1.63736056e-01)
( 8.86688711e-01,  1.63855726e-01)
( 8.86968742e-01,  1.63976941e-01)
( 8.87252190e-01,  1.64099701e-01)
( 8.87539056e-01,  1.64224005e-01)
( 8.87829339e-01,  1.64349854e-01)
( 8.88123039e-01,  1.64477247e-01)
( 8.88420157e-01,  1.64606184e-01)
( 8.88720692e-01,  1.64736666e-01)
( 8.89024644e-01,  1.64868692e-01)
( 8.89332014e-01,  1.65002263e-01)
( 8.89642801e-01,  1.65137378e-01)
( 8.89957006e-01,  1.65274038e-01)
( 8.90274628e-01,  1.65412242e-01)
( 8.90595667e-01,  1.65551991e-01)
( 8.90920124e-01,  1.65693284e-01)
( 8.91247998e-01,  1.65836121e-01)
( 8.91579289e-01,  1.65980503e-01)
( 8.91913998e-01,  1.66126430e-01)
( 8.92252124e-01,  1.66273901e-01)
( 8.92593668e-01,  1.66422916e-01)
( 8.92938628e-01,  1.66573476e-01)
( 8.93287007e-01,  1.66725580e-01)
( 8.93638802e-01,  1.66879229e-01)
( 8.93994015e-01,  1.67034422e-01)
( 8.94352646e-01,  1.67191159e-01)
( 8.94714694e-01,  1.67349441e-01)
( 8.95080159e-01,  1.67509268e-01)
( 8.95449041e-01,  1.67670639e-01)
( 8.95821341e-01,  1.67833554e-01)
( 8.96197058e-01,  1.67998014e-01)
( 8.96576193e-01,  1.68164018e-01)
( 8.96958745e-01,  1.68331567e-01)
( 8.97344714e-01,  1.68500660e-01)
( 8.97734101e-01,  1.68671298e-01)
( 8.98126905e-01,  1.68843480e-01)
( 8.98523126e-01,  1.69017206e-01)
( 8.98922765e-01,  1.69192477e-01)
( 8.99325821e-01,  1.69369293e-01)
( 8.99732295e-01,  1.69547653e-01)
( 9.00142186e-01,  1.69727557e-01)
( 9.00555494e-01,  1.69909006e-01)
( 9.00972220e-01,  1.70091999e-01)
( 9.01392363e-01,  1.70276537e-01)
( 9.01815923e-01,  1.70462619e-01)
( 9.02242901e-01,  1.70650246e-01)
( 9.02673296e-01,  1.70839417e-01)
( 9.03107109e-01,  1.71030132e-01)
( 9.03544339e-01,  1.71222392e-01)
( 9.03984986e-01,  1.71416197e-01)
( 9.04429051e-01,  1.71611546e-01)
( 9.04876533e-01,  1.71808439e-01)
( 9.05327432e-01,  1.72006877e-01)
( 9.05781749e-01,  1.72206859e-01)
( 9.06239483e-01,  1.72408386e-01)
( 9.06700635e-01,  1.72611457e-01)
( 9.07165204e-01,  1.72816072e-01)
( 9.07633190e-01,  1.73022232e-01)
( 9.08104593e-01,  1.73229937e-01)
( 9.08579414e-01,  1.73439186e-01)
( 9.09057653e-01,  1.73649979e-01)
( 9.09057653e-01,  1.73649979e-01)
( 9.09529142e-01,  1.73857732e-01)
( 9.09995525e-01,  1.74063258e-01)
( 9.10456800e-01,  1.74266559e-01)
( 9.10912968e-01,  1.74467634e-01)
( 9.11364029e-01,  1.74666482e-01)
( 9.11809983e-01,  1.74863105e-01)
( 9.12250829e-01,  1.75057502e-01)
( 9.12686569e-01,  1.75249673e-01)
( 9.13117201e-01,  1.75439618e-01)
( 9.13542726e-01,  1.75627337e-01)
( 9.13963144e-01,  1.75812830e-01)
( 9.14378455e-01,  1.75996097e-01)
( 9.14788659e-01,  1.76177138e-01)
( 9.15193756e-01,  1.76355953e-01)
( 9.15593745e-01,  1.76532542e-01)
( 9.15988627e-01,  1.76706906e-01)
( 9.16378402e-01,  1.76879043e-01)
( 9.16763070e-01,  1.77048954e-01)
( 9.17142631e-01,  1.77216639e-01)
( 9.17517085e-01,  1.77382099e-01)
( 9.17886431e-01,  1.77545332e-01)
( 9.18250671e-01,  1.77706340e-01)
( 9.18609803e-01,  1.77865121e-01)
( 9.18963828e-01,  1.78021677e-01)
( 9.19312746e-01,  1.78176007e-01)
( 9.19656556e-01,  1.78328110e-01)
( 9.19995260e-01,  1.78477988e-01)
( 9.20328856e-01,  1.78625640e-01)
( 9.20657346e-01,  1.78771065e-01)
( 9.20980728e-01,  1.78914265e-01)
( 9.21299003e-01,  1.79055239e-01)
( 9.21612170e-01,  1.79193987e-01)
( 9.21920231e-01,  1.79330509e-01)
( 9.22223185e-01,  1.79464805e-01)
( 9.22521031e-01,  1.79596875e-01)
( 9.22813770e-01,  1.79726719e-01)
( 9.23101402e-01,  1.79854337e-01)
( 9.23383927e-01,  1.79979730e-01)
( 9.23661345e-01,  1.80102896e-01)
( 9.23933655e-01,  1.80223836e-01)
( 9.24200859e-01,  1.80342550e-01)
( 9.24462955e-01,  1.80459039e-01)
( 9.24719944e-01,  1.80573301e-01)
( 9.24971826e-01,  1.80685338e-01)
( 9.25218601e-01,  1.80795148e-01)
( 9.25460269e-01,  1.80902733e-01)
( 9.25696829e-01,  1.81008091e-01)
( 9.25928283e-01,  1.81111224e-01)
( 9.26154629e-01,  1.81212131e-01)
( 9.26375868e-01,  1.81310811e-01)
( 9.26592000e-01,  1.81407266e-01)
( 9.26803024e-01,  1.81501495e-01)
( 9.27008942e-01,  1.81593498e-01)
( 9.27209752e-01,  1.81683275e-01)
( 9.27405456e-01,  1.81770825e-01)
( 9.27596052e-01,  1.81856150e-01)
( 9.27781541e-01,  1.81939249e-01)
( 9.27961923e-01,  1.82020123e-01)
( 9.28137197e-01,  1.82098770e-01)
( 9.28307365e-01,  1.82175191e-01)
( 9.28472425e-01,  1.82249386e-01)
( 9.28632378e-01,  1.82321355e-01)
( 9.28787225e-01,  1.82391099e-01)
( 9.28936963e-01,  1.82458616e-01)
( 9.29081595e-01,  1.82523907e-01)
( 9.29221120e-01,  1.82586973e-01)
( 9.29355537e-01,  1.82647812e-01)
( 9.29484848e-01,  1.82706426e-01)
( 9.29609051e-01,  1.82762813e-01)
( 9.29728147e-01,  1.82816975e-01)
( 9.29842136e-01,  1.82868910e-01)
( 9.29951017e-01,  1.82918620e-01)
( 9.30054792e-01,  1.82966104e-01)
( 9.30153459e-01,  1.83011361e-01)
( 9.30247019e-01,  1.83054393e-01)
( 9.30335472e-01,  1.83095199e-01)
( 9.30418818e-01,  1.83133779e-01)
( 9.30497057e-01,  1.83170133e-01)
( 9.30570189e-01,  1.83204261e-01)
( 9.30638213e-01,  1.83236163e-01)
( 9.30701130e-01,  1.83265839e-01)
( 9.30758941e-01,  1.83293289e-01)
( 9.30811644e-01,  1.83318513e-01)
( 9.30859239e-01,  1.83341511e-01)
( 9.30901728e-01,  1.83362284e-01)
( 9.30939110e-01,  1.83380830e-01)
( 9.30971384e-01,  1.83397150e-01)
( 9.30960319e-01,  1.83419370e-01)
( 9.30960319e-01,  1.83419370e-01)
( 9.30949396e-01,  1.83440453e-01)
( 9.30938497e-01,  1.83462906e-01)
( 9.30927622e-01,  1.83486731e-01)
( 9.30916771e-01,  1.83511927e-01)
( 9.30905943e-01,  1.83538494e-01)
( 9.30895139e-01,  1.83566432e-01)
( 9.30884359e-01,  1.83595740e-01)
( 9.30873602e-01,  1.83626420e-01)
( 9.30862870e-01,  1.83658470e-01)
( 9.30852161e-01,  1.83691892e-01)
( 9.30841476e-01,  1.83726684e-01)
( 9.30830814e-01,  1.83762848e-01)
( 9.30820177e-01,  1.83800382e-01)
( 9.30809563e-01,  1.83839287e-01)
( 9.30798973e-01,  1.83879564e-01)
( 9.30788407e-01,  1.83921211e-01)
( 9.30777864e-01,  1.83964229e-01)
( 9.30767345e-01,  1.84008618e-01)
( 9.30756850e-01,  1.84054378e-01)
( 9.30746379e-01,  1.84101509e-01)
( 9.30735931e-01,  1.84150011e-01)
( 9.30725508e-01,  1.84199884e-01)
( 9.30715108e-01,  1.84251128e-01)
( 9.30704731e-01,  1.84303743e-01)
( 9.30694379e-01,  1.84357728e-01)
( 9.30684050e-01,  1.84413085e-01)
( 9.30673745e-01,  1.84469813e-01)
( 9.30663464e-01,  1.84527911e-01)
( 9.30653207e-01,  1.84587381e-01)
( 9.30642973e-01,  1.84648221e-01)
( 9.30632763e-01,  1.84710433e-01)
( 9.30622577e-01,  1.84774015e-01)
( 9.30612414e-01,  1.84838969e-01)
( 9.30602276e-01,  1.84905293e-01)
( 9.30592161e-01,  1.84972988e-01)
( 9.30582070e-01,  1.85042054e-01)
( 9.30572002e-01,  1.85112491e-01)
( 9.30561959e-01,  1.85184300e-01)
( 9.30551939e-01,  1.85257479e-01)
( 9.30541943e-01,  1.85332029e-01)
( 9.30531971e-01,  1.85407950e-01)
( 9.30522022e-01,  1.85485242e-01)
( 9.30512097e-01,  1.85563904e-01)
( 9.30502196e-01,  1.85643938e-01)
( 9.30492319e-01,  1.85725343e-01)
( 9.30482465e-01,  1.85808119e-01)
( 9.30472635e-01,  1.85892265e-01)
( 9.30462829e-01,  1.85977783e-01)
( 9.30453047e-01,  1.86064671e-01)
( 9.30443289e-01,  1.86152931e-01)
( 9.30433554e-01,  1.86242561e-01)
( 9.30423843e-01,  1.86333563e-01)
( 9.30414156e-01,  1.86425935e-01)
( 9.30404492e-01,  1.86519678e-01)
( 9.30394853e-01,  1.86614793e-01)
( 9.30385237e-01,  1.86711278e-01)
( 9.30375644e-01,  1.86809134e-01)
( 9.30366076e-01,  1.86908361e-01)
( 9.30356531e-01,  1.87008959e-01)
( 9.30347010e-01,  1.87110928e-01)
( 9.30337513e-01,  1.87214268e-01)
( 9.30328040e-01,  1.87318979e-01)
( 9.30318590e-01,  1.87425061e-01)
( 9.30309164e-01,  1.87532514e-01)
( 9.30299762e-01,  1.87641338e-01)
( 9.30290384e-01,  1.87751532e-01)
( 9.30281029e-01,  1.87863098e-01)
( 9.30271698e-01,  1.87976035e-01)
( 9.30262391e-01,  1.88090342e-01)
( 9.30253108e-01,  1.88206021e-01)
( 9.30243848e-01,  1.88323070e-01)
( 9.30234613e-01,  1.88441491e-01)
( 9.30225401e-01,  1.88561282e-01)
( 9.30216212e-01,  1.88682444e-01)
( 9.30207048e-01,  1.88804977e-01)
( 9.30197907e-01,  1.88928882e-01)
( 9.30188790e-01,  1.89054157e-01)
( 9.30179697e-01,  1.89180803e-01)
( 9.30170627e-01,  1.89308820e-01)
( 9.30161582e-01,  1.89438208e-01)
( 9.30152560e-01,  1.89568967e-01)
( 9.30143561e-01,  1.89701097e-01)
( 9.30134587e-01,  1.89834598e-01)
( 9.30125636e-01,  1.89969470e-01)
( 9.30116709e-01,  1.90105712e-01)
( 9.30107806e-01,  1.90243326e-01)
( 9.30098927e-01,  1.90382311e-01)
( 9.30090071e-01,  1.90522666e-01)
( 9.30081239e-01,  1.90664393e-01)
( 9.30072431e-01,  1.90807490e-01)
( 9.30063647e-01,  1.90951959e-01)
( 9.30054886e-01,  1.91097798e-01)
( 9.30046149e-01,  1.91245009e-01)
( 9.30037436e-01,  1.91393590e-01)
( 9.30028747e-01,  1.91543542e-01)
( 9.30020081e-01,  1.91694866e-01)
( 9.30011439e-01,  1.91847560e-01)
( 9.30002821e-01,  1.92001625e-01)
( 9.29994227e-01,  1.92157061e-01)
( 9.29994227e-01,  1.92157061e-01)
( 9.29986848e-01,  1.92539732e-01)
( 9.29980096e-01,  1.92923913e-01)
( 9.29973972e-01,  1.93309603e-01)
( 9.29968475e-01,  1.93696803e-01)
( 9.29963606e-01,  1.94085512e-01)
( 9.29959364e-01,  1.94475731e-01)
( 9.29955750e-01,  1.94867459e-01)
( 9.29952763e-01,  1.95260696e-01)
( 9.29950404e-01,  1.95655444e-01)
( 9.29948672e-01,  1.96051700e-01)
( 9.29947568e-01,  1.96449466e-01)
( 9.29947091e-01,  1.96848742e-01)
( 9.29947242e-01,  1.97249527e-01)
( 9.29948020e-01,  1.97651822e-01)
( 9.29949426e-01,  1.98055626e-01)
( 9.29951459e-01,  1.98460939e-01)
( 9.29954120e-01,  1.98867763e-01)
( 9.29957408e-01,  1.99276095e-01)
( 9.29961324e-01,  1.99685937e-01)
( 9.29965867e-01,  2.00097289e-01)
( 9.29971038e-01,  2.00510150e-01)
( 9.29976836e-01,  2.00924520e-01)
( 9.29983261e-01,  2.01340400e-01)
( 9.29990314e-01,  2.01757790e-01)
( 9.29997995e-01,  2.02176689e-01)
( 9.30006303e-01,  2.02597098e-01)
( 9.30015239e-01,  2.03019016e-01)
( 9.30024802e-01,  2.03442443e-01)
( 9.30034992e-01,  2.03867380e-01)
( 9.30045810e-01,  2.04293827e-01)
( 9.30057256e-01,  2.04721783e-01)
( 9.30069329e-01,  2.05151248e-01)
( 9.30082030e-01,  2.05582223e-01)
( 9.30095358e-01,  2.06014708e-01)
( 9.30109313e-01,  2.06448702e-01)
( 9.30123896e-01,  2.06884205e-01)
( 9.30139107e-01,  2.07321218e-01)
( 9.30154945e-01,  2.07759741e-01)
( 9.30171410e-01,  2.08199773e-01)
( 9.30188503e-01,  2.08641314e-01)
( 9.30206224e-01,  2.09084365e-01)
( 9.30224571e-01,  2.09528925e-01)
( 9.30243547e-01,  2.09974995e-01)
( 9.30263150e-01,  2.10422575e-01)
( 9.30283380e-01,  2.10871664e-01)
( 9.30304238e-01,  2.11322262e-01)
( 9.30325724e-01,  2.11774370e-01)
( 9.30347837e-01,  2.12227987e-01)
( 9.30370577e-01,  2.12683114e-01)
( 9.30393945e-01,  2.13139751e-01)
( 9.30417940e-01,  2.13597896e-01)
( 9.30442563e-01,  2.14057552e-01)
( 9.30467813e-01,  2.14518717e-01)
( 9.30493691e-01,  2.14981391e-01)
( 9.30520197e-01,  2.15445575e-01)
( 9.30547329e-01,  2.15911268e-01)
( 9.30575090e-01,  2.16378471e-01)
( 9.30603478e-01,  2.16847183e-01)
( 9.30632493e-01,  2.17317405e-01)
( 9.30662136e-01,  2.17789137e-01)
( 9.30692406e-01,  2.18262377e-01)
( 9.30723304e-01,  2.18737128e-01)
( 9.30754829e-01,  2.19213387e-01)
( 9.30786982e-01,  2.19691157e-01)
( 9.30819762e-01,  2.20170435e-01)
( 9.30853170e-01,  2.20651224e-01)
( 9.30887205e-01,  2.21133522e-01)
( 9.30921868e-01,  2.21617329e-01)
( 9.30957158e-01,  2.22102646e-01)
( 9.30993076e-01,  2.22589472e-01)
( 9.31029621e-01,  2.23077808e-01)
( 9.31066793e-01,  2.23567653e-01)
( 9.31104594e-01,  2.24059007e-01)
( 9.31143021e-01,  2.24551872e-01)
( 9.31182076e-01,  2.25046245e-01)
( 9.31221759e-01,  2.25542129e-01)
( 9.31262069e-01,  2.26039521e-01)
( 9.31303007e-01,  2.26538424e-01)
( 9.31344572e-01,  2.27038835e-01)
( 9.31386765e-01,  2.27540756e-01)
( 9.31429585e-01,  2.28044187e-01)
( 9.31473032e-01,  2.28549127e-01)
( 9.31517107e-01,  2.29055577e-01)
( 9.31561810e-01,  2.29563536e-01)
( 9.31607140e-01,  2.30073005e-01)
( 9.31653097e-01,  2.30583983e-01)
( 9.31699683e-01,  2.31096470e-01)
( 9.31746895e-01,  2.31610468e-01)
( 9.31794735e-01,  2.32125974e-01)
( 9.31843203e-01,  2.32642990e-01)
( 9.31892298e-01,  2.33161516e-01)
( 9.31942020e-01,  2.33681551e-01)
( 9.31992370e-01,  2.34203096e-01)
( 9.32043348e-01,  2.34726150e-01)
( 9.32094953e-01,  2.35250713e-01)
( 9.32147185e-01,  2.35776786e-01)
( 9.32200045e-01,  2.36304369e-01)
( 9.32253532e-01,  2.36833461e-01)
( 9.32307647e-01,  2.37364062e-01)
( 9.32307647e-01,  2.37364062e-01)
( 9.32357726e-01,  2.37828743e-01)
( 9.32408196e-01,  2.38293729e-01)
( 9.32459057e-01,  2.38759020e-01)
( 9.32510309e-01,  2.39224616e-01)
( 9.32561952e-01,  2.39690518e-01)
( 9.32613986e-01,  2.40156726e-01)
( 9.32666411e-01,  2.40623238e-01)
( 9.32719227e-01,  2.41090057e-01)
( 9.32772434e-01,  2.41557180e-01)
( 9.32826032e-01,  2.42024609e-01)
( 9.32880021e-01,  2.42492343e-01)
( 9.32934400e-01,  2.42960383e-01)
( 9.32989171e-01,  2.43428728e-01)
( 9.33044333e-01,  2.43897379e-01)
( 9.33099886e-01,  2.44366335e-01)
( 9.33155829e-01,  2.44835596e-01)
( 9.33212164e-01,  2.45305163e-01)
( 9.33268890e-01,  2.45775035e-01)
( 9.33326006e-01,  2.46245212e-01)
( 9.33383514e-01,  2.46715695e-01)
( 9.33441413e-01,  2.47186483e-01)
( 9.33499702e-01,  2.47657577e-01)
( 9.33558383e-01,  2.48128976e-01)
( 9.33617454e-01,  2.48600680e-01)
( 9.33676917e-01,  2.49072690e-01)
( 9.33736770e-01,  2.49545005e-01)
( 9.33797015e-01,  2.50017626e-01)
( 9.33857650e-01,  2.50490552e-01)
( 9.33918676e-01,  2.50963783e-01)
( 9.33980094e-01,  2.51437320e-01)
( 9.34041902e-01,  2.51911162e-01)
( 9.34104101e-01,  2.52385310e-01)
( 9.34166692e-01,  2.52859763e-01)
( 9.34229673e-01,  2.53334521e-01)
( 9.34293045e-01,  2.53809585e-01)
( 9.34356808e-01,  2.54284954e-01)
( 9.34420963e-01,  2.54760629e-01)
( 9.34485508e-01,  2.55236609e-01)
( 9.34550444e-01,  2.55712894e-01)
( 9.34615771e-01,  2.56189485e-01)
( 9.34681489e-01,  2.56666381e-01)
( 9.34747598e-01,  2.57143583e-01)
( 9.34814098e-01,  2.57621090e-01)
( 9.34880989e-01,  2.58098902e-01)
( 9.34948271e-01,  2.58577020e-01)
( 9.35015944e-01,  2.59055443e-01)
( 9.35084008e-01,  2.59534171e-01)
( 9.35152463e-01,  2.60013205e-01)
( 9.35221309e-01,  2.60492545e-01)
( 9.35290546e-01,  2.60972189e-01)
( 9.35360174e-01,  2.61452139e-01)
( 9.35430193e-01,  2.61932395e-01)
( 9.35500602e-01,  2.62412956e-01)
( 9.35571403e-01,  2.62893822e-01)
( 9.35642595e-01,  2.63374994e-01)
( 9.35714178e-01,  2.63856471e-01)
( 9.35786151e-01,  2.64338253e-01)
( 9.35858516e-01,  2.64820341e-01)
( 9.35931272e-01,  2.65302734e-01)
( 9.36004418e-01,  2.65785433e-01)
( 9.36077956e-01,  2.66268437e-01)
( 9.36151885e-01,  2.66751746e-01)
( 9.36226204e-01,  2.67235361e-01)
( 9.36300915e-01,  2.67719282e-01)
( 9.36376016e-01,  2.68203507e-01)
( 9.36451509e-01,  2.68688038e-01)
( 9.36527392e-01,  2.69172875e-01)
( 9.36603667e-01,  2.69658016e-01)
( 9.36680332e-01,  2.70143464e-01)
( 9.36757388e-01,  2.70629216e-01)
( 9.36834836e-01,  2.71115274e-01)
( 9.36912674e-01,  2.71601638e-01)
( 9.36990903e-01,  2.72088306e-01)
( 9.37069524e-01,  2.72575280e-01)
( 9.37148535e-01,  2.73062560e-01)
( 9.37227937e-01,  2.73550145e-01)
( 9.37307730e-01,  2.74038035e-01)
( 9.37387915e-01,  2.74526231e-01)
( 9.37468490e-01,  2.75014732e-01)
( 9.37549456e-01,  2.75503539e-01)
( 9.37630813e-01,  2.75992651e-01)
( 9.37712561e-01,  2.76482068e-01)
( 9.37794700e-01,  2.76971791e-01)
( 9.37877230e-01,  2.77461819e-01)
( 9.37960151e-01,  2.77952152e-01)
( 9.38043463e-01,  2.78442791e-01)
( 9.38127166e-01,  2.78933735e-01)
( 9.38211260e-01,  2.79424985e-01)
( 9.38295745e-01,  2.79916540e-01)
( 9.38380621e-01,  2.80408401e-01)
( 9.38465888e-01,  2.80900567e-01)
( 9.38551546e-01,  2.81393038e-01)
( 9.38637595e-01,  2.81885814e-01)
( 9.38724035e-01,  2.82378897e-01)
( 9.38810865e-01,  2.82872284e-01)
( 9.38898087e-01,  2.83365977e-01)
( 9.38985700e-01,  2.83859975e-01)
( 9.39073704e-01,  2.84354279e-01)
( 9.39162098e-01,  2.84848888e-01)
( 9.39162098e-01,  2.84848888e-01)
( 9.39311576e-01,  2.85690043e-01)
( 9.39462451e-01,  2.86533973e-01)
( 9.39614723e-01,  2.87380677e-01)
( 9.39768393e-01,  2.88230155e-01)
( 9.39923460e-01,  2.89082407e-01)
( 9.40079925e-01,  2.89937434e-01)
( 9.40237787e-01,  2.90795235e-01)
( 9.40397046e-01,  2.91655811e-01)
( 9.40557702e-01,  2.92519160e-01)
( 9.40719756e-01,  2.93385284e-01)
( 9.40883207e-01,  2.94254182e-01)
( 9.41048056e-01,  2.95125855e-01)
( 9.41214301e-01,  2.96000302e-01)
( 9.41381945e-01,  2.96877523e-01)
( 9.41550985e-01,  2.97757518e-01)
( 9.41721423e-01,  2.98640287e-01)
( 9.41893258e-01,  2.99525831e-01)
( 9.42066491e-01,  3.00414149e-01)
( 9.42241121e-01,  3.01305242e-01)
( 9.42417148e-01,  3.02199108e-01)
( 9.42594572e-01,  3.03095749e-01)
( 9.42773394e-01,  3.03995165e-01)
( 9.42953614e-01,  3.04897354e-01)
( 9.43135230e-01,  3.05802318e-01)
( 9.43318244e-01,  3.06710056e-01)
( 9.43502655e-01,  3.07620568e-01)
( 9.43688464e-01,  3.08533855e-01)
( 9.43875670e-01,  3.09449916e-01)
( 9.44064273e-01,  3.10368751e-01)
( 9.44254274e-01,  3.11290361e-01)
( 9.44445672e-01,  3.12214744e-01)
( 9.44638467e-01,  3.13141902e-01)
( 9.44832660e-01,  3.14071835e-01)
( 9.45028250e-01,  3.15004541e-01)
( 9.45225237e-01,  3.15940022e-01)
( 9.45423622e-01,  3.16878277e-01)
( 9.45623404e-01,  3.17819307e-01)
( 9.45824584e-01,  3.18763110e-01)
( 9.46027160e-01,  3.19709688e-01)
( 9.46231134e-01,  3.20659041e-01)
( 9.46436506e-01,  3.21611167e-01)
( 9.46643275e-01,  3.22566068e-01)
( 9.46851441e-01,  3.23523743e-01)
( 9.47061004e-01,  3.24484193e-01)
( 9.47271965e-01,  3.25447416e-01)
( 9.47484323e-01,  3.26413414e-01)
( 9.47698079e-01,  3.27382186e-01)
( 9.47913231e-01,  3.28353733e-01)
( 9.48129782e-01,  3.29328054e-01)
( 9.48347729e-01,  3.30305149e-01)
( 9.48567074e-01,  3.31285018e-01)
( 9.48787816e-01,  3.32267662e-01)
( 9.49009956e-01,  3.33253079e-01)
( 9.49233493e-01,  3.34241272e-01)
( 9.49458427e-01,  3.35232238e-01)
( 9.49684758e-01,  3.36225979e-01)
( 9.49912487e-01,  3.37222494e-01)
( 9.50141614e-01,  3.38221783e-01)
( 9.50372137e-01,  3.39223847e-01)
( 9.50604058e-01,  3.40228684e-01)
( 9.50837376e-01,  3.41236297e-01)
( 9.51072092e-01,  3.42246683e-01)
( 9.51308205e-01,  3.43259844e-01)
( 9.51545715e-01,  3.44275779e-01)
( 9.51784623e-01,  3.45294488e-01)
( 9.52024928e-01,  3.46315971e-01)
( 9.52266630e-01,  3.47340229e-01)
( 9.52509730e-01,  3.48367261e-01)
( 9.52754227e-01,  3.49397067e-01)
( 9.53000121e-01,  3.50429648e-01)
( 9.53247413e-01,  3.51465003e-01)
( 9.53496102e-01,  3.52503132e-01)
( 9.53746189e-01,  3.53544036e-01)
( 9.53997672e-01,  3.54587713e-01)
( 9.54250553e-01,  3.55634165e-01)
( 9.54504832e-01,  3.56683392e-01)
( 9.54760508e-01,  3.57735392e-01)
( 9.55017581e-01,  3.58790167e-01)
( 9.55276051e-01,  3.59847716e-01)
( 9.55535919e-01,  3.60908040e-01)
( 9.55797184e-01,  3.61971137e-01)
( 9.56059847e-01,  3.63037009e-01)
( 9.56323906e-01,  3.64105656e-01)
( 9.56589364e-01,  3.65177076e-01)
( 9.56856218e-01,  3.66251271e-01)
( 9.57124470e-01,  3.67328240e-01)
( 9.57394119e-01,  3.68407983e-01)
( 9.57665166e-01,  3.69490501e-01)
( 9.57937609e-01,  3.70575793e-01)
( 9.58211451e-01,  3.71663859e-01)
( 9.58486689e-01,  3.72754700e-01)
( 9.58763325e-01,  3.73848314e-01)
( 9.59041358e-01,  3.74944703e-01)
( 9.59320789e-01,  3.76043867e-01)
( 9.59601617e-01,  3.77145804e-01)
( 9.59883842e-01,  3.78250516e-01)
( 9.60167465e-01,  3.79358002e-01)
( 9.60452485e-01,  3.80468263e-01)
( 9.60738902e-01,  3.81581297e-01)
( 9.60738902e-01,  3.81581297e-01)
( 9.61029200e-01,  3.82706432e-01)
( 9.61320399e-01,  3.83832268e-01)
( 9.61612499e-01,  3.84958805e-01)
( 9.61905500e-01,  3.86086043e-01)
( 9.62199401e-01,  3.87213982e-01)
( 9.62494204e-01,  3.88342623e-01)
( 9.62789907e-01,  3.89471964e-01)
( 9.63086511e-01,  3.90602007e-01)
( 9.63384016e-01,  3.91732751e-01)
( 9.63682422e-01,  3.92864196e-01)
( 9.63981729e-01,  3.93996343e-01)
( 9.64281937e-01,  3.95129190e-01)
( 9.64583046e-01,  3.96262739e-01)
( 9.64885055e-01,  3.97396989e-01)
( 9.65187965e-01,  3.98531940e-01)
( 9.65491777e-01,  3.99667592e-01)
( 9.65796489e-01,  4.00803945e-01)
( 9.66102102e-01,  4.01941000e-01)
( 9.66408616e-01,  4.03078755e-01)
( 9.66716031e-01,  4.04217212e-01)
( 9.67024346e-01,  4.05356370e-01)
( 9.67333563e-01,  4.06496230e-01)
( 9.67643680e-01,  4.07636790e-01)
( 9.67954698e-01,  4.08778051e-01)
( 9.68266618e-01,  4.09920014e-01)
( 9.68579438e-01,  4.11062678e-01)
( 9.68893159e-01,  4.12206043e-01)
( 9.69207781e-01,  4.13350109e-01)
( 9.69523303e-01,  4.14494877e-01)
( 9.69839727e-01,  4.15640345e-01)
( 9.70157051e-01,  4.16786515e-01)
( 9.70475277e-01,  4.17933386e-01)
( 9.70794403e-01,  4.19080958e-01)
( 9.71114430e-01,  4.20229231e-01)
( 9.71435358e-01,  4.21378206e-01)
( 9.71757187e-01,  4.22527881e-01)
( 9.72079917e-01,  4.23678258e-01)
( 9.72403547e-01,  4.24829336e-01)
( 9.72728079e-01,  4.25981115e-01)
( 9.73053511e-01,  4.27133595e-01)
( 9.73379844e-01,  4.28286777e-01)
( 9.73707079e-01,  4.29440659e-01)
( 9.74035214e-01,  4.30595243e-01)
( 9.74364249e-01,  4.31750528e-01)
( 9.74694186e-01,  4.32906514e-01)
( 9.75025024e-01,  4.34063202e-01)
( 9.75356762e-01,  4.35220590e-01)
( 9.75689402e-01,  4.36378680e-01)
( 9.76022942e-01,  4.37537470e-01)
( 9.76357383e-01,  4.38696962e-01)
( 9.76692726e-01,  4.39857156e-01)
( 9.77028968e-01,  4.41018050e-01)
( 9.77366112e-01,  4.42179645e-01)
( 9.77704157e-01,  4.43341942e-01)
( 9.78043103e-01,  4.44504940e-01)
( 9.78382949e-01,  4.45668639e-01)
( 9.78723696e-01,  4.46833039e-01)
( 9.79065345e-01,  4.47998140e-01)
( 9.79407894e-01,  4.49163943e-01)
( 9.79751344e-01,  4.50330447e-01)
( 9.80095695e-01,  4.51497651e-01)
( 9.80440946e-01,  4.52665557e-01)
( 9.80787099e-01,  4.53834165e-01)
( 9.81134153e-01,  4.55003473e-01)
( 9.81482107e-01,  4.56173483e-01)
( 9.81830962e-01,  4.57344193e-01)
( 9.82180718e-01,  4.58515605e-01)
( 9.82531376e-01,  4.59687718e-01)
( 9.82882933e-01,  4.60860532e-01)
( 9.83235392e-01,  4.62034048e-01)
( 9.83588752e-01,  4.63208264e-01)
( 9.83943012e-01,  4.64383182e-01)
( 9.84298174e-01,  4.65558801e-01)
( 9.84654236e-01,  4.66735121e-01)
( 9.85011199e-01,  4.67912142e-01)
( 9.85369064e-01,  4.69089865e-01)
( 9.85727829e-01,  4.70268288e-01)
( 9.86087494e-01,  4.71447413e-01)
( 9.86448061e-01,  4.72627239e-01)
( 9.86809529e-01,  4.73807766e-01)
( 9.87171897e-01,  4.74988994e-01)
( 9.87535167e-01,  4.76170924e-01)
( 9.87899337e-01,  4.77353554e-01)
( 9.88264408e-01,  4.78536886e-01)
( 9.88630380e-01,  4.79720919e-01)
( 9.88997253e-01,  4.80905653e-01)
( 9.89365027e-01,  4.82091088e-01)
( 9.89733701e-01,  4.83277225e-01)
( 9.90103277e-01,  4.84464062e-01)
( 9.90473753e-01,  4.85651601e-01)
( 9.90845131e-01,  4.86839841e-01)
( 9.91217409e-01,  4.88028782e-01)
( 9.91590588e-01,  4.89218425e-01)
( 9.91964668e-01,  4.90408768e-01)
( 9.92339648e-01,  4.91599813e-01)
( 9.92715530e-01,  4.92791559e-01)
( 9.93092313e-01,  4.93984006e-01)
( 9.93469996e-01,  4.95177154e-01)
( 9.93848581e-01,  4.96371003e-01)
( 9.93848581e-01,  4.96371003e-01)
( 9.94138860e-01,  4.97284171e-01)
( 9.94429872e-01,  4.98198249e-01)
( 9.94721619e-01,  4.99113237e-01)
( 9.95014099e-01,  5.00029135e-01)
( 9.95307312e-01,  5.00945943e-01)
( 9.95601260e-01,  5.01863661e-01)
( 9.95895941e-01,  5.02782288e-01)
( 9.96191356e-01,  5.03701826e-01)
( 9.96487504e-01,  5.04622274e-01)
( 9.96784386e-01,  5.05543631e-01)
( 9.97082002e-01,  5.06465899e-01)
( 9.97380351e-01,  5.07389076e-01)
( 9.97679434e-01,  5.08313164e-01)
( 9.97979251e-01,  5.09238161e-01)
( 9.98279802e-01,  5.10164068e-01)
( 9.98581086e-01,  5.11090886e-01)
( 9.98883104e-01,  5.12018613e-01)
( 9.99185855e-01,  5.12947250e-01)
( 9.99489340e-01,  5.13876797e-01)
( 9.99793559e-01,  5.14807254e-01)
( 1.00009851e+00,  5.15738621e-01)
( 1.00040420e+00,  5.16670898e-01)
( 1.00071062e+00,  5.17604085e-01)
( 1.00101777e+00,  5.18538182e-01)
( 1.00132566e+00,  5.19473189e-01)
( 1.00163428e+00,  5.20409106e-01)
( 1.00194363e+00,  5.21345932e-01)
( 1.00225372e+00,  5.22283669e-01)
( 1.00256454e+00,  5.23222316e-01)
( 1.00287610e+00,  5.24161872e-01)
( 1.00318839e+00,  5.25102339e-01)
( 1.00350141e+00,  5.26043715e-01)
( 1.00381517e+00,  5.26986001e-01)
( 1.00412966e+00,  5.27929198e-01)
( 1.00444488e+00,  5.28873304e-01)
( 1.00476084e+00,  5.29818320e-01)
( 1.00507753e+00,  5.30764246e-01)
( 1.00539496e+00,  5.31711083e-01)
( 1.00571311e+00,  5.32658829e-01)
( 1.00603201e+00,  5.33607485e-01)
( 1.00635163e+00,  5.34557051e-01)
( 1.00667199e+00,  5.35507527e-01)
( 1.00699308e+00,  5.36458912e-01)
( 1.00731491e+00,  5.37411208e-01)
( 1.00763747e+00,  5.38364414e-01)
( 1.00796077e+00,  5.39318530e-01)
( 1.00828479e+00,  5.40273555e-01)
( 1.00860956e+00,  5.41229491e-01)
( 1.00893505e+00,  5.42186337e-01)
( 1.00926128e+00,  5.43144092e-01)
( 1.00958824e+00,  5.44102758e-01)
( 1.00991594e+00,  5.45062333e-01)
( 1.01024437e+00,  5.46022818e-01)
( 1.01057353e+00,  5.46984214e-01)
( 1.01090343e+00,  5.47946519e-01)
( 1.01123406e+00,  5.48909734e-01)
( 1.01156543e+00,  5.49873859e-01)
( 1.01189752e+00,  5.50838894e-01)
( 1.01223036e+00,  5.51804839e-01)
( 1.01256392e+00,  5.52771694e-01)
( 1.01289822e+00,  5.53739459e-01)
( 1.01323325e+00,  5.54708134e-01)
( 1.01356902e+00,  5.55677719e-01)
( 1.01390552e+00,  5.56648214e-01)
( 1.01424275e+00,  5.57619618e-01)
( 1.01458072e+00,  5.58591933e-01)
( 1.01491942e+00,  5.59565158e-01)
( 1.01525886e+00,  5.60539292e-01)
( 1.01559903e+00,  5.61514337e-01)
( 1.01593993e+00,  5.62490291e-01)
( 1.01628157e+00,  5.63467156e-01)
( 1.01662394e+00,  5.64444930e-01)
( 1.01696704e+00,  5.65423614e-01)
( 1.01731088e+00,  5.66403209e-01)
( 1.01765545e+00,  5.67383713e-01)
( 1.01800075e+00,  5.68365127e-01)
( 1.01834679e+00,  5.69347451e-01)
( 1.01869356e+00,  5.70330685e-01)
( 1.01904107e+00,  5.71314829e-01)
( 1.01938931e+00,  5.72299883e-01)
( 1.01973828e+00,  5.73285847e-01)
( 1.02008798e+00,  5.74272721e-01)
( 1.02043842e+00,  5.75260505e-01)
( 1.02078960e+00,  5.76249198e-01)
( 1.02114151e+00,  5.77238802e-01)
( 1.02149415e+00,  5.78229316e-01)
( 1.02184752e+00,  5.79220739e-01)
( 1.02220163e+00,  5.80213073e-01)
( 1.02255647e+00,  5.81206316e-01)
( 1.02291205e+00,  5.82200470e-01)
( 1.02326836e+00,  5.83195533e-01)
( 1.02362540e+00,  5.84191506e-01)
( 1.02398318e+00,  5.85188390e-01)
( 1.02434169e+00,  5.86186183e-01)
( 1.02470093e+00,  5.87184886e-01)
( 1.02506091e+00,  5.88184499e-01)
( 1.02542162e+00,  5.89185022e-01)
( 1.02578307e+00,  5.90186455e-01)
( 1.02614524e+00,  5.91188798e-01)
( 1.02614524e+00,  5.91188798e-01)
( 1.02651207e+00,  5.92204115e-01)
( 1.02687961e+00,  5.93220351e-01)
( 1.02724787e+00,  5.94237507e-01)
( 1.02761684e+00,  5.95255582e-01)
( 1.02798654e+00,  5.96274577e-01)
( 1.02835694e+00,  5.97294492e-01)
( 1.02872806e+00,  5.98315326e-01)
( 1.02909990e+00,  5.99337079e-01)
( 1.02947246e+00,  6.00359753e-01)
( 1.02984573e+00,  6.01383345e-01)
( 1.03021972e+00,  6.02407858e-01)
( 1.03059442e+00,  6.03433290e-01)
( 1.03096984e+00,  6.04459641e-01)
( 1.03134598e+00,  6.05486913e-01)
( 1.03172283e+00,  6.06515103e-01)
( 1.03210040e+00,  6.07544214e-01)
( 1.03247868e+00,  6.08574243e-01)
( 1.03285769e+00,  6.09605193e-01)
( 1.03323740e+00,  6.10637062e-01)
( 1.03361784e+00,  6.11669851e-01)
( 1.03399899e+00,  6.12703559e-01)
( 1.03438085e+00,  6.13738187e-01)
( 1.03476343e+00,  6.14773734e-01)
( 1.03514673e+00,  6.15810201e-01)
( 1.03553075e+00,  6.16847588e-01)
( 1.03591548e+00,  6.17885894e-01)
( 1.03630092e+00,  6.18925119e-01)
( 1.03668709e+00,  6.19965265e-01)
( 1.03707397e+00,  6.21006330e-01)
( 1.03746156e+00,  6.22048314e-01)
( 1.03784987e+00,  6.23091218e-01)
( 1.03823890e+00,  6.24135042e-01)
( 1.03862865e+00,  6.25179785e-01)
( 1.03901911e+00,  6.26225448e-01)
( 1.03941028e+00,  6.27272030e-01)
( 1.03980218e+00,  6.28319532e-01)
( 1.04019479e+00,  6.29367953e-01)
( 1.04058811e+00,  6.30417295e-01)
( 1.04098215e+00,  6.31467555e-01)
( 1.04137691e+00,  6.32518735e-01)
( 1.04177238e+00,  6.33570835e-01)
( 1.04216857e+00,  6.34623855e-01)
( 1.04256548e+00,  6.35677794e-01)
( 1.04296310e+00,  6.36732652e-01)
( 1.04336144e+00,  6.37788431e-01)
( 1.04376050e+00,  6.38845128e-01)
( 1.04416027e+00,  6.39902746e-01)
( 1.04456075e+00,  6.40961282e-01)
( 1.04496196e+00,  6.42020739e-01)
( 1.04536388e+00,  6.43081115e-01)
( 1.04576651e+00,  6.44142411e-01)
( 1.04616986e+00,  6.45204626e-01)
( 1.04657393e+00,  6.46267761e-01)
( 1.04697872e+00,  6.47331815e-01)
( 1.04738422e+00,  6.48396789e-01)
( 1.04779043e+00,  6.49462683e-01)
( 1.04819737e+00,  6.50529496e-01)
( 1.04860502e+00,  6.51597229e-01)
( 1.04901338e+00,  6.52665881e-01)
( 1.04942246e+00,  6.53735453e-01)
( 1.04983226e+00,  6.54805944e-01)
( 1.05024278e+00,  6.55877355e-01)
( 1.05065401e+00,  6.56949686e-01)
( 1.05106595e+00,  6.58022936e-01)
( 1.05147861e+00,  6.59097106e-01)
( 1.05189199e+00,  6.60172195e-01)
( 1.05230609e+00,  6.61248204e-01)
( 1.05272090e+00,  6.62325133e-01)
( 1.05313643e+00,  6.63402981e-01)
( 1.05355267e+00,  6.64481749e-01)
( 1.05396963e+00,  6.65561436e-01)
( 1.05438731e+00,  6.66642043e-01)
( 1.05480570e+00,  6.67723569e-01)
( 1.05522481e+00,  6.68806015e-01)
( 1.05564463e+00,  6.69889381e-01)
( 1.05606517e+00,  6.70973666e-01)
( 1.05648643e+00,  6.72058871e-01)
( 1.05690840e+00,  6.73144995e-01)
( 1.05733109e+00,  6.74232039e-01)
( 1.05775450e+00,  6.75320003e-01)
( 1.05817862e+00,  6.76408886e-01)
( 1.05860346e+00,  6.77498688e-01)
( 1.05902901e+00,  6.78589411e-01)
( 1.05945528e+00,  6.79681052e-01)
( 1.05988227e+00,  6.80773614e-01)
( 1.06030997e+00,  6.81867095e-01)
( 1.06073839e+00,  6.82961495e-01)
( 1.06116753e+00,  6.84056816e-01)
( 1.06159738e+00,  6.85153055e-01)
( 1.06202795e+00,  6.86250215e-01)
( 1.06245923e+00,  6.87348294e-01)
( 1.06289123e+00,  6.88447292e-01)
( 1.06332395e+00,  6.89547210e-01)
( 1.06375738e+00,  6.90648048e-01)
( 1.06419153e+00,  6.91749805e-01)
( 1.06462639e+00,  6.92852482e-01)
( 1.06506197e+00,  6.93956078e-01)
( 1.06549827e+00,  6.95060594e-01)
( 1.06593529e+00,  6.96166030e-01)
( 1.06593529e+00,  6.96166030e-01)
( 1.06626098e+00,  6.96989748e-01)
( 1.06658668e+00,  6.97812892e-01)
( 1.06691239e+00,  6.98635463e-01)
( 1.06723809e+00,  6.99457460e-01)
( 1.06756380e+00,  7.00278883e-01)
( 1.06788951e+00,  7.01099733e-01)
( 1.06821522e+00,  7.01920009e-01)
( 1.06854093e+00,  7.02739711e-01)
( 1.06886665e+00,  7.03558840e-01)
( 1.06919237e+00,  7.04377396e-01)
( 1.06951809e+00,  7.05195377e-01)
( 1.06984381e+00,  7.06012785e-01)
( 1.07016954e+00,  7.06829620e-01)
( 1.07049526e+00,  7.07645881e-01)
( 1.07082099e+00,  7.08461568e-01)
( 1.07114672e+00,  7.09276681e-01)
( 1.07147246e+00,  7.10091221e-01)
( 1.07179819e+00,  7.10905188e-01)
( 1.07212393e+00,  7.11718580e-01)
( 1.07244967e+00,  7.12531399e-01)
( 1.07277542e+00,  7.13343645e-01)
( 1.07310116e+00,  7.14155316e-01)
( 1.07342691e+00,  7.14966415e-01)
( 1.07375266e+00,  7.15776939e-01)
( 1.07407841e+00,  7.16586890e-01)
( 1.07440416e+00,  7.17396267e-01)
( 1.07472992e+00,  7.18205071e-01)
( 1.07505568e+00,  7.19013301e-01)
( 1.07538144e+00,  7.19820958e-01)
( 1.07570720e+00,  7.20628040e-01)
( 1.07603297e+00,  7.21434550e-01)
( 1.07635873e+00,  7.22240485e-01)
( 1.07668450e+00,  7.23045847e-01)
( 1.07701028e+00,  7.23850635e-01)
( 1.07733605e+00,  7.24654850e-01)
( 1.07766183e+00,  7.25458491e-01)
( 1.07798760e+00,  7.26261559e-01)
( 1.07831339e+00,  7.27064052e-01)
( 1.07863917e+00,  7.27865973e-01)
( 1.07896495e+00,  7.28667319e-01)
( 1.07929074e+00,  7.29468092e-01)
( 1.07961653e+00,  7.30268291e-01)
( 1.07994232e+00,  7.31067917e-01)
( 1.08026812e+00,  7.31866969e-01)
( 1.08059391e+00,  7.32665448e-01)
( 1.08091971e+00,  7.33463353e-01)
( 1.08124551e+00,  7.34260684e-01)
( 1.08157131e+00,  7.35057441e-01)
( 1.08189712e+00,  7.35853625e-01)
( 1.08222293e+00,  7.36649236e-01)
( 1.08254874e+00,  7.37444272e-01)
( 1.08287455e+00,  7.38238735e-01)
( 1.08320036e+00,  7.39032625e-01)
( 1.08352618e+00,  7.39825941e-01)
( 1.08385200e+00,  7.40618683e-01)
( 1.08417782e+00,  7.41410851e-01)
( 1.08450364e+00,  7.42202446e-01)
( 1.08482947e+00,  7.42993468e-01)
( 1.08515529e+00,  7.43783915e-01)
( 1.08548112e+00,  7.44573790e-01)
( 1.08580696e+00,  7.45363090e-01)
( 1.08613279e+00,  7.46151817e-01)
( 1.08645863e+00,  7.46939970e-01)
( 1.08678447e+00,  7.47727550e-01)
( 1.08711031e+00,  7.48514556e-01)
( 1.08743615e+00,  7.49300988e-01)
( 1.08776200e+00,  7.50086847e-01)
( 1.08808784e+00,  7.50872132e-01)
( 1.08841369e+00,  7.51656843e-01)
( 1.08873954e+00,  7.52440981e-01)
( 1.08906540e+00,  7.53224545e-01)
( 1.08939126e+00,  7.54007536e-01)
( 1.08971711e+00,  7.54789953e-01)
( 1.09004297e+00,  7.55571796e-01)
( 1.09036884e+00,  7.56353066e-01)
( 1.09069470e+00,  7.57133762e-01)
( 1.09102057e+00,  7.57913885e-01)
( 1.09134644e+00,  7.58693434e-01)
( 1.09167231e+00,  7.59472409e-01)
( 1.09199819e+00,  7.60250810e-01)
( 1.09232406e+00,  7.61028638e-01)
( 1.09264994e+00,  7.61805893e-01)
( 1.09297582e+00,  7.62582574e-01)
( 1.09330171e+00,  7.63358681e-01)
( 1.09362759e+00,  7.64134214e-01)
( 1.09395348e+00,  7.64909174e-01)
( 1.09427937e+00,  7.65683560e-01)
( 1.09460526e+00,  7.66457373e-01)
( 1.09493116e+00,  7.67230612e-01)
( 1.09525705e+00,  7.68003277e-01)
( 1.09558295e+00,  7.68775369e-01)
( 1.09590885e+00,  7.69546887e-01)
( 1.09623476e+00,  7.70317832e-01)
( 1.09656066e+00,  7.71088202e-01)
( 1.09688657e+00,  7.71858000e-01)
( 1.09721248e+00,  7.72627223e-01)
( 1.09753839e+00,  7.73395873e-01)
( 1.09786431e+00,  7.74163950e-01)
( 1.09819022e+00,  7.74931453e-01)
( 1.09819022e+00,  7.74931453e-01)
( 1.09888328e+00,  7.76550939e-01)
( 1.09957646e+00,  7.78168169e-01)
( 1.10026976e+00,  7.79783142e-01)
( 1.10096320e+00,  7.81395860e-01)
( 1.10165676e+00,  7.83006321e-01)
( 1.10235045e+00,  7.84614526e-01)
( 1.10304427e+00,  7.86220475e-01)
( 1.10373821e+00,  7.87824168e-01)
( 1.10443229e+00,  7.89425604e-01)
( 1.10512649e+00,  7.91024785e-01)
( 1.10582081e+00,  7.92621709e-01)
( 1.10651527e+00,  7.94216377e-01)
( 1.10720985e+00,  7.95808789e-01)
( 1.10790456e+00,  7.97398945e-01)
( 1.10859940e+00,  7.98986844e-01)
( 1.10929436e+00,  8.00572487e-01)
( 1.10998945e+00,  8.02155874e-01)
( 1.11068467e+00,  8.03737005e-01)
( 1.11138002e+00,  8.05315880e-01)
( 1.11207549e+00,  8.06892498e-01)
( 1.11277110e+00,  8.08466861e-01)
( 1.11346682e+00,  8.10038967e-01)
( 1.11416268e+00,  8.11608817e-01)
( 1.11485867e+00,  8.13176410e-01)
( 1.11555478e+00,  8.14741748e-01)
( 1.11625102e+00,  8.16304829e-01)
( 1.11694738e+00,  8.17865655e-01)
( 1.11764388e+00,  8.19424224e-01)
( 1.11834050e+00,  8.20980536e-01)
( 1.11903725e+00,  8.22534593e-01)
( 1.11973412e+00,  8.24086393e-01)
( 1.12043113e+00,  8.25635938e-01)
( 1.12112826e+00,  8.27183226e-01)
( 1.12182551e+00,  8.28728258e-01)
( 1.12252290e+00,  8.30271033e-01)
( 1.12322041e+00,  8.31811553e-01)
( 1.12391805e+00,  8.33349816e-01)
( 1.12461582e+00,  8.34885823e-01)
( 1.12531372e+00,  8.36419574e-01)
( 1.12601174e+00,  8.37951069e-01)
( 1.12670989e+00,  8.39480307e-01)
( 1.12740817e+00,  8.41007290e-01)
( 1.12810657e+00,  8.42532016e-01)
( 1.12880511e+00,  8.44054486e-01)
( 1.12950377e+00,  8.45574700e-01)
( 1.13020256e+00,  8.47092657e-01)
( 1.13090147e+00,  8.48608359e-01)
( 1.13160051e+00,  8.50121804e-01)
( 1.13229968e+00,  8.51632993e-01)
( 1.13299898e+00,  8.53141926e-01)
( 1.13369840e+00,  8.54648602e-01)
( 1.13439796e+00,  8.56153023e-01)
( 1.13509764e+00,  8.57655187e-01)
( 1.13579744e+00,  8.59155095e-01)
( 1.13649738e+00,  8.60652747e-01)
( 1.13719744e+00,  8.62148143e-01)
( 1.13789763e+00,  8.63641282e-01)
( 1.13859795e+00,  8.65132166e-01)
( 1.13929839e+00,  8.66620793e-01)
( 1.13999896e+00,  8.68107164e-01)
( 1.14069966e+00,  8.69591279e-01)
( 1.14140049e+00,  8.71073137e-01)
( 1.14210144e+00,  8.72552739e-01)
( 1.14280252e+00,  8.74030086e-01)
( 1.14350373e+00,  8.75505176e-01)
( 1.14420507e+00,  8.76978010e-01)
( 1.14490653e+00,  8.78448587e-01)
( 1.14560812e+00,  8.79916909e-01)
( 1.14630984e+00,  8.81382974e-01)
( 1.14701169e+00,  8.82846783e-01)
( 1.14771366e+00,  8.84308336e-01)
( 1.14841576e+00,  8.85767633e-01)
( 1.14911799e+00,  8.87224673e-01)
( 1.14982035e+00,  8.88679457e-01)
( 1.15052283e+00,  8.90131986e-01)
( 1.15122544e+00,  8.91582257e-01)
( 1.15192818e+00,  8.93030273e-01)
( 1.15263105e+00,  8.94476033e-01)
( 1.15333404e+00,  8.95919536e-01)
( 1.15403716e+00,  8.97360783e-01)
( 1.15474041e+00,  8.98799774e-01)
( 1.15544378e+00,  9.00236509e-01)
( 1.15614729e+00,  9.01670988e-01)
( 1.15685092e+00,  9.03103210e-01)
( 1.15755467e+00,  9.04533176e-01)
( 1.15825856e+00,  9.05960886e-01)
( 1.15896257e+00,  9.07386340e-01)
( 1.15966671e+00,  9.08809538e-01)
( 1.16037098e+00,  9.10230480e-01)
( 1.16107538e+00,  9.11649165e-01)
( 1.16177990e+00,  9.13065594e-01)
( 1.16248455e+00,  9.14479767e-01)
( 1.16318932e+00,  9.15891684e-01)
( 1.16389423e+00,  9.17301344e-01)
( 1.16459926e+00,  9.18708749e-01)
( 1.16530442e+00,  9.20113897e-01)
( 1.16600971e+00,  9.21516789e-01)
( 1.16671512e+00,  9.22917424e-01)
( 1.16742066e+00,  9.24315804e-01)
( 1.16742066e+00,  9.24315804e-01)
( 1.16815744e+00,  9.25774575e-01)
( 1.16889571e+00,  9.27233247e-01)
( 1.16963548e+00,  9.28691820e-01)
( 1.17037674e+00,  9.30150296e-01)
( 1.17111950e+00,  9.31608672e-01)
( 1.17186375e+00,  9.33066950e-01)
( 1.17260950e+00,  9.34525130e-01)
( 1.17335674e+00,  9.35983211e-01)
( 1.17410548e+00,  9.37441193e-01)
( 1.17485571e+00,  9.38899077e-01)
( 1.17560744e+00,  9.40356862e-01)
( 1.17636067e+00,  9.41814549e-01)
( 1.17711539e+00,  9.43272138e-01)
( 1.17787161e+00,  9.44729627e-01)
( 1.17862932e+00,  9.46187019e-01)
( 1.17938853e+00,  9.47644312e-01)
( 1.18014923e+00,  9.49101506e-01)
( 1.18091143e+00,  9.50558601e-01)
( 1.18167512e+00,  9.52015599e-01)
( 1.18244031e+00,  9.53472497e-01)
( 1.18320699e+00,  9.54929297e-01)
( 1.18397517e+00,  9.56385999e-01)
( 1.18474485e+00,  9.57842602e-01)
( 1.18551602e+00,  9.59299107e-01)
( 1.18628869e+00,  9.60755513e-01)
( 1.18706285e+00,  9.62211820e-01)
( 1.18783850e+00,  9.63668029e-01)
( 1.18861566e+00,  9.65124140e-01)
( 1.18939430e+00,  9.66580152e-01)
( 1.19017445e+00,  9.68036065e-01)
( 1.19095609e+00,  9.69491880e-01)
( 1.19173922e+00,  9.70947596e-01)
( 1.19252385e+00,  9.72403214e-01)
( 1.19330998e+00,  9.73858733e-01)
( 1.19409760e+00,  9.75314154e-01)
( 1.19488671e+00,  9.76769476e-01)
( 1.19567732e+00,  9.78224700e-01)
( 1.19646943e+00,  9.79679825e-01)
( 1.19726303e+00,  9.81134852e-01)
( 1.19805813e+00,  9.82589780e-01)
( 1.19885473e+00,  9.84044610e-01)
( 1.19965281e+00,  9.85499341e-01)
( 1.20045240e+00,  9.86953973e-01)
( 1.20125348e+00,  9.88408507e-01)
( 1.20205605e+00,  9.89862943e-01)
( 1.20286012e+00,  9.91317280e-01)
( 1.20366569e+00,  9.92771518e-01)
( 1.20447275e+00,  9.94225658e-01)
( 1.20528131e+00,  9.95679700e-01)
( 1.20609136e+00,  9.97133642e-01)
( 1.20690291e+00,  9.98587487e-01)
( 1.20771595e+00,  1.00004123e+00)
( 1.20853049e+00,  1.00149488e+00)
( 1.20934652e+00,  1.00294843e+00)
( 1.21016405e+00,  1.00440188e+00)
( 1.21098308e+00,  1.00585523e+00)
( 1.21180360e+00,  1.00730848e+00)
( 1.21262562e+00,  1.00876164e+00)
( 1.21344913e+00,  1.01021469e+00)
( 1.21427413e+00,  1.01166765e+00)
( 1.21510064e+00,  1.01312051e+00)
( 1.21592863e+00,  1.01457327e+00)
( 1.21675813e+00,  1.01602593e+00)
( 1.21758912e+00,  1.01747850e+00)
( 1.21842160e+00,  1.01893096e+00)
( 1.21925558e+00,  1.02038333e+00)
( 1.22009105e+00,  1.02183560e+00)
( 1.22092802e+00,  1.02328777e+00)
( 1.22176649e+00,  1.02473984e+00)
( 1.22260645e+00,  1.02619181e+00)
( 1.22344791e+00,  1.02764368e+00)
( 1.22429086e+00,  1.02909546e+00)
( 1.22513531e+00,  1.03054714e+00)
( 1.22598125e+00,  1.03199871e+00)
( 1.22682869e+00,  1.03345019e+00)
( 1.22767762e+00,  1.03490157e+00)
( 1.22852805e+00,  1.03635286e+00)
( 1.22937998e+00,  1.03780404e+00)
( 1.23023340e+00,  1.03925513e+00)
( 1.23108831e+00,  1.04070611e+00)
( 1.23194473e+00,  1.04215700e+00)
( 1.23280263e+00,  1.04360779e+00)
( 1.23366203e+00,  1.04505848e+00)
( 1.23452293e+00,  1.04650908e+00)
( 1.23538533e+00,  1.04795957e+00)
( 1.23624921e+00,  1.04940997e+00)
( 1.23711460e+00,  1.05086026e+00)
( 1.23798148e+00,  1.05231046e+00)
( 1.23884985e+00,  1.05376056e+00)
( 1.23971972e+00,  1.05521057e+00)
( 1.24059109e+00,  1.05666047e+00)
( 1.24146395e+00,  1.05811027e+00)
( 1.24233831e+00,  1.05955998e+00)
( 1.24321416e+00,  1.06100959e+00)
( 1.24409151e+00,  1.06245910e+00)
( 1.24497035e+00,  1.06390851e+00)
( 1.24585069e+00,  1.06535782e+00)
( 1.24673252e+00,  1.06680703e+00)
( 1.24761585e+00,  1.06825615e+00)
( 1.24761585e+00,  1.06825615e+00)
( 1.24905298e+00,  1.07063166e+00)
( 1.25049497e+00,  1.07300774e+00)
( 1.25194180e+00,  1.07538438e+00)
( 1.25339347e+00,  1.07776158e+00)
( 1.25484999e+00,  1.08013933e+00)
( 1.25631136e+00,  1.08251765e+00)
( 1.25777758e+00,  1.08489653e+00)
( 1.25924864e+00,  1.08727597e+00)
( 1.26072456e+00,  1.08965597e+00)
( 1.26220531e+00,  1.09203653e+00)
( 1.26369092e+00,  1.09441765e+00)
( 1.26518137e+00,  1.09679933e+00)
( 1.26667667e+00,  1.09918157e+00)
( 1.26817681e+00,  1.10156438e+00)
( 1.26968180e+00,  1.10394774e+00)
( 1.27119164e+00,  1.10633166e+00)
( 1.27270633e+00,  1.10871615e+00)
( 1.27422586e+00,  1.11110119e+00)
( 1.27575024e+00,  1.11348680e+00)
( 1.27727947e+00,  1.11587296e+00)
( 1.27881354e+00,  1.11825969e+00)
( 1.28035246e+00,  1.12064697e+00)
( 1.28189623e+00,  1.12303482e+00)
( 1.28344484e+00,  1.12542323e+00)
( 1.28499830e+00,  1.12781219e+00)
( 1.28655661e+00,  1.13020172e+00)
( 1.28811977e+00,  1.13259181e+00)
( 1.28968777e+00,  1.13498246e+00)
( 1.29126062e+00,  1.13737367e+00)
( 1.29283831e+00,  1.13976544e+00)
( 1.29442086e+00,  1.14215777e+00)
( 1.29600825e+00,  1.14455066e+00)
( 1.29760048e+00,  1.14694411e+00)
( 1.29919757e+00,  1.14933812e+00)
( 1.30079950e+00,  1.15173269e+00)
( 1.30240628e+00,  1.15412783e+00)
( 1.30401790e+00,  1.15652352e+00)
( 1.30563437e+00,  1.15891977e+00)
( 1.30725569e+00,  1.16131659e+00)
( 1.30888185e+00,  1.16371396e+00)
( 1.31051287e+00,  1.16611190e+00)
( 1.31214872e+00,  1.16851039e+00)
( 1.31378943e+00,  1.17090945e+00)
( 1.31543498e+00,  1.17330907e+00)
( 1.31708538e+00,  1.17570924e+00)
( 1.31874063e+00,  1.17810998e+00)
( 1.32040072e+00,  1.18051128e+00)
( 1.32206566e+00,  1.18291314e+00)
( 1.32373545e+00,  1.18531555e+00)
( 1.32541009e+00,  1.18771853e+00)
( 1.32708957e+00,  1.19012207e+00)
( 1.32877389e+00,  1.19252617e+00)
( 1.33046307e+00,  1.19493083e+00)
( 1.33215709e+00,  1.19733606e+00)
( 1.33385596e+00,  1.19974184e+00)
( 1.33555968e+00,  1.20214818e+00)
( 1.33726824e+00,  1.20455508e+00)
( 1.33898165e+00,  1.20696254e+00)
( 1.34069990e+00,  1.20937057e+00)
( 1.34242301e+00,  1.21177915e+00)
( 1.34415096e+00,  1.21418830e+00)
( 1.34588376e+00,  1.21659800e+00)
( 1.34762140e+00,  1.21900827e+00)
( 1.34936389e+00,  1.22141909e+00)
( 1.35111123e+00,  1.22383048e+00)
( 1.35286341e+00,  1.22624243e+00)
( 1.35462045e+00,  1.22865493e+00)
( 1.35638233e+00,  1.23106800e+00)
( 1.35814905e+00,  1.23348163e+00)
( 1.35992062e+00,  1.23589582e+00)
( 1.36169704e+00,  1.23831057e+00)
( 1.36347831e+00,  1.24072588e+00)
( 1.36526442e+00,  1.24314175e+00)
( 1.36705538e+00,  1.24555818e+00)
( 1.36885119e+00,  1.24797517e+00)
( 1.37065185e+00,  1.25039272e+00)
( 1.37245735e+00,  1.25281083e+00)
( 1.37426769e+00,  1.25522951e+00)
( 1.37608289e+00,  1.25764874e+00)
( 1.37790293e+00,  1.26006853e+00)
( 1.37972782e+00,  1.26248889e+00)
( 1.38155756e+00,  1.26490980e+00)
( 1.38339214e+00,  1.26733127e+00)
( 1.38523157e+00,  1.26975331e+00)
( 1.38707584e+00,  1.27217591e+00)
( 1.38892497e+00,  1.27459906e+00)
( 1.39077894e+00,  1.27702278e+00)
( 1.39263776e+00,  1.27944706e+00)
( 1.39450142e+00,  1.28187189e+00)
( 1.39636993e+00,  1.28429729e+00)
( 1.39824329e+00,  1.28672325e+00)
( 1.40012149e+00,  1.28914977e+00)
( 1.40200455e+00,  1.29157685e+00)
( 1.40389244e+00,  1.29400449e+00)
( 1.40578519e+00,  1.29643269e+00)
( 1.40768278e+00,  1.29886145e+00)
( 1.40958522e+00,  1.30129077e+00)
( 1.41149251e+00,  1.30372065e+00)
( 1.41340464e+00,  1.30615110e+00)
( 1.41340464e+00,  1.30615110e+00)
( 1.41597658e+00,  1.30942617e+00)
( 1.41855856e+00,  1.31270342e+00)
( 1.42115059e+00,  1.31598286e+00)
( 1.42375267e+00,  1.31926447e+00)
( 1.42636480e+00,  1.32254826e+00)
( 1.42898698e+00,  1.32583423e+00)
( 1.43161920e+00,  1.32912238e+00)
( 1.43426148e+00,  1.33241271e+00)
( 1.43691380e+00,  1.33570522e+00)
( 1.43957617e+00,  1.33899991e+00)
( 1.44224859e+00,  1.34229678e+00)
( 1.44493106e+00,  1.34559583e+00)
( 1.44762358e+00,  1.34889706e+00)
( 1.45032614e+00,  1.35220047e+00)
( 1.45303876e+00,  1.35550605e+00)
( 1.45576142e+00,  1.35881382e+00)
( 1.45849413e+00,  1.36212376e+00)
( 1.46123689e+00,  1.36543589e+00)
( 1.46398970e+00,  1.36875019e+00)
( 1.46675255e+00,  1.37206668e+00)
( 1.46952546e+00,  1.37538534e+00)
( 1.47230841e+00,  1.37870619e+00)
( 1.47510141e+00,  1.38202921e+00)
( 1.47790446e+00,  1.38535441e+00)
( 1.48071756e+00,  1.38868179e+00)
( 1.48354071e+00,  1.39201135e+00)
( 1.48637390e+00,  1.39534309e+00)
( 1.48921715e+00,  1.39867701e+00)
( 1.49207044e+00,  1.40201311e+00)
( 1.49493378e+00,  1.40535139e+00)
( 1.49780717e+00,  1.40869185e+00)
( 1.50069061e+00,  1.41203449e+00)
( 1.50358410e+00,  1.41537930e+00)
( 1.50648763e+00,  1.41872630e+00)
( 1.50940122e+00,  1.42207548e+00)
( 1.51232485e+00,  1.42542683e+00)
( 1.51525853e+00,  1.42878037e+00)
( 1.51820226e+00,  1.43213608e+00)
( 1.52115604e+00,  1.43549398e+00)
( 1.52411986e+00,  1.43885405e+00)
( 1.52709374e+00,  1.44221630e+00)
( 1.53007766e+00,  1.44558074e+00)
( 1.53307163e+00,  1.44894735e+00)
( 1.53607565e+00,  1.45231614e+00)
( 1.53908972e+00,  1.45568711e+00)
( 1.54211384e+00,  1.45906026e+00)
( 1.54514800e+00,  1.46243559e+00)
( 1.54819222e+00,  1.46581310e+00)
( 1.55124648e+00,  1.46919279e+00)
( 1.55431079e+00,  1.47257466e+00)
( 1.55738515e+00,  1.47595871e+00)
( 1.56046956e+00,  1.47934493e+00)
( 1.56356402e+00,  1.48273334e+00)
( 1.56666852e+00,  1.48612393e+00)
( 1.56978307e+00,  1.48951669e+00)
( 1.57290768e+00,  1.49291164e+00)
( 1.57604233e+00,  1.49630876e+00)
( 1.57918703e+00,  1.49970807e+00)
( 1.58234177e+00,  1.50310955e+00)
( 1.58550657e+00,  1.50651321e+00)
( 1.58868141e+00,  1.50991906e+00)
( 1.59186631e+00,  1.51332708e+00)
( 1.59506125e+00,  1.51673728e+00)
( 1.59826624e+00,  1.52014966e+00)
( 1.60148128e+00,  1.52356422e+00)
( 1.60470636e+00,  1.52698096e+00)
( 1.60794150e+00,  1.53039988e+00)
( 1.61118668e+00,  1.53382098e+00)
( 1.61444192e+00,  1.53724426e+00)
( 1.61770720e+00,  1.54066972e+00)
( 1.62098253e+00,  1.54409735e+00)
( 1.62426791e+00,  1.54752717e+00)
( 1.62756333e+00,  1.55095917e+00)
( 1.63086881e+00,  1.55439334e+00)
( 1.63418433e+00,  1.55782970e+00)
( 1.63750990e+00,  1.56126823e+00)
( 1.64084552e+00,  1.56470895e+00)
( 1.64419119e+00,  1.56815184e+00)
( 1.64754691e+00,  1.57159691e+00)
( 1.65091268e+00,  1.57504417e+00)
( 1.65428849e+00,  1.57849360e+00)
( 1.65767435e+00,  1.58194521e+00)
( 1.66107026e+00,  1.58539900e+00)
( 1.66447622e+00,  1.58885497e+00)
( 1.66789223e+00,  1.59231312e+00)
( 1.67131829e+00,  1.59577345e+00)
( 1.67475440e+00,  1.59923596e+00)
( 1.67820055e+00,  1.60270065e+00)
( 1.68165675e+00,  1.60616752e+00)
( 1.68512300e+00,  1.60963657e+00)
( 1.68859930e+00,  1.61310779e+00)
( 1.69208565e+00,  1.61658120e+00)
( 1.69558205e+00,  1.62005678e+00)
( 1.69908849e+00,  1.62353455e+00)
( 1.70260499e+00,  1.62701450e+00)
( 1.70613153e+00,  1.63049662e+00)
( 1.70966812e+00,  1.63398092e+00)
( 1.71321476e+00,  1.63746741e+00)
( 1.71677144e+00,  1.64095607e+00)};\label{line:dw:c90_shkpos}

\addplot [red, thick]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 5.00662978e-01,  2.64913905e-04)
( 5.01320894e-01,  5.27805113e-04)
( 5.01973748e-01,  7.88673623e-04)
( 5.02621541e-01,  1.04751944e-03)
( 5.03264271e-01,  1.30434255e-03)
( 5.03901939e-01,  1.55914297e-03)
( 5.04534546e-01,  1.81192069e-03)
( 5.05162090e-01,  2.06267571e-03)
( 5.05784573e-01,  2.31140804e-03)
( 5.06401993e-01,  2.55811767e-03)
( 5.07014352e-01,  2.80280460e-03)
( 5.07621648e-01,  3.04546884e-03)
( 5.08223883e-01,  3.28611037e-03)
( 5.08821056e-01,  3.52472921e-03)
( 5.09413167e-01,  3.76132535e-03)
( 5.10000215e-01,  3.99589880e-03)
( 5.10582202e-01,  4.22844955e-03)
( 5.11159127e-01,  4.45897760e-03)
( 5.11730990e-01,  4.68748295e-03)
( 5.12297791e-01,  4.91396561e-03)
( 5.12859531e-01,  5.13842556e-03)
( 5.13416208e-01,  5.36086282e-03)
( 5.13967823e-01,  5.58127739e-03)
( 5.14514376e-01,  5.79966925e-03)
( 5.15055868e-01,  6.01603842e-03)
( 5.15592297e-01,  6.23038489e-03)
( 5.16123665e-01,  6.44270867e-03)
( 5.16649970e-01,  6.65300975e-03)
( 5.17171214e-01,  6.86128812e-03)
( 5.17687395e-01,  7.06754381e-03)
( 5.18198515e-01,  7.27177679e-03)
( 5.18704573e-01,  7.47398708e-03)
( 5.19205568e-01,  7.67417467e-03)
( 5.19701502e-01,  7.87233956e-03)
( 5.20192374e-01,  8.06848176e-03)
( 5.20678184e-01,  8.26260126e-03)
( 5.21158932e-01,  8.45469806e-03)
( 5.21634618e-01,  8.64477216e-03)
( 5.22105242e-01,  8.83282357e-03)
( 5.22570804e-01,  9.01885228e-03)
( 5.23031304e-01,  9.20285829e-03)
( 5.23486743e-01,  9.38484160e-03)
( 5.23937119e-01,  9.56480222e-03)
( 5.24382433e-01,  9.74274014e-03)
( 5.24822686e-01,  9.91865536e-03)
( 5.25257876e-01,  1.00925479e-02)
( 5.25688005e-01,  1.02644177e-02)
( 5.26113071e-01,  1.04342648e-02)
( 5.26533076e-01,  1.06020893e-02)
( 5.26948019e-01,  1.07678910e-02)
( 5.27357899e-01,  1.09316700e-02)
( 5.27762718e-01,  1.10934264e-02)
( 5.28162475e-01,  1.12531600e-02)
( 5.28557170e-01,  1.14108710e-02)
( 5.28946803e-01,  1.15665592e-02)
( 5.29331374e-01,  1.17202248e-02)
( 5.29710883e-01,  1.18718676e-02)
( 5.30085330e-01,  1.20214878e-02)
( 5.30454715e-01,  1.21690852e-02)
( 5.30819038e-01,  1.23146600e-02)
( 5.31178300e-01,  1.24582121e-02)
( 5.31532499e-01,  1.25997414e-02)
( 5.31881636e-01,  1.27392481e-02)
( 5.32225712e-01,  1.28767321e-02)
( 5.32564725e-01,  1.30121934e-02)
( 5.32898677e-01,  1.31456319e-02)
( 5.33227566e-01,  1.32770478e-02)
( 5.33551394e-01,  1.34064410e-02)
( 5.33870160e-01,  1.35338115e-02)
( 5.34183863e-01,  1.36591593e-02)
( 5.34492505e-01,  1.37824844e-02)
( 5.34796085e-01,  1.39037868e-02)
( 5.35094603e-01,  1.40230665e-02)
( 5.35388059e-01,  1.41403235e-02)
( 5.35676453e-01,  1.42555578e-02)
( 5.35959785e-01,  1.43687694e-02)
( 5.36238055e-01,  1.44799583e-02)
( 5.36511263e-01,  1.45891245e-02)
( 5.36779409e-01,  1.46962680e-02)
( 5.37042494e-01,  1.48013888e-02)
( 5.37300516e-01,  1.49044869e-02)
( 5.37553476e-01,  1.50055623e-02)
( 5.37801375e-01,  1.51046151e-02)
( 5.38044211e-01,  1.52016451e-02)
( 5.38281986e-01,  1.52966524e-02)
( 5.38514698e-01,  1.53896371e-02)
( 5.38742349e-01,  1.54805990e-02)
( 5.38964938e-01,  1.55695382e-02)
( 5.39182464e-01,  1.56564548e-02)
( 5.39394929e-01,  1.57413486e-02)
( 5.39602332e-01,  1.58242198e-02)
( 5.39804673e-01,  1.59050682e-02)
( 5.40001952e-01,  1.59838939e-02)
( 5.40194169e-01,  1.60606970e-02)
( 5.40381324e-01,  1.61354774e-02)
( 5.40563417e-01,  1.62082350e-02)
( 5.40740448e-01,  1.62789700e-02)
( 5.40912418e-01,  1.63476822e-02)
( 5.41079325e-01,  1.64143718e-02)
( 5.41079325e-01,  1.64143718e-02)
( 5.41210533e-01,  1.64667991e-02)
( 5.41340982e-01,  1.65189231e-02)
( 5.41470672e-01,  1.65707438e-02)
( 5.41599602e-01,  1.66222611e-02)
( 5.41727774e-01,  1.66734751e-02)
( 5.41855186e-01,  1.67243857e-02)
( 5.41981839e-01,  1.67749930e-02)
( 5.42107732e-01,  1.68252970e-02)
( 5.42232867e-01,  1.68752976e-02)
( 5.42357242e-01,  1.69249949e-02)
( 5.42480858e-01,  1.69743888e-02)
( 5.42603715e-01,  1.70234795e-02)
( 5.42725813e-01,  1.70722667e-02)
( 5.42847152e-01,  1.71207506e-02)
( 5.42967731e-01,  1.71689312e-02)
( 5.43087551e-01,  1.72168085e-02)
( 5.43206612e-01,  1.72643824e-02)
( 5.43324914e-01,  1.73116530e-02)
( 5.43442457e-01,  1.73586202e-02)
( 5.43559240e-01,  1.74052841e-02)
( 5.43675264e-01,  1.74516446e-02)
( 5.43790529e-01,  1.74977019e-02)
( 5.43905035e-01,  1.75434557e-02)
( 5.44018781e-01,  1.75889063e-02)
( 5.44131769e-01,  1.76340535e-02)
( 5.44243997e-01,  1.76788973e-02)
( 5.44355466e-01,  1.77234378e-02)
( 5.44466176e-01,  1.77676750e-02)
( 5.44576126e-01,  1.78116089e-02)
( 5.44685318e-01,  1.78552394e-02)
( 5.44793750e-01,  1.78985665e-02)
( 5.44901423e-01,  1.79415903e-02)
( 5.45008337e-01,  1.79843108e-02)
( 5.45114491e-01,  1.80267280e-02)
( 5.45219887e-01,  1.80688418e-02)
( 5.45324523e-01,  1.81106522e-02)
( 5.45428400e-01,  1.81521594e-02)
( 5.45531518e-01,  1.81933632e-02)
( 5.45633876e-01,  1.82342636e-02)
( 5.45735476e-01,  1.82748607e-02)
( 5.45836316e-01,  1.83151545e-02)
( 5.45936397e-01,  1.83551449e-02)
( 5.46035719e-01,  1.83948320e-02)
( 5.46134281e-01,  1.84342158e-02)
( 5.46232085e-01,  1.84732962e-02)
( 5.46329129e-01,  1.85120732e-02)
( 5.46425414e-01,  1.85505470e-02)
( 5.46520940e-01,  1.85887174e-02)
( 5.46615706e-01,  1.86265844e-02)
( 5.46709714e-01,  1.86641481e-02)
( 5.46802962e-01,  1.87014085e-02)
( 5.46895451e-01,  1.87383656e-02)
( 5.46987181e-01,  1.87750193e-02)
( 5.47078151e-01,  1.88113696e-02)
( 5.47168363e-01,  1.88474166e-02)
( 5.47257815e-01,  1.88831603e-02)
( 5.47346508e-01,  1.89186007e-02)
( 5.47434442e-01,  1.89537377e-02)
( 5.47521616e-01,  1.89885713e-02)
( 5.47608032e-01,  1.90231017e-02)
( 5.47693688e-01,  1.90573286e-02)
( 5.47778585e-01,  1.90912523e-02)
( 5.47862723e-01,  1.91248726e-02)
( 5.47946102e-01,  1.91581896e-02)
( 5.48028721e-01,  1.91912032e-02)
( 5.48110581e-01,  1.92239135e-02)
( 5.48191682e-01,  1.92563204e-02)
( 5.48272024e-01,  1.92884241e-02)
( 5.48351607e-01,  1.93202243e-02)
( 5.48430430e-01,  1.93517213e-02)
( 5.48508494e-01,  1.93829149e-02)
( 5.48585800e-01,  1.94138051e-02)
( 5.48662345e-01,  1.94443920e-02)
( 5.48738132e-01,  1.94746756e-02)
( 5.48813160e-01,  1.95046558e-02)
( 5.48887428e-01,  1.95343327e-02)
( 5.48960937e-01,  1.95637063e-02)
( 5.49033687e-01,  1.95927765e-02)
( 5.49105677e-01,  1.96215434e-02)
( 5.49176909e-01,  1.96500070e-02)
( 5.49247381e-01,  1.96781672e-02)
( 5.49317094e-01,  1.97060240e-02)
( 5.49386048e-01,  1.97335775e-02)
( 5.49454243e-01,  1.97608277e-02)
( 5.49521678e-01,  1.97877746e-02)
( 5.49588354e-01,  1.98144181e-02)
( 5.49654271e-01,  1.98407583e-02)
( 5.49719429e-01,  1.98667951e-02)
( 5.49783828e-01,  1.98925286e-02)
( 5.49847468e-01,  1.99179587e-02)
( 5.49910348e-01,  1.99430855e-02)
( 5.49972469e-01,  1.99679090e-02)
( 5.50033831e-01,  1.99924291e-02)
( 5.50094433e-01,  2.00166459e-02)
( 5.50154277e-01,  2.00405594e-02)
( 5.50213361e-01,  2.00641695e-02)
( 5.50271686e-01,  2.00874763e-02)
( 5.50329252e-01,  2.01104797e-02)
( 5.50386059e-01,  2.01331798e-02)
( 5.50386059e-01,  2.01331798e-02)
( 5.50459111e-01,  2.01623725e-02)
( 5.50531999e-01,  2.01914996e-02)
( 5.50604723e-01,  2.02205611e-02)
( 5.50677282e-01,  2.02495571e-02)
( 5.50749678e-01,  2.02784875e-02)
( 5.50821910e-01,  2.03073524e-02)
( 5.50893978e-01,  2.03361517e-02)
( 5.50965882e-01,  2.03648855e-02)
( 5.51037621e-01,  2.03935537e-02)
( 5.51109197e-01,  2.04221564e-02)
( 5.51180609e-01,  2.04506935e-02)
( 5.51251856e-01,  2.04791650e-02)
( 5.51322940e-01,  2.05075710e-02)
( 5.51393859e-01,  2.05359114e-02)
( 5.51464615e-01,  2.05641863e-02)
( 5.51535207e-01,  2.05923956e-02)
( 5.51605634e-01,  2.06205394e-02)
( 5.51675898e-01,  2.06486176e-02)
( 5.51745997e-01,  2.06766303e-02)
( 5.51815932e-01,  2.07045774e-02)
( 5.51885704e-01,  2.07324589e-02)
( 5.51955311e-01,  2.07602749e-02)
( 5.52024755e-01,  2.07880254e-02)
( 5.52094034e-01,  2.08157102e-02)
( 5.52163149e-01,  2.08433296e-02)
( 5.52232101e-01,  2.08708833e-02)
( 5.52300888e-01,  2.08983716e-02)
( 5.52369511e-01,  2.09257942e-02)
( 5.52437970e-01,  2.09531513e-02)
( 5.52506266e-01,  2.09804429e-02)
( 5.52574397e-01,  2.10076689e-02)
( 5.52642364e-01,  2.10348293e-02)
( 5.52710167e-01,  2.10619242e-02)
( 5.52777806e-01,  2.10889535e-02)
( 5.52845281e-01,  2.11159173e-02)
( 5.52912592e-01,  2.11428155e-02)
( 5.52979739e-01,  2.11696482e-02)
( 5.53046722e-01,  2.11964153e-02)
( 5.53113541e-01,  2.12231169e-02)
( 5.53180196e-01,  2.12497529e-02)
( 5.53246687e-01,  2.12763233e-02)
( 5.53313014e-01,  2.13028282e-02)
( 5.53379177e-01,  2.13292675e-02)
( 5.53445176e-01,  2.13556413e-02)
( 5.53511011e-01,  2.13819496e-02)
( 5.53576682e-01,  2.14081922e-02)
( 5.53642188e-01,  2.14343693e-02)
( 5.53707531e-01,  2.14604809e-02)
( 5.53772710e-01,  2.14865269e-02)
( 5.53837725e-01,  2.15125074e-02)
( 5.53902575e-01,  2.15384223e-02)
( 5.53967262e-01,  2.15642716e-02)
( 5.54031785e-01,  2.15900554e-02)
( 5.54096143e-01,  2.16157736e-02)
( 5.54160338e-01,  2.16414263e-02)
( 5.54224368e-01,  2.16670134e-02)
( 5.54288235e-01,  2.16925350e-02)
( 5.54351937e-01,  2.17179910e-02)
( 5.54415476e-01,  2.17433814e-02)
( 5.54478850e-01,  2.17687063e-02)
( 5.54542061e-01,  2.17939657e-02)
( 5.54605107e-01,  2.18191595e-02)
( 5.54667990e-01,  2.18442877e-02)
( 5.54730708e-01,  2.18693504e-02)
( 5.54793262e-01,  2.18943475e-02)
( 5.54855653e-01,  2.19192791e-02)
( 5.54917879e-01,  2.19441451e-02)
( 5.54979941e-01,  2.19689455e-02)
( 5.55041839e-01,  2.19936804e-02)
( 5.55103574e-01,  2.20183498e-02)
( 5.55165144e-01,  2.20429536e-02)
( 5.55226550e-01,  2.20674918e-02)
( 5.55287792e-01,  2.20919645e-02)
( 5.55348870e-01,  2.21163716e-02)
( 5.55409784e-01,  2.21407132e-02)
( 5.55470535e-01,  2.21649892e-02)
( 5.55531121e-01,  2.21891997e-02)
( 5.55591543e-01,  2.22133446e-02)
( 5.55651801e-01,  2.22374239e-02)
( 5.55711895e-01,  2.22614377e-02)
( 5.55771825e-01,  2.22853860e-02)
( 5.55831591e-01,  2.23092686e-02)
( 5.55891192e-01,  2.23330858e-02)
( 5.55950630e-01,  2.23568374e-02)
( 5.56009904e-01,  2.23805234e-02)
( 5.56069014e-01,  2.24041438e-02)
( 5.56127960e-01,  2.24276987e-02)
( 5.56186742e-01,  2.24511881e-02)
( 5.56245359e-01,  2.24746119e-02)
( 5.56303813e-01,  2.24979701e-02)
( 5.56362103e-01,  2.25212628e-02)
( 5.56420229e-01,  2.25444900e-02)
( 5.56478190e-01,  2.25676516e-02)
( 5.56535988e-01,  2.25907476e-02)
( 5.56593621e-01,  2.26137780e-02)
( 5.56651091e-01,  2.26367430e-02)
( 5.56708397e-01,  2.26596423e-02)
( 5.56765538e-01,  2.26824761e-02)
( 5.56822516e-01,  2.27052444e-02)
( 5.56822516e-01,  2.27052444e-02)
( 5.56881440e-01,  2.27287895e-02)
( 5.56939948e-01,  2.27521685e-02)
( 5.56998040e-01,  2.27753812e-02)
( 5.57055716e-01,  2.27984276e-02)
( 5.57112976e-01,  2.28213079e-02)
( 5.57169820e-01,  2.28440219e-02)
( 5.57226249e-01,  2.28665697e-02)
( 5.57282261e-01,  2.28889512e-02)
( 5.57337857e-01,  2.29111666e-02)
( 5.57393037e-01,  2.29332157e-02)
( 5.57447802e-01,  2.29550985e-02)
( 5.57502150e-01,  2.29768152e-02)
( 5.57556082e-01,  2.29983656e-02)
( 5.57609599e-01,  2.30197498e-02)
( 5.57662699e-01,  2.30409678e-02)
( 5.57715383e-01,  2.30620195e-02)
( 5.57767652e-01,  2.30829050e-02)
( 5.57819504e-01,  2.31036243e-02)
( 5.57870941e-01,  2.31241773e-02)
( 5.57921961e-01,  2.31445641e-02)
( 5.57972566e-01,  2.31647847e-02)
( 5.58022754e-01,  2.31848391e-02)
( 5.58072527e-01,  2.32047272e-02)
( 5.58121883e-01,  2.32244491e-02)
( 5.58170824e-01,  2.32440048e-02)
( 5.58219348e-01,  2.32633943e-02)
( 5.58267457e-01,  2.32826175e-02)
( 5.58315150e-01,  2.33016745e-02)
( 5.58362426e-01,  2.33205653e-02)
( 5.58409287e-01,  2.33392898e-02)
( 5.58455732e-01,  2.33578481e-02)
( 5.58501761e-01,  2.33762402e-02)
( 5.58547373e-01,  2.33944660e-02)
( 5.58592570e-01,  2.34125257e-02)
( 5.58637351e-01,  2.34304191e-02)
( 5.58681716e-01,  2.34481462e-02)
( 5.58725665e-01,  2.34657072e-02)
( 5.58769198e-01,  2.34831019e-02)
( 5.58812315e-01,  2.35003304e-02)
( 5.58855015e-01,  2.35173926e-02)
( 5.58897300e-01,  2.35342887e-02)
( 5.58939169e-01,  2.35510185e-02)
( 5.58980622e-01,  2.35675820e-02)
( 5.59021659e-01,  2.35839794e-02)
( 5.59062280e-01,  2.36002105e-02)
( 5.59102486e-01,  2.36162754e-02)
( 5.59142275e-01,  2.36321740e-02)
( 5.59181648e-01,  2.36479065e-02)
( 5.59220605e-01,  2.36634727e-02)
( 5.59259146e-01,  2.36788727e-02)
( 5.59297271e-01,  2.36941064e-02)
( 5.59334980e-01,  2.37091739e-02)
( 5.59372274e-01,  2.37240752e-02)
( 5.59409151e-01,  2.37388103e-02)
( 5.59445612e-01,  2.37533791e-02)
( 5.59481657e-01,  2.37677817e-02)
( 5.59517287e-01,  2.37820181e-02)
( 5.59552500e-01,  2.37960882e-02)
( 5.59587297e-01,  2.38099922e-02)
( 5.59621679e-01,  2.38237299e-02)
( 5.59655644e-01,  2.38373013e-02)
( 5.59689194e-01,  2.38507066e-02)
( 5.59722327e-01,  2.38639456e-02)
( 5.59755045e-01,  2.38770184e-02)
( 5.59787346e-01,  2.38899249e-02)
( 5.59819232e-01,  2.39026652e-02)
( 5.59850701e-01,  2.39152393e-02)
( 5.59881755e-01,  2.39276472e-02)
( 5.59912392e-01,  2.39398888e-02)
( 5.59942614e-01,  2.39519642e-02)
( 5.59972420e-01,  2.39638734e-02)
( 5.60001809e-01,  2.39756164e-02)
( 5.60030783e-01,  2.39871931e-02)
( 5.60059341e-01,  2.39986036e-02)
( 5.60087482e-01,  2.40098479e-02)
( 5.60115208e-01,  2.40209259e-02)
( 5.60142518e-01,  2.40318377e-02)
( 5.60169412e-01,  2.40425833e-02)
( 5.60195889e-01,  2.40531627e-02)
( 5.60221951e-01,  2.40635758e-02)
( 5.60247597e-01,  2.40738227e-02)
( 5.60272827e-01,  2.40839034e-02)
( 5.60297641e-01,  2.40938178e-02)
( 5.60322039e-01,  2.41035661e-02)
( 5.60346021e-01,  2.41131480e-02)
( 5.60369587e-01,  2.41225638e-02)
( 5.60392737e-01,  2.41318133e-02)
( 5.60415471e-01,  2.41408966e-02)
( 5.60437789e-01,  2.41498137e-02)
( 5.60459691e-01,  2.41585646e-02)
( 5.60481177e-01,  2.41671492e-02)
( 5.60502247e-01,  2.41755676e-02)
( 5.60522901e-01,  2.41838197e-02)
( 5.60543139e-01,  2.41919057e-02)
( 5.60562961e-01,  2.41998254e-02)
( 5.60582368e-01,  2.42075789e-02)
( 5.60601358e-01,  2.42151661e-02)
( 5.60619932e-01,  2.42225871e-02)
( 5.60638090e-01,  2.42298419e-02)
( 5.60638090e-01,  2.42298419e-02)
( 5.60656310e-01,  2.42371173e-02)
( 5.60674991e-01,  2.42445774e-02)
( 5.60694134e-01,  2.42522221e-02)
( 5.60713740e-01,  2.42600515e-02)
( 5.60733807e-01,  2.42680656e-02)
( 5.60754337e-01,  2.42762643e-02)
( 5.60775329e-01,  2.42846477e-02)
( 5.60796783e-01,  2.42932158e-02)
( 5.60818699e-01,  2.43019685e-02)
( 5.60841077e-01,  2.43109060e-02)
( 5.60863917e-01,  2.43200281e-02)
( 5.60887220e-01,  2.43293349e-02)
( 5.60910984e-01,  2.43388263e-02)
( 5.60935211e-01,  2.43485024e-02)
( 5.60959899e-01,  2.43583632e-02)
( 5.60985050e-01,  2.43684087e-02)
( 5.61010663e-01,  2.43786388e-02)
( 5.61036738e-01,  2.43890536e-02)
( 5.61063276e-01,  2.43996531e-02)
( 5.61090275e-01,  2.44104372e-02)
( 5.61117736e-01,  2.44214061e-02)
( 5.61145660e-01,  2.44325596e-02)
( 5.61174045e-01,  2.44438977e-02)
( 5.61202893e-01,  2.44554206e-02)
( 5.61232203e-01,  2.44671281e-02)
( 5.61261975e-01,  2.44790203e-02)
( 5.61292209e-01,  2.44910971e-02)
( 5.61322906e-01,  2.45033586e-02)
( 5.61354064e-01,  2.45158048e-02)
( 5.61385684e-01,  2.45284357e-02)
( 5.61417767e-01,  2.45412513e-02)
( 5.61450312e-01,  2.45542515e-02)
( 5.61483318e-01,  2.45674364e-02)
( 5.61516787e-01,  2.45808059e-02)
( 5.61550718e-01,  2.45943602e-02)
( 5.61585111e-01,  2.46080991e-02)
( 5.61619967e-01,  2.46220226e-02)
( 5.61655284e-01,  2.46361309e-02)
( 5.61691064e-01,  2.46504238e-02)
( 5.61727305e-01,  2.46649014e-02)
( 5.61764009e-01,  2.46795637e-02)
( 5.61801175e-01,  2.46944106e-02)
( 5.61838803e-01,  2.47094422e-02)
( 5.61876893e-01,  2.47246585e-02)
( 5.61915445e-01,  2.47400594e-02)
( 5.61954459e-01,  2.47556451e-02)
( 5.61993936e-01,  2.47714154e-02)
( 5.62033874e-01,  2.47873703e-02)
( 5.62074275e-01,  2.48035100e-02)
( 5.62115138e-01,  2.48198343e-02)
( 5.62156462e-01,  2.48363433e-02)
( 5.62198249e-01,  2.48530369e-02)
( 5.62240499e-01,  2.48699153e-02)
( 5.62283210e-01,  2.48869783e-02)
( 5.62326383e-01,  2.49042260e-02)
( 5.62370019e-01,  2.49216583e-02)
( 5.62414116e-01,  2.49392753e-02)
( 5.62458676e-01,  2.49570770e-02)
( 5.62503698e-01,  2.49750634e-02)
( 5.62549181e-01,  2.49932344e-02)
( 5.62595127e-01,  2.50115901e-02)
( 5.62641536e-01,  2.50301305e-02)
( 5.62688406e-01,  2.50488556e-02)
( 5.62735738e-01,  2.50677653e-02)
( 5.62783533e-01,  2.50868597e-02)
( 5.62831789e-01,  2.51061388e-02)
( 5.62880508e-01,  2.51256025e-02)
( 5.62929689e-01,  2.51452509e-02)
( 5.62979332e-01,  2.51650840e-02)
( 5.63029437e-01,  2.51851018e-02)
( 5.63080004e-01,  2.52053042e-02)
( 5.63131033e-01,  2.52256913e-02)
( 5.63182525e-01,  2.52462631e-02)
( 5.63234478e-01,  2.52670195e-02)
( 5.63286894e-01,  2.52879606e-02)
( 5.63339771e-01,  2.53090864e-02)
( 5.63393111e-01,  2.53303969e-02)
( 5.63446913e-01,  2.53518920e-02)
( 5.63501177e-01,  2.53735718e-02)
( 5.63555903e-01,  2.53954363e-02)
( 5.63611092e-01,  2.54174855e-02)
( 5.63666742e-01,  2.54397193e-02)
( 5.63722855e-01,  2.54621378e-02)
( 5.63779429e-01,  2.54847409e-02)
( 5.63836466e-01,  2.55075288e-02)
( 5.63893965e-01,  2.55305013e-02)
( 5.63951926e-01,  2.55536585e-02)
( 5.64010349e-01,  2.55770003e-02)
( 5.64069234e-01,  2.56005269e-02)
( 5.64128582e-01,  2.56242381e-02)
( 5.64188391e-01,  2.56481339e-02)
( 5.64248663e-01,  2.56722145e-02)
( 5.64309396e-01,  2.56964797e-02)
( 5.64370592e-01,  2.57209296e-02)
( 5.64432250e-01,  2.57455642e-02)
( 5.64494370e-01,  2.57703834e-02)
( 5.64556952e-01,  2.57953873e-02)
( 5.64619997e-01,  2.58205759e-02)
( 5.64683503e-01,  2.58459491e-02)
( 5.64683503e-01,  2.58459491e-02)
( 5.64745781e-01,  2.58708333e-02)
( 5.64808278e-01,  2.58958051e-02)
( 5.64870994e-01,  2.59208645e-02)
( 5.64933929e-01,  2.59460116e-02)
( 5.64997084e-01,  2.59712463e-02)
( 5.65060458e-01,  2.59965687e-02)
( 5.65124050e-01,  2.60219787e-02)
( 5.65187862e-01,  2.60474763e-02)
( 5.65251894e-01,  2.60730616e-02)
( 5.65316144e-01,  2.60987346e-02)
( 5.65380613e-01,  2.61244952e-02)
( 5.65445302e-01,  2.61503434e-02)
( 5.65510210e-01,  2.61762793e-02)
( 5.65575337e-01,  2.62023029e-02)
( 5.65640683e-01,  2.62284141e-02)
( 5.65706248e-01,  2.62546129e-02)
( 5.65772032e-01,  2.62808994e-02)
( 5.65838036e-01,  2.63072735e-02)
( 5.65904258e-01,  2.63337353e-02)
( 5.65970700e-01,  2.63602847e-02)
( 5.66037361e-01,  2.63869217e-02)
( 5.66104241e-01,  2.64136464e-02)
( 5.66171341e-01,  2.64404588e-02)
( 5.66238659e-01,  2.64673588e-02)
( 5.66306197e-01,  2.64943464e-02)
( 5.66373953e-01,  2.65214217e-02)
( 5.66441929e-01,  2.65485847e-02)
( 5.66510124e-01,  2.65758352e-02)
( 5.66578539e-01,  2.66031735e-02)
( 5.66647172e-01,  2.66305993e-02)
( 5.66716025e-01,  2.66581129e-02)
( 5.66785096e-01,  2.66857140e-02)
( 5.66854387e-01,  2.67134028e-02)
( 5.66923897e-01,  2.67411793e-02)
( 5.66993626e-01,  2.67690434e-02)
( 5.67063574e-01,  2.67969952e-02)
( 5.67133742e-01,  2.68250345e-02)
( 5.67204129e-01,  2.68531616e-02)
( 5.67274734e-01,  2.68813763e-02)
( 5.67345559e-01,  2.69096786e-02)
( 5.67416603e-01,  2.69380686e-02)
( 5.67487866e-01,  2.69665462e-02)
( 5.67559349e-01,  2.69951115e-02)
( 5.67631050e-01,  2.70237644e-02)
( 5.67702971e-01,  2.70525050e-02)
( 5.67775111e-01,  2.70813332e-02)
( 5.67847470e-01,  2.71102490e-02)
( 5.67920048e-01,  2.71392525e-02)
( 5.67992845e-01,  2.71683437e-02)
( 5.68065862e-01,  2.71975225e-02)
( 5.68139097e-01,  2.72267889e-02)
( 5.68212552e-01,  2.72561430e-02)
( 5.68286226e-01,  2.72855848e-02)
( 5.68360119e-01,  2.73151141e-02)
( 5.68434231e-01,  2.73447312e-02)
( 5.68508563e-01,  2.73744358e-02)
( 5.68583113e-01,  2.74042281e-02)
( 5.68657883e-01,  2.74341081e-02)
( 5.68732872e-01,  2.74640757e-02)
( 5.68808080e-01,  2.74941310e-02)
( 5.68883507e-01,  2.75242739e-02)
( 5.68959153e-01,  2.75545044e-02)
( 5.69035019e-01,  2.75848226e-02)
( 5.69111103e-01,  2.76152285e-02)
( 5.69187407e-01,  2.76457219e-02)
( 5.69263930e-01,  2.76763031e-02)
( 5.69340672e-01,  2.77069718e-02)
( 5.69417633e-01,  2.77377283e-02)
( 5.69494814e-01,  2.77685723e-02)
( 5.69572213e-01,  2.77995041e-02)
( 5.69649832e-01,  2.78305234e-02)
( 5.69727670e-01,  2.78616304e-02)
( 5.69805727e-01,  2.78928251e-02)
( 5.69884003e-01,  2.79241074e-02)
( 5.69962498e-01,  2.79554773e-02)
( 5.70041213e-01,  2.79869349e-02)
( 5.70120146e-01,  2.80184802e-02)
( 5.70199299e-01,  2.80501130e-02)
( 5.70278671e-01,  2.80818336e-02)
( 5.70358262e-01,  2.81136417e-02)
( 5.70438072e-01,  2.81455376e-02)
( 5.70518102e-01,  2.81775210e-02)
( 5.70598350e-01,  2.82095921e-02)
( 5.70678818e-01,  2.82417509e-02)
( 5.70759505e-01,  2.82739973e-02)
( 5.70840411e-01,  2.83063314e-02)
( 5.70921536e-01,  2.83387531e-02)
( 5.71002880e-01,  2.83712624e-02)
( 5.71084443e-01,  2.84038594e-02)
( 5.71166226e-01,  2.84365440e-02)
( 5.71248228e-01,  2.84693163e-02)
( 5.71330449e-01,  2.85021762e-02)
( 5.71412889e-01,  2.85351238e-02)
( 5.71495548e-01,  2.85681590e-02)
( 5.71578426e-01,  2.86012819e-02)
( 5.71661524e-01,  2.86344924e-02)
( 5.71744841e-01,  2.86677906e-02)
( 5.71828377e-01,  2.87011764e-02)
( 5.71912132e-01,  2.87346498e-02)
( 5.71912132e-01,  2.87346498e-02)
( 5.71995412e-01,  2.87679299e-02)
( 5.72078812e-01,  2.88012580e-02)
( 5.72162333e-01,  2.88346342e-02)
( 5.72245974e-01,  2.88680584e-02)
( 5.72329736e-01,  2.89015306e-02)
( 5.72413618e-01,  2.89350509e-02)
( 5.72497620e-01,  2.89686193e-02)
( 5.72581743e-01,  2.90022356e-02)
( 5.72665985e-01,  2.90359000e-02)
( 5.72750349e-01,  2.90696125e-02)
( 5.72834832e-01,  2.91033730e-02)
( 5.72919436e-01,  2.91371815e-02)
( 5.73004161e-01,  2.91710381e-02)
( 5.73089005e-01,  2.92049427e-02)
( 5.73173970e-01,  2.92388954e-02)
( 5.73259055e-01,  2.92728961e-02)
( 5.73344261e-01,  2.93069448e-02)
( 5.73429587e-01,  2.93410416e-02)
( 5.73515033e-01,  2.93751864e-02)
( 5.73600600e-01,  2.94093793e-02)
( 5.73686287e-01,  2.94436202e-02)
( 5.73772094e-01,  2.94779091e-02)
( 5.73858022e-01,  2.95122461e-02)
( 5.73944070e-01,  2.95466311e-02)
( 5.74030238e-01,  2.95810642e-02)
( 5.74116527e-01,  2.96155453e-02)
( 5.74202936e-01,  2.96500745e-02)
( 5.74289465e-01,  2.96846517e-02)
( 5.74376115e-01,  2.97192769e-02)
( 5.74462885e-01,  2.97539502e-02)
( 5.74549776e-01,  2.97886715e-02)
( 5.74636786e-01,  2.98234409e-02)
( 5.74723917e-01,  2.98582583e-02)
( 5.74811169e-01,  2.98931237e-02)
( 5.74898540e-01,  2.99280372e-02)
( 5.74986033e-01,  2.99629987e-02)
( 5.75073645e-01,  2.99980083e-02)
( 5.75161378e-01,  3.00330659e-02)
( 5.75249231e-01,  3.00681715e-02)
( 5.75337204e-01,  3.01033252e-02)
( 5.75425298e-01,  3.01385270e-02)
( 5.75513512e-01,  3.01737767e-02)
( 5.75601847e-01,  3.02090745e-02)
( 5.75690302e-01,  3.02444204e-02)
( 5.75778877e-01,  3.02798143e-02)
( 5.75867572e-01,  3.03152562e-02)
( 5.75956388e-01,  3.03507462e-02)
( 5.76045324e-01,  3.03862842e-02)
( 5.76134381e-01,  3.04218703e-02)
( 5.76223557e-01,  3.04575044e-02)
( 5.76312855e-01,  3.04931865e-02)
( 5.76402272e-01,  3.05289167e-02)
( 5.76491810e-01,  3.05646950e-02)
( 5.76581468e-01,  3.06005212e-02)
( 5.76671247e-01,  3.06363955e-02)
( 5.76761146e-01,  3.06723179e-02)
( 5.76851165e-01,  3.07082883e-02)
( 5.76941304e-01,  3.07443067e-02)
( 5.77031564e-01,  3.07803732e-02)
( 5.77121945e-01,  3.08164877e-02)
( 5.77212445e-01,  3.08526503e-02)
( 5.77303066e-01,  3.08888609e-02)
( 5.77393807e-01,  3.09251195e-02)
( 5.77484669e-01,  3.09614262e-02)
( 5.77575651e-01,  3.09977809e-02)
( 5.77666753e-01,  3.10341837e-02)
( 5.77757976e-01,  3.10706345e-02)
( 5.77849319e-01,  3.11071333e-02)
( 5.77940782e-01,  3.11436802e-02)
( 5.78032366e-01,  3.11802751e-02)
( 5.78124070e-01,  3.12169181e-02)
( 5.78215894e-01,  3.12536091e-02)
( 5.78307839e-01,  3.12903482e-02)
( 5.78399904e-01,  3.13271353e-02)
( 5.78492089e-01,  3.13639704e-02)
( 5.78584395e-01,  3.14008536e-02)
( 5.78676821e-01,  3.14377848e-02)
( 5.78769367e-01,  3.14747641e-02)
( 5.78862034e-01,  3.15117914e-02)
( 5.78954821e-01,  3.15488667e-02)
( 5.79047728e-01,  3.15859901e-02)
( 5.79140756e-01,  3.16231615e-02)
( 5.79233904e-01,  3.16603810e-02)
( 5.79327173e-01,  3.16976485e-02)
( 5.79420561e-01,  3.17349640e-02)
( 5.79514070e-01,  3.17723276e-02)
( 5.79607700e-01,  3.18097392e-02)
( 5.79701450e-01,  3.18471989e-02)
( 5.79795320e-01,  3.18847066e-02)
( 5.79889310e-01,  3.19222624e-02)
( 5.79983421e-01,  3.19598662e-02)
( 5.80077652e-01,  3.19975180e-02)
( 5.80172003e-01,  3.20352179e-02)
( 5.80266475e-01,  3.20729658e-02)
( 5.80361067e-01,  3.21107618e-02)
( 5.80455780e-01,  3.21486058e-02)
( 5.80550613e-01,  3.21864978e-02)
( 5.80645566e-01,  3.22244379e-02)
( 5.80740639e-01,  3.22624260e-02)
( 5.80740639e-01,  3.22624260e-02)
( 5.80836045e-01,  3.23005448e-02)
( 5.80931535e-01,  3.23386977e-02)
( 5.81027111e-01,  3.23768846e-02)
( 5.81122772e-01,  3.24151056e-02)
( 5.81218519e-01,  3.24533606e-02)
( 5.81314350e-01,  3.24916498e-02)
( 5.81410268e-01,  3.25299729e-02)
( 5.81506270e-01,  3.25683302e-02)
( 5.81602358e-01,  3.26067215e-02)
( 5.81698531e-01,  3.26451469e-02)
( 5.81794790e-01,  3.26836063e-02)
( 5.81891134e-01,  3.27220998e-02)
( 5.81987563e-01,  3.27606274e-02)
( 5.82084077e-01,  3.27991890e-02)
( 5.82180677e-01,  3.28377847e-02)
( 5.82277363e-01,  3.28764144e-02)
( 5.82374133e-01,  3.29150783e-02)
( 5.82470989e-01,  3.29537761e-02)
( 5.82567930e-01,  3.29925081e-02)
( 5.82664957e-01,  3.30312741e-02)
( 5.82762069e-01,  3.30700742e-02)
( 5.82859266e-01,  3.31089083e-02)
( 5.82956549e-01,  3.31477765e-02)
( 5.83053917e-01,  3.31866788e-02)
( 5.83151370e-01,  3.32256151e-02)
( 5.83248909e-01,  3.32645855e-02)
( 5.83346533e-01,  3.33035900e-02)
( 5.83444242e-01,  3.33426285e-02)
( 5.83542037e-01,  3.33817011e-02)
( 5.83639917e-01,  3.34208077e-02)
( 5.83737882e-01,  3.34599485e-02)
( 5.83835933e-01,  3.34991232e-02)
( 5.83934069e-01,  3.35383321e-02)
( 5.84032291e-01,  3.35775750e-02)
( 5.84130597e-01,  3.36168520e-02)
( 5.84228989e-01,  3.36561630e-02)
( 5.84327467e-01,  3.36955081e-02)
( 5.84426030e-01,  3.37348873e-02)
( 5.84524678e-01,  3.37743005e-02)
( 5.84623411e-01,  3.38137478e-02)
( 5.84722230e-01,  3.38532291e-02)
( 5.84821134e-01,  3.38927446e-02)
( 5.84920124e-01,  3.39322940e-02)
( 5.85019198e-01,  3.39718776e-02)
( 5.85118359e-01,  3.40114952e-02)
( 5.85217604e-01,  3.40511469e-02)
( 5.85316935e-01,  3.40908326e-02)
( 5.85416351e-01,  3.41305524e-02)
( 5.85515853e-01,  3.41703063e-02)
( 5.85615439e-01,  3.42100942e-02)
( 5.85715112e-01,  3.42499162e-02)
( 5.85814869e-01,  3.42897723e-02)
( 5.85914712e-01,  3.43296624e-02)
( 5.86014640e-01,  3.43695866e-02)
( 5.86114654e-01,  3.44095448e-02)
( 5.86214753e-01,  3.44495372e-02)
( 5.86314937e-01,  3.44895635e-02)
( 5.86415206e-01,  3.45296240e-02)
( 5.86515561e-01,  3.45697185e-02)
( 5.86616002e-01,  3.46098471e-02)
( 5.86716527e-01,  3.46500097e-02)
( 5.86817138e-01,  3.46902064e-02)
( 5.86917834e-01,  3.47304372e-02)
( 5.87018616e-01,  3.47707020e-02)
( 5.87119483e-01,  3.48110009e-02)
( 5.87220435e-01,  3.48513338e-02)
( 5.87321473e-01,  3.48917009e-02)
( 5.87422596e-01,  3.49321019e-02)
( 5.87523804e-01,  3.49725371e-02)
( 5.87625098e-01,  3.50130063e-02)
( 5.87726477e-01,  3.50535096e-02)
( 5.87827941e-01,  3.50940469e-02)
( 5.87929491e-01,  3.51346183e-02)
( 5.88031126e-01,  3.51752238e-02)
( 5.88132846e-01,  3.52158633e-02)
( 5.88234652e-01,  3.52565369e-02)
( 5.88336543e-01,  3.52972446e-02)
( 5.88438520e-01,  3.53379863e-02)
( 5.88540581e-01,  3.53787621e-02)
( 5.88642728e-01,  3.54195720e-02)
( 5.88744961e-01,  3.54604159e-02)
( 5.88847279e-01,  3.55012939e-02)
( 5.88949682e-01,  3.55422059e-02)
( 5.89052170e-01,  3.55831520e-02)
( 5.89154744e-01,  3.56241322e-02)
( 5.89257403e-01,  3.56651464e-02)
( 5.89360147e-01,  3.57061947e-02)
( 5.89462977e-01,  3.57472771e-02)
( 5.89565892e-01,  3.57883935e-02)
( 5.89668893e-01,  3.58295440e-02)
( 5.89771979e-01,  3.58707286e-02)
( 5.89875150e-01,  3.59119472e-02)
( 5.89978406e-01,  3.59531999e-02)
( 5.90081748e-01,  3.59944866e-02)
( 5.90185175e-01,  3.60358074e-02)
( 5.90288688e-01,  3.60771623e-02)
( 5.90392286e-01,  3.61185513e-02)
( 5.90495969e-01,  3.61599743e-02)
( 5.90599738e-01,  3.62014313e-02)
( 5.90599738e-01,  3.62014313e-02)
( 5.90704099e-01,  3.62431149e-02)
( 5.90808619e-01,  3.62848620e-02)
( 5.90913297e-01,  3.63266726e-02)
( 5.91018132e-01,  3.63685467e-02)
( 5.91123126e-01,  3.64104843e-02)
( 5.91228277e-01,  3.64524853e-02)
( 5.91333587e-01,  3.64945499e-02)
( 5.91439054e-01,  3.65366780e-02)
( 5.91544680e-01,  3.65788696e-02)
( 5.91650463e-01,  3.66211247e-02)
( 5.91756405e-01,  3.66634433e-02)
( 5.91862504e-01,  3.67058254e-02)
( 5.91968761e-01,  3.67482709e-02)
( 5.92075177e-01,  3.67907800e-02)
( 5.92181750e-01,  3.68333526e-02)
( 5.92288481e-01,  3.68759887e-02)
( 5.92395370e-01,  3.69186883e-02)
( 5.92502417e-01,  3.69614513e-02)
( 5.92609622e-01,  3.70042779e-02)
( 5.92716985e-01,  3.70471680e-02)
( 5.92824506e-01,  3.70901216e-02)
( 5.92932185e-01,  3.71331387e-02)
( 5.93040022e-01,  3.71762192e-02)
( 5.93148017e-01,  3.72193633e-02)
( 5.93256170e-01,  3.72625709e-02)
( 5.93364481e-01,  3.73058420e-02)
( 5.93472950e-01,  3.73491765e-02)
( 5.93581576e-01,  3.73925746e-02)
( 5.93690361e-01,  3.74360362e-02)
( 5.93799304e-01,  3.74795613e-02)
( 5.93908405e-01,  3.75231498e-02)
( 5.94017663e-01,  3.75668019e-02)
( 5.94127080e-01,  3.76105175e-02)
( 5.94236654e-01,  3.76542966e-02)
( 5.94346387e-01,  3.76981391e-02)
( 5.94456277e-01,  3.77420452e-02)
( 5.94566326e-01,  3.77860148e-02)
( 5.94676532e-01,  3.78300478e-02)
( 5.94786897e-01,  3.78741444e-02)
( 5.94897419e-01,  3.79183045e-02)
( 5.95008099e-01,  3.79625281e-02)
( 5.95118937e-01,  3.80068151e-02)
( 5.95229934e-01,  3.80511657e-02)
( 5.95341088e-01,  3.80955798e-02)
( 5.95452400e-01,  3.81400573e-02)
( 5.95563870e-01,  3.81845984e-02)
( 5.95675498e-01,  3.82292030e-02)
( 5.95787284e-01,  3.82738710e-02)
( 5.95899228e-01,  3.83186026e-02)
( 5.96011330e-01,  3.83633977e-02)
( 5.96123590e-01,  3.84082562e-02)
( 5.96236008e-01,  3.84531783e-02)
( 5.96348584e-01,  3.84981639e-02)
( 5.96461318e-01,  3.85432129e-02)
( 5.96574210e-01,  3.85883255e-02)
( 5.96687260e-01,  3.86335016e-02)
( 5.96800467e-01,  3.86787411e-02)
( 5.96913833e-01,  3.87240442e-02)
( 5.97027357e-01,  3.87694107e-02)
( 5.97141038e-01,  3.88148408e-02)
( 5.97254878e-01,  3.88603344e-02)
( 5.97368875e-01,  3.89058914e-02)
( 5.97483031e-01,  3.89515120e-02)
( 5.97597345e-01,  3.89971960e-02)
( 5.97711816e-01,  3.90429436e-02)
( 5.97826445e-01,  3.90887547e-02)
( 5.97941233e-01,  3.91346292e-02)
( 5.98056178e-01,  3.91805673e-02)
( 5.98171281e-01,  3.92265688e-02)
( 5.98286543e-01,  3.92726339e-02)
( 5.98401962e-01,  3.93187624e-02)
( 5.98517539e-01,  3.93649545e-02)
( 5.98633274e-01,  3.94112101e-02)
( 5.98749168e-01,  3.94575291e-02)
( 5.98865219e-01,  3.95039117e-02)
( 5.98981428e-01,  3.95503577e-02)
( 5.99097795e-01,  3.95968673e-02)
( 5.99214320e-01,  3.96434403e-02)
( 5.99331003e-01,  3.96900769e-02)
( 5.99447844e-01,  3.97367769e-02)
( 5.99564843e-01,  3.97835405e-02)
( 5.99681999e-01,  3.98303675e-02)
( 5.99799314e-01,  3.98772581e-02)
( 5.99916787e-01,  3.99242121e-02)
( 6.00034418e-01,  3.99712297e-02)
( 6.00152206e-01,  4.00183107e-02)
( 6.00270153e-01,  4.00654553e-02)
( 6.00388258e-01,  4.01126633e-02)
( 6.00506520e-01,  4.01599349e-02)
( 6.00624941e-01,  4.02072699e-02)
( 6.00743519e-01,  4.02546685e-02)
( 6.00862256e-01,  4.03021305e-02)
( 6.00981150e-01,  4.03496561e-02)
( 6.01100203e-01,  4.03972451e-02)
( 6.01219413e-01,  4.04448977e-02)
( 6.01338782e-01,  4.04926137e-02)
( 6.01458308e-01,  4.05403932e-02)
( 6.01577992e-01,  4.05882363e-02)
( 6.01697835e-01,  4.06361428e-02)
( 6.01697835e-01,  4.06361428e-02)
( 6.01812908e-01,  4.06821228e-02)
( 6.01928723e-01,  4.07283993e-02)
( 6.02045279e-01,  4.07749724e-02)
( 6.02162576e-01,  4.08218420e-02)
( 6.02280615e-01,  4.08690082e-02)
( 6.02399395e-01,  4.09164711e-02)
( 6.02518917e-01,  4.09642304e-02)
( 6.02639180e-01,  4.10122864e-02)
( 6.02760184e-01,  4.10606389e-02)
( 6.02881929e-01,  4.11092880e-02)
( 6.03004416e-01,  4.11582337e-02)
( 6.03127644e-01,  4.12074759e-02)
( 6.03251614e-01,  4.12570148e-02)
( 6.03376325e-01,  4.13068502e-02)
( 6.03501777e-01,  4.13569821e-02)
( 6.03627971e-01,  4.14074107e-02)
( 6.03754905e-01,  4.14581358e-02)
( 6.03882582e-01,  4.15091575e-02)
( 6.04010999e-01,  4.15604758e-02)
( 6.04140158e-01,  4.16120906e-02)
( 6.04270058e-01,  4.16640020e-02)
( 6.04400700e-01,  4.17162100e-02)
( 6.04532083e-01,  4.17687146e-02)
( 6.04664207e-01,  4.18215157e-02)
( 6.04797073e-01,  4.18746134e-02)
( 6.04930680e-01,  4.19280077e-02)
( 6.05065028e-01,  4.19816986e-02)
( 6.05200118e-01,  4.20356860e-02)
( 6.05335949e-01,  4.20899700e-02)
( 6.05472521e-01,  4.21445506e-02)
( 6.05609835e-01,  4.21994277e-02)
( 6.05747890e-01,  4.22546015e-02)
( 6.05886686e-01,  4.23100718e-02)
( 6.06026224e-01,  4.23658387e-02)
( 6.06166503e-01,  4.24219021e-02)
( 6.06307523e-01,  4.24782621e-02)
( 6.06449285e-01,  4.25349187e-02)
( 6.06591788e-01,  4.25918719e-02)
( 6.06735032e-01,  4.26491217e-02)
( 6.06879018e-01,  4.27066680e-02)
( 6.07023745e-01,  4.27645109e-02)
( 6.07169213e-01,  4.28226503e-02)
( 6.07315423e-01,  4.28810864e-02)
( 6.07462374e-01,  4.29398190e-02)
( 6.07610067e-01,  4.29988482e-02)
( 6.07758500e-01,  4.30581740e-02)
( 6.07907675e-01,  4.31177963e-02)
( 6.08057592e-01,  4.31777152e-02)
( 6.08208250e-01,  4.32379307e-02)
( 6.08359649e-01,  4.32984428e-02)
( 6.08511789e-01,  4.33592514e-02)
( 6.08664671e-01,  4.34203566e-02)
( 6.08818294e-01,  4.34817584e-02)
( 6.08972659e-01,  4.35434568e-02)
( 6.09127764e-01,  4.36054517e-02)
( 6.09283612e-01,  4.36677432e-02)
( 6.09440200e-01,  4.37303313e-02)
( 6.09597530e-01,  4.37932159e-02)
( 6.09755601e-01,  4.38563972e-02)
( 6.09914414e-01,  4.39198750e-02)
( 6.10073968e-01,  4.39836493e-02)
( 6.10234263e-01,  4.40477203e-02)
( 6.10395299e-01,  4.41120878e-02)
( 6.10557077e-01,  4.41767519e-02)
( 6.10719596e-01,  4.42417126e-02)
( 6.10882857e-01,  4.43069698e-02)
( 6.11046859e-01,  4.43725236e-02)
( 6.11211602e-01,  4.44383740e-02)
( 6.11377087e-01,  4.45045210e-02)
( 6.11543313e-01,  4.45709645e-02)
( 6.11710280e-01,  4.46377047e-02)
( 6.11877989e-01,  4.47047414e-02)
( 6.12046439e-01,  4.47720746e-02)
( 6.12215630e-01,  4.48397045e-02)
( 6.12385562e-01,  4.49076309e-02)
( 6.12556236e-01,  4.49758539e-02)
( 6.12727652e-01,  4.50443734e-02)
( 6.12899808e-01,  4.51131895e-02)
( 6.13072706e-01,  4.51823023e-02)
( 6.13246346e-01,  4.52517115e-02)
( 6.13420726e-01,  4.53214174e-02)
( 6.13595848e-01,  4.53914198e-02)
( 6.13771712e-01,  4.54617188e-02)
( 6.13948316e-01,  4.55323144e-02)
( 6.14125662e-01,  4.56032066e-02)
( 6.14303750e-01,  4.56743953e-02)
( 6.14482579e-01,  4.57458806e-02)
( 6.14662149e-01,  4.58176625e-02)
( 6.14842460e-01,  4.58897409e-02)
( 6.15023513e-01,  4.59621159e-02)
( 6.15205307e-01,  4.60347875e-02)
( 6.15387842e-01,  4.61077557e-02)
( 6.15571119e-01,  4.61810204e-02)
( 6.15755137e-01,  4.62545818e-02)
( 6.15939896e-01,  4.63284397e-02)
( 6.16125397e-01,  4.64025941e-02)
( 6.16311639e-01,  4.64770452e-02)
( 6.16498623e-01,  4.65517928e-02)
( 6.16686348e-01,  4.66268370e-02)
( 6.16686348e-01,  4.66268370e-02)
( 6.16898742e-01,  4.67117298e-02)
( 6.17110411e-01,  4.67963323e-02)
( 6.17321355e-01,  4.68806442e-02)
( 6.17531574e-01,  4.69646656e-02)
( 6.17741068e-01,  4.70483966e-02)
( 6.17949838e-01,  4.71318371e-02)
( 6.18157882e-01,  4.72149871e-02)
( 6.18365202e-01,  4.72978466e-02)
( 6.18571797e-01,  4.73804157e-02)
( 6.18777666e-01,  4.74626943e-02)
( 6.18982811e-01,  4.75446824e-02)
( 6.19187231e-01,  4.76263800e-02)
( 6.19390927e-01,  4.77077872e-02)
( 6.19593897e-01,  4.77889038e-02)
( 6.19796142e-01,  4.78697300e-02)
( 6.19997663e-01,  4.79502657e-02)
( 6.20198458e-01,  4.80305110e-02)
( 6.20398529e-01,  4.81104657e-02)
( 6.20597875e-01,  4.81901300e-02)
( 6.20796495e-01,  4.82695038e-02)
( 6.20994391e-01,  4.83485871e-02)
( 6.21191562e-01,  4.84273800e-02)
( 6.21388009e-01,  4.85058823e-02)
( 6.21583730e-01,  4.85840942e-02)
( 6.21778726e-01,  4.86620156e-02)
( 6.21972998e-01,  4.87396466e-02)
( 6.22166544e-01,  4.88169870e-02)
( 6.22359366e-01,  4.88940370e-02)
( 6.22551463e-01,  4.89707965e-02)
( 6.22742834e-01,  4.90472655e-02)
( 6.22933481e-01,  4.91234440e-02)
( 6.23123403e-01,  4.91993321e-02)
( 6.23312601e-01,  4.92749297e-02)
( 6.23501073e-01,  4.93502368e-02)
( 6.23688820e-01,  4.94252534e-02)
( 6.23875843e-01,  4.94999796e-02)
( 6.24062140e-01,  4.95744152e-02)
( 6.24247713e-01,  4.96485604e-02)
( 6.24432561e-01,  4.97224151e-02)
( 6.24616684e-01,  4.97959794e-02)
( 6.24800082e-01,  4.98692531e-02)
( 6.24982755e-01,  4.99422364e-02)
( 6.25164703e-01,  5.00149292e-02)
( 6.25345926e-01,  5.00873315e-02)
( 6.25526425e-01,  5.01594434e-02)
( 6.25706198e-01,  5.02312648e-02)
( 6.25885247e-01,  5.03027956e-02)
( 6.26063570e-01,  5.03740361e-02)
( 6.26241169e-01,  5.04449860e-02)
( 6.26418043e-01,  5.05156454e-02)
( 6.26594192e-01,  5.05860144e-02)
( 6.26769616e-01,  5.06560929e-02)
( 6.26944315e-01,  5.07258809e-02)
( 6.27118290e-01,  5.07953785e-02)
( 6.27291539e-01,  5.08645855e-02)
( 6.27464063e-01,  5.09335021e-02)
( 6.27635863e-01,  5.10021282e-02)
( 6.27806938e-01,  5.10704639e-02)
( 6.27977288e-01,  5.11385090e-02)
( 6.28146912e-01,  5.12062637e-02)
( 6.28315812e-01,  5.12737279e-02)
( 6.28483988e-01,  5.13409016e-02)
( 6.28651438e-01,  5.14077848e-02)
( 6.28818163e-01,  5.14743776e-02)
( 6.28984163e-01,  5.15406799e-02)
( 6.29149439e-01,  5.16066917e-02)
( 6.29313990e-01,  5.16724130e-02)
( 6.29477815e-01,  5.17378439e-02)
( 6.29640916e-01,  5.18029842e-02)
( 6.29803292e-01,  5.18678341e-02)
( 6.29964943e-01,  5.19323935e-02)
( 6.30125869e-01,  5.19966625e-02)
( 6.30286070e-01,  5.20606409e-02)
( 6.30445547e-01,  5.21243289e-02)
( 6.30604298e-01,  5.21877264e-02)
( 6.30762325e-01,  5.22508334e-02)
( 6.30919626e-01,  5.23136500e-02)
( 6.31076203e-01,  5.23761760e-02)
( 6.31232055e-01,  5.24384116e-02)
( 6.31387182e-01,  5.25003567e-02)
( 6.31541584e-01,  5.25620114e-02)
( 6.31695261e-01,  5.26233755e-02)
( 6.31848213e-01,  5.26844492e-02)
( 6.32000440e-01,  5.27452324e-02)
( 6.32151943e-01,  5.28057251e-02)
( 6.32302720e-01,  5.28659274e-02)
( 6.32452773e-01,  5.29258391e-02)
( 6.32602101e-01,  5.29854604e-02)
( 6.32750704e-01,  5.30447912e-02)
( 6.32898582e-01,  5.31038315e-02)
( 6.33045735e-01,  5.31625814e-02)
( 6.33192163e-01,  5.32210408e-02)
( 6.33337866e-01,  5.32792097e-02)
( 6.33482844e-01,  5.33370881e-02)
( 6.33627098e-01,  5.33946760e-02)
( 6.33770626e-01,  5.34519735e-02)
( 6.33913430e-01,  5.35089805e-02)
( 6.34055509e-01,  5.35656970e-02)
( 6.34196863e-01,  5.36221230e-02)
( 6.34196863e-01,  5.36221230e-02)
( 6.34336829e-01,  5.36780216e-02)
( 6.34476649e-01,  5.37338616e-02)
( 6.34616321e-01,  5.37896429e-02)
( 6.34755845e-01,  5.38453656e-02)
( 6.34895222e-01,  5.39010297e-02)
( 6.35034452e-01,  5.39566351e-02)
( 6.35173534e-01,  5.40121819e-02)
( 6.35312468e-01,  5.40676701e-02)
( 6.35451255e-01,  5.41230996e-02)
( 6.35589895e-01,  5.41784705e-02)
( 6.35728387e-01,  5.42337827e-02)
( 6.35866731e-01,  5.42890363e-02)
( 6.36004928e-01,  5.43442313e-02)
( 6.36142978e-01,  5.43993676e-02)
( 6.36280880e-01,  5.44544453e-02)
( 6.36418635e-01,  5.45094644e-02)
( 6.36556242e-01,  5.45644248e-02)
( 6.36693702e-01,  5.46193266e-02)
( 6.36831014e-01,  5.46741697e-02)
( 6.36968179e-01,  5.47289542e-02)
( 6.37105196e-01,  5.47836801e-02)
( 6.37242066e-01,  5.48383473e-02)
( 6.37378788e-01,  5.48929559e-02)
( 6.37515363e-01,  5.49475059e-02)
( 6.37651790e-01,  5.50019972e-02)
( 6.37788070e-01,  5.50564299e-02)
( 6.37924202e-01,  5.51108039e-02)
( 6.38060187e-01,  5.51651193e-02)
( 6.38196025e-01,  5.52193761e-02)
( 6.38331715e-01,  5.52735742e-02)
( 6.38467257e-01,  5.53277137e-02)
( 6.38602652e-01,  5.53817945e-02)
( 6.38737900e-01,  5.54358168e-02)
( 6.38873000e-01,  5.54897803e-02)
( 6.39007952e-01,  5.55436853e-02)
( 6.39142757e-01,  5.55975316e-02)
( 6.39277415e-01,  5.56513192e-02)
( 6.39411925e-01,  5.57050483e-02)
( 6.39546287e-01,  5.57587187e-02)
( 6.39680503e-01,  5.58123304e-02)
( 6.39814570e-01,  5.58658835e-02)
( 6.39948491e-01,  5.59193780e-02)
( 6.40082263e-01,  5.59728138e-02)
( 6.40215888e-01,  5.60261910e-02)
( 6.40349366e-01,  5.60795096e-02)
( 6.40482696e-01,  5.61327695e-02)
( 6.40615879e-01,  5.61859708e-02)
( 6.40748915e-01,  5.62391135e-02)
( 6.40881802e-01,  5.62921975e-02)
( 6.41014543e-01,  5.63452229e-02)
( 6.41147136e-01,  5.63981896e-02)
( 6.41279581e-01,  5.64510977e-02)
( 6.41411879e-01,  5.65039471e-02)
( 6.41544029e-01,  5.65567380e-02)
( 6.41676032e-01,  5.66094702e-02)
( 6.41807888e-01,  5.66621437e-02)
( 6.41939596e-01,  5.67147586e-02)
( 6.42071156e-01,  5.67673149e-02)
( 6.42202569e-01,  5.68198125e-02)
( 6.42333835e-01,  5.68722515e-02)
( 6.42464953e-01,  5.69246319e-02)
( 6.42595924e-01,  5.69769536e-02)
( 6.42726747e-01,  5.70292167e-02)
( 6.42857422e-01,  5.70814211e-02)
( 6.42987951e-01,  5.71335669e-02)
( 6.43118331e-01,  5.71856541e-02)
( 6.43248565e-01,  5.72376827e-02)
( 6.43378650e-01,  5.72896526e-02)
( 6.43508588e-01,  5.73415638e-02)
( 6.43638379e-01,  5.73934164e-02)
( 6.43768023e-01,  5.74452104e-02)
( 6.43897518e-01,  5.74969458e-02)
( 6.44026867e-01,  5.75486225e-02)
( 6.44156068e-01,  5.76002405e-02)
( 6.44285121e-01,  5.76518000e-02)
( 6.44414027e-01,  5.77033008e-02)
( 6.44542785e-01,  5.77547429e-02)
( 6.44671396e-01,  5.78061264e-02)
( 6.44799860e-01,  5.78574513e-02)
( 6.44928176e-01,  5.79087176e-02)
( 6.45056344e-01,  5.79599252e-02)
( 6.45184365e-01,  5.80110741e-02)
( 6.45312239e-01,  5.80621645e-02)
( 6.45439965e-01,  5.81131962e-02)
( 6.45567543e-01,  5.81641692e-02)
( 6.45694974e-01,  5.82150836e-02)
( 6.45822258e-01,  5.82659394e-02)
( 6.45949394e-01,  5.83167366e-02)
( 6.46076383e-01,  5.83674751e-02)
( 6.46203224e-01,  5.84181549e-02)
( 6.46329918e-01,  5.84687762e-02)
( 6.46456464e-01,  5.85193388e-02)
( 6.46582863e-01,  5.85698427e-02)
( 6.46709114e-01,  5.86202880e-02)
( 6.46835218e-01,  5.86706747e-02)
( 6.46961174e-01,  5.87210028e-02)
( 6.47086983e-01,  5.87712722e-02)
( 6.47212644e-01,  5.88214829e-02)
( 6.47338158e-01,  5.88716351e-02)
( 6.47338158e-01,  5.88716351e-02)
( 6.47459549e-01,  5.89201274e-02)
( 6.47581090e-01,  5.89686798e-02)
( 6.47702780e-01,  5.90172924e-02)
( 6.47824620e-01,  5.90659650e-02)
( 6.47946610e-01,  5.91146978e-02)
( 6.48068749e-01,  5.91634907e-02)
( 6.48191038e-01,  5.92123437e-02)
( 6.48313477e-01,  5.92612569e-02)
( 6.48436065e-01,  5.93102301e-02)
( 6.48558802e-01,  5.93592635e-02)
( 6.48681690e-01,  5.94083570e-02)
( 6.48804727e-01,  5.94575106e-02)
( 6.48927914e-01,  5.95067243e-02)
( 6.49051250e-01,  5.95559982e-02)
( 6.49174736e-01,  5.96053321e-02)
( 6.49298371e-01,  5.96547262e-02)
( 6.49422156e-01,  5.97041804e-02)
( 6.49546091e-01,  5.97536947e-02)
( 6.49670176e-01,  5.98032691e-02)
( 6.49794410e-01,  5.98529037e-02)
( 6.49918793e-01,  5.99025984e-02)
( 6.50043327e-01,  5.99523531e-02)
( 6.50168009e-01,  6.00021680e-02)
( 6.50292842e-01,  6.00520431e-02)
( 6.50417824e-01,  6.01019782e-02)
( 6.50542956e-01,  6.01519734e-02)
( 6.50668237e-01,  6.02020288e-02)
( 6.50793668e-01,  6.02521443e-02)
( 6.50919249e-01,  6.03023199e-02)
( 6.51044979e-01,  6.03525556e-02)
( 6.51170859e-01,  6.04028515e-02)
( 6.51296889e-01,  6.04532074e-02)
( 6.51423068e-01,  6.05036235e-02)
( 6.51549397e-01,  6.05540997e-02)
( 6.51675875e-01,  6.06046360e-02)
( 6.51802503e-01,  6.06552324e-02)
( 6.51929281e-01,  6.07058890e-02)
( 6.52056208e-01,  6.07566056e-02)
( 6.52183285e-01,  6.08073824e-02)
( 6.52310512e-01,  6.08582193e-02)
( 6.52437888e-01,  6.09091163e-02)
( 6.52565414e-01,  6.09600734e-02)
( 6.52693089e-01,  6.10110907e-02)
( 6.52820914e-01,  6.10621681e-02)
( 6.52948889e-01,  6.11133055e-02)
( 6.53077014e-01,  6.11645031e-02)
( 6.53205287e-01,  6.12157609e-02)
( 6.53333711e-01,  6.12670787e-02)
( 6.53462284e-01,  6.13184566e-02)
( 6.53591007e-01,  6.13698947e-02)
( 6.53719880e-01,  6.14213929e-02)
( 6.53848902e-01,  6.14729512e-02)
( 6.53978073e-01,  6.15245696e-02)
( 6.54107395e-01,  6.15762482e-02)
( 6.54236866e-01,  6.16279868e-02)
( 6.54366486e-01,  6.16797856e-02)
( 6.54496257e-01,  6.17316445e-02)
( 6.54626176e-01,  6.17835635e-02)
( 6.54756246e-01,  6.18355426e-02)
( 6.54886465e-01,  6.18875819e-02)
( 6.55016834e-01,  6.19396812e-02)
( 6.55147352e-01,  6.19918407e-02)
( 6.55278020e-01,  6.20440603e-02)
( 6.55408838e-01,  6.20963400e-02)
( 6.55539805e-01,  6.21486799e-02)
( 6.55670922e-01,  6.22010798e-02)
( 6.55802188e-01,  6.22535399e-02)
( 6.55933605e-01,  6.23060600e-02)
( 6.56065170e-01,  6.23586403e-02)
( 6.56196886e-01,  6.24112808e-02)
( 6.56328751e-01,  6.24639813e-02)
( 6.56460765e-01,  6.25167420e-02)
( 6.56592930e-01,  6.25695627e-02)
( 6.56725243e-01,  6.26224436e-02)
( 6.56857707e-01,  6.26753846e-02)
( 6.56990320e-01,  6.27283857e-02)
( 6.57123083e-01,  6.27814470e-02)
( 6.57255995e-01,  6.28345683e-02)
( 6.57389057e-01,  6.28877498e-02)
( 6.57522269e-01,  6.29409914e-02)
( 6.57655630e-01,  6.29942931e-02)
( 6.57789141e-01,  6.30476549e-02)
( 6.57922802e-01,  6.31010769e-02)
( 6.58056612e-01,  6.31545589e-02)
( 6.58190572e-01,  6.32081011e-02)
( 6.58324681e-01,  6.32617034e-02)
( 6.58458940e-01,  6.33153658e-02)
( 6.58593349e-01,  6.33690884e-02)
( 6.58727907e-01,  6.34228710e-02)
( 6.58862615e-01,  6.34767138e-02)
( 6.58997472e-01,  6.35306167e-02)
( 6.59132480e-01,  6.35845797e-02)
( 6.59267636e-01,  6.36386028e-02)
( 6.59402943e-01,  6.36926860e-02)
( 6.59538399e-01,  6.37468294e-02)
( 6.59674005e-01,  6.38010328e-02)
( 6.59809760e-01,  6.38552964e-02)
( 6.59945665e-01,  6.39096201e-02)
( 6.60081719e-01,  6.39640040e-02)
( 6.60081719e-01,  6.39640040e-02)
( 6.60212387e-01,  6.40162254e-02)
( 6.60343812e-01,  6.40687492e-02)
( 6.60475993e-01,  6.41215752e-02)
( 6.60608931e-01,  6.41747035e-02)
( 6.60742625e-01,  6.42281340e-02)
( 6.60877076e-01,  6.42818669e-02)
( 6.61012284e-01,  6.43359020e-02)
( 6.61148248e-01,  6.43902393e-02)
( 6.61284969e-01,  6.44448790e-02)
( 6.61422447e-01,  6.44998209e-02)
( 6.61560681e-01,  6.45550651e-02)
( 6.61699672e-01,  6.46106115e-02)
( 6.61839420e-01,  6.46664603e-02)
( 6.61979924e-01,  6.47226113e-02)
( 6.62121185e-01,  6.47790645e-02)
( 6.62263203e-01,  6.48358201e-02)
( 6.62405977e-01,  6.48928779e-02)
( 6.62549508e-01,  6.49502380e-02)
( 6.62693795e-01,  6.50079003e-02)
( 6.62838840e-01,  6.50658649e-02)
( 6.62984640e-01,  6.51241318e-02)
( 6.63131198e-01,  6.51827010e-02)
( 6.63278512e-01,  6.52415724e-02)
( 6.63426583e-01,  6.53007461e-02)
( 6.63575410e-01,  6.53602221e-02)
( 6.63724994e-01,  6.54200004e-02)
( 6.63875335e-01,  6.54800809e-02)
( 6.64026433e-01,  6.55404637e-02)
( 6.64178287e-01,  6.56011488e-02)
( 6.64330897e-01,  6.56621361e-02)
( 6.64484265e-01,  6.57234257e-02)
( 6.64638389e-01,  6.57850176e-02)
( 6.64793269e-01,  6.58469117e-02)
( 6.64948907e-01,  6.59091081e-02)
( 6.65105301e-01,  6.59716068e-02)
( 6.65262451e-01,  6.60344078e-02)
( 6.65420359e-01,  6.60975110e-02)
( 6.65579022e-01,  6.61609165e-02)
( 6.65738443e-01,  6.62246243e-02)
( 6.65898620e-01,  6.62886344e-02)
( 6.66059554e-01,  6.63529467e-02)
( 6.66221245e-01,  6.64175613e-02)
( 6.66383692e-01,  6.64824781e-02)
( 6.66546896e-01,  6.65476973e-02)
( 6.66710856e-01,  6.66132187e-02)
( 6.66875573e-01,  6.66790423e-02)
( 6.67041047e-01,  6.67451683e-02)
( 6.67207278e-01,  6.68115965e-02)
( 6.67374265e-01,  6.68783270e-02)
( 6.67542008e-01,  6.69453597e-02)
( 6.67710509e-01,  6.70126948e-02)
( 6.67879766e-01,  6.70803321e-02)
( 6.68049780e-01,  6.71482716e-02)
( 6.68220550e-01,  6.72165135e-02)
( 6.68392077e-01,  6.72850576e-02)
( 6.68564361e-01,  6.73539040e-02)
( 6.68737401e-01,  6.74230526e-02)
( 6.68911198e-01,  6.74925036e-02)
( 6.69085751e-01,  6.75622568e-02)
( 6.69261062e-01,  6.76323122e-02)
( 6.69437129e-01,  6.77026700e-02)
( 6.69613952e-01,  6.77733300e-02)
( 6.69791532e-01,  6.78442923e-02)
( 6.69969869e-01,  6.79155568e-02)
( 6.70148963e-01,  6.79871236e-02)
( 6.70328813e-01,  6.80589927e-02)
( 6.70509420e-01,  6.81311641e-02)
( 6.70690783e-01,  6.82036377e-02)
( 6.70872903e-01,  6.82764136e-02)
( 6.71055780e-01,  6.83494918e-02)
( 6.71239414e-01,  6.84228723e-02)
( 6.71423804e-01,  6.84965550e-02)
( 6.71608950e-01,  6.85705400e-02)
( 6.71794854e-01,  6.86448273e-02)
( 6.71981514e-01,  6.87194168e-02)
( 6.72168930e-01,  6.87943086e-02)
( 6.72357104e-01,  6.88695027e-02)
( 6.72546034e-01,  6.89449990e-02)
( 6.72735720e-01,  6.90207976e-02)
( 6.72926164e-01,  6.90968985e-02)
( 6.73117364e-01,  6.91733017e-02)
( 6.73309320e-01,  6.92500071e-02)
( 6.73502033e-01,  6.93270148e-02)
( 6.73695503e-01,  6.94043248e-02)
( 6.73889730e-01,  6.94819371e-02)
( 6.74084713e-01,  6.95598516e-02)
( 6.74280453e-01,  6.96380684e-02)
( 6.74476949e-01,  6.97165874e-02)
( 6.74674203e-01,  6.97954088e-02)
( 6.74872212e-01,  6.98745324e-02)
( 6.75070979e-01,  6.99539582e-02)
( 6.75270502e-01,  7.00336864e-02)
( 6.75470782e-01,  7.01137168e-02)
( 6.75671818e-01,  7.01940495e-02)
( 6.75873611e-01,  7.02746844e-02)
( 6.76076161e-01,  7.03556217e-02)
( 6.76279467e-01,  7.04368612e-02)
( 6.76483530e-01,  7.05184030e-02)
( 6.76688350e-01,  7.06002470e-02)
( 6.76688350e-01,  7.06002470e-02)
( 6.76875587e-01,  7.06750313e-02)
( 6.77062173e-01,  7.07495563e-02)
( 6.77248107e-01,  7.08238221e-02)
( 6.77433390e-01,  7.08978285e-02)
( 6.77618022e-01,  7.09715757e-02)
( 6.77802002e-01,  7.10450635e-02)
( 6.77985331e-01,  7.11182921e-02)
( 6.78168009e-01,  7.11912614e-02)
( 6.78350035e-01,  7.12639714e-02)
( 6.78531410e-01,  7.13364221e-02)
( 6.78712133e-01,  7.14086134e-02)
( 6.78892205e-01,  7.14805455e-02)
( 6.79071626e-01,  7.15522184e-02)
( 6.79250395e-01,  7.16236319e-02)
( 6.79428513e-01,  7.16947861e-02)
( 6.79605979e-01,  7.17656810e-02)
( 6.79782794e-01,  7.18363167e-02)
( 6.79958958e-01,  7.19066930e-02)
( 6.80134471e-01,  7.19768101e-02)
( 6.80309332e-01,  7.20466678e-02)
( 6.80483541e-01,  7.21162663e-02)
( 6.80657099e-01,  7.21856055e-02)
( 6.80830006e-01,  7.22546854e-02)
( 6.81002262e-01,  7.23235060e-02)
( 6.81173866e-01,  7.23920672e-02)
( 6.81344819e-01,  7.24603693e-02)
( 6.81515120e-01,  7.25284120e-02)
( 6.81684770e-01,  7.25961954e-02)
( 6.81853769e-01,  7.26637195e-02)
( 6.82022116e-01,  7.27309843e-02)
( 6.82189812e-01,  7.27979899e-02)
( 6.82356857e-01,  7.28647361e-02)
( 6.82523250e-01,  7.29312231e-02)
( 6.82688991e-01,  7.29974507e-02)
( 6.82854082e-01,  7.30634191e-02)
( 6.83018521e-01,  7.31291282e-02)
( 6.83182309e-01,  7.31945780e-02)
( 6.83345445e-01,  7.32597685e-02)
( 6.83507930e-01,  7.33246997e-02)
( 6.83669763e-01,  7.33893716e-02)
( 6.83830945e-01,  7.34537842e-02)
( 6.83991476e-01,  7.35179375e-02)
( 6.84151356e-01,  7.35818315e-02)
( 6.84310584e-01,  7.36454663e-02)
( 6.84469160e-01,  7.37088417e-02)
( 6.84627086e-01,  7.37719579e-02)
( 6.84784359e-01,  7.38348147e-02)
( 6.84940982e-01,  7.38974123e-02)
( 6.85096953e-01,  7.39597506e-02)
( 6.85252273e-01,  7.40218295e-02)
( 6.85406941e-01,  7.40836492e-02)
( 6.85560958e-01,  7.41452096e-02)
( 6.85714324e-01,  7.42065107e-02)
( 6.85867038e-01,  7.42675525e-02)
( 6.86019101e-01,  7.43283350e-02)
( 6.86170513e-01,  7.43888583e-02)
( 6.86321273e-01,  7.44491222e-02)
( 6.86471382e-01,  7.45091268e-02)
( 6.86620839e-01,  7.45688722e-02)
( 6.86769645e-01,  7.46283582e-02)
( 6.86917800e-01,  7.46875850e-02)
( 6.87065303e-01,  7.47465524e-02)
( 6.87212155e-01,  7.48052606e-02)
( 6.87358356e-01,  7.48637095e-02)
( 6.87503905e-01,  7.49218991e-02)
( 6.87648802e-01,  7.49798294e-02)
( 6.87793049e-01,  7.50375004e-02)
( 6.87936644e-01,  7.50949121e-02)
( 6.88079588e-01,  7.51520645e-02)
( 6.88221880e-01,  7.52089576e-02)
( 6.88363521e-01,  7.52655915e-02)
( 6.88504510e-01,  7.53219660e-02)
( 6.88644848e-01,  7.53780812e-02)
( 6.88784535e-01,  7.54339372e-02)
( 6.88923571e-01,  7.54895339e-02)
( 6.89061955e-01,  7.55448712e-02)
( 6.89199687e-01,  7.55999493e-02)
( 6.89336769e-01,  7.56547681e-02)
( 6.89473199e-01,  7.57093276e-02)
( 6.89608977e-01,  7.57636278e-02)
( 6.89744104e-01,  7.58176687e-02)
( 6.89878580e-01,  7.58714503e-02)
( 6.90012405e-01,  7.59249726e-02)
( 6.90145578e-01,  7.59782356e-02)
( 6.90278099e-01,  7.60312394e-02)
( 6.90409970e-01,  7.60839838e-02)
( 6.90541188e-01,  7.61364689e-02)
( 6.90671756e-01,  7.61886948e-02)
( 6.90801672e-01,  7.62406614e-02)
( 6.90930937e-01,  7.62923686e-02)
( 6.91059550e-01,  7.63438166e-02)
( 6.91187512e-01,  7.63950053e-02)
( 6.91314823e-01,  7.64459347e-02)
( 6.91441482e-01,  7.64966048e-02)
( 6.91567490e-01,  7.65470156e-02)
( 6.91692847e-01,  7.65971671e-02)
( 6.91817552e-01,  7.66470593e-02)
( 6.91941606e-01,  7.66966922e-02)
( 6.92065008e-01,  7.67460659e-02)
( 6.92065008e-01,  7.67460659e-02)
( 6.92193810e-01,  7.67975988e-02)
( 6.92322425e-01,  7.68490568e-02)
( 6.92450854e-01,  7.69004400e-02)
( 6.92579098e-01,  7.69517484e-02)
( 6.92707155e-01,  7.70029818e-02)
( 6.92835026e-01,  7.70541404e-02)
( 6.92962712e-01,  7.71052241e-02)
( 6.93090211e-01,  7.71562330e-02)
( 6.93217524e-01,  7.72071670e-02)
( 6.93344651e-01,  7.72580261e-02)
( 6.93471592e-01,  7.73088104e-02)
( 6.93598347e-01,  7.73595198e-02)
( 6.93724916e-01,  7.74101543e-02)
( 6.93851299e-01,  7.74607140e-02)
( 6.93977496e-01,  7.75111988e-02)
( 6.94103507e-01,  7.75616087e-02)
( 6.94229332e-01,  7.76119438e-02)
( 6.94354970e-01,  7.76622040e-02)
( 6.94480423e-01,  7.77123894e-02)
( 6.94605690e-01,  7.77624998e-02)
( 6.94730771e-01,  7.78125354e-02)
( 6.94855665e-01,  7.78624962e-02)
( 6.94980374e-01,  7.79123821e-02)
( 6.95104896e-01,  7.79621931e-02)
( 6.95229233e-01,  7.80119292e-02)
( 6.95353384e-01,  7.80615905e-02)
( 6.95477348e-01,  7.81111769e-02)
( 6.95601126e-01,  7.81606885e-02)
( 6.95724719e-01,  7.82101252e-02)
( 6.95848125e-01,  7.82594870e-02)
( 6.95971346e-01,  7.83087740e-02)
( 6.96094380e-01,  7.83579861e-02)
( 6.96217228e-01,  7.84071233e-02)
( 6.96339890e-01,  7.84561856e-02)
( 6.96462367e-01,  7.85051731e-02)
( 6.96584657e-01,  7.85540858e-02)
( 6.96706761e-01,  7.86029235e-02)
( 6.96828679e-01,  7.86516864e-02)
( 6.96950411e-01,  7.87003745e-02)
( 6.97071957e-01,  7.87489876e-02)
( 6.97193317e-01,  7.87975259e-02)
( 6.97314491e-01,  7.88459894e-02)
( 6.97435479e-01,  7.88943780e-02)
( 6.97556281e-01,  7.89426917e-02)
( 6.97676897e-01,  7.89909305e-02)
( 6.97797326e-01,  7.90390945e-02)
( 6.97917570e-01,  7.90871836e-02)
( 6.98037628e-01,  7.91351978e-02)
( 6.98157500e-01,  7.91831372e-02)
( 6.98277185e-01,  7.92310017e-02)
( 6.98396685e-01,  7.92787914e-02)
( 6.98515998e-01,  7.93265062e-02)
( 6.98635126e-01,  7.93741461e-02)
( 6.98754067e-01,  7.94217112e-02)
( 6.98872823e-01,  7.94692013e-02)
( 6.98991392e-01,  7.95166167e-02)
( 6.99109776e-01,  7.95639571e-02)
( 6.99227973e-01,  7.96112227e-02)
( 6.99345984e-01,  7.96584134e-02)
( 6.99463810e-01,  7.97055293e-02)
( 6.99581449e-01,  7.97525703e-02)
( 6.99698902e-01,  7.97995364e-02)
( 6.99816169e-01,  7.98464277e-02)
( 6.99933250e-01,  7.98932441e-02)
( 7.00050146e-01,  7.99399856e-02)
( 7.00166855e-01,  7.99866523e-02)
( 7.00283378e-01,  8.00332441e-02)
( 7.00399715e-01,  8.00797611e-02)
( 7.00515866e-01,  8.01262031e-02)
( 7.00631831e-01,  8.01725703e-02)
( 7.00747610e-01,  8.02188627e-02)
( 7.00863202e-01,  8.02650802e-02)
( 7.00978609e-01,  8.03112228e-02)
( 7.01093830e-01,  8.03572905e-02)
( 7.01208865e-01,  8.04032834e-02)
( 7.01323713e-01,  8.04492014e-02)
( 7.01438376e-01,  8.04950446e-02)
( 7.01552853e-01,  8.05408129e-02)
( 7.01667143e-01,  8.05865063e-02)
( 7.01781248e-01,  8.06321248e-02)
( 7.01895166e-01,  8.06776685e-02)
( 7.02008899e-01,  8.07231373e-02)
( 7.02122445e-01,  8.07685313e-02)
( 7.02235806e-01,  8.08138504e-02)
( 7.02348980e-01,  8.08590946e-02)
( 7.02461969e-01,  8.09042640e-02)
( 7.02574771e-01,  8.09493585e-02)
( 7.02687387e-01,  8.09943781e-02)
( 7.02799817e-01,  8.10393229e-02)
( 7.02912062e-01,  8.10841928e-02)
( 7.03024120e-01,  8.11289878e-02)
( 7.03135992e-01,  8.11737080e-02)
( 7.03247678e-01,  8.12183533e-02)
( 7.03359178e-01,  8.12629237e-02)
( 7.03470492e-01,  8.13074193e-02)
( 7.03581620e-01,  8.13518400e-02)
( 7.03692562e-01,  8.13961859e-02)
( 7.03803318e-01,  8.14404568e-02)
( 7.03913888e-01,  8.14846530e-02)
( 7.03913888e-01,  8.14846530e-02)
( 7.04020231e-01,  8.15271666e-02)
( 7.04126690e-01,  8.15697253e-02)
( 7.04233264e-01,  8.16123292e-02)
( 7.04339954e-01,  8.16549781e-02)
( 7.04446758e-01,  8.16976722e-02)
( 7.04553678e-01,  8.17404114e-02)
( 7.04660712e-01,  8.17831957e-02)
( 7.04767862e-01,  8.18260252e-02)
( 7.04875127e-01,  8.18688998e-02)
( 7.04982508e-01,  8.19118194e-02)
( 7.05090003e-01,  8.19547842e-02)
( 7.05197614e-01,  8.19977941e-02)
( 7.05305340e-01,  8.20408492e-02)
( 7.05413181e-01,  8.20839493e-02)
( 7.05521137e-01,  8.21270946e-02)
( 7.05629209e-01,  8.21702850e-02)
( 7.05737396e-01,  8.22135205e-02)
( 7.05845698e-01,  8.22568011e-02)
( 7.05954115e-01,  8.23001269e-02)
( 7.06062647e-01,  8.23434977e-02)
( 7.06171294e-01,  8.23869137e-02)
( 7.06280057e-01,  8.24303748e-02)
( 7.06388935e-01,  8.24738810e-02)
( 7.06497928e-01,  8.25174324e-02)
( 7.06607036e-01,  8.25610288e-02)
( 7.06716260e-01,  8.26046704e-02)
( 7.06825598e-01,  8.26483571e-02)
( 7.06935052e-01,  8.26920889e-02)
( 7.07044621e-01,  8.27358658e-02)
( 7.07154305e-01,  8.27796878e-02)
( 7.07264105e-01,  8.28235550e-02)
( 7.07374019e-01,  8.28674673e-02)
( 7.07484049e-01,  8.29114247e-02)
( 7.07594194e-01,  8.29554272e-02)
( 7.07704454e-01,  8.29994748e-02)
( 7.07814829e-01,  8.30435676e-02)
( 7.07925320e-01,  8.30877055e-02)
( 7.08035925e-01,  8.31318885e-02)
( 7.08146646e-01,  8.31761166e-02)
( 7.08257482e-01,  8.32203898e-02)
( 7.08368434e-01,  8.32647081e-02)
( 7.08479500e-01,  8.33090716e-02)
( 7.08590682e-01,  8.33534802e-02)
( 7.08701979e-01,  8.33979339e-02)
( 7.08813391e-01,  8.34424327e-02)
( 7.08924918e-01,  8.34869766e-02)
( 7.09036560e-01,  8.35315657e-02)
( 7.09148318e-01,  8.35761998e-02)
( 7.09260191e-01,  8.36208791e-02)
( 7.09372179e-01,  8.36656035e-02)
( 7.09484282e-01,  8.37103731e-02)
( 7.09596500e-01,  8.37551877e-02)
( 7.09708834e-01,  8.38000475e-02)
( 7.09821283e-01,  8.38449524e-02)
( 7.09933847e-01,  8.38899024e-02)
( 7.10046526e-01,  8.39348975e-02)
( 7.10159320e-01,  8.39799377e-02)
( 7.10272230e-01,  8.40250231e-02)
( 7.10385254e-01,  8.40701535e-02)
( 7.10498394e-01,  8.41153291e-02)
( 7.10611649e-01,  8.41605498e-02)
( 7.10725020e-01,  8.42058157e-02)
( 7.10838505e-01,  8.42511266e-02)
( 7.10952106e-01,  8.42964827e-02)
( 7.11065822e-01,  8.43418839e-02)
( 7.11179653e-01,  8.43873302e-02)
( 7.11293599e-01,  8.44328216e-02)
( 7.11407661e-01,  8.44783581e-02)
( 7.11521837e-01,  8.45239398e-02)
( 7.11636129e-01,  8.45695665e-02)
( 7.11750536e-01,  8.46152384e-02)
( 7.11865058e-01,  8.46609554e-02)
( 7.11979696e-01,  8.47067176e-02)
( 7.12094448e-01,  8.47525248e-02)
( 7.12209316e-01,  8.47983772e-02)
( 7.12324299e-01,  8.48442747e-02)
( 7.12439397e-01,  8.48902173e-02)
( 7.12554610e-01,  8.49362050e-02)
( 7.12669939e-01,  8.49822378e-02)
( 7.12785383e-01,  8.50283158e-02)
( 7.12900942e-01,  8.50744388e-02)
( 7.13016616e-01,  8.51206070e-02)
( 7.13132405e-01,  8.51668203e-02)
( 7.13248309e-01,  8.52130788e-02)
( 7.13364329e-01,  8.52593823e-02)
( 7.13480464e-01,  8.53057310e-02)
( 7.13596714e-01,  8.53521248e-02)
( 7.13713079e-01,  8.53985637e-02)
( 7.13829560e-01,  8.54450477e-02)
( 7.13946155e-01,  8.54915768e-02)
( 7.14062866e-01,  8.55381511e-02)
( 7.14179692e-01,  8.55847705e-02)
( 7.14296634e-01,  8.56314349e-02)
( 7.14413690e-01,  8.56781446e-02)
( 7.14530862e-01,  8.57248993e-02)
( 7.14648148e-01,  8.57716991e-02)
( 7.14765550e-01,  8.58185441e-02)
( 7.14883067e-01,  8.58654342e-02)
( 7.15000700e-01,  8.59123694e-02)
( 7.15000700e-01,  8.59123694e-02)
( 7.15114649e-01,  8.59578473e-02)
( 7.15228787e-01,  8.60034007e-02)
( 7.15343113e-01,  8.60490297e-02)
( 7.15457628e-01,  8.60947342e-02)
( 7.15572332e-01,  8.61405143e-02)
( 7.15687224e-01,  8.61863700e-02)
( 7.15802304e-01,  8.62323012e-02)
( 7.15917573e-01,  8.62783080e-02)
( 7.16033031e-01,  8.63243903e-02)
( 7.16148677e-01,  8.63705482e-02)
( 7.16264512e-01,  8.64167817e-02)
( 7.16380535e-01,  8.64630907e-02)
( 7.16496747e-01,  8.65094753e-02)
( 7.16613147e-01,  8.65559354e-02)
( 7.16729736e-01,  8.66024711e-02)
( 7.16846513e-01,  8.66490823e-02)
( 7.16963479e-01,  8.66957691e-02)
( 7.17080634e-01,  8.67425315e-02)
( 7.17197977e-01,  8.67893694e-02)
( 7.17315508e-01,  8.68362828e-02)
( 7.17433228e-01,  8.68832719e-02)
( 7.17551137e-01,  8.69303365e-02)
( 7.17669234e-01,  8.69774766e-02)
( 7.17787520e-01,  8.70246923e-02)
( 7.17905994e-01,  8.70719836e-02)
( 7.18024657e-01,  8.71193504e-02)
( 7.18143508e-01,  8.71667928e-02)
( 7.18262548e-01,  8.72143107e-02)
( 7.18381776e-01,  8.72619042e-02)
( 7.18501193e-01,  8.73095732e-02)
( 7.18620799e-01,  8.73573178e-02)
( 7.18740593e-01,  8.74051380e-02)
( 7.18860575e-01,  8.74530337e-02)
( 7.18980747e-01,  8.75010050e-02)
( 7.19101106e-01,  8.75490518e-02)
( 7.19221654e-01,  8.75971742e-02)
( 7.19342391e-01,  8.76453722e-02)
( 7.19463316e-01,  8.76936457e-02)
( 7.19584430e-01,  8.77419948e-02)
( 7.19705732e-01,  8.77904194e-02)
( 7.19827223e-01,  8.78389196e-02)
( 7.19948903e-01,  8.78874953e-02)
( 7.20070770e-01,  8.79361466e-02)
( 7.20192827e-01,  8.79848735e-02)
( 7.20315072e-01,  8.80336759e-02)
( 7.20437505e-01,  8.80825539e-02)
( 7.20560128e-01,  8.81315074e-02)
( 7.20682938e-01,  8.81805365e-02)
( 7.20805937e-01,  8.82296411e-02)
( 7.20929125e-01,  8.82788213e-02)
( 7.21052501e-01,  8.83280771e-02)
( 7.21176066e-01,  8.83774084e-02)
( 7.21299819e-01,  8.84268153e-02)
( 7.21423761e-01,  8.84762977e-02)
( 7.21547892e-01,  8.85258557e-02)
( 7.21672211e-01,  8.85754893e-02)
( 7.21796718e-01,  8.86251984e-02)
( 7.21921414e-01,  8.86749830e-02)
( 7.22046299e-01,  8.87248433e-02)
( 7.22171372e-01,  8.87747791e-02)
( 7.22296633e-01,  8.88247904e-02)
( 7.22422083e-01,  8.88748773e-02)
( 7.22547722e-01,  8.89250397e-02)
( 7.22673549e-01,  8.89752778e-02)
( 7.22799565e-01,  8.90255913e-02)
( 7.22925769e-01,  8.90759805e-02)
( 7.23052162e-01,  8.91264451e-02)
( 7.23178744e-01,  8.91769854e-02)
( 7.23305514e-01,  8.92276012e-02)
( 7.23432472e-01,  8.92782925e-02)
( 7.23559619e-01,  8.93290595e-02)
( 7.23686955e-01,  8.93799019e-02)
( 7.23814479e-01,  8.94308200e-02)
( 7.23942191e-01,  8.94818136e-02)
( 7.24070093e-01,  8.95328827e-02)
( 7.24198182e-01,  8.95840274e-02)
( 7.24326460e-01,  8.96352477e-02)
( 7.24454927e-01,  8.96865435e-02)
( 7.24583583e-01,  8.97379149e-02)
( 7.24712426e-01,  8.97893618e-02)
( 7.24841459e-01,  8.98408843e-02)
( 7.24970680e-01,  8.98924823e-02)
( 7.25100089e-01,  8.99441560e-02)
( 7.25229687e-01,  8.99959051e-02)
( 7.25359474e-01,  9.00477298e-02)
( 7.25489449e-01,  9.00996301e-02)
( 7.25619612e-01,  9.01516060e-02)
( 7.25749965e-01,  9.02036574e-02)
( 7.25880505e-01,  9.02557843e-02)
( 7.26011235e-01,  9.03079868e-02)
( 7.26142152e-01,  9.03602649e-02)
( 7.26273259e-01,  9.04126185e-02)
( 7.26404554e-01,  9.04650477e-02)
( 7.26536037e-01,  9.05175525e-02)
( 7.26667709e-01,  9.05701328e-02)
( 7.26799569e-01,  9.06227886e-02)
( 7.26931618e-01,  9.06755200e-02)
( 7.27063856e-01,  9.07283270e-02)
( 7.27196282e-01,  9.07812096e-02)
( 7.27196282e-01,  9.07812096e-02)
( 7.27329410e-01,  9.08343907e-02)
( 7.27462564e-01,  9.08875824e-02)
( 7.27595743e-01,  9.09407846e-02)
( 7.27728947e-01,  9.09939972e-02)
( 7.27862177e-01,  9.10472203e-02)
( 7.27995432e-01,  9.11004539e-02)
( 7.28128712e-01,  9.11536979e-02)
( 7.28262018e-01,  9.12069524e-02)
( 7.28395349e-01,  9.12602174e-02)
( 7.28528706e-01,  9.13134929e-02)
( 7.28662088e-01,  9.13667788e-02)
( 7.28795495e-01,  9.14200752e-02)
( 7.28928928e-01,  9.14733821e-02)
( 7.29062386e-01,  9.15266995e-02)
( 7.29195870e-01,  9.15800273e-02)
( 7.29329379e-01,  9.16333657e-02)
( 7.29462913e-01,  9.16867145e-02)
( 7.29596473e-01,  9.17400737e-02)
( 7.29730058e-01,  9.17934435e-02)
( 7.29863668e-01,  9.18468237e-02)
( 7.29997304e-01,  9.19002144e-02)
( 7.30130965e-01,  9.19536155e-02)
( 7.30264652e-01,  9.20070272e-02)
( 7.30398364e-01,  9.20604493e-02)
( 7.30532101e-01,  9.21138819e-02)
( 7.30665864e-01,  9.21673249e-02)
( 7.30799652e-01,  9.22207785e-02)
( 7.30933465e-01,  9.22742425e-02)
( 7.31067304e-01,  9.23277170e-02)
( 7.31201169e-01,  9.23812019e-02)
( 7.31335058e-01,  9.24346974e-02)
( 7.31468973e-01,  9.24882033e-02)
( 7.31602914e-01,  9.25417197e-02)
( 7.31736880e-01,  9.25952465e-02)
( 7.31870871e-01,  9.26487839e-02)
( 7.32004887e-01,  9.27023317e-02)
( 7.32138929e-01,  9.27558900e-02)
( 7.32272997e-01,  9.28094587e-02)
( 7.32407089e-01,  9.28630380e-02)
( 7.32541207e-01,  9.29166277e-02)
( 7.32675351e-01,  9.29702279e-02)
( 7.32809520e-01,  9.30238385e-02)
( 7.32943714e-01,  9.30774597e-02)
( 7.33077934e-01,  9.31310913e-02)
( 7.33212179e-01,  9.31847334e-02)
( 7.33346449e-01,  9.32383859e-02)
( 7.33480745e-01,  9.32920489e-02)
( 7.33615066e-01,  9.33457224e-02)
( 7.33749412e-01,  9.33994064e-02)
( 7.33883784e-01,  9.34531009e-02)
( 7.34018182e-01,  9.35068058e-02)
( 7.34152604e-01,  9.35605212e-02)
( 7.34287052e-01,  9.36142471e-02)
( 7.34421526e-01,  9.36679835e-02)
( 7.34556025e-01,  9.37217303e-02)
( 7.34690549e-01,  9.37754876e-02)
( 7.34825098e-01,  9.38292554e-02)
( 7.34959673e-01,  9.38830336e-02)
( 7.35094274e-01,  9.39368224e-02)
( 7.35228899e-01,  9.39906216e-02)
( 7.35363551e-01,  9.40444312e-02)
( 7.35498227e-01,  9.40982514e-02)
( 7.35632929e-01,  9.41520820e-02)
( 7.35767656e-01,  9.42059231e-02)
( 7.35902409e-01,  9.42597747e-02)
( 7.36037187e-01,  9.43136367e-02)
( 7.36171990e-01,  9.43675093e-02)
( 7.36306819e-01,  9.44213923e-02)
( 7.36441673e-01,  9.44752858e-02)
( 7.36576553e-01,  9.45291897e-02)
( 7.36711458e-01,  9.45831041e-02)
( 7.36846388e-01,  9.46370290e-02)
( 7.36981344e-01,  9.46909644e-02)
( 7.37116325e-01,  9.47449102e-02)
( 7.37251331e-01,  9.47988666e-02)
( 7.37386363e-01,  9.48528334e-02)
( 7.37521421e-01,  9.49068106e-02)
( 7.37656503e-01,  9.49607984e-02)
( 7.37791611e-01,  9.50147966e-02)
( 7.37926745e-01,  9.50688053e-02)
( 7.38061903e-01,  9.51228245e-02)
( 7.38197088e-01,  9.51768541e-02)
( 7.38332297e-01,  9.52308943e-02)
( 7.38467532e-01,  9.52849448e-02)
( 7.38602792e-01,  9.53390059e-02)
( 7.38738078e-01,  9.53930775e-02)
( 7.38873389e-01,  9.54471595e-02)
( 7.39008725e-01,  9.55012520e-02)
( 7.39144087e-01,  9.55553549e-02)
( 7.39279475e-01,  9.56094684e-02)
( 7.39414887e-01,  9.56635923e-02)
( 7.39550325e-01,  9.57177267e-02)
( 7.39685788e-01,  9.57718716e-02)
( 7.39821277e-01,  9.58260269e-02)
( 7.39956791e-01,  9.58801927e-02)
( 7.40092331e-01,  9.59343690e-02)
( 7.40227896e-01,  9.59885558e-02)
( 7.40363486e-01,  9.60427530e-02)
( 7.40499102e-01,  9.60969607e-02)
( 7.40499102e-01,  9.60969607e-02)
( 7.40641928e-01,  9.61540623e-02)
( 7.40784870e-01,  9.62112093e-02)
( 7.40927927e-01,  9.62684017e-02)
( 7.41071099e-01,  9.63256397e-02)
( 7.41214387e-01,  9.63829231e-02)
( 7.41357790e-01,  9.64402519e-02)
( 7.41501308e-01,  9.64976263e-02)
( 7.41644941e-01,  9.65550461e-02)
( 7.41788690e-01,  9.66125114e-02)
( 7.41932554e-01,  9.66700221e-02)
( 7.42076533e-01,  9.67275784e-02)
( 7.42220628e-01,  9.67851801e-02)
( 7.42364838e-01,  9.68428272e-02)
( 7.42509163e-01,  9.69005199e-02)
( 7.42653603e-01,  9.69582580e-02)
( 7.42798159e-01,  9.70160416e-02)
( 7.42942830e-01,  9.70738706e-02)
( 7.43087616e-01,  9.71317451e-02)
( 7.43232518e-01,  9.71896651e-02)
( 7.43377535e-01,  9.72476306e-02)
( 7.43522667e-01,  9.73056415e-02)
( 7.43667914e-01,  9.73636979e-02)
( 7.43813277e-01,  9.74217998e-02)
( 7.43958755e-01,  9.74799471e-02)
( 7.44104348e-01,  9.75381399e-02)
( 7.44250057e-01,  9.75963782e-02)
( 7.44395881e-01,  9.76546619e-02)
( 7.44541820e-01,  9.77129912e-02)
( 7.44687874e-01,  9.77713658e-02)
( 7.44834044e-01,  9.78297860e-02)
( 7.44980329e-01,  9.78882516e-02)
( 7.45126729e-01,  9.79467627e-02)
( 7.45273245e-01,  9.80053193e-02)
( 7.45419876e-01,  9.80639213e-02)
( 7.45566622e-01,  9.81225688e-02)
( 7.45713483e-01,  9.81812618e-02)
( 7.45860460e-01,  9.82400003e-02)
( 7.46007552e-01,  9.82987842e-02)
( 7.46154759e-01,  9.83576136e-02)
( 7.46302081e-01,  9.84164884e-02)
( 7.46449519e-01,  9.84754088e-02)
( 7.46597072e-01,  9.85343746e-02)
( 7.46744741e-01,  9.85933858e-02)
( 7.46892525e-01,  9.86524426e-02)
( 7.47040423e-01,  9.87115448e-02)
( 7.47188438e-01,  9.87706925e-02)
( 7.47336567e-01,  9.88298856e-02)
( 7.47484812e-01,  9.88891243e-02)
( 7.47633172e-01,  9.89484083e-02)
( 7.47781648e-01,  9.90077379e-02)
( 7.47930238e-01,  9.90671129e-02)
( 7.48078944e-01,  9.91265334e-02)
( 7.48227765e-01,  9.91859994e-02)
( 7.48376702e-01,  9.92455109e-02)
( 7.48525754e-01,  9.93050678e-02)
( 7.48674921e-01,  9.93646702e-02)
( 7.48824203e-01,  9.94243180e-02)
( 7.48973601e-01,  9.94840113e-02)
( 7.49123114e-01,  9.95437501e-02)
( 7.49272742e-01,  9.96035344e-02)
( 7.49422486e-01,  9.96633641e-02)
( 7.49572344e-01,  9.97232393e-02)
( 7.49722318e-01,  9.97831600e-02)
( 7.49872408e-01,  9.98431261e-02)
( 7.50022613e-01,  9.99031378e-02)
( 7.50172932e-01,  9.99631948e-02)
( 7.50323368e-01,  1.00023297e-01)
( 7.50473918e-01,  1.00083445e-01)
( 7.50624584e-01,  1.00143639e-01)
( 7.50775365e-01,  1.00203878e-01)
( 7.50926261e-01,  1.00264162e-01)
( 7.51077273e-01,  1.00324492e-01)
( 7.51228400e-01,  1.00384868e-01)
( 7.51379642e-01,  1.00445288e-01)
( 7.51531000e-01,  1.00505755e-01)
( 7.51682472e-01,  1.00566267e-01)
( 7.51834061e-01,  1.00626824e-01)
( 7.51985764e-01,  1.00687427e-01)
( 7.52137583e-01,  1.00748075e-01)
( 7.52289516e-01,  1.00808768e-01)
( 7.52441566e-01,  1.00869508e-01)
( 7.52593730e-01,  1.00930292e-01)
( 7.52746010e-01,  1.00991122e-01)
( 7.52898405e-01,  1.01051998e-01)
( 7.53050915e-01,  1.01112919e-01)
( 7.53203541e-01,  1.01173885e-01)
( 7.53356282e-01,  1.01234897e-01)
( 7.53509138e-01,  1.01295955e-01)
( 7.53662110e-01,  1.01357058e-01)
( 7.53815196e-01,  1.01418206e-01)
( 7.53968398e-01,  1.01479400e-01)
( 7.54121716e-01,  1.01540639e-01)
( 7.54275148e-01,  1.01601924e-01)
( 7.54428696e-01,  1.01663254e-01)
( 7.54582359e-01,  1.01724630e-01)
( 7.54736138e-01,  1.01786051e-01)
( 7.54890032e-01,  1.01847518e-01)
( 7.55044041e-01,  1.01909030e-01)
( 7.55198165e-01,  1.01970587e-01)
( 7.55198165e-01,  1.01970587e-01)
( 7.55341143e-01,  1.02027660e-01)
( 7.55484477e-01,  1.02084876e-01)
( 7.55628165e-01,  1.02142235e-01)
( 7.55772209e-01,  1.02199737e-01)
( 7.55916609e-01,  1.02257382e-01)
( 7.56061363e-01,  1.02315171e-01)
( 7.56206473e-01,  1.02373103e-01)
( 7.56351939e-01,  1.02431179e-01)
( 7.56497759e-01,  1.02489398e-01)
( 7.56643935e-01,  1.02547760e-01)
( 7.56790466e-01,  1.02606265e-01)
( 7.56937353e-01,  1.02664914e-01)
( 7.57084595e-01,  1.02723705e-01)
( 7.57232192e-01,  1.02782641e-01)
( 7.57380144e-01,  1.02841719e-01)
( 7.57528452e-01,  1.02900941e-01)
( 7.57677115e-01,  1.02960306e-01)
( 7.57826134e-01,  1.03019814e-01)
( 7.57975507e-01,  1.03079466e-01)
( 7.58125236e-01,  1.03139261e-01)
( 7.58275321e-01,  1.03199199e-01)
( 7.58425760e-01,  1.03259280e-01)
( 7.58576555e-01,  1.03319505e-01)
( 7.58727705e-01,  1.03379873e-01)
( 7.58879211e-01,  1.03440384e-01)
( 7.59031072e-01,  1.03501039e-01)
( 7.59183288e-01,  1.03561837e-01)
( 7.59335859e-01,  1.03622778e-01)
( 7.59488786e-01,  1.03683863e-01)
( 7.59642068e-01,  1.03745090e-01)
( 7.59795706e-01,  1.03806462e-01)
( 7.59949698e-01,  1.03867976e-01)
( 7.60104046e-01,  1.03929634e-01)
( 7.60258750e-01,  1.03991434e-01)
( 7.60413808e-01,  1.04053379e-01)
( 7.60569222e-01,  1.04115466e-01)
( 7.60724991e-01,  1.04177697e-01)
( 7.60881116e-01,  1.04240071e-01)
( 7.61037596e-01,  1.04302588e-01)
( 7.61194431e-01,  1.04365249e-01)
( 7.61351622e-01,  1.04428053e-01)
( 7.61509167e-01,  1.04491000e-01)
( 7.61667068e-01,  1.04554091e-01)
( 7.61825325e-01,  1.04617325e-01)
( 7.61983937e-01,  1.04680702e-01)
( 7.62142904e-01,  1.04744222e-01)
( 7.62302226e-01,  1.04807886e-01)
( 7.62461904e-01,  1.04871693e-01)
( 7.62621937e-01,  1.04935643e-01)
( 7.62782325e-01,  1.04999736e-01)
( 7.62943068e-01,  1.05063973e-01)
( 7.63104167e-01,  1.05128353e-01)
( 7.63265621e-01,  1.05192877e-01)
( 7.63427431e-01,  1.05257543e-01)
( 7.63589596e-01,  1.05322353e-01)
( 7.63752116e-01,  1.05387307e-01)
( 7.63914991e-01,  1.05452403e-01)
( 7.64078222e-01,  1.05517643e-01)
( 7.64241808e-01,  1.05583026e-01)
( 7.64405749e-01,  1.05648553e-01)
( 7.64570046e-01,  1.05714222e-01)
( 7.64734698e-01,  1.05780035e-01)
( 7.64899705e-01,  1.05845991e-01)
( 7.65065068e-01,  1.05912091e-01)
( 7.65230786e-01,  1.05978334e-01)
( 7.65396859e-01,  1.06044720e-01)
( 7.65563287e-01,  1.06111249e-01)
( 7.65730071e-01,  1.06177922e-01)
( 7.65897210e-01,  1.06244738e-01)
( 7.66064705e-01,  1.06311697e-01)
( 7.66232555e-01,  1.06378800e-01)
( 7.66400760e-01,  1.06446046e-01)
( 7.66569320e-01,  1.06513435e-01)
( 7.66738236e-01,  1.06580967e-01)
( 7.66907507e-01,  1.06648643e-01)
( 7.67077133e-01,  1.06716462e-01)
( 7.67247114e-01,  1.06784424e-01)
( 7.67417451e-01,  1.06852530e-01)
( 7.67588144e-01,  1.06920779e-01)
( 7.67759191e-01,  1.06989171e-01)
( 7.67930594e-01,  1.07057707e-01)
( 7.68102352e-01,  1.07126385e-01)
( 7.68274465e-01,  1.07195207e-01)
( 7.68446934e-01,  1.07264173e-01)
( 7.68619758e-01,  1.07333281e-01)
( 7.68792938e-01,  1.07402533e-01)
( 7.68966472e-01,  1.07471928e-01)
( 7.69140362e-01,  1.07541467e-01)
( 7.69314608e-01,  1.07611148e-01)
( 7.69489208e-01,  1.07680974e-01)
( 7.69664164e-01,  1.07750942e-01)
( 7.69839475e-01,  1.07821053e-01)
( 7.70015142e-01,  1.07891308e-01)
( 7.70191164e-01,  1.07961707e-01)
( 7.70367541e-01,  1.08032248e-01)
( 7.70544273e-01,  1.08102933e-01)
( 7.70721361e-01,  1.08173761e-01)
( 7.70898804e-01,  1.08244732e-01)
( 7.71076603e-01,  1.08315847e-01)
( 7.71076603e-01,  1.08315847e-01)
( 7.71241159e-01,  1.08381599e-01)
( 7.71406976e-01,  1.08447856e-01)
( 7.71574055e-01,  1.08514619e-01)
( 7.71742395e-01,  1.08581887e-01)
( 7.71911996e-01,  1.08649660e-01)
( 7.72082858e-01,  1.08717939e-01)
( 7.72254982e-01,  1.08786723e-01)
( 7.72428366e-01,  1.08856012e-01)
( 7.72603012e-01,  1.08925807e-01)
( 7.72778920e-01,  1.08996107e-01)
( 7.72956088e-01,  1.09066913e-01)
( 7.73134518e-01,  1.09138224e-01)
( 7.73314209e-01,  1.09210040e-01)
( 7.73495161e-01,  1.09282362e-01)
( 7.73677374e-01,  1.09355189e-01)
( 7.73860849e-01,  1.09428522e-01)
( 7.74045585e-01,  1.09502360e-01)
( 7.74231582e-01,  1.09576703e-01)
( 7.74418840e-01,  1.09651551e-01)
( 7.74607359e-01,  1.09726905e-01)
( 7.74797140e-01,  1.09802765e-01)
( 7.74988182e-01,  1.09879130e-01)
( 7.75180485e-01,  1.09956000e-01)
( 7.75374050e-01,  1.10033375e-01)
( 7.75568876e-01,  1.10111256e-01)
( 7.75764962e-01,  1.10189642e-01)
( 7.75962311e-01,  1.10268534e-01)
( 7.76160920e-01,  1.10347931e-01)
( 7.76360790e-01,  1.10427833e-01)
( 7.76561922e-01,  1.10508241e-01)
( 7.76764315e-01,  1.10589154e-01)
( 7.76967970e-01,  1.10670572e-01)
( 7.77172885e-01,  1.10752496e-01)
( 7.77379062e-01,  1.10834925e-01)
( 7.77586500e-01,  1.10917860e-01)
( 7.77795199e-01,  1.11001300e-01)
( 7.78005159e-01,  1.11085245e-01)
( 7.78216381e-01,  1.11169696e-01)
( 7.78428864e-01,  1.11254652e-01)
( 7.78642608e-01,  1.11340114e-01)
( 7.78857613e-01,  1.11426080e-01)
( 7.79073880e-01,  1.11512553e-01)
( 7.79291408e-01,  1.11599530e-01)
( 7.79510197e-01,  1.11687013e-01)
( 7.79730247e-01,  1.11775002e-01)
( 7.79951559e-01,  1.11863495e-01)
( 7.80174131e-01,  1.11952494e-01)
( 7.80397965e-01,  1.12041999e-01)
( 7.80623060e-01,  1.12132009e-01)
( 7.80849417e-01,  1.12222524e-01)
( 7.81077034e-01,  1.12313544e-01)
( 7.81305913e-01,  1.12405070e-01)
( 7.81536053e-01,  1.12497102e-01)
( 7.81767455e-01,  1.12589638e-01)
( 7.82000117e-01,  1.12682680e-01)
( 7.82234041e-01,  1.12776228e-01)
( 7.82469226e-01,  1.12870281e-01)
( 7.82705672e-01,  1.12964839e-01)
( 7.82943380e-01,  1.13059902e-01)
( 7.83182348e-01,  1.13155471e-01)
( 7.83422578e-01,  1.13251546e-01)
( 7.83664070e-01,  1.13348125e-01)
( 7.83906822e-01,  1.13445210e-01)
( 7.84150836e-01,  1.13542801e-01)
( 7.84396110e-01,  1.13640897e-01)
( 7.84642646e-01,  1.13739498e-01)
( 7.84890444e-01,  1.13838604e-01)
( 7.85139502e-01,  1.13938216e-01)
( 7.85389822e-01,  1.14038334e-01)
( 7.85641403e-01,  1.14138956e-01)
( 7.85894245e-01,  1.14240084e-01)
( 7.86148349e-01,  1.14341718e-01)
( 7.86403713e-01,  1.14443856e-01)
( 7.86660339e-01,  1.14546501e-01)
( 7.86918226e-01,  1.14649650e-01)
( 7.87177375e-01,  1.14753305e-01)
( 7.87437784e-01,  1.14857465e-01)
( 7.87699455e-01,  1.14962131e-01)
( 7.87962387e-01,  1.15067302e-01)
( 7.88226581e-01,  1.15172979e-01)
( 7.88492035e-01,  1.15279160e-01)
( 7.88758751e-01,  1.15385847e-01)
( 7.89026728e-01,  1.15493040e-01)
( 7.89295966e-01,  1.15600738e-01)
( 7.89566465e-01,  1.15708941e-01)
( 7.89838226e-01,  1.15817650e-01)
( 7.90111248e-01,  1.15926864e-01)
( 7.90385531e-01,  1.16036583e-01)
( 7.90661075e-01,  1.16146808e-01)
( 7.90937881e-01,  1.16257538e-01)
( 7.91215948e-01,  1.16368774e-01)
( 7.91495276e-01,  1.16480515e-01)
( 7.91775865e-01,  1.16592761e-01)
( 7.92057716e-01,  1.16705513e-01)
( 7.92340827e-01,  1.16818770e-01)
( 7.92625200e-01,  1.16932532e-01)
( 7.92910835e-01,  1.17046800e-01)
( 7.93197730e-01,  1.17161573e-01)
( 7.93485887e-01,  1.17276851e-01)
( 7.93485887e-01,  1.17276851e-01)
( 7.93706844e-01,  1.17365870e-01)
( 7.93927172e-01,  1.17454632e-01)
( 7.94146870e-01,  1.17543136e-01)
( 7.94365939e-01,  1.17631384e-01)
( 7.94584379e-01,  1.17719374e-01)
( 7.94802189e-01,  1.17807107e-01)
( 7.95019370e-01,  1.17894583e-01)
( 7.95235922e-01,  1.17981802e-01)
( 7.95451844e-01,  1.18068764e-01)
( 7.95667137e-01,  1.18155469e-01)
( 7.95881801e-01,  1.18241917e-01)
( 7.96095835e-01,  1.18328108e-01)
( 7.96309240e-01,  1.18414041e-01)
( 7.96522015e-01,  1.18499718e-01)
( 7.96734162e-01,  1.18585137e-01)
( 7.96945678e-01,  1.18670299e-01)
( 7.97156566e-01,  1.18755204e-01)
( 7.97366824e-01,  1.18839852e-01)
( 7.97576453e-01,  1.18924243e-01)
( 7.97785452e-01,  1.19008377e-01)
( 7.97993822e-01,  1.19092254e-01)
( 7.98201563e-01,  1.19175874e-01)
( 7.98408674e-01,  1.19259236e-01)
( 7.98615156e-01,  1.19342342e-01)
( 7.98821009e-01,  1.19425190e-01)
( 7.99026232e-01,  1.19507781e-01)
( 7.99230826e-01,  1.19590116e-01)
( 7.99434790e-01,  1.19672193e-01)
( 7.99638126e-01,  1.19754013e-01)
( 7.99840831e-01,  1.19835576e-01)
( 8.00042908e-01,  1.19916881e-01)
( 8.00244355e-01,  1.19997930e-01)
( 8.00445173e-01,  1.20078722e-01)
( 8.00645361e-01,  1.20159256e-01)
( 8.00844920e-01,  1.20239534e-01)
( 8.01043850e-01,  1.20319554e-01)
( 8.01242150e-01,  1.20399317e-01)
( 8.01439821e-01,  1.20478823e-01)
( 8.01636863e-01,  1.20558072e-01)
( 8.01833275e-01,  1.20637064e-01)
( 8.02029058e-01,  1.20715799e-01)
( 8.02224212e-01,  1.20794277e-01)
( 8.02418736e-01,  1.20872497e-01)
( 8.02612631e-01,  1.20950461e-01)
( 8.02805896e-01,  1.21028167e-01)
( 8.02998532e-01,  1.21105617e-01)
( 8.03190539e-01,  1.21182809e-01)
( 8.03381916e-01,  1.21259744e-01)
( 8.03572664e-01,  1.21336422e-01)
( 8.03762783e-01,  1.21412843e-01)
( 8.03952273e-01,  1.21489007e-01)
( 8.04141133e-01,  1.21564914e-01)
( 8.04329363e-01,  1.21640563e-01)
( 8.04516964e-01,  1.21715956e-01)
( 8.04703936e-01,  1.21791091e-01)
( 8.04890279e-01,  1.21865970e-01)
( 8.05075992e-01,  1.21940591e-01)
( 8.05261076e-01,  1.22014955e-01)
( 8.05445530e-01,  1.22089062e-01)
( 8.05629356e-01,  1.22162912e-01)
( 8.05812551e-01,  1.22236505e-01)
( 8.05995118e-01,  1.22309841e-01)
( 8.06177055e-01,  1.22382920e-01)
( 8.06358363e-01,  1.22455741e-01)
( 8.06539041e-01,  1.22528306e-01)
( 8.06719090e-01,  1.22600613e-01)
( 8.06898510e-01,  1.22672663e-01)
( 8.07077300e-01,  1.22744457e-01)
( 8.07255461e-01,  1.22815993e-01)
( 8.07432992e-01,  1.22887272e-01)
( 8.07609895e-01,  1.22958294e-01)
( 8.07786168e-01,  1.23029058e-01)
( 8.07961811e-01,  1.23099566e-01)
( 8.08136825e-01,  1.23169817e-01)
( 8.08311210e-01,  1.23239810e-01)
( 8.08484965e-01,  1.23309547e-01)
( 8.08658092e-01,  1.23379026e-01)
( 8.08830588e-01,  1.23448248e-01)
( 8.09002456e-01,  1.23517213e-01)
( 8.09173694e-01,  1.23585921e-01)
( 8.09344302e-01,  1.23654372e-01)
( 8.09514282e-01,  1.23722566e-01)
( 8.09683632e-01,  1.23790503e-01)
( 8.09852352e-01,  1.23858183e-01)
( 8.10020443e-01,  1.23925605e-01)
( 8.10187905e-01,  1.23992771e-01)
( 8.10354738e-01,  1.24059679e-01)
( 8.10520941e-01,  1.24126330e-01)
( 8.10686515e-01,  1.24192724e-01)
( 8.10851459e-01,  1.24258861e-01)
( 8.11015774e-01,  1.24324741e-01)
( 8.11179460e-01,  1.24390364e-01)
( 8.11342517e-01,  1.24455730e-01)
( 8.11504944e-01,  1.24520839e-01)
( 8.11666741e-01,  1.24585690e-01)
( 8.11827910e-01,  1.24650285e-01)
( 8.11988449e-01,  1.24714622e-01)
( 8.12148358e-01,  1.24778702e-01)
( 8.12307638e-01,  1.24842526e-01)
( 8.12307638e-01,  1.24842526e-01)
( 8.12441135e-01,  1.24896414e-01)
( 8.12574845e-01,  1.24950381e-01)
( 8.12708769e-01,  1.25004425e-01)
( 8.12842907e-01,  1.25058548e-01)
( 8.12977258e-01,  1.25112749e-01)
( 8.13111824e-01,  1.25167028e-01)
( 8.13246603e-01,  1.25221385e-01)
( 8.13381596e-01,  1.25275820e-01)
( 8.13516803e-01,  1.25330333e-01)
( 8.13652223e-01,  1.25384924e-01)
( 8.13787858e-01,  1.25439594e-01)
( 8.13923706e-01,  1.25494341e-01)
( 8.14059768e-01,  1.25549167e-01)
( 8.14196044e-01,  1.25604070e-01)
( 8.14332533e-01,  1.25659052e-01)
( 8.14469237e-01,  1.25714112e-01)
( 8.14606154e-01,  1.25769250e-01)
( 8.14743285e-01,  1.25824466e-01)
( 8.14880630e-01,  1.25879760e-01)
( 8.15018188e-01,  1.25935133e-01)
( 8.15155960e-01,  1.25990583e-01)
( 8.15293947e-01,  1.26046111e-01)
( 8.15432147e-01,  1.26101718e-01)
( 8.15570560e-01,  1.26157403e-01)
( 8.15709188e-01,  1.26213165e-01)
( 8.15848029e-01,  1.26269006e-01)
( 8.15987084e-01,  1.26324925e-01)
( 8.16126353e-01,  1.26380922e-01)
( 8.16265836e-01,  1.26436997e-01)
( 8.16405533e-01,  1.26493150e-01)
( 8.16545443e-01,  1.26549382e-01)
( 8.16685567e-01,  1.26605691e-01)
( 8.16825905e-01,  1.26662079e-01)
( 8.16966457e-01,  1.26718544e-01)
( 8.17107223e-01,  1.26775088e-01)
( 8.17248202e-01,  1.26831710e-01)
( 8.17389395e-01,  1.26888410e-01)
( 8.17530802e-01,  1.26945188e-01)
( 8.17672423e-01,  1.27002044e-01)
( 8.17814257e-01,  1.27058978e-01)
( 8.17956306e-01,  1.27115990e-01)
( 8.18098568e-01,  1.27173081e-01)
( 8.18241044e-01,  1.27230249e-01)
( 8.18383733e-01,  1.27287496e-01)
( 8.18526637e-01,  1.27344820e-01)
( 8.18669754e-01,  1.27402223e-01)
( 8.18813085e-01,  1.27459704e-01)
( 8.18956630e-01,  1.27517263e-01)
( 8.19100389e-01,  1.27574900e-01)
( 8.19244362e-01,  1.27632615e-01)
( 8.19388548e-01,  1.27690408e-01)
( 8.19532948e-01,  1.27748279e-01)
( 8.19677562e-01,  1.27806229e-01)
( 8.19822390e-01,  1.27864256e-01)
( 8.19967431e-01,  1.27922362e-01)
( 8.20112687e-01,  1.27980546e-01)
( 8.20258156e-01,  1.28038808e-01)
( 8.20403839e-01,  1.28097147e-01)
( 8.20549735e-01,  1.28155565e-01)
( 8.20695846e-01,  1.28214061e-01)
( 8.20842170e-01,  1.28272636e-01)
( 8.20988708e-01,  1.28331288e-01)
( 8.21135460e-01,  1.28390018e-01)
( 8.21282426e-01,  1.28448827e-01)
( 8.21429605e-01,  1.28507713e-01)
( 8.21576999e-01,  1.28566678e-01)
( 8.21724606e-01,  1.28625721e-01)
( 8.21872427e-01,  1.28684842e-01)
( 8.22020461e-01,  1.28744041e-01)
( 8.22168710e-01,  1.28803318e-01)
( 8.22317172e-01,  1.28862673e-01)
( 8.22465848e-01,  1.28922106e-01)
( 8.22614738e-01,  1.28981617e-01)
( 8.22763842e-01,  1.29041207e-01)
( 8.22913159e-01,  1.29100874e-01)
( 8.23062691e-01,  1.29160620e-01)
( 8.23212436e-01,  1.29220444e-01)
( 8.23362395e-01,  1.29280345e-01)
( 8.23512567e-01,  1.29340325e-01)
( 8.23662954e-01,  1.29400383e-01)
( 8.23813554e-01,  1.29460519e-01)
( 8.23964368e-01,  1.29520734e-01)
( 8.24115396e-01,  1.29581026e-01)
( 8.24266638e-01,  1.29641396e-01)
( 8.24418093e-01,  1.29701845e-01)
( 8.24569762e-01,  1.29762371e-01)
( 8.24721645e-01,  1.29822976e-01)
( 8.24873742e-01,  1.29883659e-01)
( 8.25026053e-01,  1.29944420e-01)
( 8.25178577e-01,  1.30005259e-01)
( 8.25331316e-01,  1.30066176e-01)
( 8.25484268e-01,  1.30127171e-01)
( 8.25637434e-01,  1.30188244e-01)
( 8.25790813e-01,  1.30249396e-01)
( 8.25944407e-01,  1.30310625e-01)
( 8.26098214e-01,  1.30371933e-01)
( 8.26252235e-01,  1.30433318e-01)
( 8.26406470e-01,  1.30494782e-01)
( 8.26560919e-01,  1.30556324e-01)
( 8.26560919e-01,  1.30556324e-01)
( 8.26672396e-01,  1.30601013e-01)
( 8.26785196e-01,  1.30646213e-01)
( 8.26899321e-01,  1.30691924e-01)
( 8.27014769e-01,  1.30738147e-01)
( 8.27131541e-01,  1.30784881e-01)
( 8.27249637e-01,  1.30832127e-01)
( 8.27369057e-01,  1.30879883e-01)
( 8.27489800e-01,  1.30928151e-01)
( 8.27611867e-01,  1.30976931e-01)
( 8.27735258e-01,  1.31026221e-01)
( 8.27859973e-01,  1.31076023e-01)
( 8.27986011e-01,  1.31126336e-01)
( 8.28113373e-01,  1.31177161e-01)
( 8.28242059e-01,  1.31228497e-01)
( 8.28372069e-01,  1.31280344e-01)
( 8.28503403e-01,  1.31332702e-01)
( 8.28636060e-01,  1.31385572e-01)
( 8.28770041e-01,  1.31438953e-01)
( 8.28905345e-01,  1.31492845e-01)
( 8.29041974e-01,  1.31547249e-01)
( 8.29179926e-01,  1.31602164e-01)
( 8.29319202e-01,  1.31657590e-01)
( 8.29459802e-01,  1.31713528e-01)
( 8.29601725e-01,  1.31769976e-01)
( 8.29744973e-01,  1.31826937e-01)
( 8.29889544e-01,  1.31884408e-01)
( 8.30035439e-01,  1.31942391e-01)
( 8.30182657e-01,  1.32000885e-01)
( 8.30331199e-01,  1.32059890e-01)
( 8.30481066e-01,  1.32119407e-01)
( 8.30632255e-01,  1.32179435e-01)
( 8.30784769e-01,  1.32239974e-01)
( 8.30938606e-01,  1.32301025e-01)
( 8.31093768e-01,  1.32362586e-01)
( 8.31250252e-01,  1.32424660e-01)
( 8.31408061e-01,  1.32487244e-01)
( 8.31567193e-01,  1.32550340e-01)
( 8.31727650e-01,  1.32613947e-01)
( 8.31889430e-01,  1.32678065e-01)
( 8.32052533e-01,  1.32742695e-01)
( 8.32216961e-01,  1.32807836e-01)
( 8.32382712e-01,  1.32873488e-01)
( 8.32549787e-01,  1.32939652e-01)
( 8.32718186e-01,  1.33006327e-01)
( 8.32887908e-01,  1.33073513e-01)
( 8.33058954e-01,  1.33141210e-01)
( 8.33231324e-01,  1.33209419e-01)
( 8.33405018e-01,  1.33278139e-01)
( 8.33580036e-01,  1.33347371e-01)
( 8.33756377e-01,  1.33417113e-01)
( 8.33934042e-01,  1.33487367e-01)
( 8.34113031e-01,  1.33558133e-01)
( 8.34293343e-01,  1.33629409e-01)
( 8.34474980e-01,  1.33701197e-01)
( 8.34657940e-01,  1.33773496e-01)
( 8.34842224e-01,  1.33846307e-01)
( 8.35027831e-01,  1.33919629e-01)
( 8.35214763e-01,  1.33993462e-01)
( 8.35403018e-01,  1.34067806e-01)
( 8.35592597e-01,  1.34142662e-01)
( 8.35783499e-01,  1.34218029e-01)
( 8.35975726e-01,  1.34293907e-01)
( 8.36169276e-01,  1.34370297e-01)
( 8.36364150e-01,  1.34447198e-01)
( 8.36560347e-01,  1.34524610e-01)
( 8.36757869e-01,  1.34602533e-01)
( 8.36956714e-01,  1.34680968e-01)
( 8.37156883e-01,  1.34759914e-01)
( 8.37358376e-01,  1.34839372e-01)
( 8.37561192e-01,  1.34919341e-01)
( 8.37765333e-01,  1.34999821e-01)
( 8.37970797e-01,  1.35080812e-01)
( 8.38177584e-01,  1.35162315e-01)
( 8.38385696e-01,  1.35244329e-01)
( 8.38595131e-01,  1.35326854e-01)
( 8.38805890e-01,  1.35409890e-01)
( 8.39017973e-01,  1.35493438e-01)
( 8.39231380e-01,  1.35577497e-01)
( 8.39446110e-01,  1.35662068e-01)
( 8.39662164e-01,  1.35747150e-01)
( 8.39879542e-01,  1.35832743e-01)
( 8.40098243e-01,  1.35918847e-01)
( 8.40318269e-01,  1.36005463e-01)
( 8.40539618e-01,  1.36092590e-01)
( 8.40762291e-01,  1.36180228e-01)
( 8.40986287e-01,  1.36268377e-01)
( 8.41211608e-01,  1.36357038e-01)
( 8.41438252e-01,  1.36446211e-01)
( 8.41666220e-01,  1.36535894e-01)
( 8.41895512e-01,  1.36626089e-01)
( 8.42126127e-01,  1.36716795e-01)
( 8.42358066e-01,  1.36808012e-01)
( 8.42591329e-01,  1.36899741e-01)
( 8.42825916e-01,  1.36991981e-01)
( 8.43061826e-01,  1.37084732e-01)
( 8.43299061e-01,  1.37177995e-01)
( 8.43537619e-01,  1.37271769e-01)
( 8.43777501e-01,  1.37366054e-01)
( 8.44018706e-01,  1.37460850e-01)
( 8.44018706e-01,  1.37460850e-01)
( 8.44109652e-01,  1.37497460e-01)
( 8.44201627e-01,  1.37534464e-01)
( 8.44294632e-01,  1.37571861e-01)
( 8.44388665e-01,  1.37609653e-01)
( 8.44483729e-01,  1.37647838e-01)
( 8.44579821e-01,  1.37686418e-01)
( 8.44676943e-01,  1.37725391e-01)
( 8.44775095e-01,  1.37764759e-01)
( 8.44874275e-01,  1.37804520e-01)
( 8.44974486e-01,  1.37844675e-01)
( 8.45075725e-01,  1.37885224e-01)
( 8.45177994e-01,  1.37926167e-01)
( 8.45281292e-01,  1.37967505e-01)
( 8.45385620e-01,  1.38009236e-01)
( 8.45490976e-01,  1.38051361e-01)
( 8.45597363e-01,  1.38093879e-01)
( 8.45704778e-01,  1.38136792e-01)
( 8.45813223e-01,  1.38180099e-01)
( 8.45922698e-01,  1.38223800e-01)
( 8.46033202e-01,  1.38267895e-01)
( 8.46144735e-01,  1.38312383e-01)
( 8.46257297e-01,  1.38357266e-01)
( 8.46370889e-01,  1.38402542e-01)
( 8.46485510e-01,  1.38448213e-01)
( 8.46601161e-01,  1.38494277e-01)
( 8.46717841e-01,  1.38540736e-01)
( 8.46835550e-01,  1.38587588e-01)
( 8.46954289e-01,  1.38634834e-01)
( 8.47074057e-01,  1.38682474e-01)
( 8.47194854e-01,  1.38730509e-01)
( 8.47316681e-01,  1.38778937e-01)
( 8.47439537e-01,  1.38827759e-01)
( 8.47563422e-01,  1.38876975e-01)
( 8.47688337e-01,  1.38926585e-01)
( 8.47814281e-01,  1.38976589e-01)
( 8.47941255e-01,  1.39026986e-01)
( 8.48069258e-01,  1.39077778e-01)
( 8.48198290e-01,  1.39128964e-01)
( 8.48328352e-01,  1.39180544e-01)
( 8.48459443e-01,  1.39232517e-01)
( 8.48591563e-01,  1.39284885e-01)
( 8.48724713e-01,  1.39337646e-01)
( 8.48858892e-01,  1.39390802e-01)
( 8.48994101e-01,  1.39444351e-01)
( 8.49130339e-01,  1.39498294e-01)
( 8.49267606e-01,  1.39552632e-01)
( 8.49405903e-01,  1.39607363e-01)
( 8.49545229e-01,  1.39662488e-01)
( 8.49685584e-01,  1.39718007e-01)
( 8.49826969e-01,  1.39773920e-01)
( 8.49969383e-01,  1.39830227e-01)
( 8.50112826e-01,  1.39886928e-01)
( 8.50257299e-01,  1.39944023e-01)
( 8.50402801e-01,  1.40001512e-01)
( 8.50549332e-01,  1.40059395e-01)
( 8.50696893e-01,  1.40117672e-01)
( 8.50845484e-01,  1.40176343e-01)
( 8.50995103e-01,  1.40235407e-01)
( 8.51145752e-01,  1.40294866e-01)
( 8.51297431e-01,  1.40354718e-01)
( 8.51450138e-01,  1.40414965e-01)
( 8.51603875e-01,  1.40475605e-01)
( 8.51758642e-01,  1.40536640e-01)
( 8.51914438e-01,  1.40598068e-01)
( 8.52071263e-01,  1.40659890e-01)
( 8.52229117e-01,  1.40722107e-01)
( 8.52388001e-01,  1.40784717e-01)
( 8.52547914e-01,  1.40847721e-01)
( 8.52708857e-01,  1.40911119e-01)
( 8.52870829e-01,  1.40974911e-01)
( 8.53033830e-01,  1.41039097e-01)
( 8.53197861e-01,  1.41103677e-01)
( 8.53362921e-01,  1.41168651e-01)
( 8.53529011e-01,  1.41234018e-01)
( 8.53696129e-01,  1.41299780e-01)
( 8.53864278e-01,  1.41365936e-01)
( 8.54033455e-01,  1.41432485e-01)
( 8.54203662e-01,  1.41499429e-01)
( 8.54374898e-01,  1.41566767e-01)
( 8.54547164e-01,  1.41634498e-01)
( 8.54720459e-01,  1.41702623e-01)
( 8.54894783e-01,  1.41771143e-01)
( 8.55070137e-01,  1.41840056e-01)
( 8.55246520e-01,  1.41909363e-01)
( 8.55423933e-01,  1.41979065e-01)
( 8.55602374e-01,  1.42049160e-01)
( 8.55781846e-01,  1.42119649e-01)
( 8.55962346e-01,  1.42190532e-01)
( 8.56143876e-01,  1.42261809e-01)
( 8.56326435e-01,  1.42333480e-01)
( 8.56510024e-01,  1.42405545e-01)
( 8.56694642e-01,  1.42478004e-01)
( 8.56880290e-01,  1.42550856e-01)
( 8.57066966e-01,  1.42624103e-01)
( 8.57254672e-01,  1.42697744e-01)
( 8.57443408e-01,  1.42771778e-01)
( 8.57633173e-01,  1.42846207e-01)
( 8.57823967e-01,  1.42921029e-01)
( 8.58015790e-01,  1.42996246e-01)
( 8.58015790e-01,  1.42996246e-01)
( 8.58340514e-01,  1.43122941e-01)
( 8.58663982e-01,  1.43249184e-01)
( 8.58986194e-01,  1.43374975e-01)
( 8.59307150e-01,  1.43500313e-01)
( 8.59626851e-01,  1.43625200e-01)
( 8.59945295e-01,  1.43749634e-01)
( 8.60262484e-01,  1.43873617e-01)
( 8.60578417e-01,  1.43997147e-01)
( 8.60893094e-01,  1.44120225e-01)
( 8.61206515e-01,  1.44242851e-01)
( 8.61518680e-01,  1.44365025e-01)
( 8.61829590e-01,  1.44486747e-01)
( 8.62139243e-01,  1.44608017e-01)
( 8.62447641e-01,  1.44728835e-01)
( 8.62754783e-01,  1.44849201e-01)
( 8.63060669e-01,  1.44969114e-01)
( 8.63365300e-01,  1.45088575e-01)
( 8.63668674e-01,  1.45207585e-01)
( 8.63970793e-01,  1.45326142e-01)
( 8.64271655e-01,  1.45444247e-01)
( 8.64571262e-01,  1.45561900e-01)
( 8.64869614e-01,  1.45679101e-01)
( 8.65166709e-01,  1.45795850e-01)
( 8.65462548e-01,  1.45912147e-01)
( 8.65757132e-01,  1.46027991e-01)
( 8.66050460e-01,  1.46143384e-01)
( 8.66342531e-01,  1.46258324e-01)
( 8.66633347e-01,  1.46372812e-01)
( 8.66922908e-01,  1.46486849e-01)
( 8.67211212e-01,  1.46600433e-01)
( 8.67498261e-01,  1.46713565e-01)
( 8.67784053e-01,  1.46826245e-01)
( 8.68068590e-01,  1.46938473e-01)
( 8.68351871e-01,  1.47050248e-01)
( 8.68633896e-01,  1.47161572e-01)
( 8.68914666e-01,  1.47272443e-01)
( 8.69194179e-01,  1.47382863e-01)
( 8.69472437e-01,  1.47492830e-01)
( 8.69749439e-01,  1.47602345e-01)
( 8.70025185e-01,  1.47711409e-01)
( 8.70299675e-01,  1.47820020e-01)
( 8.70572909e-01,  1.47928178e-01)
( 8.70844888e-01,  1.48035885e-01)
( 8.71115610e-01,  1.48143140e-01)
( 8.71385077e-01,  1.48249943e-01)
( 8.71653288e-01,  1.48356293e-01)
( 8.71920243e-01,  1.48462192e-01)
( 8.72185942e-01,  1.48567638e-01)
( 8.72450386e-01,  1.48672632e-01)
( 8.72713573e-01,  1.48777174e-01)
( 8.72975505e-01,  1.48881264e-01)
( 8.73236181e-01,  1.48984902e-01)
( 8.73495601e-01,  1.49088088e-01)
( 8.73753765e-01,  1.49190822e-01)
( 8.74010674e-01,  1.49293103e-01)
( 8.74266326e-01,  1.49394933e-01)
( 8.74520723e-01,  1.49496310e-01)
( 8.74773864e-01,  1.49597236e-01)
( 8.75025749e-01,  1.49697709e-01)
( 8.75276378e-01,  1.49797730e-01)
( 8.75525752e-01,  1.49897299e-01)
( 8.75773869e-01,  1.49996416e-01)
( 8.76020731e-01,  1.50095081e-01)
( 8.76266337e-01,  1.50193294e-01)
( 8.76510687e-01,  1.50291054e-01)
( 8.76753781e-01,  1.50388363e-01)
( 8.76995619e-01,  1.50485219e-01)
( 8.77236202e-01,  1.50581624e-01)
( 8.77475528e-01,  1.50677576e-01)
( 8.77713599e-01,  1.50773076e-01)
( 8.77950414e-01,  1.50868124e-01)
( 8.78185973e-01,  1.50962720e-01)
( 8.78420276e-01,  1.51056864e-01)
( 8.78653324e-01,  1.51150556e-01)
( 8.78885116e-01,  1.51243795e-01)
( 8.79115651e-01,  1.51336583e-01)
( 8.79344931e-01,  1.51428918e-01)
( 8.79572955e-01,  1.51520802e-01)
( 8.79799724e-01,  1.51612233e-01)
( 8.80025236e-01,  1.51703212e-01)
( 8.80249493e-01,  1.51793739e-01)
( 8.80472493e-01,  1.51883814e-01)
( 8.80694238e-01,  1.51973437e-01)
( 8.80914727e-01,  1.52062608e-01)
( 8.81133961e-01,  1.52151326e-01)
( 8.81351938e-01,  1.52239593e-01)
( 8.81568659e-01,  1.52327407e-01)
( 8.81784125e-01,  1.52414770e-01)
( 8.81998335e-01,  1.52501680e-01)
( 8.82211289e-01,  1.52588138e-01)
( 8.82422987e-01,  1.52674144e-01)
( 8.82633430e-01,  1.52759698e-01)
( 8.82842616e-01,  1.52844800e-01)
( 8.83050547e-01,  1.52929450e-01)
( 8.83257222e-01,  1.53013647e-01)
( 8.83462641e-01,  1.53097393e-01)
( 8.83666804e-01,  1.53180686e-01)
( 8.83869711e-01,  1.53263528e-01)
( 8.84071362e-01,  1.53345917e-01)
( 8.84071362e-01,  1.53345917e-01)
( 8.84131867e-01,  1.53367656e-01)
( 8.84193704e-01,  1.53389947e-01)
( 8.84256873e-01,  1.53412791e-01)
( 8.84321374e-01,  1.53436186e-01)
( 8.84387207e-01,  1.53460133e-01)
( 8.84454372e-01,  1.53484633e-01)
( 8.84522869e-01,  1.53509684e-01)
( 8.84592699e-01,  1.53535288e-01)
( 8.84663860e-01,  1.53561444e-01)
( 8.84736354e-01,  1.53588152e-01)
( 8.84810180e-01,  1.53615411e-01)
( 8.84885338e-01,  1.53643223e-01)
( 8.84961828e-01,  1.53671587e-01)
( 8.85039651e-01,  1.53700503e-01)
( 8.85118805e-01,  1.53729972e-01)
( 8.85199292e-01,  1.53759992e-01)
( 8.85281111e-01,  1.53790564e-01)
( 8.85364261e-01,  1.53821689e-01)
( 8.85448745e-01,  1.53853365e-01)
( 8.85534560e-01,  1.53885594e-01)
( 8.85621707e-01,  1.53918374e-01)
( 8.85710186e-01,  1.53951707e-01)
( 8.85799998e-01,  1.53985592e-01)
( 8.85891142e-01,  1.54020028e-01)
( 8.85983618e-01,  1.54055017e-01)
( 8.86077426e-01,  1.54090558e-01)
( 8.86172566e-01,  1.54126651e-01)
( 8.86269038e-01,  1.54163296e-01)
( 8.86366842e-01,  1.54200494e-01)
( 8.86465979e-01,  1.54238243e-01)
( 8.86566448e-01,  1.54276544e-01)
( 8.86668248e-01,  1.54315398e-01)
( 8.86771381e-01,  1.54354803e-01)
( 8.86875846e-01,  1.54394761e-01)
( 8.86981644e-01,  1.54435270e-01)
( 8.87088773e-01,  1.54476332e-01)
( 8.87197235e-01,  1.54517946e-01)
( 8.87307028e-01,  1.54560112e-01)
( 8.87418154e-01,  1.54602830e-01)
( 8.87530612e-01,  1.54646100e-01)
( 8.87644402e-01,  1.54689922e-01)
( 8.87759524e-01,  1.54734296e-01)
( 8.87875979e-01,  1.54779222e-01)
( 8.87993765e-01,  1.54824700e-01)
( 8.88112884e-01,  1.54870731e-01)
( 8.88233334e-01,  1.54917313e-01)
( 8.88355117e-01,  1.54964448e-01)
( 8.88478232e-01,  1.55012134e-01)
( 8.88602679e-01,  1.55060373e-01)
( 8.88728459e-01,  1.55109164e-01)
( 8.88855570e-01,  1.55158506e-01)
( 8.88984014e-01,  1.55208401e-01)
( 8.89113789e-01,  1.55258848e-01)
( 8.89244897e-01,  1.55309847e-01)
( 8.89377337e-01,  1.55361398e-01)
( 8.89511109e-01,  1.55413501e-01)
( 8.89646214e-01,  1.55466157e-01)
( 8.89782650e-01,  1.55519364e-01)
( 8.89920419e-01,  1.55573123e-01)
( 8.90059519e-01,  1.55627435e-01)
( 8.90199952e-01,  1.55682298e-01)
( 8.90341717e-01,  1.55737714e-01)
( 8.90484814e-01,  1.55793682e-01)
( 8.90629243e-01,  1.55850201e-01)
( 8.90775005e-01,  1.55907273e-01)
( 8.90922098e-01,  1.55964897e-01)
( 8.91070524e-01,  1.56023073e-01)
( 8.91220281e-01,  1.56081801e-01)
( 8.91371371e-01,  1.56141081e-01)
( 8.91523793e-01,  1.56200913e-01)
( 8.91677548e-01,  1.56261298e-01)
( 8.91832634e-01,  1.56322234e-01)
( 8.91989052e-01,  1.56383722e-01)
( 8.92146803e-01,  1.56445763e-01)
( 8.92305886e-01,  1.56508356e-01)
( 8.92466301e-01,  1.56571500e-01)
( 8.92628048e-01,  1.56635197e-01)
( 8.92791127e-01,  1.56699446e-01)
( 8.92955538e-01,  1.56764247e-01)
( 8.93121281e-01,  1.56829599e-01)
( 8.93288357e-01,  1.56895504e-01)
( 8.93456765e-01,  1.56961962e-01)
( 8.93626505e-01,  1.57028971e-01)
( 8.93797576e-01,  1.57096532e-01)
( 8.93969981e-01,  1.57164645e-01)
( 8.94143717e-01,  1.57233311e-01)
( 8.94318785e-01,  1.57302528e-01)
( 8.94495186e-01,  1.57372297e-01)
( 8.94672918e-01,  1.57442619e-01)
( 8.94851983e-01,  1.57513493e-01)
( 8.95032380e-01,  1.57584918e-01)
( 8.95214109e-01,  1.57656896e-01)
( 8.95397170e-01,  1.57729426e-01)
( 8.95581564e-01,  1.57802508e-01)
( 8.95767289e-01,  1.57876142e-01)
( 8.95954347e-01,  1.57950328e-01)
( 8.96142737e-01,  1.58025066e-01)
( 8.96332459e-01,  1.58100357e-01)
( 8.96523513e-01,  1.58176199e-01)
( 8.96523513e-01,  1.58176199e-01)
( 8.96673250e-01,  1.58234286e-01)
( 8.96826555e-01,  1.58293930e-01)
( 8.96983425e-01,  1.58355131e-01)
( 8.97143863e-01,  1.58417889e-01)
( 8.97307866e-01,  1.58482203e-01)
( 8.97475436e-01,  1.58548074e-01)
( 8.97646573e-01,  1.58615503e-01)
( 8.97821276e-01,  1.58684488e-01)
( 8.97999545e-01,  1.58755029e-01)
( 8.98181381e-01,  1.58827128e-01)
( 8.98366783e-01,  1.58900783e-01)
( 8.98555752e-01,  1.58975996e-01)
( 8.98748287e-01,  1.59052765e-01)
( 8.98944389e-01,  1.59131091e-01)
( 8.99144057e-01,  1.59210973e-01)
( 8.99347291e-01,  1.59292413e-01)
( 8.99554092e-01,  1.59375409e-01)
( 8.99764460e-01,  1.59459963e-01)
( 8.99978394e-01,  1.59546073e-01)
( 9.00195894e-01,  1.59633740e-01)
( 9.00416961e-01,  1.59722963e-01)
( 9.00641594e-01,  1.59813744e-01)
( 9.00869794e-01,  1.59906081e-01)
( 9.01101560e-01,  1.59999975e-01)
( 9.01336892e-01,  1.60095426e-01)
( 9.01575791e-01,  1.60192434e-01)
( 9.01818257e-01,  1.60290999e-01)
( 9.02064289e-01,  1.60391120e-01)
( 9.02313887e-01,  1.60492798e-01)
( 9.02567052e-01,  1.60596034e-01)
( 9.02823783e-01,  1.60700825e-01)
( 9.03084081e-01,  1.60807174e-01)
( 9.03347945e-01,  1.60915080e-01)
( 9.03615375e-01,  1.61024542e-01)
( 9.03886372e-01,  1.61135561e-01)
( 9.04160936e-01,  1.61248138e-01)
( 9.04439066e-01,  1.61362270e-01)
( 9.04720762e-01,  1.61477960e-01)
( 9.05006025e-01,  1.61595207e-01)
( 9.05294854e-01,  1.61714010e-01)
( 9.05587250e-01,  1.61834370e-01)
( 9.05883212e-01,  1.61956287e-01)
( 9.06182741e-01,  1.62079761e-01)
( 9.06485836e-01,  1.62204792e-01)
( 9.06792497e-01,  1.62331379e-01)
( 9.07102725e-01,  1.62459524e-01)
( 9.07416519e-01,  1.62589225e-01)
( 9.07733880e-01,  1.62720483e-01)
( 9.08054807e-01,  1.62853297e-01)
( 9.08379301e-01,  1.62987669e-01)
( 9.08707361e-01,  1.63123597e-01)
( 9.09038988e-01,  1.63261083e-01)
( 9.09374181e-01,  1.63400125e-01)
( 9.09712940e-01,  1.63540724e-01)
( 9.10055266e-01,  1.63682879e-01)
( 9.10401159e-01,  1.63826592e-01)
( 9.10750618e-01,  1.63971861e-01)
( 9.11103643e-01,  1.64118688e-01)
( 9.11460235e-01,  1.64267071e-01)
( 9.11820393e-01,  1.64417011e-01)
( 9.12184117e-01,  1.64568507e-01)
( 9.12551408e-01,  1.64721561e-01)
( 9.12922266e-01,  1.64876171e-01)
( 9.13296690e-01,  1.65032338e-01)
( 9.13674680e-01,  1.65190062e-01)
( 9.14056237e-01,  1.65349343e-01)
( 9.14441361e-01,  1.65510181e-01)
( 9.14830050e-01,  1.65672575e-01)
( 9.15222306e-01,  1.65836526e-01)
( 9.15618129e-01,  1.66002035e-01)
( 9.16017518e-01,  1.66169099e-01)
( 9.16420474e-01,  1.66337721e-01)
( 9.16826996e-01,  1.66507900e-01)
( 9.17237084e-01,  1.66679635e-01)
( 9.17650739e-01,  1.66852927e-01)
( 9.18067960e-01,  1.67027776e-01)
( 9.18488748e-01,  1.67204182e-01)
( 9.18913102e-01,  1.67382145e-01)
( 9.19341023e-01,  1.67561665e-01)
( 9.19772510e-01,  1.67742741e-01)
( 9.20207564e-01,  1.67925374e-01)
( 9.20646184e-01,  1.68109564e-01)
( 9.21088370e-01,  1.68295311e-01)
( 9.21534123e-01,  1.68482615e-01)
( 9.21983442e-01,  1.68671475e-01)
( 9.22436328e-01,  1.68861892e-01)
( 9.22892780e-01,  1.69053867e-01)
( 9.23352799e-01,  1.69247398e-01)
( 9.23816384e-01,  1.69442485e-01)
( 9.24283536e-01,  1.69639130e-01)
( 9.24754254e-01,  1.69837331e-01)
( 9.25228538e-01,  1.70037090e-01)
( 9.25706389e-01,  1.70238405e-01)
( 9.26187806e-01,  1.70441277e-01)
( 9.26672790e-01,  1.70645705e-01)
( 9.27161340e-01,  1.70851691e-01)
( 9.27653457e-01,  1.71059233e-01)
( 9.28149140e-01,  1.71268333e-01)
( 9.28648390e-01,  1.71478989e-01)
( 9.28648390e-01,  1.71478989e-01)
( 9.28977951e-01,  1.71617847e-01)
( 9.29303974e-01,  1.71755249e-01)
( 9.29626458e-01,  1.71891197e-01)
( 9.29945405e-01,  1.72025688e-01)
( 9.30260813e-01,  1.72158725e-01)
( 9.30572683e-01,  1.72290306e-01)
( 9.30881015e-01,  1.72420431e-01)
( 9.31185809e-01,  1.72549101e-01)
( 9.31487065e-01,  1.72676316e-01)
( 9.31784782e-01,  1.72802075e-01)
( 9.32078962e-01,  1.72926378e-01)
( 9.32369603e-01,  1.73049227e-01)
( 9.32656706e-01,  1.73170619e-01)
( 9.32940271e-01,  1.73290557e-01)
( 9.33220298e-01,  1.73409039e-01)
( 9.33496787e-01,  1.73526065e-01)
( 9.33769738e-01,  1.73641636e-01)
( 9.34039150e-01,  1.73755752e-01)
( 9.34305025e-01,  1.73868412e-01)
( 9.34567361e-01,  1.73979616e-01)
( 9.34826159e-01,  1.74089365e-01)
( 9.35081419e-01,  1.74197659e-01)
( 9.35333140e-01,  1.74304497e-01)
( 9.35581324e-01,  1.74409880e-01)
( 9.35825969e-01,  1.74513808e-01)
( 9.36067077e-01,  1.74616280e-01)
( 9.36304646e-01,  1.74717296e-01)
( 9.36538677e-01,  1.74816857e-01)
( 9.36769170e-01,  1.74914963e-01)
( 9.36996125e-01,  1.75011613e-01)
( 9.37219541e-01,  1.75106808e-01)
( 9.37439420e-01,  1.75200547e-01)
( 9.37655760e-01,  1.75292831e-01)
( 9.37868562e-01,  1.75383659e-01)
( 9.38077826e-01,  1.75473032e-01)
( 9.38283552e-01,  1.75560950e-01)
( 9.38485740e-01,  1.75647412e-01)
( 9.38684390e-01,  1.75732419e-01)
( 9.38879501e-01,  1.75815970e-01)
( 9.39071074e-01,  1.75898065e-01)
( 9.39259110e-01,  1.75978706e-01)
( 9.39443607e-01,  1.76057890e-01)
( 9.39624566e-01,  1.76135620e-01)
( 9.39801986e-01,  1.76211894e-01)
( 9.39975869e-01,  1.76286712e-01)
( 9.40146214e-01,  1.76360075e-01)
( 9.40313020e-01,  1.76431983e-01)
( 9.40476288e-01,  1.76502435e-01)
( 9.40636018e-01,  1.76571432e-01)
( 9.40792210e-01,  1.76638973e-01)
( 9.40944864e-01,  1.76705059e-01)
( 9.41093979e-01,  1.76769689e-01)
( 9.41239557e-01,  1.76832864e-01)
( 9.41381596e-01,  1.76894584e-01)
( 9.41520097e-01,  1.76954848e-01)
( 9.41655060e-01,  1.77013656e-01)
( 9.41786485e-01,  1.77071009e-01)
( 9.41914372e-01,  1.77126907e-01)
( 9.42038721e-01,  1.77181349e-01)
( 9.42159531e-01,  1.77234336e-01)
( 9.42276804e-01,  1.77285867e-01)
( 9.42390538e-01,  1.77335943e-01)
( 9.42500734e-01,  1.77384564e-01)
( 9.42607392e-01,  1.77431729e-01)
( 9.42710512e-01,  1.77477438e-01)
( 9.42810093e-01,  1.77521692e-01)
( 9.42906137e-01,  1.77564491e-01)
( 9.42998642e-01,  1.77605834e-01)
( 9.43087609e-01,  1.77645722e-01)
( 9.43173038e-01,  1.77684154e-01)
( 9.43254929e-01,  1.77721131e-01)
( 9.43333282e-01,  1.77756653e-01)
( 9.43408097e-01,  1.77790719e-01)
( 9.43479373e-01,  1.77823329e-01)
( 9.43547111e-01,  1.77854484e-01)
( 9.43611312e-01,  1.77884184e-01)
( 9.43671974e-01,  1.77912428e-01)
( 9.43729098e-01,  1.77939217e-01)
( 9.43782683e-01,  1.77964550e-01)
( 9.43832731e-01,  1.77988428e-01)
( 9.43879241e-01,  1.78010851e-01)
( 9.43922212e-01,  1.78031818e-01)
( 9.43961645e-01,  1.78051329e-01)
( 9.43997540e-01,  1.78069385e-01)
( 9.44029897e-01,  1.78085986e-01)
( 9.44058716e-01,  1.78101131e-01)
( 9.44083996e-01,  1.78114821e-01)
( 9.44105739e-01,  1.78127055e-01)
( 9.44123943e-01,  1.78137834e-01)
( 9.44138610e-01,  1.78147157e-01)
( 9.44149738e-01,  1.78155025e-01)
( 9.44157328e-01,  1.78161438e-01)
( 9.44161379e-01,  1.78166395e-01)
( 9.44161893e-01,  1.78169896e-01)
( 9.44158868e-01,  1.78171943e-01)
( 9.44152306e-01,  1.78172533e-01)
( 9.44142205e-01,  1.78171669e-01)
( 9.44128566e-01,  1.78169348e-01)
( 9.44111389e-01,  1.78165573e-01)
( 9.44111389e-01,  1.78165573e-01)
( 9.44091557e-01,  1.78516429e-01)
( 9.44072550e-01,  1.78869559e-01)
( 9.44054369e-01,  1.79224965e-01)
( 9.44037014e-01,  1.79582645e-01)
( 9.44020483e-01,  1.79942600e-01)
( 9.44004778e-01,  1.80304830e-01)
( 9.43989899e-01,  1.80669335e-01)
( 9.43975845e-01,  1.81036114e-01)
( 9.43962616e-01,  1.81405169e-01)
( 9.43950213e-01,  1.81776498e-01)
( 9.43938636e-01,  1.82150102e-01)
( 9.43927883e-01,  1.82525980e-01)
( 9.43917956e-01,  1.82904134e-01)
( 9.43908855e-01,  1.83284562e-01)
( 9.43900579e-01,  1.83667265e-01)
( 9.43893129e-01,  1.84052242e-01)
( 9.43886503e-01,  1.84439495e-01)
( 9.43880704e-01,  1.84829022e-01)
( 9.43875730e-01,  1.85220824e-01)
( 9.43871581e-01,  1.85614901e-01)
( 9.43868257e-01,  1.86011253e-01)
( 9.43865759e-01,  1.86409879e-01)
( 9.43864087e-01,  1.86810781e-01)
( 9.43863240e-01,  1.87213957e-01)
( 9.43863218e-01,  1.87619407e-01)
( 9.43864022e-01,  1.88027133e-01)
( 9.43865651e-01,  1.88437133e-01)
( 9.43868106e-01,  1.88849409e-01)
( 9.43871386e-01,  1.89263959e-01)
( 9.43875492e-01,  1.89680783e-01)
( 9.43880423e-01,  1.90099883e-01)
( 9.43886179e-01,  1.90521257e-01)
( 9.43892761e-01,  1.90944906e-01)
( 9.43900168e-01,  1.91370830e-01)
( 9.43908401e-01,  1.91799029e-01)
( 9.43917459e-01,  1.92229502e-01)
( 9.43927343e-01,  1.92662251e-01)
( 9.43938052e-01,  1.93097274e-01)
( 9.43949586e-01,  1.93534571e-01)
( 9.43961946e-01,  1.93974144e-01)
( 9.43975131e-01,  1.94415991e-01)
( 9.43989142e-01,  1.94860114e-01)
( 9.44003978e-01,  1.95306511e-01)
( 9.44019640e-01,  1.95755182e-01)
( 9.44036127e-01,  1.96206129e-01)
( 9.44053439e-01,  1.96659350e-01)
( 9.44071577e-01,  1.97114846e-01)
( 9.44090540e-01,  1.97572617e-01)
( 9.44110329e-01,  1.98032663e-01)
( 9.44130943e-01,  1.98494983e-01)
( 9.44152383e-01,  1.98959579e-01)
( 9.44174648e-01,  1.99426449e-01)
( 9.44197739e-01,  1.99895594e-01)
( 9.44221654e-01,  2.00367013e-01)
( 9.44246396e-01,  2.00840708e-01)
( 9.44271963e-01,  2.01316677e-01)
( 9.44298355e-01,  2.01794921e-01)
( 9.44325573e-01,  2.02275439e-01)
( 9.44353616e-01,  2.02758233e-01)
( 9.44382484e-01,  2.03243301e-01)
( 9.44412178e-01,  2.03730644e-01)
( 9.44442698e-01,  2.04220262e-01)
( 9.44474042e-01,  2.04712155e-01)
( 9.44506213e-01,  2.05206322e-01)
( 9.44539208e-01,  2.05702765e-01)
( 9.44573029e-01,  2.06201482e-01)
( 9.44607676e-01,  2.06702474e-01)
( 9.44643148e-01,  2.07205740e-01)
( 9.44679445e-01,  2.07711282e-01)
( 9.44716568e-01,  2.08219098e-01)
( 9.44754517e-01,  2.08729189e-01)
( 9.44793290e-01,  2.09241554e-01)
( 9.44832890e-01,  2.09756195e-01)
( 9.44873314e-01,  2.10273110e-01)
( 9.44914564e-01,  2.10792300e-01)
( 9.44956640e-01,  2.11313765e-01)
( 9.44999541e-01,  2.11837505e-01)
( 9.45043267e-01,  2.12363519e-01)
( 9.45087819e-01,  2.12891809e-01)
( 9.45133196e-01,  2.13422373e-01)
( 9.45179398e-01,  2.13955212e-01)
( 9.45226427e-01,  2.14490325e-01)
( 9.45274280e-01,  2.15027714e-01)
( 9.45322959e-01,  2.15567377e-01)
( 9.45372463e-01,  2.16109315e-01)
( 9.45422793e-01,  2.16653528e-01)
( 9.45473948e-01,  2.17200015e-01)
( 9.45525929e-01,  2.17748777e-01)
( 9.45578735e-01,  2.18299815e-01)
( 9.45632367e-01,  2.18853126e-01)
( 9.45686824e-01,  2.19408713e-01)
( 9.45742106e-01,  2.19966575e-01)
( 9.45798214e-01,  2.20526711e-01)
( 9.45855147e-01,  2.21089122e-01)
( 9.45912906e-01,  2.21653808e-01)
( 9.45971490e-01,  2.22220768e-01)
( 9.46030899e-01,  2.22790004e-01)
( 9.46091134e-01,  2.23361514e-01)
( 9.46152195e-01,  2.23935299e-01)
( 9.46152195e-01,  2.23935299e-01)
( 9.46213490e-01,  2.24455524e-01)
( 9.46275376e-01,  2.24976231e-01)
( 9.46337851e-01,  2.25497420e-01)
( 9.46400917e-01,  2.26019091e-01)
( 9.46464574e-01,  2.26541244e-01)
( 9.46528821e-01,  2.27063878e-01)
( 9.46593658e-01,  2.27586994e-01)
( 9.46659085e-01,  2.28110593e-01)
( 9.46725102e-01,  2.28634673e-01)
( 9.46791710e-01,  2.29159235e-01)
( 9.46858909e-01,  2.29684278e-01)
( 9.46926697e-01,  2.30209804e-01)
( 9.46995076e-01,  2.30735812e-01)
( 9.47064045e-01,  2.31262301e-01)
( 9.47133604e-01,  2.31789272e-01)
( 9.47203754e-01,  2.32316725e-01)
( 9.47274494e-01,  2.32844660e-01)
( 9.47345824e-01,  2.33373077e-01)
( 9.47417745e-01,  2.33901976e-01)
( 9.47490256e-01,  2.34431356e-01)
( 9.47563357e-01,  2.34961218e-01)
( 9.47637049e-01,  2.35491563e-01)
( 9.47711331e-01,  2.36022389e-01)
( 9.47786203e-01,  2.36553697e-01)
( 9.47861665e-01,  2.37085486e-01)
( 9.47937718e-01,  2.37617758e-01)
( 9.48014361e-01,  2.38150511e-01)
( 9.48091594e-01,  2.38683747e-01)
( 9.48169418e-01,  2.39217464e-01)
( 9.48247832e-01,  2.39751663e-01)
( 9.48326836e-01,  2.40286344e-01)
( 9.48406431e-01,  2.40821507e-01)
( 9.48486616e-01,  2.41357151e-01)
( 9.48567391e-01,  2.41893278e-01)
( 9.48648756e-01,  2.42429886e-01)
( 9.48730712e-01,  2.42966976e-01)
( 9.48813258e-01,  2.43504548e-01)
( 9.48896394e-01,  2.44042602e-01)
( 9.48980121e-01,  2.44581138e-01)
( 9.49064438e-01,  2.45120156e-01)
( 9.49149345e-01,  2.45659655e-01)
( 9.49234843e-01,  2.46199636e-01)
( 9.49320931e-01,  2.46740100e-01)
( 9.49407609e-01,  2.47281045e-01)
( 9.49494877e-01,  2.47822472e-01)
( 9.49582736e-01,  2.48364380e-01)
( 9.49671185e-01,  2.48906771e-01)
( 9.49760225e-01,  2.49449643e-01)
( 9.49849854e-01,  2.49992998e-01)
( 9.49940074e-01,  2.50536834e-01)
( 9.50030885e-01,  2.51081152e-01)
( 9.50122285e-01,  2.51625952e-01)
( 9.50214276e-01,  2.52171233e-01)
( 9.50306857e-01,  2.52716997e-01)
( 9.50400029e-01,  2.53263242e-01)
( 9.50493790e-01,  2.53809970e-01)
( 9.50588143e-01,  2.54357179e-01)
( 9.50683085e-01,  2.54904870e-01)
( 9.50778618e-01,  2.55453043e-01)
( 9.50874741e-01,  2.56001698e-01)
( 9.50971454e-01,  2.56550834e-01)
( 9.51068758e-01,  2.57100453e-01)
( 9.51166652e-01,  2.57650553e-01)
( 9.51265136e-01,  2.58201135e-01)
( 9.51364210e-01,  2.58752199e-01)
( 9.51463875e-01,  2.59303745e-01)
( 9.51564130e-01,  2.59855773e-01)
( 9.51664976e-01,  2.60408282e-01)
( 9.51766411e-01,  2.60961274e-01)
( 9.51868437e-01,  2.61514747e-01)
( 9.51971054e-01,  2.62068702e-01)
( 9.52074260e-01,  2.62623139e-01)
( 9.52178057e-01,  2.63178058e-01)
( 9.52282445e-01,  2.63733459e-01)
( 9.52387422e-01,  2.64289341e-01)
( 9.52492990e-01,  2.64845705e-01)
( 9.52599148e-01,  2.65402552e-01)
( 9.52705896e-01,  2.65959880e-01)
( 9.52813235e-01,  2.66517690e-01)
( 9.52921164e-01,  2.67075982e-01)
( 9.53029684e-01,  2.67634755e-01)
( 9.53138793e-01,  2.68194011e-01)
( 9.53248493e-01,  2.68753748e-01)
( 9.53358783e-01,  2.69313968e-01)
( 9.53469664e-01,  2.69874669e-01)
( 9.53581135e-01,  2.70435852e-01)
( 9.53693196e-01,  2.70997517e-01)
( 9.53805848e-01,  2.71559663e-01)
( 9.53919089e-01,  2.72122292e-01)
( 9.54032921e-01,  2.72685402e-01)
( 9.54147344e-01,  2.73248994e-01)
( 9.54262356e-01,  2.73813069e-01)
( 9.54377959e-01,  2.74377625e-01)
( 9.54494153e-01,  2.74942662e-01)
( 9.54610936e-01,  2.75508182e-01)
( 9.54728310e-01,  2.76074184e-01)
( 9.54846274e-01,  2.76640667e-01)
( 9.54964829e-01,  2.77207632e-01)
( 9.55083974e-01,  2.77775079e-01)
( 9.55083974e-01,  2.77775079e-01)
( 9.55241113e-01,  2.78533265e-01)
( 9.55399932e-01,  2.79295531e-01)
( 9.55560428e-01,  2.80061877e-01)
( 9.55722603e-01,  2.80832303e-01)
( 9.55886457e-01,  2.81606810e-01)
( 9.56051988e-01,  2.82385397e-01)
( 9.56219198e-01,  2.83168064e-01)
( 9.56388087e-01,  2.83954811e-01)
( 9.56558654e-01,  2.84745638e-01)
( 9.56730899e-01,  2.85540546e-01)
( 9.56904822e-01,  2.86339533e-01)
( 9.57080424e-01,  2.87142601e-01)
( 9.57257704e-01,  2.87949749e-01)
( 9.57436663e-01,  2.88760978e-01)
( 9.57617300e-01,  2.89576286e-01)
( 9.57799615e-01,  2.90395675e-01)
( 9.57983609e-01,  2.91219144e-01)
( 9.58169281e-01,  2.92046693e-01)
( 9.58356631e-01,  2.92878323e-01)
( 9.58545660e-01,  2.93714032e-01)
( 9.58736367e-01,  2.94553822e-01)
( 9.58928752e-01,  2.95397692e-01)
( 9.59122816e-01,  2.96245642e-01)
( 9.59318558e-01,  2.97097673e-01)
( 9.59515979e-01,  2.97953783e-01)
( 9.59715078e-01,  2.98813974e-01)
( 9.59915855e-01,  2.99678245e-01)
( 9.60118311e-01,  3.00546596e-01)
( 9.60322445e-01,  3.01419028e-01)
( 9.60528257e-01,  3.02295539e-01)
( 9.60735748e-01,  3.03176131e-01)
( 9.60944917e-01,  3.04060803e-01)
( 9.61155764e-01,  3.04949556e-01)
( 9.61368290e-01,  3.05842388e-01)
( 9.61582494e-01,  3.06739301e-01)
( 9.61798377e-01,  3.07640294e-01)
( 9.62015937e-01,  3.08545367e-01)
( 9.62235177e-01,  3.09454520e-01)
( 9.62456094e-01,  3.10367753e-01)
( 9.62678690e-01,  3.11285067e-01)
( 9.62902964e-01,  3.12206461e-01)
( 9.63128917e-01,  3.13131935e-01)
( 9.63356548e-01,  3.14061489e-01)
( 9.63585857e-01,  3.14995124e-01)
( 9.63816845e-01,  3.15932838e-01)
( 9.64049511e-01,  3.16874633e-01)
( 9.64283856e-01,  3.17820508e-01)
( 9.64519879e-01,  3.18770464e-01)
( 9.64757580e-01,  3.19724499e-01)
( 9.64996959e-01,  3.20682615e-01)
( 9.65238017e-01,  3.21644811e-01)
( 9.65480753e-01,  3.22611087e-01)
( 9.65725168e-01,  3.23581443e-01)
( 9.65971261e-01,  3.24555880e-01)
( 9.66219032e-01,  3.25534397e-01)
( 9.66468482e-01,  3.26516994e-01)
( 9.66719610e-01,  3.27503671e-01)
( 9.66972417e-01,  3.28494428e-01)
( 9.67226901e-01,  3.29489266e-01)
( 9.67483064e-01,  3.30488183e-01)
( 9.67740906e-01,  3.31491181e-01)
( 9.68000426e-01,  3.32498260e-01)
( 9.68261624e-01,  3.33509418e-01)
( 9.68524501e-01,  3.34524657e-01)
( 9.68789055e-01,  3.35543975e-01)
( 9.69055289e-01,  3.36567374e-01)
( 9.69323200e-01,  3.37594854e-01)
( 9.69592790e-01,  3.38626413e-01)
( 9.69864059e-01,  3.39662053e-01)
( 9.70137006e-01,  3.40701772e-01)
( 9.70411631e-01,  3.41745572e-01)
( 9.70687934e-01,  3.42793453e-01)
( 9.70965916e-01,  3.43845413e-01)
( 9.71245576e-01,  3.44901454e-01)
( 9.71526915e-01,  3.45961574e-01)
( 9.71809931e-01,  3.47025775e-01)
( 9.72094627e-01,  3.48094057e-01)
( 9.72381000e-01,  3.49166418e-01)
( 9.72669052e-01,  3.50242860e-01)
( 9.72958783e-01,  3.51323382e-01)
( 9.73250191e-01,  3.52407984e-01)
( 9.73543278e-01,  3.53496666e-01)
( 9.73838044e-01,  3.54589428e-01)
( 9.74134488e-01,  3.55686271e-01)
( 9.74432610e-01,  3.56787194e-01)
( 9.74732410e-01,  3.57892197e-01)
( 9.75033889e-01,  3.59001280e-01)
( 9.75337046e-01,  3.60114444e-01)
( 9.75641882e-01,  3.61231688e-01)
( 9.75948396e-01,  3.62353011e-01)
( 9.76256588e-01,  3.63478415e-01)
( 9.76566459e-01,  3.64607900e-01)
( 9.76878008e-01,  3.65741464e-01)
( 9.77191235e-01,  3.66879109e-01)
( 9.77506141e-01,  3.68020834e-01)
( 9.77822725e-01,  3.69166639e-01)
( 9.78140987e-01,  3.70316524e-01)
( 9.78460928e-01,  3.71470490e-01)
( 9.78782547e-01,  3.72628536e-01)
( 9.78782547e-01,  3.72628536e-01)
( 9.79119217e-01,  3.73841447e-01)
( 9.79456360e-01,  3.75053688e-01)
( 9.79793974e-01,  3.76265261e-01)
( 9.80132061e-01,  3.77476164e-01)
( 9.80470621e-01,  3.78686398e-01)
( 9.80809653e-01,  3.79895963e-01)
( 9.81149157e-01,  3.81104858e-01)
( 9.81489133e-01,  3.82313085e-01)
( 9.81829582e-01,  3.83520642e-01)
( 9.82170503e-01,  3.84727529e-01)
( 9.82511896e-01,  3.85933748e-01)
( 9.82853762e-01,  3.87139297e-01)
( 9.83196100e-01,  3.88344177e-01)
( 9.83538911e-01,  3.89548388e-01)
( 9.83882194e-01,  3.90751930e-01)
( 9.84225949e-01,  3.91954802e-01)
( 9.84570176e-01,  3.93157005e-01)
( 9.84914876e-01,  3.94358539e-01)
( 9.85260048e-01,  3.95559404e-01)
( 9.85605693e-01,  3.96759599e-01)
( 9.85951810e-01,  3.97959125e-01)
( 9.86298399e-01,  3.99157982e-01)
( 9.86645461e-01,  4.00356170e-01)
( 9.86992995e-01,  4.01553688e-01)
( 9.87341001e-01,  4.02750538e-01)
( 9.87689480e-01,  4.03946717e-01)
( 9.88038431e-01,  4.05142228e-01)
( 9.88387854e-01,  4.06337070e-01)
( 9.88737750e-01,  4.07531242e-01)
( 9.89088118e-01,  4.08724745e-01)
( 9.89438958e-01,  4.09917579e-01)
( 9.89790271e-01,  4.11109743e-01)
( 9.90142056e-01,  4.12301238e-01)
( 9.90494313e-01,  4.13492065e-01)
( 9.90847043e-01,  4.14682221e-01)
( 9.91200245e-01,  4.15871709e-01)
( 9.91553919e-01,  4.17060527e-01)
( 9.91908066e-01,  4.18248676e-01)
( 9.92262685e-01,  4.19436156e-01)
( 9.92617777e-01,  4.20622967e-01)
( 9.92973340e-01,  4.21809108e-01)
( 9.93329376e-01,  4.22994580e-01)
( 9.93685885e-01,  4.24179383e-01)
( 9.94042866e-01,  4.25363517e-01)
( 9.94400319e-01,  4.26546981e-01)
( 9.94758244e-01,  4.27729776e-01)
( 9.95116642e-01,  4.28911902e-01)
( 9.95475513e-01,  4.30093359e-01)
( 9.95834855e-01,  4.31274146e-01)
( 9.96194670e-01,  4.32454265e-01)
( 9.96554957e-01,  4.33633713e-01)
( 9.96915717e-01,  4.34812493e-01)
( 9.97276949e-01,  4.35990604e-01)
( 9.97638653e-01,  4.37168045e-01)
( 9.98000830e-01,  4.38344817e-01)
( 9.98363479e-01,  4.39520920e-01)
( 9.98726600e-01,  4.40696353e-01)
( 9.99090194e-01,  4.41871118e-01)
( 9.99454260e-01,  4.43045213e-01)
( 9.99818798e-01,  4.44218638e-01)
( 1.00018381e+00,  4.45391395e-01)
( 1.00054929e+00,  4.46563482e-01)
( 1.00091525e+00,  4.47734900e-01)
( 1.00128167e+00,  4.48905649e-01)
( 1.00164857e+00,  4.50075729e-01)
( 1.00201595e+00,  4.51245139e-01)
( 1.00238379e+00,  4.52413880e-01)
( 1.00275211e+00,  4.53581952e-01)
( 1.00312090e+00,  4.54749355e-01)
( 1.00349016e+00,  4.55916088e-01)
( 1.00385989e+00,  4.57082152e-01)
( 1.00423010e+00,  4.58247547e-01)
( 1.00460078e+00,  4.59412273e-01)
( 1.00497193e+00,  4.60576329e-01)
( 1.00534355e+00,  4.61739717e-01)
( 1.00571565e+00,  4.62902435e-01)
( 1.00608822e+00,  4.64064483e-01)
( 1.00646126e+00,  4.65225863e-01)
( 1.00683477e+00,  4.66386573e-01)
( 1.00720876e+00,  4.67546614e-01)
( 1.00758321e+00,  4.68705986e-01)
( 1.00795814e+00,  4.69864688e-01)
( 1.00833355e+00,  4.71022722e-01)
( 1.00870942e+00,  4.72180086e-01)
( 1.00908577e+00,  4.73336781e-01)
( 1.00946259e+00,  4.74492806e-01)
( 1.00983988e+00,  4.75648162e-01)
( 1.01021764e+00,  4.76802849e-01)
( 1.01059588e+00,  4.77956867e-01)
( 1.01097459e+00,  4.79110216e-01)
( 1.01135377e+00,  4.80262895e-01)
( 1.01173342e+00,  4.81414905e-01)
( 1.01211355e+00,  4.82566246e-01)
( 1.01249415e+00,  4.83716918e-01)
( 1.01287522e+00,  4.84866920e-01)
( 1.01325676e+00,  4.86016254e-01)
( 1.01363878e+00,  4.87164917e-01)
( 1.01402126e+00,  4.88312912e-01)
( 1.01440422e+00,  4.89460238e-01)
( 1.01440422e+00,  4.89460238e-01)
( 1.01465845e+00,  4.90219654e-01)
( 1.01491325e+00,  4.90979822e-01)
( 1.01516862e+00,  4.91740741e-01)
( 1.01542455e+00,  4.92502411e-01)
( 1.01568106e+00,  4.93264832e-01)
( 1.01593813e+00,  4.94028005e-01)
( 1.01619577e+00,  4.94791929e-01)
( 1.01645398e+00,  4.95556605e-01)
( 1.01671275e+00,  4.96322031e-01)
( 1.01697210e+00,  4.97088209e-01)
( 1.01723201e+00,  4.97855139e-01)
( 1.01749249e+00,  4.98622819e-01)
( 1.01775354e+00,  4.99391251e-01)
( 1.01801516e+00,  5.00160435e-01)
( 1.01827735e+00,  5.00930369e-01)
( 1.01854010e+00,  5.01701055e-01)
( 1.01880343e+00,  5.02472492e-01)
( 1.01906732e+00,  5.03244681e-01)
( 1.01933178e+00,  5.04017620e-01)
( 1.01959681e+00,  5.04791311e-01)
( 1.01986240e+00,  5.05565754e-01)
( 1.02012857e+00,  5.06340947e-01)
( 1.02039530e+00,  5.07116892e-01)
( 1.02066260e+00,  5.07893589e-01)
( 1.02093047e+00,  5.08671036e-01)
( 1.02119891e+00,  5.09449235e-01)
( 1.02146792e+00,  5.10228185e-01)
( 1.02173750e+00,  5.11007887e-01)
( 1.02200764e+00,  5.11788340e-01)
( 1.02227835e+00,  5.12569544e-01)
( 1.02254963e+00,  5.13351499e-01)
( 1.02282148e+00,  5.14134206e-01)
( 1.02309390e+00,  5.14917664e-01)
( 1.02336688e+00,  5.15701873e-01)
( 1.02364044e+00,  5.16486834e-01)
( 1.02391456e+00,  5.17272545e-01)
( 1.02418925e+00,  5.18059009e-01)
( 1.02446451e+00,  5.18846223e-01)
( 1.02474034e+00,  5.19634189e-01)
( 1.02501673e+00,  5.20422906e-01)
( 1.02529369e+00,  5.21212374e-01)
( 1.02557123e+00,  5.22002594e-01)
( 1.02584933e+00,  5.22793565e-01)
( 1.02612800e+00,  5.23585287e-01)
( 1.02640723e+00,  5.24377761e-01)
( 1.02668704e+00,  5.25170986e-01)
( 1.02696741e+00,  5.25964962e-01)
( 1.02724836e+00,  5.26759690e-01)
( 1.02752987e+00,  5.27555169e-01)
( 1.02781195e+00,  5.28351399e-01)
( 1.02809459e+00,  5.29148380e-01)
( 1.02837781e+00,  5.29946113e-01)
( 1.02866159e+00,  5.30744597e-01)
( 1.02894594e+00,  5.31543832e-01)
( 1.02923087e+00,  5.32343819e-01)
( 1.02951635e+00,  5.33144557e-01)
( 1.02980241e+00,  5.33946046e-01)
( 1.03008904e+00,  5.34748287e-01)
( 1.03037623e+00,  5.35551278e-01)
( 1.03066399e+00,  5.36355022e-01)
( 1.03095232e+00,  5.37159516e-01)
( 1.03124122e+00,  5.37964762e-01)
( 1.03153069e+00,  5.38770759e-01)
( 1.03182073e+00,  5.39577507e-01)
( 1.03211133e+00,  5.40385007e-01)
( 1.03240250e+00,  5.41193258e-01)
( 1.03269424e+00,  5.42002260e-01)
( 1.03298655e+00,  5.42812014e-01)
( 1.03327943e+00,  5.43622518e-01)
( 1.03357288e+00,  5.44433775e-01)
( 1.03386689e+00,  5.45245782e-01)
( 1.03416147e+00,  5.46058541e-01)
( 1.03445663e+00,  5.46872051e-01)
( 1.03475234e+00,  5.47686312e-01)
( 1.03504863e+00,  5.48501325e-01)
( 1.03534549e+00,  5.49317089e-01)
( 1.03564291e+00,  5.50133604e-01)
( 1.03594091e+00,  5.50950871e-01)
( 1.03623947e+00,  5.51768889e-01)
( 1.03653860e+00,  5.52587658e-01)
( 1.03683829e+00,  5.53407178e-01)
( 1.03713856e+00,  5.54227450e-01)
( 1.03743939e+00,  5.55048473e-01)
( 1.03774080e+00,  5.55870248e-01)
( 1.03804277e+00,  5.56692773e-01)
( 1.03834531e+00,  5.57516050e-01)
( 1.03864842e+00,  5.58340079e-01)
( 1.03895209e+00,  5.59164858e-01)
( 1.03925634e+00,  5.59990389e-01)
( 1.03956115e+00,  5.60816671e-01)
( 1.03986653e+00,  5.61643705e-01)
( 1.04017248e+00,  5.62471490e-01)
( 1.04047900e+00,  5.63300026e-01)
( 1.04078608e+00,  5.64129313e-01)
( 1.04109374e+00,  5.64959352e-01)
( 1.04140196e+00,  5.65790142e-01)
( 1.04171075e+00,  5.66621683e-01)
( 1.04202011e+00,  5.67453976e-01)
( 1.04233004e+00,  5.68287020e-01)
( 1.04233004e+00,  5.68287020e-01)
( 1.04265947e+00,  5.69175772e-01)
( 1.04299009e+00,  5.70066989e-01)
( 1.04332189e+00,  5.70960669e-01)
( 1.04365487e+00,  5.71856814e-01)
( 1.04398903e+00,  5.72755422e-01)
( 1.04432438e+00,  5.73656495e-01)
( 1.04466091e+00,  5.74560031e-01)
( 1.04499863e+00,  5.75466032e-01)
( 1.04533752e+00,  5.76374497e-01)
( 1.04567760e+00,  5.77285425e-01)
( 1.04601887e+00,  5.78198818e-01)
( 1.04636131e+00,  5.79114675e-01)
( 1.04670494e+00,  5.80032995e-01)
( 1.04704976e+00,  5.80953780e-01)
( 1.04739575e+00,  5.81877029e-01)
( 1.04774293e+00,  5.82802742e-01)
( 1.04809129e+00,  5.83730918e-01)
( 1.04844084e+00,  5.84661559e-01)
( 1.04879156e+00,  5.85594664e-01)
( 1.04914348e+00,  5.86530233e-01)
( 1.04949657e+00,  5.87468266e-01)
( 1.04985085e+00,  5.88408763e-01)
( 1.05020631e+00,  5.89351724e-01)
( 1.05056295e+00,  5.90297149e-01)
( 1.05092078e+00,  5.91245038e-01)
( 1.05127979e+00,  5.92195391e-01)
( 1.05163998e+00,  5.93148208e-01)
( 1.05200135e+00,  5.94103489e-01)
( 1.05236391e+00,  5.95061234e-01)
( 1.05272766e+00,  5.96021443e-01)
( 1.05309258e+00,  5.96984116e-01)
( 1.05345869e+00,  5.97949253e-01)
( 1.05382598e+00,  5.98916854e-01)
( 1.05419445e+00,  5.99886920e-01)
( 1.05456411e+00,  6.00859449e-01)
( 1.05493495e+00,  6.01834442e-01)
( 1.05530697e+00,  6.02811899e-01)
( 1.05568018e+00,  6.03791821e-01)
( 1.05605457e+00,  6.04774206e-01)
( 1.05643014e+00,  6.05759055e-01)
( 1.05680690e+00,  6.06746369e-01)
( 1.05718484e+00,  6.07736146e-01)
( 1.05756396e+00,  6.08728388e-01)
( 1.05794426e+00,  6.09723093e-01)
( 1.05832575e+00,  6.10720262e-01)
( 1.05870842e+00,  6.11719896e-01)
( 1.05909228e+00,  6.12721993e-01)
( 1.05947732e+00,  6.13726555e-01)
( 1.05986354e+00,  6.14733581e-01)
( 1.06025094e+00,  6.15743070e-01)
( 1.06063953e+00,  6.16755024e-01)
( 1.06102930e+00,  6.17769441e-01)
( 1.06142025e+00,  6.18786323e-01)
( 1.06181238e+00,  6.19805669e-01)
( 1.06220570e+00,  6.20827478e-01)
( 1.06260020e+00,  6.21851752e-01)
( 1.06299589e+00,  6.22878490e-01)
( 1.06339276e+00,  6.23907692e-01)
( 1.06379081e+00,  6.24939357e-01)
( 1.06419004e+00,  6.25973487e-01)
( 1.06459046e+00,  6.27010081e-01)
( 1.06499206e+00,  6.28049139e-01)
( 1.06539484e+00,  6.29090661e-01)
( 1.06579881e+00,  6.30134647e-01)
( 1.06620396e+00,  6.31181097e-01)
( 1.06661029e+00,  6.32230010e-01)
( 1.06701781e+00,  6.33281388e-01)
( 1.06742651e+00,  6.34335230e-01)
( 1.06783639e+00,  6.35391536e-01)
( 1.06824746e+00,  6.36450307e-01)
( 1.06865970e+00,  6.37511541e-01)
( 1.06907313e+00,  6.38575239e-01)
( 1.06948775e+00,  6.39641401e-01)
( 1.06990355e+00,  6.40710027e-01)
( 1.07032053e+00,  6.41781117e-01)
( 1.07073869e+00,  6.42854671e-01)
( 1.07115804e+00,  6.43930689e-01)
( 1.07157857e+00,  6.45009172e-01)
( 1.07200028e+00,  6.46090118e-01)
( 1.07242318e+00,  6.47173528e-01)
( 1.07284725e+00,  6.48259402e-01)
( 1.07327252e+00,  6.49347741e-01)
( 1.07369896e+00,  6.50438543e-01)
( 1.07412659e+00,  6.51531810e-01)
( 1.07455540e+00,  6.52627540e-01)
( 1.07498540e+00,  6.53725734e-01)
( 1.07541657e+00,  6.54826393e-01)
( 1.07584893e+00,  6.55929515e-01)
( 1.07628248e+00,  6.57035102e-01)
( 1.07671720e+00,  6.58143152e-01)
( 1.07715311e+00,  6.59253667e-01)
( 1.07759021e+00,  6.60366645e-01)
( 1.07802848e+00,  6.61482088e-01)
( 1.07846794e+00,  6.62599994e-01)
( 1.07890858e+00,  6.63720365e-01)
( 1.07935041e+00,  6.64843200e-01)
( 1.07979342e+00,  6.65968498e-01)
( 1.08023761e+00,  6.67096261e-01)
( 1.08068298e+00,  6.68226488e-01)
( 1.08068298e+00,  6.68226488e-01)
( 1.08100823e+00,  6.69054195e-01)
( 1.08133296e+00,  6.69880213e-01)
( 1.08165717e+00,  6.70704542e-01)
( 1.08198088e+00,  6.71527182e-01)
( 1.08230407e+00,  6.72348132e-01)
( 1.08262676e+00,  6.73167394e-01)
( 1.08294893e+00,  6.73984967e-01)
( 1.08327058e+00,  6.74800850e-01)
( 1.08359173e+00,  6.75615045e-01)
( 1.08391237e+00,  6.76427550e-01)
( 1.08423249e+00,  6.77238367e-01)
( 1.08455210e+00,  6.78047494e-01)
( 1.08487120e+00,  6.78854932e-01)
( 1.08518978e+00,  6.79660682e-01)
( 1.08550786e+00,  6.80464742e-01)
( 1.08582542e+00,  6.81267113e-01)
( 1.08614247e+00,  6.82067795e-01)
( 1.08645901e+00,  6.82866788e-01)
( 1.08677504e+00,  6.83664091e-01)
( 1.08709055e+00,  6.84459706e-01)
( 1.08740556e+00,  6.85253632e-01)
( 1.08772005e+00,  6.86045869e-01)
( 1.08803403e+00,  6.86836416e-01)
( 1.08834749e+00,  6.87625275e-01)
( 1.08866045e+00,  6.88412444e-01)
( 1.08897289e+00,  6.89197925e-01)
( 1.08928483e+00,  6.89981716e-01)
( 1.08959624e+00,  6.90763818e-01)
( 1.08990715e+00,  6.91544231e-01)
( 1.09021755e+00,  6.92322955e-01)
( 1.09052743e+00,  6.93099991e-01)
( 1.09083680e+00,  6.93875337e-01)
( 1.09114566e+00,  6.94648993e-01)
( 1.09145401e+00,  6.95420961e-01)
( 1.09176185e+00,  6.96191240e-01)
( 1.09206917e+00,  6.96959830e-01)
( 1.09237598e+00,  6.97726730e-01)
( 1.09268228e+00,  6.98491942e-01)
( 1.09298807e+00,  6.99255465e-01)
( 1.09329335e+00,  7.00017298e-01)
( 1.09359811e+00,  7.00777442e-01)
( 1.09390236e+00,  7.01535898e-01)
( 1.09420610e+00,  7.02292664e-01)
( 1.09450933e+00,  7.03047741e-01)
( 1.09481205e+00,  7.03801129e-01)
( 1.09511425e+00,  7.04552828e-01)
( 1.09541595e+00,  7.05302838e-01)
( 1.09571713e+00,  7.06051159e-01)
( 1.09601780e+00,  7.06797791e-01)
( 1.09631795e+00,  7.07542734e-01)
( 1.09661760e+00,  7.08285987e-01)
( 1.09691673e+00,  7.09027552e-01)
( 1.09721535e+00,  7.09767428e-01)
( 1.09751346e+00,  7.10505614e-01)
( 1.09781106e+00,  7.11242112e-01)
( 1.09810814e+00,  7.11976920e-01)
( 1.09840472e+00,  7.12710039e-01)
( 1.09870078e+00,  7.13441470e-01)
( 1.09899633e+00,  7.14171211e-01)
( 1.09929137e+00,  7.14899263e-01)
( 1.09958589e+00,  7.15625626e-01)
( 1.09987990e+00,  7.16350300e-01)
( 1.10017341e+00,  7.17073285e-01)
( 1.10046640e+00,  7.17794581e-01)
( 1.10075887e+00,  7.18514187e-01)
( 1.10105084e+00,  7.19232105e-01)
( 1.10134229e+00,  7.19948334e-01)
( 1.10163323e+00,  7.20662873e-01)
( 1.10192366e+00,  7.21375724e-01)
( 1.10221358e+00,  7.22086885e-01)
( 1.10250299e+00,  7.22796358e-01)
( 1.10279188e+00,  7.23504141e-01)
( 1.10308027e+00,  7.24210235e-01)
( 1.10336814e+00,  7.24914640e-01)
( 1.10365549e+00,  7.25617356e-01)
( 1.10394234e+00,  7.26318383e-01)
( 1.10422867e+00,  7.27017721e-01)
( 1.10451450e+00,  7.27715370e-01)
( 1.10479981e+00,  7.28411330e-01)
( 1.10508461e+00,  7.29105601e-01)
( 1.10536889e+00,  7.29798183e-01)
( 1.10565267e+00,  7.30489075e-01)
( 1.10593593e+00,  7.31178279e-01)
( 1.10621868e+00,  7.31865793e-01)
( 1.10650092e+00,  7.32551619e-01)
( 1.10678265e+00,  7.33235755e-01)
( 1.10706386e+00,  7.33918202e-01)
( 1.10734457e+00,  7.34598961e-01)
( 1.10762476e+00,  7.35278030e-01)
( 1.10790444e+00,  7.35955410e-01)
( 1.10818360e+00,  7.36631101e-01)
( 1.10846226e+00,  7.37305103e-01)
( 1.10874040e+00,  7.37977416e-01)
( 1.10901803e+00,  7.38648040e-01)
( 1.10929515e+00,  7.39316974e-01)
( 1.10957176e+00,  7.39984220e-01)
( 1.10984786e+00,  7.40649777e-01)
( 1.11012344e+00,  7.41313644e-01)
( 1.11039851e+00,  7.41975823e-01)
( 1.11039851e+00,  7.41975823e-01)
( 1.11108982e+00,  7.43624660e-01)
( 1.11178099e+00,  7.45270599e-01)
( 1.11247202e+00,  7.46913639e-01)
( 1.11316292e+00,  7.48553780e-01)
( 1.11385367e+00,  7.50191023e-01)
( 1.11454429e+00,  7.51825367e-01)
( 1.11523477e+00,  7.53456812e-01)
( 1.11592512e+00,  7.55085359e-01)
( 1.11661532e+00,  7.56711007e-01)
( 1.11730539e+00,  7.58333756e-01)
( 1.11799532e+00,  7.59953607e-01)
( 1.11868511e+00,  7.61570559e-01)
( 1.11937477e+00,  7.63184612e-01)
( 1.12006428e+00,  7.64795767e-01)
( 1.12075366e+00,  7.66404023e-01)
( 1.12144291e+00,  7.68009381e-01)
( 1.12213201e+00,  7.69611840e-01)
( 1.12282098e+00,  7.71211400e-01)
( 1.12350980e+00,  7.72808061e-01)
( 1.12419849e+00,  7.74401824e-01)
( 1.12488705e+00,  7.75992688e-01)
( 1.12557546e+00,  7.77580654e-01)
( 1.12626374e+00,  7.79165721e-01)
( 1.12695188e+00,  7.80747889e-01)
( 1.12763988e+00,  7.82327159e-01)
( 1.12832775e+00,  7.83903530e-01)
( 1.12901547e+00,  7.85477002e-01)
( 1.12970306e+00,  7.87047576e-01)
( 1.13039051e+00,  7.88615251e-01)
( 1.13107782e+00,  7.90180027e-01)
( 1.13176500e+00,  7.91741905e-01)
( 1.13245204e+00,  7.93300884e-01)
( 1.13313894e+00,  7.94856964e-01)
( 1.13382570e+00,  7.96410146e-01)
( 1.13451233e+00,  7.97960429e-01)
( 1.13519881e+00,  7.99507813e-01)
( 1.13588516e+00,  8.01052299e-01)
( 1.13657137e+00,  8.02593886e-01)
( 1.13725745e+00,  8.04132575e-01)
( 1.13794338e+00,  8.05668365e-01)
( 1.13862918e+00,  8.07201256e-01)
( 1.13931484e+00,  8.08731248e-01)
( 1.14000036e+00,  8.10258342e-01)
( 1.14068575e+00,  8.11782537e-01)
( 1.14137100e+00,  8.13303834e-01)
( 1.14205611e+00,  8.14822232e-01)
( 1.14274108e+00,  8.16337731e-01)
( 1.14342591e+00,  8.17850332e-01)
( 1.14411061e+00,  8.19360034e-01)
( 1.14479517e+00,  8.20866837e-01)
( 1.14547959e+00,  8.22370742e-01)
( 1.14616387e+00,  8.23871748e-01)
( 1.14684801e+00,  8.25369855e-01)
( 1.14753202e+00,  8.26865064e-01)
( 1.14821589e+00,  8.28357374e-01)
( 1.14889962e+00,  8.29846785e-01)
( 1.14958322e+00,  8.31333298e-01)
( 1.15026668e+00,  8.32816912e-01)
( 1.15094999e+00,  8.34297628e-01)
( 1.15163318e+00,  8.35775445e-01)
( 1.15231622e+00,  8.37250363e-01)
( 1.15299912e+00,  8.38722382e-01)
( 1.15368189e+00,  8.40191503e-01)
( 1.15436452e+00,  8.41657725e-01)
( 1.15504701e+00,  8.43121049e-01)
( 1.15572937e+00,  8.44581474e-01)
( 1.15641159e+00,  8.46039000e-01)
( 1.15709367e+00,  8.47493627e-01)
( 1.15777561e+00,  8.48945356e-01)
( 1.15845741e+00,  8.50394187e-01)
( 1.15913908e+00,  8.51840118e-01)
( 1.15982061e+00,  8.53283151e-01)
( 1.16050200e+00,  8.54723286e-01)
( 1.16118325e+00,  8.56160521e-01)
( 1.16186436e+00,  8.57594858e-01)
( 1.16254534e+00,  8.59026297e-01)
( 1.16322618e+00,  8.60454836e-01)
( 1.16390688e+00,  8.61880477e-01)
( 1.16458745e+00,  8.63303220e-01)
( 1.16526787e+00,  8.64723064e-01)
( 1.16594816e+00,  8.66140009e-01)
( 1.16662831e+00,  8.67554055e-01)
( 1.16730833e+00,  8.68965203e-01)
( 1.16798820e+00,  8.70373452e-01)
( 1.16866794e+00,  8.71778803e-01)
( 1.16934754e+00,  8.73181255e-01)
( 1.17002700e+00,  8.74580808e-01)
( 1.17070633e+00,  8.75977462e-01)
( 1.17138551e+00,  8.77371218e-01)
( 1.17206456e+00,  8.78762075e-01)
( 1.17274347e+00,  8.80150034e-01)
( 1.17342225e+00,  8.81535094e-01)
( 1.17410088e+00,  8.82917255e-01)
( 1.17477938e+00,  8.84296518e-01)
( 1.17545774e+00,  8.85672882e-01)
( 1.17613596e+00,  8.87046347e-01)
( 1.17681405e+00,  8.88416914e-01)
( 1.17749200e+00,  8.89784582e-01)
( 1.17816981e+00,  8.91149351e-01)
( 1.17816981e+00,  8.91149351e-01)
( 1.17877375e+00,  8.92360468e-01)
( 1.17937884e+00,  8.93571592e-01)
( 1.17998508e+00,  8.94782724e-01)
( 1.18059247e+00,  8.95993864e-01)
( 1.18120102e+00,  8.97205011e-01)
( 1.18181071e+00,  8.98416165e-01)
( 1.18242156e+00,  8.99627328e-01)
( 1.18303356e+00,  9.00838497e-01)
( 1.18364671e+00,  9.02049675e-01)
( 1.18426101e+00,  9.03260860e-01)
( 1.18487646e+00,  9.04472053e-01)
( 1.18549306e+00,  9.05683253e-01)
( 1.18611081e+00,  9.06894461e-01)
( 1.18672971e+00,  9.08105677e-01)
( 1.18734976e+00,  9.09316900e-01)
( 1.18797097e+00,  9.10528130e-01)
( 1.18859333e+00,  9.11739369e-01)
( 1.18921683e+00,  9.12950615e-01)
( 1.18984149e+00,  9.14161868e-01)
( 1.19046730e+00,  9.15373129e-01)
( 1.19109426e+00,  9.16584398e-01)
( 1.19172237e+00,  9.17795675e-01)
( 1.19235163e+00,  9.19006959e-01)
( 1.19298204e+00,  9.20218250e-01)
( 1.19361360e+00,  9.21429549e-01)
( 1.19424632e+00,  9.22640856e-01)
( 1.19488018e+00,  9.23852171e-01)
( 1.19551520e+00,  9.25063493e-01)
( 1.19615136e+00,  9.26274822e-01)
( 1.19678868e+00,  9.27486160e-01)
( 1.19742715e+00,  9.28697505e-01)
( 1.19806677e+00,  9.29908857e-01)
( 1.19870754e+00,  9.31120217e-01)
( 1.19934946e+00,  9.32331585e-01)
( 1.19999253e+00,  9.33542960e-01)
( 1.20063676e+00,  9.34754343e-01)
( 1.20128213e+00,  9.35965733e-01)
( 1.20192866e+00,  9.37177132e-01)
( 1.20257633e+00,  9.38388537e-01)
( 1.20322516e+00,  9.39599951e-01)
( 1.20387514e+00,  9.40811371e-01)
( 1.20452626e+00,  9.42022800e-01)
( 1.20517854e+00,  9.43234236e-01)
( 1.20583197e+00,  9.44445680e-01)
( 1.20648656e+00,  9.45657131e-01)
( 1.20714229e+00,  9.46868590e-01)
( 1.20779917e+00,  9.48080057e-01)
( 1.20845721e+00,  9.49291531e-01)
( 1.20911639e+00,  9.50503013e-01)
( 1.20977673e+00,  9.51714502e-01)
( 1.21043821e+00,  9.52925999e-01)
( 1.21110085e+00,  9.54137504e-01)
( 1.21176464e+00,  9.55349016e-01)
( 1.21242958e+00,  9.56560536e-01)
( 1.21309567e+00,  9.57772063e-01)
( 1.21376291e+00,  9.58983598e-01)
( 1.21443131e+00,  9.60195141e-01)
( 1.21510085e+00,  9.61406691e-01)
( 1.21577154e+00,  9.62618249e-01)
( 1.21644339e+00,  9.63829815e-01)
( 1.21711638e+00,  9.65041388e-01)
( 1.21779053e+00,  9.66252968e-01)
( 1.21846583e+00,  9.67464557e-01)
( 1.21914228e+00,  9.68676152e-01)
( 1.21981988e+00,  9.69887756e-01)
( 1.22049863e+00,  9.71099367e-01)
( 1.22117853e+00,  9.72310986e-01)
( 1.22185958e+00,  9.73522612e-01)
( 1.22254179e+00,  9.74734246e-01)
( 1.22322514e+00,  9.75945888e-01)
( 1.22390965e+00,  9.77157537e-01)
( 1.22459530e+00,  9.78369194e-01)
( 1.22528211e+00,  9.79580858e-01)
( 1.22597007e+00,  9.80792530e-01)
( 1.22665918e+00,  9.82004209e-01)
( 1.22734944e+00,  9.83215897e-01)
( 1.22804085e+00,  9.84427591e-01)
( 1.22873341e+00,  9.85639294e-01)
( 1.22942712e+00,  9.86851004e-01)
( 1.23012199e+00,  9.88062721e-01)
( 1.23081800e+00,  9.89274447e-01)
( 1.23151517e+00,  9.90486179e-01)
( 1.23221348e+00,  9.91697920e-01)
( 1.23291295e+00,  9.92909668e-01)
( 1.23361357e+00,  9.94121424e-01)
( 1.23431534e+00,  9.95333187e-01)
( 1.23501826e+00,  9.96544958e-01)
( 1.23572233e+00,  9.97756736e-01)
( 1.23642755e+00,  9.98968522e-01)
( 1.23713392e+00,  1.00018032e+00)
( 1.23784145e+00,  1.00139212e+00)
( 1.23855012e+00,  1.00260393e+00)
( 1.23925995e+00,  1.00381574e+00)
( 1.23997093e+00,  1.00502757e+00)
( 1.24068305e+00,  1.00623940e+00)
( 1.24139633e+00,  1.00745124e+00)
( 1.24211076e+00,  1.00866308e+00)
( 1.24282634e+00,  1.00987494e+00)
( 1.24354307e+00,  1.01108680e+00)
( 1.24354307e+00,  1.01108680e+00)
( 1.24501364e+00,  1.01359756e+00)
( 1.24648983e+00,  1.01610880e+00)
( 1.24797165e+00,  1.01862054e+00)
( 1.24945910e+00,  1.02113277e+00)
( 1.25095217e+00,  1.02364549e+00)
( 1.25245086e+00,  1.02615870e+00)
( 1.25395518e+00,  1.02867240e+00)
( 1.25546513e+00,  1.03118659e+00)
( 1.25698070e+00,  1.03370128e+00)
( 1.25850190e+00,  1.03621646e+00)
( 1.26002872e+00,  1.03873213e+00)
( 1.26156117e+00,  1.04124829e+00)
( 1.26309925e+00,  1.04376494e+00)
( 1.26464295e+00,  1.04628208e+00)
( 1.26619227e+00,  1.04879971e+00)
( 1.26774722e+00,  1.05131784e+00)
( 1.26930780e+00,  1.05383646e+00)
( 1.27087400e+00,  1.05635557e+00)
( 1.27244583e+00,  1.05887517e+00)
( 1.27402328e+00,  1.06139526e+00)
( 1.27560636e+00,  1.06391584e+00)
( 1.27719506e+00,  1.06643692e+00)
( 1.27878939e+00,  1.06895848e+00)
( 1.28038935e+00,  1.07148054e+00)
( 1.28199493e+00,  1.07400309e+00)
( 1.28360613e+00,  1.07652613e+00)
( 1.28522296e+00,  1.07904966e+00)
( 1.28684542e+00,  1.08157369e+00)
( 1.28847350e+00,  1.08409820e+00)
( 1.29010721e+00,  1.08662321e+00)
( 1.29174654e+00,  1.08914871e+00)
( 1.29339150e+00,  1.09167470e+00)
( 1.29504208e+00,  1.09420118e+00)
( 1.29669829e+00,  1.09672815e+00)
( 1.29836013e+00,  1.09925561e+00)
( 1.30002759e+00,  1.10178357e+00)
( 1.30170067e+00,  1.10431202e+00)
( 1.30337939e+00,  1.10684095e+00)
( 1.30506372e+00,  1.10937038e+00)
( 1.30675368e+00,  1.11190030e+00)
( 1.30844927e+00,  1.11443072e+00)
( 1.31015049e+00,  1.11696162e+00)
( 1.31185733e+00,  1.11949302e+00)
( 1.31356979e+00,  1.12202490e+00)
( 1.31528788e+00,  1.12455728e+00)
( 1.31701159e+00,  1.12709015e+00)
( 1.31874094e+00,  1.12962351e+00)
( 1.32047590e+00,  1.13215737e+00)
( 1.32221649e+00,  1.13469171e+00)
( 1.32396271e+00,  1.13722655e+00)
( 1.32571455e+00,  1.13976187e+00)
( 1.32747202e+00,  1.14229769e+00)
( 1.32923512e+00,  1.14483400e+00)
( 1.33100384e+00,  1.14737081e+00)
( 1.33277818e+00,  1.14990810e+00)
( 1.33455815e+00,  1.15244588e+00)
( 1.33634375e+00,  1.15498416e+00)
( 1.33813497e+00,  1.15752293e+00)
( 1.33993181e+00,  1.16006219e+00)
( 1.34173429e+00,  1.16260194e+00)
( 1.34354238e+00,  1.16514218e+00)
( 1.34535611e+00,  1.16768291e+00)
( 1.34717546e+00,  1.17022414e+00)
( 1.34900043e+00,  1.17276585e+00)
( 1.35083103e+00,  1.17530806e+00)
( 1.35266726e+00,  1.17785076e+00)
( 1.35450911e+00,  1.18039395e+00)
( 1.35635658e+00,  1.18293764e+00)
( 1.35820968e+00,  1.18548181e+00)
( 1.36006841e+00,  1.18802647e+00)
( 1.36193276e+00,  1.19057163e+00)
( 1.36380274e+00,  1.19311728e+00)
( 1.36567835e+00,  1.19566342e+00)
( 1.36755958e+00,  1.19821005e+00)
( 1.36944643e+00,  1.20075717e+00)
( 1.37133891e+00,  1.20330479e+00)
( 1.37323702e+00,  1.20585289e+00)
( 1.37514075e+00,  1.20840149e+00)
( 1.37705010e+00,  1.21095058e+00)
( 1.37896509e+00,  1.21350016e+00)
( 1.38088569e+00,  1.21605023e+00)
( 1.38281193e+00,  1.21860079e+00)
( 1.38474379e+00,  1.22115185e+00)
( 1.38668127e+00,  1.22370339e+00)
( 1.38862438e+00,  1.22625543e+00)
( 1.39057311e+00,  1.22880796e+00)
( 1.39252748e+00,  1.23136098e+00)
( 1.39448746e+00,  1.23391449e+00)
( 1.39645307e+00,  1.23646850e+00)
( 1.39842431e+00,  1.23902299e+00)
( 1.40040117e+00,  1.24157798e+00)
( 1.40238366e+00,  1.24413345e+00)
( 1.40437177e+00,  1.24668942e+00)
( 1.40636551e+00,  1.24924588e+00)
( 1.40836488e+00,  1.25180284e+00)
( 1.41036987e+00,  1.25436028e+00)
( 1.41238048e+00,  1.25691821e+00)
( 1.41439672e+00,  1.25947664e+00)
( 1.41641859e+00,  1.26203556e+00)
( 1.41641859e+00,  1.26203556e+00)
( 1.41898744e+00,  1.26529419e+00)
( 1.42156725e+00,  1.26855518e+00)
( 1.42415803e+00,  1.27181854e+00)
( 1.42675978e+00,  1.27508425e+00)
( 1.42937248e+00,  1.27835234e+00)
( 1.43199616e+00,  1.28162278e+00)
( 1.43463080e+00,  1.28489559e+00)
( 1.43727640e+00,  1.28817077e+00)
( 1.43993297e+00,  1.29144830e+00)
( 1.44260050e+00,  1.29472820e+00)
( 1.44527900e+00,  1.29801047e+00)
( 1.44796846e+00,  1.30129510e+00)
( 1.45066889e+00,  1.30458209e+00)
( 1.45338028e+00,  1.30787144e+00)
( 1.45610264e+00,  1.31116316e+00)
( 1.45883596e+00,  1.31445724e+00)
( 1.46158025e+00,  1.31775369e+00)
( 1.46433550e+00,  1.32105250e+00)
( 1.46710172e+00,  1.32435367e+00)
( 1.46987890e+00,  1.32765721e+00)
( 1.47266704e+00,  1.33096310e+00)
( 1.47546616e+00,  1.33427137e+00)
( 1.47827623e+00,  1.33758199e+00)
( 1.48109727e+00,  1.34089498e+00)
( 1.48392928e+00,  1.34421034e+00)
( 1.48677225e+00,  1.34752805e+00)
( 1.48962619e+00,  1.35084814e+00)
( 1.49249109e+00,  1.35417058e+00)
( 1.49536695e+00,  1.35749539e+00)
( 1.49825378e+00,  1.36082256e+00)
( 1.50115158e+00,  1.36415209e+00)
( 1.50406034e+00,  1.36748399e+00)
( 1.50698006e+00,  1.37081825e+00)
( 1.50991075e+00,  1.37415488e+00)
( 1.51285241e+00,  1.37749387e+00)
( 1.51580503e+00,  1.38083522e+00)
( 1.51876861e+00,  1.38417894e+00)
( 1.52174316e+00,  1.38752502e+00)
( 1.52472868e+00,  1.39087346e+00)
( 1.52772516e+00,  1.39422427e+00)
( 1.53073260e+00,  1.39757744e+00)
( 1.53375101e+00,  1.40093297e+00)
( 1.53678038e+00,  1.40429087e+00)
( 1.53982072e+00,  1.40765113e+00)
( 1.54287203e+00,  1.41101375e+00)
( 1.54593429e+00,  1.41437874e+00)
( 1.54900753e+00,  1.41774609e+00)
( 1.55209173e+00,  1.42111581e+00)
( 1.55518689e+00,  1.42448789e+00)
( 1.55829302e+00,  1.42786233e+00)
( 1.56141011e+00,  1.43123913e+00)
( 1.56453817e+00,  1.43461830e+00)
( 1.56767719e+00,  1.43799983e+00)
( 1.57082718e+00,  1.44138373e+00)
( 1.57398813e+00,  1.44476999e+00)
( 1.57716005e+00,  1.44815861e+00)
( 1.58034293e+00,  1.45154960e+00)
( 1.58353678e+00,  1.45494295e+00)
( 1.58674159e+00,  1.45833866e+00)
( 1.58995737e+00,  1.46173674e+00)
( 1.59318411e+00,  1.46513718e+00)
( 1.59642181e+00,  1.46853999e+00)
( 1.59967049e+00,  1.47194516e+00)
( 1.60293012e+00,  1.47535269e+00)
( 1.60620072e+00,  1.47876258e+00)
( 1.60948229e+00,  1.48217484e+00)
( 1.61277482e+00,  1.48558946e+00)
( 1.61607832e+00,  1.48900645e+00)
( 1.61939278e+00,  1.49242580e+00)
( 1.62271820e+00,  1.49584751e+00)
( 1.62605459e+00,  1.49927159e+00)
( 1.62940195e+00,  1.50269803e+00)
( 1.63276027e+00,  1.50612683e+00)
( 1.63612955e+00,  1.50955800e+00)
( 1.63950980e+00,  1.51299153e+00)
( 1.64290102e+00,  1.51642742e+00)
( 1.64630320e+00,  1.51986568e+00)
( 1.64971634e+00,  1.52330630e+00)
( 1.65314045e+00,  1.52674928e+00)
( 1.65657553e+00,  1.53019463e+00)
( 1.66002157e+00,  1.53364234e+00)
( 1.66347857e+00,  1.53709242e+00)
( 1.66694654e+00,  1.54054486e+00)
( 1.67042547e+00,  1.54399966e+00)
( 1.67391537e+00,  1.54745683e+00)
( 1.67741624e+00,  1.55091636e+00)
( 1.68092806e+00,  1.55437825e+00)
( 1.68445086e+00,  1.55784251e+00)
( 1.68798462e+00,  1.56130913e+00)
( 1.69152934e+00,  1.56477811e+00)
( 1.69508503e+00,  1.56824946e+00)
( 1.69865168e+00,  1.57172317e+00)
( 1.70222930e+00,  1.57519924e+00)
( 1.70581788e+00,  1.57867768e+00)
( 1.70941743e+00,  1.58215848e+00)
( 1.71302794e+00,  1.58564164e+00)
( 1.71664942e+00,  1.58912717e+00)
( 1.72028186e+00,  1.59261506e+00)
( 1.72392527e+00,  1.59610532e+00)};\label{line:dw:c121_shkpos}

\addplot [green, very thin]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 5.00807626e-01,  3.22711680e-04)
( 5.01608744e-01,  6.42823008e-04)
( 5.02403354e-01,  9.60333983e-04)
( 5.03191457e-01,  1.27524460e-03)
( 5.03973052e-01,  1.58755487e-03)
( 5.04748139e-01,  1.89726479e-03)
( 5.05516719e-01,  2.20437435e-03)
( 5.06278791e-01,  2.50888356e-03)
( 5.07034355e-01,  2.81079242e-03)
( 5.07783412e-01,  3.11010093e-03)
( 5.08525961e-01,  3.40680908e-03)
( 5.09262003e-01,  3.70091688e-03)
( 5.09991536e-01,  3.99242432e-03)
( 5.10714562e-01,  4.28133142e-03)
( 5.11431081e-01,  4.56763816e-03)
( 5.12141092e-01,  4.85134455e-03)
( 5.12844595e-01,  5.13245058e-03)
( 5.13541590e-01,  5.41095626e-03)
( 5.14232078e-01,  5.68686159e-03)
( 5.14916058e-01,  5.96016657e-03)
( 5.15593531e-01,  6.23087119e-03)
( 5.16264496e-01,  6.49897546e-03)
( 5.16928953e-01,  6.76447938e-03)
( 5.17586902e-01,  7.02738295e-03)
( 5.18238344e-01,  7.28768616e-03)
( 5.18883278e-01,  7.54538902e-03)
( 5.19521705e-01,  7.80049152e-03)
( 5.20153624e-01,  8.05299368e-03)
( 5.20779035e-01,  8.30289548e-03)
( 5.21397939e-01,  8.55019693e-03)
( 5.22010335e-01,  8.79489802e-03)
( 5.22616223e-01,  9.03699876e-03)
( 5.23215603e-01,  9.27649915e-03)
( 5.23808476e-01,  9.51339919e-03)
( 5.24394842e-01,  9.74769887e-03)
( 5.24974699e-01,  9.97939820e-03)
( 5.25548049e-01,  1.02084972e-02)
( 5.26114892e-01,  1.04349958e-02)
( 5.26675226e-01,  1.06588941e-02)
( 5.27229053e-01,  1.08801920e-02)
( 5.27776373e-01,  1.10988896e-02)
( 5.28317184e-01,  1.13149868e-02)
( 5.28851488e-01,  1.15284836e-02)
( 5.29379285e-01,  1.17393801e-02)
( 5.29900573e-01,  1.19476763e-02)
( 5.30415354e-01,  1.21533721e-02)
( 5.30923628e-01,  1.23564676e-02)
( 5.31425393e-01,  1.25569627e-02)
( 5.31920652e-01,  1.27548574e-02)
( 5.32409402e-01,  1.29501518e-02)
( 5.32891645e-01,  1.31428458e-02)
( 5.33367380e-01,  1.33329395e-02)
( 5.33836607e-01,  1.35204328e-02)
( 5.34299327e-01,  1.37053258e-02)
( 5.34755539e-01,  1.38876185e-02)
( 5.35205244e-01,  1.40673107e-02)
( 5.35648440e-01,  1.42444026e-02)
( 5.36085129e-01,  1.44188942e-02)
( 5.36515311e-01,  1.45907854e-02)
( 5.36938985e-01,  1.47600763e-02)
( 5.37356151e-01,  1.49267668e-02)
( 5.37766809e-01,  1.50908570e-02)
( 5.38170960e-01,  1.52523468e-02)
( 5.38568603e-01,  1.54112362e-02)
( 5.38959739e-01,  1.55675253e-02)
( 5.39344367e-01,  1.57212141e-02)
( 5.39722487e-01,  1.58723025e-02)
( 5.40094100e-01,  1.60207905e-02)
( 5.40459205e-01,  1.61666782e-02)
( 5.40817802e-01,  1.63099655e-02)
( 5.41169891e-01,  1.64506525e-02)
( 5.41515473e-01,  1.65887391e-02)
( 5.41854548e-01,  1.67242254e-02)
( 5.42187114e-01,  1.68571113e-02)
( 5.42513173e-01,  1.69873969e-02)
( 5.42832724e-01,  1.71150821e-02)
( 5.43145768e-01,  1.72401670e-02)
( 5.43452304e-01,  1.73626515e-02)
( 5.43752332e-01,  1.74825356e-02)
( 5.44045853e-01,  1.75998194e-02)
( 5.44332866e-01,  1.77145029e-02)
( 5.44613371e-01,  1.78265860e-02)
( 5.44887369e-01,  1.79360687e-02)
( 5.45154859e-01,  1.80429511e-02)
( 5.45415841e-01,  1.81472332e-02)
( 5.45670316e-01,  1.82489149e-02)
( 5.45918283e-01,  1.83479962e-02)
( 5.46159742e-01,  1.84444772e-02)
( 5.46394694e-01,  1.85383578e-02)
( 5.46623138e-01,  1.86296381e-02)
( 5.46845075e-01,  1.87183180e-02)
( 5.47060503e-01,  1.88043976e-02)
( 5.47269425e-01,  1.88878768e-02)
( 5.47471838e-01,  1.89687557e-02)
( 5.47667744e-01,  1.90470342e-02)
( 5.47857142e-01,  1.91227124e-02)
( 5.48040032e-01,  1.91957902e-02)
( 5.48216415e-01,  1.92662676e-02)
( 5.48386290e-01,  1.93341447e-02)
( 5.48386290e-01,  1.93341447e-02)
( 5.48445630e-01,  1.93578568e-02)
( 5.48505000e-01,  1.93815807e-02)
( 5.48564399e-01,  1.94053163e-02)
( 5.48623827e-01,  1.94290637e-02)
( 5.48683285e-01,  1.94528228e-02)
( 5.48742772e-01,  1.94765937e-02)
( 5.48802289e-01,  1.95003763e-02)
( 5.48861835e-01,  1.95241707e-02)
( 5.48921411e-01,  1.95479768e-02)
( 5.48981016e-01,  1.95717946e-02)
( 5.49040650e-01,  1.95956242e-02)
( 5.49100314e-01,  1.96194655e-02)
( 5.49160008e-01,  1.96433186e-02)
( 5.49219731e-01,  1.96671834e-02)
( 5.49279483e-01,  1.96910600e-02)
( 5.49339265e-01,  1.97149483e-02)
( 5.49399076e-01,  1.97388484e-02)
( 5.49458917e-01,  1.97627602e-02)
( 5.49518787e-01,  1.97866838e-02)
( 5.49578687e-01,  1.98106191e-02)
( 5.49638616e-01,  1.98345661e-02)
( 5.49698574e-01,  1.98585249e-02)
( 5.49758562e-01,  1.98824955e-02)
( 5.49818580e-01,  1.99064778e-02)
( 5.49878626e-01,  1.99304718e-02)
( 5.49938703e-01,  1.99544776e-02)
( 5.49998809e-01,  1.99784951e-02)
( 5.50058944e-01,  2.00025244e-02)
( 5.50119109e-01,  2.00265654e-02)
( 5.50179303e-01,  2.00506182e-02)
( 5.50239526e-01,  2.00746827e-02)
( 5.50299780e-01,  2.00987589e-02)
( 5.50360062e-01,  2.01228469e-02)
( 5.50420374e-01,  2.01469467e-02)
( 5.50480715e-01,  2.01710582e-02)
( 5.50541086e-01,  2.01951814e-02)
( 5.50601487e-01,  2.02193164e-02)
( 5.50661917e-01,  2.02434631e-02)
( 5.50722376e-01,  2.02676216e-02)
( 5.50782865e-01,  2.02917918e-02)
( 5.50843383e-01,  2.03159738e-02)
( 5.50903930e-01,  2.03401675e-02)
( 5.50964507e-01,  2.03643730e-02)
( 5.51025114e-01,  2.03885902e-02)
( 5.51085750e-01,  2.04128191e-02)
( 5.51146415e-01,  2.04370598e-02)
( 5.51207110e-01,  2.04613123e-02)
( 5.51267835e-01,  2.04855765e-02)
( 5.51328588e-01,  2.05098524e-02)
( 5.51389372e-01,  2.05341401e-02)
( 5.51450184e-01,  2.05584395e-02)
( 5.51511027e-01,  2.05827507e-02)
( 5.51571898e-01,  2.06070736e-02)
( 5.51632799e-01,  2.06314083e-02)
( 5.51693730e-01,  2.06557547e-02)
( 5.51754690e-01,  2.06801129e-02)
( 5.51815679e-01,  2.07044828e-02)
( 5.51876698e-01,  2.07288644e-02)
( 5.51937746e-01,  2.07532578e-02)
( 5.51998824e-01,  2.07776630e-02)
( 5.52059932e-01,  2.08020799e-02)
( 5.52121068e-01,  2.08265085e-02)
( 5.52182234e-01,  2.08509489e-02)
( 5.52243430e-01,  2.08754010e-02)
( 5.52304655e-01,  2.08998649e-02)
( 5.52365910e-01,  2.09243405e-02)
( 5.52427194e-01,  2.09488279e-02)
( 5.52488507e-01,  2.09733270e-02)
( 5.52549850e-01,  2.09978378e-02)
( 5.52611222e-01,  2.10223604e-02)
( 5.52672624e-01,  2.10468948e-02)
( 5.52734055e-01,  2.10714409e-02)
( 5.52795516e-01,  2.10959987e-02)
( 5.52857006e-01,  2.11205683e-02)
( 5.52918526e-01,  2.11451496e-02)
( 5.52980075e-01,  2.11697427e-02)
( 5.53041653e-01,  2.11943475e-02)
( 5.53103261e-01,  2.12189641e-02)
( 5.53164899e-01,  2.12435924e-02)
( 5.53226566e-01,  2.12682325e-02)
( 5.53288262e-01,  2.12928843e-02)
( 5.53349988e-01,  2.13175479e-02)
( 5.53411743e-01,  2.13422232e-02)
( 5.53473528e-01,  2.13669102e-02)
( 5.53535342e-01,  2.13916090e-02)
( 5.53597186e-01,  2.14163195e-02)
( 5.53659059e-01,  2.14410418e-02)
( 5.53720961e-01,  2.14657759e-02)
( 5.53782893e-01,  2.14905216e-02)
( 5.53844855e-01,  2.15152792e-02)
( 5.53906846e-01,  2.15400484e-02)
( 5.53968866e-01,  2.15648294e-02)
( 5.54030916e-01,  2.15896222e-02)
( 5.54092995e-01,  2.16144267e-02)
( 5.54155104e-01,  2.16392430e-02)
( 5.54217242e-01,  2.16640710e-02)
( 5.54279409e-01,  2.16889107e-02)
( 5.54341606e-01,  2.17137622e-02)
( 5.54403833e-01,  2.17386254e-02)
( 5.54403833e-01,  2.17386254e-02)
( 5.54457019e-01,  2.17598777e-02)
( 5.54510196e-01,  2.17811263e-02)
( 5.54563364e-01,  2.18023712e-02)
( 5.54616523e-01,  2.18236124e-02)
( 5.54669672e-01,  2.18448498e-02)
( 5.54722812e-01,  2.18660835e-02)
( 5.54775943e-01,  2.18873135e-02)
( 5.54829064e-01,  2.19085398e-02)
( 5.54882177e-01,  2.19297624e-02)
( 5.54935280e-01,  2.19509813e-02)
( 5.54988373e-01,  2.19721964e-02)
( 5.55041458e-01,  2.19934078e-02)
( 5.55094533e-01,  2.20146156e-02)
( 5.55147599e-01,  2.20358196e-02)
( 5.55200655e-01,  2.20570198e-02)
( 5.55253703e-01,  2.20782164e-02)
( 5.55306741e-01,  2.20994093e-02)
( 5.55359770e-01,  2.21205984e-02)
( 5.55412789e-01,  2.21417838e-02)
( 5.55465799e-01,  2.21629655e-02)
( 5.55518800e-01,  2.21841435e-02)
( 5.55571792e-01,  2.22053178e-02)
( 5.55624775e-01,  2.22264883e-02)
( 5.55677748e-01,  2.22476552e-02)
( 5.55730712e-01,  2.22688183e-02)
( 5.55783666e-01,  2.22899777e-02)
( 5.55836612e-01,  2.23111334e-02)
( 5.55889548e-01,  2.23322853e-02)
( 5.55942475e-01,  2.23534336e-02)
( 5.55995392e-01,  2.23745781e-02)
( 5.56048301e-01,  2.23957190e-02)
( 5.56101200e-01,  2.24168561e-02)
( 5.56154089e-01,  2.24379895e-02)
( 5.56206970e-01,  2.24591192e-02)
( 5.56259841e-01,  2.24802451e-02)
( 5.56312703e-01,  2.25013674e-02)
( 5.56365556e-01,  2.25224859e-02)
( 5.56418399e-01,  2.25436007e-02)
( 5.56471233e-01,  2.25647118e-02)
( 5.56524058e-01,  2.25858192e-02)
( 5.56576874e-01,  2.26069229e-02)
( 5.56629680e-01,  2.26280228e-02)
( 5.56682477e-01,  2.26491190e-02)
( 5.56735265e-01,  2.26702116e-02)
( 5.56788044e-01,  2.26913004e-02)
( 5.56840813e-01,  2.27123855e-02)
( 5.56893573e-01,  2.27334668e-02)
( 5.56946324e-01,  2.27545445e-02)
( 5.56999065e-01,  2.27756184e-02)
( 5.57051798e-01,  2.27966886e-02)
( 5.57104521e-01,  2.28177552e-02)
( 5.57157234e-01,  2.28388179e-02)
( 5.57209939e-01,  2.28598770e-02)
( 5.57262634e-01,  2.28809324e-02)
( 5.57315320e-01,  2.29019840e-02)
( 5.57367996e-01,  2.29230320e-02)
( 5.57420664e-01,  2.29440762e-02)
( 5.57473322e-01,  2.29651167e-02)
( 5.57525971e-01,  2.29861534e-02)
( 5.57578610e-01,  2.30071865e-02)
( 5.57631240e-01,  2.30282159e-02)
( 5.57683861e-01,  2.30492415e-02)
( 5.57736473e-01,  2.30702634e-02)
( 5.57789076e-01,  2.30912816e-02)
( 5.57841669e-01,  2.31122961e-02)
( 5.57894253e-01,  2.31333069e-02)
( 5.57946827e-01,  2.31543139e-02)
( 5.57999393e-01,  2.31753172e-02)
( 5.58051949e-01,  2.31963169e-02)
( 5.58104496e-01,  2.32173128e-02)
( 5.58157033e-01,  2.32383050e-02)
( 5.58209562e-01,  2.32592934e-02)
( 5.58262081e-01,  2.32802782e-02)
( 5.58314590e-01,  2.33012592e-02)
( 5.58367091e-01,  2.33222366e-02)
( 5.58419582e-01,  2.33432102e-02)
( 5.58472064e-01,  2.33641801e-02)
( 5.58524537e-01,  2.33851462e-02)
( 5.58577000e-01,  2.34061087e-02)
( 5.58629455e-01,  2.34270674e-02)
( 5.58681899e-01,  2.34480225e-02)
( 5.58734335e-01,  2.34689738e-02)
( 5.58786761e-01,  2.34899214e-02)
( 5.58839179e-01,  2.35108653e-02)
( 5.58891586e-01,  2.35318054e-02)
( 5.58943985e-01,  2.35527419e-02)
( 5.58996374e-01,  2.35736746e-02)
( 5.59048754e-01,  2.35946036e-02)
( 5.59101125e-01,  2.36155289e-02)
( 5.59153486e-01,  2.36364505e-02)
( 5.59205839e-01,  2.36573684e-02)
( 5.59258182e-01,  2.36782825e-02)
( 5.59310515e-01,  2.36991930e-02)
( 5.59362840e-01,  2.37200997e-02)
( 5.59415155e-01,  2.37410027e-02)
( 5.59467461e-01,  2.37619020e-02)
( 5.59519757e-01,  2.37827976e-02)
( 5.59572045e-01,  2.38036894e-02)
( 5.59624323e-01,  2.38245776e-02)
( 5.59624323e-01,  2.38245776e-02)
( 5.59654017e-01,  2.38364422e-02)
( 5.59683701e-01,  2.38483033e-02)
( 5.59713378e-01,  2.38601609e-02)
( 5.59743045e-01,  2.38720149e-02)
( 5.59772703e-01,  2.38838653e-02)
( 5.59802352e-01,  2.38957123e-02)
( 5.59831993e-01,  2.39075556e-02)
( 5.59861625e-01,  2.39193955e-02)
( 5.59891248e-01,  2.39312317e-02)
( 5.59920862e-01,  2.39430645e-02)
( 5.59950467e-01,  2.39548937e-02)
( 5.59980063e-01,  2.39667193e-02)
( 5.60009650e-01,  2.39785414e-02)
( 5.60039229e-01,  2.39903600e-02)
( 5.60068799e-01,  2.40021750e-02)
( 5.60098360e-01,  2.40139864e-02)
( 5.60127912e-01,  2.40257943e-02)
( 5.60157455e-01,  2.40375987e-02)
( 5.60186989e-01,  2.40493995e-02)
( 5.60216514e-01,  2.40611968e-02)
( 5.60246031e-01,  2.40729905e-02)
( 5.60275538e-01,  2.40847807e-02)
( 5.60305037e-01,  2.40965673e-02)
( 5.60334527e-01,  2.41083504e-02)
( 5.60364008e-01,  2.41201300e-02)
( 5.60393480e-01,  2.41319060e-02)
( 5.60422944e-01,  2.41436784e-02)
( 5.60452398e-01,  2.41554473e-02)
( 5.60481844e-01,  2.41672127e-02)
( 5.60511281e-01,  2.41789745e-02)
( 5.60540708e-01,  2.41907328e-02)
( 5.60570127e-01,  2.42024875e-02)
( 5.60599538e-01,  2.42142387e-02)
( 5.60628939e-01,  2.42259863e-02)
( 5.60658331e-01,  2.42377304e-02)
( 5.60687715e-01,  2.42494710e-02)
( 5.60717090e-01,  2.42612079e-02)
( 5.60746455e-01,  2.42729414e-02)
( 5.60775812e-01,  2.42846713e-02)
( 5.60805160e-01,  2.42963977e-02)
( 5.60834500e-01,  2.43081205e-02)
( 5.60863830e-01,  2.43198397e-02)
( 5.60893152e-01,  2.43315555e-02)
( 5.60922464e-01,  2.43432676e-02)
( 5.60951768e-01,  2.43549763e-02)
( 5.60981063e-01,  2.43666813e-02)
( 5.61010349e-01,  2.43783829e-02)
( 5.61039626e-01,  2.43900809e-02)
( 5.61068895e-01,  2.44017753e-02)
( 5.61098154e-01,  2.44134662e-02)
( 5.61127405e-01,  2.44251536e-02)
( 5.61156646e-01,  2.44368374e-02)
( 5.61185879e-01,  2.44485176e-02)
( 5.61215103e-01,  2.44601943e-02)
( 5.61244319e-01,  2.44718675e-02)
( 5.61273525e-01,  2.44835371e-02)
( 5.61302722e-01,  2.44952032e-02)
( 5.61331911e-01,  2.45068657e-02)
( 5.61361091e-01,  2.45185247e-02)
( 5.61390261e-01,  2.45301802e-02)
( 5.61419423e-01,  2.45418320e-02)
( 5.61448577e-01,  2.45534804e-02)
( 5.61477721e-01,  2.45651252e-02)
( 5.61506856e-01,  2.45767665e-02)
( 5.61535983e-01,  2.45884042e-02)
( 5.61565100e-01,  2.46000383e-02)
( 5.61594209e-01,  2.46116689e-02)
( 5.61623309e-01,  2.46232960e-02)
( 5.61652400e-01,  2.46349195e-02)
( 5.61681482e-01,  2.46465395e-02)
( 5.61710556e-01,  2.46581560e-02)
( 5.61739620e-01,  2.46697688e-02)
( 5.61768676e-01,  2.46813782e-02)
( 5.61797723e-01,  2.46929840e-02)
( 5.61826761e-01,  2.47045862e-02)
( 5.61855790e-01,  2.47161849e-02)
( 5.61884810e-01,  2.47277801e-02)
( 5.61913821e-01,  2.47393717e-02)
( 5.61942824e-01,  2.47509598e-02)
( 5.61971817e-01,  2.47625443e-02)
( 5.62000802e-01,  2.47741253e-02)
( 5.62029778e-01,  2.47857027e-02)
( 5.62058745e-01,  2.47972766e-02)
( 5.62087703e-01,  2.48088469e-02)
( 5.62116652e-01,  2.48204137e-02)
( 5.62145593e-01,  2.48319770e-02)
( 5.62174524e-01,  2.48435367e-02)
( 5.62203447e-01,  2.48550928e-02)
( 5.62232361e-01,  2.48666454e-02)
( 5.62261266e-01,  2.48781945e-02)
( 5.62290162e-01,  2.48897400e-02)
( 5.62319049e-01,  2.49012820e-02)
( 5.62347927e-01,  2.49128204e-02)
( 5.62376797e-01,  2.49243553e-02)
( 5.62405657e-01,  2.49358866e-02)
( 5.62434509e-01,  2.49474144e-02)
( 5.62463352e-01,  2.49589386e-02)
( 5.62492186e-01,  2.49704593e-02)
( 5.62521011e-01,  2.49819765e-02)
( 5.62521011e-01,  2.49819765e-02)
( 5.62551314e-01,  2.49940837e-02)
( 5.62581629e-01,  2.50061959e-02)
( 5.62611956e-01,  2.50183132e-02)
( 5.62642296e-01,  2.50304355e-02)
( 5.62672649e-01,  2.50425628e-02)
( 5.62703014e-01,  2.50546951e-02)
( 5.62733391e-01,  2.50668324e-02)
( 5.62763781e-01,  2.50789748e-02)
( 5.62794184e-01,  2.50911221e-02)
( 5.62824599e-01,  2.51032745e-02)
( 5.62855027e-01,  2.51154319e-02)
( 5.62885467e-01,  2.51275944e-02)
( 5.62915920e-01,  2.51397618e-02)
( 5.62946385e-01,  2.51519343e-02)
( 5.62976863e-01,  2.51641118e-02)
( 5.63007354e-01,  2.51762943e-02)
( 5.63037856e-01,  2.51884818e-02)
( 5.63068372e-01,  2.52006743e-02)
( 5.63098900e-01,  2.52128719e-02)
( 5.63129440e-01,  2.52250745e-02)
( 5.63159993e-01,  2.52372821e-02)
( 5.63190559e-01,  2.52494947e-02)
( 5.63221137e-01,  2.52617123e-02)
( 5.63251728e-01,  2.52739350e-02)
( 5.63282331e-01,  2.52861627e-02)
( 5.63312947e-01,  2.52983954e-02)
( 5.63343575e-01,  2.53106331e-02)
( 5.63374215e-01,  2.53228758e-02)
( 5.63404869e-01,  2.53351236e-02)
( 5.63435535e-01,  2.53473763e-02)
( 5.63466213e-01,  2.53596341e-02)
( 5.63496904e-01,  2.53718969e-02)
( 5.63527607e-01,  2.53841648e-02)
( 5.63558323e-01,  2.53964376e-02)
( 5.63589052e-01,  2.54087155e-02)
( 5.63619793e-01,  2.54209983e-02)
( 5.63650546e-01,  2.54332862e-02)
( 5.63681312e-01,  2.54455792e-02)
( 5.63712091e-01,  2.54578771e-02)
( 5.63742882e-01,  2.54701801e-02)
( 5.63773686e-01,  2.54824880e-02)
( 5.63804502e-01,  2.54948010e-02)
( 5.63835331e-01,  2.55071191e-02)
( 5.63866172e-01,  2.55194421e-02)
( 5.63897026e-01,  2.55317701e-02)
( 5.63927892e-01,  2.55441032e-02)
( 5.63958771e-01,  2.55564413e-02)
( 5.63989662e-01,  2.55687844e-02)
( 5.64020566e-01,  2.55811325e-02)
( 5.64051482e-01,  2.55934857e-02)
( 5.64082411e-01,  2.56058438e-02)
( 5.64113353e-01,  2.56182070e-02)
( 5.64144307e-01,  2.56305752e-02)
( 5.64175274e-01,  2.56429485e-02)
( 5.64206253e-01,  2.56553267e-02)
( 5.64237244e-01,  2.56677100e-02)
( 5.64268248e-01,  2.56800982e-02)
( 5.64299265e-01,  2.56924915e-02)
( 5.64330294e-01,  2.57048899e-02)
( 5.64361336e-01,  2.57172932e-02)
( 5.64392390e-01,  2.57297015e-02)
( 5.64423457e-01,  2.57421149e-02)
( 5.64454537e-01,  2.57545333e-02)
( 5.64485628e-01,  2.57669567e-02)
( 5.64516733e-01,  2.57793851e-02)
( 5.64547850e-01,  2.57918186e-02)
( 5.64578979e-01,  2.58042571e-02)
( 5.64610121e-01,  2.58167006e-02)
( 5.64641276e-01,  2.58291491e-02)
( 5.64672443e-01,  2.58416026e-02)
( 5.64703623e-01,  2.58540611e-02)
( 5.64734815e-01,  2.58665247e-02)
( 5.64766019e-01,  2.58789933e-02)
( 5.64797237e-01,  2.58914669e-02)
( 5.64828466e-01,  2.59039455e-02)
( 5.64859709e-01,  2.59164291e-02)
( 5.64890963e-01,  2.59289178e-02)
( 5.64922231e-01,  2.59414115e-02)
( 5.64953510e-01,  2.59539101e-02)
( 5.64984803e-01,  2.59664139e-02)
( 5.65016108e-01,  2.59789226e-02)
( 5.65047425e-01,  2.59914363e-02)
( 5.65078755e-01,  2.60039551e-02)
( 5.65110098e-01,  2.60164789e-02)
( 5.65141453e-01,  2.60290077e-02)
( 5.65172820e-01,  2.60415415e-02)
( 5.65204200e-01,  2.60540804e-02)
( 5.65235593e-01,  2.60666242e-02)
( 5.65266998e-01,  2.60791731e-02)
( 5.65298416e-01,  2.60917270e-02)
( 5.65329846e-01,  2.61042860e-02)
( 5.65361289e-01,  2.61168499e-02)
( 5.65392744e-01,  2.61294188e-02)
( 5.65424212e-01,  2.61419928e-02)
( 5.65455692e-01,  2.61545718e-02)
( 5.65487185e-01,  2.61671558e-02)
( 5.65518691e-01,  2.61797449e-02)
( 5.65550209e-01,  2.61923389e-02)
( 5.65581739e-01,  2.62049380e-02)
( 5.65581739e-01,  2.62049380e-02)
( 5.65647816e-01,  2.62313419e-02)
( 5.65713906e-01,  2.62577511e-02)
( 5.65780009e-01,  2.62841655e-02)
( 5.65846125e-01,  2.63105852e-02)
( 5.65912255e-01,  2.63370101e-02)
( 5.65978397e-01,  2.63634403e-02)
( 5.66044553e-01,  2.63898758e-02)
( 5.66110722e-01,  2.64163166e-02)
( 5.66176904e-01,  2.64427626e-02)
( 5.66243099e-01,  2.64692138e-02)
( 5.66309307e-01,  2.64956703e-02)
( 5.66375529e-01,  2.65221321e-02)
( 5.66441763e-01,  2.65485991e-02)
( 5.66508011e-01,  2.65750714e-02)
( 5.66574272e-01,  2.66015490e-02)
( 5.66640546e-01,  2.66280318e-02)
( 5.66706833e-01,  2.66545199e-02)
( 5.66773133e-01,  2.66810133e-02)
( 5.66839446e-01,  2.67075119e-02)
( 5.66905773e-01,  2.67340157e-02)
( 5.66972112e-01,  2.67605249e-02)
( 5.67038465e-01,  2.67870393e-02)
( 5.67104831e-01,  2.68135589e-02)
( 5.67171210e-01,  2.68400838e-02)
( 5.67237602e-01,  2.68666140e-02)
( 5.67304007e-01,  2.68931494e-02)
( 5.67370426e-01,  2.69196901e-02)
( 5.67436857e-01,  2.69462361e-02)
( 5.67503302e-01,  2.69727873e-02)
( 5.67569760e-01,  2.69993438e-02)
( 5.67636231e-01,  2.70259055e-02)
( 5.67702715e-01,  2.70524725e-02)
( 5.67769212e-01,  2.70790448e-02)
( 5.67835723e-01,  2.71056223e-02)
( 5.67902246e-01,  2.71322051e-02)
( 5.67968783e-01,  2.71587932e-02)
( 5.68035333e-01,  2.71853865e-02)
( 5.68101896e-01,  2.72119850e-02)
( 5.68168472e-01,  2.72385889e-02)
( 5.68235061e-01,  2.72651980e-02)
( 5.68301664e-01,  2.72918123e-02)
( 5.68368279e-01,  2.73184319e-02)
( 5.68434908e-01,  2.73450568e-02)
( 5.68501550e-01,  2.73716869e-02)
( 5.68568205e-01,  2.73983223e-02)
( 5.68634873e-01,  2.74249630e-02)
( 5.68701554e-01,  2.74516089e-02)
( 5.68768248e-01,  2.74782601e-02)
( 5.68834956e-01,  2.75049165e-02)
( 5.68901676e-01,  2.75315782e-02)
( 5.68968410e-01,  2.75582452e-02)
( 5.69035157e-01,  2.75849174e-02)
( 5.69101917e-01,  2.76115949e-02)
( 5.69168690e-01,  2.76382777e-02)
( 5.69235476e-01,  2.76649657e-02)
( 5.69302276e-01,  2.76916589e-02)
( 5.69369088e-01,  2.77183575e-02)
( 5.69435914e-01,  2.77450613e-02)
( 5.69502753e-01,  2.77717703e-02)
( 5.69569605e-01,  2.77984846e-02)
( 5.69636470e-01,  2.78252042e-02)
( 5.69703348e-01,  2.78519291e-02)
( 5.69770240e-01,  2.78786592e-02)
( 5.69837144e-01,  2.79053945e-02)
( 5.69904062e-01,  2.79321351e-02)
( 5.69970993e-01,  2.79588810e-02)
( 5.70037937e-01,  2.79856322e-02)
( 5.70104894e-01,  2.80123886e-02)
( 5.70171864e-01,  2.80391502e-02)
( 5.70238848e-01,  2.80659172e-02)
( 5.70305844e-01,  2.80926893e-02)
( 5.70372854e-01,  2.81194668e-02)
( 5.70439877e-01,  2.81462495e-02)
( 5.70506913e-01,  2.81730375e-02)
( 5.70573962e-01,  2.81998307e-02)
( 5.70641024e-01,  2.82266292e-02)
( 5.70708099e-01,  2.82534330e-02)
( 5.70775188e-01,  2.82802420e-02)
( 5.70842289e-01,  2.83070563e-02)
( 5.70909404e-01,  2.83338758e-02)
( 5.70976532e-01,  2.83607006e-02)
( 5.71043673e-01,  2.83875307e-02)
( 5.71110827e-01,  2.84143660e-02)
( 5.71177995e-01,  2.84412066e-02)
( 5.71245175e-01,  2.84680524e-02)
( 5.71312369e-01,  2.84949035e-02)
( 5.71379575e-01,  2.85217599e-02)
( 5.71446795e-01,  2.85486215e-02)
( 5.71514028e-01,  2.85754884e-02)
( 5.71581274e-01,  2.86023606e-02)
( 5.71648534e-01,  2.86292380e-02)
( 5.71715806e-01,  2.86561206e-02)
( 5.71783092e-01,  2.86830086e-02)
( 5.71850390e-01,  2.87099018e-02)
( 5.71917702e-01,  2.87368002e-02)
( 5.71985027e-01,  2.87637039e-02)
( 5.72052365e-01,  2.87906129e-02)
( 5.72119716e-01,  2.88175272e-02)
( 5.72187081e-01,  2.88444467e-02)
( 5.72187081e-01,  2.88444467e-02)
( 5.72270785e-01,  2.88778942e-02)
( 5.72354496e-01,  2.89113448e-02)
( 5.72438216e-01,  2.89447985e-02)
( 5.72521943e-01,  2.89782554e-02)
( 5.72605678e-01,  2.90117154e-02)
( 5.72689421e-01,  2.90451786e-02)
( 5.72773172e-01,  2.90786449e-02)
( 5.72856931e-01,  2.91121143e-02)
( 5.72940698e-01,  2.91455868e-02)
( 5.73024472e-01,  2.91790625e-02)
( 5.73108254e-01,  2.92125413e-02)
( 5.73192045e-01,  2.92460232e-02)
( 5.73275843e-01,  2.92795083e-02)
( 5.73359649e-01,  2.93129965e-02)
( 5.73443462e-01,  2.93464878e-02)
( 5.73527284e-01,  2.93799823e-02)
( 5.73611113e-01,  2.94134799e-02)
( 5.73694951e-01,  2.94469806e-02)
( 5.73778796e-01,  2.94804845e-02)
( 5.73862649e-01,  2.95139915e-02)
( 5.73946509e-01,  2.95475016e-02)
( 5.74030378e-01,  2.95810148e-02)
( 5.74114255e-01,  2.96145312e-02)
( 5.74198139e-01,  2.96480507e-02)
( 5.74282031e-01,  2.96815734e-02)
( 5.74365931e-01,  2.97150991e-02)
( 5.74449839e-01,  2.97486280e-02)
( 5.74533755e-01,  2.97821601e-02)
( 5.74617679e-01,  2.98156952e-02)
( 5.74701610e-01,  2.98492335e-02)
( 5.74785550e-01,  2.98827750e-02)
( 5.74869497e-01,  2.99163195e-02)
( 5.74953452e-01,  2.99498672e-02)
( 5.75037415e-01,  2.99834180e-02)
( 5.75121386e-01,  3.00169720e-02)
( 5.75205364e-01,  3.00505291e-02)
( 5.75289351e-01,  3.00840893e-02)
( 5.75373345e-01,  3.01176526e-02)
( 5.75457347e-01,  3.01512191e-02)
( 5.75541357e-01,  3.01847887e-02)
( 5.75625375e-01,  3.02183614e-02)
( 5.75709401e-01,  3.02519373e-02)
( 5.75793434e-01,  3.02855163e-02)
( 5.75877476e-01,  3.03190984e-02)
( 5.75961525e-01,  3.03526837e-02)
( 5.76045582e-01,  3.03862721e-02)
( 5.76129647e-01,  3.04198636e-02)
( 5.76213720e-01,  3.04534583e-02)
( 5.76297801e-01,  3.04870561e-02)
( 5.76381889e-01,  3.05206570e-02)
( 5.76465986e-01,  3.05542610e-02)
( 5.76550090e-01,  3.05878682e-02)
( 5.76634202e-01,  3.06214785e-02)
( 5.76718322e-01,  3.06550920e-02)
( 5.76802450e-01,  3.06887086e-02)
( 5.76886586e-01,  3.07223283e-02)
( 5.76970729e-01,  3.07559511e-02)
( 5.77054880e-01,  3.07895771e-02)
( 5.77139040e-01,  3.08232062e-02)
( 5.77223207e-01,  3.08568384e-02)
( 5.77307382e-01,  3.08904738e-02)
( 5.77391564e-01,  3.09241123e-02)
( 5.77475755e-01,  3.09577539e-02)
( 5.77559954e-01,  3.09913986e-02)
( 5.77644160e-01,  3.10250465e-02)
( 5.77728374e-01,  3.10586975e-02)
( 5.77812596e-01,  3.10923517e-02)
( 5.77896826e-01,  3.11260090e-02)
( 5.77981064e-01,  3.11596694e-02)
( 5.78065309e-01,  3.11933329e-02)
( 5.78149563e-01,  3.12269996e-02)
( 5.78233824e-01,  3.12606694e-02)
( 5.78318093e-01,  3.12943423e-02)
( 5.78402370e-01,  3.13280184e-02)
( 5.78486655e-01,  3.13616976e-02)
( 5.78570948e-01,  3.13953799e-02)
( 5.78655248e-01,  3.14290654e-02)
( 5.78739557e-01,  3.14627540e-02)
( 5.78823873e-01,  3.14964457e-02)
( 5.78908197e-01,  3.15301406e-02)
( 5.78992529e-01,  3.15638385e-02)
( 5.79076869e-01,  3.15975397e-02)
( 5.79161216e-01,  3.16312439e-02)
( 5.79245572e-01,  3.16649513e-02)
( 5.79329935e-01,  3.16986618e-02)
( 5.79414307e-01,  3.17323754e-02)
( 5.79498686e-01,  3.17660922e-02)
( 5.79583073e-01,  3.17998121e-02)
( 5.79667467e-01,  3.18335351e-02)
( 5.79751870e-01,  3.18672613e-02)
( 5.79836281e-01,  3.19009906e-02)
( 5.79920699e-01,  3.19347230e-02)
( 5.80005125e-01,  3.19684586e-02)
( 5.80089559e-01,  3.20021973e-02)
( 5.80174001e-01,  3.20359391e-02)
( 5.80258451e-01,  3.20696840e-02)
( 5.80342908e-01,  3.21034321e-02)
( 5.80427374e-01,  3.21371833e-02)
( 5.80511847e-01,  3.21709377e-02)
( 5.80511847e-01,  3.21709377e-02)
( 5.80607491e-01,  3.22091547e-02)
( 5.80703134e-01,  3.22473713e-02)
( 5.80798776e-01,  3.22855875e-02)
( 5.80894417e-01,  3.23238033e-02)
( 5.80990058e-01,  3.23620188e-02)
( 5.81085697e-01,  3.24002339e-02)
( 5.81181335e-01,  3.24384486e-02)
( 5.81276973e-01,  3.24766629e-02)
( 5.81372609e-01,  3.25148769e-02)
( 5.81468245e-01,  3.25530905e-02)
( 5.81563880e-01,  3.25913036e-02)
( 5.81659513e-01,  3.26295165e-02)
( 5.81755146e-01,  3.26677289e-02)
( 5.81850778e-01,  3.27059410e-02)
( 5.81946409e-01,  3.27441527e-02)
( 5.82042039e-01,  3.27823640e-02)
( 5.82137668e-01,  3.28205749e-02)
( 5.82233296e-01,  3.28587854e-02)
( 5.82328923e-01,  3.28969956e-02)
( 5.82424549e-01,  3.29352054e-02)
( 5.82520174e-01,  3.29734148e-02)
( 5.82615798e-01,  3.30116239e-02)
( 5.82711422e-01,  3.30498325e-02)
( 5.82807044e-01,  3.30880408e-02)
( 5.82902666e-01,  3.31262487e-02)
( 5.82998286e-01,  3.31644562e-02)
( 5.83093906e-01,  3.32026634e-02)
( 5.83189524e-01,  3.32408701e-02)
( 5.83285142e-01,  3.32790765e-02)
( 5.83380759e-01,  3.33172825e-02)
( 5.83476375e-01,  3.33554882e-02)
( 5.83571990e-01,  3.33936934e-02)
( 5.83667604e-01,  3.34318983e-02)
( 5.83763217e-01,  3.34701028e-02)
( 5.83858829e-01,  3.35083069e-02)
( 5.83954440e-01,  3.35465107e-02)
( 5.84050050e-01,  3.35847140e-02)
( 5.84145659e-01,  3.36229170e-02)
( 5.84241268e-01,  3.36611196e-02)
( 5.84336875e-01,  3.36993219e-02)
( 5.84432482e-01,  3.37375237e-02)
( 5.84528087e-01,  3.37757252e-02)
( 5.84623692e-01,  3.38139263e-02)
( 5.84719295e-01,  3.38521270e-02)
( 5.84814898e-01,  3.38903273e-02)
( 5.84910500e-01,  3.39285273e-02)
( 5.85006101e-01,  3.39667269e-02)
( 5.85101701e-01,  3.40049261e-02)
( 5.85197300e-01,  3.40431249e-02)
( 5.85292898e-01,  3.40813234e-02)
( 5.85388495e-01,  3.41195214e-02)
( 5.85484091e-01,  3.41577191e-02)
( 5.85579686e-01,  3.41959164e-02)
( 5.85675280e-01,  3.42341134e-02)
( 5.85770874e-01,  3.42723099e-02)
( 5.85866466e-01,  3.43105061e-02)
( 5.85962057e-01,  3.43487019e-02)
( 5.86057648e-01,  3.43868973e-02)
( 5.86153237e-01,  3.44250924e-02)
( 5.86248826e-01,  3.44632871e-02)
( 5.86344414e-01,  3.45014814e-02)
( 5.86440000e-01,  3.45396753e-02)
( 5.86535586e-01,  3.45778688e-02)
( 5.86631171e-01,  3.46160620e-02)
( 5.86726755e-01,  3.46542547e-02)
( 5.86822338e-01,  3.46924471e-02)
( 5.86917920e-01,  3.47306391e-02)
( 5.87013501e-01,  3.47688308e-02)
( 5.87109081e-01,  3.48070221e-02)
( 5.87204661e-01,  3.48452129e-02)
( 5.87300239e-01,  3.48834035e-02)
( 5.87395816e-01,  3.49215936e-02)
( 5.87491393e-01,  3.49597833e-02)
( 5.87586968e-01,  3.49979727e-02)
( 5.87682543e-01,  3.50361617e-02)
( 5.87778116e-01,  3.50743503e-02)
( 5.87873689e-01,  3.51125386e-02)
( 5.87969261e-01,  3.51507264e-02)
( 5.88064832e-01,  3.51889139e-02)
( 5.88160401e-01,  3.52271010e-02)
( 5.88255970e-01,  3.52652877e-02)
( 5.88351538e-01,  3.53034741e-02)
( 5.88447105e-01,  3.53416601e-02)
( 5.88542671e-01,  3.53798456e-02)
( 5.88638237e-01,  3.54180309e-02)
( 5.88733801e-01,  3.54562157e-02)
( 5.88829364e-01,  3.54944002e-02)
( 5.88924926e-01,  3.55325842e-02)
( 5.89020488e-01,  3.55707679e-02)
( 5.89116048e-01,  3.56089513e-02)
( 5.89211608e-01,  3.56471342e-02)
( 5.89307166e-01,  3.56853168e-02)
( 5.89402724e-01,  3.57234990e-02)
( 5.89498281e-01,  3.57616808e-02)
( 5.89593837e-01,  3.57998622e-02)
( 5.89689391e-01,  3.58380433e-02)
( 5.89784945e-01,  3.58762239e-02)
( 5.89880498e-01,  3.59144042e-02)
( 5.89976050e-01,  3.59525842e-02)
( 5.89976050e-01,  3.59525842e-02)
( 5.90083710e-01,  3.59956006e-02)
( 5.90191366e-01,  3.60386159e-02)
( 5.90299020e-01,  3.60816303e-02)
( 5.90406671e-01,  3.61246436e-02)
( 5.90514320e-01,  3.61676559e-02)
( 5.90621966e-01,  3.62106672e-02)
( 5.90729609e-01,  3.62536775e-02)
( 5.90837250e-01,  3.62966868e-02)
( 5.90944888e-01,  3.63396950e-02)
( 5.91052523e-01,  3.63827022e-02)
( 5.91160156e-01,  3.64257084e-02)
( 5.91267786e-01,  3.64687135e-02)
( 5.91375413e-01,  3.65117176e-02)
( 5.91483038e-01,  3.65547207e-02)
( 5.91590660e-01,  3.65977228e-02)
( 5.91698279e-01,  3.66407239e-02)
( 5.91805896e-01,  3.66837239e-02)
( 5.91913510e-01,  3.67267230e-02)
( 5.92021121e-01,  3.67697210e-02)
( 5.92128730e-01,  3.68127179e-02)
( 5.92236336e-01,  3.68557139e-02)
( 5.92343939e-01,  3.68987088e-02)
( 5.92451540e-01,  3.69417027e-02)
( 5.92559138e-01,  3.69846956e-02)
( 5.92666734e-01,  3.70276875e-02)
( 5.92774327e-01,  3.70706783e-02)
( 5.92881917e-01,  3.71136681e-02)
( 5.92989504e-01,  3.71566569e-02)
( 5.93097089e-01,  3.71996447e-02)
( 5.93204671e-01,  3.72426314e-02)
( 5.93312251e-01,  3.72856171e-02)
( 5.93419828e-01,  3.73286018e-02)
( 5.93527402e-01,  3.73715855e-02)
( 5.93634973e-01,  3.74145682e-02)
( 5.93742542e-01,  3.74575498e-02)
( 5.93850108e-01,  3.75005304e-02)
( 5.93957672e-01,  3.75435100e-02)
( 5.94065233e-01,  3.75864886e-02)
( 5.94172791e-01,  3.76294661e-02)
( 5.94280347e-01,  3.76724426e-02)
( 5.94387900e-01,  3.77154181e-02)
( 5.94495450e-01,  3.77583926e-02)
( 5.94602997e-01,  3.78013661e-02)
( 5.94710542e-01,  3.78443385e-02)
( 5.94818085e-01,  3.78873099e-02)
( 5.94925624e-01,  3.79302803e-02)
( 5.95033161e-01,  3.79732496e-02)
( 5.95140696e-01,  3.80162180e-02)
( 5.95248227e-01,  3.80591853e-02)
( 5.95355756e-01,  3.81021516e-02)
( 5.95463283e-01,  3.81451169e-02)
( 5.95570806e-01,  3.81880811e-02)
( 5.95678327e-01,  3.82310443e-02)
( 5.95785846e-01,  3.82740065e-02)
( 5.95893362e-01,  3.83169677e-02)
( 5.96000875e-01,  3.83599279e-02)
( 5.96108385e-01,  3.84028870e-02)
( 5.96215893e-01,  3.84458451e-02)
( 5.96323398e-01,  3.84888022e-02)
( 5.96430900e-01,  3.85317583e-02)
( 5.96538400e-01,  3.85747133e-02)
( 5.96645897e-01,  3.86176673e-02)
( 5.96753392e-01,  3.86606203e-02)
( 5.96860883e-01,  3.87035723e-02)
( 5.96968373e-01,  3.87465233e-02)
( 5.97075859e-01,  3.87894732e-02)
( 5.97183343e-01,  3.88324221e-02)
( 5.97290824e-01,  3.88753700e-02)
( 5.97398303e-01,  3.89183168e-02)
( 5.97505779e-01,  3.89612627e-02)
( 5.97613252e-01,  3.90042075e-02)
( 5.97720722e-01,  3.90471513e-02)
( 5.97828190e-01,  3.90900941e-02)
( 5.97935655e-01,  3.91330358e-02)
( 5.98043118e-01,  3.91759765e-02)
( 5.98150578e-01,  3.92189163e-02)
( 5.98258035e-01,  3.92618549e-02)
( 5.98365490e-01,  3.93047926e-02)
( 5.98472942e-01,  3.93477292e-02)
( 5.98580391e-01,  3.93906648e-02)
( 5.98687838e-01,  3.94335994e-02)
( 5.98795282e-01,  3.94765330e-02)
( 5.98902723e-01,  3.95194655e-02)
( 5.99010162e-01,  3.95623971e-02)
( 5.99117598e-01,  3.96053276e-02)
( 5.99225031e-01,  3.96482570e-02)
( 5.99332462e-01,  3.96911855e-02)
( 5.99439890e-01,  3.97341129e-02)
( 5.99547315e-01,  3.97770393e-02)
( 5.99654738e-01,  3.98199647e-02)
( 5.99762158e-01,  3.98628891e-02)
( 5.99869575e-01,  3.99058124e-02)
( 5.99976990e-01,  3.99487347e-02)
( 6.00084402e-01,  3.99916560e-02)
( 6.00191811e-01,  4.00345763e-02)
( 6.00299218e-01,  4.00774956e-02)
( 6.00406622e-01,  4.01204138e-02)
( 6.00514024e-01,  4.01633310e-02)
( 6.00621422e-01,  4.02062472e-02)
( 6.00621422e-01,  4.02062472e-02)
( 6.00765953e-01,  4.02640002e-02)
( 6.00910562e-01,  4.03217847e-02)
( 6.01055249e-01,  4.03796007e-02)
( 6.01200016e-01,  4.04374483e-02)
( 6.01344862e-01,  4.04953274e-02)
( 6.01489786e-01,  4.05532380e-02)
( 6.01634790e-01,  4.06111801e-02)
( 6.01779872e-01,  4.06691538e-02)
( 6.01925033e-01,  4.07271590e-02)
( 6.02070273e-01,  4.07851957e-02)
( 6.02215592e-01,  4.08432639e-02)
( 6.02360990e-01,  4.09013637e-02)
( 6.02506467e-01,  4.09594950e-02)
( 6.02652023e-01,  4.10176578e-02)
( 6.02797657e-01,  4.10758521e-02)
( 6.02943370e-01,  4.11340780e-02)
( 6.03089163e-01,  4.11923354e-02)
( 6.03235034e-01,  4.12506243e-02)
( 6.03380984e-01,  4.13089447e-02)
( 6.03527013e-01,  4.13672967e-02)
( 6.03673121e-01,  4.14256802e-02)
( 6.03819307e-01,  4.14840952e-02)
( 6.03965573e-01,  4.15425417e-02)
( 6.04111917e-01,  4.16010198e-02)
( 6.04258341e-01,  4.16595294e-02)
( 6.04404843e-01,  4.17180705e-02)
( 6.04551424e-01,  4.17766432e-02)
( 6.04698084e-01,  4.18352473e-02)
( 6.04844823e-01,  4.18938830e-02)
( 6.04991641e-01,  4.19525502e-02)
( 6.05138537e-01,  4.20112490e-02)
( 6.05285513e-01,  4.20699793e-02)
( 6.05432567e-01,  4.21287411e-02)
( 6.05579701e-01,  4.21875344e-02)
( 6.05726913e-01,  4.22463592e-02)
( 6.05874204e-01,  4.23052156e-02)
( 6.06021574e-01,  4.23641035e-02)
( 6.06169023e-01,  4.24230229e-02)
( 6.06316551e-01,  4.24819739e-02)
( 6.06464157e-01,  4.25409563e-02)
( 6.06611843e-01,  4.25999703e-02)
( 6.06759607e-01,  4.26590159e-02)
( 6.06907450e-01,  4.27180929e-02)
( 6.07055373e-01,  4.27772015e-02)
( 6.07203374e-01,  4.28363416e-02)
( 6.07351454e-01,  4.28955132e-02)
( 6.07499612e-01,  4.29547164e-02)
( 6.07647850e-01,  4.30139510e-02)
( 6.07796167e-01,  4.30732172e-02)
( 6.07944562e-01,  4.31325150e-02)
( 6.08093037e-01,  4.31918442e-02)
( 6.08241590e-01,  4.32512050e-02)
( 6.08390222e-01,  4.33105973e-02)
( 6.08538933e-01,  4.33700211e-02)
( 6.08687723e-01,  4.34294765e-02)
( 6.08836592e-01,  4.34889633e-02)
( 6.08985539e-01,  4.35484818e-02)
( 6.09134566e-01,  4.36080317e-02)
( 6.09283671e-01,  4.36676131e-02)
( 6.09432856e-01,  4.37272261e-02)
( 6.09582119e-01,  4.37868706e-02)
( 6.09731461e-01,  4.38465466e-02)
( 6.09880882e-01,  4.39062542e-02)
( 6.10030382e-01,  4.39659933e-02)
( 6.10179961e-01,  4.40257639e-02)
( 6.10329618e-01,  4.40855660e-02)
( 6.10479355e-01,  4.41453997e-02)
( 6.10629170e-01,  4.42052649e-02)
( 6.10779065e-01,  4.42651616e-02)
( 6.10929038e-01,  4.43250898e-02)
( 6.11079090e-01,  4.43850496e-02)
( 6.11229221e-01,  4.44450408e-02)
( 6.11379431e-01,  4.45050637e-02)
( 6.11529719e-01,  4.45651180e-02)
( 6.11680087e-01,  4.46252038e-02)
( 6.11830534e-01,  4.46853212e-02)
( 6.11981059e-01,  4.47454701e-02)
( 6.12131663e-01,  4.48056506e-02)
( 6.12282346e-01,  4.48658625e-02)
( 6.12433108e-01,  4.49261060e-02)
( 6.12583949e-01,  4.49863810e-02)
( 6.12734869e-01,  4.50466876e-02)
( 6.12885868e-01,  4.51070256e-02)
( 6.13036945e-01,  4.51673952e-02)
( 6.13188102e-01,  4.52277963e-02)
( 6.13339337e-01,  4.52882290e-02)
( 6.13490652e-01,  4.53486931e-02)
( 6.13642045e-01,  4.54091888e-02)
( 6.13793517e-01,  4.54697160e-02)
( 6.13945068e-01,  4.55302748e-02)
( 6.14096697e-01,  4.55908650e-02)
( 6.14248406e-01,  4.56514868e-02)
( 6.14400194e-01,  4.57121402e-02)
( 6.14552060e-01,  4.57728250e-02)
( 6.14704005e-01,  4.58335414e-02)
( 6.14856030e-01,  4.58942893e-02)
( 6.15008133e-01,  4.59550687e-02)
( 6.15160315e-01,  4.60158796e-02)
( 6.15312575e-01,  4.60767221e-02)
( 6.15312575e-01,  4.60767221e-02)
( 6.15486266e-01,  4.61461300e-02)
( 6.15659853e-01,  4.62154966e-02)
( 6.15833338e-01,  4.62848218e-02)
( 6.16006719e-01,  4.63541057e-02)
( 6.16179998e-01,  4.64233483e-02)
( 6.16353174e-01,  4.64925496e-02)
( 6.16526246e-01,  4.65617095e-02)
( 6.16699216e-01,  4.66308281e-02)
( 6.16872082e-01,  4.66999054e-02)
( 6.17044846e-01,  4.67689413e-02)
( 6.17217507e-01,  4.68379359e-02)
( 6.17390064e-01,  4.69068892e-02)
( 6.17562519e-01,  4.69758012e-02)
( 6.17734871e-01,  4.70446718e-02)
( 6.17907120e-01,  4.71135011e-02)
( 6.18079266e-01,  4.71822890e-02)
( 6.18251308e-01,  4.72510357e-02)
( 6.18423248e-01,  4.73197410e-02)
( 6.18595085e-01,  4.73884050e-02)
( 6.18766819e-01,  4.74570276e-02)
( 6.18938450e-01,  4.75256089e-02)
( 6.19109978e-01,  4.75941489e-02)
( 6.19281403e-01,  4.76626476e-02)
( 6.19452725e-01,  4.77311049e-02)
( 6.19623944e-01,  4.77995209e-02)
( 6.19795060e-01,  4.78678956e-02)
( 6.19966073e-01,  4.79362289e-02)
( 6.20136983e-01,  4.80045209e-02)
( 6.20307790e-01,  4.80727716e-02)
( 6.20478494e-01,  4.81409809e-02)
( 6.20649096e-01,  4.82091490e-02)
( 6.20819594e-01,  4.82772757e-02)
( 6.20989989e-01,  4.83453610e-02)
( 6.21160281e-01,  4.84134051e-02)
( 6.21330470e-01,  4.84814078e-02)
( 6.21500557e-01,  4.85493691e-02)
( 6.21670540e-01,  4.86172892e-02)
( 6.21840420e-01,  4.86851679e-02)
( 6.22010198e-01,  4.87530053e-02)
( 6.22179872e-01,  4.88208013e-02)
( 6.22349443e-01,  4.88885561e-02)
( 6.22518912e-01,  4.89562695e-02)
( 6.22688277e-01,  4.90239415e-02)
( 6.22857540e-01,  4.90915723e-02)
( 6.23026699e-01,  4.91591617e-02)
( 6.23195756e-01,  4.92267098e-02)
( 6.23364709e-01,  4.92942165e-02)
( 6.23533560e-01,  4.93616819e-02)
( 6.23702308e-01,  4.94291060e-02)
( 6.23870952e-01,  4.94964888e-02)
( 6.24039494e-01,  4.95638302e-02)
( 6.24207932e-01,  4.96311303e-02)
( 6.24376268e-01,  4.96983891e-02)
( 6.24544501e-01,  4.97656066e-02)
( 6.24712631e-01,  4.98327827e-02)
( 6.24880657e-01,  4.98999175e-02)
( 6.25048581e-01,  4.99670109e-02)
( 6.25216402e-01,  5.00340630e-02)
( 6.25384120e-01,  5.01010738e-02)
( 6.25551735e-01,  5.01680433e-02)
( 6.25719246e-01,  5.02349715e-02)
( 6.25886655e-01,  5.03018583e-02)
( 6.26053961e-01,  5.03687037e-02)
( 6.26221164e-01,  5.04355079e-02)
( 6.26388264e-01,  5.05022707e-02)
( 6.26555261e-01,  5.05689922e-02)
( 6.26722155e-01,  5.06356724e-02)
( 6.26888946e-01,  5.07023112e-02)
( 6.27055634e-01,  5.07689087e-02)
( 6.27222219e-01,  5.08354649e-02)
( 6.27388701e-01,  5.09019797e-02)
( 6.27555081e-01,  5.09684532e-02)
( 6.27721357e-01,  5.10348854e-02)
( 6.27887530e-01,  5.11012763e-02)
( 6.28053600e-01,  5.11676258e-02)
( 6.28219567e-01,  5.12339340e-02)
( 6.28385432e-01,  5.13002009e-02)
( 6.28551193e-01,  5.13664264e-02)
( 6.28716851e-01,  5.14326106e-02)
( 6.28882406e-01,  5.14987535e-02)
( 6.29047859e-01,  5.15648551e-02)
( 6.29213208e-01,  5.16309153e-02)
( 6.29378455e-01,  5.16969342e-02)
( 6.29543598e-01,  5.17629117e-02)
( 6.29708638e-01,  5.18288480e-02)
( 6.29873576e-01,  5.18947429e-02)
( 6.30038410e-01,  5.19605964e-02)
( 6.30203142e-01,  5.20264087e-02)
( 6.30367770e-01,  5.20921796e-02)
( 6.30532296e-01,  5.21579092e-02)
( 6.30696719e-01,  5.22235974e-02)
( 6.30861038e-01,  5.22892444e-02)
( 6.31025255e-01,  5.23548500e-02)
( 6.31189368e-01,  5.24204142e-02)
( 6.31353379e-01,  5.24859372e-02)
( 6.31517287e-01,  5.25514188e-02)
( 6.31681091e-01,  5.26168591e-02)
( 6.31844793e-01,  5.26822580e-02)
( 6.32008392e-01,  5.27476156e-02)
( 6.32008392e-01,  5.27476156e-02)
( 6.32132571e-01,  5.27972213e-02)
( 6.32256721e-01,  5.28468157e-02)
( 6.32380843e-01,  5.28963990e-02)
( 6.32504937e-01,  5.29459711e-02)
( 6.32629003e-01,  5.29955321e-02)
( 6.32753040e-01,  5.30450819e-02)
( 6.32877050e-01,  5.30946205e-02)
( 6.33001030e-01,  5.31441480e-02)
( 6.33124983e-01,  5.31936643e-02)
( 6.33248907e-01,  5.32431694e-02)
( 6.33372803e-01,  5.32926634e-02)
( 6.33496671e-01,  5.33421462e-02)
( 6.33620511e-01,  5.33916179e-02)
( 6.33744322e-01,  5.34410784e-02)
( 6.33868105e-01,  5.34905277e-02)
( 6.33991860e-01,  5.35399659e-02)
( 6.34115586e-01,  5.35893929e-02)
( 6.34239284e-01,  5.36388087e-02)
( 6.34362954e-01,  5.36882134e-02)
( 6.34486596e-01,  5.37376069e-02)
( 6.34610209e-01,  5.37869893e-02)
( 6.34733794e-01,  5.38363605e-02)
( 6.34857351e-01,  5.38857205e-02)
( 6.34980880e-01,  5.39350693e-02)
( 6.35104380e-01,  5.39844070e-02)
( 6.35227852e-01,  5.40337336e-02)
( 6.35351296e-01,  5.40830489e-02)
( 6.35474711e-01,  5.41323531e-02)
( 6.35598099e-01,  5.41816462e-02)
( 6.35721457e-01,  5.42309281e-02)
( 6.35844788e-01,  5.42801988e-02)
( 6.35968091e-01,  5.43294583e-02)
( 6.36091365e-01,  5.43787067e-02)
( 6.36214611e-01,  5.44279439e-02)
( 6.36337828e-01,  5.44771700e-02)
( 6.36461018e-01,  5.45263849e-02)
( 6.36584179e-01,  5.45755886e-02)
( 6.36707311e-01,  5.46247812e-02)
( 6.36830416e-01,  5.46739626e-02)
( 6.36953492e-01,  5.47231329e-02)
( 6.37076540e-01,  5.47722920e-02)
( 6.37199560e-01,  5.48214399e-02)
( 6.37322551e-01,  5.48705766e-02)
( 6.37445515e-01,  5.49197022e-02)
( 6.37568450e-01,  5.49688167e-02)
( 6.37691356e-01,  5.50179199e-02)
( 6.37814235e-01,  5.50670120e-02)
( 6.37937085e-01,  5.51160930e-02)
( 6.38059907e-01,  5.51651628e-02)
( 6.38182700e-01,  5.52142214e-02)
( 6.38305465e-01,  5.52632688e-02)
( 6.38428202e-01,  5.53123051e-02)
( 6.38550911e-01,  5.53613302e-02)
( 6.38673592e-01,  5.54103442e-02)
( 6.38796244e-01,  5.54593470e-02)
( 6.38918868e-01,  5.55083386e-02)
( 6.39041464e-01,  5.55573191e-02)
( 6.39164031e-01,  5.56062884e-02)
( 6.39286570e-01,  5.56552465e-02)
( 6.39409081e-01,  5.57041935e-02)
( 6.39531564e-01,  5.57531293e-02)
( 6.39654018e-01,  5.58020540e-02)
( 6.39776444e-01,  5.58509675e-02)
( 6.39898842e-01,  5.58998698e-02)
( 6.40021211e-01,  5.59487610e-02)
( 6.40143553e-01,  5.59976410e-02)
( 6.40265866e-01,  5.60465098e-02)
( 6.40388150e-01,  5.60953675e-02)
( 6.40510407e-01,  5.61442140e-02)
( 6.40632635e-01,  5.61930494e-02)
( 6.40754835e-01,  5.62418735e-02)
( 6.40877007e-01,  5.62906866e-02)
( 6.40999150e-01,  5.63394884e-02)
( 6.41121265e-01,  5.63882791e-02)
( 6.41243352e-01,  5.64370586e-02)
( 6.41365411e-01,  5.64858270e-02)
( 6.41487441e-01,  5.65345842e-02)
( 6.41609443e-01,  5.65833303e-02)
( 6.41731417e-01,  5.66320651e-02)
( 6.41853362e-01,  5.66807889e-02)
( 6.41975280e-01,  5.67295014e-02)
( 6.42097169e-01,  5.67782028e-02)
( 6.42219029e-01,  5.68268930e-02)
( 6.42340862e-01,  5.68755721e-02)
( 6.42462666e-01,  5.69242400e-02)
( 6.42584442e-01,  5.69728967e-02)
( 6.42706189e-01,  5.70215423e-02)
( 6.42827909e-01,  5.70701767e-02)
( 6.42949600e-01,  5.71187999e-02)
( 6.43071263e-01,  5.71674120e-02)
( 6.43192897e-01,  5.72160129e-02)
( 6.43314504e-01,  5.72646027e-02)
( 6.43436082e-01,  5.73131813e-02)
( 6.43557631e-01,  5.73617487e-02)
( 6.43679153e-01,  5.74103050e-02)
( 6.43800646e-01,  5.74588501e-02)
( 6.43922111e-01,  5.75073840e-02)
( 6.44043548e-01,  5.75559068e-02)
( 6.44164956e-01,  5.76044184e-02)
( 6.44164956e-01,  5.76044184e-02)
( 6.44282165e-01,  5.76512338e-02)
( 6.44399377e-01,  5.76980508e-02)
( 6.44516592e-01,  5.77448693e-02)
( 6.44633810e-01,  5.77916894e-02)
( 6.44751031e-01,  5.78385111e-02)
( 6.44868256e-01,  5.78853344e-02)
( 6.44985483e-01,  5.79321593e-02)
( 6.45102713e-01,  5.79789857e-02)
( 6.45219947e-01,  5.80258138e-02)
( 6.45337183e-01,  5.80726434e-02)
( 6.45454423e-01,  5.81194746e-02)
( 6.45571665e-01,  5.81663074e-02)
( 6.45688911e-01,  5.82131417e-02)
( 6.45806160e-01,  5.82599777e-02)
( 6.45923411e-01,  5.83068152e-02)
( 6.46040666e-01,  5.83536543e-02)
( 6.46157924e-01,  5.84004950e-02)
( 6.46275185e-01,  5.84473373e-02)
( 6.46392449e-01,  5.84941811e-02)
( 6.46509716e-01,  5.85410266e-02)
( 6.46626986e-01,  5.85878736e-02)
( 6.46744259e-01,  5.86347222e-02)
( 6.46861535e-01,  5.86815724e-02)
( 6.46978815e-01,  5.87284241e-02)
( 6.47096097e-01,  5.87752775e-02)
( 6.47213383e-01,  5.88221324e-02)
( 6.47330671e-01,  5.88689889e-02)
( 6.47447962e-01,  5.89158470e-02)
( 6.47565257e-01,  5.89627067e-02)
( 6.47682555e-01,  5.90095679e-02)
( 6.47799855e-01,  5.90564308e-02)
( 6.47917159e-01,  5.91032952e-02)
( 6.48034466e-01,  5.91501612e-02)
( 6.48151776e-01,  5.91970288e-02)
( 6.48269089e-01,  5.92438979e-02)
( 6.48386405e-01,  5.92907687e-02)
( 6.48503724e-01,  5.93376410e-02)
( 6.48621046e-01,  5.93845149e-02)
( 6.48738371e-01,  5.94313904e-02)
( 6.48855699e-01,  5.94782675e-02)
( 6.48973030e-01,  5.95251462e-02)
( 6.49090365e-01,  5.95720264e-02)
( 6.49207702e-01,  5.96189082e-02)
( 6.49325042e-01,  5.96657916e-02)
( 6.49442386e-01,  5.97126766e-02)
( 6.49559733e-01,  5.97595632e-02)
( 6.49677082e-01,  5.98064513e-02)
( 6.49794435e-01,  5.98533411e-02)
( 6.49911790e-01,  5.99002324e-02)
( 6.50029149e-01,  5.99471253e-02)
( 6.50146511e-01,  5.99940198e-02)
( 6.50263876e-01,  6.00409158e-02)
( 6.50381244e-01,  6.00878135e-02)
( 6.50498615e-01,  6.01347127e-02)
( 6.50615989e-01,  6.01816135e-02)
( 6.50733366e-01,  6.02285159e-02)
( 6.50850746e-01,  6.02754199e-02)
( 6.50968130e-01,  6.03223254e-02)
( 6.51085516e-01,  6.03692325e-02)
( 6.51202905e-01,  6.04161413e-02)
( 6.51320298e-01,  6.04630516e-02)
( 6.51437693e-01,  6.05099634e-02)
( 6.51555092e-01,  6.05568769e-02)
( 6.51672493e-01,  6.06037920e-02)
( 6.51789898e-01,  6.06507086e-02)
( 6.51907306e-01,  6.06976268e-02)
( 6.52024716e-01,  6.07445466e-02)
( 6.52142130e-01,  6.07914680e-02)
( 6.52259547e-01,  6.08383909e-02)
( 6.52376967e-01,  6.08853155e-02)
( 6.52494390e-01,  6.09322416e-02)
( 6.52611816e-01,  6.09791693e-02)
( 6.52729245e-01,  6.10260986e-02)
( 6.52846677e-01,  6.10730294e-02)
( 6.52964113e-01,  6.11199619e-02)
( 6.53081551e-01,  6.11668959e-02)
( 6.53198992e-01,  6.12138315e-02)
( 6.53316437e-01,  6.12607687e-02)
( 6.53433884e-01,  6.13077075e-02)
( 6.53551335e-01,  6.13546478e-02)
( 6.53668788e-01,  6.14015898e-02)
( 6.53786245e-01,  6.14485333e-02)
( 6.53903704e-01,  6.14954784e-02)
( 6.54021167e-01,  6.15424251e-02)
( 6.54138633e-01,  6.15893734e-02)
( 6.54256102e-01,  6.16363232e-02)
( 6.54373574e-01,  6.16832747e-02)
( 6.54491049e-01,  6.17302277e-02)
( 6.54608527e-01,  6.17771823e-02)
( 6.54726008e-01,  6.18241384e-02)
( 6.54843492e-01,  6.18710962e-02)
( 6.54960979e-01,  6.19180556e-02)
( 6.55078469e-01,  6.19650165e-02)
( 6.55195963e-01,  6.20119790e-02)
( 6.55313459e-01,  6.20589431e-02)
( 6.55430959e-01,  6.21059087e-02)
( 6.55548461e-01,  6.21528760e-02)
( 6.55665967e-01,  6.21998448e-02)
( 6.55783475e-01,  6.22468153e-02)
( 6.55783475e-01,  6.22468153e-02)
( 6.55935659e-01,  6.23076346e-02)
( 6.56087920e-01,  6.23684852e-02)
( 6.56240259e-01,  6.24293672e-02)
( 6.56392676e-01,  6.24902805e-02)
( 6.56545171e-01,  6.25512252e-02)
( 6.56697743e-01,  6.26122011e-02)
( 6.56850393e-01,  6.26732084e-02)
( 6.57003122e-01,  6.27342470e-02)
( 6.57155928e-01,  6.27953170e-02)
( 6.57308811e-01,  6.28564182e-02)
( 6.57461773e-01,  6.29175508e-02)
( 6.57614813e-01,  6.29787147e-02)
( 6.57767930e-01,  6.30399100e-02)
( 6.57921125e-01,  6.31011366e-02)
( 6.58074398e-01,  6.31623944e-02)
( 6.58227749e-01,  6.32236837e-02)
( 6.58381177e-01,  6.32850042e-02)
( 6.58534684e-01,  6.33463561e-02)
( 6.58688268e-01,  6.34077393e-02)
( 6.58841930e-01,  6.34691538e-02)
( 6.58995670e-01,  6.35305997e-02)
( 6.59149488e-01,  6.35920769e-02)
( 6.59303383e-01,  6.36535854e-02)
( 6.59457357e-01,  6.37151252e-02)
( 6.59611408e-01,  6.37766964e-02)
( 6.59765537e-01,  6.38382989e-02)
( 6.59919744e-01,  6.38999327e-02)
( 6.60074029e-01,  6.39615978e-02)
( 6.60228391e-01,  6.40232943e-02)
( 6.60382832e-01,  6.40850221e-02)
( 6.60537350e-01,  6.41467812e-02)
( 6.60691946e-01,  6.42085717e-02)
( 6.60846620e-01,  6.42703934e-02)
( 6.61001371e-01,  6.43322465e-02)
( 6.61156201e-01,  6.43941310e-02)
( 6.61311108e-01,  6.44560467e-02)
( 6.61466093e-01,  6.45179938e-02)
( 6.61621156e-01,  6.45799722e-02)
( 6.61776297e-01,  6.46419819e-02)
( 6.61931516e-01,  6.47040230e-02)
( 6.62086812e-01,  6.47660954e-02)
( 6.62242186e-01,  6.48281991e-02)
( 6.62397639e-01,  6.48903341e-02)
( 6.62553168e-01,  6.49525005e-02)
( 6.62708776e-01,  6.50146982e-02)
( 6.62864462e-01,  6.50769272e-02)
( 6.63020225e-01,  6.51391876e-02)
( 6.63176066e-01,  6.52014792e-02)
( 6.63331985e-01,  6.52638022e-02)
( 6.63487982e-01,  6.53261566e-02)
( 6.63644057e-01,  6.53885422e-02)
( 6.63800210e-01,  6.54509592e-02)
( 6.63956440e-01,  6.55134075e-02)
( 6.64112748e-01,  6.55758871e-02)
( 6.64269134e-01,  6.56383981e-02)
( 6.64425598e-01,  6.57009404e-02)
( 6.64582140e-01,  6.57635140e-02)
( 6.64738759e-01,  6.58261189e-02)
( 6.64895456e-01,  6.58887552e-02)
( 6.65052232e-01,  6.59514228e-02)
( 6.65209085e-01,  6.60141217e-02)
( 6.65366015e-01,  6.60768519e-02)
( 6.65523024e-01,  6.61396135e-02)
( 6.65680110e-01,  6.62024064e-02)
( 6.65837275e-01,  6.62652306e-02)
( 6.65994517e-01,  6.63280861e-02)
( 6.66151837e-01,  6.63909730e-02)
( 6.66309235e-01,  6.64538912e-02)
( 6.66466710e-01,  6.65168407e-02)
( 6.66624263e-01,  6.65798216e-02)
( 6.66781895e-01,  6.66428338e-02)
( 6.66939604e-01,  6.67058773e-02)
( 6.67097391e-01,  6.67689521e-02)
( 6.67255255e-01,  6.68320583e-02)
( 6.67413198e-01,  6.68951958e-02)
( 6.67571218e-01,  6.69583646e-02)
( 6.67729316e-01,  6.70215647e-02)
( 6.67887492e-01,  6.70847962e-02)
( 6.68045746e-01,  6.71480590e-02)
( 6.68204078e-01,  6.72113531e-02)
( 6.68362487e-01,  6.72746785e-02)
( 6.68520975e-01,  6.73380353e-02)
( 6.68679540e-01,  6.74014234e-02)
( 6.68838183e-01,  6.74648428e-02)
( 6.68996904e-01,  6.75282936e-02)
( 6.69155702e-01,  6.75917756e-02)
( 6.69314579e-01,  6.76552891e-02)
( 6.69473533e-01,  6.77188338e-02)
( 6.69632565e-01,  6.77824098e-02)
( 6.69791675e-01,  6.78460172e-02)
( 6.69950863e-01,  6.79096559e-02)
( 6.70110128e-01,  6.79733260e-02)
( 6.70269472e-01,  6.80370273e-02)
( 6.70428893e-01,  6.81007600e-02)
( 6.70588392e-01,  6.81645240e-02)
( 6.70747969e-01,  6.82283194e-02)
( 6.70907624e-01,  6.82921460e-02)
( 6.71067356e-01,  6.83560040e-02)
( 6.71227167e-01,  6.84198934e-02)
( 6.71227167e-01,  6.84198934e-02)
( 6.71379458e-01,  6.84807773e-02)
( 6.71531681e-01,  6.85416336e-02)
( 6.71683836e-01,  6.86024622e-02)
( 6.71835923e-01,  6.86632631e-02)
( 6.71987943e-01,  6.87240363e-02)
( 6.72139894e-01,  6.87847819e-02)
( 6.72291777e-01,  6.88454997e-02)
( 6.72443592e-01,  6.89061899e-02)
( 6.72595339e-01,  6.89668524e-02)
( 6.72747018e-01,  6.90274872e-02)
( 6.72898630e-01,  6.90880943e-02)
( 6.73050173e-01,  6.91486738e-02)
( 6.73201648e-01,  6.92092255e-02)
( 6.73353055e-01,  6.92697496e-02)
( 6.73504394e-01,  6.93302460e-02)
( 6.73655665e-01,  6.93907147e-02)
( 6.73806868e-01,  6.94511557e-02)
( 6.73958003e-01,  6.95115690e-02)
( 6.74109070e-01,  6.95719547e-02)
( 6.74260069e-01,  6.96323127e-02)
( 6.74411000e-01,  6.96926430e-02)
( 6.74561863e-01,  6.97529456e-02)
( 6.74712658e-01,  6.98132205e-02)
( 6.74863385e-01,  6.98734677e-02)
( 6.75014044e-01,  6.99336872e-02)
( 6.75164635e-01,  6.99938791e-02)
( 6.75315158e-01,  7.00540433e-02)
( 6.75465613e-01,  7.01141798e-02)
( 6.75616000e-01,  7.01742886e-02)
( 6.75766319e-01,  7.02343697e-02)
( 6.75916569e-01,  7.02944232e-02)
( 6.76066752e-01,  7.03544489e-02)
( 6.76216867e-01,  7.04144470e-02)
( 6.76366914e-01,  7.04744174e-02)
( 6.76516893e-01,  7.05343601e-02)
( 6.76666804e-01,  7.05942751e-02)
( 6.76816646e-01,  7.06541625e-02)
( 6.76966421e-01,  7.07140221e-02)
( 6.77116128e-01,  7.07738541e-02)
( 6.77265767e-01,  7.08336584e-02)
( 6.77415338e-01,  7.08934350e-02)
( 6.77564840e-01,  7.09531839e-02)
( 6.77714275e-01,  7.10129052e-02)
( 6.77863642e-01,  7.10725987e-02)
( 6.78012940e-01,  7.11322646e-02)
( 6.78162171e-01,  7.11919028e-02)
( 6.78311334e-01,  7.12515133e-02)
( 6.78460429e-01,  7.13110961e-02)
( 6.78609455e-01,  7.13706512e-02)
( 6.78758414e-01,  7.14301787e-02)
( 6.78907305e-01,  7.14896784e-02)
( 6.79056127e-01,  7.15491505e-02)
( 6.79204882e-01,  7.16085949e-02)
( 6.79353568e-01,  7.16680116e-02)
( 6.79502187e-01,  7.17274006e-02)
( 6.79650738e-01,  7.17867620e-02)
( 6.79799220e-01,  7.18460957e-02)
( 6.79947635e-01,  7.19054016e-02)
( 6.80095981e-01,  7.19646799e-02)
( 6.80244260e-01,  7.20239305e-02)
( 6.80392470e-01,  7.20831535e-02)
( 6.80540613e-01,  7.21423487e-02)
( 6.80688687e-01,  7.22015163e-02)
( 6.80836694e-01,  7.22606561e-02)
( 6.80984632e-01,  7.23197683e-02)
( 6.81132503e-01,  7.23788528e-02)
( 6.81280305e-01,  7.24379096e-02)
( 6.81428040e-01,  7.24969388e-02)
( 6.81575706e-01,  7.25559402e-02)
( 6.81723304e-01,  7.26149140e-02)
( 6.81870835e-01,  7.26738601e-02)
( 6.82018297e-01,  7.27327785e-02)
( 6.82165692e-01,  7.27916692e-02)
( 6.82313018e-01,  7.28505322e-02)
( 6.82460276e-01,  7.29093676e-02)
( 6.82607467e-01,  7.29681753e-02)
( 6.82754589e-01,  7.30269552e-02)
( 6.82901643e-01,  7.30857075e-02)
( 6.83048630e-01,  7.31444322e-02)
( 6.83195548e-01,  7.32031291e-02)
( 6.83342398e-01,  7.32617983e-02)
( 6.83489180e-01,  7.33204399e-02)
( 6.83635895e-01,  7.33790538e-02)
( 6.83782541e-01,  7.34376400e-02)
( 6.83929119e-01,  7.34961985e-02)
( 6.84075629e-01,  7.35547293e-02)
( 6.84222072e-01,  7.36132324e-02)
( 6.84368446e-01,  7.36717079e-02)
( 6.84514752e-01,  7.37301557e-02)
( 6.84660990e-01,  7.37885758e-02)
( 6.84807160e-01,  7.38469682e-02)
( 6.84953263e-01,  7.39053329e-02)
( 6.85099297e-01,  7.39636699e-02)
( 6.85245263e-01,  7.40219793e-02)
( 6.85391161e-01,  7.40802610e-02)
( 6.85536991e-01,  7.41385149e-02)
( 6.85682753e-01,  7.41967413e-02)
( 6.85828447e-01,  7.42549399e-02)
( 6.85974073e-01,  7.43131108e-02)
( 6.85974073e-01,  7.43131108e-02)
( 6.86088858e-01,  7.43589667e-02)
( 6.86203637e-01,  7.44048206e-02)
( 6.86318411e-01,  7.44506723e-02)
( 6.86433181e-01,  7.44965220e-02)
( 6.86547945e-01,  7.45423697e-02)
( 6.86662704e-01,  7.45882152e-02)
( 6.86777459e-01,  7.46340587e-02)
( 6.86892208e-01,  7.46799002e-02)
( 6.87006952e-01,  7.47257395e-02)
( 6.87121692e-01,  7.47715768e-02)
( 6.87236426e-01,  7.48174120e-02)
( 6.87351155e-01,  7.48632451e-02)
( 6.87465879e-01,  7.49090762e-02)
( 6.87580599e-01,  7.49549052e-02)
( 6.87695313e-01,  7.50007322e-02)
( 6.87810022e-01,  7.50465570e-02)
( 6.87924726e-01,  7.50923798e-02)
( 6.88039426e-01,  7.51382005e-02)
( 6.88154120e-01,  7.51840192e-02)
( 6.88268809e-01,  7.52298358e-02)
( 6.88383493e-01,  7.52756503e-02)
( 6.88498172e-01,  7.53214627e-02)
( 6.88612846e-01,  7.53672731e-02)
( 6.88727515e-01,  7.54130814e-02)
( 6.88842180e-01,  7.54588877e-02)
( 6.88956839e-01,  7.55046918e-02)
( 6.89071493e-01,  7.55504939e-02)
( 6.89186142e-01,  7.55962939e-02)
( 6.89300786e-01,  7.56420919e-02)
( 6.89415425e-01,  7.56878878e-02)
( 6.89530059e-01,  7.57336816e-02)
( 6.89644688e-01,  7.57794733e-02)
( 6.89759312e-01,  7.58252630e-02)
( 6.89873931e-01,  7.58710506e-02)
( 6.89988545e-01,  7.59168362e-02)
( 6.90103154e-01,  7.59626196e-02)
( 6.90217758e-01,  7.60084010e-02)
( 6.90332357e-01,  7.60541803e-02)
( 6.90446951e-01,  7.60999576e-02)
( 6.90561540e-01,  7.61457328e-02)
( 6.90676124e-01,  7.61915059e-02)
( 6.90790703e-01,  7.62372770e-02)
( 6.90905277e-01,  7.62830459e-02)
( 6.91019845e-01,  7.63288128e-02)
( 6.91134409e-01,  7.63745777e-02)
( 6.91248968e-01,  7.64203404e-02)
( 6.91363522e-01,  7.64661011e-02)
( 6.91478071e-01,  7.65118598e-02)
( 6.91592615e-01,  7.65576163e-02)
( 6.91707154e-01,  7.66033708e-02)
( 6.91821687e-01,  7.66491232e-02)
( 6.91936216e-01,  7.66948736e-02)
( 6.92050740e-01,  7.67406218e-02)
( 6.92165259e-01,  7.67863681e-02)
( 6.92279773e-01,  7.68321122e-02)
( 6.92394281e-01,  7.68778543e-02)
( 6.92508785e-01,  7.69235943e-02)
( 6.92623284e-01,  7.69693322e-02)
( 6.92737777e-01,  7.70150680e-02)
( 6.92852266e-01,  7.70608018e-02)
( 6.92966750e-01,  7.71065336e-02)
( 6.93081229e-01,  7.71522632e-02)
( 6.93195702e-01,  7.71979908e-02)
( 6.93310171e-01,  7.72437163e-02)
( 6.93424634e-01,  7.72894397e-02)
( 6.93539093e-01,  7.73351611e-02)
( 6.93653547e-01,  7.73808804e-02)
( 6.93767995e-01,  7.74265976e-02)
( 6.93882439e-01,  7.74723128e-02)
( 6.93996878e-01,  7.75180259e-02)
( 6.94111311e-01,  7.75637369e-02)
( 6.94225740e-01,  7.76094458e-02)
( 6.94340163e-01,  7.76551527e-02)
( 6.94454582e-01,  7.77008575e-02)
( 6.94568995e-01,  7.77465603e-02)
( 6.94683404e-01,  7.77922609e-02)
( 6.94797807e-01,  7.78379595e-02)
( 6.94912206e-01,  7.78836561e-02)
( 6.95026599e-01,  7.79293505e-02)
( 6.95140988e-01,  7.79750429e-02)
( 6.95255371e-01,  7.80207332e-02)
( 6.95369750e-01,  7.80664215e-02)
( 6.95484123e-01,  7.81121077e-02)
( 6.95598492e-01,  7.81577918e-02)
( 6.95712855e-01,  7.82034738e-02)
( 6.95827213e-01,  7.82491538e-02)
( 6.95941567e-01,  7.82948317e-02)
( 6.96055915e-01,  7.83405075e-02)
( 6.96170258e-01,  7.83861813e-02)
( 6.96284597e-01,  7.84318530e-02)
( 6.96398930e-01,  7.84775226e-02)
( 6.96513258e-01,  7.85231901e-02)
( 6.96627582e-01,  7.85688556e-02)
( 6.96741900e-01,  7.86145190e-02)
( 6.96856213e-01,  7.86601804e-02)
( 6.96970522e-01,  7.87058396e-02)
( 6.97084825e-01,  7.87514968e-02)
( 6.97199123e-01,  7.87971520e-02)
( 6.97313416e-01,  7.88428050e-02)
( 6.97313416e-01,  7.88428050e-02)
( 6.97419974e-01,  7.88853672e-02)
( 6.97526528e-01,  7.89279278e-02)
( 6.97633077e-01,  7.89704868e-02)
( 6.97739622e-01,  7.90130443e-02)
( 6.97846162e-01,  7.90556002e-02)
( 6.97952698e-01,  7.90981546e-02)
( 6.98059230e-01,  7.91407074e-02)
( 6.98165757e-01,  7.91832587e-02)
( 6.98272280e-01,  7.92258084e-02)
( 6.98378798e-01,  7.92683565e-02)
( 6.98485312e-01,  7.93109031e-02)
( 6.98591822e-01,  7.93534481e-02)
( 6.98698327e-01,  7.93959916e-02)
( 6.98804828e-01,  7.94385335e-02)
( 6.98911324e-01,  7.94810738e-02)
( 6.99017816e-01,  7.95236126e-02)
( 6.99124303e-01,  7.95661499e-02)
( 6.99230786e-01,  7.96086855e-02)
( 6.99337265e-01,  7.96512197e-02)
( 6.99443739e-01,  7.96937522e-02)
( 6.99550209e-01,  7.97362833e-02)
( 6.99656674e-01,  7.97788127e-02)
( 6.99763135e-01,  7.98213406e-02)
( 6.99869592e-01,  7.98638669e-02)
( 6.99976044e-01,  7.99063917e-02)
( 7.00082492e-01,  7.99489149e-02)
( 7.00188935e-01,  7.99914366e-02)
( 7.00295374e-01,  8.00339567e-02)
( 7.00401809e-01,  8.00764753e-02)
( 7.00508239e-01,  8.01189923e-02)
( 7.00614665e-01,  8.01615077e-02)
( 7.00721086e-01,  8.02040216e-02)
( 7.00827503e-01,  8.02465339e-02)
( 7.00933916e-01,  8.02890447e-02)
( 7.01040324e-01,  8.03315539e-02)
( 7.01146727e-01,  8.03740615e-02)
( 7.01253127e-01,  8.04165676e-02)
( 7.01359522e-01,  8.04590722e-02)
( 7.01465912e-01,  8.05015751e-02)
( 7.01572298e-01,  8.05440766e-02)
( 7.01678680e-01,  8.05865764e-02)
( 7.01785057e-01,  8.06290747e-02)
( 7.01891430e-01,  8.06715715e-02)
( 7.01997798e-01,  8.07140667e-02)
( 7.02104162e-01,  8.07565603e-02)
( 7.02210522e-01,  8.07990524e-02)
( 7.02316877e-01,  8.08415429e-02)
( 7.02423228e-01,  8.08840319e-02)
( 7.02529574e-01,  8.09265193e-02)
( 7.02635916e-01,  8.09690051e-02)
( 7.02742254e-01,  8.10114894e-02)
( 7.02848587e-01,  8.10539722e-02)
( 7.02954916e-01,  8.10964534e-02)
( 7.03061240e-01,  8.11389330e-02)
( 7.03167560e-01,  8.11814110e-02)
( 7.03273876e-01,  8.12238876e-02)
( 7.03380187e-01,  8.12663625e-02)
( 7.03486494e-01,  8.13088359e-02)
( 7.03592796e-01,  8.13513077e-02)
( 7.03699094e-01,  8.13937780e-02)
( 7.03805387e-01,  8.14362467e-02)
( 7.03911676e-01,  8.14787139e-02)
( 7.04017961e-01,  8.15211795e-02)
( 7.04124241e-01,  8.15636436e-02)
( 7.04230517e-01,  8.16061060e-02)
( 7.04336788e-01,  8.16485670e-02)
( 7.04443055e-01,  8.16910264e-02)
( 7.04549318e-01,  8.17334842e-02)
( 7.04655576e-01,  8.17759404e-02)
( 7.04761830e-01,  8.18183952e-02)
( 7.04868080e-01,  8.18608483e-02)
( 7.04974324e-01,  8.19032999e-02)
( 7.05080565e-01,  8.19457499e-02)
( 7.05186801e-01,  8.19881984e-02)
( 7.05293033e-01,  8.20306453e-02)
( 7.05399260e-01,  8.20730907e-02)
( 7.05505483e-01,  8.21155345e-02)
( 7.05611702e-01,  8.21579767e-02)
( 7.05717916e-01,  8.22004174e-02)
( 7.05824126e-01,  8.22428566e-02)
( 7.05930331e-01,  8.22852942e-02)
( 7.06036532e-01,  8.23277302e-02)
( 7.06142728e-01,  8.23701646e-02)
( 7.06248920e-01,  8.24125975e-02)
( 7.06355108e-01,  8.24550289e-02)
( 7.06461291e-01,  8.24974587e-02)
( 7.06567470e-01,  8.25398869e-02)
( 7.06673645e-01,  8.25823136e-02)
( 7.06779815e-01,  8.26247387e-02)
( 7.06885980e-01,  8.26671623e-02)
( 7.06992141e-01,  8.27095843e-02)
( 7.07098298e-01,  8.27520047e-02)
( 7.07204451e-01,  8.27944236e-02)
( 7.07310599e-01,  8.28368410e-02)
( 7.07416742e-01,  8.28792567e-02)
( 7.07522881e-01,  8.29216710e-02)
( 7.07629016e-01,  8.29640836e-02)
( 7.07735147e-01,  8.30064947e-02)
( 7.07841272e-01,  8.30489043e-02)
( 7.07841272e-01,  8.30489043e-02)
( 7.07956608e-01,  8.30949931e-02)
( 7.08071941e-01,  8.31410811e-02)
( 7.08187273e-01,  8.31871684e-02)
( 7.08302603e-01,  8.32332549e-02)
( 7.08417931e-01,  8.32793406e-02)
( 7.08533258e-01,  8.33254255e-02)
( 7.08648583e-01,  8.33715097e-02)
( 7.08763906e-01,  8.34175931e-02)
( 7.08879227e-01,  8.34636757e-02)
( 7.08994547e-01,  8.35097576e-02)
( 7.09109865e-01,  8.35558387e-02)
( 7.09225181e-01,  8.36019190e-02)
( 7.09340496e-01,  8.36479986e-02)
( 7.09455809e-01,  8.36940773e-02)
( 7.09571120e-01,  8.37401553e-02)
( 7.09686430e-01,  8.37862325e-02)
( 7.09801738e-01,  8.38323090e-02)
( 7.09917044e-01,  8.38783847e-02)
( 7.10032348e-01,  8.39244596e-02)
( 7.10147651e-01,  8.39705337e-02)
( 7.10262952e-01,  8.40166071e-02)
( 7.10378251e-01,  8.40626797e-02)
( 7.10493549e-01,  8.41087515e-02)
( 7.10608845e-01,  8.41548226e-02)
( 7.10724139e-01,  8.42008928e-02)
( 7.10839431e-01,  8.42469623e-02)
( 7.10954722e-01,  8.42930311e-02)
( 7.11070011e-01,  8.43390990e-02)
( 7.11185298e-01,  8.43851662e-02)
( 7.11300584e-01,  8.44312326e-02)
( 7.11415868e-01,  8.44772983e-02)
( 7.11531150e-01,  8.45233632e-02)
( 7.11646431e-01,  8.45694273e-02)
( 7.11761710e-01,  8.46154906e-02)
( 7.11876987e-01,  8.46615531e-02)
( 7.11992262e-01,  8.47076149e-02)
( 7.12107536e-01,  8.47536759e-02)
( 7.12222808e-01,  8.47997362e-02)
( 7.12338078e-01,  8.48457956e-02)
( 7.12453347e-01,  8.48918543e-02)
( 7.12568613e-01,  8.49379123e-02)
( 7.12683879e-01,  8.49839694e-02)
( 7.12799142e-01,  8.50300258e-02)
( 7.12914404e-01,  8.50760814e-02)
( 7.13029664e-01,  8.51221362e-02)
( 7.13144922e-01,  8.51681903e-02)
( 7.13260179e-01,  8.52142436e-02)
( 7.13375434e-01,  8.52602961e-02)
( 7.13490687e-01,  8.53063478e-02)
( 7.13605938e-01,  8.53523988e-02)
( 7.13721188e-01,  8.53984490e-02)
( 7.13836436e-01,  8.54444985e-02)
( 7.13951683e-01,  8.54905471e-02)
( 7.14066927e-01,  8.55365950e-02)
( 7.14182170e-01,  8.55826421e-02)
( 7.14297412e-01,  8.56286885e-02)
( 7.14412651e-01,  8.56747340e-02)
( 7.14527889e-01,  8.57207788e-02)
( 7.14643125e-01,  8.57668228e-02)
( 7.14758360e-01,  8.58128661e-02)
( 7.14873592e-01,  8.58589086e-02)
( 7.14988823e-01,  8.59049503e-02)
( 7.15104053e-01,  8.59509912e-02)
( 7.15219280e-01,  8.59970314e-02)
( 7.15334506e-01,  8.60430708e-02)
( 7.15449731e-01,  8.60891094e-02)
( 7.15564953e-01,  8.61351472e-02)
( 7.15680174e-01,  8.61811843e-02)
( 7.15795393e-01,  8.62272206e-02)
( 7.15910610e-01,  8.62732562e-02)
( 7.16025826e-01,  8.63192909e-02)
( 7.16141040e-01,  8.63653249e-02)
( 7.16256252e-01,  8.64113581e-02)
( 7.16371463e-01,  8.64573906e-02)
( 7.16486672e-01,  8.65034222e-02)
( 7.16601879e-01,  8.65494531e-02)
( 7.16717084e-01,  8.65954832e-02)
( 7.16832288e-01,  8.66415126e-02)
( 7.16947490e-01,  8.66875412e-02)
( 7.17062690e-01,  8.67335690e-02)
( 7.17177889e-01,  8.67795960e-02)
( 7.17293086e-01,  8.68256223e-02)
( 7.17408281e-01,  8.68716478e-02)
( 7.17523474e-01,  8.69176725e-02)
( 7.17638666e-01,  8.69636965e-02)
( 7.17753856e-01,  8.70097196e-02)
( 7.17869045e-01,  8.70557420e-02)
( 7.17984231e-01,  8.71017637e-02)
( 7.18099416e-01,  8.71477845e-02)
( 7.18214600e-01,  8.71938046e-02)
( 7.18329781e-01,  8.72398239e-02)
( 7.18444961e-01,  8.72858425e-02)
( 7.18560139e-01,  8.73318603e-02)
( 7.18675315e-01,  8.73778773e-02)
( 7.18790490e-01,  8.74238935e-02)
( 7.18905663e-01,  8.74699089e-02)
( 7.19020835e-01,  8.75159236e-02)
( 7.19136004e-01,  8.75619375e-02)
( 7.19251172e-01,  8.76079507e-02)
( 7.19251172e-01,  8.76079507e-02)
( 7.19374232e-01,  8.76571199e-02)
( 7.19497285e-01,  8.77062864e-02)
( 7.19620330e-01,  8.77554500e-02)
( 7.19743369e-01,  8.78046110e-02)
( 7.19866401e-01,  8.78537691e-02)
( 7.19989425e-01,  8.79029245e-02)
( 7.20112443e-01,  8.79520771e-02)
( 7.20235454e-01,  8.80012269e-02)
( 7.20358457e-01,  8.80503739e-02)
( 7.20481454e-01,  8.80995182e-02)
( 7.20604443e-01,  8.81486597e-02)
( 7.20727426e-01,  8.81977985e-02)
( 7.20850401e-01,  8.82469345e-02)
( 7.20973370e-01,  8.82960677e-02)
( 7.21096331e-01,  8.83451981e-02)
( 7.21219285e-01,  8.83943257e-02)
( 7.21342233e-01,  8.84434506e-02)
( 7.21465173e-01,  8.84925728e-02)
( 7.21588106e-01,  8.85416921e-02)
( 7.21711032e-01,  8.85908087e-02)
( 7.21833951e-01,  8.86399225e-02)
( 7.21956864e-01,  8.86890335e-02)
( 7.22079769e-01,  8.87381418e-02)
( 7.22202667e-01,  8.87872473e-02)
( 7.22325558e-01,  8.88363500e-02)
( 7.22448442e-01,  8.88854499e-02)
( 7.22571319e-01,  8.89345471e-02)
( 7.22694189e-01,  8.89836415e-02)
( 7.22817052e-01,  8.90327331e-02)
( 7.22939907e-01,  8.90818220e-02)
( 7.23062756e-01,  8.91309081e-02)
( 7.23185598e-01,  8.91799914e-02)
( 7.23308433e-01,  8.92290720e-02)
( 7.23431261e-01,  8.92781497e-02)
( 7.23554081e-01,  8.93272247e-02)
( 7.23676895e-01,  8.93762970e-02)
( 7.23799702e-01,  8.94253664e-02)
( 7.23922501e-01,  8.94744331e-02)
( 7.24045294e-01,  8.95234970e-02)
( 7.24168079e-01,  8.95725582e-02)
( 7.24290858e-01,  8.96216166e-02)
( 7.24413629e-01,  8.96706722e-02)
( 7.24536394e-01,  8.97197250e-02)
( 7.24659151e-01,  8.97687751e-02)
( 7.24781901e-01,  8.98178224e-02)
( 7.24904645e-01,  8.98668669e-02)
( 7.25027381e-01,  8.99159087e-02)
( 7.25150110e-01,  8.99649476e-02)
( 7.25272833e-01,  9.00139838e-02)
( 7.25395548e-01,  9.00630173e-02)
( 7.25518256e-01,  9.01120479e-02)
( 7.25640957e-01,  9.01610758e-02)
( 7.25763651e-01,  9.02101010e-02)
( 7.25886338e-01,  9.02591233e-02)
( 7.26009018e-01,  9.03081429e-02)
( 7.26131691e-01,  9.03571597e-02)
( 7.26254357e-01,  9.04061738e-02)
( 7.26377016e-01,  9.04551850e-02)
( 7.26499668e-01,  9.05041935e-02)
( 7.26622313e-01,  9.05531992e-02)
( 7.26744951e-01,  9.06022022e-02)
( 7.26867582e-01,  9.06512024e-02)
( 7.26990205e-01,  9.07001998e-02)
( 7.27112822e-01,  9.07491944e-02)
( 7.27235432e-01,  9.07981863e-02)
( 7.27358034e-01,  9.08471754e-02)
( 7.27480630e-01,  9.08961617e-02)
( 7.27603219e-01,  9.09451453e-02)
( 7.27725800e-01,  9.09941261e-02)
( 7.27848375e-01,  9.10431041e-02)
( 7.27970942e-01,  9.10920793e-02)
( 7.28093503e-01,  9.11410518e-02)
( 7.28216056e-01,  9.11900215e-02)
( 7.28338603e-01,  9.12389884e-02)
( 7.28461142e-01,  9.12879526e-02)
( 7.28583674e-01,  9.13369140e-02)
( 7.28706200e-01,  9.13858726e-02)
( 7.28828718e-01,  9.14348285e-02)
( 7.28951229e-01,  9.14837815e-02)
( 7.29073733e-01,  9.15327318e-02)
( 7.29196230e-01,  9.15816794e-02)
( 7.29318721e-01,  9.16306241e-02)
( 7.29441204e-01,  9.16795661e-02)
( 7.29563680e-01,  9.17285053e-02)
( 7.29686149e-01,  9.17774418e-02)
( 7.29808611e-01,  9.18263754e-02)
( 7.29931066e-01,  9.18753064e-02)
( 7.30053514e-01,  9.19242345e-02)
( 7.30175955e-01,  9.19731598e-02)
( 7.30298389e-01,  9.20220824e-02)
( 7.30420815e-01,  9.20710023e-02)
( 7.30543235e-01,  9.21199193e-02)
( 7.30665648e-01,  9.21688336e-02)
( 7.30788054e-01,  9.22177451e-02)
( 7.30910452e-01,  9.22666538e-02)
( 7.31032844e-01,  9.23155598e-02)
( 7.31155229e-01,  9.23644630e-02)
( 7.31277606e-01,  9.24133634e-02)
( 7.31399977e-01,  9.24622611e-02)
( 7.31399977e-01,  9.24622611e-02)
( 7.31531610e-01,  9.25148603e-02)
( 7.31663382e-01,  9.25675149e-02)
( 7.31795292e-01,  9.26202249e-02)
( 7.31927341e-01,  9.26729903e-02)
( 7.32059528e-01,  9.27258111e-02)
( 7.32191854e-01,  9.27786873e-02)
( 7.32324319e-01,  9.28316189e-02)
( 7.32456922e-01,  9.28846058e-02)
( 7.32589664e-01,  9.29376482e-02)
( 7.32722545e-01,  9.29907459e-02)
( 7.32855564e-01,  9.30438991e-02)
( 7.32988721e-01,  9.30971076e-02)
( 7.33122018e-01,  9.31503715e-02)
( 7.33255453e-01,  9.32036908e-02)
( 7.33389026e-01,  9.32570655e-02)
( 7.33522738e-01,  9.33104956e-02)
( 7.33656589e-01,  9.33639811e-02)
( 7.33790578e-01,  9.34175220e-02)
( 7.33924706e-01,  9.34711182e-02)
( 7.34058973e-01,  9.35247699e-02)
( 7.34193378e-01,  9.35784769e-02)
( 7.34327922e-01,  9.36322393e-02)
( 7.34462604e-01,  9.36860572e-02)
( 7.34597425e-01,  9.37399304e-02)
( 7.34732385e-01,  9.37938590e-02)
( 7.34867483e-01,  9.38478430e-02)
( 7.35002720e-01,  9.39018824e-02)
( 7.35138095e-01,  9.39559771e-02)
( 7.35273609e-01,  9.40101273e-02)
( 7.35409261e-01,  9.40643329e-02)
( 7.35545053e-01,  9.41185938e-02)
( 7.35680982e-01,  9.41729101e-02)
( 7.35817051e-01,  9.42272819e-02)
( 7.35953258e-01,  9.42817090e-02)
( 7.36089603e-01,  9.43361915e-02)
( 7.36226088e-01,  9.43907294e-02)
( 7.36362710e-01,  9.44453227e-02)
( 7.36499472e-01,  9.44999713e-02)
( 7.36636372e-01,  9.45546754e-02)
( 7.36773411e-01,  9.46094349e-02)
( 7.36910588e-01,  9.46642497e-02)
( 7.37047904e-01,  9.47191200e-02)
( 7.37185358e-01,  9.47740456e-02)
( 7.37322951e-01,  9.48290266e-02)
( 7.37460683e-01,  9.48840630e-02)
( 7.37598553e-01,  9.49391548e-02)
( 7.37736562e-01,  9.49943020e-02)
( 7.37874709e-01,  9.50495046e-02)
( 7.38012995e-01,  9.51047626e-02)
( 7.38151420e-01,  9.51600759e-02)
( 7.38289983e-01,  9.52154447e-02)
( 7.38428685e-01,  9.52708688e-02)
( 7.38567526e-01,  9.53263484e-02)
( 7.38706505e-01,  9.53818833e-02)
( 7.38845623e-01,  9.54374736e-02)
( 7.38984879e-01,  9.54931193e-02)
( 7.39124274e-01,  9.55488204e-02)
( 7.39263807e-01,  9.56045769e-02)
( 7.39403479e-01,  9.56603888e-02)
( 7.39543290e-01,  9.57162560e-02)
( 7.39683239e-01,  9.57721787e-02)
( 7.39823327e-01,  9.58281568e-02)
( 7.39963554e-01,  9.58841902e-02)
( 7.40103919e-01,  9.59402790e-02)
( 7.40244423e-01,  9.59964232e-02)
( 7.40385065e-01,  9.60526229e-02)
( 7.40525846e-01,  9.61088779e-02)
( 7.40666766e-01,  9.61651882e-02)
( 7.40807824e-01,  9.62215540e-02)
( 7.40949021e-01,  9.62779752e-02)
( 7.41090356e-01,  9.63344518e-02)
( 7.41231830e-01,  9.63909837e-02)
( 7.41373443e-01,  9.64475711e-02)
( 7.41515194e-01,  9.65042138e-02)
( 7.41657083e-01,  9.65609119e-02)
( 7.41799112e-01,  9.66176654e-02)
( 7.41941279e-01,  9.66744743e-02)
( 7.42083584e-01,  9.67313386e-02)
( 7.42226029e-01,  9.67882583e-02)
( 7.42368611e-01,  9.68452334e-02)
( 7.42511333e-01,  9.69022639e-02)
( 7.42654193e-01,  9.69593497e-02)
( 7.42797192e-01,  9.70164910e-02)
( 7.42940329e-01,  9.70736876e-02)
( 7.43083605e-01,  9.71309396e-02)
( 7.43227019e-01,  9.71882471e-02)
( 7.43370572e-01,  9.72456099e-02)
( 7.43514264e-01,  9.73030281e-02)
( 7.43658094e-01,  9.73605017e-02)
( 7.43802063e-01,  9.74180306e-02)
( 7.43946170e-01,  9.74756150e-02)
( 7.44090416e-01,  9.75332548e-02)
( 7.44234801e-01,  9.75909499e-02)
( 7.44379324e-01,  9.76487005e-02)
( 7.44523986e-01,  9.77065064e-02)
( 7.44668787e-01,  9.77643677e-02)
( 7.44813726e-01,  9.78222844e-02)
( 7.44958804e-01,  9.78802566e-02)
( 7.45104020e-01,  9.79382840e-02)
( 7.45104020e-01,  9.79382840e-02)
( 7.45247843e-01,  9.79957510e-02)
( 7.45391560e-01,  9.80531751e-02)
( 7.45535169e-01,  9.81105566e-02)
( 7.45678671e-01,  9.81678953e-02)
( 7.45822066e-01,  9.82251914e-02)
( 7.45965354e-01,  9.82824447e-02)
( 7.46108535e-01,  9.83396553e-02)
( 7.46251609e-01,  9.83968231e-02)
( 7.46394575e-01,  9.84539483e-02)
( 7.46537435e-01,  9.85110307e-02)
( 7.46680188e-01,  9.85680704e-02)
( 7.46822833e-01,  9.86250674e-02)
( 7.46965372e-01,  9.86820217e-02)
( 7.47107803e-01,  9.87389332e-02)
( 7.47250127e-01,  9.87958021e-02)
( 7.47392344e-01,  9.88526282e-02)
( 7.47534455e-01,  9.89094116e-02)
( 7.47676458e-01,  9.89661522e-02)
( 7.47818354e-01,  9.90228502e-02)
( 7.47960142e-01,  9.90795054e-02)
( 7.48101824e-01,  9.91361179e-02)
( 7.48243399e-01,  9.91926877e-02)
( 7.48384867e-01,  9.92492148e-02)
( 7.48526227e-01,  9.93056991e-02)
( 7.48667481e-01,  9.93621408e-02)
( 7.48808627e-01,  9.94185397e-02)
( 7.48949666e-01,  9.94748959e-02)
( 7.49090599e-01,  9.95312094e-02)
( 7.49231424e-01,  9.95874801e-02)
( 7.49372142e-01,  9.96437082e-02)
( 7.49512753e-01,  9.96998935e-02)
( 7.49653257e-01,  9.97560361e-02)
( 7.49793653e-01,  9.98121360e-02)
( 7.49933943e-01,  9.98681931e-02)
( 7.50074126e-01,  9.99242075e-02)
( 7.50214202e-01,  9.99801793e-02)
( 7.50354170e-01,  1.00036108e-01)
( 7.50494031e-01,  1.00091995e-01)
( 7.50633786e-01,  1.00147838e-01)
( 7.50773433e-01,  1.00203639e-01)
( 7.50912973e-01,  1.00259397e-01)
( 7.51052406e-01,  1.00315112e-01)
( 7.51191732e-01,  1.00370785e-01)
( 7.51330951e-01,  1.00426415e-01)
( 7.51470063e-01,  1.00482002e-01)
( 7.51609068e-01,  1.00537547e-01)
( 7.51747966e-01,  1.00593049e-01)
( 7.51886756e-01,  1.00648508e-01)
( 7.52025440e-01,  1.00703924e-01)
( 7.52164016e-01,  1.00759298e-01)
( 7.52302486e-01,  1.00814629e-01)
( 7.52440848e-01,  1.00869917e-01)
( 7.52579103e-01,  1.00925162e-01)
( 7.52717252e-01,  1.00980365e-01)
( 7.52855293e-01,  1.01035525e-01)
( 7.52993227e-01,  1.01090643e-01)
( 7.53131054e-01,  1.01145717e-01)
( 7.53268773e-01,  1.01200749e-01)
( 7.53406386e-01,  1.01255738e-01)
( 7.53543892e-01,  1.01310685e-01)
( 7.53681290e-01,  1.01365588e-01)
( 7.53818582e-01,  1.01420449e-01)
( 7.53955766e-01,  1.01475268e-01)
( 7.54092844e-01,  1.01530043e-01)
( 7.54229814e-01,  1.01584776e-01)
( 7.54366677e-01,  1.01639466e-01)
( 7.54503433e-01,  1.01694114e-01)
( 7.54640082e-01,  1.01748718e-01)
( 7.54776624e-01,  1.01803280e-01)
( 7.54913059e-01,  1.01857800e-01)
( 7.55049387e-01,  1.01912276e-01)
( 7.55185608e-01,  1.01966710e-01)
( 7.55321721e-01,  1.02021101e-01)
( 7.55457728e-01,  1.02075449e-01)
( 7.55593627e-01,  1.02129755e-01)
( 7.55729420e-01,  1.02184018e-01)
( 7.55865105e-01,  1.02238238e-01)
( 7.56000683e-01,  1.02292416e-01)
( 7.56136154e-01,  1.02346550e-01)
( 7.56271519e-01,  1.02400643e-01)
( 7.56406776e-01,  1.02454692e-01)
( 7.56541925e-01,  1.02508698e-01)
( 7.56676968e-01,  1.02562662e-01)
( 7.56811904e-01,  1.02616584e-01)
( 7.56946733e-01,  1.02670462e-01)
( 7.57081454e-01,  1.02724298e-01)
( 7.57216069e-01,  1.02778091e-01)
( 7.57350576e-01,  1.02831841e-01)
( 7.57484977e-01,  1.02885549e-01)
( 7.57619270e-01,  1.02939214e-01)
( 7.57753456e-01,  1.02992836e-01)
( 7.57887535e-01,  1.03046415e-01)
( 7.58021507e-01,  1.03099952e-01)
( 7.58155372e-01,  1.03153446e-01)
( 7.58289130e-01,  1.03206897e-01)
( 7.58422781e-01,  1.03260306e-01)
( 7.58556325e-01,  1.03313671e-01)
( 7.58689761e-01,  1.03366994e-01)
( 7.58823091e-01,  1.03420275e-01)
( 7.58823091e-01,  1.03420275e-01)
( 7.58933642e-01,  1.03464453e-01)
( 7.59044211e-01,  1.03508639e-01)
( 7.59154797e-01,  1.03552831e-01)
( 7.59265400e-01,  1.03597030e-01)
( 7.59376021e-01,  1.03641237e-01)
( 7.59486659e-01,  1.03685450e-01)
( 7.59597315e-01,  1.03729669e-01)
( 7.59707987e-01,  1.03773896e-01)
( 7.59818678e-01,  1.03818130e-01)
( 7.59929385e-01,  1.03862370e-01)
( 7.60040110e-01,  1.03906618e-01)
( 7.60150853e-01,  1.03950872e-01)
( 7.60261613e-01,  1.03995133e-01)
( 7.60372390e-01,  1.04039401e-01)
( 7.60483184e-01,  1.04083676e-01)
( 7.60593996e-01,  1.04127958e-01)
( 7.60704826e-01,  1.04172246e-01)
( 7.60815672e-01,  1.04216542e-01)
( 7.60926536e-01,  1.04260844e-01)
( 7.61037418e-01,  1.04305154e-01)
( 7.61148317e-01,  1.04349470e-01)
( 7.61259233e-01,  1.04393793e-01)
( 7.61370167e-01,  1.04438123e-01)
( 7.61481118e-01,  1.04482460e-01)
( 7.61592086e-01,  1.04526803e-01)
( 7.61703072e-01,  1.04571154e-01)
( 7.61814075e-01,  1.04615511e-01)
( 7.61925095e-01,  1.04659876e-01)
( 7.62036133e-01,  1.04704247e-01)
( 7.62147189e-01,  1.04748625e-01)
( 7.62258261e-01,  1.04793010e-01)
( 7.62369351e-01,  1.04837402e-01)
( 7.62480459e-01,  1.04881801e-01)
( 7.62591583e-01,  1.04926206e-01)
( 7.62702726e-01,  1.04970619e-01)
( 7.62813885e-01,  1.05015038e-01)
( 7.62925062e-01,  1.05059464e-01)
( 7.63036256e-01,  1.05103898e-01)
( 7.63147468e-01,  1.05148338e-01)
( 7.63258697e-01,  1.05192785e-01)
( 7.63369944e-01,  1.05237238e-01)
( 7.63481208e-01,  1.05281699e-01)
( 7.63592489e-01,  1.05326167e-01)
( 7.63703787e-01,  1.05370641e-01)
( 7.63815103e-01,  1.05415122e-01)
( 7.63926437e-01,  1.05459610e-01)
( 7.64037787e-01,  1.05504105e-01)
( 7.64149156e-01,  1.05548607e-01)
( 7.64260541e-01,  1.05593116e-01)
( 7.64371944e-01,  1.05637632e-01)
( 7.64483364e-01,  1.05682154e-01)
( 7.64594802e-01,  1.05726684e-01)
( 7.64706257e-01,  1.05771220e-01)
( 7.64817729e-01,  1.05815763e-01)
( 7.64929219e-01,  1.05860314e-01)
( 7.65040726e-01,  1.05904871e-01)
( 7.65152251e-01,  1.05949434e-01)
( 7.65263793e-01,  1.05994005e-01)
( 7.65375352e-01,  1.06038583e-01)
( 7.65486929e-01,  1.06083167e-01)
( 7.65598523e-01,  1.06127759e-01)
( 7.65710134e-01,  1.06172357e-01)
( 7.65821763e-01,  1.06216962e-01)
( 7.65933409e-01,  1.06261574e-01)
( 7.66045073e-01,  1.06306193e-01)
( 7.66156754e-01,  1.06350819e-01)
( 7.66268452e-01,  1.06395451e-01)
( 7.66380168e-01,  1.06440091e-01)
( 7.66491901e-01,  1.06484737e-01)
( 7.66603651e-01,  1.06529391e-01)
( 7.66715419e-01,  1.06574051e-01)
( 7.66827204e-01,  1.06618718e-01)
( 7.66939007e-01,  1.06663392e-01)
( 7.67050827e-01,  1.06708073e-01)
( 7.67162664e-01,  1.06752760e-01)
( 7.67274519e-01,  1.06797455e-01)
( 7.67386391e-01,  1.06842156e-01)
( 7.67498281e-01,  1.06886865e-01)
( 7.67610188e-01,  1.06931580e-01)
( 7.67722112e-01,  1.06976302e-01)
( 7.67834054e-01,  1.07021031e-01)
( 7.67946013e-01,  1.07065767e-01)
( 7.68057989e-01,  1.07110510e-01)
( 7.68169983e-01,  1.07155259e-01)
( 7.68281994e-01,  1.07200016e-01)
( 7.68394023e-01,  1.07244779e-01)
( 7.68506069e-01,  1.07289549e-01)
( 7.68618132e-01,  1.07334326e-01)
( 7.68730213e-01,  1.07379110e-01)
( 7.68842311e-01,  1.07423901e-01)
( 7.68954426e-01,  1.07468699e-01)
( 7.69066559e-01,  1.07513504e-01)
( 7.69178709e-01,  1.07558315e-01)
( 7.69290877e-01,  1.07603134e-01)
( 7.69403062e-01,  1.07647959e-01)
( 7.69515264e-01,  1.07692791e-01)
( 7.69627484e-01,  1.07737630e-01)
( 7.69739721e-01,  1.07782476e-01)
( 7.69851976e-01,  1.07827329e-01)
( 7.69851976e-01,  1.07827329e-01)
( 7.69964114e-01,  1.07872138e-01)
( 7.70076292e-01,  1.07916962e-01)
( 7.70188508e-01,  1.07961802e-01)
( 7.70300762e-01,  1.08006657e-01)
( 7.70413055e-01,  1.08051527e-01)
( 7.70525387e-01,  1.08096413e-01)
( 7.70637757e-01,  1.08141314e-01)
( 7.70750166e-01,  1.08186230e-01)
( 7.70862613e-01,  1.08231162e-01)
( 7.70975099e-01,  1.08276109e-01)
( 7.71087624e-01,  1.08321071e-01)
( 7.71200187e-01,  1.08366049e-01)
( 7.71312789e-01,  1.08411042e-01)
( 7.71425429e-01,  1.08456050e-01)
( 7.71538108e-01,  1.08501074e-01)
( 7.71650825e-01,  1.08546113e-01)
( 7.71763581e-01,  1.08591168e-01)
( 7.71876376e-01,  1.08636238e-01)
( 7.71989209e-01,  1.08681323e-01)
( 7.72102080e-01,  1.08726424e-01)
( 7.72214991e-01,  1.08771540e-01)
( 7.72327940e-01,  1.08816671e-01)
( 7.72440927e-01,  1.08861818e-01)
( 7.72553953e-01,  1.08906980e-01)
( 7.72667018e-01,  1.08952157e-01)
( 7.72780121e-01,  1.08997350e-01)
( 7.72893263e-01,  1.09042558e-01)
( 7.73006443e-01,  1.09087781e-01)
( 7.73119662e-01,  1.09133020e-01)
( 7.73232919e-01,  1.09178274e-01)
( 7.73346215e-01,  1.09223544e-01)
( 7.73459550e-01,  1.09268828e-01)
( 7.73572923e-01,  1.09314129e-01)
( 7.73686335e-01,  1.09359444e-01)
( 7.73799785e-01,  1.09404775e-01)
( 7.73913274e-01,  1.09450121e-01)
( 7.74026802e-01,  1.09495483e-01)
( 7.74140368e-01,  1.09540860e-01)
( 7.74253973e-01,  1.09586252e-01)
( 7.74367616e-01,  1.09631660e-01)
( 7.74481298e-01,  1.09677083e-01)
( 7.74595018e-01,  1.09722521e-01)
( 7.74708777e-01,  1.09767975e-01)
( 7.74822575e-01,  1.09813444e-01)
( 7.74936411e-01,  1.09858928e-01)
( 7.75050286e-01,  1.09904428e-01)
( 7.75164199e-01,  1.09949943e-01)
( 7.75278151e-01,  1.09995474e-01)
( 7.75392141e-01,  1.10041020e-01)
( 7.75506170e-01,  1.10086581e-01)
( 7.75620238e-01,  1.10132157e-01)
( 7.75734344e-01,  1.10177749e-01)
( 7.75848489e-01,  1.10223357e-01)
( 7.75962672e-01,  1.10268979e-01)
( 7.76076894e-01,  1.10314617e-01)
( 7.76191155e-01,  1.10360270e-01)
( 7.76305454e-01,  1.10405939e-01)
( 7.76419791e-01,  1.10451623e-01)
( 7.76534168e-01,  1.10497322e-01)
( 7.76648582e-01,  1.10543037e-01)
( 7.76763036e-01,  1.10588767e-01)
( 7.76877528e-01,  1.10634513e-01)
( 7.76992058e-01,  1.10680274e-01)
( 7.77106628e-01,  1.10726050e-01)
( 7.77221235e-01,  1.10771841e-01)
( 7.77335881e-01,  1.10817648e-01)
( 7.77450566e-01,  1.10863470e-01)
( 7.77565290e-01,  1.10909308e-01)
( 7.77680052e-01,  1.10955161e-01)
( 7.77794852e-01,  1.11001029e-01)
( 7.77909692e-01,  1.11046913e-01)
( 7.78024569e-01,  1.11092811e-01)
( 7.78139486e-01,  1.11138726e-01)
( 7.78254440e-01,  1.11184655e-01)
( 7.78369434e-01,  1.11230601e-01)
( 7.78484466e-01,  1.11276561e-01)
( 7.78599537e-01,  1.11322537e-01)
( 7.78714646e-01,  1.11368528e-01)
( 7.78829794e-01,  1.11414534e-01)
( 7.78944980e-01,  1.11460556e-01)
( 7.79060205e-01,  1.11506593e-01)
( 7.79175468e-01,  1.11552646e-01)
( 7.79290770e-01,  1.11598713e-01)
( 7.79406111e-01,  1.11644797e-01)
( 7.79521490e-01,  1.11690895e-01)
( 7.79636908e-01,  1.11737009e-01)
( 7.79752365e-01,  1.11783138e-01)
( 7.79867860e-01,  1.11829283e-01)
( 7.79983393e-01,  1.11875443e-01)
( 7.80098965e-01,  1.11921618e-01)
( 7.80214576e-01,  1.11967809e-01)
( 7.80330225e-01,  1.12014015e-01)
( 7.80445913e-01,  1.12060236e-01)
( 7.80561640e-01,  1.12106473e-01)
( 7.80677405e-01,  1.12152725e-01)
( 7.80793208e-01,  1.12198993e-01)
( 7.80909050e-01,  1.12245275e-01)
( 7.81024931e-01,  1.12291574e-01)
( 7.81140850e-01,  1.12337887e-01)
( 7.81140850e-01,  1.12337887e-01)
( 7.81246533e-01,  1.12380109e-01)
( 7.81352157e-01,  1.12422307e-01)
( 7.81457722e-01,  1.12464481e-01)
( 7.81563227e-01,  1.12506632e-01)
( 7.81668674e-01,  1.12548759e-01)
( 7.81774061e-01,  1.12590863e-01)
( 7.81879389e-01,  1.12632943e-01)
( 7.81984657e-01,  1.12674999e-01)
( 7.82089867e-01,  1.12717032e-01)
( 7.82195017e-01,  1.12759042e-01)
( 7.82300108e-01,  1.12801028e-01)
( 7.82405140e-01,  1.12842990e-01)
( 7.82510112e-01,  1.12884929e-01)
( 7.82615026e-01,  1.12926844e-01)
( 7.82719880e-01,  1.12968735e-01)
( 7.82824675e-01,  1.13010603e-01)
( 7.82929411e-01,  1.13052448e-01)
( 7.83034088e-01,  1.13094268e-01)
( 7.83138705e-01,  1.13136066e-01)
( 7.83243263e-01,  1.13177839e-01)
( 7.83347762e-01,  1.13219589e-01)
( 7.83452202e-01,  1.13261316e-01)
( 7.83556583e-01,  1.13303019e-01)
( 7.83660904e-01,  1.13344698e-01)
( 7.83765167e-01,  1.13386354e-01)
( 7.83869370e-01,  1.13427986e-01)
( 7.83973513e-01,  1.13469595e-01)
( 7.84077598e-01,  1.13511180e-01)
( 7.84181623e-01,  1.13552742e-01)
( 7.84285590e-01,  1.13594279e-01)
( 7.84389497e-01,  1.13635794e-01)
( 7.84493345e-01,  1.13677285e-01)
( 7.84597133e-01,  1.13718752e-01)
( 7.84700863e-01,  1.13760195e-01)
( 7.84804533e-01,  1.13801616e-01)
( 7.84908144e-01,  1.13843012e-01)
( 7.85011696e-01,  1.13884385e-01)
( 7.85115188e-01,  1.13925734e-01)
( 7.85218622e-01,  1.13967060e-01)
( 7.85321996e-01,  1.14008362e-01)
( 7.85425311e-01,  1.14049641e-01)
( 7.85528567e-01,  1.14090896e-01)
( 7.85631763e-01,  1.14132127e-01)
( 7.85734901e-01,  1.14173335e-01)
( 7.85837979e-01,  1.14214520e-01)
( 7.85940998e-01,  1.14255681e-01)
( 7.86043958e-01,  1.14296818e-01)
( 7.86146858e-01,  1.14337931e-01)
( 7.86249700e-01,  1.14379021e-01)
( 7.86352482e-01,  1.14420088e-01)
( 7.86455205e-01,  1.14461131e-01)
( 7.86557869e-01,  1.14502150e-01)
( 7.86660473e-01,  1.14543146e-01)
( 7.86763019e-01,  1.14584118e-01)
( 7.86865505e-01,  1.14625067e-01)
( 7.86967932e-01,  1.14665992e-01)
( 7.87070300e-01,  1.14706893e-01)
( 7.87172608e-01,  1.14747771e-01)
( 7.87274858e-01,  1.14788625e-01)
( 7.87377048e-01,  1.14829456e-01)
( 7.87479179e-01,  1.14870263e-01)
( 7.87581250e-01,  1.14911047e-01)
( 7.87683263e-01,  1.14951807e-01)
( 7.87785216e-01,  1.14992543e-01)
( 7.87887111e-01,  1.15033256e-01)
( 7.87988946e-01,  1.15073946e-01)
( 7.88090721e-01,  1.15114611e-01)
( 7.88192438e-01,  1.15155253e-01)
( 7.88294095e-01,  1.15195872e-01)
( 7.88395693e-01,  1.15236467e-01)
( 7.88497232e-01,  1.15277039e-01)
( 7.88598712e-01,  1.15317586e-01)
( 7.88700133e-01,  1.15358111e-01)
( 7.88801494e-01,  1.15398611e-01)
( 7.88902796e-01,  1.15439089e-01)
( 7.89004039e-01,  1.15479542e-01)
( 7.89105223e-01,  1.15519972e-01)
( 7.89206348e-01,  1.15560379e-01)
( 7.89307413e-01,  1.15600761e-01)
( 7.89408419e-01,  1.15641121e-01)
( 7.89509366e-01,  1.15681456e-01)
( 7.89610254e-01,  1.15721769e-01)
( 7.89711082e-01,  1.15762057e-01)
( 7.89811852e-01,  1.15802322e-01)
( 7.89912562e-01,  1.15842564e-01)
( 7.90013213e-01,  1.15882781e-01)
( 7.90113804e-01,  1.15922976e-01)
( 7.90214337e-01,  1.15963146e-01)
( 7.90314810e-01,  1.16003294e-01)
( 7.90415224e-01,  1.16043417e-01)
( 7.90515579e-01,  1.16083517e-01)
( 7.90615875e-01,  1.16123593e-01)
( 7.90716112e-01,  1.16163646e-01)
( 7.90816289e-01,  1.16203676e-01)
( 7.90916407e-01,  1.16243681e-01)
( 7.91016466e-01,  1.16283663e-01)
( 7.91116466e-01,  1.16323622e-01)
( 7.91216406e-01,  1.16363557e-01)
( 7.91316288e-01,  1.16403468e-01)
( 7.91316288e-01,  1.16403468e-01)
( 7.91414039e-01,  1.16442513e-01)
( 7.91511771e-01,  1.16481551e-01)
( 7.91609484e-01,  1.16520582e-01)
( 7.91707178e-01,  1.16559605e-01)
( 7.91804853e-01,  1.16598621e-01)
( 7.91902509e-01,  1.16637630e-01)
( 7.92000146e-01,  1.16676631e-01)
( 7.92097764e-01,  1.16715626e-01)
( 7.92195364e-01,  1.16754613e-01)
( 7.92292944e-01,  1.16793592e-01)
( 7.92390505e-01,  1.16832565e-01)
( 7.92488048e-01,  1.16871530e-01)
( 7.92585571e-01,  1.16910488e-01)
( 7.92683075e-01,  1.16949438e-01)
( 7.92780561e-01,  1.16988382e-01)
( 7.92878027e-01,  1.17027318e-01)
( 7.92975475e-01,  1.17066247e-01)
( 7.93072903e-01,  1.17105168e-01)
( 7.93170313e-01,  1.17144083e-01)
( 7.93267704e-01,  1.17182990e-01)
( 7.93365075e-01,  1.17221889e-01)
( 7.93462428e-01,  1.17260782e-01)
( 7.93559762e-01,  1.17299667e-01)
( 7.93657077e-01,  1.17338545e-01)
( 7.93754372e-01,  1.17377416e-01)
( 7.93851649e-01,  1.17416279e-01)
( 7.93948907e-01,  1.17455135e-01)
( 7.94046146e-01,  1.17493984e-01)
( 7.94143366e-01,  1.17532826e-01)
( 7.94240567e-01,  1.17571660e-01)
( 7.94337749e-01,  1.17610487e-01)
( 7.94434912e-01,  1.17649307e-01)
( 7.94532056e-01,  1.17688119e-01)
( 7.94629181e-01,  1.17726925e-01)
( 7.94726287e-01,  1.17765723e-01)
( 7.94823374e-01,  1.17804513e-01)
( 7.94920442e-01,  1.17843297e-01)
( 7.95017492e-01,  1.17882073e-01)
( 7.95114522e-01,  1.17920842e-01)
( 7.95211533e-01,  1.17959604e-01)
( 7.95308525e-01,  1.17998358e-01)
( 7.95405499e-01,  1.18037105e-01)
( 7.95502453e-01,  1.18075845e-01)
( 7.95599389e-01,  1.18114578e-01)
( 7.95696305e-01,  1.18153303e-01)
( 7.95793202e-01,  1.18192021e-01)
( 7.95890081e-01,  1.18230732e-01)
( 7.95986941e-01,  1.18269435e-01)
( 7.96083781e-01,  1.18308132e-01)
( 7.96180603e-01,  1.18346821e-01)
( 7.96277405e-01,  1.18385502e-01)
( 7.96374189e-01,  1.18424177e-01)
( 7.96470954e-01,  1.18462844e-01)
( 7.96567700e-01,  1.18501504e-01)
( 7.96664426e-01,  1.18540157e-01)
( 7.96761134e-01,  1.18578802e-01)
( 7.96857823e-01,  1.18617440e-01)
( 7.96954493e-01,  1.18656071e-01)
( 7.97051144e-01,  1.18694695e-01)
( 7.97147776e-01,  1.18733311e-01)
( 7.97244389e-01,  1.18771920e-01)
( 7.97340983e-01,  1.18810522e-01)
( 7.97437558e-01,  1.18849116e-01)
( 7.97534114e-01,  1.18887703e-01)
( 7.97630651e-01,  1.18926283e-01)
( 7.97727169e-01,  1.18964856e-01)
( 7.97823668e-01,  1.19003422e-01)
( 7.97920148e-01,  1.19041980e-01)
( 7.98016610e-01,  1.19080531e-01)
( 7.98113052e-01,  1.19119074e-01)
( 7.98209475e-01,  1.19157611e-01)
( 7.98305880e-01,  1.19196140e-01)
( 7.98402265e-01,  1.19234662e-01)
( 7.98498631e-01,  1.19273176e-01)
( 7.98594979e-01,  1.19311683e-01)
( 7.98691307e-01,  1.19350183e-01)
( 7.98787617e-01,  1.19388676e-01)
( 7.98883907e-01,  1.19427162e-01)
( 7.98980179e-01,  1.19465640e-01)
( 7.99076432e-01,  1.19504111e-01)
( 7.99172665e-01,  1.19542575e-01)
( 7.99268880e-01,  1.19581031e-01)
( 7.99365076e-01,  1.19619480e-01)
( 7.99461252e-01,  1.19657922e-01)
( 7.99557410e-01,  1.19696357e-01)
( 7.99653549e-01,  1.19734784e-01)
( 7.99749669e-01,  1.19773204e-01)
( 7.99845770e-01,  1.19811617e-01)
( 7.99941852e-01,  1.19850023e-01)
( 8.00037915e-01,  1.19888421e-01)
( 8.00133959e-01,  1.19926812e-01)
( 8.00229984e-01,  1.19965196e-01)
( 8.00325990e-01,  1.20003572e-01)
( 8.00421977e-01,  1.20041941e-01)
( 8.00517945e-01,  1.20080303e-01)
( 8.00613894e-01,  1.20118658e-01)
( 8.00709824e-01,  1.20157005e-01)
( 8.00805735e-01,  1.20195346e-01)
( 8.00901628e-01,  1.20233678e-01)
( 8.00901628e-01,  1.20233678e-01)
( 8.00976410e-01,  1.20263560e-01)
( 8.01051188e-01,  1.20293441e-01)
( 8.01125963e-01,  1.20323320e-01)
( 8.01200735e-01,  1.20353199e-01)
( 8.01275502e-01,  1.20383076e-01)
( 8.01350267e-01,  1.20412951e-01)
( 8.01425028e-01,  1.20442826e-01)
( 8.01499785e-01,  1.20472699e-01)
( 8.01574539e-01,  1.20502571e-01)
( 8.01649289e-01,  1.20532442e-01)
( 8.01724035e-01,  1.20562311e-01)
( 8.01798778e-01,  1.20592179e-01)
( 8.01873518e-01,  1.20622046e-01)
( 8.01948254e-01,  1.20651912e-01)
( 8.02022986e-01,  1.20681776e-01)
( 8.02097715e-01,  1.20711640e-01)
( 8.02172441e-01,  1.20741502e-01)
( 8.02247162e-01,  1.20771362e-01)
( 8.02321881e-01,  1.20801222e-01)
( 8.02396595e-01,  1.20831080e-01)
( 8.02471307e-01,  1.20860937e-01)
( 8.02546014e-01,  1.20890793e-01)
( 8.02620718e-01,  1.20920647e-01)
( 8.02695419e-01,  1.20950500e-01)
( 8.02770116e-01,  1.20980352e-01)
( 8.02844809e-01,  1.21010203e-01)
( 8.02919499e-01,  1.21040053e-01)
( 8.02994186e-01,  1.21069901e-01)
( 8.03068869e-01,  1.21099748e-01)
( 8.03143548e-01,  1.21129594e-01)
( 8.03218224e-01,  1.21159438e-01)
( 8.03292896e-01,  1.21189282e-01)
( 8.03367565e-01,  1.21219124e-01)
( 8.03442230e-01,  1.21248964e-01)
( 8.03516891e-01,  1.21278804e-01)
( 8.03591549e-01,  1.21308642e-01)
( 8.03666204e-01,  1.21338479e-01)
( 8.03740855e-01,  1.21368315e-01)
( 8.03815502e-01,  1.21398149e-01)
( 8.03890146e-01,  1.21427983e-01)
( 8.03964787e-01,  1.21457815e-01)
( 8.04039423e-01,  1.21487646e-01)
( 8.04114057e-01,  1.21517475e-01)
( 8.04188686e-01,  1.21547303e-01)
( 8.04263313e-01,  1.21577130e-01)
( 8.04337935e-01,  1.21606956e-01)
( 8.04412554e-01,  1.21636781e-01)
( 8.04487170e-01,  1.21666604e-01)
( 8.04561782e-01,  1.21696426e-01)
( 8.04636390e-01,  1.21726247e-01)
( 8.04710995e-01,  1.21756066e-01)
( 8.04785597e-01,  1.21785885e-01)
( 8.04860194e-01,  1.21815702e-01)
( 8.04934789e-01,  1.21845518e-01)
( 8.05009379e-01,  1.21875332e-01)
( 8.05083967e-01,  1.21905146e-01)
( 8.05158550e-01,  1.21934958e-01)
( 8.05233130e-01,  1.21964768e-01)
( 8.05307707e-01,  1.21994578e-01)
( 8.05382280e-01,  1.22024386e-01)
( 8.05456850e-01,  1.22054193e-01)
( 8.05531415e-01,  1.22083999e-01)
( 8.05605978e-01,  1.22113804e-01)
( 8.05680537e-01,  1.22143607e-01)
( 8.05755092e-01,  1.22173409e-01)
( 8.05829644e-01,  1.22203210e-01)
( 8.05904192e-01,  1.22233010e-01)
( 8.05978737e-01,  1.22262808e-01)
( 8.06053278e-01,  1.22292605e-01)
( 8.06127816e-01,  1.22322401e-01)
( 8.06202350e-01,  1.22352196e-01)
( 8.06276880e-01,  1.22381989e-01)
( 8.06351407e-01,  1.22411781e-01)
( 8.06425931e-01,  1.22441572e-01)
( 8.06500451e-01,  1.22471362e-01)
( 8.06574967e-01,  1.22501150e-01)
( 8.06649480e-01,  1.22530937e-01)
( 8.06723989e-01,  1.22560723e-01)
( 8.06798495e-01,  1.22590508e-01)
( 8.06872997e-01,  1.22620291e-01)
( 8.06947496e-01,  1.22650073e-01)
( 8.07021991e-01,  1.22679854e-01)
( 8.07096482e-01,  1.22709634e-01)
( 8.07170970e-01,  1.22739412e-01)
( 8.07245455e-01,  1.22769189e-01)
( 8.07319936e-01,  1.22798965e-01)
( 8.07394413e-01,  1.22828740e-01)
( 8.07468887e-01,  1.22858513e-01)
( 8.07543357e-01,  1.22888286e-01)
( 8.07617824e-01,  1.22918056e-01)
( 8.07692287e-01,  1.22947826e-01)
( 8.07766747e-01,  1.22977595e-01)
( 8.07841203e-01,  1.23007362e-01)
( 8.07915656e-01,  1.23037128e-01)
( 8.07990105e-01,  1.23066892e-01)
( 8.08064550e-01,  1.23096656e-01)
( 8.08138992e-01,  1.23126418e-01)
( 8.08213431e-01,  1.23156179e-01)
( 8.08287865e-01,  1.23185939e-01)
( 8.08287865e-01,  1.23185939e-01)
( 8.08363712e-01,  1.23216256e-01)
( 8.08439568e-01,  1.23246577e-01)
( 8.08515431e-01,  1.23276901e-01)
( 8.08591303e-01,  1.23307229e-01)
( 8.08667182e-01,  1.23337559e-01)
( 8.08743070e-01,  1.23367893e-01)
( 8.08818966e-01,  1.23398230e-01)
( 8.08894871e-01,  1.23428570e-01)
( 8.08970783e-01,  1.23458914e-01)
( 8.09046704e-01,  1.23489260e-01)
( 8.09122633e-01,  1.23519610e-01)
( 8.09198570e-01,  1.23549963e-01)
( 8.09274515e-01,  1.23580319e-01)
( 8.09350468e-01,  1.23610678e-01)
( 8.09426430e-01,  1.23641041e-01)
( 8.09502399e-01,  1.23671407e-01)
( 8.09578377e-01,  1.23701776e-01)
( 8.09654363e-01,  1.23732148e-01)
( 8.09730357e-01,  1.23762524e-01)
( 8.09806360e-01,  1.23792902e-01)
( 8.09882370e-01,  1.23823284e-01)
( 8.09958389e-01,  1.23853669e-01)
( 8.10034416e-01,  1.23884058e-01)
( 8.10110451e-01,  1.23914449e-01)
( 8.10186495e-01,  1.23944844e-01)
( 8.10262546e-01,  1.23975242e-01)
( 8.10338606e-01,  1.24005643e-01)
( 8.10414674e-01,  1.24036047e-01)
( 8.10490750e-01,  1.24066454e-01)
( 8.10566834e-01,  1.24096865e-01)
( 8.10642926e-01,  1.24127279e-01)
( 8.10719027e-01,  1.24157696e-01)
( 8.10795135e-01,  1.24188117e-01)
( 8.10871252e-01,  1.24218540e-01)
( 8.10947377e-01,  1.24248967e-01)
( 8.11023511e-01,  1.24279397e-01)
( 8.11099652e-01,  1.24309830e-01)
( 8.11175802e-01,  1.24340266e-01)
( 8.11251959e-01,  1.24370706e-01)
( 8.11328125e-01,  1.24401149e-01)
( 8.11404300e-01,  1.24431595e-01)
( 8.11480482e-01,  1.24462044e-01)
( 8.11556672e-01,  1.24492496e-01)
( 8.11632871e-01,  1.24522952e-01)
( 8.11709078e-01,  1.24553411e-01)
( 8.11785293e-01,  1.24583873e-01)
( 8.11861516e-01,  1.24614338e-01)
( 8.11937748e-01,  1.24644806e-01)
( 8.12013987e-01,  1.24675278e-01)
( 8.12090235e-01,  1.24705753e-01)
( 8.12166491e-01,  1.24736231e-01)
( 8.12242755e-01,  1.24766712e-01)
( 8.12319027e-01,  1.24797197e-01)
( 8.12395308e-01,  1.24827684e-01)
( 8.12471596e-01,  1.24858175e-01)
( 8.12547893e-01,  1.24888669e-01)
( 8.12624198e-01,  1.24919167e-01)
( 8.12700511e-01,  1.24949667e-01)
( 8.12776833e-01,  1.24980171e-01)
( 8.12853162e-01,  1.25010678e-01)
( 8.12929500e-01,  1.25041188e-01)
( 8.13005846e-01,  1.25071701e-01)
( 8.13082200e-01,  1.25102218e-01)
( 8.13158562e-01,  1.25132737e-01)
( 8.13234932e-01,  1.25163260e-01)
( 8.13311311e-01,  1.25193786e-01)
( 8.13387698e-01,  1.25224316e-01)
( 8.13464093e-01,  1.25254848e-01)
( 8.13540496e-01,  1.25285384e-01)
( 8.13616907e-01,  1.25315923e-01)
( 8.13693326e-01,  1.25346465e-01)
( 8.13769754e-01,  1.25377011e-01)
( 8.13846190e-01,  1.25407559e-01)
( 8.13922634e-01,  1.25438111e-01)
( 8.13999086e-01,  1.25468666e-01)
( 8.14075546e-01,  1.25499224e-01)
( 8.14152015e-01,  1.25529786e-01)
( 8.14228492e-01,  1.25560350e-01)
( 8.14304977e-01,  1.25590918e-01)
( 8.14381470e-01,  1.25621489e-01)
( 8.14457971e-01,  1.25652064e-01)
( 8.14534480e-01,  1.25682641e-01)
( 8.14610998e-01,  1.25713222e-01)
( 8.14687524e-01,  1.25743805e-01)
( 8.14764058e-01,  1.25774393e-01)
( 8.14840600e-01,  1.25804983e-01)
( 8.14917150e-01,  1.25835576e-01)
( 8.14993709e-01,  1.25866173e-01)
( 8.15070275e-01,  1.25896773e-01)
( 8.15146850e-01,  1.25927376e-01)
( 8.15223433e-01,  1.25957982e-01)
( 8.15300024e-01,  1.25988592e-01)
( 8.15376624e-01,  1.26019205e-01)
( 8.15453231e-01,  1.26049821e-01)
( 8.15529847e-01,  1.26080440e-01)
( 8.15606471e-01,  1.26111062e-01)
( 8.15683103e-01,  1.26141688e-01)
( 8.15759743e-01,  1.26172316e-01)
( 8.15836392e-01,  1.26202948e-01)
( 8.15836392e-01,  1.26202948e-01)
( 8.15919091e-01,  1.26236000e-01)
( 8.16001804e-01,  1.26269056e-01)
( 8.16084529e-01,  1.26302118e-01)
( 8.16167267e-01,  1.26335185e-01)
( 8.16250019e-01,  1.26368256e-01)
( 8.16332783e-01,  1.26401333e-01)
( 8.16415561e-01,  1.26434415e-01)
( 8.16498351e-01,  1.26467502e-01)
( 8.16581155e-01,  1.26500594e-01)
( 8.16663971e-01,  1.26533691e-01)
( 8.16746801e-01,  1.26566793e-01)
( 8.16829643e-01,  1.26599900e-01)
( 8.16912499e-01,  1.26633012e-01)
( 8.16995367e-01,  1.26666129e-01)
( 8.17078249e-01,  1.26699251e-01)
( 8.17161143e-01,  1.26732379e-01)
( 8.17244051e-01,  1.26765511e-01)
( 8.17326971e-01,  1.26798648e-01)
( 8.17409904e-01,  1.26831791e-01)
( 8.17492851e-01,  1.26864938e-01)
( 8.17575810e-01,  1.26898091e-01)
( 8.17658783e-01,  1.26931248e-01)
( 8.17741768e-01,  1.26964411e-01)
( 8.17824767e-01,  1.26997579e-01)
( 8.17907778e-01,  1.27030751e-01)
( 8.17990803e-01,  1.27063929e-01)
( 8.18073840e-01,  1.27097112e-01)
( 8.18156891e-01,  1.27130300e-01)
( 8.18239954e-01,  1.27163493e-01)
( 8.18323031e-01,  1.27196691e-01)
( 8.18406120e-01,  1.27229894e-01)
( 8.18489223e-01,  1.27263102e-01)
( 8.18572338e-01,  1.27296315e-01)
( 8.18655466e-01,  1.27329533e-01)
( 8.18738608e-01,  1.27362756e-01)
( 8.18821762e-01,  1.27395985e-01)
( 8.18904930e-01,  1.27429218e-01)
( 8.18988110e-01,  1.27462456e-01)
( 8.19071304e-01,  1.27495700e-01)
( 8.19154510e-01,  1.27528948e-01)
( 8.19237730e-01,  1.27562202e-01)
( 8.19320962e-01,  1.27595460e-01)
( 8.19404208e-01,  1.27628724e-01)
( 8.19487466e-01,  1.27661993e-01)
( 8.19570738e-01,  1.27695267e-01)
( 8.19654022e-01,  1.27728545e-01)
( 8.19737320e-01,  1.27761829e-01)
( 8.19820630e-01,  1.27795118e-01)
( 8.19903953e-01,  1.27828412e-01)
( 8.19987290e-01,  1.27861711e-01)
( 8.20070639e-01,  1.27895015e-01)
( 8.20154002e-01,  1.27928324e-01)
( 8.20237377e-01,  1.27961638e-01)
( 8.20320766e-01,  1.27994957e-01)
( 8.20404167e-01,  1.28028282e-01)
( 8.20487582e-01,  1.28061611e-01)
( 8.20571009e-01,  1.28094945e-01)
( 8.20654450e-01,  1.28128285e-01)
( 8.20737903e-01,  1.28161629e-01)
( 8.20821370e-01,  1.28194979e-01)
( 8.20904849e-01,  1.28228333e-01)
( 8.20988342e-01,  1.28261693e-01)
( 8.21071847e-01,  1.28295057e-01)
( 8.21155366e-01,  1.28328427e-01)
( 8.21238897e-01,  1.28361802e-01)
( 8.21322441e-01,  1.28395182e-01)
( 8.21405999e-01,  1.28428566e-01)
( 8.21489569e-01,  1.28461956e-01)
( 8.21573153e-01,  1.28495351e-01)
( 8.21656749e-01,  1.28528751e-01)
( 8.21740359e-01,  1.28562156e-01)
( 8.21823981e-01,  1.28595566e-01)
( 8.21907617e-01,  1.28628982e-01)
( 8.21991265e-01,  1.28662402e-01)
( 8.22074927e-01,  1.28695827e-01)
( 8.22158601e-01,  1.28729257e-01)
( 8.22242289e-01,  1.28762693e-01)
( 8.22325989e-01,  1.28796133e-01)
( 8.22409703e-01,  1.28829579e-01)
( 8.22493429e-01,  1.28863029e-01)
( 8.22577169e-01,  1.28896485e-01)
( 8.22660921e-01,  1.28929945e-01)
( 8.22744686e-01,  1.28963411e-01)
( 8.22828465e-01,  1.28996882e-01)
( 8.22912256e-01,  1.29030357e-01)
( 8.22996061e-01,  1.29063838e-01)
( 8.23079878e-01,  1.29097324e-01)
( 8.23163709e-01,  1.29130815e-01)
( 8.23247552e-01,  1.29164311e-01)
( 8.23331409e-01,  1.29197812e-01)
( 8.23415278e-01,  1.29231318e-01)
( 8.23499161e-01,  1.29264829e-01)
( 8.23583056e-01,  1.29298345e-01)
( 8.23666965e-01,  1.29331866e-01)
( 8.23750886e-01,  1.29365393e-01)
( 8.23834821e-01,  1.29398924e-01)
( 8.23918768e-01,  1.29432460e-01)
( 8.24002729e-01,  1.29466002e-01)
( 8.24086702e-01,  1.29499548e-01)
( 8.24086702e-01,  1.29499548e-01)
( 8.24172085e-01,  1.29533655e-01)
( 8.24257484e-01,  1.29567769e-01)
( 8.24342900e-01,  1.29601890e-01)
( 8.24428332e-01,  1.29636017e-01)
( 8.24513781e-01,  1.29670151e-01)
( 8.24599247e-01,  1.29704292e-01)
( 8.24684730e-01,  1.29738439e-01)
( 8.24770230e-01,  1.29772592e-01)
( 8.24855746e-01,  1.29806753e-01)
( 8.24941278e-01,  1.29840920e-01)
( 8.25026828e-01,  1.29875094e-01)
( 8.25112394e-01,  1.29909274e-01)
( 8.25197977e-01,  1.29943461e-01)
( 8.25283577e-01,  1.29977654e-01)
( 8.25369193e-01,  1.30011855e-01)
( 8.25454826e-01,  1.30046061e-01)
( 8.25540476e-01,  1.30080275e-01)
( 8.25626142e-01,  1.30114495e-01)
( 8.25711825e-01,  1.30148722e-01)
( 8.25797525e-01,  1.30182955e-01)
( 8.25883241e-01,  1.30217195e-01)
( 8.25968975e-01,  1.30251442e-01)
( 8.26054724e-01,  1.30285695e-01)
( 8.26140491e-01,  1.30319955e-01)
( 8.26226274e-01,  1.30354222e-01)
( 8.26312074e-01,  1.30388495e-01)
( 8.26397891e-01,  1.30422775e-01)
( 8.26483724e-01,  1.30457062e-01)
( 8.26569575e-01,  1.30491355e-01)
( 8.26655441e-01,  1.30525655e-01)
( 8.26741325e-01,  1.30559961e-01)
( 8.26827225e-01,  1.30594274e-01)
( 8.26913142e-01,  1.30628594e-01)
( 8.26999076e-01,  1.30662920e-01)
( 8.27085026e-01,  1.30697253e-01)
( 8.27170993e-01,  1.30731593e-01)
( 8.27256977e-01,  1.30765939e-01)
( 8.27342977e-01,  1.30800292e-01)
( 8.27428994e-01,  1.30834652e-01)
( 8.27515028e-01,  1.30869018e-01)
( 8.27601079e-01,  1.30903391e-01)
( 8.27687146e-01,  1.30937770e-01)
( 8.27773230e-01,  1.30972156e-01)
( 8.27859330e-01,  1.31006549e-01)
( 8.27945448e-01,  1.31040948e-01)
( 8.28031582e-01,  1.31075354e-01)
( 8.28117732e-01,  1.31109767e-01)
( 8.28203900e-01,  1.31144186e-01)
( 8.28290084e-01,  1.31178612e-01)
( 8.28376285e-01,  1.31213045e-01)
( 8.28462502e-01,  1.31247484e-01)
( 8.28548736e-01,  1.31281930e-01)
( 8.28634987e-01,  1.31316382e-01)
( 8.28721255e-01,  1.31350842e-01)
( 8.28807539e-01,  1.31385307e-01)
( 8.28893840e-01,  1.31419780e-01)
( 8.28980158e-01,  1.31454259e-01)
( 8.29066493e-01,  1.31488744e-01)
( 8.29152844e-01,  1.31523237e-01)
( 8.29239212e-01,  1.31557736e-01)
( 8.29325596e-01,  1.31592241e-01)
( 8.29411997e-01,  1.31626754e-01)
( 8.29498415e-01,  1.31661272e-01)
( 8.29584850e-01,  1.31695798e-01)
( 8.29671301e-01,  1.31730330e-01)
( 8.29757769e-01,  1.31764869e-01)
( 8.29844254e-01,  1.31799414e-01)
( 8.29930755e-01,  1.31833966e-01)
( 8.30017274e-01,  1.31868525e-01)
( 8.30103808e-01,  1.31903090e-01)
( 8.30190360e-01,  1.31937662e-01)
( 8.30276928e-01,  1.31972241e-01)
( 8.30363513e-01,  1.32006826e-01)
( 8.30450115e-01,  1.32041418e-01)
( 8.30536733e-01,  1.32076017e-01)
( 8.30623368e-01,  1.32110622e-01)
( 8.30710020e-01,  1.32145234e-01)
( 8.30796688e-01,  1.32179852e-01)
( 8.30883373e-01,  1.32214477e-01)
( 8.30970075e-01,  1.32249109e-01)
( 8.31056794e-01,  1.32283747e-01)
( 8.31143529e-01,  1.32318392e-01)
( 8.31230281e-01,  1.32353044e-01)
( 8.31317050e-01,  1.32387702e-01)
( 8.31403835e-01,  1.32422367e-01)
( 8.31490637e-01,  1.32457039e-01)
( 8.31577456e-01,  1.32491717e-01)
( 8.31664291e-01,  1.32526402e-01)
( 8.31751144e-01,  1.32561093e-01)
( 8.31838012e-01,  1.32595791e-01)
( 8.31924898e-01,  1.32630496e-01)
( 8.32011800e-01,  1.32665207e-01)
( 8.32098719e-01,  1.32699925e-01)
( 8.32185655e-01,  1.32734650e-01)
( 8.32272607e-01,  1.32769381e-01)
( 8.32359576e-01,  1.32804119e-01)
( 8.32446562e-01,  1.32838864e-01)
( 8.32533564e-01,  1.32873615e-01)
( 8.32620584e-01,  1.32908373e-01)
( 8.32620584e-01,  1.32908373e-01)
( 8.32696083e-01,  1.32938536e-01)
( 8.32771592e-01,  1.32968702e-01)
( 8.32847109e-01,  1.32998872e-01)
( 8.32922636e-01,  1.33029046e-01)
( 8.32998172e-01,  1.33059223e-01)
( 8.33073716e-01,  1.33089403e-01)
( 8.33149270e-01,  1.33119588e-01)
( 8.33224832e-01,  1.33149776e-01)
( 8.33300404e-01,  1.33179967e-01)
( 8.33375984e-01,  1.33210162e-01)
( 8.33451574e-01,  1.33240361e-01)
( 8.33527173e-01,  1.33270563e-01)
( 8.33602780e-01,  1.33300769e-01)
( 8.33678397e-01,  1.33330979e-01)
( 8.33754022e-01,  1.33361192e-01)
( 8.33829657e-01,  1.33391409e-01)
( 8.33905301e-01,  1.33421629e-01)
( 8.33980953e-01,  1.33451853e-01)
( 8.34056615e-01,  1.33482080e-01)
( 8.34132285e-01,  1.33512311e-01)
( 8.34207965e-01,  1.33542546e-01)
( 8.34283653e-01,  1.33572784e-01)
( 8.34359351e-01,  1.33603026e-01)
( 8.34435058e-01,  1.33633271e-01)
( 8.34510773e-01,  1.33663520e-01)
( 8.34586498e-01,  1.33693773e-01)
( 8.34662231e-01,  1.33724029e-01)
( 8.34737974e-01,  1.33754289e-01)
( 8.34813725e-01,  1.33784552e-01)
( 8.34889486e-01,  1.33814819e-01)
( 8.34965256e-01,  1.33845090e-01)
( 8.35041034e-01,  1.33875364e-01)
( 8.35116822e-01,  1.33905642e-01)
( 8.35192618e-01,  1.33935923e-01)
( 8.35268424e-01,  1.33966208e-01)
( 8.35344238e-01,  1.33996497e-01)
( 8.35420062e-01,  1.34026789e-01)
( 8.35495895e-01,  1.34057085e-01)
( 8.35571736e-01,  1.34087384e-01)
( 8.35647587e-01,  1.34117687e-01)
( 8.35723446e-01,  1.34147993e-01)
( 8.35799315e-01,  1.34178304e-01)
( 8.35875192e-01,  1.34208617e-01)
( 8.35951079e-01,  1.34238935e-01)
( 8.36026975e-01,  1.34269255e-01)
( 8.36102879e-01,  1.34299580e-01)
( 8.36178793e-01,  1.34329908e-01)
( 8.36254715e-01,  1.34360240e-01)
( 8.36330647e-01,  1.34390575e-01)
( 8.36406587e-01,  1.34420914e-01)
( 8.36482537e-01,  1.34451256e-01)
( 8.36558495e-01,  1.34481602e-01)
( 8.36634463e-01,  1.34511952e-01)
( 8.36710440e-01,  1.34542305e-01)
( 8.36786425e-01,  1.34572662e-01)
( 8.36862420e-01,  1.34603022e-01)
( 8.36938423e-01,  1.34633386e-01)
( 8.37014436e-01,  1.34663754e-01)
( 8.37090457e-01,  1.34694125e-01)
( 8.37166488e-01,  1.34724500e-01)
( 8.37242527e-01,  1.34754878e-01)
( 8.37318576e-01,  1.34785260e-01)
( 8.37394634e-01,  1.34815646e-01)
( 8.37470700e-01,  1.34846035e-01)
( 8.37546776e-01,  1.34876428e-01)
( 8.37622860e-01,  1.34906824e-01)
( 8.37698954e-01,  1.34937224e-01)
( 8.37775056e-01,  1.34967628e-01)
( 8.37851168e-01,  1.34998035e-01)
( 8.37927288e-01,  1.35028445e-01)
( 8.38003418e-01,  1.35058860e-01)
( 8.38079556e-01,  1.35089278e-01)
( 8.38155704e-01,  1.35119699e-01)
( 8.38231860e-01,  1.35150124e-01)
( 8.38308026e-01,  1.35180553e-01)
( 8.38384201e-01,  1.35210985e-01)
( 8.38460384e-01,  1.35241421e-01)
( 8.38536577e-01,  1.35271860e-01)
( 8.38612778e-01,  1.35302303e-01)
( 8.38688989e-01,  1.35332750e-01)
( 8.38765208e-01,  1.35363200e-01)
( 8.38841437e-01,  1.35393654e-01)
( 8.38917674e-01,  1.35424112e-01)
( 8.38993921e-01,  1.35454573e-01)
( 8.39070176e-01,  1.35485037e-01)
( 8.39146441e-01,  1.35515505e-01)
( 8.39222714e-01,  1.35545977e-01)
( 8.39298997e-01,  1.35576453e-01)
( 8.39375289e-01,  1.35606932e-01)
( 8.39451589e-01,  1.35637414e-01)
( 8.39527899e-01,  1.35667900e-01)
( 8.39604217e-01,  1.35698390e-01)
( 8.39680545e-01,  1.35728884e-01)
( 8.39756881e-01,  1.35759380e-01)
( 8.39833227e-01,  1.35789881e-01)
( 8.39909581e-01,  1.35820385e-01)
( 8.39985945e-01,  1.35850893e-01)
( 8.40062317e-01,  1.35881404e-01)
( 8.40138699e-01,  1.35911919e-01)
( 8.40138699e-01,  1.35911919e-01)
( 8.40217368e-01,  1.35943354e-01)
( 8.40296061e-01,  1.35974798e-01)
( 8.40374776e-01,  1.36006251e-01)
( 8.40453514e-01,  1.36037714e-01)
( 8.40532274e-01,  1.36069185e-01)
( 8.40611058e-01,  1.36100666e-01)
( 8.40689864e-01,  1.36132155e-01)
( 8.40768693e-01,  1.36163654e-01)
( 8.40847545e-01,  1.36195162e-01)
( 8.40926420e-01,  1.36226678e-01)
( 8.41005317e-01,  1.36258204e-01)
( 8.41084238e-01,  1.36289739e-01)
( 8.41163181e-01,  1.36321283e-01)
( 8.41242147e-01,  1.36352837e-01)
( 8.41321135e-01,  1.36384399e-01)
( 8.41400147e-01,  1.36415970e-01)
( 8.41479181e-01,  1.36447551e-01)
( 8.41558238e-01,  1.36479140e-01)
( 8.41637318e-01,  1.36510739e-01)
( 8.41716421e-01,  1.36542347e-01)
( 8.41795547e-01,  1.36573963e-01)
( 8.41874695e-01,  1.36605589e-01)
( 8.41953866e-01,  1.36637224e-01)
( 8.42033060e-01,  1.36668868e-01)
( 8.42112277e-01,  1.36700522e-01)
( 8.42191516e-01,  1.36732184e-01)
( 8.42270779e-01,  1.36763855e-01)
( 8.42350064e-01,  1.36795536e-01)
( 8.42429372e-01,  1.36827225e-01)
( 8.42508703e-01,  1.36858924e-01)
( 8.42588056e-01,  1.36890632e-01)
( 8.42667432e-01,  1.36922348e-01)
( 8.42746832e-01,  1.36954074e-01)
( 8.42826254e-01,  1.36985809e-01)
( 8.42905698e-01,  1.37017553e-01)
( 8.42985166e-01,  1.37049306e-01)
( 8.43064656e-01,  1.37081069e-01)
( 8.43144170e-01,  1.37112840e-01)
( 8.43223706e-01,  1.37144620e-01)
( 8.43303264e-01,  1.37176410e-01)
( 8.43382846e-01,  1.37208209e-01)
( 8.43462450e-01,  1.37240016e-01)
( 8.43542078e-01,  1.37271833e-01)
( 8.43621728e-01,  1.37303659e-01)
( 8.43701400e-01,  1.37335494e-01)
( 8.43781096e-01,  1.37367338e-01)
( 8.43860814e-01,  1.37399191e-01)
( 8.43940556e-01,  1.37431053e-01)
( 8.44020320e-01,  1.37462925e-01)
( 8.44100106e-01,  1.37494805e-01)
( 8.44179916e-01,  1.37526695e-01)
( 8.44259748e-01,  1.37558593e-01)
( 8.44339604e-01,  1.37590501e-01)
( 8.44419482e-01,  1.37622418e-01)
( 8.44499383e-01,  1.37654343e-01)
( 8.44579306e-01,  1.37686278e-01)
( 8.44659253e-01,  1.37718222e-01)
( 8.44739222e-01,  1.37750176e-01)
( 8.44819214e-01,  1.37782138e-01)
( 8.44899229e-01,  1.37814109e-01)
( 8.44979266e-01,  1.37846089e-01)
( 8.45059327e-01,  1.37878079e-01)
( 8.45139410e-01,  1.37910077e-01)
( 8.45219516e-01,  1.37942085e-01)
( 8.45299645e-01,  1.37974102e-01)
( 8.45379797e-01,  1.38006128e-01)
( 8.45459971e-01,  1.38038163e-01)
( 8.45540169e-01,  1.38070207e-01)
( 8.45620389e-01,  1.38102260e-01)
( 8.45700631e-01,  1.38134322e-01)
( 8.45780897e-01,  1.38166393e-01)
( 8.45861186e-01,  1.38198474e-01)
( 8.45941497e-01,  1.38230563e-01)
( 8.46021831e-01,  1.38262662e-01)
( 8.46102188e-01,  1.38294769e-01)
( 8.46182568e-01,  1.38326886e-01)
( 8.46262970e-01,  1.38359012e-01)
( 8.46343395e-01,  1.38391147e-01)
( 8.46423844e-01,  1.38423291e-01)
( 8.46504314e-01,  1.38455444e-01)
( 8.46584808e-01,  1.38487606e-01)
( 8.46665325e-01,  1.38519777e-01)
( 8.46745864e-01,  1.38551958e-01)
( 8.46826426e-01,  1.38584147e-01)
( 8.46907011e-01,  1.38616346e-01)
( 8.46987619e-01,  1.38648553e-01)
( 8.47068249e-01,  1.38680770e-01)
( 8.47148903e-01,  1.38712996e-01)
( 8.47229579e-01,  1.38745231e-01)
( 8.47310278e-01,  1.38777475e-01)
( 8.47390999e-01,  1.38809728e-01)
( 8.47471744e-01,  1.38841990e-01)
( 8.47552511e-01,  1.38874261e-01)
( 8.47633301e-01,  1.38906542e-01)
( 8.47714114e-01,  1.38938831e-01)
( 8.47794950e-01,  1.38971130e-01)
( 8.47875809e-01,  1.39003437e-01)
( 8.47956690e-01,  1.39035754e-01)
( 8.48037594e-01,  1.39068080e-01)
( 8.48037594e-01,  1.39068080e-01)
( 8.48139456e-01,  1.39108783e-01)
( 8.48241426e-01,  1.39149529e-01)
( 8.48343504e-01,  1.39190319e-01)
( 8.48445690e-01,  1.39231151e-01)
( 8.48547983e-01,  1.39272027e-01)
( 8.48650385e-01,  1.39312946e-01)
( 8.48752895e-01,  1.39353908e-01)
( 8.48855512e-01,  1.39394913e-01)
( 8.48958237e-01,  1.39435962e-01)
( 8.49061071e-01,  1.39477053e-01)
( 8.49164012e-01,  1.39518188e-01)
( 8.49267061e-01,  1.39559365e-01)
( 8.49370218e-01,  1.39600586e-01)
( 8.49473483e-01,  1.39641850e-01)
( 8.49576855e-01,  1.39683157e-01)
( 8.49680336e-01,  1.39724508e-01)
( 8.49783925e-01,  1.39765901e-01)
( 8.49887621e-01,  1.39807337e-01)
( 8.49991426e-01,  1.39848817e-01)
( 8.50095338e-01,  1.39890340e-01)
( 8.50199358e-01,  1.39931906e-01)
( 8.50303486e-01,  1.39973515e-01)
( 8.50407723e-01,  1.40015167e-01)
( 8.50512067e-01,  1.40056862e-01)
( 8.50616519e-01,  1.40098601e-01)
( 8.50721078e-01,  1.40140382e-01)
( 8.50825746e-01,  1.40182207e-01)
( 8.50930522e-01,  1.40224075e-01)
( 8.51035405e-01,  1.40265985e-01)
( 8.51140397e-01,  1.40307940e-01)
( 8.51245496e-01,  1.40349937e-01)
( 8.51350703e-01,  1.40391977e-01)
( 8.51456019e-01,  1.40434061e-01)
( 8.51561442e-01,  1.40476187e-01)
( 8.51666973e-01,  1.40518357e-01)
( 8.51772612e-01,  1.40560570e-01)
( 8.51878359e-01,  1.40602826e-01)
( 8.51984213e-01,  1.40645125e-01)
( 8.52090176e-01,  1.40687467e-01)
( 8.52196247e-01,  1.40729853e-01)
( 8.52302425e-01,  1.40772281e-01)
( 8.52408712e-01,  1.40814753e-01)
( 8.52515106e-01,  1.40857267e-01)
( 8.52621608e-01,  1.40899825e-01)
( 8.52728218e-01,  1.40942426e-01)
( 8.52834937e-01,  1.40985071e-01)
( 8.52941763e-01,  1.41027758e-01)
( 8.53048696e-01,  1.41070488e-01)
( 8.53155738e-01,  1.41113262e-01)
( 8.53262888e-01,  1.41156079e-01)
( 8.53370146e-01,  1.41198938e-01)
( 8.53477511e-01,  1.41241841e-01)
( 8.53584985e-01,  1.41284788e-01)
( 8.53692566e-01,  1.41327777e-01)
( 8.53800255e-01,  1.41370809e-01)
( 8.53908053e-01,  1.41413885e-01)
( 8.54015958e-01,  1.41457003e-01)
( 8.54123971e-01,  1.41500165e-01)
( 8.54232092e-01,  1.41543370e-01)
( 8.54340320e-01,  1.41586618e-01)
( 8.54448657e-01,  1.41629909e-01)
( 8.54557102e-01,  1.41673243e-01)
( 8.54665654e-01,  1.41716621e-01)
( 8.54774315e-01,  1.41760041e-01)
( 8.54883083e-01,  1.41803505e-01)
( 8.54991960e-01,  1.41847012e-01)
( 8.55100944e-01,  1.41890562e-01)
( 8.55210036e-01,  1.41934155e-01)
( 8.55319236e-01,  1.41977791e-01)
( 8.55428544e-01,  1.42021470e-01)
( 8.55537960e-01,  1.42065193e-01)
( 8.55647484e-01,  1.42108958e-01)
( 8.55757115e-01,  1.42152767e-01)
( 8.55866855e-01,  1.42196619e-01)
( 8.55976703e-01,  1.42240514e-01)
( 8.56086658e-01,  1.42284452e-01)
( 8.56196721e-01,  1.42328433e-01)
( 8.56306893e-01,  1.42372458e-01)
( 8.56417172e-01,  1.42416525e-01)
( 8.56527559e-01,  1.42460636e-01)
( 8.56638054e-01,  1.42504790e-01)
( 8.56748657e-01,  1.42548987e-01)
( 8.56859368e-01,  1.42593227e-01)
( 8.56970187e-01,  1.42637510e-01)
( 8.57081113e-01,  1.42681836e-01)
( 8.57192148e-01,  1.42726206e-01)
( 8.57303290e-01,  1.42770618e-01)
( 8.57414541e-01,  1.42815074e-01)
( 8.57525899e-01,  1.42859573e-01)
( 8.57637365e-01,  1.42904115e-01)
( 8.57748939e-01,  1.42948700e-01)
( 8.57860621e-01,  1.42993328e-01)
( 8.57972411e-01,  1.43037999e-01)
( 8.58084309e-01,  1.43082714e-01)
( 8.58196315e-01,  1.43127472e-01)
( 8.58308429e-01,  1.43172272e-01)
( 8.58420650e-01,  1.43217116e-01)
( 8.58532980e-01,  1.43262003e-01)
( 8.58645417e-01,  1.43306933e-01)
( 8.58645417e-01,  1.43306933e-01)
( 8.58750212e-01,  1.43348815e-01)
( 8.58855438e-01,  1.43390867e-01)
( 8.58961093e-01,  1.43433092e-01)
( 8.59067178e-01,  1.43475488e-01)
( 8.59173693e-01,  1.43518056e-01)
( 8.59280638e-01,  1.43560796e-01)
( 8.59388013e-01,  1.43603707e-01)
( 8.59495818e-01,  1.43646790e-01)
( 8.59604053e-01,  1.43690045e-01)
( 8.59712717e-01,  1.43733471e-01)
( 8.59821812e-01,  1.43777069e-01)
( 8.59931337e-01,  1.43820839e-01)
( 8.60041291e-01,  1.43864781e-01)
( 8.60151676e-01,  1.43908894e-01)
( 8.60262490e-01,  1.43953179e-01)
( 8.60373734e-01,  1.43997636e-01)
( 8.60485409e-01,  1.44042264e-01)
( 8.60597513e-01,  1.44087064e-01)
( 8.60710047e-01,  1.44132036e-01)
( 8.60823011e-01,  1.44177179e-01)
( 8.60936405e-01,  1.44222495e-01)
( 8.61050229e-01,  1.44267982e-01)
( 8.61164483e-01,  1.44313640e-01)
( 8.61279167e-01,  1.44359470e-01)
( 8.61394280e-01,  1.44405472e-01)
( 8.61509824e-01,  1.44451646e-01)
( 8.61625798e-01,  1.44497992e-01)
( 8.61742201e-01,  1.44544509e-01)
( 8.61859035e-01,  1.44591198e-01)
( 8.61976298e-01,  1.44638058e-01)
( 8.62093991e-01,  1.44685090e-01)
( 8.62212115e-01,  1.44732294e-01)
( 8.62330668e-01,  1.44779670e-01)
( 8.62449651e-01,  1.44827217e-01)
( 8.62569064e-01,  1.44874936e-01)
( 8.62688907e-01,  1.44922827e-01)
( 8.62809180e-01,  1.44970890e-01)
( 8.62929883e-01,  1.45019124e-01)
( 8.63051016e-01,  1.45067530e-01)
( 8.63172579e-01,  1.45116107e-01)
( 8.63294571e-01,  1.45164856e-01)
( 8.63416994e-01,  1.45213777e-01)
( 8.63539847e-01,  1.45262870e-01)
( 8.63663129e-01,  1.45312134e-01)
( 8.63786842e-01,  1.45361570e-01)
( 8.63910984e-01,  1.45411178e-01)
( 8.64035556e-01,  1.45460958e-01)
( 8.64160558e-01,  1.45510909e-01)
( 8.64285991e-01,  1.45561032e-01)
( 8.64411853e-01,  1.45611326e-01)
( 8.64538145e-01,  1.45661793e-01)
( 8.64664867e-01,  1.45712431e-01)
( 8.64792019e-01,  1.45763240e-01)
( 8.64919601e-01,  1.45814222e-01)
( 8.65047612e-01,  1.45865375e-01)
( 8.65176054e-01,  1.45916700e-01)
( 8.65304926e-01,  1.45968196e-01)
( 8.65434227e-01,  1.46019865e-01)
( 8.65563959e-01,  1.46071705e-01)
( 8.65694120e-01,  1.46123716e-01)
( 8.65824712e-01,  1.46175900e-01)
( 8.65955733e-01,  1.46228255e-01)
( 8.66087184e-01,  1.46280781e-01)
( 8.66219065e-01,  1.46333480e-01)
( 8.66351377e-01,  1.46386350e-01)
( 8.66484118e-01,  1.46439392e-01)
( 8.66617289e-01,  1.46492605e-01)
( 8.66750890e-01,  1.46545991e-01)
( 8.66884920e-01,  1.46599548e-01)
( 8.67019381e-01,  1.46653276e-01)
( 8.67154272e-01,  1.46707177e-01)
( 8.67289593e-01,  1.46761249e-01)
( 8.67425343e-01,  1.46815493e-01)
( 8.67561524e-01,  1.46869908e-01)
( 8.67698134e-01,  1.46924495e-01)
( 8.67835175e-01,  1.46979254e-01)
( 8.67972645e-01,  1.47034185e-01)
( 8.68110545e-01,  1.47089287e-01)
( 8.68248876e-01,  1.47144561e-01)
( 8.68387636e-01,  1.47200007e-01)
( 8.68526826e-01,  1.47255624e-01)
( 8.68666446e-01,  1.47311413e-01)
( 8.68806496e-01,  1.47367374e-01)
( 8.68946976e-01,  1.47423507e-01)
( 8.69087885e-01,  1.47479811e-01)
( 8.69229225e-01,  1.47536287e-01)
( 8.69370995e-01,  1.47592935e-01)
( 8.69513195e-01,  1.47649754e-01)
( 8.69655824e-01,  1.47706745e-01)
( 8.69798884e-01,  1.47763908e-01)
( 8.69942373e-01,  1.47821242e-01)
( 8.70086292e-01,  1.47878748e-01)
( 8.70230642e-01,  1.47936426e-01)
( 8.70375421e-01,  1.47994276e-01)
( 8.70520630e-01,  1.48052297e-01)
( 8.70666269e-01,  1.48110490e-01)
( 8.70812338e-01,  1.48168855e-01)
( 8.70958837e-01,  1.48227391e-01)
( 8.71105766e-01,  1.48286099e-01)
( 8.71105766e-01,  1.48286099e-01)
( 8.71238300e-01,  1.48339041e-01)
( 8.71370661e-01,  1.48391915e-01)
( 8.71502847e-01,  1.48444719e-01)
( 8.71634860e-01,  1.48497454e-01)
( 8.71766700e-01,  1.48550119e-01)
( 8.71898365e-01,  1.48602716e-01)
( 8.72029857e-01,  1.48655244e-01)
( 8.72161175e-01,  1.48707702e-01)
( 8.72292319e-01,  1.48760092e-01)
( 8.72423289e-01,  1.48812412e-01)
( 8.72554086e-01,  1.48864664e-01)
( 8.72684709e-01,  1.48916846e-01)
( 8.72815158e-01,  1.48968959e-01)
( 8.72945434e-01,  1.49021003e-01)
( 8.73075536e-01,  1.49072978e-01)
( 8.73205464e-01,  1.49124884e-01)
( 8.73335218e-01,  1.49176721e-01)
( 8.73464798e-01,  1.49228488e-01)
( 8.73594205e-01,  1.49280187e-01)
( 8.73723438e-01,  1.49331817e-01)
( 8.73852498e-01,  1.49383377e-01)
( 8.73981383e-01,  1.49434868e-01)
( 8.74110095e-01,  1.49486291e-01)
( 8.74238633e-01,  1.49537644e-01)
( 8.74366997e-01,  1.49588928e-01)
( 8.74495188e-01,  1.49640143e-01)
( 8.74623205e-01,  1.49691289e-01)
( 8.74751048e-01,  1.49742365e-01)
( 8.74878717e-01,  1.49793373e-01)
( 8.75006213e-01,  1.49844312e-01)
( 8.75133535e-01,  1.49895181e-01)
( 8.75260683e-01,  1.49945982e-01)
( 8.75387657e-01,  1.49996713e-01)
( 8.75514458e-01,  1.50047375e-01)
( 8.75641085e-01,  1.50097969e-01)
( 8.75767538e-01,  1.50148493e-01)
( 8.75893817e-01,  1.50198948e-01)
( 8.76019923e-01,  1.50249334e-01)
( 8.76145855e-01,  1.50299650e-01)
( 8.76271613e-01,  1.50349898e-01)
( 8.76397198e-01,  1.50400077e-01)
( 8.76522608e-01,  1.50450186e-01)
( 8.76647845e-01,  1.50500227e-01)
( 8.76772909e-01,  1.50550198e-01)
( 8.76897798e-01,  1.50600100e-01)
( 8.77022514e-01,  1.50649934e-01)
( 8.77147056e-01,  1.50699698e-01)
( 8.77271424e-01,  1.50749393e-01)
( 8.77395618e-01,  1.50799019e-01)
( 8.77519639e-01,  1.50848575e-01)
( 8.77643486e-01,  1.50898063e-01)
( 8.77767159e-01,  1.50947482e-01)
( 8.77890659e-01,  1.50996831e-01)
( 8.78013985e-01,  1.51046112e-01)
( 8.78137137e-01,  1.51095323e-01)
( 8.78260115e-01,  1.51144466e-01)
( 8.78382920e-01,  1.51193539e-01)
( 8.78505550e-01,  1.51242543e-01)
( 8.78628008e-01,  1.51291478e-01)
( 8.78750291e-01,  1.51340344e-01)
( 8.78872400e-01,  1.51389141e-01)
( 8.78994336e-01,  1.51437869e-01)
( 8.79116098e-01,  1.51486527e-01)
( 8.79237687e-01,  1.51535117e-01)
( 8.79359101e-01,  1.51583637e-01)
( 8.79480342e-01,  1.51632089e-01)
( 8.79601409e-01,  1.51680471e-01)
( 8.79722303e-01,  1.51728784e-01)
( 8.79843022e-01,  1.51777029e-01)
( 8.79963568e-01,  1.51825204e-01)
( 8.80083940e-01,  1.51873310e-01)
( 8.80204139e-01,  1.51921346e-01)
( 8.80324163e-01,  1.51969314e-01)
( 8.80444014e-01,  1.52017213e-01)
( 8.80563691e-01,  1.52065043e-01)
( 8.80683195e-01,  1.52112803e-01)
( 8.80802525e-01,  1.52160494e-01)
( 8.80921680e-01,  1.52208117e-01)
( 8.81040663e-01,  1.52255670e-01)
( 8.81159471e-01,  1.52303154e-01)
( 8.81278106e-01,  1.52350569e-01)
( 8.81396567e-01,  1.52397915e-01)
( 8.81514854e-01,  1.52445192e-01)
( 8.81632967e-01,  1.52492400e-01)
( 8.81750907e-01,  1.52539539e-01)
( 8.81868673e-01,  1.52586608e-01)
( 8.81986265e-01,  1.52633609e-01)
( 8.82103684e-01,  1.52680540e-01)
( 8.82220929e-01,  1.52727403e-01)
( 8.82338000e-01,  1.52774196e-01)
( 8.82454897e-01,  1.52820920e-01)
( 8.82571621e-01,  1.52867575e-01)
( 8.82688170e-01,  1.52914161e-01)
( 8.82804546e-01,  1.52960678e-01)
( 8.82920749e-01,  1.53007126e-01)
( 8.83036777e-01,  1.53053505e-01)
( 8.83152632e-01,  1.53099814e-01)
( 8.83268313e-01,  1.53146055e-01)
( 8.83383820e-01,  1.53192226e-01)
( 8.83383820e-01,  1.53192226e-01)
( 8.83499588e-01,  1.53238482e-01)
( 8.83615400e-01,  1.53284756e-01)
( 8.83731258e-01,  1.53331048e-01)
( 8.83847161e-01,  1.53377359e-01)
( 8.83963109e-01,  1.53423687e-01)
( 8.84079103e-01,  1.53470034e-01)
( 8.84195142e-01,  1.53516399e-01)
( 8.84311227e-01,  1.53562783e-01)
( 8.84427356e-01,  1.53609184e-01)
( 8.84543532e-01,  1.53655604e-01)
( 8.84659752e-01,  1.53702042e-01)
( 8.84776018e-01,  1.53748498e-01)
( 8.84892329e-01,  1.53794973e-01)
( 8.85008685e-01,  1.53841466e-01)
( 8.85125087e-01,  1.53887977e-01)
( 8.85241534e-01,  1.53934506e-01)
( 8.85358026e-01,  1.53981054e-01)
( 8.85474564e-01,  1.54027619e-01)
( 8.85591147e-01,  1.54074203e-01)
( 8.85707775e-01,  1.54120806e-01)
( 8.85824449e-01,  1.54167426e-01)
( 8.85941167e-01,  1.54214065e-01)
( 8.86057932e-01,  1.54260722e-01)
( 8.86174741e-01,  1.54307397e-01)
( 8.86291596e-01,  1.54354090e-01)
( 8.86408496e-01,  1.54400802e-01)
( 8.86525442e-01,  1.54447532e-01)
( 8.86642433e-01,  1.54494280e-01)
( 8.86759469e-01,  1.54541046e-01)
( 8.86876551e-01,  1.54587831e-01)
( 8.86993678e-01,  1.54634634e-01)
( 8.87110850e-01,  1.54681455e-01)
( 8.87228067e-01,  1.54728294e-01)
( 8.87345330e-01,  1.54775152e-01)
( 8.87462638e-01,  1.54822027e-01)
( 8.87579992e-01,  1.54868921e-01)
( 8.87697390e-01,  1.54915834e-01)
( 8.87814835e-01,  1.54962764e-01)
( 8.87932324e-01,  1.55009713e-01)
( 8.88049859e-01,  1.55056680e-01)
( 8.88167439e-01,  1.55103665e-01)
( 8.88285064e-01,  1.55150669e-01)
( 8.88402735e-01,  1.55197690e-01)
( 8.88520451e-01,  1.55244730e-01)
( 8.88638212e-01,  1.55291788e-01)
( 8.88756019e-01,  1.55338865e-01)
( 8.88873871e-01,  1.55385959e-01)
( 8.88991769e-01,  1.55433072e-01)
( 8.89109711e-01,  1.55480203e-01)
( 8.89227699e-01,  1.55527353e-01)
( 8.89345733e-01,  1.55574520e-01)
( 8.89463811e-01,  1.55621706e-01)
( 8.89581935e-01,  1.55668910e-01)
( 8.89700104e-01,  1.55716132e-01)
( 8.89818319e-01,  1.55763373e-01)
( 8.89936579e-01,  1.55810632e-01)
( 8.90054884e-01,  1.55857909e-01)
( 8.90173235e-01,  1.55905204e-01)
( 8.90291631e-01,  1.55952518e-01)
( 8.90410072e-01,  1.55999849e-01)
( 8.90528559e-01,  1.56047199e-01)
( 8.90647090e-01,  1.56094567e-01)
( 8.90765668e-01,  1.56141954e-01)
( 8.90884290e-01,  1.56189359e-01)
( 8.91002958e-01,  1.56236781e-01)
( 8.91121671e-01,  1.56284223e-01)
( 8.91240430e-01,  1.56331682e-01)
( 8.91359234e-01,  1.56379160e-01)
( 8.91478083e-01,  1.56426656e-01)
( 8.91596977e-01,  1.56474170e-01)
( 8.91715917e-01,  1.56521702e-01)
( 8.91834902e-01,  1.56569253e-01)
( 8.91953933e-01,  1.56616821e-01)
( 8.92073008e-01,  1.56664408e-01)
( 8.92192129e-01,  1.56712014e-01)
( 8.92311296e-01,  1.56759637e-01)
( 8.92430508e-01,  1.56807279e-01)
( 8.92549765e-01,  1.56854939e-01)
( 8.92669067e-01,  1.56902617e-01)
( 8.92788415e-01,  1.56950314e-01)
( 8.92907808e-01,  1.56998029e-01)
( 8.93027246e-01,  1.57045762e-01)
( 8.93146730e-01,  1.57093513e-01)
( 8.93266259e-01,  1.57141282e-01)
( 8.93385833e-01,  1.57189070e-01)
( 8.93505453e-01,  1.57236876e-01)
( 8.93625118e-01,  1.57284700e-01)
( 8.93744828e-01,  1.57332542e-01)
( 8.93864584e-01,  1.57380403e-01)
( 8.93984385e-01,  1.57428282e-01)
( 8.94104231e-01,  1.57476179e-01)
( 8.94224123e-01,  1.57524094e-01)
( 8.94344059e-01,  1.57572028e-01)
( 8.94464042e-01,  1.57619980e-01)
( 8.94584069e-01,  1.57667950e-01)
( 8.94704142e-01,  1.57715938e-01)
( 8.94824260e-01,  1.57763945e-01)
( 8.94944424e-01,  1.57811969e-01)
( 8.95064633e-01,  1.57860012e-01)
( 8.95064633e-01,  1.57860012e-01)
( 8.95216641e-01,  1.57920767e-01)
( 8.95369074e-01,  1.57981692e-01)
( 8.95521933e-01,  1.58042787e-01)
( 8.95675218e-01,  1.58104052e-01)
( 8.95828929e-01,  1.58165486e-01)
( 8.95983066e-01,  1.58227091e-01)
( 8.96137628e-01,  1.58288865e-01)
( 8.96292616e-01,  1.58350809e-01)
( 8.96448030e-01,  1.58412923e-01)
( 8.96603869e-01,  1.58475207e-01)
( 8.96760134e-01,  1.58537661e-01)
( 8.96916825e-01,  1.58600285e-01)
( 8.97073942e-01,  1.58663079e-01)
( 8.97231484e-01,  1.58726042e-01)
( 8.97389452e-01,  1.58789176e-01)
( 8.97547846e-01,  1.58852479e-01)
( 8.97706665e-01,  1.58915952e-01)
( 8.97865911e-01,  1.58979595e-01)
( 8.98025582e-01,  1.59043408e-01)
( 8.98185679e-01,  1.59107391e-01)
( 8.98346201e-01,  1.59171543e-01)
( 8.98507149e-01,  1.59235866e-01)
( 8.98668523e-01,  1.59300358e-01)
( 8.98830323e-01,  1.59365021e-01)
( 8.98992548e-01,  1.59429853e-01)
( 8.99155199e-01,  1.59494855e-01)
( 8.99318276e-01,  1.59560027e-01)
( 8.99481779e-01,  1.59625369e-01)
( 8.99645707e-01,  1.59690881e-01)
( 8.99810061e-01,  1.59756562e-01)
( 8.99974841e-01,  1.59822414e-01)
( 9.00140047e-01,  1.59888435e-01)
( 9.00305678e-01,  1.59954626e-01)
( 9.00471735e-01,  1.60020987e-01)
( 9.00638218e-01,  1.60087518e-01)
( 9.00805126e-01,  1.60154219e-01)
( 9.00972461e-01,  1.60221090e-01)
( 9.01140221e-01,  1.60288131e-01)
( 9.01308406e-01,  1.60355341e-01)
( 9.01477018e-01,  1.60422722e-01)
( 9.01646055e-01,  1.60490272e-01)
( 9.01815518e-01,  1.60557992e-01)
( 9.01985406e-01,  1.60625882e-01)
( 9.02155721e-01,  1.60693942e-01)
( 9.02326461e-01,  1.60762172e-01)
( 9.02497627e-01,  1.60830572e-01)
( 9.02669218e-01,  1.60899141e-01)
( 9.02841235e-01,  1.60967881e-01)
( 9.03013678e-01,  1.61036790e-01)
( 9.03186547e-01,  1.61105869e-01)
( 9.03359842e-01,  1.61175118e-01)
( 9.03533562e-01,  1.61244537e-01)
( 9.03707708e-01,  1.61314126e-01)
( 9.03882280e-01,  1.61383885e-01)
( 9.04057277e-01,  1.61453814e-01)
( 9.04232700e-01,  1.61523912e-01)
( 9.04408549e-01,  1.61594180e-01)
( 9.04584824e-01,  1.61664619e-01)
( 9.04761524e-01,  1.61735227e-01)
( 9.04938650e-01,  1.61806005e-01)
( 9.05116202e-01,  1.61876953e-01)
( 9.05294180e-01,  1.61948071e-01)
( 9.05472583e-01,  1.62019358e-01)
( 9.05651412e-01,  1.62090816e-01)
( 9.05830667e-01,  1.62162443e-01)
( 9.06010347e-01,  1.62234241e-01)
( 9.06190453e-01,  1.62306208e-01)
( 9.06370985e-01,  1.62378345e-01)
( 9.06551943e-01,  1.62450652e-01)
( 9.06733326e-01,  1.62523129e-01)
( 9.06915136e-01,  1.62595775e-01)
( 9.07097370e-01,  1.62668592e-01)
( 9.07280031e-01,  1.62741579e-01)
( 9.07463117e-01,  1.62814735e-01)
( 9.07646630e-01,  1.62888061e-01)
( 9.07830567e-01,  1.62961557e-01)
( 9.08014931e-01,  1.63035223e-01)
( 9.08199720e-01,  1.63109059e-01)
( 9.08384935e-01,  1.63183065e-01)
( 9.08570576e-01,  1.63257241e-01)
( 9.08756642e-01,  1.63331586e-01)
( 9.08943135e-01,  1.63406102e-01)
( 9.09130053e-01,  1.63480787e-01)
( 9.09317396e-01,  1.63555642e-01)
( 9.09505166e-01,  1.63630667e-01)
( 9.09693361e-01,  1.63705862e-01)
( 9.09881982e-01,  1.63781227e-01)
( 9.10071028e-01,  1.63856762e-01)
( 9.10260501e-01,  1.63932466e-01)
( 9.10450399e-01,  1.64008341e-01)
( 9.10640723e-01,  1.64084385e-01)
( 9.10831472e-01,  1.64160599e-01)
( 9.11022648e-01,  1.64236983e-01)
( 9.11214249e-01,  1.64313537e-01)
( 9.11406275e-01,  1.64390261e-01)
( 9.11598728e-01,  1.64467155e-01)
( 9.11791606e-01,  1.64544219e-01)
( 9.11984910e-01,  1.64621452e-01)
( 9.12178640e-01,  1.64698856e-01)
( 9.12178640e-01,  1.64698856e-01)
( 9.12267572e-01,  1.64734410e-01)
( 9.12356518e-01,  1.64769969e-01)
( 9.12445478e-01,  1.64805533e-01)
( 9.12534451e-01,  1.64841102e-01)
( 9.12623438e-01,  1.64876677e-01)
( 9.12712439e-01,  1.64912256e-01)
( 9.12801453e-01,  1.64947840e-01)
( 9.12890481e-01,  1.64983430e-01)
( 9.12979523e-01,  1.65019025e-01)
( 9.13068578e-01,  1.65054624e-01)
( 9.13157647e-01,  1.65090229e-01)
( 9.13246730e-01,  1.65125839e-01)
( 9.13335826e-01,  1.65161454e-01)
( 9.13424936e-01,  1.65197074e-01)
( 9.13514060e-01,  1.65232699e-01)
( 9.13603197e-01,  1.65268330e-01)
( 9.13692349e-01,  1.65303965e-01)
( 9.13781513e-01,  1.65339605e-01)
( 9.13870692e-01,  1.65375251e-01)
( 9.13959884e-01,  1.65410901e-01)
( 9.14049090e-01,  1.65446557e-01)
( 9.14138309e-01,  1.65482217e-01)
( 9.14227542e-01,  1.65517883e-01)
( 9.14316789e-01,  1.65553554e-01)
( 9.14406050e-01,  1.65589230e-01)
( 9.14495324e-01,  1.65624911e-01)
( 9.14584612e-01,  1.65660597e-01)
( 9.14673913e-01,  1.65696288e-01)
( 9.14763229e-01,  1.65731984e-01)
( 9.14852558e-01,  1.65767686e-01)
( 9.14941900e-01,  1.65803392e-01)
( 9.15031256e-01,  1.65839104e-01)
( 9.15120626e-01,  1.65874820e-01)
( 9.15210010e-01,  1.65910542e-01)
( 9.15299407e-01,  1.65946268e-01)
( 9.15388818e-01,  1.65982000e-01)
( 9.15478243e-01,  1.66017737e-01)
( 9.15567681e-01,  1.66053479e-01)
( 9.15657133e-01,  1.66089226e-01)
( 9.15746599e-01,  1.66124978e-01)
( 9.15836078e-01,  1.66160735e-01)
( 9.15925571e-01,  1.66196498e-01)
( 9.16015078e-01,  1.66232265e-01)
( 9.16104598e-01,  1.66268037e-01)
( 9.16194132e-01,  1.66303815e-01)
( 9.16283680e-01,  1.66339597e-01)
( 9.16373241e-01,  1.66375385e-01)
( 9.16462816e-01,  1.66411178e-01)
( 9.16552405e-01,  1.66446975e-01)
( 9.16642007e-01,  1.66482778e-01)
( 9.16731623e-01,  1.66518586e-01)
( 9.16821253e-01,  1.66554399e-01)
( 9.16910897e-01,  1.66590217e-01)
( 9.17000554e-01,  1.66626041e-01)
( 9.17090225e-01,  1.66661869e-01)
( 9.17179909e-01,  1.66697702e-01)
( 9.17269607e-01,  1.66733541e-01)
( 9.17359319e-01,  1.66769384e-01)
( 9.17449044e-01,  1.66805233e-01)
( 9.17538784e-01,  1.66841086e-01)
( 9.17628537e-01,  1.66876945e-01)
( 9.17718303e-01,  1.66912809e-01)
( 9.17808083e-01,  1.66948678e-01)
( 9.17897877e-01,  1.66984552e-01)
( 9.17987685e-01,  1.67020431e-01)
( 9.18077506e-01,  1.67056315e-01)
( 9.18167341e-01,  1.67092204e-01)
( 9.18257189e-01,  1.67128099e-01)
( 9.18347052e-01,  1.67163998e-01)
( 9.18436928e-01,  1.67199902e-01)
( 9.18526817e-01,  1.67235812e-01)
( 9.18616720e-01,  1.67271726e-01)
( 9.18706637e-01,  1.67307646e-01)
( 9.18796568e-01,  1.67343571e-01)
( 9.18886512e-01,  1.67379501e-01)
( 9.18976470e-01,  1.67415436e-01)
( 9.19066442e-01,  1.67451376e-01)
( 9.19156427e-01,  1.67487321e-01)
( 9.19246426e-01,  1.67523271e-01)
( 9.19336439e-01,  1.67559226e-01)
( 9.19426465e-01,  1.67595186e-01)
( 9.19516505e-01,  1.67631152e-01)
( 9.19606559e-01,  1.67667122e-01)
( 9.19696627e-01,  1.67703098e-01)
( 9.19786708e-01,  1.67739078e-01)
( 9.19876802e-01,  1.67775064e-01)
( 9.19966911e-01,  1.67811055e-01)
( 9.20057033e-01,  1.67847051e-01)
( 9.20147169e-01,  1.67883052e-01)
( 9.20237318e-01,  1.67919058e-01)
( 9.20327481e-01,  1.67955069e-01)
( 9.20417658e-01,  1.67991085e-01)
( 9.20507849e-01,  1.68027106e-01)
( 9.20598053e-01,  1.68063133e-01)
( 9.20688271e-01,  1.68099164e-01)
( 9.20778502e-01,  1.68135201e-01)
( 9.20868747e-01,  1.68171242e-01)
( 9.20959006e-01,  1.68207289e-01)
( 9.21049279e-01,  1.68243340e-01)
( 9.21049279e-01,  1.68243340e-01)
( 9.21131429e-01,  1.68276183e-01)
( 9.21214171e-01,  1.68309263e-01)
( 9.21297507e-01,  1.68342578e-01)
( 9.21381436e-01,  1.68376130e-01)
( 9.21465957e-01,  1.68409919e-01)
( 9.21551071e-01,  1.68443944e-01)
( 9.21636778e-01,  1.68478205e-01)
( 9.21723078e-01,  1.68512703e-01)
( 9.21809971e-01,  1.68547437e-01)
( 9.21897457e-01,  1.68582408e-01)
( 9.21985535e-01,  1.68617615e-01)
( 9.22074206e-01,  1.68653059e-01)
( 9.22163471e-01,  1.68688738e-01)
( 9.22253328e-01,  1.68724655e-01)
( 9.22343778e-01,  1.68760808e-01)
( 9.22434820e-01,  1.68797197e-01)
( 9.22526456e-01,  1.68833822e-01)
( 9.22618684e-01,  1.68870684e-01)
( 9.22711505e-01,  1.68907783e-01)
( 9.22804920e-01,  1.68945118e-01)
( 9.22898927e-01,  1.68982689e-01)
( 9.22993526e-01,  1.69020497e-01)
( 9.23088719e-01,  1.69058541e-01)
( 9.23184504e-01,  1.69096821e-01)
( 9.23280883e-01,  1.69135338e-01)
( 9.23377854e-01,  1.69174092e-01)
( 9.23475418e-01,  1.69213081e-01)
( 9.23573575e-01,  1.69252308e-01)
( 9.23672325e-01,  1.69291770e-01)
( 9.23771667e-01,  1.69331469e-01)
( 9.23871603e-01,  1.69371405e-01)
( 9.23972131e-01,  1.69411577e-01)
( 9.24073252e-01,  1.69451985e-01)
( 9.24174966e-01,  1.69492630e-01)
( 9.24277273e-01,  1.69533511e-01)
( 9.24380173e-01,  1.69574629e-01)
( 9.24483665e-01,  1.69615983e-01)
( 9.24587750e-01,  1.69657573e-01)
( 9.24692429e-01,  1.69699400e-01)
( 9.24797700e-01,  1.69741463e-01)
( 9.24903564e-01,  1.69783763e-01)
( 9.25010020e-01,  1.69826299e-01)
( 9.25117070e-01,  1.69869072e-01)
( 9.25224712e-01,  1.69912081e-01)
( 9.25332948e-01,  1.69955326e-01)
( 9.25441776e-01,  1.69998808e-01)
( 9.25551197e-01,  1.70042526e-01)
( 9.25661211e-01,  1.70086481e-01)
( 9.25771817e-01,  1.70130672e-01)
( 9.25883017e-01,  1.70175100e-01)
( 9.25994809e-01,  1.70219763e-01)
( 9.26107195e-01,  1.70264664e-01)
( 9.26220173e-01,  1.70309801e-01)
( 9.26333744e-01,  1.70355174e-01)
( 9.26447907e-01,  1.70400783e-01)
( 9.26562664e-01,  1.70446629e-01)
( 9.26678014e-01,  1.70492712e-01)
( 9.26793956e-01,  1.70539031e-01)
( 9.26910491e-01,  1.70585586e-01)
( 9.27027619e-01,  1.70632378e-01)
( 9.27145340e-01,  1.70679406e-01)
( 9.27263654e-01,  1.70726670e-01)
( 9.27382560e-01,  1.70774171e-01)
( 9.27502060e-01,  1.70821909e-01)
( 9.27622152e-01,  1.70869883e-01)
( 9.27742837e-01,  1.70918093e-01)
( 9.27864115e-01,  1.70966540e-01)
( 9.27985986e-01,  1.71015223e-01)
( 9.28108449e-01,  1.71064142e-01)
( 9.28231506e-01,  1.71113298e-01)
( 9.28355155e-01,  1.71162691e-01)
( 9.28479397e-01,  1.71212319e-01)
( 9.28604233e-01,  1.71262184e-01)
( 9.28729660e-01,  1.71312286e-01)
( 9.28855681e-01,  1.71362624e-01)
( 9.28982295e-01,  1.71413199e-01)
( 9.29109501e-01,  1.71464010e-01)
( 9.29237300e-01,  1.71515057e-01)
( 9.29365693e-01,  1.71566341e-01)
( 9.29494678e-01,  1.71617861e-01)
( 9.29624255e-01,  1.71669617e-01)
( 9.29754426e-01,  1.71721610e-01)
( 9.29885190e-01,  1.71773840e-01)
( 9.30016546e-01,  1.71826306e-01)
( 9.30148495e-01,  1.71879008e-01)
( 9.30281037e-01,  1.71931946e-01)
( 9.30414172e-01,  1.71985122e-01)
( 9.30547900e-01,  1.72038533e-01)
( 9.30682221e-01,  1.72092181e-01)
( 9.30817134e-01,  1.72146065e-01)
( 9.30952640e-01,  1.72200186e-01)
( 9.31088739e-01,  1.72254543e-01)
( 9.31225431e-01,  1.72309137e-01)
( 9.31362716e-01,  1.72363967e-01)
( 9.31500594e-01,  1.72419034e-01)
( 9.31639065e-01,  1.72474336e-01)
( 9.31778128e-01,  1.72529876e-01)
( 9.31917784e-01,  1.72585651e-01)
( 9.32058033e-01,  1.72641664e-01)
( 9.32058033e-01,  1.72641664e-01)
( 9.32178126e-01,  1.72689620e-01)
( 9.32298098e-01,  1.72737529e-01)
( 9.32417950e-01,  1.72785389e-01)
( 9.32537682e-01,  1.72833202e-01)
( 9.32657293e-01,  1.72880966e-01)
( 9.32776785e-01,  1.72928682e-01)
( 9.32896156e-01,  1.72976350e-01)
( 9.33015406e-01,  1.73023970e-01)
( 9.33134537e-01,  1.73071542e-01)
( 9.33253548e-01,  1.73119065e-01)
( 9.33372438e-01,  1.73166541e-01)
( 9.33491208e-01,  1.73213969e-01)
( 9.33609857e-01,  1.73261348e-01)
( 9.33728387e-01,  1.73308679e-01)
( 9.33846796e-01,  1.73355962e-01)
( 9.33965085e-01,  1.73403197e-01)
( 9.34083254e-01,  1.73450384e-01)
( 9.34201303e-01,  1.73497523e-01)
( 9.34319231e-01,  1.73544614e-01)
( 9.34437040e-01,  1.73591656e-01)
( 9.34554728e-01,  1.73638651e-01)
( 9.34672295e-01,  1.73685597e-01)
( 9.34789743e-01,  1.73732495e-01)
( 9.34907070e-01,  1.73779345e-01)
( 9.35024277e-01,  1.73826147e-01)
( 9.35141364e-01,  1.73872901e-01)
( 9.35258331e-01,  1.73919607e-01)
( 9.35375177e-01,  1.73966265e-01)
( 9.35491903e-01,  1.74012874e-01)
( 9.35608509e-01,  1.74059436e-01)
( 9.35724995e-01,  1.74105949e-01)
( 9.35841360e-01,  1.74152414e-01)
( 9.35957606e-01,  1.74198832e-01)
( 9.36073731e-01,  1.74245201e-01)
( 9.36189736e-01,  1.74291522e-01)
( 9.36305620e-01,  1.74337794e-01)
( 9.36421385e-01,  1.74384019e-01)
( 9.36537029e-01,  1.74430196e-01)
( 9.36652553e-01,  1.74476324e-01)
( 9.36767956e-01,  1.74522404e-01)
( 9.36883240e-01,  1.74568437e-01)
( 9.36998403e-01,  1.74614421e-01)
( 9.37113446e-01,  1.74660357e-01)
( 9.37228369e-01,  1.74706245e-01)
( 9.37343172e-01,  1.74752084e-01)
( 9.37457854e-01,  1.74797876e-01)
( 9.37572416e-01,  1.74843620e-01)
( 9.37686858e-01,  1.74889315e-01)
( 9.37801180e-01,  1.74934963e-01)
( 9.37915381e-01,  1.74980562e-01)
( 9.38029463e-01,  1.75026113e-01)
( 9.38143424e-01,  1.75071616e-01)
( 9.38257265e-01,  1.75117071e-01)
( 9.38370985e-01,  1.75162478e-01)
( 9.38484586e-01,  1.75207836e-01)
( 9.38598066e-01,  1.75253147e-01)
( 9.38711426e-01,  1.75298409e-01)
( 9.38824665e-01,  1.75343624e-01)
( 9.38937785e-01,  1.75388790e-01)
( 9.39050784e-01,  1.75433908e-01)
( 9.39163663e-01,  1.75478978e-01)
( 9.39276422e-01,  1.75524000e-01)
( 9.39389060e-01,  1.75568974e-01)
( 9.39501579e-01,  1.75613900e-01)
( 9.39613977e-01,  1.75658777e-01)
( 9.39726255e-01,  1.75703607e-01)
( 9.39838413e-01,  1.75748388e-01)
( 9.39950450e-01,  1.75793121e-01)
( 9.40062367e-01,  1.75837806e-01)
( 9.40174164e-01,  1.75882443e-01)
( 9.40285841e-01,  1.75927032e-01)
( 9.40397398e-01,  1.75971573e-01)
( 9.40508834e-01,  1.76016066e-01)
( 9.40620150e-01,  1.76060510e-01)
( 9.40731346e-01,  1.76104907e-01)
( 9.40842422e-01,  1.76149255e-01)
( 9.40953377e-01,  1.76193555e-01)
( 9.41064212e-01,  1.76237807e-01)
( 9.41174927e-01,  1.76282012e-01)
( 9.41285522e-01,  1.76326167e-01)
( 9.41395997e-01,  1.76370275e-01)
( 9.41506351e-01,  1.76414335e-01)
( 9.41616585e-01,  1.76458346e-01)
( 9.41726699e-01,  1.76502310e-01)
( 9.41836693e-01,  1.76546225e-01)
( 9.41946566e-01,  1.76590093e-01)
( 9.42056319e-01,  1.76633912e-01)
( 9.42165952e-01,  1.76677683e-01)
( 9.42275465e-01,  1.76721406e-01)
( 9.42384858e-01,  1.76765080e-01)
( 9.42494130e-01,  1.76808707e-01)
( 9.42603282e-01,  1.76852286e-01)
( 9.42712314e-01,  1.76895816e-01)
( 9.42821226e-01,  1.76939298e-01)
( 9.42930017e-01,  1.76982733e-01)
( 9.43038688e-01,  1.77026119e-01)
( 9.43147239e-01,  1.77069457e-01)
( 9.43255670e-01,  1.77112747e-01)
( 9.43363981e-01,  1.77155989e-01)
( 9.43363981e-01,  1.77155989e-01)
( 9.43363556e-01,  1.77163375e-01)
( 9.43363132e-01,  1.77170784e-01)
( 9.43362707e-01,  1.77178216e-01)
( 9.43362282e-01,  1.77185671e-01)
( 9.43361857e-01,  1.77193149e-01)
( 9.43361432e-01,  1.77200649e-01)
( 9.43361007e-01,  1.77208172e-01)
( 9.43360581e-01,  1.77215718e-01)
( 9.43360155e-01,  1.77223287e-01)
( 9.43359730e-01,  1.77230879e-01)
( 9.43359304e-01,  1.77238493e-01)
( 9.43358877e-01,  1.77246131e-01)
( 9.43358451e-01,  1.77253791e-01)
( 9.43358025e-01,  1.77261474e-01)
( 9.43357598e-01,  1.77269180e-01)
( 9.43357171e-01,  1.77276908e-01)
( 9.43356744e-01,  1.77284659e-01)
( 9.43356317e-01,  1.77292434e-01)
( 9.43355890e-01,  1.77300231e-01)
( 9.43355462e-01,  1.77308050e-01)
( 9.43355035e-01,  1.77315893e-01)
( 9.43354607e-01,  1.77323758e-01)
( 9.43354179e-01,  1.77331647e-01)
( 9.43353751e-01,  1.77339558e-01)
( 9.43353322e-01,  1.77347491e-01)
( 9.43352894e-01,  1.77355448e-01)
( 9.43352465e-01,  1.77363428e-01)
( 9.43352037e-01,  1.77371430e-01)
( 9.43351608e-01,  1.77379455e-01)
( 9.43351178e-01,  1.77387503e-01)
( 9.43350749e-01,  1.77395574e-01)
( 9.43350320e-01,  1.77403667e-01)
( 9.43349890e-01,  1.77411783e-01)
( 9.43349460e-01,  1.77419922e-01)
( 9.43349030e-01,  1.77428084e-01)
( 9.43348600e-01,  1.77436269e-01)
( 9.43348170e-01,  1.77444477e-01)
( 9.43347740e-01,  1.77452707e-01)
( 9.43347309e-01,  1.77460960e-01)
( 9.43346878e-01,  1.77469236e-01)
( 9.43346448e-01,  1.77477535e-01)
( 9.43346016e-01,  1.77485857e-01)
( 9.43345585e-01,  1.77494201e-01)
( 9.43345154e-01,  1.77502568e-01)
( 9.43344722e-01,  1.77510958e-01)
( 9.43344291e-01,  1.77519371e-01)
( 9.43343859e-01,  1.77527807e-01)
( 9.43343427e-01,  1.77536265e-01)
( 9.43342994e-01,  1.77544747e-01)
( 9.43342562e-01,  1.77553251e-01)
( 9.43342129e-01,  1.77561778e-01)
( 9.43341697e-01,  1.77570327e-01)
( 9.43341264e-01,  1.77578900e-01)
( 9.43340831e-01,  1.77587495e-01)
( 9.43340398e-01,  1.77596113e-01)
( 9.43339964e-01,  1.77604754e-01)
( 9.43339531e-01,  1.77613418e-01)
( 9.43339097e-01,  1.77622105e-01)
( 9.43338663e-01,  1.77630814e-01)
( 9.43338229e-01,  1.77639546e-01)
( 9.43337795e-01,  1.77648301e-01)
( 9.43337361e-01,  1.77657079e-01)
( 9.43336926e-01,  1.77665880e-01)
( 9.43336492e-01,  1.77674703e-01)
( 9.43336057e-01,  1.77683549e-01)
( 9.43335622e-01,  1.77692418e-01)
( 9.43335187e-01,  1.77701310e-01)
( 9.43334751e-01,  1.77710225e-01)
( 9.43334316e-01,  1.77719162e-01)
( 9.43333880e-01,  1.77728123e-01)
( 9.43333444e-01,  1.77737106e-01)
( 9.43333008e-01,  1.77746112e-01)
( 9.43332572e-01,  1.77755140e-01)
( 9.43332136e-01,  1.77764192e-01)
( 9.43331700e-01,  1.77773266e-01)
( 9.43331263e-01,  1.77782363e-01)
( 9.43330826e-01,  1.77791483e-01)
( 9.43330389e-01,  1.77800626e-01)
( 9.43329952e-01,  1.77809792e-01)
( 9.43329515e-01,  1.77818980e-01)
( 9.43329077e-01,  1.77828191e-01)
( 9.43328640e-01,  1.77837425e-01)
( 9.43328202e-01,  1.77846682e-01)
( 9.43327764e-01,  1.77855962e-01)
( 9.43327326e-01,  1.77865264e-01)
( 9.43326888e-01,  1.77874590e-01)
( 9.43326449e-01,  1.77883938e-01)
( 9.43326011e-01,  1.77893309e-01)
( 9.43325572e-01,  1.77902702e-01)
( 9.43325133e-01,  1.77912119e-01)
( 9.43324694e-01,  1.77921558e-01)
( 9.43324255e-01,  1.77931020e-01)
( 9.43323815e-01,  1.77940505e-01)
( 9.43323376e-01,  1.77950013e-01)
( 9.43322936e-01,  1.77959543e-01)
( 9.43322496e-01,  1.77969097e-01)
( 9.43322056e-01,  1.77978673e-01)
( 9.43321616e-01,  1.77988272e-01)
( 9.43321176e-01,  1.77997894e-01)
( 9.43321176e-01,  1.77997894e-01)
( 9.43313745e-01,  1.78254319e-01)
( 9.43306629e-01,  1.78511318e-01)
( 9.43299826e-01,  1.78768892e-01)
( 9.43293338e-01,  1.79027039e-01)
( 9.43287163e-01,  1.79285761e-01)
( 9.43281303e-01,  1.79545057e-01)
( 9.43275756e-01,  1.79804926e-01)
( 9.43270523e-01,  1.80065370e-01)
( 9.43265605e-01,  1.80326388e-01)
( 9.43261000e-01,  1.80587980e-01)
( 9.43256709e-01,  1.80850146e-01)
( 9.43252732e-01,  1.81112886e-01)
( 9.43249069e-01,  1.81376200e-01)
( 9.43245720e-01,  1.81640088e-01)
( 9.43242684e-01,  1.81904550e-01)
( 9.43239963e-01,  1.82169586e-01)
( 9.43237556e-01,  1.82435197e-01)
( 9.43235462e-01,  1.82701381e-01)
( 9.43233683e-01,  1.82968139e-01)
( 9.43232218e-01,  1.83235472e-01)
( 9.43231066e-01,  1.83503378e-01)
( 9.43230228e-01,  1.83771859e-01)
( 9.43229705e-01,  1.84040914e-01)
( 9.43229495e-01,  1.84310542e-01)
( 9.43229599e-01,  1.84580745e-01)
( 9.43230017e-01,  1.84851522e-01)
( 9.43230749e-01,  1.85122873e-01)
( 9.43231796e-01,  1.85394798e-01)
( 9.43233155e-01,  1.85667297e-01)
( 9.43234829e-01,  1.85940370e-01)
( 9.43236817e-01,  1.86214017e-01)
( 9.43239119e-01,  1.86488238e-01)
( 9.43241735e-01,  1.86763033e-01)
( 9.43244664e-01,  1.87038403e-01)
( 9.43247908e-01,  1.87314346e-01)
( 9.43251466e-01,  1.87590863e-01)
( 9.43255337e-01,  1.87867955e-01)
( 9.43259523e-01,  1.88145621e-01)
( 9.43264022e-01,  1.88423860e-01)
( 9.43268835e-01,  1.88702674e-01)
( 9.43273962e-01,  1.88982062e-01)
( 9.43279404e-01,  1.89262023e-01)
( 9.43285159e-01,  1.89542559e-01)
( 9.43291228e-01,  1.89823669e-01)
( 9.43297611e-01,  1.90105353e-01)
( 9.43304308e-01,  1.90387611e-01)
( 9.43311319e-01,  1.90670443e-01)
( 9.43318643e-01,  1.90953849e-01)
( 9.43326282e-01,  1.91237830e-01)
( 9.43334235e-01,  1.91522384e-01)
( 9.43342502e-01,  1.91807512e-01)
( 9.43351082e-01,  1.92093215e-01)
( 9.43359977e-01,  1.92379491e-01)
( 9.43369185e-01,  1.92666341e-01)
( 9.43378708e-01,  1.92953766e-01)
( 9.43388544e-01,  1.93241765e-01)
( 9.43398694e-01,  1.93530337e-01)
( 9.43409158e-01,  1.93819484e-01)
( 9.43419937e-01,  1.94109205e-01)
( 9.43431029e-01,  1.94399500e-01)
( 9.43442435e-01,  1.94690369e-01)
( 9.43454155e-01,  1.94981812e-01)
( 9.43466189e-01,  1.95273829e-01)
( 9.43478536e-01,  1.95566420e-01)
( 9.43491198e-01,  1.95859585e-01)
( 9.43504174e-01,  1.96153324e-01)
( 9.43517464e-01,  1.96447638e-01)
( 9.43531067e-01,  1.96742525e-01)
( 9.43544985e-01,  1.97037986e-01)
( 9.43559216e-01,  1.97334022e-01)
( 9.43573762e-01,  1.97630631e-01)
( 9.43588621e-01,  1.97927815e-01)
( 9.43603794e-01,  1.98225573e-01)
( 9.43619282e-01,  1.98523904e-01)
( 9.43635083e-01,  1.98822810e-01)
( 9.43651198e-01,  1.99122290e-01)
( 9.43667627e-01,  1.99422344e-01)
( 9.43684370e-01,  1.99722972e-01)
( 9.43701427e-01,  2.00024174e-01)
( 9.43718798e-01,  2.00325950e-01)
( 9.43736483e-01,  2.00628300e-01)
( 9.43754481e-01,  2.00931224e-01)
( 9.43772794e-01,  2.01234722e-01)
( 9.43791421e-01,  2.01538795e-01)
( 9.43810361e-01,  2.01843441e-01)
( 9.43829616e-01,  2.02148661e-01)
( 9.43849184e-01,  2.02454456e-01)
( 9.43869067e-01,  2.02760824e-01)
( 9.43889263e-01,  2.03067767e-01)
( 9.43909773e-01,  2.03375284e-01)
( 9.43930598e-01,  2.03683374e-01)
( 9.43951736e-01,  2.03992039e-01)
( 9.43973188e-01,  2.04301278e-01)
( 9.43994954e-01,  2.04611091e-01)
( 9.44017034e-01,  2.04921478e-01)
( 9.44039428e-01,  2.05232439e-01)
( 9.44062136e-01,  2.05543974e-01)
( 9.44085157e-01,  2.05856083e-01)
( 9.44108493e-01,  2.06168766e-01)
( 9.44108493e-01,  2.06168766e-01)
( 9.44131124e-01,  2.06463728e-01)
( 9.44154015e-01,  2.06758995e-01)
( 9.44177168e-01,  2.07054569e-01)
( 9.44200582e-01,  2.07350449e-01)
( 9.44224258e-01,  2.07646635e-01)
( 9.44248195e-01,  2.07943128e-01)
( 9.44272393e-01,  2.08239927e-01)
( 9.44296852e-01,  2.08537032e-01)
( 9.44321573e-01,  2.08834443e-01)
( 9.44346554e-01,  2.09132161e-01)
( 9.44371797e-01,  2.09430185e-01)
( 9.44397302e-01,  2.09728515e-01)
( 9.44423067e-01,  2.10027151e-01)
( 9.44449094e-01,  2.10326094e-01)
( 9.44475382e-01,  2.10625342e-01)
( 9.44501932e-01,  2.10924898e-01)
( 9.44528742e-01,  2.11224759e-01)
( 9.44555814e-01,  2.11524927e-01)
( 9.44583147e-01,  2.11825400e-01)
( 9.44610742e-01,  2.12126181e-01)
( 9.44638597e-01,  2.12427267e-01)
( 9.44666714e-01,  2.12728660e-01)
( 9.44695092e-01,  2.13030358e-01)
( 9.44723732e-01,  2.13332364e-01)
( 9.44752632e-01,  2.13634675e-01)
( 9.44781794e-01,  2.13937293e-01)
( 9.44811218e-01,  2.14240217e-01)
( 9.44840902e-01,  2.14543447e-01)
( 9.44870848e-01,  2.14846983e-01)
( 9.44901055e-01,  2.15150826e-01)
( 9.44931523e-01,  2.15454975e-01)
( 9.44962252e-01,  2.15759430e-01)
( 9.44993243e-01,  2.16064192e-01)
( 9.45024495e-01,  2.16369259e-01)
( 9.45056008e-01,  2.16674633e-01)
( 9.45087783e-01,  2.16980314e-01)
( 9.45119819e-01,  2.17286300e-01)
( 9.45152116e-01,  2.17592593e-01)
( 9.45184674e-01,  2.17899192e-01)
( 9.45217494e-01,  2.18206097e-01)
( 9.45250575e-01,  2.18513308e-01)
( 9.45283917e-01,  2.18820826e-01)
( 9.45317520e-01,  2.19128650e-01)
( 9.45351385e-01,  2.19436781e-01)
( 9.45385510e-01,  2.19745217e-01)
( 9.45419898e-01,  2.20053960e-01)
( 9.45454546e-01,  2.20363009e-01)
( 9.45489456e-01,  2.20672364e-01)
( 9.45524626e-01,  2.20982026e-01)
( 9.45560059e-01,  2.21291994e-01)
( 9.45595752e-01,  2.21602268e-01)
( 9.45631707e-01,  2.21912848e-01)
( 9.45667923e-01,  2.22223735e-01)
( 9.45704400e-01,  2.22534927e-01)
( 9.45741138e-01,  2.22846426e-01)
( 9.45778138e-01,  2.23158232e-01)
( 9.45815399e-01,  2.23470343e-01)
( 9.45852921e-01,  2.23782761e-01)
( 9.45890705e-01,  2.24095485e-01)
( 9.45928749e-01,  2.24408516e-01)
( 9.45967055e-01,  2.24721852e-01)
( 9.46005623e-01,  2.25035495e-01)
( 9.46044451e-01,  2.25349444e-01)
( 9.46083541e-01,  2.25663700e-01)
( 9.46122892e-01,  2.25978261e-01)
( 9.46162504e-01,  2.26293129e-01)
( 9.46202378e-01,  2.26608304e-01)
( 9.46242513e-01,  2.26923784e-01)
( 9.46282909e-01,  2.27239571e-01)
( 9.46323566e-01,  2.27555664e-01)
( 9.46364485e-01,  2.27872063e-01)
( 9.46405665e-01,  2.28188768e-01)
( 9.46447106e-01,  2.28505780e-01)
( 9.46488808e-01,  2.28823098e-01)
( 9.46530772e-01,  2.29140722e-01)
( 9.46572997e-01,  2.29458653e-01)
( 9.46615483e-01,  2.29776889e-01)
( 9.46658230e-01,  2.30095432e-01)
( 9.46701239e-01,  2.30414281e-01)
( 9.46744509e-01,  2.30733437e-01)
( 9.46788040e-01,  2.31052899e-01)
( 9.46831833e-01,  2.31372667e-01)
( 9.46875886e-01,  2.31692741e-01)
( 9.46920201e-01,  2.32013121e-01)
( 9.46964777e-01,  2.32333808e-01)
( 9.47009615e-01,  2.32654801e-01)
( 9.47054714e-01,  2.32976101e-01)
( 9.47100074e-01,  2.33297706e-01)
( 9.47145695e-01,  2.33619618e-01)
( 9.47191577e-01,  2.33941836e-01)
( 9.47237721e-01,  2.34264360e-01)
( 9.47284126e-01,  2.34587191e-01)
( 9.47330793e-01,  2.34910328e-01)
( 9.47377720e-01,  2.35233771e-01)
( 9.47424909e-01,  2.35557520e-01)
( 9.47472359e-01,  2.35881576e-01)
( 9.47520070e-01,  2.36205937e-01)
( 9.47568043e-01,  2.36530606e-01)
( 9.47616277e-01,  2.36855580e-01)
( 9.47616277e-01,  2.36855580e-01)
( 9.47652122e-01,  2.37097601e-01)
( 9.47688136e-01,  2.37339944e-01)
( 9.47724319e-01,  2.37582607e-01)
( 9.47760670e-01,  2.37825592e-01)
( 9.47797189e-01,  2.38068897e-01)
( 9.47833878e-01,  2.38312524e-01)
( 9.47870734e-01,  2.38556471e-01)
( 9.47907760e-01,  2.38800740e-01)
( 9.47944954e-01,  2.39045330e-01)
( 9.47982316e-01,  2.39290240e-01)
( 9.48019847e-01,  2.39535472e-01)
( 9.48057547e-01,  2.39781025e-01)
( 9.48095415e-01,  2.40026898e-01)
( 9.48133452e-01,  2.40273093e-01)
( 9.48171657e-01,  2.40519609e-01)
( 9.48210031e-01,  2.40766446e-01)
( 9.48248573e-01,  2.41013604e-01)
( 9.48287284e-01,  2.41261082e-01)
( 9.48326164e-01,  2.41508882e-01)
( 9.48365212e-01,  2.41757003e-01)
( 9.48404429e-01,  2.42005445e-01)
( 9.48443814e-01,  2.42254208e-01)
( 9.48483368e-01,  2.42503292e-01)
( 9.48523090e-01,  2.42752697e-01)
( 9.48562981e-01,  2.43002423e-01)
( 9.48603041e-01,  2.43252470e-01)
( 9.48643269e-01,  2.43502838e-01)
( 9.48683666e-01,  2.43753527e-01)
( 9.48724231e-01,  2.44004537e-01)
( 9.48764965e-01,  2.44255868e-01)
( 9.48805867e-01,  2.44507521e-01)
( 9.48846938e-01,  2.44759494e-01)
( 9.48888178e-01,  2.45011788e-01)
( 9.48929586e-01,  2.45264403e-01)
( 9.48971162e-01,  2.45517339e-01)
( 9.49012908e-01,  2.45770597e-01)
( 9.49054821e-01,  2.46024175e-01)
( 9.49096904e-01,  2.46278074e-01)
( 9.49139155e-01,  2.46532295e-01)
( 9.49181574e-01,  2.46786836e-01)
( 9.49224162e-01,  2.47041698e-01)
( 9.49266919e-01,  2.47296882e-01)
( 9.49309844e-01,  2.47552386e-01)
( 9.49352938e-01,  2.47808212e-01)
( 9.49396200e-01,  2.48064358e-01)
( 9.49439631e-01,  2.48320826e-01)
( 9.49483230e-01,  2.48577614e-01)
( 9.49526998e-01,  2.48834724e-01)
( 9.49570935e-01,  2.49092154e-01)
( 9.49615040e-01,  2.49349906e-01)
( 9.49659314e-01,  2.49607979e-01)
( 9.49703756e-01,  2.49866372e-01)
( 9.49748367e-01,  2.50125087e-01)
( 9.49793146e-01,  2.50384123e-01)
( 9.49838094e-01,  2.50643479e-01)
( 9.49883211e-01,  2.50903157e-01)
( 9.49928496e-01,  2.51163156e-01)
( 9.49973950e-01,  2.51423476e-01)
( 9.50019572e-01,  2.51684117e-01)
( 9.50065363e-01,  2.51945078e-01)
( 9.50111322e-01,  2.52206361e-01)
( 9.50157450e-01,  2.52467965e-01)
( 9.50203747e-01,  2.52729890e-01)
( 9.50250212e-01,  2.52992136e-01)
( 9.50296846e-01,  2.53254703e-01)
( 9.50343648e-01,  2.53517591e-01)
( 9.50390619e-01,  2.53780800e-01)
( 9.50437758e-01,  2.54044330e-01)
( 9.50485066e-01,  2.54308181e-01)
( 9.50532542e-01,  2.54572353e-01)
( 9.50580187e-01,  2.54836846e-01)
( 9.50628001e-01,  2.55101660e-01)
( 9.50675983e-01,  2.55366796e-01)
( 9.50724134e-01,  2.55632252e-01)
( 9.50772453e-01,  2.55898029e-01)
( 9.50820941e-01,  2.56164127e-01)
( 9.50869598e-01,  2.56430546e-01)
( 9.50918423e-01,  2.56697287e-01)
( 9.50967416e-01,  2.56964348e-01)
( 9.51016579e-01,  2.57231730e-01)
( 9.51065909e-01,  2.57499434e-01)
( 9.51115409e-01,  2.57767458e-01)
( 9.51165076e-01,  2.58035803e-01)
( 9.51214913e-01,  2.58304470e-01)
( 9.51264918e-01,  2.58573457e-01)
( 9.51315091e-01,  2.58842766e-01)
( 9.51365434e-01,  2.59112395e-01)
( 9.51415944e-01,  2.59382346e-01)
( 9.51466624e-01,  2.59652617e-01)
( 9.51517471e-01,  2.59923210e-01)
( 9.51568488e-01,  2.60194123e-01)
( 9.51619673e-01,  2.60465358e-01)
( 9.51671026e-01,  2.60736914e-01)
( 9.51722548e-01,  2.61008790e-01)
( 9.51774239e-01,  2.61280988e-01)
( 9.51826098e-01,  2.61553507e-01)
( 9.51878126e-01,  2.61826346e-01)
( 9.51930322e-01,  2.62099507e-01)
( 9.51982687e-01,  2.62372989e-01)
( 9.51982687e-01,  2.62372989e-01)
( 9.52026961e-01,  2.62603162e-01)
( 9.52071345e-01,  2.62833515e-01)
( 9.52115840e-01,  2.63064047e-01)
( 9.52160444e-01,  2.63294757e-01)
( 9.52205160e-01,  2.63525647e-01)
( 9.52249985e-01,  2.63756717e-01)
( 9.52294921e-01,  2.63987965e-01)
( 9.52339967e-01,  2.64219392e-01)
( 9.52385124e-01,  2.64450999e-01)
( 9.52430391e-01,  2.64682784e-01)
( 9.52475768e-01,  2.64914749e-01)
( 9.52521255e-01,  2.65146893e-01)
( 9.52566853e-01,  2.65379216e-01)
( 9.52612561e-01,  2.65611719e-01)
( 9.52658380e-01,  2.65844400e-01)
( 9.52704309e-01,  2.66077260e-01)
( 9.52750348e-01,  2.66310300e-01)
( 9.52796498e-01,  2.66543519e-01)
( 9.52842758e-01,  2.66776917e-01)
( 9.52889128e-01,  2.67010494e-01)
( 9.52935609e-01,  2.67244250e-01)
( 9.52982200e-01,  2.67478186e-01)
( 9.53028901e-01,  2.67712300e-01)
( 9.53075713e-01,  2.67946594e-01)
( 9.53122635e-01,  2.68181067e-01)
( 9.53169668e-01,  2.68415718e-01)
( 9.53216810e-01,  2.68650550e-01)
( 9.53264064e-01,  2.68885560e-01)
( 9.53311427e-01,  2.69120749e-01)
( 9.53358901e-01,  2.69356118e-01)
( 9.53406485e-01,  2.69591665e-01)
( 9.53454179e-01,  2.69827392e-01)
( 9.53501984e-01,  2.70063298e-01)
( 9.53549900e-01,  2.70299383e-01)
( 9.53597925e-01,  2.70535647e-01)
( 9.53646061e-01,  2.70772090e-01)
( 9.53694307e-01,  2.71008713e-01)
( 9.53742664e-01,  2.71245515e-01)
( 9.53791131e-01,  2.71482495e-01)
( 9.53839708e-01,  2.71719655e-01)
( 9.53888396e-01,  2.71956994e-01)
( 9.53937194e-01,  2.72194512e-01)
( 9.53986102e-01,  2.72432210e-01)
( 9.54035121e-01,  2.72670086e-01)
( 9.54084250e-01,  2.72908142e-01)
( 9.54133489e-01,  2.73146376e-01)
( 9.54182839e-01,  2.73384790e-01)
( 9.54232299e-01,  2.73623383e-01)
( 9.54281869e-01,  2.73862156e-01)
( 9.54331550e-01,  2.74101107e-01)
( 9.54381341e-01,  2.74340237e-01)
( 9.54431242e-01,  2.74579547e-01)
( 9.54481254e-01,  2.74819036e-01)
( 9.54531376e-01,  2.75058703e-01)
( 9.54581609e-01,  2.75298550e-01)
( 9.54631952e-01,  2.75538577e-01)
( 9.54682405e-01,  2.75778782e-01)
( 9.54732968e-01,  2.76019166e-01)
( 9.54783642e-01,  2.76259730e-01)
( 9.54834427e-01,  2.76500472e-01)
( 9.54885321e-01,  2.76741394e-01)
( 9.54936326e-01,  2.76982495e-01)
( 9.54987441e-01,  2.77223775e-01)
( 9.55038667e-01,  2.77465235e-01)
( 9.55090003e-01,  2.77706873e-01)
( 9.55141449e-01,  2.77948691e-01)
( 9.55193006e-01,  2.78190687e-01)
( 9.55244673e-01,  2.78432863e-01)
( 9.55296450e-01,  2.78675218e-01)
( 9.55348338e-01,  2.78917752e-01)
( 9.55400336e-01,  2.79160465e-01)
( 9.55452444e-01,  2.79403358e-01)
( 9.55504663e-01,  2.79646429e-01)
( 9.55556992e-01,  2.79889680e-01)
( 9.55609431e-01,  2.80133110e-01)
( 9.55661981e-01,  2.80376719e-01)
( 9.55714641e-01,  2.80620507e-01)
( 9.55767412e-01,  2.80864474e-01)
( 9.55820293e-01,  2.81108620e-01)
( 9.55873284e-01,  2.81352946e-01)
( 9.55926385e-01,  2.81597451e-01)
( 9.55979597e-01,  2.81842134e-01)
( 9.56032919e-01,  2.82086997e-01)
( 9.56086352e-01,  2.82332039e-01)
( 9.56139895e-01,  2.82577261e-01)
( 9.56193548e-01,  2.82822661e-01)
( 9.56247312e-01,  2.83068240e-01)
( 9.56301186e-01,  2.83313999e-01)
( 9.56355170e-01,  2.83559937e-01)
( 9.56409264e-01,  2.83806054e-01)
( 9.56463469e-01,  2.84052350e-01)
( 9.56517785e-01,  2.84298825e-01)
( 9.56572210e-01,  2.84545479e-01)
( 9.56626746e-01,  2.84792313e-01)
( 9.56681393e-01,  2.85039325e-01)
( 9.56736149e-01,  2.85286517e-01)
( 9.56791017e-01,  2.85533888e-01)
( 9.56845994e-01,  2.85781438e-01)
( 9.56901082e-01,  2.86029167e-01)
( 9.56901082e-01,  2.86029167e-01)
( 9.56997341e-01,  2.86461805e-01)
( 9.57094043e-01,  2.86895474e-01)
( 9.57191186e-01,  2.87330172e-01)
( 9.57288771e-01,  2.87765900e-01)
( 9.57386799e-01,  2.88202658e-01)
( 9.57485268e-01,  2.88640446e-01)
( 9.57584180e-01,  2.89079264e-01)
( 9.57683533e-01,  2.89519112e-01)
( 9.57783329e-01,  2.89959990e-01)
( 9.57883566e-01,  2.90401898e-01)
( 9.57984246e-01,  2.90844836e-01)
( 9.58085367e-01,  2.91288804e-01)
( 9.58186931e-01,  2.91733801e-01)
( 9.58288936e-01,  2.92179829e-01)
( 9.58391384e-01,  2.92626887e-01)
( 9.58494273e-01,  2.93074975e-01)
( 9.58597605e-01,  2.93524093e-01)
( 9.58701379e-01,  2.93974240e-01)
( 9.58805594e-01,  2.94425418e-01)
( 9.58910252e-01,  2.94877626e-01)
( 9.59015351e-01,  2.95330863e-01)
( 9.59120893e-01,  2.95785131e-01)
( 9.59226877e-01,  2.96240429e-01)
( 9.59333302e-01,  2.96696756e-01)
( 9.59440170e-01,  2.97154114e-01)
( 9.59547480e-01,  2.97612501e-01)
( 9.59655231e-01,  2.98071919e-01)
( 9.59763425e-01,  2.98532366e-01)
( 9.59872061e-01,  2.98993844e-01)
( 9.59981138e-01,  2.99456351e-01)
( 9.60090658e-01,  2.99919889e-01)
( 9.60200620e-01,  3.00384456e-01)
( 9.60311024e-01,  3.00850054e-01)
( 9.60421869e-01,  3.01316681e-01)
( 9.60533157e-01,  3.01784338e-01)
( 9.60644887e-01,  3.02253026e-01)
( 9.60757059e-01,  3.02722743e-01)
( 9.60869673e-01,  3.03193490e-01)
( 9.60982728e-01,  3.03665267e-01)
( 9.61096226e-01,  3.04138075e-01)
( 9.61210166e-01,  3.04611912e-01)
( 9.61324548e-01,  3.05086779e-01)
( 9.61439372e-01,  3.05562676e-01)
( 9.61554638e-01,  3.06039603e-01)
( 9.61670345e-01,  3.06517560e-01)
( 9.61786495e-01,  3.06996547e-01)
( 9.61903087e-01,  3.07476564e-01)
( 9.62020121e-01,  3.07957611e-01)
( 9.62137597e-01,  3.08439688e-01)
( 9.62255515e-01,  3.08922795e-01)
( 9.62373875e-01,  3.09406932e-01)
( 9.62492677e-01,  3.09892099e-01)
( 9.62611921e-01,  3.10378296e-01)
( 9.62731607e-01,  3.10865523e-01)
( 9.62851735e-01,  3.11353780e-01)
( 9.62972305e-01,  3.11843067e-01)
( 9.63093317e-01,  3.12333384e-01)
( 9.63214771e-01,  3.12824730e-01)
( 9.63336667e-01,  3.13317107e-01)
( 9.63459005e-01,  3.13810514e-01)
( 9.63581785e-01,  3.14304950e-01)
( 9.63705007e-01,  3.14800417e-01)
( 9.63828671e-01,  3.15296914e-01)
( 9.63952777e-01,  3.15794440e-01)
( 9.64077325e-01,  3.16292997e-01)
( 9.64202315e-01,  3.16792584e-01)
( 9.64327747e-01,  3.17293200e-01)
( 9.64453621e-01,  3.17794847e-01)
( 9.64579937e-01,  3.18297523e-01)
( 9.64706696e-01,  3.18801230e-01)
( 9.64833896e-01,  3.19305966e-01)
( 9.64961538e-01,  3.19811733e-01)
( 9.65089622e-01,  3.20318529e-01)
( 9.65218148e-01,  3.20826355e-01)
( 9.65347116e-01,  3.21335212e-01)
( 9.65476527e-01,  3.21845098e-01)
( 9.65606379e-01,  3.22356015e-01)
( 9.65736673e-01,  3.22867961e-01)
( 9.65867409e-01,  3.23380937e-01)
( 9.65998587e-01,  3.23894943e-01)
( 9.66130208e-01,  3.24409980e-01)
( 9.66262270e-01,  3.24926046e-01)
( 9.66394774e-01,  3.25443142e-01)
( 9.66527720e-01,  3.25961268e-01)
( 9.66661109e-01,  3.26480424e-01)
( 9.66794939e-01,  3.27000610e-01)
( 9.66929211e-01,  3.27521826e-01)
( 9.67063926e-01,  3.28044072e-01)
( 9.67199082e-01,  3.28567349e-01)
( 9.67334680e-01,  3.29091655e-01)
( 9.67470721e-01,  3.29616990e-01)
( 9.67607203e-01,  3.30143356e-01)
( 9.67744127e-01,  3.30670752e-01)
( 9.67881494e-01,  3.31199178e-01)
( 9.68019302e-01,  3.31728634e-01)
( 9.68157553e-01,  3.32259120e-01)
( 9.68296245e-01,  3.32790636e-01)
( 9.68435379e-01,  3.33323182e-01)
( 9.68574956e-01,  3.33856758e-01)
( 9.68574956e-01,  3.33856758e-01)
( 9.68688278e-01,  3.34290114e-01)
( 9.68801915e-01,  3.34724239e-01)
( 9.68915867e-01,  3.35159132e-01)
( 9.69030133e-01,  3.35594792e-01)
( 9.69144715e-01,  3.36031221e-01)
( 9.69259611e-01,  3.36468417e-01)
( 9.69374822e-01,  3.36906381e-01)
( 9.69490348e-01,  3.37345113e-01)
( 9.69606188e-01,  3.37784612e-01)
( 9.69722343e-01,  3.38224880e-01)
( 9.69838814e-01,  3.38665915e-01)
( 9.69955598e-01,  3.39107718e-01)
( 9.70072698e-01,  3.39550289e-01)
( 9.70190113e-01,  3.39993628e-01)
( 9.70307842e-01,  3.40437735e-01)
( 9.70425886e-01,  3.40882609e-01)
( 9.70544245e-01,  3.41328251e-01)
( 9.70662918e-01,  3.41774662e-01)
( 9.70781907e-01,  3.42221840e-01)
( 9.70901210e-01,  3.42669785e-01)
( 9.71020828e-01,  3.43118499e-01)
( 9.71140760e-01,  3.43567981e-01)
( 9.71261008e-01,  3.44018230e-01)
( 9.71381570e-01,  3.44469247e-01)
( 9.71502447e-01,  3.44921032e-01)
( 9.71623639e-01,  3.45373585e-01)
( 9.71745146e-01,  3.45826906e-01)
( 9.71866967e-01,  3.46280994e-01)
( 9.71989103e-01,  3.46735851e-01)
( 9.72111554e-01,  3.47191475e-01)
( 9.72234320e-01,  3.47647867e-01)
( 9.72357401e-01,  3.48105027e-01)
( 9.72480796e-01,  3.48562955e-01)
( 9.72604506e-01,  3.49021650e-01)
( 9.72728531e-01,  3.49481114e-01)
( 9.72852871e-01,  3.49941345e-01)
( 9.72977525e-01,  3.50402344e-01)
( 9.73102495e-01,  3.50864111e-01)
( 9.73227779e-01,  3.51326645e-01)
( 9.73353378e-01,  3.51789948e-01)
( 9.73479291e-01,  3.52254018e-01)
( 9.73605520e-01,  3.52718857e-01)
( 9.73732063e-01,  3.53184463e-01)
( 9.73858921e-01,  3.53650837e-01)
( 9.73986094e-01,  3.54117978e-01)
( 9.74113581e-01,  3.54585888e-01)
( 9.74241384e-01,  3.55054565e-01)
( 9.74369501e-01,  3.55524011e-01)
( 9.74497933e-01,  3.55994224e-01)
( 9.74626679e-01,  3.56465205e-01)
( 9.74755741e-01,  3.56936954e-01)
( 9.74885117e-01,  3.57409470e-01)
( 9.75014808e-01,  3.57882755e-01)
( 9.75144814e-01,  3.58356807e-01)
( 9.75275135e-01,  3.58831627e-01)
( 9.75405770e-01,  3.59307215e-01)
( 9.75536720e-01,  3.59783571e-01)
( 9.75667985e-01,  3.60260694e-01)
( 9.75799565e-01,  3.60738586e-01)
( 9.75931460e-01,  3.61217245e-01)
( 9.76063669e-01,  3.61696672e-01)
( 9.76196193e-01,  3.62176867e-01)
( 9.76329032e-01,  3.62657830e-01)
( 9.76462186e-01,  3.63139561e-01)
( 9.76595654e-01,  3.63622059e-01)
( 9.76729438e-01,  3.64105326e-01)
( 9.76863536e-01,  3.64589360e-01)
( 9.76997949e-01,  3.65074162e-01)
( 9.77132676e-01,  3.65559732e-01)
( 9.77267719e-01,  3.66046069e-01)
( 9.77403076e-01,  3.66533175e-01)
( 9.77538748e-01,  3.67021048e-01)
( 9.77674735e-01,  3.67509689e-01)
( 9.77811036e-01,  3.67999098e-01)
( 9.77947653e-01,  3.68489275e-01)
( 9.78084584e-01,  3.68980220e-01)
( 9.78221830e-01,  3.69471932e-01)
( 9.78359390e-01,  3.69964413e-01)
( 9.78497266e-01,  3.70457661e-01)
( 9.78635456e-01,  3.70951677e-01)
( 9.78773961e-01,  3.71446461e-01)
( 9.78912781e-01,  3.71942013e-01)
( 9.79051916e-01,  3.72438332e-01)
( 9.79191365e-01,  3.72935419e-01)
( 9.79331129e-01,  3.73433275e-01)
( 9.79471208e-01,  3.73931898e-01)
( 9.79611602e-01,  3.74431289e-01)
( 9.79752311e-01,  3.74931447e-01)
( 9.79893334e-01,  3.75432374e-01)
( 9.80034672e-01,  3.75934068e-01)
( 9.80176325e-01,  3.76436531e-01)
( 9.80318293e-01,  3.76939761e-01)
( 9.80460575e-01,  3.77443759e-01)
( 9.80603172e-01,  3.77948524e-01)
( 9.80746084e-01,  3.78454058e-01)
( 9.80889311e-01,  3.78960359e-01)
( 9.81032853e-01,  3.79467429e-01)
( 9.81176709e-01,  3.79975266e-01)
( 9.81320881e-01,  3.80483871e-01)
( 9.81320881e-01,  3.80483871e-01)
( 9.81489759e-01,  3.81077746e-01)
( 9.81658664e-01,  3.81671211e-01)
( 9.81827594e-01,  3.82264266e-01)
( 9.81996550e-01,  3.82856911e-01)
( 9.82165532e-01,  3.83449146e-01)
( 9.82334539e-01,  3.84040971e-01)
( 9.82503572e-01,  3.84632386e-01)
( 9.82672631e-01,  3.85223391e-01)
( 9.82841715e-01,  3.85813986e-01)
( 9.83010825e-01,  3.86404171e-01)
( 9.83179961e-01,  3.86993946e-01)
( 9.83349123e-01,  3.87583312e-01)
( 9.83518310e-01,  3.88172267e-01)
( 9.83687523e-01,  3.88760812e-01)
( 9.83856762e-01,  3.89348947e-01)
( 9.84026026e-01,  3.89936672e-01)
( 9.84195316e-01,  3.90523988e-01)
( 9.84364632e-01,  3.91110893e-01)
( 9.84533973e-01,  3.91697388e-01)
( 9.84703340e-01,  3.92283473e-01)
( 9.84872733e-01,  3.92869149e-01)
( 9.85042151e-01,  3.93454414e-01)
( 9.85211596e-01,  3.94039269e-01)
( 9.85381065e-01,  3.94623715e-01)
( 9.85550561e-01,  3.95207750e-01)
( 9.85720082e-01,  3.95791375e-01)
( 9.85889629e-01,  3.96374591e-01)
( 9.86059202e-01,  3.96957396e-01)
( 9.86228800e-01,  3.97539792e-01)
( 9.86398424e-01,  3.98121777e-01)
( 9.86568074e-01,  3.98703352e-01)
( 9.86737750e-01,  3.99284518e-01)
( 9.86907451e-01,  3.99865273e-01)
( 9.87077178e-01,  4.00445619e-01)
( 9.87246930e-01,  4.01025554e-01)
( 9.87416709e-01,  4.01605080e-01)
( 9.87586513e-01,  4.02184195e-01)
( 9.87756342e-01,  4.02762901e-01)
( 9.87926198e-01,  4.03341197e-01)
( 9.88096079e-01,  4.03919082e-01)
( 9.88265985e-01,  4.04496558e-01)
( 9.88435918e-01,  4.05073623e-01)
( 9.88605876e-01,  4.05650279e-01)
( 9.88775860e-01,  4.06226525e-01)
( 9.88945869e-01,  4.06802360e-01)
( 9.89115905e-01,  4.07377786e-01)
( 9.89285965e-01,  4.07952802e-01)
( 9.89456052e-01,  4.08527407e-01)
( 9.89626164e-01,  4.09101603e-01)
( 9.89796302e-01,  4.09675389e-01)
( 9.89966466e-01,  4.10248764e-01)
( 9.90136656e-01,  4.10821730e-01)
( 9.90306871e-01,  4.11394286e-01)
( 9.90477112e-01,  4.11966432e-01)
( 9.90647378e-01,  4.12538168e-01)
( 9.90817670e-01,  4.13109493e-01)
( 9.90987988e-01,  4.13680409e-01)
( 9.91158332e-01,  4.14250915e-01)
( 9.91328701e-01,  4.14821011e-01)
( 9.91499096e-01,  4.15390697e-01)
( 9.91669517e-01,  4.15959973e-01)
( 9.91839963e-01,  4.16528839e-01)
( 9.92010435e-01,  4.17097295e-01)
( 9.92180933e-01,  4.17665340e-01)
( 9.92351457e-01,  4.18232976e-01)
( 9.92522006e-01,  4.18800202e-01)
( 9.92692581e-01,  4.19367018e-01)
( 9.92863181e-01,  4.19933424e-01)
( 9.93033808e-01,  4.20499420e-01)
( 9.93204459e-01,  4.21065006e-01)
( 9.93375137e-01,  4.21630182e-01)
( 9.93545841e-01,  4.22194948e-01)
( 9.93716570e-01,  4.22759304e-01)
( 9.93887324e-01,  4.23323251e-01)
( 9.94058105e-01,  4.23886787e-01)
( 9.94228911e-01,  4.24449913e-01)
( 9.94399743e-01,  4.25012629e-01)
( 9.94570600e-01,  4.25574935e-01)
( 9.94741484e-01,  4.26136831e-01)
( 9.94912393e-01,  4.26698317e-01)
( 9.95083327e-01,  4.27259394e-01)
( 9.95254288e-01,  4.27820060e-01)
( 9.95425274e-01,  4.28380316e-01)
( 9.95596285e-01,  4.28940162e-01)
( 9.95767323e-01,  4.29499598e-01)
( 9.95938386e-01,  4.30058625e-01)
( 9.96109475e-01,  4.30617241e-01)
( 9.96280589e-01,  4.31175447e-01)
( 9.96451730e-01,  4.31733243e-01)
( 9.96622895e-01,  4.32290630e-01)
( 9.96794087e-01,  4.32847606e-01)
( 9.96965304e-01,  4.33404172e-01)
( 9.97136547e-01,  4.33960329e-01)
( 9.97307816e-01,  4.34516075e-01)
( 9.97479111e-01,  4.35071412e-01)
( 9.97650431e-01,  4.35626338e-01)
( 9.97821777e-01,  4.36180854e-01)
( 9.97993148e-01,  4.36734961e-01)
( 9.98164545e-01,  4.37288657e-01)
( 9.98164545e-01,  4.37288657e-01)
( 9.98337498e-01,  4.37846658e-01)
( 9.98510554e-01,  4.38404487e-01)
( 9.98683712e-01,  4.38962144e-01)
( 9.98856972e-01,  4.39519628e-01)
( 9.99030334e-01,  4.40076941e-01)
( 9.99203799e-01,  4.40634081e-01)
( 9.99377366e-01,  4.41191050e-01)
( 9.99551036e-01,  4.41747847e-01)
( 9.99724808e-01,  4.42304471e-01)
( 9.99898682e-01,  4.42860924e-01)
( 1.00007266e+00,  4.43417204e-01)
( 1.00024674e+00,  4.43973312e-01)
( 1.00042092e+00,  4.44529249e-01)
( 1.00059520e+00,  4.45085013e-01)
( 1.00076959e+00,  4.45640605e-01)
( 1.00094408e+00,  4.46196026e-01)
( 1.00111867e+00,  4.46751274e-01)
( 1.00129336e+00,  4.47306350e-01)
( 1.00146816e+00,  4.47861254e-01)
( 1.00164305e+00,  4.48415986e-01)
( 1.00181805e+00,  4.48970546e-01)
( 1.00199316e+00,  4.49524934e-01)
( 1.00216836e+00,  4.50079150e-01)
( 1.00234367e+00,  4.50633194e-01)
( 1.00251908e+00,  4.51187066e-01)
( 1.00269459e+00,  4.51740766e-01)
( 1.00287020e+00,  4.52294294e-01)
( 1.00304592e+00,  4.52847650e-01)
( 1.00322174e+00,  4.53400834e-01)
( 1.00339766e+00,  4.53953845e-01)
( 1.00357368e+00,  4.54506685e-01)
( 1.00374981e+00,  4.55059353e-01)
( 1.00392604e+00,  4.55611848e-01)
( 1.00410237e+00,  4.56164172e-01)
( 1.00427880e+00,  4.56716324e-01)
( 1.00445533e+00,  4.57268303e-01)
( 1.00463197e+00,  4.57820111e-01)
( 1.00480871e+00,  4.58371746e-01)
( 1.00498555e+00,  4.58923210e-01)
( 1.00516250e+00,  4.59474501e-01)
( 1.00533955e+00,  4.60025620e-01)
( 1.00551669e+00,  4.60576568e-01)
( 1.00569395e+00,  4.61127343e-01)
( 1.00587130e+00,  4.61677946e-01)
( 1.00604876e+00,  4.62228378e-01)
( 1.00622632e+00,  4.62778637e-01)
( 1.00640398e+00,  4.63328724e-01)
( 1.00658174e+00,  4.63878639e-01)
( 1.00675961e+00,  4.64428382e-01)
( 1.00693757e+00,  4.64977953e-01)
( 1.00711564e+00,  4.65527352e-01)
( 1.00729382e+00,  4.66076579e-01)
( 1.00747209e+00,  4.66625634e-01)
( 1.00765047e+00,  4.67174517e-01)
( 1.00782895e+00,  4.67723228e-01)
( 1.00800753e+00,  4.68271767e-01)
( 1.00818621e+00,  4.68820134e-01)
( 1.00836500e+00,  4.69368328e-01)
( 1.00854389e+00,  4.69916351e-01)
( 1.00872288e+00,  4.70464202e-01)
( 1.00890198e+00,  4.71011881e-01)
( 1.00908117e+00,  4.71559387e-01)
( 1.00926047e+00,  4.72106722e-01)
( 1.00943987e+00,  4.72653884e-01)
( 1.00961937e+00,  4.73200875e-01)
( 1.00979898e+00,  4.73747693e-01)
( 1.00997869e+00,  4.74294340e-01)
( 1.01015850e+00,  4.74840814e-01)
( 1.01033841e+00,  4.75387117e-01)
( 1.01051843e+00,  4.75933247e-01)
( 1.01069854e+00,  4.76479205e-01)
( 1.01087876e+00,  4.77024992e-01)
( 1.01105908e+00,  4.77570606e-01)
( 1.01123951e+00,  4.78116048e-01)
( 1.01142004e+00,  4.78661318e-01)
( 1.01160066e+00,  4.79206416e-01)
( 1.01178140e+00,  4.79751342e-01)
( 1.01196223e+00,  4.80296097e-01)
( 1.01214317e+00,  4.80840679e-01)
( 1.01232420e+00,  4.81385089e-01)
( 1.01250534e+00,  4.81929327e-01)
( 1.01268659e+00,  4.82473392e-01)
( 1.01286793e+00,  4.83017286e-01)
( 1.01304938e+00,  4.83561008e-01)
( 1.01323093e+00,  4.84104558e-01)
( 1.01341258e+00,  4.84647936e-01)
( 1.01359434e+00,  4.85191142e-01)
( 1.01377619e+00,  4.85734175e-01)
( 1.01395815e+00,  4.86277037e-01)
( 1.01414022e+00,  4.86819727e-01)
( 1.01432238e+00,  4.87362244e-01)
( 1.01450465e+00,  4.87904590e-01)
( 1.01468702e+00,  4.88446763e-01)
( 1.01486949e+00,  4.88988765e-01)
( 1.01505206e+00,  4.89530594e-01)
( 1.01523474e+00,  4.90072252e-01)
( 1.01541751e+00,  4.90613737e-01)
( 1.01560039e+00,  4.91155051e-01)
( 1.01578338e+00,  4.91696192e-01)
( 1.01578338e+00,  4.91696192e-01)
( 1.01594663e+00,  4.92178808e-01)
( 1.01611008e+00,  4.92661636e-01)
( 1.01627373e+00,  4.93144675e-01)
( 1.01643756e+00,  4.93627926e-01)
( 1.01660159e+00,  4.94111390e-01)
( 1.01676582e+00,  4.94595064e-01)
( 1.01693024e+00,  4.95078951e-01)
( 1.01709485e+00,  4.95563049e-01)
( 1.01725966e+00,  4.96047359e-01)
( 1.01742466e+00,  4.96531881e-01)
( 1.01758985e+00,  4.97016615e-01)
( 1.01775524e+00,  4.97501560e-01)
( 1.01792082e+00,  4.97986717e-01)
( 1.01808660e+00,  4.98472086e-01)
( 1.01825257e+00,  4.98957667e-01)
( 1.01841873e+00,  4.99443460e-01)
( 1.01858509e+00,  4.99929464e-01)
( 1.01875164e+00,  5.00415680e-01)
( 1.01891839e+00,  5.00902107e-01)
( 1.01908533e+00,  5.01388747e-01)
( 1.01925246e+00,  5.01875598e-01)
( 1.01941979e+00,  5.02362661e-01)
( 1.01958731e+00,  5.02849936e-01)
( 1.01975502e+00,  5.03337423e-01)
( 1.01992293e+00,  5.03825121e-01)
( 1.02009104e+00,  5.04313031e-01)
( 1.02025933e+00,  5.04801153e-01)
( 1.02042782e+00,  5.05289487e-01)
( 1.02059651e+00,  5.05778032e-01)
( 1.02076539e+00,  5.06266789e-01)
( 1.02093446e+00,  5.06755758e-01)
( 1.02110373e+00,  5.07244939e-01)
( 1.02127319e+00,  5.07734331e-01)
( 1.02144284e+00,  5.08223935e-01)
( 1.02161269e+00,  5.08713751e-01)
( 1.02178273e+00,  5.09203779e-01)
( 1.02195297e+00,  5.09694018e-01)
( 1.02212340e+00,  5.10184470e-01)
( 1.02229402e+00,  5.10675133e-01)
( 1.02246484e+00,  5.11166007e-01)
( 1.02263585e+00,  5.11657094e-01)
( 1.02280706e+00,  5.12148392e-01)
( 1.02297846e+00,  5.12639902e-01)
( 1.02315005e+00,  5.13131624e-01)
( 1.02332184e+00,  5.13623558e-01)
( 1.02349382e+00,  5.14115703e-01)
( 1.02366599e+00,  5.14608060e-01)
( 1.02383836e+00,  5.15100629e-01)
( 1.02401092e+00,  5.15593410e-01)
( 1.02418368e+00,  5.16086402e-01)
( 1.02435663e+00,  5.16579606e-01)
( 1.02452978e+00,  5.17073022e-01)
( 1.02470312e+00,  5.17566650e-01)
( 1.02487665e+00,  5.18060490e-01)
( 1.02505037e+00,  5.18554541e-01)
( 1.02522429e+00,  5.19048804e-01)
( 1.02539841e+00,  5.19543279e-01)
( 1.02557272e+00,  5.20037965e-01)
( 1.02574722e+00,  5.20532863e-01)
( 1.02592192e+00,  5.21027973e-01)
( 1.02609680e+00,  5.21523295e-01)
( 1.02627189e+00,  5.22018829e-01)
( 1.02644717e+00,  5.22514574e-01)
( 1.02662264e+00,  5.23010531e-01)
( 1.02679830e+00,  5.23506700e-01)
( 1.02697416e+00,  5.24003081e-01)
( 1.02715022e+00,  5.24499673e-01)
( 1.02732646e+00,  5.24996477e-01)
( 1.02750291e+00,  5.25493493e-01)
( 1.02767954e+00,  5.25990721e-01)
( 1.02785637e+00,  5.26488160e-01)
( 1.02803339e+00,  5.26985811e-01)
( 1.02821061e+00,  5.27483674e-01)
( 1.02838802e+00,  5.27981749e-01)
( 1.02856562e+00,  5.28480036e-01)
( 1.02874342e+00,  5.28978534e-01)
( 1.02892142e+00,  5.29477244e-01)
( 1.02909960e+00,  5.29976166e-01)
( 1.02927798e+00,  5.30475299e-01)
( 1.02945656e+00,  5.30974645e-01)
( 1.02963532e+00,  5.31474202e-01)
( 1.02981429e+00,  5.31973971e-01)
( 1.02999344e+00,  5.32473951e-01)
( 1.03017279e+00,  5.32974144e-01)
( 1.03035234e+00,  5.33474548e-01)
( 1.03053207e+00,  5.33975164e-01)
( 1.03071201e+00,  5.34475991e-01)
( 1.03089213e+00,  5.34977031e-01)
( 1.03107245e+00,  5.35478282e-01)
( 1.03125296e+00,  5.35979745e-01)
( 1.03143367e+00,  5.36481420e-01)
( 1.03161457e+00,  5.36983306e-01)
( 1.03179567e+00,  5.37485404e-01)
( 1.03197696e+00,  5.37987714e-01)
( 1.03215844e+00,  5.38490236e-01)
( 1.03234012e+00,  5.38992970e-01)
( 1.03252199e+00,  5.39495915e-01)
( 1.03270405e+00,  5.39999072e-01)
( 1.03288631e+00,  5.40502441e-01)
( 1.03288631e+00,  5.40502441e-01)
( 1.03305567e+00,  5.40970248e-01)
( 1.03322536e+00,  5.41438702e-01)
( 1.03339537e+00,  5.41907800e-01)
( 1.03356571e+00,  5.42377545e-01)
( 1.03373638e+00,  5.42847934e-01)
( 1.03390738e+00,  5.43318969e-01)
( 1.03407870e+00,  5.43790650e-01)
( 1.03425035e+00,  5.44262976e-01)
( 1.03442233e+00,  5.44735948e-01)
( 1.03459463e+00,  5.45209565e-01)
( 1.03476726e+00,  5.45683827e-01)
( 1.03494022e+00,  5.46158735e-01)
( 1.03511350e+00,  5.46634289e-01)
( 1.03528711e+00,  5.47110488e-01)
( 1.03546105e+00,  5.47587332e-01)
( 1.03563532e+00,  5.48064822e-01)
( 1.03580991e+00,  5.48542957e-01)
( 1.03598483e+00,  5.49021738e-01)
( 1.03616007e+00,  5.49501165e-01)
( 1.03633565e+00,  5.49981236e-01)
( 1.03651155e+00,  5.50461954e-01)
( 1.03668777e+00,  5.50943317e-01)
( 1.03686433e+00,  5.51425325e-01)
( 1.03704121e+00,  5.51907979e-01)
( 1.03721842e+00,  5.52391278e-01)
( 1.03739595e+00,  5.52875222e-01)
( 1.03757381e+00,  5.53359813e-01)
( 1.03775200e+00,  5.53845048e-01)
( 1.03793052e+00,  5.54330929e-01)
( 1.03810936e+00,  5.54817456e-01)
( 1.03828853e+00,  5.55304628e-01)
( 1.03846803e+00,  5.55792446e-01)
( 1.03864785e+00,  5.56280909e-01)
( 1.03882801e+00,  5.56770017e-01)
( 1.03900848e+00,  5.57259771e-01)
( 1.03918929e+00,  5.57750171e-01)
( 1.03937042e+00,  5.58241215e-01)
( 1.03955188e+00,  5.58732906e-01)
( 1.03973367e+00,  5.59225242e-01)
( 1.03991578e+00,  5.59718223e-01)
( 1.04009822e+00,  5.60211850e-01)
( 1.04028099e+00,  5.60706122e-01)
( 1.04046408e+00,  5.61201040e-01)
( 1.04064750e+00,  5.61696603e-01)
( 1.04083125e+00,  5.62192812e-01)
( 1.04101532e+00,  5.62689666e-01)
( 1.04119973e+00,  5.63187166e-01)
( 1.04138446e+00,  5.63685311e-01)
( 1.04156951e+00,  5.64184102e-01)
( 1.04175489e+00,  5.64683538e-01)
( 1.04194060e+00,  5.65183620e-01)
( 1.04212664e+00,  5.65684347e-01)
( 1.04231301e+00,  5.66185719e-01)
( 1.04249970e+00,  5.66687737e-01)
( 1.04268671e+00,  5.67190401e-01)
( 1.04287406e+00,  5.67693710e-01)
( 1.04306173e+00,  5.68197664e-01)
( 1.04324973e+00,  5.68702264e-01)
( 1.04343806e+00,  5.69207510e-01)
( 1.04362671e+00,  5.69713401e-01)
( 1.04381569e+00,  5.70219937e-01)
( 1.04400500e+00,  5.70727119e-01)
( 1.04419463e+00,  5.71234946e-01)
( 1.04438459e+00,  5.71743419e-01)
( 1.04457488e+00,  5.72252537e-01)
( 1.04476549e+00,  5.72762301e-01)
( 1.04495643e+00,  5.73272710e-01)
( 1.04514770e+00,  5.73783765e-01)
( 1.04533930e+00,  5.74295465e-01)
( 1.04553122e+00,  5.74807811e-01)
( 1.04572347e+00,  5.75320802e-01)
( 1.04591605e+00,  5.75834439e-01)
( 1.04610895e+00,  5.76348721e-01)
( 1.04630218e+00,  5.76863649e-01)
( 1.04649574e+00,  5.77379222e-01)
( 1.04668963e+00,  5.77895440e-01)
( 1.04688384e+00,  5.78412304e-01)
( 1.04707838e+00,  5.78929814e-01)
( 1.04727324e+00,  5.79447969e-01)
( 1.04746843e+00,  5.79966769e-01)
( 1.04766395e+00,  5.80486215e-01)
( 1.04785980e+00,  5.81006307e-01)
( 1.04805597e+00,  5.81527043e-01)
( 1.04825247e+00,  5.82048426e-01)
( 1.04844930e+00,  5.82570454e-01)
( 1.04864646e+00,  5.83093127e-01)
( 1.04884394e+00,  5.83616446e-01)
( 1.04904175e+00,  5.84140410e-01)
( 1.04923988e+00,  5.84665020e-01)
( 1.04943835e+00,  5.85190275e-01)
( 1.04963714e+00,  5.85716176e-01)
( 1.04983625e+00,  5.86242722e-01)
( 1.05003570e+00,  5.86769914e-01)
( 1.05023547e+00,  5.87297751e-01)
( 1.05043556e+00,  5.87826233e-01)
( 1.05063599e+00,  5.88355362e-01)
( 1.05083674e+00,  5.88885135e-01)
( 1.05103782e+00,  5.89415554e-01)
( 1.05123922e+00,  5.89946619e-01)
( 1.05123922e+00,  5.89946619e-01)
( 1.05142073e+00,  5.90425145e-01)
( 1.05160256e+00,  5.90904377e-01)
( 1.05178472e+00,  5.91384316e-01)
( 1.05196721e+00,  5.91864961e-01)
( 1.05215002e+00,  5.92346312e-01)
( 1.05233315e+00,  5.92828370e-01)
( 1.05251661e+00,  5.93311134e-01)
( 1.05270040e+00,  5.93794604e-01)
( 1.05288451e+00,  5.94278780e-01)
( 1.05306895e+00,  5.94763663e-01)
( 1.05325371e+00,  5.95249252e-01)
( 1.05343880e+00,  5.95735547e-01)
( 1.05362421e+00,  5.96222549e-01)
( 1.05380995e+00,  5.96710257e-01)
( 1.05399602e+00,  5.97198671e-01)
( 1.05418241e+00,  5.97687791e-01)
( 1.05436912e+00,  5.98177618e-01)
( 1.05455616e+00,  5.98668151e-01)
( 1.05474353e+00,  5.99159390e-01)
( 1.05493122e+00,  5.99651336e-01)
( 1.05511924e+00,  6.00143988e-01)
( 1.05530758e+00,  6.00637346e-01)
( 1.05549625e+00,  6.01131411e-01)
( 1.05568524e+00,  6.01626181e-01)
( 1.05587456e+00,  6.02121659e-01)
( 1.05606421e+00,  6.02617842e-01)
( 1.05625418e+00,  6.03114732e-01)
( 1.05644447e+00,  6.03612328e-01)
( 1.05663509e+00,  6.04110630e-01)
( 1.05682604e+00,  6.04609638e-01)
( 1.05701731e+00,  6.05109353e-01)
( 1.05720891e+00,  6.05609774e-01)
( 1.05740084e+00,  6.06110902e-01)
( 1.05759308e+00,  6.06612735e-01)
( 1.05778566e+00,  6.07115275e-01)
( 1.05797856e+00,  6.07618522e-01)
( 1.05817178e+00,  6.08122474e-01)
( 1.05836533e+00,  6.08627133e-01)
( 1.05855921e+00,  6.09132498e-01)
( 1.05875341e+00,  6.09638570e-01)
( 1.05894794e+00,  6.10145347e-01)
( 1.05914279e+00,  6.10652831e-01)
( 1.05933797e+00,  6.11161022e-01)
( 1.05953347e+00,  6.11669918e-01)
( 1.05972930e+00,  6.12179521e-01)
( 1.05992546e+00,  6.12689830e-01)
( 1.06012194e+00,  6.13200846e-01)
( 1.06031874e+00,  6.13712568e-01)
( 1.06051587e+00,  6.14224996e-01)
( 1.06071333e+00,  6.14738130e-01)
( 1.06091111e+00,  6.15251971e-01)
( 1.06110922e+00,  6.15766518e-01)
( 1.06130765e+00,  6.16281771e-01)
( 1.06150641e+00,  6.16797730e-01)
( 1.06170550e+00,  6.17314396e-01)
( 1.06190490e+00,  6.17831768e-01)
( 1.06210464e+00,  6.18349847e-01)
( 1.06230470e+00,  6.18868631e-01)
( 1.06250509e+00,  6.19388122e-01)
( 1.06270580e+00,  6.19908320e-01)
( 1.06290683e+00,  6.20429223e-01)
( 1.06310820e+00,  6.20950833e-01)
( 1.06330988e+00,  6.21473149e-01)
( 1.06351190e+00,  6.21996172e-01)
( 1.06371424e+00,  6.22519900e-01)
( 1.06391690e+00,  6.23044335e-01)
( 1.06411989e+00,  6.23569477e-01)
( 1.06432321e+00,  6.24095324e-01)
( 1.06452685e+00,  6.24621878e-01)
( 1.06473081e+00,  6.25149138e-01)
( 1.06493510e+00,  6.25677105e-01)
( 1.06513972e+00,  6.26205777e-01)
( 1.06534466e+00,  6.26735156e-01)
( 1.06554993e+00,  6.27265242e-01)
( 1.06575553e+00,  6.27796033e-01)
( 1.06596145e+00,  6.28327531e-01)
( 1.06616769e+00,  6.28859736e-01)
( 1.06637426e+00,  6.29392646e-01)
( 1.06658116e+00,  6.29926263e-01)
( 1.06678838e+00,  6.30460586e-01)
( 1.06699592e+00,  6.30995615e-01)
( 1.06720380e+00,  6.31531351e-01)
( 1.06741199e+00,  6.32067793e-01)
( 1.06762052e+00,  6.32604941e-01)
( 1.06782937e+00,  6.33142796e-01)
( 1.06803854e+00,  6.33681356e-01)
( 1.06824804e+00,  6.34220624e-01)
( 1.06845786e+00,  6.34760597e-01)
( 1.06866801e+00,  6.35301277e-01)
( 1.06887849e+00,  6.35842663e-01)
( 1.06908929e+00,  6.36384755e-01)
( 1.06930042e+00,  6.36927553e-01)
( 1.06951187e+00,  6.37471058e-01)
( 1.06972365e+00,  6.38015269e-01)
( 1.06993575e+00,  6.38560187e-01)
( 1.07014818e+00,  6.39105811e-01)
( 1.07036094e+00,  6.39652141e-01)
( 1.07057402e+00,  6.40199177e-01)
( 1.07078742e+00,  6.40746920e-01)
( 1.07078742e+00,  6.40746920e-01)
( 1.07101063e+00,  6.41319411e-01)
( 1.07123377e+00,  6.41891579e-01)
( 1.07145685e+00,  6.42463425e-01)
( 1.07167987e+00,  6.43034948e-01)
( 1.07190283e+00,  6.43606147e-01)
( 1.07212572e+00,  6.44177025e-01)
( 1.07234856e+00,  6.44747579e-01)
( 1.07257133e+00,  6.45317810e-01)
( 1.07279404e+00,  6.45887719e-01)
( 1.07301669e+00,  6.46457304e-01)
( 1.07323928e+00,  6.47026567e-01)
( 1.07346180e+00,  6.47595507e-01)
( 1.07368426e+00,  6.48164124e-01)
( 1.07390667e+00,  6.48732419e-01)
( 1.07412901e+00,  6.49300390e-01)
( 1.07435128e+00,  6.49868039e-01)
( 1.07457350e+00,  6.50435365e-01)
( 1.07479566e+00,  6.51002367e-01)
( 1.07501775e+00,  6.51569048e-01)
( 1.07523978e+00,  6.52135405e-01)
( 1.07546175e+00,  6.52701439e-01)
( 1.07568366e+00,  6.53267151e-01)
( 1.07590550e+00,  6.53832539e-01)
( 1.07612729e+00,  6.54397605e-01)
( 1.07634901e+00,  6.54962348e-01)
( 1.07657067e+00,  6.55526769e-01)
( 1.07679227e+00,  6.56090866e-01)
( 1.07701381e+00,  6.56654640e-01)
( 1.07723528e+00,  6.57218092e-01)
( 1.07745670e+00,  6.57781221e-01)
( 1.07767805e+00,  6.58344027e-01)
( 1.07789934e+00,  6.58906510e-01)
( 1.07812057e+00,  6.59468670e-01)
( 1.07834174e+00,  6.60030508e-01)
( 1.07856284e+00,  6.60592022e-01)
( 1.07878389e+00,  6.61153214e-01)
( 1.07900487e+00,  6.61714083e-01)
( 1.07922579e+00,  6.62274629e-01)
( 1.07944664e+00,  6.62834852e-01)
( 1.07966744e+00,  6.63394753e-01)
( 1.07988818e+00,  6.63954330e-01)
( 1.08010885e+00,  6.64513585e-01)
( 1.08032946e+00,  6.65072517e-01)
( 1.08055001e+00,  6.65631126e-01)
( 1.08077050e+00,  6.66189412e-01)
( 1.08099092e+00,  6.66747375e-01)
( 1.08121129e+00,  6.67305016e-01)
( 1.08143159e+00,  6.67862333e-01)
( 1.08165183e+00,  6.68419328e-01)
( 1.08187201e+00,  6.68976000e-01)
( 1.08209213e+00,  6.69532349e-01)
( 1.08231218e+00,  6.70088375e-01)
( 1.08253218e+00,  6.70644079e-01)
( 1.08275211e+00,  6.71199459e-01)
( 1.08297198e+00,  6.71754517e-01)
( 1.08319179e+00,  6.72309252e-01)
( 1.08341153e+00,  6.72863664e-01)
( 1.08363122e+00,  6.73417753e-01)
( 1.08385084e+00,  6.73971519e-01)
( 1.08407040e+00,  6.74524963e-01)
( 1.08428990e+00,  6.75078083e-01)
( 1.08450934e+00,  6.75630881e-01)
( 1.08472872e+00,  6.76183356e-01)
( 1.08494803e+00,  6.76735508e-01)
( 1.08516728e+00,  6.77287338e-01)
( 1.08538647e+00,  6.77838844e-01)
( 1.08560560e+00,  6.78390028e-01)
( 1.08582467e+00,  6.78940888e-01)
( 1.08604368e+00,  6.79491426e-01)
( 1.08626262e+00,  6.80041641e-01)
( 1.08648150e+00,  6.80591533e-01)
( 1.08670032e+00,  6.81141103e-01)
( 1.08691908e+00,  6.81690349e-01)
( 1.08713778e+00,  6.82239273e-01)
( 1.08735641e+00,  6.82787874e-01)
( 1.08757499e+00,  6.83336152e-01)
( 1.08779350e+00,  6.83884107e-01)
( 1.08801195e+00,  6.84431739e-01)
( 1.08823034e+00,  6.84979049e-01)
( 1.08844866e+00,  6.85526035e-01)
( 1.08866693e+00,  6.86072699e-01)
( 1.08888513e+00,  6.86619040e-01)
( 1.08910327e+00,  6.87165058e-01)
( 1.08932135e+00,  6.87710753e-01)
( 1.08953937e+00,  6.88256126e-01)
( 1.08975732e+00,  6.88801175e-01)
( 1.08997522e+00,  6.89345902e-01)
( 1.09019305e+00,  6.89890306e-01)
( 1.09041082e+00,  6.90434387e-01)
( 1.09062853e+00,  6.90978145e-01)
( 1.09084618e+00,  6.91521581e-01)
( 1.09106376e+00,  6.92064693e-01)
( 1.09128129e+00,  6.92607483e-01)
( 1.09149875e+00,  6.93149949e-01)
( 1.09171615e+00,  6.93692093e-01)
( 1.09193349e+00,  6.94233915e-01)
( 1.09215076e+00,  6.94775413e-01)
( 1.09236798e+00,  6.95316588e-01)
( 1.09258513e+00,  6.95857441e-01)
( 1.09258513e+00,  6.95857441e-01)
( 1.09279285e+00,  6.96374155e-01)
( 1.09300046e+00,  6.96890378e-01)
( 1.09320795e+00,  6.97406110e-01)
( 1.09341533e+00,  6.97921350e-01)
( 1.09362259e+00,  6.98436098e-01)
( 1.09382974e+00,  6.98950355e-01)
( 1.09403678e+00,  6.99464121e-01)
( 1.09424369e+00,  6.99977395e-01)
( 1.09445050e+00,  7.00490177e-01)
( 1.09465719e+00,  7.01002468e-01)
( 1.09486376e+00,  7.01514268e-01)
( 1.09507022e+00,  7.02025575e-01)
( 1.09527656e+00,  7.02536392e-01)
( 1.09548279e+00,  7.03046717e-01)
( 1.09568890e+00,  7.03556550e-01)
( 1.09589490e+00,  7.04065892e-01)
( 1.09610079e+00,  7.04574742e-01)
( 1.09630656e+00,  7.05083101e-01)
( 1.09651221e+00,  7.05590968e-01)
( 1.09671775e+00,  7.06098344e-01)
( 1.09692317e+00,  7.06605229e-01)
( 1.09712848e+00,  7.07111621e-01)
( 1.09733368e+00,  7.07617523e-01)
( 1.09753876e+00,  7.08122932e-01)
( 1.09774372e+00,  7.08627851e-01)
( 1.09794857e+00,  7.09132277e-01)
( 1.09815331e+00,  7.09636213e-01)
( 1.09835793e+00,  7.10139656e-01)
( 1.09856244e+00,  7.10642609e-01)
( 1.09876683e+00,  7.11145069e-01)
( 1.09897110e+00,  7.11647039e-01)
( 1.09917526e+00,  7.12148516e-01)
( 1.09937931e+00,  7.12649502e-01)
( 1.09958324e+00,  7.13149997e-01)
( 1.09978706e+00,  7.13650000e-01)
( 1.09999076e+00,  7.14149512e-01)
( 1.10019434e+00,  7.14648532e-01)
( 1.10039781e+00,  7.15147061e-01)
( 1.10060117e+00,  7.15645098e-01)
( 1.10080441e+00,  7.16142643e-01)
( 1.10100754e+00,  7.16639697e-01)
( 1.10121055e+00,  7.17136260e-01)
( 1.10141345e+00,  7.17632331e-01)
( 1.10161623e+00,  7.18127911e-01)
( 1.10181890e+00,  7.18622999e-01)
( 1.10202145e+00,  7.19117595e-01)
( 1.10222389e+00,  7.19611700e-01)
( 1.10242621e+00,  7.20105314e-01)
( 1.10262842e+00,  7.20598436e-01)
( 1.10283051e+00,  7.21091066e-01)
( 1.10303249e+00,  7.21583205e-01)
( 1.10323435e+00,  7.22074852e-01)
( 1.10343610e+00,  7.22566008e-01)
( 1.10363773e+00,  7.23056673e-01)
( 1.10383925e+00,  7.23546846e-01)
( 1.10404065e+00,  7.24036527e-01)
( 1.10424194e+00,  7.24525717e-01)
( 1.10444312e+00,  7.25014415e-01)
( 1.10464418e+00,  7.25502622e-01)
( 1.10484512e+00,  7.25990338e-01)
( 1.10504595e+00,  7.26477562e-01)
( 1.10524666e+00,  7.26964294e-01)
( 1.10544726e+00,  7.27450535e-01)
( 1.10564775e+00,  7.27936284e-01)
( 1.10584812e+00,  7.28421542e-01)
( 1.10604837e+00,  7.28906308e-01)
( 1.10624851e+00,  7.29390583e-01)
( 1.10644854e+00,  7.29874366e-01)
( 1.10664845e+00,  7.30357658e-01)
( 1.10684824e+00,  7.30840458e-01)
( 1.10704792e+00,  7.31322767e-01)
( 1.10724749e+00,  7.31804584e-01)
( 1.10744694e+00,  7.32285910e-01)
( 1.10764627e+00,  7.32766744e-01)
( 1.10784549e+00,  7.33247087e-01)
( 1.10804460e+00,  7.33726938e-01)
( 1.10824359e+00,  7.34206298e-01)
( 1.10844246e+00,  7.34685166e-01)
( 1.10864123e+00,  7.35163542e-01)
( 1.10883987e+00,  7.35641427e-01)
( 1.10903840e+00,  7.36118821e-01)
( 1.10923682e+00,  7.36595723e-01)
( 1.10943512e+00,  7.37072134e-01)
( 1.10963331e+00,  7.37548053e-01)
( 1.10983138e+00,  7.38023480e-01)
( 1.11002934e+00,  7.38498417e-01)
( 1.11022718e+00,  7.38972861e-01)
( 1.11042490e+00,  7.39446814e-01)
( 1.11062252e+00,  7.39920276e-01)
( 1.11082001e+00,  7.40393246e-01)
( 1.11101740e+00,  7.40865724e-01)
( 1.11121466e+00,  7.41337711e-01)
( 1.11141182e+00,  7.41809207e-01)
( 1.11160885e+00,  7.42280211e-01)
( 1.11180578e+00,  7.42750723e-01)
( 1.11200259e+00,  7.43220744e-01)
( 1.11219928e+00,  7.43690273e-01)
( 1.11239586e+00,  7.44159311e-01)
( 1.11259232e+00,  7.44627858e-01)
( 1.11259232e+00,  7.44627858e-01)
( 1.11279544e+00,  7.45112735e-01)
( 1.11299846e+00,  7.45597133e-01)
( 1.11320139e+00,  7.46081054e-01)
( 1.11340422e+00,  7.46564496e-01)
( 1.11360694e+00,  7.47047460e-01)
( 1.11380957e+00,  7.47529946e-01)
( 1.11401211e+00,  7.48011953e-01)
( 1.11421454e+00,  7.48493482e-01)
( 1.11441687e+00,  7.48974534e-01)
( 1.11461911e+00,  7.49455107e-01)
( 1.11482125e+00,  7.49935201e-01)
( 1.11502329e+00,  7.50414818e-01)
( 1.11522523e+00,  7.50893956e-01)
( 1.11542707e+00,  7.51372617e-01)
( 1.11562881e+00,  7.51850799e-01)
( 1.11583046e+00,  7.52328502e-01)
( 1.11603201e+00,  7.52805728e-01)
( 1.11623345e+00,  7.53282475e-01)
( 1.11643480e+00,  7.53758745e-01)
( 1.11663606e+00,  7.54234536e-01)
( 1.11683721e+00,  7.54709848e-01)
( 1.11703827e+00,  7.55184683e-01)
( 1.11723922e+00,  7.55659039e-01)
( 1.11744008e+00,  7.56132918e-01)
( 1.11764084e+00,  7.56606318e-01)
( 1.11784150e+00,  7.57079239e-01)
( 1.11804206e+00,  7.57551683e-01)
( 1.11824253e+00,  7.58023648e-01)
( 1.11844289e+00,  7.58495136e-01)
( 1.11864316e+00,  7.58966145e-01)
( 1.11884333e+00,  7.59436675e-01)
( 1.11904340e+00,  7.59906728e-01)
( 1.11924338e+00,  7.60376302e-01)
( 1.11944325e+00,  7.60845399e-01)
( 1.11964303e+00,  7.61314017e-01)
( 1.11984270e+00,  7.61782156e-01)
( 1.12004228e+00,  7.62249818e-01)
( 1.12024176e+00,  7.62717002e-01)
( 1.12044114e+00,  7.63183707e-01)
( 1.12064043e+00,  7.63649934e-01)
( 1.12083961e+00,  7.64115683e-01)
( 1.12103870e+00,  7.64580953e-01)
( 1.12123769e+00,  7.65045746e-01)
( 1.12143658e+00,  7.65510060e-01)
( 1.12163537e+00,  7.65973896e-01)
( 1.12183406e+00,  7.66437254e-01)
( 1.12203266e+00,  7.66900133e-01)
( 1.12223115e+00,  7.67362535e-01)
( 1.12242955e+00,  7.67824458e-01)
( 1.12262785e+00,  7.68285903e-01)
( 1.12282605e+00,  7.68746870e-01)
( 1.12302415e+00,  7.69207359e-01)
( 1.12322216e+00,  7.69667369e-01)
( 1.12342006e+00,  7.70126901e-01)
( 1.12361787e+00,  7.70585955e-01)
( 1.12381558e+00,  7.71044531e-01)
( 1.12401319e+00,  7.71502629e-01)
( 1.12421070e+00,  7.71960248e-01)
( 1.12440812e+00,  7.72417389e-01)
( 1.12460543e+00,  7.72874052e-01)
( 1.12480265e+00,  7.73330237e-01)
( 1.12499977e+00,  7.73785944e-01)
( 1.12519679e+00,  7.74241172e-01)
( 1.12539371e+00,  7.74695923e-01)
( 1.12559053e+00,  7.75150195e-01)
( 1.12578726e+00,  7.75603989e-01)
( 1.12598388e+00,  7.76057304e-01)
( 1.12618041e+00,  7.76510142e-01)
( 1.12637684e+00,  7.76962501e-01)
( 1.12657317e+00,  7.77414382e-01)
( 1.12676940e+00,  7.77865785e-01)
( 1.12696554e+00,  7.78316710e-01)
( 1.12716157e+00,  7.78767156e-01)
( 1.12735751e+00,  7.79217124e-01)
( 1.12755335e+00,  7.79666614e-01)
( 1.12774909e+00,  7.80115626e-01)
( 1.12794473e+00,  7.80564160e-01)
( 1.12814028e+00,  7.81012215e-01)
( 1.12833572e+00,  7.81459793e-01)
( 1.12853107e+00,  7.81906892e-01)
( 1.12872632e+00,  7.82353513e-01)
( 1.12892147e+00,  7.82799655e-01)
( 1.12911652e+00,  7.83245320e-01)
( 1.12931147e+00,  7.83690506e-01)
( 1.12950633e+00,  7.84135214e-01)
( 1.12970109e+00,  7.84579444e-01)
( 1.12989574e+00,  7.85023196e-01)
( 1.13009030e+00,  7.85466469e-01)
( 1.13028476e+00,  7.85909264e-01)
( 1.13047913e+00,  7.86351581e-01)
( 1.13067339e+00,  7.86793420e-01)
( 1.13086756e+00,  7.87234781e-01)
( 1.13106162e+00,  7.87675663e-01)
( 1.13125559e+00,  7.88116068e-01)
( 1.13144946e+00,  7.88555994e-01)
( 1.13164324e+00,  7.88995442e-01)
( 1.13183691e+00,  7.89434411e-01)
( 1.13203049e+00,  7.89872903e-01)
( 1.13222396e+00,  7.90310916e-01)
( 1.13222396e+00,  7.90310916e-01)
( 1.13253068e+00,  7.91006110e-01)
( 1.13283748e+00,  7.91700902e-01)
( 1.13314437e+00,  7.92395292e-01)
( 1.13345134e+00,  7.93089280e-01)
( 1.13375839e+00,  7.93782865e-01)
( 1.13406553e+00,  7.94476049e-01)
( 1.13437275e+00,  7.95168830e-01)
( 1.13468006e+00,  7.95861209e-01)
( 1.13498744e+00,  7.96553186e-01)
( 1.13529492e+00,  7.97244762e-01)
( 1.13560247e+00,  7.97935935e-01)
( 1.13591011e+00,  7.98626705e-01)
( 1.13621783e+00,  7.99317074e-01)
( 1.13652564e+00,  8.00007041e-01)
( 1.13683353e+00,  8.00696605e-01)
( 1.13714150e+00,  8.01385768e-01)
( 1.13744956e+00,  8.02074528e-01)
( 1.13775770e+00,  8.02762887e-01)
( 1.13806592e+00,  8.03450843e-01)
( 1.13837423e+00,  8.04138397e-01)
( 1.13868262e+00,  8.04825549e-01)
( 1.13899110e+00,  8.05512299e-01)
( 1.13929965e+00,  8.06198646e-01)
( 1.13960830e+00,  8.06884592e-01)
( 1.13991702e+00,  8.07570136e-01)
( 1.14022583e+00,  8.08255277e-01)
( 1.14053472e+00,  8.08940016e-01)
( 1.14084370e+00,  8.09624354e-01)
( 1.14115276e+00,  8.10308289e-01)
( 1.14146191e+00,  8.10991822e-01)
( 1.14177113e+00,  8.11674953e-01)
( 1.14208044e+00,  8.12357682e-01)
( 1.14238984e+00,  8.13040008e-01)
( 1.14269932e+00,  8.13721933e-01)
( 1.14300888e+00,  8.14403456e-01)
( 1.14331852e+00,  8.15084576e-01)
( 1.14362825e+00,  8.15765294e-01)
( 1.14393807e+00,  8.16445611e-01)
( 1.14424796e+00,  8.17125525e-01)
( 1.14455794e+00,  8.17805037e-01)
( 1.14486801e+00,  8.18484147e-01)
( 1.14517815e+00,  8.19162855e-01)
( 1.14548838e+00,  8.19841160e-01)
( 1.14579870e+00,  8.20519064e-01)
( 1.14610910e+00,  8.21196566e-01)
( 1.14641958e+00,  8.21873665e-01)
( 1.14673014e+00,  8.22550362e-01)
( 1.14704079e+00,  8.23226658e-01)
( 1.14735153e+00,  8.23902551e-01)
( 1.14766234e+00,  8.24578042e-01)
( 1.14797324e+00,  8.25253131e-01)
( 1.14828423e+00,  8.25927818e-01)
( 1.14859529e+00,  8.26602102e-01)
( 1.14890644e+00,  8.27275985e-01)
( 1.14921768e+00,  8.27949466e-01)
( 1.14952900e+00,  8.28622544e-01)
( 1.14984040e+00,  8.29295220e-01)
( 1.15015188e+00,  8.29967495e-01)
( 1.15046345e+00,  8.30639367e-01)
( 1.15077510e+00,  8.31310837e-01)
( 1.15108684e+00,  8.31981905e-01)
( 1.15139866e+00,  8.32652570e-01)
( 1.15171056e+00,  8.33322834e-01)
( 1.15202255e+00,  8.33992696e-01)
( 1.15233462e+00,  8.34662155e-01)
( 1.15264677e+00,  8.35331213e-01)
( 1.15295901e+00,  8.35999868e-01)
( 1.15327133e+00,  8.36668121e-01)
( 1.15358374e+00,  8.37335972e-01)
( 1.15389623e+00,  8.38003421e-01)
( 1.15420880e+00,  8.38670468e-01)
( 1.15452145e+00,  8.39337113e-01)
( 1.15483419e+00,  8.40003356e-01)
( 1.15514702e+00,  8.40669197e-01)
( 1.15545992e+00,  8.41334635e-01)
( 1.15577291e+00,  8.41999672e-01)
( 1.15608599e+00,  8.42664306e-01)
( 1.15639915e+00,  8.43328538e-01)
( 1.15671239e+00,  8.43992368e-01)
( 1.15702571e+00,  8.44655796e-01)
( 1.15733912e+00,  8.45318822e-01)
( 1.15765261e+00,  8.45981446e-01)
( 1.15796619e+00,  8.46643668e-01)
( 1.15827985e+00,  8.47305487e-01)
( 1.15859359e+00,  8.47966905e-01)
( 1.15890742e+00,  8.48627920e-01)
( 1.15922133e+00,  8.49288533e-01)
( 1.15953532e+00,  8.49948745e-01)
( 1.15984940e+00,  8.50608554e-01)
( 1.16016356e+00,  8.51267961e-01)
( 1.16047780e+00,  8.51926966e-01)
( 1.16079213e+00,  8.52585568e-01)
( 1.16110654e+00,  8.53243769e-01)
( 1.16142104e+00,  8.53901568e-01)
( 1.16173562e+00,  8.54558964e-01)
( 1.16205028e+00,  8.55215959e-01)
( 1.16236503e+00,  8.55872551e-01)
( 1.16267986e+00,  8.56528741e-01)
( 1.16299477e+00,  8.57184529e-01)
( 1.16299477e+00,  8.57184529e-01)
( 1.16335190e+00,  8.57927739e-01)
( 1.16370924e+00,  8.58670656e-01)
( 1.16406679e+00,  8.59413279e-01)
( 1.16442455e+00,  8.60155609e-01)
( 1.16478251e+00,  8.60897646e-01)
( 1.16514069e+00,  8.61639389e-01)
( 1.16549908e+00,  8.62380839e-01)
( 1.16585767e+00,  8.63121996e-01)
( 1.16621648e+00,  8.63862860e-01)
( 1.16657549e+00,  8.64603430e-01)
( 1.16693472e+00,  8.65343707e-01)
( 1.16729415e+00,  8.66083691e-01)
( 1.16765379e+00,  8.66823381e-01)
( 1.16801364e+00,  8.67562778e-01)
( 1.16837371e+00,  8.68301882e-01)
( 1.16873398e+00,  8.69040693e-01)
( 1.16909446e+00,  8.69779210e-01)
( 1.16945514e+00,  8.70517434e-01)
( 1.16981604e+00,  8.71255365e-01)
( 1.17017715e+00,  8.71993002e-01)
( 1.17053847e+00,  8.72730346e-01)
( 1.17090000e+00,  8.73467397e-01)
( 1.17126173e+00,  8.74204155e-01)
( 1.17162368e+00,  8.74940619e-01)
( 1.17198583e+00,  8.75676790e-01)
( 1.17234820e+00,  8.76412668e-01)
( 1.17271077e+00,  8.77148252e-01)
( 1.17307355e+00,  8.77883543e-01)
( 1.17343654e+00,  8.78618541e-01)
( 1.17379975e+00,  8.79353245e-01)
( 1.17416316e+00,  8.80087657e-01)
( 1.17452678e+00,  8.80821775e-01)
( 1.17489061e+00,  8.81555599e-01)
( 1.17525464e+00,  8.82289131e-01)
( 1.17561889e+00,  8.83022369e-01)
( 1.17598335e+00,  8.83755314e-01)
( 1.17634802e+00,  8.84487965e-01)
( 1.17671289e+00,  8.85220323e-01)
( 1.17707798e+00,  8.85952388e-01)
( 1.17744327e+00,  8.86684160e-01)
( 1.17780878e+00,  8.87415638e-01)
( 1.17817449e+00,  8.88146823e-01)
( 1.17854042e+00,  8.88877715e-01)
( 1.17890655e+00,  8.89608314e-01)
( 1.17927289e+00,  8.90338619e-01)
( 1.17963944e+00,  8.91068631e-01)
( 1.18000620e+00,  8.91798350e-01)
( 1.18037317e+00,  8.92527775e-01)
( 1.18074035e+00,  8.93256907e-01)
( 1.18110774e+00,  8.93985746e-01)
( 1.18147534e+00,  8.94714291e-01)
( 1.18184314e+00,  8.95442544e-01)
( 1.18221116e+00,  8.96170502e-01)
( 1.18257939e+00,  8.96898168e-01)
( 1.18294782e+00,  8.97625540e-01)
( 1.18331647e+00,  8.98352619e-01)
( 1.18368532e+00,  8.99079405e-01)
( 1.18405438e+00,  8.99805898e-01)
( 1.18442366e+00,  9.00532097e-01)
( 1.18479314e+00,  9.01258003e-01)
( 1.18516283e+00,  9.01983615e-01)
( 1.18553273e+00,  9.02708935e-01)
( 1.18590284e+00,  9.03433961e-01)
( 1.18627316e+00,  9.04158694e-01)
( 1.18664369e+00,  9.04883133e-01)
( 1.18701443e+00,  9.05607279e-01)
( 1.18738537e+00,  9.06331132e-01)
( 1.18775653e+00,  9.07054692e-01)
( 1.18812790e+00,  9.07777958e-01)
( 1.18849947e+00,  9.08500931e-01)
( 1.18887126e+00,  9.09223611e-01)
( 1.18924325e+00,  9.09945997e-01)
( 1.18961545e+00,  9.10668090e-01)
( 1.18998787e+00,  9.11389890e-01)
( 1.19036049e+00,  9.12111397e-01)
( 1.19073332e+00,  9.12832610e-01)
( 1.19110636e+00,  9.13553530e-01)
( 1.19147961e+00,  9.14274157e-01)
( 1.19185307e+00,  9.14994490e-01)
( 1.19222674e+00,  9.15714531e-01)
( 1.19260062e+00,  9.16434277e-01)
( 1.19297471e+00,  9.17153731e-01)
( 1.19334901e+00,  9.17872891e-01)
( 1.19372351e+00,  9.18591758e-01)
( 1.19409823e+00,  9.19310332e-01)
( 1.19447315e+00,  9.20028612e-01)
( 1.19484829e+00,  9.20746600e-01)
( 1.19522363e+00,  9.21464293e-01)
( 1.19559918e+00,  9.22181694e-01)
( 1.19597495e+00,  9.22898801e-01)
( 1.19635092e+00,  9.23615615e-01)
( 1.19672710e+00,  9.24332136e-01)
( 1.19710349e+00,  9.25048363e-01)
( 1.19748009e+00,  9.25764298e-01)
( 1.19785690e+00,  9.26479938e-01)
( 1.19823392e+00,  9.27195286e-01)
( 1.19861115e+00,  9.27910340e-01)
( 1.19898858e+00,  9.28625101e-01)
( 1.19936623e+00,  9.29339569e-01)
( 1.19936623e+00,  9.29339569e-01)
( 1.19976716e+00,  9.30097469e-01)
( 1.20016839e+00,  9.30855161e-01)
( 1.20056991e+00,  9.31612645e-01)
( 1.20097173e+00,  9.32369919e-01)
( 1.20137385e+00,  9.33126985e-01)
( 1.20177626e+00,  9.33883843e-01)
( 1.20217896e+00,  9.34640491e-01)
( 1.20258197e+00,  9.35396931e-01)
( 1.20298527e+00,  9.36153163e-01)
( 1.20338886e+00,  9.36909186e-01)
( 1.20379275e+00,  9.37665000e-01)
( 1.20419694e+00,  9.38420606e-01)
( 1.20460142e+00,  9.39176002e-01)
( 1.20500620e+00,  9.39931191e-01)
( 1.20541128e+00,  9.40686170e-01)
( 1.20581665e+00,  9.41440941e-01)
( 1.20622232e+00,  9.42195504e-01)
( 1.20662828e+00,  9.42949857e-01)
( 1.20703454e+00,  9.43704002e-01)
( 1.20744110e+00,  9.44457939e-01)
( 1.20784795e+00,  9.45211667e-01)
( 1.20825510e+00,  9.45965186e-01)
( 1.20866254e+00,  9.46718496e-01)
( 1.20907028e+00,  9.47471598e-01)
( 1.20947832e+00,  9.48224491e-01)
( 1.20988665e+00,  9.48977176e-01)
( 1.21029528e+00,  9.49729652e-01)
( 1.21070420e+00,  9.50481919e-01)
( 1.21111342e+00,  9.51233978e-01)
( 1.21152294e+00,  9.51985828e-01)
( 1.21193275e+00,  9.52737470e-01)
( 1.21234286e+00,  9.53488902e-01)
( 1.21275327e+00,  9.54240127e-01)
( 1.21316397e+00,  9.54991142e-01)
( 1.21357496e+00,  9.55741949e-01)
( 1.21398626e+00,  9.56492547e-01)
( 1.21439784e+00,  9.57242937e-01)
( 1.21480973e+00,  9.57993118e-01)
( 1.21522191e+00,  9.58743090e-01)
( 1.21563439e+00,  9.59492854e-01)
( 1.21604716e+00,  9.60242409e-01)
( 1.21646023e+00,  9.60991755e-01)
( 1.21687360e+00,  9.61740893e-01)
( 1.21728726e+00,  9.62489822e-01)
( 1.21770121e+00,  9.63238542e-01)
( 1.21811547e+00,  9.63987054e-01)
( 1.21853002e+00,  9.64735358e-01)
( 1.21894486e+00,  9.65483452e-01)
( 1.21936000e+00,  9.66231338e-01)
( 1.21977544e+00,  9.66979015e-01)
( 1.22019118e+00,  9.67726484e-01)
( 1.22060720e+00,  9.68473744e-01)
( 1.22102353e+00,  9.69220795e-01)
( 1.22144015e+00,  9.69967638e-01)
( 1.22185707e+00,  9.70714272e-01)
( 1.22227428e+00,  9.71460698e-01)
( 1.22269179e+00,  9.72206914e-01)
( 1.22310960e+00,  9.72952923e-01)
( 1.22352770e+00,  9.73698722e-01)
( 1.22394610e+00,  9.74444313e-01)
( 1.22436480e+00,  9.75189695e-01)
( 1.22478379e+00,  9.75934869e-01)
( 1.22520307e+00,  9.76679834e-01)
( 1.22562265e+00,  9.77424590e-01)
( 1.22604253e+00,  9.78169138e-01)
( 1.22646271e+00,  9.78913477e-01)
( 1.22688318e+00,  9.79657608e-01)
( 1.22730394e+00,  9.80401529e-01)
( 1.22772501e+00,  9.81145243e-01)
( 1.22814637e+00,  9.81888747e-01)
( 1.22856802e+00,  9.82632043e-01)
( 1.22898997e+00,  9.83375130e-01)
( 1.22941222e+00,  9.84118009e-01)
( 1.22983476e+00,  9.84860679e-01)
( 1.23025760e+00,  9.85603140e-01)
( 1.23068074e+00,  9.86345393e-01)
( 1.23110417e+00,  9.87087437e-01)
( 1.23152789e+00,  9.87829272e-01)
( 1.23195192e+00,  9.88570899e-01)
( 1.23237624e+00,  9.89312317e-01)
( 1.23280085e+00,  9.90053527e-01)
( 1.23322576e+00,  9.90794528e-01)
( 1.23365097e+00,  9.91535320e-01)
( 1.23407647e+00,  9.92275904e-01)
( 1.23450227e+00,  9.93016279e-01)
( 1.23492837e+00,  9.93756445e-01)
( 1.23535476e+00,  9.94496403e-01)
( 1.23578145e+00,  9.95236152e-01)
( 1.23620843e+00,  9.95975692e-01)
( 1.23663571e+00,  9.96715024e-01)
( 1.23706329e+00,  9.97454147e-01)
( 1.23749116e+00,  9.98193061e-01)
( 1.23791933e+00,  9.98931767e-01)
( 1.23834779e+00,  9.99670264e-01)
( 1.23877655e+00,  1.00040855e+00)
( 1.23920561e+00,  1.00114663e+00)
( 1.23963496e+00,  1.00188450e+00)
( 1.24006461e+00,  1.00262217e+00)
( 1.24049456e+00,  1.00335962e+00)
( 1.24049456e+00,  1.00335962e+00)
( 1.24093572e+00,  1.00411581e+00)
( 1.24137725e+00,  1.00487189e+00)
( 1.24181916e+00,  1.00562784e+00)
( 1.24226144e+00,  1.00638368e+00)
( 1.24270409e+00,  1.00713940e+00)
( 1.24314711e+00,  1.00789500e+00)
( 1.24359051e+00,  1.00865048e+00)
( 1.24403427e+00,  1.00940584e+00)
( 1.24447841e+00,  1.01016109e+00)
( 1.24492292e+00,  1.01091621e+00)
( 1.24536780e+00,  1.01167122e+00)
( 1.24581306e+00,  1.01242611e+00)
( 1.24625868e+00,  1.01318088e+00)
( 1.24670468e+00,  1.01393553e+00)
( 1.24715104e+00,  1.01469006e+00)
( 1.24759778e+00,  1.01544447e+00)
( 1.24804489e+00,  1.01619877e+00)
( 1.24849238e+00,  1.01695295e+00)
( 1.24894023e+00,  1.01770700e+00)
( 1.24938846e+00,  1.01846094e+00)
( 1.24983706e+00,  1.01921476e+00)
( 1.25028603e+00,  1.01996847e+00)
( 1.25073537e+00,  1.02072205e+00)
( 1.25118508e+00,  1.02147551e+00)
( 1.25163516e+00,  1.02222886e+00)
( 1.25208562e+00,  1.02298209e+00)
( 1.25253645e+00,  1.02373520e+00)
( 1.25298765e+00,  1.02448819e+00)
( 1.25343922e+00,  1.02524106e+00)
( 1.25389116e+00,  1.02599381e+00)
( 1.25434348e+00,  1.02674644e+00)
( 1.25479617e+00,  1.02749896e+00)
( 1.25524922e+00,  1.02825136e+00)
( 1.25570265e+00,  1.02900364e+00)
( 1.25615646e+00,  1.02975580e+00)
( 1.25661063e+00,  1.03050784e+00)
( 1.25706517e+00,  1.03125976e+00)
( 1.25752009e+00,  1.03201156e+00)
( 1.25797538e+00,  1.03276325e+00)
( 1.25843104e+00,  1.03351481e+00)
( 1.25888707e+00,  1.03426626e+00)
( 1.25934347e+00,  1.03501759e+00)
( 1.25980025e+00,  1.03576880e+00)
( 1.26025740e+00,  1.03651989e+00)
( 1.26071492e+00,  1.03727087e+00)
( 1.26117281e+00,  1.03802172e+00)
( 1.26163107e+00,  1.03877246e+00)
( 1.26208970e+00,  1.03952308e+00)
( 1.26254871e+00,  1.04027358e+00)
( 1.26300809e+00,  1.04102396e+00)
( 1.26346783e+00,  1.04177422e+00)
( 1.26392795e+00,  1.04252436e+00)
( 1.26438845e+00,  1.04327439e+00)
( 1.26484931e+00,  1.04402429e+00)
( 1.26531055e+00,  1.04477408e+00)
( 1.26577215e+00,  1.04552375e+00)
( 1.26623413e+00,  1.04627330e+00)
( 1.26669648e+00,  1.04702273e+00)
( 1.26715921e+00,  1.04777204e+00)
( 1.26762230e+00,  1.04852124e+00)
( 1.26808577e+00,  1.04927031e+00)
( 1.26854960e+00,  1.05001927e+00)
( 1.26901381e+00,  1.05076811e+00)
( 1.26947839e+00,  1.05151683e+00)
( 1.26994335e+00,  1.05226543e+00)
( 1.27040867e+00,  1.05301391e+00)
( 1.27087437e+00,  1.05376227e+00)
( 1.27134044e+00,  1.05451052e+00)
( 1.27180688e+00,  1.05525864e+00)
( 1.27227369e+00,  1.05600665e+00)
( 1.27274087e+00,  1.05675454e+00)
( 1.27320842e+00,  1.05750231e+00)
( 1.27367635e+00,  1.05824996e+00)
( 1.27414465e+00,  1.05899750e+00)
( 1.27461332e+00,  1.05974491e+00)
( 1.27508236e+00,  1.06049221e+00)
( 1.27555177e+00,  1.06123939e+00)
( 1.27602156e+00,  1.06198644e+00)
( 1.27649171e+00,  1.06273339e+00)
( 1.27696224e+00,  1.06348021e+00)
( 1.27743314e+00,  1.06422691e+00)
( 1.27790441e+00,  1.06497349e+00)
( 1.27837606e+00,  1.06571996e+00)
( 1.27884807e+00,  1.06646631e+00)
( 1.27932046e+00,  1.06721254e+00)
( 1.27979322e+00,  1.06795865e+00)
( 1.28026635e+00,  1.06870464e+00)
( 1.28073985e+00,  1.06945051e+00)
( 1.28121372e+00,  1.07019626e+00)
( 1.28168797e+00,  1.07094190e+00)
( 1.28216258e+00,  1.07168742e+00)
( 1.28263757e+00,  1.07243281e+00)
( 1.28311293e+00,  1.07317809e+00)
( 1.28358867e+00,  1.07392325e+00)
( 1.28406477e+00,  1.07466830e+00)
( 1.28454124e+00,  1.07541322e+00)
( 1.28501809e+00,  1.07615802e+00)
( 1.28549531e+00,  1.07690271e+00)
( 1.28597290e+00,  1.07764728e+00)
( 1.28597290e+00,  1.07764728e+00)
( 1.28666859e+00,  1.07873142e+00)
( 1.28736524e+00,  1.07981556e+00)
( 1.28806285e+00,  1.08089969e+00)
( 1.28876142e+00,  1.08198381e+00)
( 1.28946095e+00,  1.08306793e+00)
( 1.29016143e+00,  1.08415205e+00)
( 1.29086288e+00,  1.08523616e+00)
( 1.29156528e+00,  1.08632026e+00)
( 1.29226865e+00,  1.08740436e+00)
( 1.29297297e+00,  1.08848845e+00)
( 1.29367825e+00,  1.08957254e+00)
( 1.29438449e+00,  1.09065662e+00)
( 1.29509169e+00,  1.09174070e+00)
( 1.29579985e+00,  1.09282477e+00)
( 1.29650897e+00,  1.09390884e+00)
( 1.29721905e+00,  1.09499290e+00)
( 1.29793008e+00,  1.09607695e+00)
( 1.29864208e+00,  1.09716100e+00)
( 1.29935503e+00,  1.09824505e+00)
( 1.30006895e+00,  1.09932908e+00)
( 1.30078382e+00,  1.10041312e+00)
( 1.30149965e+00,  1.10149715e+00)
( 1.30221644e+00,  1.10258117e+00)
( 1.30293419e+00,  1.10366518e+00)
( 1.30365290e+00,  1.10474920e+00)
( 1.30437257e+00,  1.10583320e+00)
( 1.30509320e+00,  1.10691720e+00)
( 1.30581479e+00,  1.10800120e+00)
( 1.30653733e+00,  1.10908519e+00)
( 1.30726084e+00,  1.11016917e+00)
( 1.30798530e+00,  1.11125315e+00)
( 1.30871073e+00,  1.11233712e+00)
( 1.30943711e+00,  1.11342109e+00)
( 1.31016445e+00,  1.11450505e+00)
( 1.31089275e+00,  1.11558901e+00)
( 1.31162201e+00,  1.11667296e+00)
( 1.31235223e+00,  1.11775691e+00)
( 1.31308341e+00,  1.11884085e+00)
( 1.31381554e+00,  1.11992478e+00)
( 1.31454864e+00,  1.12100871e+00)
( 1.31528270e+00,  1.12209264e+00)
( 1.31601771e+00,  1.12317656e+00)
( 1.31675368e+00,  1.12426047e+00)
( 1.31749062e+00,  1.12534438e+00)
( 1.31822851e+00,  1.12642828e+00)
( 1.31896736e+00,  1.12751218e+00)
( 1.31970717e+00,  1.12859607e+00)
( 1.32044794e+00,  1.12967996e+00)
( 1.32118967e+00,  1.13076384e+00)
( 1.32193235e+00,  1.13184771e+00)
( 1.32267600e+00,  1.13293158e+00)
( 1.32342061e+00,  1.13401545e+00)
( 1.32416617e+00,  1.13509931e+00)
( 1.32491270e+00,  1.13618316e+00)
( 1.32566018e+00,  1.13726701e+00)
( 1.32640862e+00,  1.13835085e+00)
( 1.32715802e+00,  1.13943469e+00)
( 1.32790838e+00,  1.14051852e+00)
( 1.32865970e+00,  1.14160235e+00)
( 1.32941198e+00,  1.14268617e+00)
( 1.33016522e+00,  1.14376999e+00)
( 1.33091941e+00,  1.14485380e+00)
( 1.33167457e+00,  1.14593760e+00)
( 1.33243069e+00,  1.14702140e+00)
( 1.33318776e+00,  1.14810519e+00)
( 1.33394579e+00,  1.14918898e+00)
( 1.33470478e+00,  1.15027276e+00)
( 1.33546474e+00,  1.15135654e+00)
( 1.33622565e+00,  1.15244031e+00)
( 1.33698752e+00,  1.15352408e+00)
( 1.33775035e+00,  1.15460784e+00)
( 1.33851413e+00,  1.15569160e+00)
( 1.33927888e+00,  1.15677535e+00)
( 1.34004459e+00,  1.15785909e+00)
( 1.34081125e+00,  1.15894283e+00)
( 1.34157888e+00,  1.16002657e+00)
( 1.34234746e+00,  1.16111030e+00)
( 1.34311700e+00,  1.16219402e+00)
( 1.34388750e+00,  1.16327774e+00)
( 1.34465896e+00,  1.16436145e+00)
( 1.34543138e+00,  1.16544516e+00)
( 1.34620476e+00,  1.16652886e+00)
( 1.34697910e+00,  1.16761255e+00)
( 1.34775440e+00,  1.16869624e+00)
( 1.34853066e+00,  1.16977993e+00)
( 1.34930787e+00,  1.17086361e+00)
( 1.35008605e+00,  1.17194728e+00)
( 1.35086518e+00,  1.17303095e+00)
( 1.35164527e+00,  1.17411461e+00)
( 1.35242632e+00,  1.17519827e+00)
( 1.35320834e+00,  1.17628192e+00)
( 1.35399131e+00,  1.17736557e+00)
( 1.35477524e+00,  1.17844921e+00)
( 1.35556012e+00,  1.17953285e+00)
( 1.35634597e+00,  1.18061648e+00)
( 1.35713278e+00,  1.18170011e+00)
( 1.35792054e+00,  1.18278373e+00)
( 1.35870927e+00,  1.18386734e+00)
( 1.35949895e+00,  1.18495095e+00)
( 1.35949895e+00,  1.18495095e+00)
( 1.36038089e+00,  1.18616031e+00)
( 1.36126411e+00,  1.18736980e+00)
( 1.36214863e+00,  1.18857939e+00)
( 1.36303443e+00,  1.18978911e+00)
( 1.36392152e+00,  1.19099893e+00)
( 1.36480989e+00,  1.19220888e+00)
( 1.36569955e+00,  1.19341894e+00)
( 1.36659051e+00,  1.19462911e+00)
( 1.36748274e+00,  1.19583941e+00)
( 1.36837627e+00,  1.19704981e+00)
( 1.36927109e+00,  1.19826034e+00)
( 1.37016719e+00,  1.19947097e+00)
( 1.37106458e+00,  1.20068173e+00)
( 1.37196326e+00,  1.20189260e+00)
( 1.37286322e+00,  1.20310358e+00)
( 1.37376447e+00,  1.20431468e+00)
( 1.37466701e+00,  1.20552590e+00)
( 1.37557084e+00,  1.20673723e+00)
( 1.37647596e+00,  1.20794868e+00)
( 1.37738236e+00,  1.20916025e+00)
( 1.37829006e+00,  1.21037193e+00)
( 1.37919904e+00,  1.21158372e+00)
( 1.38010930e+00,  1.21279563e+00)
( 1.38102086e+00,  1.21400766e+00)
( 1.38193370e+00,  1.21521980e+00)
( 1.38284783e+00,  1.21643206e+00)
( 1.38376325e+00,  1.21764444e+00)
( 1.38467996e+00,  1.21885693e+00)
( 1.38559795e+00,  1.22006953e+00)
( 1.38651723e+00,  1.22128225e+00)
( 1.38743780e+00,  1.22249509e+00)
( 1.38835966e+00,  1.22370804e+00)
( 1.38928280e+00,  1.22492111e+00)
( 1.39020724e+00,  1.22613429e+00)
( 1.39113296e+00,  1.22734759e+00)
( 1.39205996e+00,  1.22856101e+00)
( 1.39298826e+00,  1.22977454e+00)
( 1.39391784e+00,  1.23098819e+00)
( 1.39484871e+00,  1.23220195e+00)
( 1.39578087e+00,  1.23341583e+00)
( 1.39671432e+00,  1.23462982e+00)
( 1.39764906e+00,  1.23584393e+00)
( 1.39858508e+00,  1.23705816e+00)
( 1.39952239e+00,  1.23827250e+00)
( 1.40046099e+00,  1.23948696e+00)
( 1.40140087e+00,  1.24070153e+00)
( 1.40234204e+00,  1.24191622e+00)
( 1.40328451e+00,  1.24313102e+00)
( 1.40422825e+00,  1.24434594e+00)
( 1.40517329e+00,  1.24556097e+00)
( 1.40611961e+00,  1.24677613e+00)
( 1.40706723e+00,  1.24799139e+00)
( 1.40801613e+00,  1.24920678e+00)
( 1.40896631e+00,  1.25042227e+00)
( 1.40991779e+00,  1.25163789e+00)
( 1.41087055e+00,  1.25285362e+00)
( 1.41182460e+00,  1.25406946e+00)
( 1.41277994e+00,  1.25528542e+00)
( 1.41373657e+00,  1.25650150e+00)
( 1.41469448e+00,  1.25771769e+00)
( 1.41565368e+00,  1.25893400e+00)
( 1.41661417e+00,  1.26015042e+00)
( 1.41757595e+00,  1.26136696e+00)
( 1.41853902e+00,  1.26258362e+00)
( 1.41950337e+00,  1.26380039e+00)
( 1.42046901e+00,  1.26501728e+00)
( 1.42143594e+00,  1.26623428e+00)
( 1.42240415e+00,  1.26745140e+00)
( 1.42337366e+00,  1.26866863e+00)
( 1.42434445e+00,  1.26988598e+00)
( 1.42531653e+00,  1.27110345e+00)
( 1.42628989e+00,  1.27232103e+00)
( 1.42726455e+00,  1.27353872e+00)
( 1.42824049e+00,  1.27475654e+00)
( 1.42921772e+00,  1.27597446e+00)
( 1.43019624e+00,  1.27719251e+00)
( 1.43117605e+00,  1.27841067e+00)
( 1.43215714e+00,  1.27962894e+00)
( 1.43313952e+00,  1.28084733e+00)
( 1.43412319e+00,  1.28206584e+00)
( 1.43510815e+00,  1.28328446e+00)
( 1.43609439e+00,  1.28450320e+00)
( 1.43708192e+00,  1.28572205e+00)
( 1.43807074e+00,  1.28694102e+00)
( 1.43906085e+00,  1.28816011e+00)
( 1.44005225e+00,  1.28937931e+00)
( 1.44104493e+00,  1.29059862e+00)
( 1.44203890e+00,  1.29181806e+00)
( 1.44303416e+00,  1.29303760e+00)
( 1.44403071e+00,  1.29425727e+00)
( 1.44502854e+00,  1.29547705e+00)
( 1.44602766e+00,  1.29669694e+00)
( 1.44702807e+00,  1.29791695e+00)
( 1.44802977e+00,  1.29913708e+00)
( 1.44903275e+00,  1.30035732e+00)
( 1.45003703e+00,  1.30157768e+00)
( 1.45104259e+00,  1.30279815e+00)
( 1.45204944e+00,  1.30401874e+00)
( 1.45305757e+00,  1.30523945e+00)
( 1.45305757e+00,  1.30523945e+00)
( 1.45430634e+00,  1.30674980e+00)
( 1.45555718e+00,  1.30826048e+00)
( 1.45681010e+00,  1.30977147e+00)
( 1.45806510e+00,  1.31128277e+00)
( 1.45932218e+00,  1.31279439e+00)
( 1.46058134e+00,  1.31430632e+00)
( 1.46184258e+00,  1.31581857e+00)
( 1.46310589e+00,  1.31733113e+00)
( 1.46437128e+00,  1.31884401e+00)
( 1.46563875e+00,  1.32035720e+00)
( 1.46690830e+00,  1.32187071e+00)
( 1.46817992e+00,  1.32338453e+00)
( 1.46945363e+00,  1.32489867e+00)
( 1.47072941e+00,  1.32641313e+00)
( 1.47200727e+00,  1.32792790e+00)
( 1.47328721e+00,  1.32944298e+00)
( 1.47456922e+00,  1.33095838e+00)
( 1.47585332e+00,  1.33247410e+00)
( 1.47713949e+00,  1.33399013e+00)
( 1.47842774e+00,  1.33550647e+00)
( 1.47971807e+00,  1.33702313e+00)
( 1.48101048e+00,  1.33854011e+00)
( 1.48230497e+00,  1.34005740e+00)
( 1.48360153e+00,  1.34157500e+00)
( 1.48490017e+00,  1.34309292e+00)
( 1.48620089e+00,  1.34461116e+00)
( 1.48750369e+00,  1.34612971e+00)
( 1.48880857e+00,  1.34764857e+00)
( 1.49011552e+00,  1.34916776e+00)
( 1.49142455e+00,  1.35068725e+00)
( 1.49273567e+00,  1.35220706e+00)
( 1.49404885e+00,  1.35372719e+00)
( 1.49536412e+00,  1.35524763e+00)
( 1.49668147e+00,  1.35676839e+00)
( 1.49800089e+00,  1.35828946e+00)
( 1.49932239e+00,  1.35981085e+00)
( 1.50064597e+00,  1.36133255e+00)
( 1.50197163e+00,  1.36285457e+00)
( 1.50329937e+00,  1.36437690e+00)
( 1.50462918e+00,  1.36589955e+00)
( 1.50596107e+00,  1.36742251e+00)
( 1.50729504e+00,  1.36894579e+00)
( 1.50863109e+00,  1.37046938e+00)
( 1.50996922e+00,  1.37199329e+00)
( 1.51130943e+00,  1.37351751e+00)
( 1.51265171e+00,  1.37504205e+00)
( 1.51399607e+00,  1.37656690e+00)
( 1.51534251e+00,  1.37809207e+00)
( 1.51669103e+00,  1.37961755e+00)
( 1.51804162e+00,  1.38114335e+00)
( 1.51939430e+00,  1.38266947e+00)
( 1.52074905e+00,  1.38419590e+00)
( 1.52210588e+00,  1.38572264e+00)
( 1.52346479e+00,  1.38724970e+00)
( 1.52482578e+00,  1.38877707e+00)
( 1.52618884e+00,  1.39030476e+00)
( 1.52755398e+00,  1.39183277e+00)
( 1.52892121e+00,  1.39336109e+00)
( 1.53029051e+00,  1.39488972e+00)
( 1.53166188e+00,  1.39641867e+00)
( 1.53303534e+00,  1.39794794e+00)
( 1.53441087e+00,  1.39947752e+00)
( 1.53578848e+00,  1.40100742e+00)
( 1.53716818e+00,  1.40253763e+00)
( 1.53854994e+00,  1.40406815e+00)
( 1.53993379e+00,  1.40559899e+00)
( 1.54131972e+00,  1.40713015e+00)
( 1.54270772e+00,  1.40866162e+00)
( 1.54409780e+00,  1.41019341e+00)
( 1.54548996e+00,  1.41172551e+00)
( 1.54688420e+00,  1.41325792e+00)
( 1.54828051e+00,  1.41479066e+00)
( 1.54967891e+00,  1.41632370e+00)
( 1.55107938e+00,  1.41785707e+00)
( 1.55248193e+00,  1.41939074e+00)
( 1.55388656e+00,  1.42092473e+00)
( 1.55529326e+00,  1.42245904e+00)
( 1.55670205e+00,  1.42399366e+00)
( 1.55811291e+00,  1.42552860e+00)
( 1.55952585e+00,  1.42706385e+00)
( 1.56094087e+00,  1.42859942e+00)
( 1.56235797e+00,  1.43013531e+00)
( 1.56377714e+00,  1.43167150e+00)
( 1.56519840e+00,  1.43320802e+00)
( 1.56662173e+00,  1.43474485e+00)
( 1.56804714e+00,  1.43628199e+00)
( 1.56947463e+00,  1.43781945e+00)
( 1.57090419e+00,  1.43935722e+00)
( 1.57233584e+00,  1.44089531e+00)
( 1.57376956e+00,  1.44243372e+00)
( 1.57520536e+00,  1.44397243e+00)
( 1.57664324e+00,  1.44551147e+00)
( 1.57808319e+00,  1.44705082e+00)
( 1.57952523e+00,  1.44859048e+00)
( 1.58096934e+00,  1.45013046e+00)
( 1.58241553e+00,  1.45167076e+00)
( 1.58386380e+00,  1.45321137e+00)
( 1.58531415e+00,  1.45475229e+00)
( 1.58676658e+00,  1.45629353e+00)
( 1.58676658e+00,  1.45629353e+00)
( 1.58805194e+00,  1.45765607e+00)
( 1.58933895e+00,  1.45901888e+00)
( 1.59062760e+00,  1.46038195e+00)
( 1.59191790e+00,  1.46174529e+00)
( 1.59320984e+00,  1.46310890e+00)
( 1.59450342e+00,  1.46447277e+00)
( 1.59579865e+00,  1.46583691e+00)
( 1.59709552e+00,  1.46720132e+00)
( 1.59839403e+00,  1.46856600e+00)
( 1.59969419e+00,  1.46993094e+00)
( 1.60099599e+00,  1.47129615e+00)
( 1.60229944e+00,  1.47266163e+00)
( 1.60360453e+00,  1.47402738e+00)
( 1.60491126e+00,  1.47539339e+00)
( 1.60621964e+00,  1.47675967e+00)
( 1.60752966e+00,  1.47812622e+00)
( 1.60884132e+00,  1.47949303e+00)
( 1.61015463e+00,  1.48086012e+00)
( 1.61146958e+00,  1.48222746e+00)
( 1.61278618e+00,  1.48359508e+00)
( 1.61410442e+00,  1.48496296e+00)
( 1.61542430e+00,  1.48633112e+00)
( 1.61674583e+00,  1.48769953e+00)
( 1.61806900e+00,  1.48906822e+00)
( 1.61939382e+00,  1.49043717e+00)
( 1.62072028e+00,  1.49180639e+00)
( 1.62204838e+00,  1.49317588e+00)
( 1.62337813e+00,  1.49454564e+00)
( 1.62470952e+00,  1.49591566e+00)
( 1.62604255e+00,  1.49728595e+00)
( 1.62737723e+00,  1.49865650e+00)
( 1.62871355e+00,  1.50002733e+00)
( 1.63005151e+00,  1.50139842e+00)
( 1.63139112e+00,  1.50276978e+00)
( 1.63273238e+00,  1.50414140e+00)
( 1.63407527e+00,  1.50551330e+00)
( 1.63541981e+00,  1.50688546e+00)
( 1.63676600e+00,  1.50825788e+00)
( 1.63811383e+00,  1.50963058e+00)
( 1.63946330e+00,  1.51100354e+00)
( 1.64081441e+00,  1.51237677e+00)
( 1.64216717e+00,  1.51375027e+00)
( 1.64352157e+00,  1.51512403e+00)
( 1.64487762e+00,  1.51649806e+00)
( 1.64623531e+00,  1.51787236e+00)
( 1.64759465e+00,  1.51924693e+00)
( 1.64895563e+00,  1.52062176e+00)
( 1.65031825e+00,  1.52199686e+00)
( 1.65168251e+00,  1.52337223e+00)
( 1.65304842e+00,  1.52474786e+00)
( 1.65441598e+00,  1.52612376e+00)
( 1.65578517e+00,  1.52749993e+00)
( 1.65715601e+00,  1.52887637e+00)
( 1.65852850e+00,  1.53025307e+00)
( 1.65990263e+00,  1.53163005e+00)
( 1.66127840e+00,  1.53300728e+00)
( 1.66265582e+00,  1.53438479e+00)
( 1.66403488e+00,  1.53576256e+00)
( 1.66541558e+00,  1.53714060e+00)
( 1.66679793e+00,  1.53851891e+00)
( 1.66818192e+00,  1.53989749e+00)
( 1.66956755e+00,  1.54127633e+00)
( 1.67095483e+00,  1.54265544e+00)
( 1.67234375e+00,  1.54403481e+00)
( 1.67373432e+00,  1.54541446e+00)
( 1.67512653e+00,  1.54679437e+00)
( 1.67652038e+00,  1.54817455e+00)
( 1.67791588e+00,  1.54955500e+00)
( 1.67931302e+00,  1.55093571e+00)
( 1.68071181e+00,  1.55231669e+00)
( 1.68211224e+00,  1.55369794e+00)
( 1.68351431e+00,  1.55507945e+00)
( 1.68491803e+00,  1.55646123e+00)
( 1.68632339e+00,  1.55784328e+00)
( 1.68773039e+00,  1.55922560e+00)
( 1.68913904e+00,  1.56060818e+00)
( 1.69054933e+00,  1.56199104e+00)
( 1.69196127e+00,  1.56337415e+00)
( 1.69337485e+00,  1.56475754e+00)
( 1.69479007e+00,  1.56614119e+00)
( 1.69620694e+00,  1.56752511e+00)
( 1.69762545e+00,  1.56890930e+00)
( 1.69904560e+00,  1.57029376e+00)
( 1.70046740e+00,  1.57167848e+00)
( 1.70189084e+00,  1.57306347e+00)
( 1.70331593e+00,  1.57444873e+00)
( 1.70474266e+00,  1.57583425e+00)
( 1.70617103e+00,  1.57722004e+00)
( 1.70760105e+00,  1.57860610e+00)
( 1.70903271e+00,  1.57999243e+00)
( 1.71046601e+00,  1.58137902e+00)
( 1.71190096e+00,  1.58276588e+00)
( 1.71333755e+00,  1.58415301e+00)
( 1.71477579e+00,  1.58554040e+00)
( 1.71621567e+00,  1.58692807e+00)
( 1.71765719e+00,  1.58831600e+00)
( 1.71910036e+00,  1.58970419e+00)
( 1.72054517e+00,  1.59109266e+00)
( 1.72199163e+00,  1.59248139e+00)};\label{line:dw:r121_shkpos}

\end{axis}
\end{tikzpicture}

==> _py/mach2_shkbnd_demo.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 4 by 1, horizontal sep = 0.75cm, vertical sep = 0.5cm}]
\nextgroupplot[axis equal image, xtick={-4, -1, 0}, xlabel={$x_1$}, ytick={-8, 0, 8}, ylabel={$x_2$}, yticklabel pos=left, xmin=-4, xmax=0, ymin=-8, ymax=8, width=0.85\textwidth]
\addplot []
graphics [xmin=-4,xmax=0,ymin=-8,ymax=8] { ./_img/mach2_fullmsh_rho_init.png};

\nextgroupplot[axis equal image, xtick={-4, -1, 0}, xlabel={$x_1$}, yticklabels={,,}, ylabel={}, xmin=-4, xmax=0, ymin=-8, ymax=8, width=0.85\textwidth]
\addplot []
graphics [xmin=-4,xmax=0,ymin=-8,ymax=8] { ./_img/mach2_fullmsh_rho.png};

\nextgroupplot[axis equal image, xtick={-2.33, 0}, xlabel={$x_1$}, yticklabels={,,}, ylabel={}, xmin=-4, xmax=0, ymin=-8, ymax=8, width=0.85\textwidth]
\addplot []
graphics [xmin=-4,xmax=0,ymin=-8,ymax=8] { ./_img/mach2_dwnstrm_rho_w_corner.png};

\addplot [gray, densely dotted, thin, forget plot]
coordinates {
(-2.33000000e+00,  0.00000000e+00)
(-2.33000000e+00, -8.00000000e+00)};

\nextgroupplot[axis equal image, xtick={-2.33, 0}, xlabel={$x_1$}, ylabel={}, ytick={-5.65, -1, 1, 5.65}, yticklabel pos=right, xmin=-4, xmax=0, ymin=-8, ymax=8, width=0.85\textwidth]
\addplot []
graphics [xmin=-4,xmax=0,ymin=-8,ymax=8] { ./_img/mach2_dwnstrm_msh.png};

\addplot [gray, densely dotted, thin, forget plot]
coordinates {
(-2.33000000e+00,  0.00000000e+00)
(-2.33000000e+00, -8.00000000e+00)};

\addplot [mark=o, mark size=2, mark options={thin}, red, only marks]
coordinates {
(-2.29338763e+00,  6.24074448e-01)
(-2.32154601e+00,  2.75556342e-01)
(-2.25106053e+00, -9.30050713e-01)
(-2.30598895e+00, -4.99031493e-01)
(-2.24116385e+00,  9.88242673e-01)
(-2.32792438e+00, -7.19542912e-02)
(-2.16506711e+00,  1.35833999e+00)
(-2.13113545e+00, -1.49577687e+00)
(-1.95478993e+00, -2.07899180e+00)
(-2.06054847e+00,  1.74995593e+00)
(-1.92768796e+00,  2.15635003e+00)
(-1.69291991e+00, -2.74898573e+00)
(-1.71846530e+00,  2.68982176e+00)
(-1.46468462e+00,  3.24116134e+00)
(-1.19102359e+00,  3.76780238e+00)
(-7.22133952e-01, -4.56770948e+00)
(-8.66836166e-01,  4.33075893e+00)
(-1.06302916e+00, -3.99667506e+00)
(-1.35357745e+00, -3.46194232e+00)
(-3.77515962e-01, -5.10408277e+00)
(-4.58231860e-01,  4.98141757e+00)};\label{line:inlet_nodes}

\addplot [mark=x, mark size=2, mark options={thin}, blue, only marks]
coordinates {
(-1.40133104e-18, -4.01567022e+00)
(-1.33887776e-18,  3.84099142e+00)
(-9.72703223e-19, -3.72036543e+00)
(-9.14516230e-19,  3.52887830e+00)
(-1.16138009e-18, -4.88223480e+00)
(-1.08476267e-18,  4.78967721e+00)
(-8.91797457e-19, -3.41383236e+00)
( 7.01814928e-18,  3.18796575e+00)
(-1.02521930e-18, -5.65663721e+00)
(-6.22113037e-18, -3.09342058e+00)
( 6.34867010e-18,  2.80153040e+00)
(-8.52493503e-19,  5.65680583e+00)
(-2.08441858e-18, -2.75866975e+00)
(-6.09729457e-19,  2.46701317e+00)
(-5.68799467e-19, -2.50646095e+00)
(-5.25706424e-19,  2.18790525e+00)
(-4.54674680e-19,  1.95195182e+00)
(-5.65940383e-19, -2.27368546e+00)
(-1.74566008e-19,  1.73117916e+00)
(-2.17974356e-19, -2.05690949e+00)
( 3.59343450e-20, -1.05431205e+00)
( 6.34632130e-20,  1.09950011e+00)
( 8.38557696e-20, -1.12674166e+00)
( 8.84499656e-20, -1.20526862e+00)
( 9.98320970e-20, -1.30212534e+00)
( 1.23438742e-19, -1.41161351e+00)
( 1.51949463e-19, -1.54384690e+00)
( 1.59871127e-19,  1.22576591e+00)
( 1.79382146e-19, -1.69278826e+00)
( 9.26840597e-20,  1.37032208e+00)
( 8.38604157e-20, -1.86887239e+00)
( 9.19689309e-21,  1.54994869e+00)};\label{line:outlet_nodes}

\addplot [mark=+, mark size=2, mark options={thin}, magenta, only marks]
coordinates {
(-1.00000000e+00, -2.79025549e-21)
(-9.97012089e-01,  7.72456754e-02)
(-9.96715901e-01, -8.09778563e-02)
(-9.88066211e-01,  1.54029744e-01)
(-9.86885174e-01, -1.61423834e-01)
(-9.74332297e-01,  2.25114584e-01)
(-9.69884311e-01, -2.43566053e-01)
(-9.55491249e-01,  2.95019446e-01)
(-9.46058981e-01, -3.23994451e-01)
(-9.28555006e-01,  3.71194829e-01)
(-9.14809150e-01, -4.03886395e-01)
(-8.95556924e-01,  4.44946959e-01)
(-8.76826986e-01, -4.80806028e-01)
(-8.52734360e-01,  5.22344821e-01)
(-8.30692985e-01, -5.56730783e-01)
(-8.03239831e-01,  5.95655751e-01)
(-7.78002394e-01, -6.28261310e-01)
(-7.57098403e-01,  6.53300856e-01)
(-7.13359161e-01, -7.00798621e-01)
(-7.06829283e-01,  7.07384171e-01)
(-6.48380645e-01,  7.61316320e-01)
(-6.41981526e-01, -7.66720106e-01)
(-5.85831051e-01,  8.10433205e-01)
(-5.73146886e-01, -8.19452651e-01)
(-5.14206258e-01,  8.57666558e-01)
(-5.00002795e-01, -8.66023790e-01)
(-4.38796340e-01,  8.98586541e-01)
(-4.22031579e-01, -9.06581131e-01)
(-3.72349626e-01,  9.28092536e-01)
(-3.40800418e-01, -9.40135668e-01)
(-3.03934756e-01,  9.52692849e-01)
(-2.57909944e-01, -9.66168961e-01)
(-2.27060186e-01,  9.73880728e-01)
(-1.73072620e-01, -9.84909066e-01)
(-1.48741824e-01,  9.88876064e-01)
(-8.68646478e-02, -9.96220123e-01)
(-7.45786031e-02,  9.97215138e-01)
( 0.00000000e+00, -1.00000000e+00)
( 0.00000000e+00,  1.00000000e+00)};\label{line:cyl_nodes}

\end{groupplot}\end{tikzpicture}

==> _py/mach2to10_hist.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 1.4cm, vertical sep = 0.8cm}]
\nextgroupplot[xtick={0,50,100}, xlabel={Iteration ($i$)}, ytick={1e1, 1e-2}, xmin=-5, xmax=105, ymin=0.005, ymax=20.0, ymode=log, width=0.315\textwidth]
\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 1.00000000e+00,  9.83311785e+00)
( 2.00000000e+00,  4.39703806e+00)
( 3.00000000e+00,  2.26599546e+00)
( 4.00000000e+00,  1.28979406e+00)
( 5.00000000e+00,  4.62317185e-01)
( 6.00000000e+00,  3.88257923e-01)
( 7.00000000e+00,  3.15178624e-01)
( 8.00000000e+00,  2.32767461e-01)
( 9.00000000e+00,  1.51907419e-01)
( 1.00000000e+01,  1.28716574e-01)
( 1.10000000e+01,  1.19441694e-01)
( 1.20000000e+01,  1.19119464e-01)
( 1.30000000e+01,  1.04528708e-01)
( 1.40000000e+01,  1.16609753e-01)
( 1.50000000e+01,  1.18233625e-01)
( 1.60000000e+01,  1.03630723e-01)
( 1.70000000e+01,  1.64071377e-02)
( 1.80000000e+01,  3.01415629e-02)
( 1.90000000e+01,  2.64649321e-02)
( 2.00000000e+01,  2.60490747e-02)
( 2.10000000e+01,  2.19964937e-02)
( 2.20000000e+01,  1.93937613e-02)
( 2.30000000e+01,  1.81808273e-02)
( 2.40000000e+01,  1.07383841e-02)
( 2.50000000e+01,  1.46350622e-02)
( 2.60000000e+01,  1.44215189e-02)
( 2.70000000e+01,  1.41964126e-02)
( 2.80000000e+01,  1.11165054e-02)
( 2.90000000e+01,  1.14896348e-02)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=10]
coordinates {
( 3.00000000e+01,  9.54637524e-03)
( 3.10000000e+01,  9.30731049e-03)
( 3.20000000e+01,  9.33730850e-03)
( 3.30000000e+01,  9.30084848e-03)
( 3.40000000e+01,  9.39567770e-03)
( 3.50000000e+01,  9.56209280e-03)
( 3.60000000e+01,  9.63395572e-03)
( 3.70000000e+01,  9.68441478e-03)
( 3.80000000e+01,  1.00233679e-02)
( 3.90000000e+01,  1.00923928e-02)
( 4.00000000e+01,  1.00160975e-02)
( 4.10000000e+01,  1.00112070e-02)
( 4.20000000e+01,  9.96523197e-03)
( 4.30000000e+01,  9.99517040e-03)
( 4.40000000e+01,  9.94381357e-03)
( 4.50000000e+01,  1.00225000e-02)
( 4.60000000e+01,  1.02180876e-02)
( 4.70000000e+01,  1.02259195e-02)
( 4.80000000e+01,  1.01882345e-02)
( 4.90000000e+01,  1.00925646e-02)
( 5.00000000e+01,  1.01759201e-02)
( 5.10000000e+01,  1.02220047e-02)
( 5.20000000e+01,  1.01820871e-02)
( 5.30000000e+01,  1.00702420e-02)
( 5.40000000e+01,  1.01106197e-02)
( 5.50000000e+01,  1.01969727e-02)
( 5.60000000e+01,  1.01870154e-02)
( 5.70000000e+01,  1.01673329e-02)
( 5.80000000e+01,  1.02655609e-02)
( 5.90000000e+01,  1.02555366e-02)
( 6.00000000e+01,  1.02530329e-02)
( 6.10000000e+01,  1.02120793e-02)
( 6.20000000e+01,  1.02347270e-02)
( 6.30000000e+01,  1.02030969e-02)
( 6.40000000e+01,  1.02690279e-02)
( 6.50000000e+01,  1.02640139e-02)
( 6.60000000e+01,  1.02242061e-02)
( 6.70000000e+01,  1.02545168e-02)
( 6.80000000e+01,  1.02423076e-02)
( 6.90000000e+01,  1.02609726e-02)
( 7.00000000e+01,  1.02979459e-02)
( 7.10000000e+01,  1.02915413e-02)
( 7.20000000e+01,  1.02856194e-02)
( 7.30000000e+01,  1.02814498e-02)
( 7.40000000e+01,  1.02760390e-02)
( 7.50000000e+01,  1.02710216e-02)
( 7.60000000e+01,  1.02724843e-02)
( 7.70000000e+01,  1.02726721e-02)
( 7.80000000e+01,  1.02870385e-02)
( 7.90000000e+01,  1.02845270e-02)
( 8.00000000e+01,  1.02798865e-02)
( 8.10000000e+01,  1.02793692e-02)
( 8.20000000e+01,  1.02848964e-02)
( 8.30000000e+01,  1.02842785e-02)
( 8.40000000e+01,  1.02841740e-02)
( 8.50000000e+01,  1.02841348e-02)
( 8.60000000e+01,  1.02841250e-02)
( 8.70000000e+01,  1.02826342e-02)
( 8.80000000e+01,  1.02810669e-02)
( 8.90000000e+01,  1.02811108e-02)
( 9.00000000e+01,  1.02795356e-02)
( 9.10000000e+01,  1.02796823e-02)
( 9.20000000e+01,  1.02791965e-02)
( 9.30000000e+01,  1.02791752e-02)
( 9.40000000e+01,  1.02791556e-02)
( 9.50000000e+01,  1.02787840e-02)
( 9.60000000e+01,  1.02791059e-02)
( 9.70000000e+01,  1.02788204e-02)
( 9.80000000e+01,  1.02788734e-02)
( 9.90000000e+01,  1.02788239e-02)};\label{line:R0}

\nextgroupplot[xtick={0,50,100}, xlabel={Iteration ($i$)}, ytick={1e1, 1e0}, xmin=-5, xmax=105, ymin=1.0, ymax=10.0, ymode=log, width=0.315\textwidth]
\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 1.00000000e+00,  8.43457410e+00)
( 2.00000000e+00,  4.65086980e+00)
( 3.00000000e+00,  2.39976988e+00)
( 4.00000000e+00,  1.68013876e+00)
( 5.00000000e+00,  1.29720137e+00)
( 6.00000000e+00,  1.28943872e+00)
( 7.00000000e+00,  1.24858928e+00)
( 8.00000000e+00,  1.23391421e+00)
( 9.00000000e+00,  1.21292353e+00)
( 1.00000000e+01,  1.21269742e+00)
( 1.10000000e+01,  1.21157393e+00)
( 1.20000000e+01,  1.21044145e+00)
( 1.30000000e+01,  1.20914828e+00)
( 1.40000000e+01,  1.21436915e+00)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=10]
coordinates {
( 1.50000000e+01,  1.21322440e+00)
( 1.60000000e+01,  1.21866774e+00)
( 1.70000000e+01,  1.21529042e+00)
( 1.80000000e+01,  1.21497595e+00)
( 1.90000000e+01,  1.21512804e+00)
( 2.00000000e+01,  1.21561293e+00)
( 2.10000000e+01,  1.21501345e+00)
( 2.20000000e+01,  1.21538829e+00)
( 2.30000000e+01,  1.21588056e+00)
( 2.40000000e+01,  1.21447318e+00)
( 2.50000000e+01,  1.21414339e+00)
( 2.60000000e+01,  1.21418199e+00)
( 2.70000000e+01,  1.21458867e+00)
( 2.80000000e+01,  1.21429168e+00)
( 2.90000000e+01,  1.21418247e+00)
( 3.00000000e+01,  1.21429154e+00)
( 3.10000000e+01,  1.21418507e+00)
( 3.20000000e+01,  1.21411836e+00)
( 3.30000000e+01,  1.21413654e+00)
( 3.40000000e+01,  1.21417112e+00)
( 3.50000000e+01,  1.21410064e+00)
( 3.60000000e+01,  1.21411393e+00)
( 3.70000000e+01,  1.21419495e+00)
( 3.80000000e+01,  1.21404953e+00)
( 3.90000000e+01,  1.21400047e+00)
( 4.00000000e+01,  1.21399108e+00)
( 4.10000000e+01,  1.21399196e+00)
( 4.20000000e+01,  1.21406188e+00)
( 4.30000000e+01,  1.21401432e+00)
( 4.40000000e+01,  1.21404375e+00)
( 4.50000000e+01,  1.21406792e+00)
( 4.60000000e+01,  1.21399900e+00)
( 4.70000000e+01,  1.21397816e+00)
( 4.80000000e+01,  1.21397733e+00)
( 4.90000000e+01,  1.21404566e+00)
( 5.00000000e+01,  1.21399875e+00)
( 5.10000000e+01,  1.21398317e+00)
( 5.20000000e+01,  1.21398473e+00)
( 5.30000000e+01,  1.21401495e+00)
( 5.40000000e+01,  1.21399792e+00)
( 5.50000000e+01,  1.21397732e+00)
( 5.60000000e+01,  1.21398104e+00)
( 5.70000000e+01,  1.21399200e+00)
( 5.80000000e+01,  1.21396095e+00)
( 5.90000000e+01,  1.21395983e+00)
( 6.00000000e+01,  1.21395967e+00)
( 6.10000000e+01,  1.21399630e+00)
( 6.20000000e+01,  1.21397288e+00)
( 6.30000000e+01,  1.21398468e+00)
( 6.40000000e+01,  1.21395930e+00)
( 6.50000000e+01,  1.21396046e+00)
( 6.60000000e+01,  1.21397715e+00)
( 6.70000000e+01,  1.21396558e+00)
( 6.80000000e+01,  1.21397270e+00)
( 6.90000000e+01,  1.21397957e+00)
( 7.00000000e+01,  1.21396265e+00)
( 7.10000000e+01,  1.21396041e+00)
( 7.20000000e+01,  1.21395791e+00)
( 7.30000000e+01,  1.21396251e+00)
( 7.40000000e+01,  1.21395991e+00)
( 7.50000000e+01,  1.21396119e+00)
( 7.60000000e+01,  1.21396856e+00)
( 7.70000000e+01,  1.21396281e+00)
( 7.80000000e+01,  1.21395861e+00)
( 7.90000000e+01,  1.21395941e+00)
( 8.00000000e+01,  1.21396294e+00)
( 8.10000000e+01,  1.21396034e+00)
( 8.20000000e+01,  1.21395835e+00)
( 8.30000000e+01,  1.21395827e+00)
( 8.40000000e+01,  1.21395825e+00)
( 8.50000000e+01,  1.21395824e+00)
( 8.60000000e+01,  1.21395825e+00)
( 8.70000000e+01,  1.21395926e+00)
( 8.80000000e+01,  1.21395898e+00)
( 8.90000000e+01,  1.21395918e+00)
( 9.00000000e+01,  1.21395982e+00)
( 9.10000000e+01,  1.21395917e+00)
( 9.20000000e+01,  1.21395909e+00)
( 9.30000000e+01,  1.21395906e+00)
( 9.40000000e+01,  1.21395906e+00)
( 9.50000000e+01,  1.21395918e+00)
( 9.60000000e+01,  1.21395906e+00)
( 9.70000000e+01,  1.21395909e+00)
( 9.80000000e+01,  1.21395909e+00)
( 9.90000000e+01,  1.21395905e+00)};\label{line:R1err}

\nextgroupplot[xtick={0,2,4}, xlabel={Iteration ($i$)}, xmin=-0.25, xmax=4.25, ymin=1e-14, ymax=0.051394119583632776, ymode=log, width=0.315\textwidth]
\addplot [red, thin, mark=triangle*, mark size=1, mark options={solid, thin}, mark repeat=0]
coordinates {
( 0.00000000e+00,  1.02788239e-02)
( 1.00000000e+00,  8.69413055e-03)
( 2.00000000e+00,  1.12945576e-05)
( 3.00000000e+00,  5.78216189e-12)
( 4.00000000e+00,  9.26127042e-13)};\label{line:R0_fix}

\end{groupplot}\end{tikzpicture}

==> _py/mach2to10_pres.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=0.45\textwidth,
xtick={-1, 0, 1},
ytick={8.86, 129.21},
xlabel={$x_2$},
ymax=138,
xmax=1.25,
ylabel={Pressure},
xmin=-1.25,
ymin=0,
yticklabel style={/pgf/number format/.cd,fixed zerofill,precision=2}]
\addplot [blue, thin, solid, mark=none, mark repeat=1]
coordinates {
(-1.00000000e+00,  8.87147682e+00)
(-9.99998175e-01,  8.92922046e+00)
(-9.99993275e-01,  8.98725288e+00)
(-9.99985303e-01,  9.04557304e+00)
(-9.99974256e-01,  9.10417988e+00)
(-9.99960136e-01,  9.16307235e+00)
(-9.99942943e-01,  9.22224940e+00)
(-9.99922675e-01,  9.28170999e+00)
(-9.99899335e-01,  9.34145307e+00)
(-9.99872920e-01,  9.40147758e+00)
(-9.99843432e-01,  9.46178249e+00)
(-9.99810870e-01,  9.52236676e+00)
(-9.99775234e-01,  9.58322932e+00)
(-9.99736525e-01,  9.64436916e+00)
(-9.99694743e-01,  9.70578522e+00)
(-9.99649886e-01,  9.76747646e+00)
(-9.99601956e-01,  9.82944186e+00)
(-9.99550953e-01,  9.89168037e+00)
(-9.99496875e-01,  9.95419097e+00)
(-9.99439724e-01,  1.00169726e+01)
(-9.99379500e-01,  1.00800243e+01)
(-9.99316202e-01,  1.01433449e+01)
(-9.99249830e-01,  1.02069336e+01)
(-9.99180384e-01,  1.02707891e+01)
(-9.99107865e-01,  1.03349106e+01)
(-9.99032272e-01,  1.03992970e+01)
(-9.98953606e-01,  1.04639473e+01)
(-9.98871866e-01,  1.05288604e+01)
(-9.98787052e-01,  1.05940354e+01)
(-9.98699165e-01,  1.06594712e+01)
(-9.98608204e-01,  1.07251669e+01)
(-9.98514170e-01,  1.07911213e+01)
(-9.98417061e-01,  1.08573336e+01)
(-9.98316880e-01,  1.09238028e+01)
(-9.98213624e-01,  1.09905277e+01)
(-9.98107295e-01,  1.10575074e+01)
(-9.97997892e-01,  1.11247410e+01)
(-9.97885416e-01,  1.11922274e+01)
(-9.97769866e-01,  1.12599657e+01)
(-9.97651242e-01,  1.13279548e+01)
(-9.97529545e-01,  1.13961938e+01)
(-9.97404774e-01,  1.14646817e+01)
(-9.97276929e-01,  1.15334175e+01)
(-9.97146011e-01,  1.16024002e+01)
(-9.97012019e-01,  1.16716288e+01)
(-9.96874954e-01,  1.17411025e+01)
(-9.96734815e-01,  1.18108202e+01)
(-9.96591602e-01,  1.18807809e+01)
(-9.96445315e-01,  1.19509838e+01)
(-9.96295955e-01,  1.20214277e+01)
(-9.96143522e-01,  1.20921119e+01)
(-9.95988014e-01,  1.21630352e+01)
(-9.95829433e-01,  1.22341968e+01)
(-9.95667779e-01,  1.23055958e+01)
(-9.95503051e-01,  1.23772311e+01)
(-9.95335249e-01,  1.24491018e+01)
(-9.95164373e-01,  1.25212070e+01)
(-9.94990424e-01,  1.25935458e+01)
(-9.94813401e-01,  1.26661172e+01)
(-9.94633305e-01,  1.27389203e+01)
(-9.94450135e-01,  1.28119541e+01)
(-9.94263891e-01,  1.28852178e+01)
(-9.94074574e-01,  1.29587104e+01)
(-9.93882183e-01,  1.30324309e+01)
(-9.93686718e-01,  1.31063786e+01)
(-9.93488180e-01,  1.31805524e+01)
(-9.93286568e-01,  1.32549514e+01)
(-9.93081883e-01,  1.33295748e+01)
(-9.92874124e-01,  1.34044216e+01)
(-9.92663291e-01,  1.34794910e+01)
(-9.92449384e-01,  1.35547820e+01)
(-9.92232404e-01,  1.36302937e+01)
(-9.92012351e-01,  1.37060253e+01)
(-9.91789223e-01,  1.37819759e+01)
(-9.91563022e-01,  1.38581445e+01)
(-9.91333748e-01,  1.39345303e+01)
(-9.91101399e-01,  1.40111325e+01)
(-9.90865978e-01,  1.40879500e+01)
(-9.90627482e-01,  1.41649822e+01)
(-9.90385913e-01,  1.42422280e+01)
(-9.90141270e-01,  1.43196866e+01)
(-9.89893554e-01,  1.43973572e+01)
(-9.89642764e-01,  1.44752389e+01)
(-9.89388900e-01,  1.45533308e+01)
(-9.89131963e-01,  1.46316321e+01)
(-9.88871952e-01,  1.47101420e+01)
(-9.88608867e-01,  1.47888595e+01)
(-9.88342709e-01,  1.48677838e+01)
(-9.88073477e-01,  1.49469142e+01)
(-9.87801171e-01,  1.50262497e+01)
(-9.87525792e-01,  1.51057895e+01)
(-9.87247339e-01,  1.51855328e+01)
(-9.86965813e-01,  1.52654787e+01)
(-9.86681213e-01,  1.53456264e+01)
(-9.86393539e-01,  1.54259752e+01)
(-9.86102792e-01,  1.55065241e+01)
(-9.85808971e-01,  1.55872724e+01)
(-9.85512076e-01,  1.56682192e+01)
(-9.85212108e-01,  1.57493638e+01)
(-9.84909066e-01,  1.58307052e+01)
(-9.84909066e-01,  1.59383186e+01)
(-9.84602658e-01,  1.60264210e+01)
(-9.84293274e-01,  1.61148577e+01)
(-9.83980913e-01,  1.62036276e+01)
(-9.83665576e-01,  1.62927294e+01)
(-9.83347262e-01,  1.63821618e+01)
(-9.83025972e-01,  1.64719238e+01)
(-9.82701706e-01,  1.65620139e+01)
(-9.82374462e-01,  1.66524310e+01)
(-9.82044243e-01,  1.67431740e+01)
(-9.81711046e-01,  1.68342414e+01)
(-9.81374874e-01,  1.69256322e+01)
(-9.81035724e-01,  1.70173451e+01)
(-9.80693599e-01,  1.71093789e+01)
(-9.80348496e-01,  1.72017323e+01)
(-9.80000417e-01,  1.72944041e+01)
(-9.79649362e-01,  1.73873930e+01)
(-9.79295330e-01,  1.74806980e+01)
(-9.78938322e-01,  1.75743176e+01)
(-9.78578337e-01,  1.76682508e+01)
(-9.78215376e-01,  1.77624962e+01)
(-9.77849438e-01,  1.78570526e+01)
(-9.77480524e-01,  1.79519189e+01)
(-9.77108633e-01,  1.80470937e+01)
(-9.76733766e-01,  1.81425759e+01)
(-9.76355922e-01,  1.82383642e+01)
(-9.75975101e-01,  1.83344574e+01)
(-9.75591305e-01,  1.84308543e+01)
(-9.75204531e-01,  1.85275537e+01)
(-9.74814781e-01,  1.86245543e+01)
(-9.74422055e-01,  1.87218548e+01)
(-9.74026352e-01,  1.88194542e+01)
(-9.73627673e-01,  1.89173511e+01)
(-9.73226017e-01,  1.90155443e+01)
(-9.72821384e-01,  1.91140327e+01)
(-9.72413775e-01,  1.92128150e+01)
(-9.72003190e-01,  1.93118899e+01)
(-9.71589628e-01,  1.94112563e+01)
(-9.71173089e-01,  1.95109130e+01)
(-9.70753574e-01,  1.96108587e+01)
(-9.70331083e-01,  1.97110922e+01)
(-9.69905615e-01,  1.98116123e+01)
(-9.69477171e-01,  1.99124178e+01)
(-9.69045750e-01,  2.00135075e+01)
(-9.68611352e-01,  2.01148802e+01)
(-9.68173978e-01,  2.02165346e+01)
(-9.67733628e-01,  2.03184696e+01)
(-9.67290301e-01,  2.04206840e+01)
(-9.66843997e-01,  2.05231766e+01)
(-9.66394717e-01,  2.06259461e+01)
(-9.65942460e-01,  2.07289913e+01)
(-9.65487227e-01,  2.08323111e+01)
(-9.65029018e-01,  2.09359043e+01)
(-9.64567832e-01,  2.10397697e+01)
(-9.64103669e-01,  2.11439060e+01)
(-9.63636530e-01,  2.12483121e+01)
(-9.63166415e-01,  2.13529869e+01)
(-9.62693322e-01,  2.14579290e+01)
(-9.62217254e-01,  2.15631374e+01)
(-9.61738209e-01,  2.16686108e+01)
(-9.61256187e-01,  2.17743480e+01)
(-9.60771189e-01,  2.18803480e+01)
(-9.60283214e-01,  2.19866094e+01)
(-9.59792263e-01,  2.20931312e+01)
(-9.59298336e-01,  2.21999121e+01)
(-9.58801431e-01,  2.23069510e+01)
(-9.58301551e-01,  2.24142467e+01)
(-9.57798694e-01,  2.25217980e+01)
(-9.57292860e-01,  2.26296038e+01)
(-9.56784050e-01,  2.27376629e+01)
(-9.56272263e-01,  2.28459741e+01)
(-9.55757500e-01,  2.29545364e+01)
(-9.55239760e-01,  2.30633484e+01)
(-9.54719044e-01,  2.31724092e+01)
(-9.54195351e-01,  2.32817174e+01)
(-9.53668682e-01,  2.33912720e+01)
(-9.53139036e-01,  2.35010718e+01)
(-9.52606414e-01,  2.36111157e+01)
(-9.52070815e-01,  2.37214025e+01)
(-9.51532240e-01,  2.38319311e+01)
(-9.50990688e-01,  2.39427003e+01)
(-9.50446160e-01,  2.40537090e+01)
(-9.49898655e-01,  2.41649561e+01)
(-9.49348174e-01,  2.42764404e+01)
(-9.48794716e-01,  2.43881607e+01)
(-9.48238282e-01,  2.45001161e+01)
(-9.47678871e-01,  2.46123053e+01)
(-9.47116484e-01,  2.47247272e+01)
(-9.46551120e-01,  2.48373806e+01)
(-9.45982780e-01,  2.49502646e+01)
(-9.45411463e-01,  2.50633779e+01)
(-9.44837169e-01,  2.51767194e+01)
(-9.44259899e-01,  2.52902880e+01)
(-9.43679653e-01,  2.54040827e+01)
(-9.43096430e-01,  2.55181022e+01)
(-9.42510231e-01,  2.56323455e+01)
(-9.41921055e-01,  2.57468115e+01)
(-9.41328903e-01,  2.58614992e+01)
(-9.40733774e-01,  2.59764072e+01)
(-9.40135668e-01,  2.60915347e+01)
(-9.40135668e-01,  2.62626244e+01)
(-9.39527105e-01,  2.63906145e+01)
(-9.38915684e-01,  2.65189137e+01)
(-9.38301405e-01,  2.66475211e+01)
(-9.37684268e-01,  2.67764357e+01)
(-9.37064273e-01,  2.69056564e+01)
(-9.36441420e-01,  2.70351823e+01)
(-9.35815709e-01,  2.71650123e+01)
(-9.35187140e-01,  2.72951454e+01)
(-9.34555713e-01,  2.74255805e+01)
(-9.33921428e-01,  2.75563166e+01)
(-9.33284285e-01,  2.76873527e+01)
(-9.32644284e-01,  2.78186877e+01)
(-9.32001425e-01,  2.79503205e+01)
(-9.31355708e-01,  2.80822502e+01)
(-9.30707133e-01,  2.82144756e+01)
(-9.30055700e-01,  2.83469956e+01)
(-9.29401409e-01,  2.84798092e+01)
(-9.28744260e-01,  2.86129153e+01)
(-9.28084253e-01,  2.87463129e+01)
(-9.27421388e-01,  2.88800007e+01)
(-9.26755665e-01,  2.90139779e+01)
(-9.26087084e-01,  2.91482432e+01)
(-9.25415645e-01,  2.92827955e+01)
(-9.24741348e-01,  2.94176339e+01)
(-9.24064193e-01,  2.95527570e+01)
(-9.23384180e-01,  2.96881639e+01)
(-9.22701309e-01,  2.98238535e+01)
(-9.22015580e-01,  2.99598246e+01)
(-9.21326993e-01,  3.00960761e+01)
(-9.20635548e-01,  3.02326068e+01)
(-9.19941246e-01,  3.03694157e+01)
(-9.19244085e-01,  3.05065017e+01)
(-9.18544066e-01,  3.06438635e+01)
(-9.17841189e-01,  3.07815002e+01)
(-9.17135454e-01,  3.09194104e+01)
(-9.16426861e-01,  3.10575932e+01)
(-9.15715410e-01,  3.11960473e+01)
(-9.15001101e-01,  3.13347716e+01)
(-9.14283934e-01,  3.14737649e+01)
(-9.13563910e-01,  3.16130262e+01)
(-9.12841027e-01,  3.17525543e+01)
(-9.12115286e-01,  3.18923479e+01)
(-9.11386687e-01,  3.20324061e+01)
(-9.10655230e-01,  3.21727275e+01)
(-9.09920915e-01,  3.23133110e+01)
(-9.09183742e-01,  3.24541555e+01)
(-9.08443711e-01,  3.25952599e+01)
(-9.07700823e-01,  3.27366229e+01)
(-9.06955076e-01,  3.28782433e+01)
(-9.06206471e-01,  3.30201201e+01)
(-9.05455008e-01,  3.31622520e+01)
(-9.04700687e-01,  3.33046378e+01)
(-9.03943509e-01,  3.34472765e+01)
(-9.03183472e-01,  3.35901667e+01)
(-9.02420577e-01,  3.37333074e+01)
(-9.01654824e-01,  3.38766974e+01)
(-9.00886213e-01,  3.40203354e+01)
(-9.00114745e-01,  3.41642203e+01)
(-8.99340418e-01,  3.43083509e+01)
(-8.98563233e-01,  3.44527260e+01)
(-8.97783190e-01,  3.45973445e+01)
(-8.97000289e-01,  3.47422051e+01)
(-8.96214531e-01,  3.48873066e+01)
(-8.95425914e-01,  3.50326479e+01)
(-8.94634439e-01,  3.51782278e+01)
(-8.93840106e-01,  3.53240451e+01)
(-8.93042916e-01,  3.54700986e+01)
(-8.92242867e-01,  3.56163870e+01)
(-8.91439960e-01,  3.57629093e+01)
(-8.90634195e-01,  3.59096641e+01)
(-8.89825573e-01,  3.60566504e+01)
(-8.89014092e-01,  3.62038668e+01)
(-8.88199753e-01,  3.63513123e+01)
(-8.87382556e-01,  3.64989855e+01)
(-8.86562502e-01,  3.66468854e+01)
(-8.85739589e-01,  3.67950106e+01)
(-8.84913818e-01,  3.69433601e+01)
(-8.84085190e-01,  3.70919326e+01)
(-8.83253703e-01,  3.72407268e+01)
(-8.82419358e-01,  3.73897417e+01)
(-8.81582156e-01,  3.75389759e+01)
(-8.80742095e-01,  3.76884283e+01)
(-8.79899176e-01,  3.78380977e+01)
(-8.79053400e-01,  3.79879828e+01)
(-8.78204765e-01,  3.81380825e+01)
(-8.77353272e-01,  3.82883956e+01)
(-8.76498922e-01,  3.84389208e+01)
(-8.75641713e-01,  3.85896570e+01)
(-8.74781646e-01,  3.87406029e+01)
(-8.73918722e-01,  3.88917573e+01)
(-8.73052939e-01,  3.90431190e+01)
(-8.72184298e-01,  3.91946869e+01)
(-8.71312800e-01,  3.93464596e+01)
(-8.70438443e-01,  3.94984360e+01)
(-8.69561229e-01,  3.96506149e+01)
(-8.68681156e-01,  3.98029951e+01)
(-8.67798225e-01,  3.99555754e+01)
(-8.66912437e-01,  4.01083545e+01)
(-8.66023790e-01,  4.02613312e+01)
(-8.66023790e-01,  4.05967463e+01)
(-8.65143938e-01,  4.07551330e+01)
(-8.64261572e-01,  4.09138827e+01)
(-8.63376690e-01,  4.10729938e+01)
(-8.62489295e-01,  4.12324647e+01)
(-8.61599384e-01,  4.13922941e+01)
(-8.60706959e-01,  4.15524803e+01)
(-8.59812020e-01,  4.17130217e+01)
(-8.58914565e-01,  4.18739170e+01)
(-8.58014597e-01,  4.20351644e+01)
(-8.57112113e-01,  4.21967625e+01)
(-8.56207115e-01,  4.23587096e+01)
(-8.55299603e-01,  4.25210043e+01)
(-8.54389576e-01,  4.26836449e+01)
(-8.53477034e-01,  4.28466299e+01)
(-8.52561977e-01,  4.30099577e+01)
(-8.51644406e-01,  4.31736267e+01)
(-8.50724321e-01,  4.33376353e+01)
(-8.49801720e-01,  4.35019819e+01)
(-8.48876606e-01,  4.36666650e+01)
(-8.47948976e-01,  4.38316830e+01)
(-8.47018832e-01,  4.39970341e+01)
(-8.46086174e-01,  4.41627169e+01)
(-8.45151000e-01,  4.43287297e+01)
(-8.44213312e-01,  4.44950710e+01)
(-8.43273110e-01,  4.46617390e+01)
(-8.42330393e-01,  4.48287322e+01)
(-8.41385161e-01,  4.49960489e+01)
(-8.40437415e-01,  4.51636875e+01)
(-8.39487154e-01,  4.53316464e+01)
(-8.38534379e-01,  4.54999240e+01)
(-8.37579089e-01,  4.56685186e+01)
(-8.36621284e-01,  4.58374285e+01)
(-8.35660965e-01,  4.60066522e+01)
(-8.34698131e-01,  4.61761879e+01)
(-8.33732782e-01,  4.63460341e+01)
(-8.32764919e-01,  4.65161890e+01)
(-8.31794542e-01,  4.66866511e+01)
(-8.30821649e-01,  4.68574186e+01)
(-8.29846242e-01,  4.70284900e+01)
(-8.28868321e-01,  4.71998635e+01)
(-8.27887885e-01,  4.73715374e+01)
(-8.26904934e-01,  4.75435102e+01)
(-8.25919469e-01,  4.77157801e+01)
(-8.24931489e-01,  4.78883455e+01)
(-8.23940995e-01,  4.80612047e+01)
(-8.22947985e-01,  4.82343560e+01)
(-8.21952462e-01,  4.84077978e+01)
(-8.20954423e-01,  4.85815283e+01)
(-8.19953870e-01,  4.87555458e+01)
(-8.18950803e-01,  4.89298488e+01)
(-8.17945221e-01,  4.91044355e+01)
(-8.16937124e-01,  4.92793042e+01)
(-8.15926513e-01,  4.94544532e+01)
(-8.14913387e-01,  4.96298809e+01)
(-8.13897746e-01,  4.98055855e+01)
(-8.12879591e-01,  4.99815654e+01)
(-8.11858921e-01,  5.01578188e+01)
(-8.10835737e-01,  5.03343441e+01)
(-8.09810038e-01,  5.05111395e+01)
(-8.08781825e-01,  5.06882034e+01)
(-8.07751096e-01,  5.08655340e+01)
(-8.06717854e-01,  5.10431297e+01)
(-8.05682096e-01,  5.12209888e+01)
(-8.04643824e-01,  5.13991095e+01)
(-8.03603038e-01,  5.15774901e+01)
(-8.02559737e-01,  5.17561290e+01)
(-8.01513921e-01,  5.19350243e+01)
(-8.00465590e-01,  5.21141745e+01)
(-7.99414745e-01,  5.22935778e+01)
(-7.98361386e-01,  5.24732325e+01)
(-7.97305512e-01,  5.26531368e+01)
(-7.96247123e-01,  5.28332891e+01)
(-7.95186220e-01,  5.30136876e+01)
(-7.94122802e-01,  5.31943307e+01)
(-7.93056869e-01,  5.33752166e+01)
(-7.91988422e-01,  5.35563435e+01)
(-7.90917460e-01,  5.37377099e+01)
(-7.89843984e-01,  5.39193139e+01)
(-7.88767993e-01,  5.41011538e+01)
(-7.87689487e-01,  5.42832280e+01)
(-7.86608467e-01,  5.44655347e+01)
(-7.85524932e-01,  5.46480721e+01)
(-7.84438882e-01,  5.48308386e+01)
(-7.83350318e-01,  5.50138324e+01)
(-7.82259240e-01,  5.51970519e+01)
(-7.81165647e-01,  5.53804952e+01)
(-7.80069539e-01,  5.55641607e+01)
(-7.78970916e-01,  5.57480467e+01)
(-7.77869779e-01,  5.59321514e+01)
(-7.76766128e-01,  5.61164730e+01)
(-7.75659961e-01,  5.63010100e+01)
(-7.74551280e-01,  5.64857605e+01)
(-7.73440085e-01,  5.66707228e+01)
(-7.72326375e-01,  5.68558952e+01)
(-7.71210150e-01,  5.70412760e+01)
(-7.70091411e-01,  5.72268635e+01)
(-7.68970157e-01,  5.74126559e+01)
(-7.67846389e-01,  5.75986515e+01)
(-7.66720106e-01,  5.77848485e+01)
(-7.66720106e-01,  5.78175396e+01)
(-7.65453835e-01,  5.80323925e+01)
(-7.64184864e-01,  5.82473928e+01)
(-7.62913193e-01,  5.84625396e+01)
(-7.61638823e-01,  5.86778318e+01)
(-7.60361752e-01,  5.88932686e+01)
(-7.59081981e-01,  5.91088488e+01)
(-7.57799510e-01,  5.93245715e+01)
(-7.56514339e-01,  5.95404355e+01)
(-7.55226467e-01,  5.97564398e+01)
(-7.53935896e-01,  5.99725832e+01)
(-7.52642625e-01,  6.01888647e+01)
(-7.51346653e-01,  6.04052829e+01)
(-7.50047982e-01,  6.06218368e+01)
(-7.48746611e-01,  6.08385252e+01)
(-7.47442539e-01,  6.10553468e+01)
(-7.46135767e-01,  6.12723004e+01)
(-7.44826296e-01,  6.14893846e+01)
(-7.43514124e-01,  6.17065982e+01)
(-7.42199252e-01,  6.19239400e+01)
(-7.40881680e-01,  6.21414085e+01)
(-7.39561409e-01,  6.23590024e+01)
(-7.38238437e-01,  6.25767203e+01)
(-7.36912765e-01,  6.27945608e+01)
(-7.35584392e-01,  6.30125226e+01)
(-7.34253320e-01,  6.32306042e+01)
(-7.32919548e-01,  6.34488041e+01)
(-7.31583076e-01,  6.36671209e+01)
(-7.30243903e-01,  6.38855530e+01)
(-7.28902031e-01,  6.41040990e+01)
(-7.27557459e-01,  6.43227574e+01)
(-7.26210186e-01,  6.45415266e+01)
(-7.24860213e-01,  6.47604050e+01)
(-7.23507541e-01,  6.49793910e+01)
(-7.22152168e-01,  6.51984832e+01)
(-7.20794095e-01,  6.54176797e+01)
(-7.19433323e-01,  6.56369791e+01)
(-7.18069850e-01,  6.58563797e+01)
(-7.16703677e-01,  6.60758798e+01)
(-7.15334804e-01,  6.62954777e+01)
(-7.13963231e-01,  6.65151717e+01)
(-7.12588957e-01,  6.67349601e+01)
(-7.11211984e-01,  6.69548413e+01)
(-7.09832311e-01,  6.71748133e+01)
(-7.08449938e-01,  6.73948745e+01)
(-7.07064864e-01,  6.76150232e+01)
(-7.05677091e-01,  6.78352574e+01)
(-7.04286617e-01,  6.80555754e+01)
(-7.02893444e-01,  6.82759754e+01)
(-7.01497570e-01,  6.84964555e+01)
(-7.00098996e-01,  6.87170139e+01)
(-6.98697723e-01,  6.89376487e+01)
(-6.97293749e-01,  6.91583580e+01)
(-6.95887075e-01,  6.93791400e+01)
(-6.94477701e-01,  6.95999927e+01)
(-6.93065627e-01,  6.98209142e+01)
(-6.91650853e-01,  7.00419025e+01)
(-6.90233379e-01,  7.02629557e+01)
(-6.88813205e-01,  7.04840719e+01)
(-6.87390331e-01,  7.07052490e+01)
(-6.85964756e-01,  7.09264850e+01)
(-6.84536482e-01,  7.11477781e+01)
(-6.83105507e-01,  7.13691260e+01)
(-6.81671833e-01,  7.15905268e+01)
(-6.80235458e-01,  7.18119785e+01)
(-6.78796384e-01,  7.20334790e+01)
(-6.77354609e-01,  7.22550261e+01)
(-6.75910134e-01,  7.24766179e+01)
(-6.74462960e-01,  7.26982523e+01)
(-6.73013085e-01,  7.29199270e+01)
(-6.71560510e-01,  7.31416400e+01)
(-6.70105235e-01,  7.33633892e+01)
(-6.68647260e-01,  7.35851724e+01)
(-6.67186585e-01,  7.38069874e+01)
(-6.65723210e-01,  7.40288321e+01)
(-6.64257134e-01,  7.42507043e+01)
(-6.62788359e-01,  7.44726018e+01)
(-6.61316884e-01,  7.46945223e+01)
(-6.59842708e-01,  7.49164637e+01)
(-6.58365833e-01,  7.51384238e+01)
(-6.56886257e-01,  7.53604002e+01)
(-6.55403982e-01,  7.55823908e+01)
(-6.53919006e-01,  7.58043933e+01)
(-6.52431330e-01,  7.60264053e+01)
(-6.50940954e-01,  7.62484247e+01)
(-6.49447879e-01,  7.64704490e+01)
(-6.47952103e-01,  7.66924761e+01)
(-6.46453627e-01,  7.69145035e+01)
(-6.44952451e-01,  7.71365290e+01)
(-6.43448575e-01,  7.73585502e+01)
(-6.41941999e-01,  7.75805647e+01)
(-6.40432722e-01,  7.78025703e+01)
(-6.38920746e-01,  7.80245644e+01)
(-6.37406070e-01,  7.82465448e+01)
(-6.35888693e-01,  7.84685090e+01)
(-6.34368617e-01,  7.86904546e+01)
(-6.32845840e-01,  7.89123793e+01)
(-6.31320364e-01,  7.91342806e+01)
(-6.29792187e-01,  7.93561560e+01)
(-6.28261310e-01,  7.95453284e+01)
(-6.28261310e-01,  7.95780031e+01)
(-6.26859739e-01,  7.97537311e+01)
(-6.25456374e-01,  7.99619698e+01)
(-6.24051215e-01,  8.01700443e+01)
(-6.22644263e-01,  8.03779544e+01)
(-6.21235518e-01,  8.05857000e+01)
(-6.19824980e-01,  8.07932808e+01)
(-6.18412648e-01,  8.10006966e+01)
(-6.16998522e-01,  8.12079471e+01)
(-6.15582603e-01,  8.14150321e+01)
(-6.14164891e-01,  8.16219512e+01)
(-6.12745386e-01,  8.18287042e+01)
(-6.11324087e-01,  8.20352906e+01)
(-6.09900995e-01,  8.22417102e+01)
(-6.08476109e-01,  8.24479625e+01)
(-6.07049430e-01,  8.26540471e+01)
(-6.05620958e-01,  8.28599637e+01)
(-6.04190692e-01,  8.30657117e+01)
(-6.02758633e-01,  8.32712906e+01)
(-6.01324780e-01,  8.34767001e+01)
(-5.99889134e-01,  8.36819396e+01)
(-5.98451695e-01,  8.38870085e+01)
(-5.97012462e-01,  8.40919063e+01)
(-5.95571436e-01,  8.42966325e+01)
(-5.94128617e-01,  8.45011864e+01)
(-5.92684004e-01,  8.47055675e+01)
(-5.91237598e-01,  8.49097751e+01)
(-5.89789398e-01,  8.51138086e+01)
(-5.88339405e-01,  8.53176672e+01)
(-5.86887619e-01,  8.55213505e+01)
(-5.85434039e-01,  8.57248575e+01)
(-5.83978666e-01,  8.59281877e+01)
(-5.82521500e-01,  8.61313402e+01)
(-5.81062540e-01,  8.63343144e+01)
(-5.79601787e-01,  8.65371094e+01)
(-5.78139240e-01,  8.67397244e+01)
(-5.76674900e-01,  8.69421588e+01)
(-5.75208767e-01,  8.71444115e+01)
(-5.73740840e-01,  8.73464818e+01)
(-5.72271120e-01,  8.75483688e+01)
(-5.70799606e-01,  8.77500717e+01)
(-5.69326300e-01,  8.79515895e+01)
(-5.67851199e-01,  8.81529214e+01)
(-5.66374306e-01,  8.83540663e+01)
(-5.64895619e-01,  8.85550234e+01)
(-5.63415138e-01,  8.87557917e+01)
(-5.61932864e-01,  8.89563702e+01)
(-5.60448797e-01,  8.91567579e+01)
(-5.58962937e-01,  8.93569539e+01)
(-5.57475283e-01,  8.95569570e+01)
(-5.55985835e-01,  8.97567662e+01)
(-5.54494595e-01,  8.99563806e+01)
(-5.53001561e-01,  9.01557989e+01)
(-5.51506733e-01,  9.03550201e+01)
(-5.50010112e-01,  9.05540431e+01)
(-5.48511698e-01,  9.07528669e+01)
(-5.47011491e-01,  9.09514901e+01)
(-5.45509490e-01,  9.11499117e+01)
(-5.44005695e-01,  9.13481306e+01)
(-5.42500108e-01,  9.15461454e+01)
(-5.40992727e-01,  9.17439551e+01)
(-5.39483552e-01,  9.19415584e+01)
(-5.37972584e-01,  9.21389541e+01)
(-5.36459823e-01,  9.23361410e+01)
(-5.34945268e-01,  9.25331177e+01)
(-5.33428920e-01,  9.27298830e+01)
(-5.31910779e-01,  9.29264357e+01)
(-5.30390844e-01,  9.31227743e+01)
(-5.28869116e-01,  9.33188977e+01)
(-5.27345595e-01,  9.35148044e+01)
(-5.25820280e-01,  9.37104931e+01)
(-5.24293171e-01,  9.39059625e+01)
(-5.22764270e-01,  9.41012111e+01)
(-5.21233575e-01,  9.42962377e+01)
(-5.19701086e-01,  9.44910407e+01)
(-5.18166805e-01,  9.46856188e+01)
(-5.16630729e-01,  9.48799705e+01)
(-5.15092861e-01,  9.50740944e+01)
(-5.13553199e-01,  9.52679891e+01)
(-5.12011744e-01,  9.54616530e+01)
(-5.10468495e-01,  9.56550847e+01)
(-5.08923453e-01,  9.58482826e+01)
(-5.07376617e-01,  9.60412453e+01)
(-5.05827989e-01,  9.62339713e+01)
(-5.04277566e-01,  9.64264589e+01)
(-5.02725351e-01,  9.66187067e+01)
(-5.01171342e-01,  9.68107130e+01)
(-4.99615539e-01,  9.70024763e+01)
(-4.98057944e-01,  9.71939950e+01)
(-4.96498555e-01,  9.73852675e+01)
(-4.94937372e-01,  9.75762921e+01)
(-4.93374396e-01,  9.77670673e+01)
(-4.91809627e-01,  9.79575914e+01)
(-4.90243064e-01,  9.81478627e+01)
(-4.88674708e-01,  9.83378795e+01)
(-4.87104559e-01,  9.85276403e+01)
(-4.85532616e-01,  9.87171431e+01)
(-4.83958880e-01,  9.89063865e+01)
(-4.82383351e-01,  9.90953686e+01)
(-4.80806028e-01,  9.92259101e+01)
(-4.80806028e-01,  9.92840877e+01)
(-4.79281512e-01,  9.94101880e+01)
(-4.77755784e-01,  9.95940308e+01)
(-4.76228843e-01,  9.97774386e+01)
(-4.74700689e-01,  9.99604118e+01)
(-4.73171321e-01,  1.00142951e+02)
(-4.71640741e-01,  1.00325056e+02)
(-4.70108947e-01,  1.00506727e+02)
(-4.68575940e-01,  1.00687964e+02)
(-4.67041721e-01,  1.00868768e+02)
(-4.65506288e-01,  1.01049139e+02)
(-4.63969642e-01,  1.01229077e+02)
(-4.62431783e-01,  1.01408581e+02)
(-4.60892711e-01,  1.01587653e+02)
(-4.59352426e-01,  1.01766292e+02)
(-4.57810928e-01,  1.01944499e+02)
(-4.56268217e-01,  1.02122273e+02)
(-4.54724293e-01,  1.02299614e+02)
(-4.53179156e-01,  1.02476522e+02)
(-4.51632805e-01,  1.02652998e+02)
(-4.50085242e-01,  1.02829041e+02)
(-4.48536466e-01,  1.03004651e+02)
(-4.46986476e-01,  1.03179829e+02)
(-4.45435273e-01,  1.03354573e+02)
(-4.43882858e-01,  1.03528884e+02)
(-4.42329229e-01,  1.03702762e+02)
(-4.40774387e-01,  1.03876207e+02)
(-4.39218333e-01,  1.04049218e+02)
(-4.37661065e-01,  1.04221795e+02)
(-4.36102584e-01,  1.04393937e+02)
(-4.34542890e-01,  1.04565646e+02)
(-4.32981983e-01,  1.04736920e+02)
(-4.31419862e-01,  1.04907758e+02)
(-4.29856529e-01,  1.05078162e+02)
(-4.28291983e-01,  1.05248130e+02)
(-4.26726223e-01,  1.05417662e+02)
(-4.25159251e-01,  1.05586758e+02)
(-4.23591066e-01,  1.05755417e+02)
(-4.22021667e-01,  1.05923639e+02)
(-4.20451055e-01,  1.06091423e+02)
(-4.18879231e-01,  1.06258769e+02)
(-4.17306193e-01,  1.06425677e+02)
(-4.15731942e-01,  1.06592146e+02)
(-4.14156478e-01,  1.06758175e+02)
(-4.12579801e-01,  1.06923765e+02)
(-4.11001911e-01,  1.07088914e+02)
(-4.09422808e-01,  1.07253621e+02)
(-4.07842492e-01,  1.07417887e+02)
(-4.06260963e-01,  1.07581711e+02)
(-4.04678221e-01,  1.07745091e+02)
(-4.03094265e-01,  1.07908029e+02)
(-4.01509097e-01,  1.08070521e+02)
(-3.99922716e-01,  1.08232569e+02)
(-3.98335121e-01,  1.08394172e+02)
(-3.96746314e-01,  1.08555328e+02)
(-3.95156293e-01,  1.08716037e+02)
(-3.93565059e-01,  1.08876298e+02)
(-3.91972612e-01,  1.09036111e+02)
(-3.90378953e-01,  1.09195474e+02)
(-3.88784080e-01,  1.09354387e+02)
(-3.87187994e-01,  1.09512849e+02)
(-3.85590695e-01,  1.09670860e+02)
(-3.83992183e-01,  1.09828417e+02)
(-3.82392457e-01,  1.09985522e+02)
(-3.80791519e-01,  1.10142171e+02)
(-3.79189368e-01,  1.10298366e+02)
(-3.77586004e-01,  1.10454104e+02)
(-3.75981426e-01,  1.10609385e+02)
(-3.74375636e-01,  1.10764208e+02)
(-3.72768632e-01,  1.10918572e+02)
(-3.71160416e-01,  1.11072475e+02)
(-3.69550986e-01,  1.11225918e+02)
(-3.67940343e-01,  1.11378898e+02)
(-3.66328487e-01,  1.11531415e+02)
(-3.64715418e-01,  1.11683468e+02)
(-3.63101137e-01,  1.11835056e+02)
(-3.61485642e-01,  1.11986177e+02)
(-3.59868933e-01,  1.12136831e+02)
(-3.58251012e-01,  1.12287016e+02)
(-3.56631878e-01,  1.12436731e+02)
(-3.55011531e-01,  1.12585975e+02)
(-3.53389971e-01,  1.12734748e+02)
(-3.51767197e-01,  1.12883046e+02)
(-3.50143211e-01,  1.13030871e+02)
(-3.48518011e-01,  1.13178219e+02)
(-3.46891599e-01,  1.13325091e+02)
(-3.45263973e-01,  1.13471484e+02)
(-3.43635134e-01,  1.13617398e+02)
(-3.42005083e-01,  1.13762830e+02)
(-3.40373818e-01,  1.13907781e+02)
(-3.38741340e-01,  1.14052249e+02)
(-3.37107649e-01,  1.14196231e+02)
(-3.35472745e-01,  1.14339727e+02)
(-3.33836628e-01,  1.14482736e+02)
(-3.32199298e-01,  1.14625256e+02)
(-3.30560754e-01,  1.14767286e+02)
(-3.28920998e-01,  1.14908823e+02)
(-3.27280029e-01,  1.15049868e+02)
(-3.25637846e-01,  1.15190418e+02)
(-3.23994451e-01,  1.15330472e+02)
(-3.23994451e-01,  1.15269066e+02)
(-3.22386596e-01,  1.15406450e+02)
(-3.20778042e-01,  1.15543187e+02)
(-3.19168789e-01,  1.15679276e+02)
(-3.17558836e-01,  1.15814719e+02)
(-3.15948184e-01,  1.15949515e+02)
(-3.14336832e-01,  1.16083667e+02)
(-3.12724781e-01,  1.16217173e+02)
(-3.11112030e-01,  1.16350035e+02)
(-3.09498580e-01,  1.16482254e+02)
(-3.07884431e-01,  1.16613829e+02)
(-3.06269582e-01,  1.16744761e+02)
(-3.04654033e-01,  1.16875051e+02)
(-3.03037785e-01,  1.17004699e+02)
(-3.01420838e-01,  1.17133705e+02)
(-2.99803191e-01,  1.17262070e+02)
(-2.98184845e-01,  1.17389793e+02)
(-2.96565799e-01,  1.17516877e+02)
(-2.94946054e-01,  1.17643319e+02)
(-2.93325610e-01,  1.17769122e+02)
(-2.91704466e-01,  1.17894285e+02)
(-2.90082622e-01,  1.18018809e+02)
(-2.88460079e-01,  1.18142693e+02)
(-2.86836837e-01,  1.18265937e+02)
(-2.85212895e-01,  1.18388543e+02)
(-2.83588254e-01,  1.18510510e+02)
(-2.81962913e-01,  1.18631838e+02)
(-2.80336873e-01,  1.18752527e+02)
(-2.78710133e-01,  1.18872578e+02)
(-2.77082694e-01,  1.18991990e+02)
(-2.75454556e-01,  1.19110763e+02)
(-2.73825718e-01,  1.19228898e+02)
(-2.72196181e-01,  1.19346395e+02)
(-2.70565944e-01,  1.19463253e+02)
(-2.68935008e-01,  1.19579472e+02)
(-2.67303372e-01,  1.19695052e+02)
(-2.65671037e-01,  1.19809994e+02)
(-2.64038002e-01,  1.19924297e+02)
(-2.62404268e-01,  1.20037961e+02)
(-2.60769834e-01,  1.20150985e+02)
(-2.59134701e-01,  1.20263370e+02)
(-2.57498869e-01,  1.20375116e+02)
(-2.55862337e-01,  1.20486221e+02)
(-2.54225106e-01,  1.20596687e+02)
(-2.52587175e-01,  1.20706512e+02)
(-2.50948545e-01,  1.20815696e+02)
(-2.49309215e-01,  1.20924240e+02)
(-2.47669186e-01,  1.21032143e+02)
(-2.46028458e-01,  1.21139403e+02)
(-2.44387030e-01,  1.21246022e+02)
(-2.42744902e-01,  1.21351999e+02)
(-2.41102075e-01,  1.21457333e+02)
(-2.39458549e-01,  1.21562023e+02)
(-2.37814323e-01,  1.21666070e+02)
(-2.36169398e-01,  1.21769473e+02)
(-2.34523773e-01,  1.21872232e+02)
(-2.32877449e-01,  1.21974345e+02)
(-2.31230425e-01,  1.22075813e+02)
(-2.29582702e-01,  1.22176634e+02)
(-2.27934280e-01,  1.22276809e+02)
(-2.26285158e-01,  1.22376337e+02)
(-2.24635337e-01,  1.22475217e+02)
(-2.22984816e-01,  1.22573448e+02)
(-2.21333596e-01,  1.22671030e+02)
(-2.19681676e-01,  1.22767962e+02)
(-2.18029057e-01,  1.22864244e+02)
(-2.16375738e-01,  1.22959874e+02)
(-2.14721720e-01,  1.23054853e+02)
(-2.13067003e-01,  1.23149179e+02)
(-2.11411586e-01,  1.23242852e+02)
(-2.09755469e-01,  1.23335870e+02)
(-2.08098653e-01,  1.23428233e+02)
(-2.06441138e-01,  1.23519941e+02)
(-2.04782923e-01,  1.23610992e+02)
(-2.03124009e-01,  1.23701385e+02)
(-2.01464395e-01,  1.23791120e+02)
(-1.99804082e-01,  1.23880196e+02)
(-1.98143070e-01,  1.23968611e+02)
(-1.96481358e-01,  1.24056366e+02)
(-1.94818946e-01,  1.24143458e+02)
(-1.93155836e-01,  1.24229887e+02)
(-1.91492025e-01,  1.24315653e+02)
(-1.89827515e-01,  1.24400753e+02)
(-1.88162306e-01,  1.24485187e+02)
(-1.86496398e-01,  1.24568953e+02)
(-1.84829789e-01,  1.24652052e+02)
(-1.83162482e-01,  1.24734481e+02)
(-1.81494475e-01,  1.24816240e+02)
(-1.79825768e-01,  1.24897328e+02)
(-1.78156363e-01,  1.24977742e+02)
(-1.76486257e-01,  1.25057483e+02)
(-1.74815452e-01,  1.25136549e+02)
(-1.73143948e-01,  1.25214938e+02)
(-1.71471744e-01,  1.25292650e+02)
(-1.69798841e-01,  1.25369684e+02)
(-1.68125239e-01,  1.25446037e+02)
(-1.66450937e-01,  1.25521709e+02)
(-1.64775935e-01,  1.25596699e+02)
(-1.63100234e-01,  1.25671004e+02)
(-1.61423834e-01,  1.25697410e+02)
(-1.61423834e-01,  1.25744625e+02)
(-1.59803927e-01,  1.25768364e+02)
(-1.58183802e-01,  1.25838554e+02)
(-1.56563461e-01,  1.25907981e+02)
(-1.54942902e-01,  1.25976649e+02)
(-1.53322127e-01,  1.26044558e+02)
(-1.51701134e-01,  1.26111709e+02)
(-1.50079924e-01,  1.26178105e+02)
(-1.48458498e-01,  1.26243747e+02)
(-1.46836854e-01,  1.26308637e+02)
(-1.45214993e-01,  1.26372775e+02)
(-1.43592915e-01,  1.26436163e+02)
(-1.41970620e-01,  1.26498804e+02)
(-1.40348108e-01,  1.26560698e+02)
(-1.38725378e-01,  1.26621846e+02)
(-1.37102432e-01,  1.26682251e+02)
(-1.35479269e-01,  1.26741912e+02)
(-1.33855888e-01,  1.26800833e+02)
(-1.32232291e-01,  1.26859014e+02)
(-1.30608476e-01,  1.26916456e+02)
(-1.28984445e-01,  1.26973161e+02)
(-1.27360196e-01,  1.27029129e+02)
(-1.25735730e-01,  1.27084363e+02)
(-1.24111047e-01,  1.27138863e+02)
(-1.22486147e-01,  1.27192631e+02)
(-1.20861030e-01,  1.27245667e+02)
(-1.19235696e-01,  1.27297974e+02)
(-1.17610145e-01,  1.27349551e+02)
(-1.15984377e-01,  1.27400400e+02)
(-1.14358392e-01,  1.27450523e+02)
(-1.12732189e-01,  1.27499920e+02)
(-1.11105770e-01,  1.27548592e+02)
(-1.09479133e-01,  1.27596541e+02)
(-1.07852280e-01,  1.27643767e+02)
(-1.06225209e-01,  1.27690271e+02)
(-1.04597921e-01,  1.27736055e+02)
(-1.02970417e-01,  1.27781119e+02)
(-1.01342695e-01,  1.27825464e+02)
(-9.97147559e-02,  1.27869091e+02)
(-9.80865999e-02,  1.27912001e+02)
(-9.64582268e-02,  1.27954196e+02)
(-9.48296367e-02,  1.27995675e+02)
(-9.32008295e-02,  1.28036439e+02)
(-9.15718052e-02,  1.28076490e+02)
(-8.99425638e-02,  1.28115829e+02)
(-8.83131054e-02,  1.28154455e+02)
(-8.66834299e-02,  1.28192370e+02)
(-8.50535374e-02,  1.28229574e+02)
(-8.34234277e-02,  1.28266069e+02)
(-8.17931010e-02,  1.28301854e+02)
(-8.01625572e-02,  1.28336931e+02)
(-7.85317964e-02,  1.28371300e+02)
(-7.69008185e-02,  1.28404963e+02)
(-7.52696235e-02,  1.28437918e+02)
(-7.36382114e-02,  1.28470168e+02)
(-7.20065823e-02,  1.28501713e+02)
(-7.03747361e-02,  1.28532552e+02)
(-6.87426728e-02,  1.28562688e+02)
(-6.71103925e-02,  1.28592120e+02)
(-6.54778951e-02,  1.28620849e+02)
(-6.38451806e-02,  1.28648875e+02)
(-6.22122490e-02,  1.28676199e+02)
(-6.05791004e-02,  1.28702821e+02)
(-5.89457347e-02,  1.28728742e+02)
(-5.73121519e-02,  1.28753962e+02)
(-5.56783521e-02,  1.28778482e+02)
(-5.40443351e-02,  1.28802301e+02)
(-5.24101012e-02,  1.28825421e+02)
(-5.07756501e-02,  1.28847841e+02)
(-4.91409820e-02,  1.28869563e+02)
(-4.75060968e-02,  1.28890586e+02)
(-4.58709945e-02,  1.28910910e+02)
(-4.42356752e-02,  1.28930536e+02)
(-4.26001387e-02,  1.28949464e+02)
(-4.09643853e-02,  1.28967695e+02)
(-3.93284147e-02,  1.28985228e+02)
(-3.76922271e-02,  1.29002064e+02)
(-3.60558224e-02,  1.29018202e+02)
(-3.44192006e-02,  1.29033644e+02)
(-3.27823618e-02,  1.29048389e+02)
(-3.11453059e-02,  1.29062438e+02)
(-2.95080329e-02,  1.29075790e+02)
(-2.78705428e-02,  1.29088445e+02)
(-2.62328357e-02,  1.29100405e+02)
(-2.45949115e-02,  1.29111667e+02)
(-2.29567702e-02,  1.29122234e+02)
(-2.13184119e-02,  1.29132104e+02)
(-1.96798365e-02,  1.29141279e+02)
(-1.80410440e-02,  1.29149756e+02)
(-1.64020344e-02,  1.29157538e+02)
(-1.47628078e-02,  1.29164623e+02)
(-1.31233641e-02,  1.29171012e+02)
(-1.14837034e-02,  1.29176704e+02)
(-9.84382552e-03,  1.29181700e+02)
(-8.20373061e-03,  1.29185999e+02)
(-6.56341863e-03,  1.29189601e+02)
(-4.92288958e-03,  1.29192506e+02)
(-3.28214346e-03,  1.29194714e+02)
(-1.64118026e-03,  1.29196225e+02)
(-2.39072988e-21,  1.29213840e+02)
(-2.39072988e-21,  1.29197038e+02)
( 1.56508719e-03,  1.29214844e+02)
( 3.12998599e-03,  1.29215155e+02)
( 4.69469640e-03,  1.29214776e+02)
( 6.25921841e-03,  1.29213706e+02)
( 7.82355204e-03,  1.29211947e+02)
( 9.38769727e-03,  1.29209499e+02)
( 1.09516541e-02,  1.29206363e+02)
( 1.25154226e-02,  1.29202540e+02)
( 1.40790026e-02,  1.29198030e+02)
( 1.56423943e-02,  1.29192833e+02)
( 1.72055976e-02,  1.29186952e+02)
( 1.87686124e-02,  1.29180385e+02)
( 2.03314389e-02,  1.29173134e+02)
( 2.18940770e-02,  1.29165200e+02)
( 2.34565267e-02,  1.29156582e+02)
( 2.50187881e-02,  1.29147282e+02)
( 2.65808610e-02,  1.29137299e+02)
( 2.81427455e-02,  1.29126635e+02)
( 2.97044417e-02,  1.29115290e+02)
( 3.12659494e-02,  1.29103265e+02)
( 3.28272688e-02,  1.29090559e+02)
( 3.43883997e-02,  1.29077174e+02)
( 3.59493423e-02,  1.29063109e+02)
( 3.75100965e-02,  1.29048365e+02)
( 3.90706623e-02,  1.29032943e+02)
( 4.06310397e-02,  1.29016843e+02)
( 4.21912287e-02,  1.29000065e+02)
( 4.37512293e-02,  1.28982609e+02)
( 4.53110416e-02,  1.28964477e+02)
( 4.68706654e-02,  1.28945667e+02)
( 4.84301008e-02,  1.28926181e+02)
( 4.99893479e-02,  1.28906019e+02)
( 5.15484065e-02,  1.28885180e+02)
( 5.31072768e-02,  1.28863666e+02)
( 5.46659587e-02,  1.28841476e+02)
( 5.62244522e-02,  1.28818611e+02)
( 5.77827573e-02,  1.28795071e+02)
( 5.93408740e-02,  1.28770855e+02)
( 6.08988023e-02,  1.28745965e+02)
( 6.24565422e-02,  1.28720400e+02)
( 6.40140937e-02,  1.28694160e+02)
( 6.55714569e-02,  1.28667246e+02)
( 6.71286316e-02,  1.28639657e+02)
( 6.86856180e-02,  1.28611393e+02)
( 7.02424159e-02,  1.28582456e+02)
( 7.17990255e-02,  1.28552844e+02)
( 7.33554467e-02,  1.28522557e+02)
( 7.49116795e-02,  1.28491596e+02)
( 7.64677239e-02,  1.28459961e+02)
( 7.80235799e-02,  1.28427651e+02)
( 7.95792475e-02,  1.28394667e+02)
( 8.11347267e-02,  1.28361008e+02)
( 8.26900175e-02,  1.28326675e+02)
( 8.42451200e-02,  1.28291666e+02)
( 8.58000340e-02,  1.28255983e+02)
( 8.73547597e-02,  1.28219625e+02)
( 8.89092969e-02,  1.28182591e+02)
( 9.04636458e-02,  1.28144882e+02)
( 9.20178063e-02,  1.28106497e+02)
( 9.35717784e-02,  1.28067437e+02)
( 9.51255621e-02,  1.28027700e+02)
( 9.66791574e-02,  1.27987287e+02)
( 9.82325643e-02,  1.27946197e+02)
( 9.97857828e-02,  1.27904431e+02)
( 1.01338813e-01,  1.27861987e+02)
( 1.02891655e-01,  1.27818866e+02)
( 1.04444308e-01,  1.27775067e+02)
( 1.05996773e-01,  1.27730589e+02)
( 1.07549050e-01,  1.27685433e+02)
( 1.09101138e-01,  1.27639598e+02)
( 1.10653037e-01,  1.27593084e+02)
( 1.12204749e-01,  1.27545889e+02)
( 1.13756272e-01,  1.27498014e+02)
( 1.15307606e-01,  1.27449459e+02)
( 1.16858753e-01,  1.27400222e+02)
( 1.18409711e-01,  1.27350304e+02)
( 1.19960480e-01,  1.27299703e+02)
( 1.21511061e-01,  1.27248419e+02)
( 1.23061454e-01,  1.27196452e+02)
( 1.24611658e-01,  1.27143801e+02)
( 1.26161674e-01,  1.27090465e+02)
( 1.27711501e-01,  1.27036444e+02)
( 1.29261140e-01,  1.26981738e+02)
( 1.30810591e-01,  1.26926345e+02)
( 1.32359853e-01,  1.26870264e+02)
( 1.33908927e-01,  1.26813496e+02)
( 1.35457813e-01,  1.26756040e+02)
( 1.37006510e-01,  1.26697894e+02)
( 1.38555019e-01,  1.26639058e+02)
( 1.40103339e-01,  1.26579531e+02)
( 1.41651471e-01,  1.26519313e+02)
( 1.43199414e-01,  1.26458403e+02)
( 1.44747170e-01,  1.26396799e+02)
( 1.46294736e-01,  1.26334501e+02)
( 1.47842115e-01,  1.26271509e+02)
( 1.49389305e-01,  1.26207821e+02)
( 1.50936306e-01,  1.26143436e+02)
( 1.52483120e-01,  1.26078353e+02)
( 1.54029744e-01,  1.26090057e+02)
( 1.54029744e-01,  1.26012572e+02)
( 1.55477480e-01,  1.26028163e+02)
( 1.56924734e-01,  1.25965767e+02)
( 1.58371506e-01,  1.25902867e+02)
( 1.59817797e-01,  1.25839465e+02)
( 1.61263606e-01,  1.25775562e+02)
( 1.62708934e-01,  1.25711159e+02)
( 1.64153780e-01,  1.25646257e+02)
( 1.65598145e-01,  1.25580856e+02)
( 1.67042028e-01,  1.25514957e+02)
( 1.68485429e-01,  1.25448560e+02)
( 1.69928349e-01,  1.25381668e+02)
( 1.71370787e-01,  1.25314280e+02)
( 1.72812744e-01,  1.25246397e+02)
( 1.74254219e-01,  1.25178020e+02)
( 1.75695212e-01,  1.25109150e+02)
( 1.77135724e-01,  1.25039787e+02)
( 1.78575755e-01,  1.24969932e+02)
( 1.80015303e-01,  1.24899586e+02)
( 1.81454371e-01,  1.24828749e+02)
( 1.82892956e-01,  1.24757423e+02)
( 1.84331060e-01,  1.24685606e+02)
( 1.85768683e-01,  1.24613302e+02)
( 1.87205824e-01,  1.24540509e+02)
( 1.88642483e-01,  1.24467228e+02)
( 1.90078661e-01,  1.24393461e+02)
( 1.91514357e-01,  1.24319207e+02)
( 1.92949571e-01,  1.24244468e+02)
( 1.94384305e-01,  1.24169243e+02)
( 1.95818556e-01,  1.24093534e+02)
( 1.97252326e-01,  1.24017340e+02)
( 1.98685614e-01,  1.23940663e+02)
( 2.00118421e-01,  1.23863503e+02)
( 2.01550746e-01,  1.23785859e+02)
( 2.02982590e-01,  1.23707734e+02)
( 2.04413952e-01,  1.23629127e+02)
( 2.05844832e-01,  1.23550039e+02)
( 2.07275231e-01,  1.23470469e+02)
( 2.08705148e-01,  1.23390419e+02)
( 2.10134584e-01,  1.23309890e+02)
( 2.11563538e-01,  1.23228880e+02)
( 2.12992011e-01,  1.23147391e+02)
( 2.14420002e-01,  1.23065423e+02)
( 2.15847511e-01,  1.22982977e+02)
( 2.17274539e-01,  1.22900052e+02)
( 2.18701085e-01,  1.22816649e+02)
( 2.20127150e-01,  1.22732769e+02)
( 2.21552733e-01,  1.22648411e+02)
( 2.22977835e-01,  1.22563576e+02)
( 2.24402455e-01,  1.22478265e+02)
( 2.25826593e-01,  1.22392477e+02)
( 2.27250250e-01,  1.22306212e+02)
( 2.28673425e-01,  1.22219472e+02)
( 2.30096119e-01,  1.22132256e+02)
( 2.31518331e-01,  1.22044564e+02)
( 2.32940061e-01,  1.21956396e+02)
( 2.34361310e-01,  1.21867754e+02)
( 2.35782078e-01,  1.21778636e+02)
( 2.37202364e-01,  1.21689043e+02)
( 2.38622168e-01,  1.21598975e+02)
( 2.40041491e-01,  1.21508433e+02)
( 2.41460332e-01,  1.21417415e+02)
( 2.42878691e-01,  1.21325924e+02)
( 2.44296569e-01,  1.21233958e+02)
( 2.45713965e-01,  1.21141517e+02)
( 2.47130880e-01,  1.21048602e+02)
( 2.48547313e-01,  1.20955213e+02)
( 2.49963265e-01,  1.20861350e+02)
( 2.51378735e-01,  1.20767012e+02)
( 2.52793724e-01,  1.20672200e+02)
( 2.54208231e-01,  1.20576913e+02)
( 2.55622256e-01,  1.20481153e+02)
( 2.57035800e-01,  1.20384917e+02)
( 2.58448862e-01,  1.20288208e+02)
( 2.59861442e-01,  1.20191023e+02)
( 2.61273541e-01,  1.20093365e+02)
( 2.62685159e-01,  1.19995231e+02)
( 2.64096295e-01,  1.19896622e+02)
( 2.65506949e-01,  1.19797539e+02)
( 2.66917122e-01,  1.19697980e+02)
( 2.68326813e-01,  1.19597946e+02)
( 2.69736023e-01,  1.19497437e+02)
( 2.71144751e-01,  1.19396452e+02)
( 2.72552997e-01,  1.19294991e+02)
( 2.73960762e-01,  1.19193053e+02)
( 2.75368045e-01,  1.19090640e+02)
( 2.76774847e-01,  1.18987749e+02)
( 2.78181167e-01,  1.18884382e+02)
( 2.79587006e-01,  1.18780538e+02)
( 2.80992363e-01,  1.18676216e+02)
( 2.82397238e-01,  1.18571416e+02)
( 2.83801632e-01,  1.18466139e+02)
( 2.85205544e-01,  1.18360382e+02)
( 2.86608975e-01,  1.18254147e+02)
( 2.88011924e-01,  1.18147433e+02)
( 2.89414392e-01,  1.18040239e+02)
( 2.90816378e-01,  1.17932565e+02)
( 2.92217882e-01,  1.17824411e+02)
( 2.93618905e-01,  1.17715776e+02)
( 2.95019446e-01,  1.17680808e+02)
( 2.95019446e-01,  1.17606660e+02)
( 2.96582326e-01,  1.17558093e+02)
( 2.98144216e-01,  1.17434908e+02)
( 2.99705118e-01,  1.17311255e+02)
( 3.01265030e-01,  1.17187136e+02)
( 3.02823954e-01,  1.17062550e+02)
( 3.04381888e-01,  1.16937501e+02)
( 3.05938834e-01,  1.16811988e+02)
( 3.07494790e-01,  1.16686013e+02)
( 3.09049758e-01,  1.16559578e+02)
( 3.10603736e-01,  1.16432683e+02)
( 3.12156726e-01,  1.16305329e+02)
( 3.13708727e-01,  1.16177519e+02)
( 3.15259738e-01,  1.16049252e+02)
( 3.16809761e-01,  1.15920530e+02)
( 3.18358795e-01,  1.15791354e+02)
( 3.19906839e-01,  1.15661725e+02)
( 3.21453895e-01,  1.15531644e+02)
( 3.22999962e-01,  1.15401113e+02)
( 3.24545040e-01,  1.15270132e+02)
( 3.26089128e-01,  1.15138702e+02)
( 3.27632228e-01,  1.15006825e+02)
( 3.29174339e-01,  1.14874501e+02)
( 3.30715461e-01,  1.14741732e+02)
( 3.32255594e-01,  1.14608517e+02)
( 3.33794738e-01,  1.14474860e+02)
( 3.35332892e-01,  1.14340759e+02)
( 3.36870058e-01,  1.14206216e+02)
( 3.38406235e-01,  1.14071233e+02)
( 3.39941423e-01,  1.13935809e+02)
( 3.41475622e-01,  1.13799947e+02)
( 3.43008832e-01,  1.13663646e+02)
( 3.44541053e-01,  1.13526908e+02)
( 3.46072285e-01,  1.13389733e+02)
( 3.47602528e-01,  1.13252122e+02)
( 3.49131782e-01,  1.13114077e+02)
( 3.50660047e-01,  1.12975598e+02)
( 3.52187323e-01,  1.12836685e+02)
( 3.53713611e-01,  1.12697339e+02)
( 3.55238909e-01,  1.12557562e+02)
( 3.56763218e-01,  1.12417354e+02)
( 3.58286538e-01,  1.12276716e+02)
( 3.59808869e-01,  1.12135648e+02)
( 3.61330211e-01,  1.11994151e+02)
( 3.62850565e-01,  1.11852226e+02)
( 3.64369929e-01,  1.11709873e+02)
( 3.65888304e-01,  1.11567094e+02)
( 3.67405690e-01,  1.11423888e+02)
( 3.68922088e-01,  1.11280256e+02)
( 3.70437496e-01,  1.11136200e+02)
( 3.71951915e-01,  1.10991719e+02)
( 3.73465346e-01,  1.10846815e+02)
( 3.74977787e-01,  1.10701487e+02)
( 3.76489239e-01,  1.10555736e+02)
( 3.77999703e-01,  1.10409563e+02)
( 3.79509177e-01,  1.10262969e+02)
( 3.81017663e-01,  1.10115953e+02)
( 3.82525159e-01,  1.09968517e+02)
( 3.84031666e-01,  1.09820660e+02)
( 3.85537185e-01,  1.09672384e+02)
( 3.87041714e-01,  1.09523688e+02)
( 3.88545255e-01,  1.09374573e+02)
( 3.90047806e-01,  1.09225040e+02)
( 3.91549369e-01,  1.09075089e+02)
( 3.93049943e-01,  1.08924720e+02)
( 3.94549527e-01,  1.08773934e+02)
( 3.96048123e-01,  1.08622731e+02)
( 3.97545729e-01,  1.08471111e+02)
( 3.99042347e-01,  1.08319074e+02)
( 4.00537976e-01,  1.08166622e+02)
( 4.02032615e-01,  1.08013753e+02)
( 4.03526266e-01,  1.07860470e+02)
( 4.05018928e-01,  1.07706770e+02)
( 4.06510601e-01,  1.07552656e+02)
( 4.08001284e-01,  1.07398127e+02)
( 4.09490979e-01,  1.07243183e+02)
( 4.10979685e-01,  1.07087825e+02)
( 4.12467402e-01,  1.06932052e+02)
( 4.13954130e-01,  1.06775866e+02)
( 4.15439868e-01,  1.06619265e+02)
( 4.16924618e-01,  1.06462250e+02)
( 4.18408379e-01,  1.06304821e+02)
( 4.19891151e-01,  1.06146979e+02)
( 4.21372934e-01,  1.05988722e+02)
( 4.22853728e-01,  1.05830052e+02)
( 4.24333533e-01,  1.05670969e+02)
( 4.25812349e-01,  1.05511472e+02)
( 4.27290176e-01,  1.05351561e+02)
( 4.28767014e-01,  1.05191236e+02)
( 4.30242863e-01,  1.05030497e+02)
( 4.31717723e-01,  1.04869345e+02)
( 4.33191594e-01,  1.04707779e+02)
( 4.34664476e-01,  1.04545799e+02)
( 4.36136369e-01,  1.04383404e+02)
( 4.37607273e-01,  1.04220596e+02)
( 4.39077189e-01,  1.04057373e+02)
( 4.40546115e-01,  1.03893735e+02)
( 4.42014052e-01,  1.03729682e+02)
( 4.43481000e-01,  1.03565215e+02)
( 4.44946959e-01,  1.03400332e+02)
( 4.44946959e-01,  1.03434475e+02)
( 4.46551001e-01,  1.03255262e+02)
( 4.48153374e-01,  1.03075710e+02)
( 4.49754079e-01,  1.02895820e+02)
( 4.51353117e-01,  1.02715594e+02)
( 4.52950486e-01,  1.02535034e+02)
( 4.54546188e-01,  1.02354142e+02)
( 4.56140221e-01,  1.02172918e+02)
( 4.57732587e-01,  1.01991364e+02)
( 4.59323284e-01,  1.01809482e+02)
( 4.60912314e-01,  1.01627274e+02)
( 4.62499676e-01,  1.01444741e+02)
( 4.64085369e-01,  1.01261885e+02)
( 4.65669395e-01,  1.01078707e+02)
( 4.67251753e-01,  1.00895208e+02)
( 4.68832443e-01,  1.00711390e+02)
( 4.70411464e-01,  1.00527255e+02)
( 4.71988818e-01,  1.00342804e+02)
( 4.73564504e-01,  1.00158038e+02)
( 4.75138522e-01,  9.99729586e+01)
( 4.76710872e-01,  9.97875677e+01)
( 4.78281554e-01,  9.96018664e+01)
( 4.79850568e-01,  9.94158561e+01)
( 4.81417914e-01,  9.92295380e+01)
( 4.82983592e-01,  9.90429136e+01)
( 4.84547602e-01,  9.88559841e+01)
( 4.86109945e-01,  9.86687509e+01)
( 4.87670619e-01,  9.84812152e+01)
( 4.89229625e-01,  9.82933784e+01)
( 4.90786963e-01,  9.81052417e+01)
( 4.92342634e-01,  9.79168063e+01)
( 4.93896636e-01,  9.77280735e+01)
( 4.95448970e-01,  9.75390445e+01)
( 4.96999637e-01,  9.73497204e+01)
( 4.98548635e-01,  9.71601025e+01)
( 5.00095966e-01,  9.69701920e+01)
( 5.01641628e-01,  9.67799899e+01)
( 5.03185623e-01,  9.65894974e+01)
( 5.04727950e-01,  9.63987156e+01)
( 5.06268608e-01,  9.62076456e+01)
( 5.07807599e-01,  9.60162886e+01)
( 5.09344922e-01,  9.58246455e+01)
( 5.10880576e-01,  9.56327174e+01)
( 5.12414563e-01,  9.54405054e+01)
( 5.13946882e-01,  9.52480105e+01)
( 5.15477533e-01,  9.50552336e+01)
( 5.17006516e-01,  9.48621757e+01)
( 5.18533831e-01,  9.46688379e+01)
( 5.20059478e-01,  9.44752210e+01)
( 5.21583457e-01,  9.42813261e+01)
( 5.23105768e-01,  9.40871539e+01)
( 5.24626411e-01,  9.38927054e+01)
( 5.26145386e-01,  9.36979815e+01)
( 5.27662693e-01,  9.35029831e+01)
( 5.29178332e-01,  9.33077109e+01)
( 5.30692303e-01,  9.31121658e+01)
( 5.32204607e-01,  9.29163486e+01)
( 5.33715242e-01,  9.27202602e+01)
( 5.35224209e-01,  9.25239011e+01)
( 5.36731508e-01,  9.23272724e+01)
( 5.38237140e-01,  9.21303745e+01)
( 5.39741103e-01,  9.19332083e+01)
( 5.41243399e-01,  9.17357745e+01)
( 5.42744026e-01,  9.15380737e+01)
( 5.44242986e-01,  9.13401066e+01)
( 5.45740277e-01,  9.11418739e+01)
( 5.47235901e-01,  9.09433761e+01)
( 5.48729856e-01,  9.07446138e+01)
( 5.50222144e-01,  9.05455877e+01)
( 5.51712764e-01,  9.03462982e+01)
( 5.53201716e-01,  9.01467460e+01)
( 5.54688999e-01,  8.99469315e+01)
( 5.56174615e-01,  8.97468553e+01)
( 5.57658563e-01,  8.95465178e+01)
( 5.59140843e-01,  8.93459195e+01)
( 5.60621455e-01,  8.91450609e+01)
( 5.62100399e-01,  8.89439423e+01)
( 5.63577675e-01,  8.87425641e+01)
( 5.65053283e-01,  8.85409268e+01)
( 5.66527223e-01,  8.83390306e+01)
( 5.67999495e-01,  8.81368760e+01)
( 5.69470099e-01,  8.79344632e+01)
( 5.70939035e-01,  8.77317925e+01)
( 5.72406303e-01,  8.75288642e+01)
( 5.73871903e-01,  8.73256786e+01)
( 5.75335836e-01,  8.71222358e+01)
( 5.76798100e-01,  8.69185361e+01)
( 5.78258696e-01,  8.67145796e+01)
( 5.79717625e-01,  8.65103665e+01)
( 5.81174885e-01,  8.63058970e+01)
( 5.82630478e-01,  8.61011711e+01)
( 5.84084402e-01,  8.58961890e+01)
( 5.85536659e-01,  8.56909507e+01)
( 5.86987247e-01,  8.54854562e+01)
( 5.88436168e-01,  8.52797056e+01)
( 5.89883420e-01,  8.50736989e+01)
( 5.91329005e-01,  8.48674360e+01)
( 5.92772922e-01,  8.46609168e+01)
( 5.94215170e-01,  8.44541414e+01)
( 5.95655751e-01,  8.42471096e+01)
( 5.95655751e-01,  8.43885371e+01)
( 5.96855549e-01,  8.42183373e+01)
( 5.98053894e-01,  8.40480862e+01)
( 5.99250785e-01,  8.38777847e+01)
( 6.00446223e-01,  8.37074338e+01)
( 6.01640207e-01,  8.35370345e+01)
( 6.02832737e-01,  8.33665878e+01)
( 6.04023813e-01,  8.31960946e+01)
( 6.05213436e-01,  8.30255561e+01)
( 6.06401606e-01,  8.28549730e+01)
( 6.07588321e-01,  8.26843465e+01)
( 6.08773583e-01,  8.25136774e+01)
( 6.09957392e-01,  8.23429668e+01)
( 6.11139746e-01,  8.21722156e+01)
( 6.12320647e-01,  8.20014247e+01)
( 6.13500095e-01,  8.18305951e+01)
( 6.14678089e-01,  8.16597277e+01)
( 6.15854629e-01,  8.14888236e+01)
( 6.17029715e-01,  8.13178835e+01)
( 6.18203348e-01,  8.11469086e+01)
( 6.19375527e-01,  8.09758996e+01)
( 6.20546253e-01,  8.08048575e+01)
( 6.21715525e-01,  8.06337833e+01)
( 6.22883343e-01,  8.04626779e+01)
( 6.24049708e-01,  8.02915421e+01)
( 6.25214618e-01,  8.01203769e+01)
( 6.26378076e-01,  7.99491832e+01)
( 6.27540080e-01,  7.97779618e+01)
( 6.28700630e-01,  7.96067138e+01)
( 6.29859726e-01,  7.94354399e+01)
( 6.31017369e-01,  7.92641411e+01)
( 6.32173558e-01,  7.90928183e+01)
( 6.33328293e-01,  7.89214722e+01)
( 6.34481575e-01,  7.87501039e+01)
( 6.35633403e-01,  7.85787141e+01)
( 6.36783778e-01,  7.84073038e+01)
( 6.37932699e-01,  7.82358738e+01)
( 6.39080166e-01,  7.80644249e+01)
( 6.40226180e-01,  7.78929580e+01)
( 6.41370740e-01,  7.77214739e+01)
( 6.42513846e-01,  7.75499736e+01)
( 6.43655499e-01,  7.73784578e+01)
( 6.44795698e-01,  7.72069273e+01)
( 6.45934443e-01,  7.70353830e+01)
( 6.47071735e-01,  7.68638257e+01)
( 6.48207573e-01,  7.66922563e+01)
( 6.49341957e-01,  7.65206755e+01)
( 6.50474888e-01,  7.63490841e+01)
( 6.51606365e-01,  7.61774830e+01)
( 6.52736389e-01,  7.60058730e+01)
( 6.53864959e-01,  7.58342548e+01)
( 6.54992075e-01,  7.56626292e+01)
( 6.56117738e-01,  7.54909971e+01)
( 6.57241947e-01,  7.53193591e+01)
( 6.58364702e-01,  7.51477161e+01)
( 6.59486004e-01,  7.49760689e+01)
( 6.60605852e-01,  7.48044181e+01)
( 6.61724246e-01,  7.46327646e+01)
( 6.62841187e-01,  7.44611091e+01)
( 6.63956674e-01,  7.42894524e+01)
( 6.65070707e-01,  7.41177951e+01)
( 6.66183287e-01,  7.39461381e+01)
( 6.67294413e-01,  7.37744821e+01)
( 6.68404086e-01,  7.36028278e+01)
( 6.69512305e-01,  7.34311758e+01)
( 6.70619070e-01,  7.32595270e+01)
( 6.71724382e-01,  7.30878821e+01)
( 6.72828240e-01,  7.29162416e+01)
( 6.73930644e-01,  7.27446064e+01)
( 6.75031595e-01,  7.25729772e+01)
( 6.76131092e-01,  7.24013545e+01)
( 6.77229135e-01,  7.22297392e+01)
( 6.78325725e-01,  7.20581318e+01)
( 6.79420861e-01,  7.18865331e+01)
( 6.80514543e-01,  7.17149437e+01)
( 6.81606772e-01,  7.15433643e+01)
( 6.82697547e-01,  7.13717954e+01)
( 6.83786869e-01,  7.12002379e+01)
( 6.84874737e-01,  7.10286922e+01)
( 6.85961151e-01,  7.08571591e+01)
( 6.87046112e-01,  7.06856391e+01)
( 6.88129619e-01,  7.05141329e+01)
( 6.89211672e-01,  7.03426411e+01)
( 6.90292272e-01,  7.01711643e+01)
( 6.91371418e-01,  6.99997032e+01)
( 6.92449110e-01,  6.98282582e+01)
( 6.93525349e-01,  6.96568301e+01)
( 6.94600134e-01,  6.94854193e+01)
( 6.95673465e-01,  6.93140265e+01)
( 6.96745343e-01,  6.91426522e+01)
( 6.97815767e-01,  6.89712969e+01)
( 6.98884738e-01,  6.87999614e+01)
( 6.99952255e-01,  6.86286460e+01)
( 7.01018318e-01,  6.84573514e+01)
( 7.02082928e-01,  6.82860781e+01)
( 7.03146083e-01,  6.81148266e+01)
( 7.04207786e-01,  6.79435974e+01)
( 7.05268034e-01,  6.77723910e+01)
( 7.06326829e-01,  6.76012080e+01)
( 7.07384171e-01,  6.74300489e+01)
( 7.07384171e-01,  6.74339873e+01)
( 7.08521366e-01,  6.72591669e+01)
( 7.09656595e-01,  6.70843763e+01)
( 7.10789860e-01,  6.69096166e+01)
( 7.11921159e-01,  6.67348888e+01)
( 7.13050493e-01,  6.65601937e+01)
( 7.14177861e-01,  6.63855324e+01)
( 7.15303265e-01,  6.62109057e+01)
( 7.16426703e-01,  6.60363146e+01)
( 7.17548176e-01,  6.58617601e+01)
( 7.18667684e-01,  6.56872430e+01)
( 7.19785227e-01,  6.55127643e+01)
( 7.20900804e-01,  6.53383249e+01)
( 7.22014417e-01,  6.51639257e+01)
( 7.23126064e-01,  6.49895678e+01)
( 7.24235745e-01,  6.48152518e+01)
( 7.25343462e-01,  6.46409789e+01)
( 7.26449213e-01,  6.44667498e+01)
( 7.27553000e-01,  6.42925654e+01)
( 7.28654821e-01,  6.41184268e+01)
( 7.29754676e-01,  6.39443347e+01)
( 7.30852567e-01,  6.37702901e+01)
( 7.31948492e-01,  6.35962938e+01)
( 7.33042452e-01,  6.34223467e+01)
( 7.34134447e-01,  6.32484497e+01)
( 7.35224477e-01,  6.30746037e+01)
( 7.36312541e-01,  6.29008095e+01)
( 7.37398641e-01,  6.27270680e+01)
( 7.38482775e-01,  6.25533800e+01)
( 7.39564943e-01,  6.23797465e+01)
( 7.40645147e-01,  6.22061682e+01)
( 7.41723385e-01,  6.20326460e+01)
( 7.42799659e-01,  6.18591808e+01)
( 7.43873967e-01,  6.16857734e+01)
( 7.44946309e-01,  6.15124246e+01)
( 7.46016687e-01,  6.13391352e+01)
( 7.47085099e-01,  6.11659061e+01)
( 7.48151546e-01,  6.09927381e+01)
( 7.49216028e-01,  6.08196320e+01)
( 7.50278545e-01,  6.06465886e+01)
( 7.51339096e-01,  6.04736087e+01)
( 7.52397683e-01,  6.03006932e+01)
( 7.53454304e-01,  6.01278428e+01)
( 7.54508959e-01,  5.99550582e+01)
( 7.55561650e-01,  5.97823404e+01)
( 7.56612376e-01,  5.96096901e+01)
( 7.57661136e-01,  5.94371080e+01)
( 7.58707931e-01,  5.92645949e+01)
( 7.59752760e-01,  5.90921516e+01)
( 7.60795625e-01,  5.89197789e+01)
( 7.61836524e-01,  5.87474775e+01)
( 7.62875458e-01,  5.85752481e+01)
( 7.63912427e-01,  5.84030916e+01)
( 7.64947431e-01,  5.82310085e+01)
( 7.65980470e-01,  5.80589998e+01)
( 7.67011543e-01,  5.78870661e+01)
( 7.68040651e-01,  5.77152080e+01)
( 7.69067794e-01,  5.75434265e+01)
( 7.70092971e-01,  5.73717221e+01)
( 7.71116184e-01,  5.72000956e+01)
( 7.72137431e-01,  5.70285476e+01)
( 7.73156713e-01,  5.68570789e+01)
( 7.74174030e-01,  5.66856901e+01)
( 7.75189381e-01,  5.65143820e+01)
( 7.76202768e-01,  5.63431552e+01)
( 7.77214189e-01,  5.61720104e+01)
( 7.78223645e-01,  5.60009483e+01)
( 7.79231135e-01,  5.58299695e+01)
( 7.80236661e-01,  5.56590746e+01)
( 7.81240221e-01,  5.54882643e+01)
( 7.82241816e-01,  5.53175393e+01)
( 7.83241446e-01,  5.51469002e+01)
( 7.84239111e-01,  5.49763476e+01)
( 7.85234810e-01,  5.48058821e+01)
( 7.86228544e-01,  5.46355044e+01)
( 7.87220313e-01,  5.44652151e+01)
( 7.88210117e-01,  5.42950147e+01)
( 7.89197956e-01,  5.41249039e+01)
( 7.90183829e-01,  5.39548832e+01)
( 7.91167737e-01,  5.37849533e+01)
( 7.92149680e-01,  5.36151146e+01)
( 7.93129658e-01,  5.34453679e+01)
( 7.94107670e-01,  5.32757135e+01)
( 7.95083717e-01,  5.31061522e+01)
( 7.96057800e-01,  5.29366843e+01)
( 7.97029916e-01,  5.27673106e+01)
( 7.98000068e-01,  5.25980314e+01)
( 7.98968254e-01,  5.24288473e+01)
( 7.99934476e-01,  5.22597589e+01)
( 8.00898732e-01,  5.20907667e+01)
( 8.01861022e-01,  5.19218710e+01)
( 8.02821348e-01,  5.17530725e+01)
( 8.03779708e-01,  5.15843717e+01)
( 8.04736104e-01,  5.14157689e+01)
( 8.05690534e-01,  5.12472647e+01)
( 8.06642998e-01,  5.10788595e+01)
( 8.07593498e-01,  5.09105538e+01)
( 8.08542032e-01,  5.07423480e+01)
( 8.09488601e-01,  5.05742425e+01)
( 8.10433205e-01,  5.03542897e+01)
( 8.10433205e-01,  5.04062379e+01)
( 8.11449897e-01,  5.01815528e+01)
( 8.12464013e-01,  5.00090230e+01)
( 8.13475552e-01,  4.98367014e+01)
( 8.14484514e-01,  4.96645895e+01)
( 8.15490900e-01,  4.94926885e+01)
( 8.16494709e-01,  4.93209999e+01)
( 8.17495942e-01,  4.91495248e+01)
( 8.18494598e-01,  4.89782646e+01)
( 8.19490677e-01,  4.88072206e+01)
( 8.20484179e-01,  4.86363941e+01)
( 8.21475105e-01,  4.84657865e+01)
( 8.22463455e-01,  4.82953990e+01)
( 8.23449228e-01,  4.81252330e+01)
( 8.24432424e-01,  4.79552897e+01)
( 8.25413043e-01,  4.77855705e+01)
( 8.26391086e-01,  4.76160767e+01)
( 8.27366553e-01,  4.74468096e+01)
( 8.28339442e-01,  4.72777705e+01)
( 8.29309755e-01,  4.71089606e+01)
( 8.30277492e-01,  4.69403813e+01)
( 8.31242651e-01,  4.67720339e+01)
( 8.32205235e-01,  4.66039197e+01)
( 8.33165241e-01,  4.64360399e+01)
( 8.34122671e-01,  4.62683959e+01)
( 8.35077524e-01,  4.61009890e+01)
( 8.36029801e-01,  4.59338204e+01)
( 8.36979501e-01,  4.57668915e+01)
( 8.37926625e-01,  4.56002035e+01)
( 8.38871171e-01,  4.54337577e+01)
( 8.39813142e-01,  4.52675554e+01)
( 8.40752535e-01,  4.51015978e+01)
( 8.41689352e-01,  4.49358863e+01)
( 8.42623592e-01,  4.47704222e+01)
( 8.43555256e-01,  4.46052067e+01)
( 8.44484343e-01,  4.44402410e+01)
( 8.45410854e-01,  4.42755265e+01)
( 8.46334788e-01,  4.41110644e+01)
( 8.47256145e-01,  4.39468560e+01)
( 8.48174925e-01,  4.37829025e+01)
( 8.49091129e-01,  4.36192053e+01)
( 8.50004757e-01,  4.34557655e+01)
( 8.50915807e-01,  4.32925845e+01)
( 8.51824281e-01,  4.31296634e+01)
( 8.52730179e-01,  4.29670036e+01)
( 8.53633500e-01,  4.28046063e+01)
( 8.54534244e-01,  4.26424727e+01)
( 8.55432412e-01,  4.24806041e+01)
( 8.56328003e-01,  4.23190017e+01)
( 8.57221017e-01,  4.21576668e+01)
( 8.58111455e-01,  4.19966006e+01)
( 8.58999316e-01,  4.18358043e+01)
( 8.59884600e-01,  4.16752791e+01)
( 8.60767308e-01,  4.15150264e+01)
( 8.61647439e-01,  4.13550472e+01)
( 8.62524994e-01,  4.11953429e+01)
( 8.63399972e-01,  4.10359146e+01)
( 8.64272373e-01,  4.08767636e+01)
( 8.65142198e-01,  4.07178910e+01)
( 8.66009446e-01,  4.05592981e+01)
( 8.66874118e-01,  4.04009861e+01)
( 8.67736213e-01,  4.02429562e+01)
( 8.68595731e-01,  4.00852096e+01)
( 8.69452673e-01,  3.99277474e+01)
( 8.70307038e-01,  3.97705708e+01)
( 8.71158826e-01,  3.96136811e+01)
( 8.72008038e-01,  3.94570795e+01)
( 8.72854673e-01,  3.93007670e+01)
( 8.73698731e-01,  3.91447449e+01)
( 8.74540213e-01,  3.89890143e+01)
( 8.75379119e-01,  3.88335764e+01)
( 8.76215447e-01,  3.86784323e+01)
( 8.77049199e-01,  3.85235833e+01)
( 8.77880375e-01,  3.83690304e+01)
( 8.78708974e-01,  3.82147748e+01)
( 8.79534996e-01,  3.80608177e+01)
( 8.80358441e-01,  3.79071602e+01)
( 8.81179310e-01,  3.77538033e+01)
( 8.81997603e-01,  3.76007483e+01)
( 8.82813318e-01,  3.74479962e+01)
( 8.83626457e-01,  3.72955482e+01)
( 8.84437020e-01,  3.71434054e+01)
( 8.85245005e-01,  3.69915689e+01)
( 8.86050415e-01,  3.68400397e+01)
( 8.86853247e-01,  3.66888191e+01)
( 8.87653503e-01,  3.65379079e+01)
( 8.88451182e-01,  3.63873075e+01)
( 8.89246285e-01,  3.62370187e+01)
( 8.90038811e-01,  3.60870427e+01)
( 8.90828761e-01,  3.59373806e+01)
( 8.91616134e-01,  3.57880334e+01)
( 8.92400930e-01,  3.56390021e+01)
( 8.93183149e-01,  3.54902878e+01)
( 8.93962792e-01,  3.53418916e+01)
( 8.94739859e-01,  3.51938144e+01)
( 8.95514348e-01,  3.50460573e+01)
( 8.96286261e-01,  3.48986213e+01)
( 8.97055598e-01,  3.47515074e+01)
( 8.97822358e-01,  3.46047167e+01)
( 8.98586541e-01,  3.44582500e+01)
( 8.98586541e-01,  3.43728107e+01)
( 8.99231173e-01,  3.42556988e+01)
( 8.99873803e-01,  3.41387564e+01)
( 9.00514431e-01,  3.40219844e+01)
( 9.01153056e-01,  3.39053834e+01)
( 9.01789680e-01,  3.37889543e+01)
( 9.02424301e-01,  3.36726978e+01)
( 9.03056921e-01,  3.35566147e+01)
( 9.03687538e-01,  3.34407056e+01)
( 9.04316153e-01,  3.33249715e+01)
( 9.04942766e-01,  3.32094130e+01)
( 9.05567377e-01,  3.30940310e+01)
( 9.06189986e-01,  3.29788262e+01)
( 9.06810592e-01,  3.28637993e+01)
( 9.07429197e-01,  3.27489512e+01)
( 9.08045799e-01,  3.26342826e+01)
( 9.08660399e-01,  3.25197943e+01)
( 9.09272998e-01,  3.24054870e+01)
( 9.09883594e-01,  3.22913616e+01)
( 9.10492188e-01,  3.21774188e+01)
( 9.11098779e-01,  3.20636594e+01)
( 9.11703369e-01,  3.19500841e+01)
( 9.12305957e-01,  3.18366937e+01)
( 9.12906542e-01,  3.17234891e+01)
( 9.13505126e-01,  3.16104709e+01)
( 9.14101707e-01,  3.14976401e+01)
( 9.14696286e-01,  3.13849972e+01)
( 9.15288863e-01,  3.12725432e+01)
( 9.15879438e-01,  3.11602789e+01)
( 9.16468011e-01,  3.10482049e+01)
( 9.17054581e-01,  3.09363220e+01)
( 9.17639150e-01,  3.08246312e+01)
( 9.18221716e-01,  3.07131331e+01)
( 9.18802281e-01,  3.06018285e+01)
( 9.19380843e-01,  3.04907182e+01)
( 9.19957403e-01,  3.03798030e+01)
( 9.20531961e-01,  3.02690838e+01)
( 9.21104517e-01,  3.01585611e+01)
( 9.21675070e-01,  3.00482360e+01)
( 9.22243622e-01,  2.99381091e+01)
( 9.22810172e-01,  2.98281812e+01)
( 9.23374719e-01,  2.97184532e+01)
( 9.23937264e-01,  2.96089258e+01)
( 9.24497807e-01,  2.94995998e+01)
( 9.25056349e-01,  2.93904759e+01)
( 9.25612887e-01,  2.92815551e+01)
( 9.26167424e-01,  2.91728381e+01)
( 9.26719959e-01,  2.90643256e+01)
( 9.27270492e-01,  2.89560185e+01)
( 9.27819022e-01,  2.88479176e+01)
( 9.28365550e-01,  2.87400236e+01)
( 9.28910077e-01,  2.86323374e+01)
( 9.29452601e-01,  2.85248597e+01)
( 9.29993123e-01,  2.84175914e+01)
( 9.30531643e-01,  2.83105332e+01)
( 9.31068160e-01,  2.82036859e+01)
( 9.31602676e-01,  2.80970503e+01)
( 9.32135190e-01,  2.79906273e+01)
( 9.32665701e-01,  2.78844176e+01)
( 9.33194210e-01,  2.77784220e+01)
( 9.33720718e-01,  2.76726414e+01)
( 9.34245223e-01,  2.75670764e+01)
( 9.34767726e-01,  2.74617280e+01)
( 9.35288227e-01,  2.73565968e+01)
( 9.35806725e-01,  2.72516838e+01)
( 9.36323222e-01,  2.71469897e+01)
( 9.36837716e-01,  2.70425153e+01)
( 9.37350209e-01,  2.69382613e+01)
( 9.37860699e-01,  2.68342287e+01)
( 9.38369187e-01,  2.67304182e+01)
( 9.38875673e-01,  2.66268306e+01)
( 9.39380157e-01,  2.65234667e+01)
( 9.39882639e-01,  2.64203273e+01)
( 9.40383119e-01,  2.63174132e+01)
( 9.40881596e-01,  2.62147251e+01)
( 9.41378072e-01,  2.61122640e+01)
( 9.41872545e-01,  2.60100306e+01)
( 9.42365016e-01,  2.59080257e+01)
( 9.42855486e-01,  2.58062500e+01)
( 9.43343953e-01,  2.57047045e+01)
( 9.43830418e-01,  2.56033898e+01)
( 9.44314880e-01,  2.55023069e+01)
( 9.44797341e-01,  2.54014564e+01)
( 9.45277800e-01,  2.53008392e+01)
( 9.45756256e-01,  2.52004561e+01)
( 9.46232710e-01,  2.51003078e+01)
( 9.46707162e-01,  2.50003953e+01)
( 9.47179613e-01,  2.49007192e+01)
( 9.47650061e-01,  2.48012804e+01)
( 9.48118506e-01,  2.47020797e+01)
( 9.48584950e-01,  2.46031178e+01)
( 9.49049392e-01,  2.45043956e+01)
( 9.49511831e-01,  2.44059138e+01)
( 9.49972269e-01,  2.43076733e+01)
( 9.50430704e-01,  2.42096748e+01)
( 9.50887137e-01,  2.41119192e+01)
( 9.51341568e-01,  2.40144071e+01)
( 9.51793997e-01,  2.39171396e+01)
( 9.52244424e-01,  2.38201172e+01)
( 9.52692849e-01,  2.36081212e+01)
( 9.52692849e-01,  2.37233408e+01)
( 9.53182174e-01,  2.35058778e+01)
( 9.53668972e-01,  2.34038517e+01)
( 9.54153242e-01,  2.33020437e+01)
( 9.54634986e-01,  2.32004546e+01)
( 9.55114202e-01,  2.30990851e+01)
( 9.55590890e-01,  2.29979361e+01)
( 9.56065052e-01,  2.28970082e+01)
( 9.56536686e-01,  2.27963025e+01)
( 9.57005793e-01,  2.26958195e+01)
( 9.57472372e-01,  2.25955601e+01)
( 9.57936424e-01,  2.24955252e+01)
( 9.58397949e-01,  2.23957155e+01)
( 9.58856947e-01,  2.22961317e+01)
( 9.59313417e-01,  2.21967748e+01)
( 9.59767360e-01,  2.20976456e+01)
( 9.60218775e-01,  2.19987448e+01)
( 9.60667664e-01,  2.19000732e+01)
( 9.61114025e-01,  2.18016317e+01)
( 9.61557858e-01,  2.17034211e+01)
( 9.61999165e-01,  2.16054422e+01)
( 9.62437944e-01,  2.15076958e+01)
( 9.62874195e-01,  2.14101827e+01)
( 9.63307920e-01,  2.13129038e+01)
( 9.63739117e-01,  2.12158600e+01)
( 9.64167787e-01,  2.11190519e+01)
( 9.64593929e-01,  2.10224805e+01)
( 9.65017544e-01,  2.09261466e+01)
( 9.65438632e-01,  2.08300511e+01)
( 9.65857193e-01,  2.07341947e+01)
( 9.66273226e-01,  2.06385783e+01)
( 9.66686732e-01,  2.05432028e+01)
( 9.67097710e-01,  2.04480690e+01)
( 9.67506162e-01,  2.03531777e+01)
( 9.67912086e-01,  2.02585298e+01)
( 9.68315482e-01,  2.01641262e+01)
( 9.68716352e-01,  2.00699676e+01)
( 9.69114694e-01,  1.99760550e+01)
( 9.69510509e-01,  1.98823892e+01)
( 9.69903796e-01,  1.97889711e+01)
( 9.70294556e-01,  1.96958016e+01)
( 9.70682789e-01,  1.96028814e+01)
( 9.71068495e-01,  1.95102115e+01)
( 9.71451673e-01,  1.94177927e+01)
( 9.71832324e-01,  1.93256259e+01)
( 9.72210447e-01,  1.92337119e+01)
( 9.72586044e-01,  1.91420517e+01)
( 9.72959112e-01,  1.90506462e+01)
( 9.73329654e-01,  1.89594961e+01)
( 9.73697668e-01,  1.88686024e+01)
( 9.74063155e-01,  1.87779659e+01)
( 9.74426115e-01,  1.86875876e+01)
( 9.74786548e-01,  1.85974683e+01)
( 9.75144453e-01,  1.85076089e+01)
( 9.75499830e-01,  1.84180103e+01)
( 9.75852681e-01,  1.83286733e+01)
( 9.76203004e-01,  1.82395990e+01)
( 9.76550800e-01,  1.81507881e+01)
( 9.76896068e-01,  1.80622416e+01)
( 9.77238810e-01,  1.79739603e+01)
( 9.77579024e-01,  1.78859452e+01)
( 9.77916710e-01,  1.77981972e+01)
( 9.78251870e-01,  1.77107171e+01)
( 9.78584501e-01,  1.76235059e+01)
( 9.78914606e-01,  1.75365644e+01)
( 9.79242184e-01,  1.74498936e+01)
( 9.79567234e-01,  1.73634944e+01)
( 9.79889756e-01,  1.72773677e+01)
( 9.80209752e-01,  1.71915144e+01)
( 9.80527220e-01,  1.71059354e+01)
( 9.80842161e-01,  1.70206316e+01)
( 9.81154574e-01,  1.69356040e+01)
( 9.81464460e-01,  1.68508534e+01)
( 9.81771819e-01,  1.67663808e+01)
( 9.82076651e-01,  1.66821871e+01)
( 9.82378955e-01,  1.65982732e+01)
( 9.82678732e-01,  1.65146401e+01)
( 9.82975982e-01,  1.64312886e+01)
( 9.83270704e-01,  1.63482197e+01)
( 9.83562899e-01,  1.62654343e+01)
( 9.83852567e-01,  1.61829333e+01)
( 9.84139707e-01,  1.61007176e+01)
( 9.84424320e-01,  1.60187883e+01)
( 9.84706406e-01,  1.59371462e+01)
( 9.84985964e-01,  1.58557922e+01)
( 9.85262995e-01,  1.57747273e+01)
( 9.85537499e-01,  1.56939524e+01)
( 9.85809476e-01,  1.56134684e+01)
( 9.86078925e-01,  1.55332763e+01)
( 9.86345847e-01,  1.54533770e+01)
( 9.86610242e-01,  1.53737714e+01)
( 9.86872109e-01,  1.52944605e+01)
( 9.87131449e-01,  1.52154452e+01)
( 9.87388261e-01,  1.51367265e+01)
( 9.87642547e-01,  1.50583052e+01)
( 9.87894305e-01,  1.49801823e+01)
( 9.88143536e-01,  1.49023588e+01)
( 9.88390239e-01,  1.48248355e+01)
( 9.88634415e-01,  1.47476135e+01)
( 9.88876064e-01,  1.46746635e+01)
( 9.88876064e-01,  1.46706936e+01)
( 9.89099500e-01,  1.46054451e+01)
( 9.89320669e-01,  1.45364164e+01)
( 9.89539571e-01,  1.44675781e+01)
( 9.89756207e-01,  1.43989309e+01)
( 9.89970576e-01,  1.43304755e+01)
( 9.90182677e-01,  1.42622125e+01)
( 9.90392513e-01,  1.41941427e+01)
( 9.90600081e-01,  1.41262668e+01)
( 9.90805383e-01,  1.40585854e+01)
( 9.91008417e-01,  1.39910993e+01)
( 9.91209185e-01,  1.39238091e+01)
( 9.91407686e-01,  1.38567156e+01)
( 9.91603921e-01,  1.37898195e+01)
( 9.91797888e-01,  1.37231216e+01)
( 9.91989589e-01,  1.36566224e+01)
( 9.92179023e-01,  1.35903228e+01)
( 9.92366190e-01,  1.35242234e+01)
( 9.92551091e-01,  1.34583251e+01)
( 9.92733724e-01,  1.33926285e+01)
( 9.92914091e-01,  1.33271344e+01)
( 9.93092191e-01,  1.32618435e+01)
( 9.93268024e-01,  1.31967566e+01)
( 9.93441591e-01,  1.31318744e+01)
( 9.93612891e-01,  1.30671976e+01)
( 9.93781923e-01,  1.30027271e+01)
( 9.93948689e-01,  1.29384635e+01)
( 9.94113189e-01,  1.28744077e+01)
( 9.94275421e-01,  1.28105603e+01)
( 9.94435387e-01,  1.27469222e+01)
( 9.94593086e-01,  1.26834942e+01)
( 9.94748518e-01,  1.26202770e+01)
( 9.94901683e-01,  1.25572713e+01)
( 9.95052582e-01,  1.24944780e+01)
( 9.95201213e-01,  1.24318979e+01)
( 9.95347578e-01,  1.23695317e+01)
( 9.95491676e-01,  1.23073803e+01)
( 9.95633508e-01,  1.22454443e+01)
( 9.95773072e-01,  1.21837247e+01)
( 9.95910370e-01,  1.21222222e+01)
( 9.96045401e-01,  1.20609377e+01)
( 9.96178165e-01,  1.19998719e+01)
( 9.96308662e-01,  1.19390256e+01)
( 9.96436893e-01,  1.18783997e+01)
( 9.96562857e-01,  1.18179949e+01)
( 9.96686554e-01,  1.17578122e+01)
( 9.96807984e-01,  1.16978523e+01)
( 9.96927147e-01,  1.16381161e+01)
( 9.97044044e-01,  1.15786043e+01)
( 9.97158673e-01,  1.15193179e+01)
( 9.97271036e-01,  1.14602576e+01)
( 9.97381133e-01,  1.14014243e+01)
( 9.97488962e-01,  1.13428189e+01)
( 9.97594525e-01,  1.12844422e+01)
( 9.97697820e-01,  1.12262950e+01)
( 9.97798849e-01,  1.11683782e+01)
( 9.97897612e-01,  1.11106926e+01)
( 9.97994107e-01,  1.10532392e+01)
( 9.98088336e-01,  1.09960187e+01)
( 9.98180298e-01,  1.09390321e+01)
( 9.98269993e-01,  1.08822802e+01)
( 9.98357421e-01,  1.08257638e+01)
( 9.98442582e-01,  1.07694840e+01)
( 9.98525477e-01,  1.07134414e+01)
( 9.98606105e-01,  1.06576371e+01)
( 9.98684466e-01,  1.06020719e+01)
( 9.98760560e-01,  1.05467467e+01)
( 9.98834388e-01,  1.04916624e+01)
( 9.98905948e-01,  1.04368199e+01)
( 9.98975242e-01,  1.03822200e+01)
( 9.99042269e-01,  1.03278637e+01)
( 9.99107030e-01,  1.02737519e+01)
( 9.99169523e-01,  1.02198855e+01)
( 9.99229750e-01,  1.01662653e+01)
( 9.99287710e-01,  1.01128924e+01)
( 9.99343403e-01,  1.00597675e+01)
( 9.99396829e-01,  1.00068917e+01)
( 9.99447989e-01,  9.95426588e+00)
( 9.99496882e-01,  9.90189090e+00)
( 9.99543508e-01,  9.84976771e+00)
( 9.99587867e-01,  9.79789725e+00)
( 9.99629959e-01,  9.74628043e+00)
( 9.99669785e-01,  9.69491819e+00)
( 9.99707344e-01,  9.64381147e+00)
( 9.99742636e-01,  9.59296120e+00)
( 9.99775661e-01,  9.54236832e+00)
( 9.99806419e-01,  9.49203377e+00)
( 9.99834911e-01,  9.44195849e+00)
( 9.99861136e-01,  9.39214344e+00)
( 9.99885094e-01,  9.34258954e+00)
( 9.99906785e-01,  9.29329776e+00)
( 9.99926209e-01,  9.24426905e+00)
( 9.99943367e-01,  9.19550436e+00)
( 9.99958258e-01,  9.14700464e+00)
( 9.99970882e-01,  9.09877086e+00)
( 9.99981239e-01,  9.05080396e+00)
( 9.99989329e-01,  9.00310492e+00)
( 9.99995153e-01,  8.95567469e+00)
( 9.99998710e-01,  8.90851423e+00)
( 1.00000000e+00,  8.86162452e+00)};\label{pnts:mach10_pres}

\end{axis}
\end{tikzpicture}

==> _py/mach2to10_shkpos.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
xmin=-6,
ymin=-2.7,
y dir=reverse,
width=0.7\textwidth,
xtick={-5.65, -2.40, 2.40, 5.65},
ytick={-2.33, -1.40},
xlabel={$x_2$},
xmax=6,
ylabel={$x_1$},
xticklabel style={/pgf/number format/.cd,fixed zerofill,precision=2},
yticklabel style={/pgf/number format/.cd,fixed zerofill,precision=2},
ymax=0.3]
\end{axis}
\begin{axis}[
axis equal image,
yticklabels={,,},
width=0.7\textwidth,
xtick={0},
ymax=0.3,
ymajorticks=false,
xmin=-6,
ymin=-2.7,
xmax=6,
y dir=reverse]
\end{axis}
\begin{axis}[
axis equal image,
width=0.7\textwidth,
ytick={0},
xmajorticks=false,
ymax=0.3,
xmax=6,
xmin=-6,
ymin=-2.7,
xticklabels={,,},
y dir=reverse]
\addplot [red, solid, ultra thin, mark repeat=1]
coordinates {
(-2.41113409e+00,  8.88178420e-16)
(-2.40698073e+00, -4.69219155e-03)
(-2.40283047e+00, -9.37566411e-03)
(-2.39868333e+00, -1.40504177e-02)
(-2.39453930e+00, -1.87164523e-02)
(-2.39039839e+00, -2.33737679e-02)
(-2.38626058e+00, -2.80223645e-02)
(-2.38212588e+00, -3.26622421e-02)
(-2.37799429e+00, -3.72934008e-02)
(-2.37386581e+00, -4.19158404e-02)
(-2.36974045e+00, -4.65295611e-02)
(-2.36561819e+00, -5.11345628e-02)
(-2.36149905e+00, -5.57308454e-02)
(-2.35738301e+00, -6.03184092e-02)
(-2.35327009e+00, -6.48972539e-02)
(-2.34916028e+00, -6.94673796e-02)
(-2.34505357e+00, -7.40287863e-02)
(-2.34094998e+00, -7.85814741e-02)
(-2.33684950e+00, -8.31254429e-02)
(-2.33275213e+00, -8.76606927e-02)
(-2.32865787e+00, -9.21872235e-02)
(-2.32456672e+00, -9.67050353e-02)
(-2.32047868e+00, -1.01214128e-01)
(-2.31639376e+00, -1.05714502e-01)
(-2.31231194e+00, -1.10206157e-01)
(-2.30823323e+00, -1.14689093e-01)
(-2.30415764e+00, -1.19163310e-01)
(-2.30008515e+00, -1.23628807e-01)
(-2.29601577e+00, -1.28085586e-01)
(-2.29194951e+00, -1.32533646e-01)
(-2.28788636e+00, -1.36972987e-01)
(-2.28382631e+00, -1.41403609e-01)
(-2.27976938e+00, -1.45825512e-01)
(-2.27571556e+00, -1.50238696e-01)
(-2.27166485e+00, -1.54643161e-01)
(-2.26761725e+00, -1.59038907e-01)
(-2.26357276e+00, -1.63425934e-01)
(-2.25953138e+00, -1.67804242e-01)
(-2.25549311e+00, -1.72173831e-01)
(-2.25145795e+00, -1.76534701e-01)
(-2.24742590e+00, -1.80886852e-01)
(-2.24339697e+00, -1.85230284e-01)
(-2.23937114e+00, -1.89564997e-01)
(-2.23534843e+00, -1.93890991e-01)
(-2.23132882e+00, -1.98208267e-01)
(-2.22731233e+00, -2.02516823e-01)
(-2.22329894e+00, -2.06816660e-01)
(-2.21928867e+00, -2.11107778e-01)
(-2.21528151e+00, -2.15390177e-01)
(-2.21127745e+00, -2.19663857e-01)
(-2.20727651e+00, -2.23928819e-01)
(-2.20327868e+00, -2.28185061e-01)
(-2.19928396e+00, -2.32432584e-01)
(-2.19529235e+00, -2.36671388e-01)
(-2.19130385e+00, -2.40901473e-01)
(-2.18731847e+00, -2.45122840e-01)
(-2.18333619e+00, -2.49335487e-01)
(-2.17935702e+00, -2.53539415e-01)
(-2.17538096e+00, -2.57734625e-01)
(-2.17140802e+00, -2.61921115e-01)
(-2.16743818e+00, -2.66098886e-01)
(-2.16347146e+00, -2.70267939e-01)
(-2.15950785e+00, -2.74428272e-01)
(-2.15554734e+00, -2.78579886e-01)
(-2.15158995e+00, -2.82722782e-01)
(-2.14763567e+00, -2.86856958e-01)
(-2.14368450e+00, -2.90982415e-01)
(-2.13973644e+00, -2.95099154e-01)
(-2.13579149e+00, -2.99207173e-01)
(-2.13184965e+00, -3.03306474e-01)
(-2.12791092e+00, -3.07397055e-01)
(-2.12397530e+00, -3.11478918e-01)
(-2.12004279e+00, -3.15552061e-01)
(-2.11611339e+00, -3.19616486e-01)
(-2.11218711e+00, -3.23672191e-01)
(-2.10826393e+00, -3.27719178e-01)
(-2.10434387e+00, -3.31757445e-01)
(-2.10042691e+00, -3.35786994e-01)
(-2.09651307e+00, -3.39807823e-01)
(-2.09260234e+00, -3.43819934e-01)
(-2.08869471e+00, -3.47823326e-01)
(-2.08479020e+00, -3.51817998e-01)
(-2.08088880e+00, -3.55803952e-01)
(-2.07699051e+00, -3.59781186e-01)
(-2.07309533e+00, -3.63749702e-01)
(-2.06920326e+00, -3.67709499e-01)
(-2.06531430e+00, -3.71660576e-01)
(-2.06142845e+00, -3.75602935e-01)
(-2.05754571e+00, -3.79536575e-01)
(-2.05366609e+00, -3.83461495e-01)
(-2.04978957e+00, -3.87377697e-01)
(-2.04591616e+00, -3.91285180e-01)
(-2.04204587e+00, -3.95183944e-01)
(-2.03817868e+00, -3.99073988e-01)
(-2.03431461e+00, -4.02955314e-01)
(-2.03045365e+00, -4.06827921e-01)
(-2.02659579e+00, -4.10691809e-01)
(-2.02274105e+00, -4.14546978e-01)
(-2.01888942e+00, -4.18393427e-01)
(-2.01504090e+00, -4.22231158e-01)
(-2.01504090e+00, -4.22231158e-01)
(-2.01327666e+00, -4.23989070e-01)
(-2.01150934e+00, -4.25747783e-01)
(-2.00973896e+00, -4.27507296e-01)
(-2.00796552e+00, -4.29267611e-01)
(-2.00618900e+00, -4.31028727e-01)
(-2.00440942e+00, -4.32790644e-01)
(-2.00262676e+00, -4.34553362e-01)
(-2.00084104e+00, -4.36316881e-01)
(-1.99905225e+00, -4.38081202e-01)
(-1.99726040e+00, -4.39846323e-01)
(-1.99546547e+00, -4.41612245e-01)
(-1.99366748e+00, -4.43378969e-01)
(-1.99186642e+00, -4.45146493e-01)
(-1.99006229e+00, -4.46914819e-01)
(-1.98825509e+00, -4.48683945e-01)
(-1.98644482e+00, -4.50453873e-01)
(-1.98463149e+00, -4.52224602e-01)
(-1.98281509e+00, -4.53996132e-01)
(-1.98099562e+00, -4.55768463e-01)
(-1.97917308e+00, -4.57541595e-01)
(-1.97734747e+00, -4.59315528e-01)
(-1.97551879e+00, -4.61090262e-01)
(-1.97368705e+00, -4.62865797e-01)
(-1.97185224e+00, -4.64642134e-01)
(-1.97001436e+00, -4.66419271e-01)
(-1.96817341e+00, -4.68197210e-01)
(-1.96632940e+00, -4.69975949e-01)
(-1.96448231e+00, -4.71755490e-01)
(-1.96263216e+00, -4.73535831e-01)
(-1.96077894e+00, -4.75316974e-01)
(-1.95892265e+00, -4.77098918e-01)
(-1.95706329e+00, -4.78881663e-01)
(-1.95520087e+00, -4.80665209e-01)
(-1.95333538e+00, -4.82449556e-01)
(-1.95146682e+00, -4.84234704e-01)
(-1.94959519e+00, -4.86020653e-01)
(-1.94772049e+00, -4.87807404e-01)
(-1.94584272e+00, -4.89594955e-01)
(-1.94396189e+00, -4.91383307e-01)
(-1.94207799e+00, -4.93172461e-01)
(-1.94019102e+00, -4.94962416e-01)
(-1.93830098e+00, -4.96753171e-01)
(-1.93640787e+00, -4.98544728e-01)
(-1.93451170e+00, -5.00337086e-01)
(-1.93261245e+00, -5.02130245e-01)
(-1.93071014e+00, -5.03924205e-01)
(-1.92880476e+00, -5.05718966e-01)
(-1.92689632e+00, -5.07514528e-01)
(-1.92498480e+00, -5.09310891e-01)
(-1.92307022e+00, -5.11108055e-01)
(-1.92115257e+00, -5.12906020e-01)
(-1.91923185e+00, -5.14704787e-01)
(-1.91730806e+00, -5.16504354e-01)
(-1.91538120e+00, -5.18304723e-01)
(-1.91345128e+00, -5.20105892e-01)
(-1.91151828e+00, -5.21907863e-01)
(-1.90958222e+00, -5.23710635e-01)
(-1.90764309e+00, -5.25514208e-01)
(-1.90570090e+00, -5.27318582e-01)
(-1.90375563e+00, -5.29123757e-01)
(-1.90180730e+00, -5.30929733e-01)
(-1.89985590e+00, -5.32736510e-01)
(-1.89790143e+00, -5.34544088e-01)
(-1.89594389e+00, -5.36352467e-01)
(-1.89398328e+00, -5.38161648e-01)
(-1.89201961e+00, -5.39971629e-01)
(-1.89005287e+00, -5.41782411e-01)
(-1.88808305e+00, -5.43593995e-01)
(-1.88611018e+00, -5.45406380e-01)
(-1.88413423e+00, -5.47219565e-01)
(-1.88215521e+00, -5.49033552e-01)
(-1.88017313e+00, -5.50848340e-01)
(-1.87818798e+00, -5.52663929e-01)
(-1.87619976e+00, -5.54480319e-01)
(-1.87420847e+00, -5.56297510e-01)
(-1.87221411e+00, -5.58115502e-01)
(-1.87021669e+00, -5.59934295e-01)
(-1.86821620e+00, -5.61753890e-01)
(-1.86621264e+00, -5.63574285e-01)
(-1.86420601e+00, -5.65395482e-01)
(-1.86219631e+00, -5.67217479e-01)
(-1.86018355e+00, -5.69040278e-01)
(-1.85816771e+00, -5.70863877e-01)
(-1.85614881e+00, -5.72688278e-01)
(-1.85412684e+00, -5.74513480e-01)
(-1.85210181e+00, -5.76339483e-01)
(-1.85007370e+00, -5.78166287e-01)
(-1.84804253e+00, -5.79993892e-01)
(-1.84600828e+00, -5.81822298e-01)
(-1.84397097e+00, -5.83651505e-01)
(-1.84193059e+00, -5.85481513e-01)
(-1.83988715e+00, -5.87312323e-01)
(-1.83784063e+00, -5.89143933e-01)
(-1.83579105e+00, -5.90976345e-01)
(-1.83373840e+00, -5.92809557e-01)
(-1.83168268e+00, -5.94643571e-01)
(-1.82962389e+00, -5.96478386e-01)
(-1.82756204e+00, -5.98314001e-01)
(-1.82549711e+00, -6.00150418e-01)
(-1.82549711e+00, -6.00150418e-01)
(-1.81798411e+00, -6.06618840e-01)
(-1.81048550e+00, -6.13055251e-01)
(-1.80300128e+00, -6.19459652e-01)
(-1.79553145e+00, -6.25832041e-01)
(-1.78807600e+00, -6.32172420e-01)
(-1.78063495e+00, -6.38480788e-01)
(-1.77320828e+00, -6.44757145e-01)
(-1.76579601e+00, -6.51001491e-01)
(-1.75839812e+00, -6.57213827e-01)
(-1.75101462e+00, -6.63394151e-01)
(-1.74364551e+00, -6.69542465e-01)
(-1.73629079e+00, -6.75658768e-01)
(-1.72895046e+00, -6.81743060e-01)
(-1.72162452e+00, -6.87795341e-01)
(-1.71431296e+00, -6.93815612e-01)
(-1.70701580e+00, -6.99803872e-01)
(-1.69973303e+00, -7.05760121e-01)
(-1.69246464e+00, -7.11684359e-01)
(-1.68521064e+00, -7.17576586e-01)
(-1.67797104e+00, -7.23436803e-01)
(-1.67074582e+00, -7.29265008e-01)
(-1.66353499e+00, -7.35061203e-01)
(-1.65633855e+00, -7.40825387e-01)
(-1.64915650e+00, -7.46557560e-01)
(-1.64198884e+00, -7.52257723e-01)
(-1.63483556e+00, -7.57925874e-01)
(-1.62769668e+00, -7.63562015e-01)
(-1.62057218e+00, -7.69166145e-01)
(-1.61346208e+00, -7.74738264e-01)
(-1.60636636e+00, -7.80278373e-01)
(-1.59928503e+00, -7.85786470e-01)
(-1.59221810e+00, -7.91262557e-01)
(-1.58516555e+00, -7.96706633e-01)
(-1.57812739e+00, -8.02118698e-01)
(-1.57110361e+00, -8.07498752e-01)
(-1.56409423e+00, -8.12846796e-01)
(-1.55709924e+00, -8.18162828e-01)
(-1.55011864e+00, -8.23446850e-01)
(-1.54315242e+00, -8.28698861e-01)
(-1.53620060e+00, -8.33918861e-01)
(-1.52926316e+00, -8.39106851e-01)
(-1.52234011e+00, -8.44262829e-01)
(-1.51543145e+00, -8.49386797e-01)
(-1.50853718e+00, -8.54478754e-01)
(-1.50165730e+00, -8.59538700e-01)
(-1.49479181e+00, -8.64566635e-01)
(-1.48794071e+00, -8.69562560e-01)
(-1.48110400e+00, -8.74526474e-01)
(-1.47428167e+00, -8.79458376e-01)
(-1.46747374e+00, -8.84358268e-01)
(-1.46068019e+00, -8.89226150e-01)
(-1.45390104e+00, -8.94062020e-01)
(-1.44713627e+00, -8.98865880e-01)
(-1.44038589e+00, -9.03637729e-01)
(-1.43364990e+00, -9.08377567e-01)
(-1.42692830e+00, -9.13085394e-01)
(-1.42022109e+00, -9.17761210e-01)
(-1.41352827e+00, -9.22405016e-01)
(-1.40684983e+00, -9.27016810e-01)
(-1.40018579e+00, -9.31596594e-01)
(-1.39353614e+00, -9.36144367e-01)
(-1.38690087e+00, -9.40660130e-01)
(-1.38027999e+00, -9.45143881e-01)
(-1.37367351e+00, -9.49595622e-01)
(-1.36708141e+00, -9.54015352e-01)
(-1.36050370e+00, -9.58403071e-01)
(-1.35394038e+00, -9.62758779e-01)
(-1.34739145e+00, -9.67082476e-01)
(-1.34085690e+00, -9.71374163e-01)
(-1.33433675e+00, -9.75633839e-01)
(-1.32783099e+00, -9.79861504e-01)
(-1.32133961e+00, -9.84057158e-01)
(-1.31486263e+00, -9.88220801e-01)
(-1.30840003e+00, -9.92352434e-01)
(-1.30195182e+00, -9.96452055e-01)
(-1.29551800e+00, -1.00051967e+00)
(-1.28909858e+00, -1.00455527e+00)
(-1.28269354e+00, -1.00855886e+00)
(-1.27630288e+00, -1.01253043e+00)
(-1.26992662e+00, -1.01647000e+00)
(-1.26356475e+00, -1.02037756e+00)
(-1.25721727e+00, -1.02425310e+00)
(-1.25088417e+00, -1.02809664e+00)
(-1.24456546e+00, -1.03190816e+00)
(-1.23826115e+00, -1.03568768e+00)
(-1.23197122e+00, -1.03943518e+00)
(-1.22569568e+00, -1.04315067e+00)
(-1.21943453e+00, -1.04683415e+00)
(-1.21318777e+00, -1.05048562e+00)
(-1.20695540e+00, -1.05410508e+00)
(-1.20073742e+00, -1.05769253e+00)
(-1.19453383e+00, -1.06124797e+00)
(-1.18834462e+00, -1.06477140e+00)
(-1.18216981e+00, -1.06826281e+00)
(-1.17600938e+00, -1.07172222e+00)
(-1.16986334e+00, -1.07514961e+00)
(-1.16373170e+00, -1.07854500e+00)
(-1.15761444e+00, -1.08190837e+00)
(-1.15151157e+00, -1.08523973e+00)
(-1.15151157e+00, -1.08523973e+00)
(-1.14547612e+00, -1.08852918e+00)
(-1.13944149e+00, -1.09180122e+00)
(-1.13340768e+00, -1.09505585e+00)
(-1.12737469e+00, -1.09829307e+00)
(-1.12134253e+00, -1.10151288e+00)
(-1.11531119e+00, -1.10471528e+00)
(-1.10928068e+00, -1.10790027e+00)
(-1.10325098e+00, -1.11106786e+00)
(-1.09722211e+00, -1.11421803e+00)
(-1.09119407e+00, -1.11735080e+00)
(-1.08516684e+00, -1.12046616e+00)
(-1.07914044e+00, -1.12356411e+00)
(-1.07311487e+00, -1.12664464e+00)
(-1.06709011e+00, -1.12970778e+00)
(-1.06106618e+00, -1.13275350e+00)
(-1.05504307e+00, -1.13578181e+00)
(-1.04902078e+00, -1.13879271e+00)
(-1.04299932e+00, -1.14178621e+00)
(-1.03697868e+00, -1.14476230e+00)
(-1.03095887e+00, -1.14772097e+00)
(-1.02493987e+00, -1.15066224e+00)
(-1.01892170e+00, -1.15358610e+00)
(-1.01290435e+00, -1.15649255e+00)
(-1.00688783e+00, -1.15938159e+00)
(-1.00087213e+00, -1.16225322e+00)
(-9.94857246e-01, -1.16510745e+00)
(-9.88843190e-01, -1.16794426e+00)
(-9.82829957e-01, -1.17076367e+00)
(-9.76817547e-01, -1.17356566e+00)
(-9.70805959e-01, -1.17635025e+00)
(-9.64795195e-01, -1.17911743e+00)
(-9.58785254e-01, -1.18186720e+00)
(-9.52776136e-01, -1.18459956e+00)
(-9.46767841e-01, -1.18731451e+00)
(-9.40760368e-01, -1.19001206e+00)
(-9.34753719e-01, -1.19269219e+00)
(-9.28747893e-01, -1.19535492e+00)
(-9.22742889e-01, -1.19800023e+00)
(-9.16738709e-01, -1.20062814e+00)
(-9.10735351e-01, -1.20323864e+00)
(-9.04732817e-01, -1.20583173e+00)
(-8.98731106e-01, -1.20840741e+00)
(-8.92730217e-01, -1.21096568e+00)
(-8.86730152e-01, -1.21350654e+00)
(-8.80730909e-01, -1.21603000e+00)
(-8.74732490e-01, -1.21853604e+00)
(-8.68734893e-01, -1.22102468e+00)
(-8.62738119e-01, -1.22349590e+00)
(-8.56742169e-01, -1.22594972e+00)
(-8.50747041e-01, -1.22838613e+00)
(-8.44752736e-01, -1.23080513e+00)
(-8.38759255e-01, -1.23320672e+00)
(-8.32766596e-01, -1.23559090e+00)
(-8.26774760e-01, -1.23795768e+00)
(-8.20783748e-01, -1.24030704e+00)
(-8.14793558e-01, -1.24263900e+00)
(-8.08804191e-01, -1.24495354e+00)
(-8.02815647e-01, -1.24725068e+00)
(-7.96827926e-01, -1.24953041e+00)
(-7.90841028e-01, -1.25179273e+00)
(-7.84854953e-01, -1.25403764e+00)
(-7.78869702e-01, -1.25626514e+00)
(-7.72885273e-01, -1.25847523e+00)
(-7.66901667e-01, -1.26066792e+00)
(-7.60918884e-01, -1.26284319e+00)
(-7.54936924e-01, -1.26500106e+00)
(-7.48955787e-01, -1.26714152e+00)
(-7.42975472e-01, -1.26926456e+00)
(-7.36995981e-01, -1.27137020e+00)
(-7.31017313e-01, -1.27345843e+00)
(-7.25039468e-01, -1.27552925e+00)
(-7.19062446e-01, -1.27758267e+00)
(-7.13086247e-01, -1.27961867e+00)
(-7.07110871e-01, -1.28163726e+00)
(-7.01136317e-01, -1.28363845e+00)
(-6.95162587e-01, -1.28562223e+00)
(-6.89189680e-01, -1.28758859e+00)
(-6.83217595e-01, -1.28953755e+00)
(-6.77246334e-01, -1.29146910e+00)
(-6.71275896e-01, -1.29338324e+00)
(-6.65306280e-01, -1.29527998e+00)
(-6.59337488e-01, -1.29715930e+00)
(-6.53369519e-01, -1.29902121e+00)
(-6.47402372e-01, -1.30086572e+00)
(-6.41436049e-01, -1.30269281e+00)
(-6.35470548e-01, -1.30450250e+00)
(-6.29505871e-01, -1.30629478e+00)
(-6.23542016e-01, -1.30806965e+00)
(-6.17578984e-01, -1.30982711e+00)
(-6.11616776e-01, -1.31156716e+00)
(-6.05655390e-01, -1.31328980e+00)
(-5.99694828e-01, -1.31499504e+00)
(-5.93735088e-01, -1.31668286e+00)
(-5.87776171e-01, -1.31835328e+00)
(-5.81818078e-01, -1.32000629e+00)
(-5.75860807e-01, -1.32164188e+00)
(-5.69904359e-01, -1.32326007e+00)
(-5.63948734e-01, -1.32486085e+00)
(-5.57993932e-01, -1.32644422e+00)
(-5.57993932e-01, -1.32644422e+00)
(-5.52693045e-01, -1.32785415e+00)
(-5.47391081e-01, -1.32925052e+00)
(-5.42088039e-01, -1.33063335e+00)
(-5.36783919e-01, -1.33200263e+00)
(-5.31478722e-01, -1.33335836e+00)
(-5.26172448e-01, -1.33470054e+00)
(-5.20865096e-01, -1.33602918e+00)
(-5.15556666e-01, -1.33734427e+00)
(-5.10247159e-01, -1.33864581e+00)
(-5.04936575e-01, -1.33993380e+00)
(-4.99624913e-01, -1.34120824e+00)
(-4.94312174e-01, -1.34246914e+00)
(-4.88998357e-01, -1.34371648e+00)
(-4.83683462e-01, -1.34495028e+00)
(-4.78367491e-01, -1.34617053e+00)
(-4.73050441e-01, -1.34737724e+00)
(-4.67732314e-01, -1.34857039e+00)
(-4.62413110e-01, -1.34975000e+00)
(-4.57092828e-01, -1.35091606e+00)
(-4.51771469e-01, -1.35206857e+00)
(-4.46449032e-01, -1.35320753e+00)
(-4.41125518e-01, -1.35433295e+00)
(-4.35800926e-01, -1.35544482e+00)
(-4.30475257e-01, -1.35654313e+00)
(-4.25148510e-01, -1.35762791e+00)
(-4.19820686e-01, -1.35869913e+00)
(-4.14491785e-01, -1.35975680e+00)
(-4.09161805e-01, -1.36080093e+00)
(-4.03830749e-01, -1.36183151e+00)
(-3.98498615e-01, -1.36284854e+00)
(-3.93165403e-01, -1.36385202e+00)
(-3.87831114e-01, -1.36484196e+00)
(-3.82495747e-01, -1.36581835e+00)
(-3.77159303e-01, -1.36678119e+00)
(-3.71821782e-01, -1.36773048e+00)
(-3.66483183e-01, -1.36866622e+00)
(-3.61143506e-01, -1.36958841e+00)
(-3.55802752e-01, -1.37049706e+00)
(-3.50460921e-01, -1.37139216e+00)
(-3.45118012e-01, -1.37227371e+00)
(-3.39774026e-01, -1.37314171e+00)
(-3.34428962e-01, -1.37399617e+00)
(-3.29082820e-01, -1.37483708e+00)
(-3.23735601e-01, -1.37566443e+00)
(-3.18387305e-01, -1.37647825e+00)
(-3.13037931e-01, -1.37727851e+00)
(-3.07687480e-01, -1.37806522e+00)
(-3.02335951e-01, -1.37883839e+00)
(-2.96983345e-01, -1.37959801e+00)
(-2.91629661e-01, -1.38034408e+00)
(-2.86274899e-01, -1.38107660e+00)
(-2.80919061e-01, -1.38179558e+00)
(-2.75562144e-01, -1.38250100e+00)
(-2.70204151e-01, -1.38319288e+00)
(-2.64845079e-01, -1.38387121e+00)
(-2.59484931e-01, -1.38453600e+00)
(-2.54123705e-01, -1.38518723e+00)
(-2.48761401e-01, -1.38582492e+00)
(-2.43398020e-01, -1.38644906e+00)
(-2.38033561e-01, -1.38705965e+00)
(-2.32668025e-01, -1.38765669e+00)
(-2.27301411e-01, -1.38824018e+00)
(-2.21933720e-01, -1.38881013e+00)
(-2.16564952e-01, -1.38936653e+00)
(-2.11195106e-01, -1.38990938e+00)
(-2.05824182e-01, -1.39043868e+00)
(-2.00452181e-01, -1.39095444e+00)
(-1.95079102e-01, -1.39145664e+00)
(-1.89704946e-01, -1.39194530e+00)
(-1.84329713e-01, -1.39242041e+00)
(-1.78953402e-01, -1.39288197e+00)
(-1.73576014e-01, -1.39332999e+00)
(-1.68197548e-01, -1.39376445e+00)
(-1.62818004e-01, -1.39418537e+00)
(-1.57437383e-01, -1.39459274e+00)
(-1.52055685e-01, -1.39498657e+00)
(-1.46672909e-01, -1.39536684e+00)
(-1.41289056e-01, -1.39573357e+00)
(-1.35904125e-01, -1.39608674e+00)
(-1.30518116e-01, -1.39642637e+00)
(-1.25131031e-01, -1.39675246e+00)
(-1.19742867e-01, -1.39706499e+00)
(-1.14353627e-01, -1.39736398e+00)
(-1.08963308e-01, -1.39764942e+00)
(-1.03571913e-01, -1.39792131e+00)
(-9.81794393e-02, -1.39817965e+00)
(-9.27858886e-02, -1.39842444e+00)
(-8.73912604e-02, -1.39865569e+00)
(-8.19955547e-02, -1.39887339e+00)
(-7.65987715e-02, -1.39907754e+00)
(-7.12009108e-02, -1.39926814e+00)
(-6.58019727e-02, -1.39944519e+00)
(-6.04019571e-02, -1.39960870e+00)
(-5.50008640e-02, -1.39975866e+00)
(-4.95986934e-02, -1.39989507e+00)
(-4.41954453e-02, -1.40001793e+00)
(-3.87911197e-02, -1.40012724e+00)
(-3.33857167e-02, -1.40022301e+00)
(-2.79792361e-02, -1.40030523e+00)
(-2.79792361e-02, -1.40030523e+00)
(-2.32594984e-02, -1.40035299e+00)
(-1.85417180e-02, -1.40039067e+00)
(-1.38258948e-02, -1.40041828e+00)
(-9.11202895e-03, -1.40043580e+00)
(-4.40012032e-03, -1.40044324e+00)
( 3.09831033e-04, -1.40044061e+00)
( 5.01782512e-03, -1.40042789e+00)
( 9.72386194e-03, -1.40040509e+00)
( 1.44279415e-02, -1.40037222e+00)
( 1.91300638e-02, -1.40032926e+00)
( 2.38302288e-02, -1.40027623e+00)
( 2.85284365e-02, -1.40021312e+00)
( 3.32246870e-02, -1.40013992e+00)
( 3.79189802e-02, -1.40005665e+00)
( 4.26113162e-02, -1.39996329e+00)
( 4.73016948e-02, -1.39985986e+00)
( 5.19901162e-02, -1.39974635e+00)
( 5.66765804e-02, -1.39962276e+00)
( 6.13610872e-02, -1.39948908e+00)
( 6.60436369e-02, -1.39934533e+00)
( 7.07242292e-02, -1.39919150e+00)
( 7.54028642e-02, -1.39902759e+00)
( 8.00795420e-02, -1.39885360e+00)
( 8.47542626e-02, -1.39866953e+00)
( 8.94270258e-02, -1.39847538e+00)
( 9.40978318e-02, -1.39827115e+00)
( 9.87666806e-02, -1.39805684e+00)
( 1.03433572e-01, -1.39783245e+00)
( 1.08098506e-01, -1.39759798e+00)
( 1.12761483e-01, -1.39735343e+00)
( 1.17422503e-01, -1.39709880e+00)
( 1.22081565e-01, -1.39683410e+00)
( 1.26738670e-01, -1.39655931e+00)
( 1.31393818e-01, -1.39627444e+00)
( 1.36047009e-01, -1.39597949e+00)
( 1.40698242e-01, -1.39567447e+00)
( 1.45347518e-01, -1.39535936e+00)
( 1.49994837e-01, -1.39503417e+00)
( 1.54640198e-01, -1.39469891e+00)
( 1.59283603e-01, -1.39435356e+00)
( 1.63925050e-01, -1.39399814e+00)
( 1.68564539e-01, -1.39363263e+00)
( 1.73202072e-01, -1.39325705e+00)
( 1.77837647e-01, -1.39287138e+00)
( 1.82471265e-01, -1.39247564e+00)
( 1.87102925e-01, -1.39206982e+00)
( 1.91732629e-01, -1.39165391e+00)
( 1.96360375e-01, -1.39122793e+00)
( 2.00986164e-01, -1.39079187e+00)
( 2.05609995e-01, -1.39034572e+00)
( 2.10231869e-01, -1.38988950e+00)
( 2.14851787e-01, -1.38942320e+00)
( 2.19469746e-01, -1.38894682e+00)
( 2.24085749e-01, -1.38846036e+00)
( 2.28699794e-01, -1.38796382e+00)
( 2.33311882e-01, -1.38745720e+00)
( 2.37922013e-01, -1.38694050e+00)
( 2.42530186e-01, -1.38641372e+00)
( 2.47136402e-01, -1.38587686e+00)
( 2.51740661e-01, -1.38532992e+00)
( 2.56342963e-01, -1.38477290e+00)
( 2.60943307e-01, -1.38420580e+00)
( 2.65541694e-01, -1.38362862e+00)
( 2.70138124e-01, -1.38304136e+00)
( 2.74732596e-01, -1.38244403e+00)
( 2.79325112e-01, -1.38183661e+00)
( 2.83915670e-01, -1.38121911e+00)
( 2.88504270e-01, -1.38059154e+00)
( 2.93090914e-01, -1.37995388e+00)
( 2.97675600e-01, -1.37930614e+00)
( 3.02258329e-01, -1.37864833e+00)
( 3.06839101e-01, -1.37798043e+00)
( 3.11417915e-01, -1.37730246e+00)
( 3.15994772e-01, -1.37661440e+00)
( 3.20569672e-01, -1.37591627e+00)
( 3.25142615e-01, -1.37520805e+00)
( 3.29713600e-01, -1.37448976e+00)
( 3.34282628e-01, -1.37376138e+00)
( 3.38849699e-01, -1.37302293e+00)
( 3.43414812e-01, -1.37227440e+00)
( 3.47977968e-01, -1.37151579e+00)
( 3.52539167e-01, -1.37074709e+00)
( 3.57098409e-01, -1.36996832e+00)
( 3.61655694e-01, -1.36917947e+00)
( 3.66211021e-01, -1.36838054e+00)
( 3.70764391e-01, -1.36757153e+00)
( 3.75315803e-01, -1.36675244e+00)
( 3.79865259e-01, -1.36592327e+00)
( 3.84412757e-01, -1.36508401e+00)
( 3.88958298e-01, -1.36423468e+00)
( 3.93501881e-01, -1.36337528e+00)
( 3.98043507e-01, -1.36250579e+00)
( 4.02583176e-01, -1.36162622e+00)
( 4.07120888e-01, -1.36073657e+00)
( 4.11656643e-01, -1.35983684e+00)
( 4.16190440e-01, -1.35892703e+00)
( 4.20722280e-01, -1.35800714e+00)
( 4.25252163e-01, -1.35707718e+00)
( 4.29780088e-01, -1.35613713e+00)
( 4.29780088e-01, -1.35613713e+00)
( 4.34427835e-01, -1.35515981e+00)
( 4.39073753e-01, -1.35417345e+00)
( 4.43717842e-01, -1.35317807e+00)
( 4.48360102e-01, -1.35217366e+00)
( 4.53000534e-01, -1.35116021e+00)
( 4.57639137e-01, -1.35013774e+00)
( 4.62275912e-01, -1.34910624e+00)
( 4.66910858e-01, -1.34806570e+00)
( 4.71543975e-01, -1.34701614e+00)
( 4.76175263e-01, -1.34595755e+00)
( 4.80804723e-01, -1.34488992e+00)
( 4.85432354e-01, -1.34381327e+00)
( 4.90058156e-01, -1.34272758e+00)
( 4.94682129e-01, -1.34163287e+00)
( 4.99304274e-01, -1.34052913e+00)
( 5.03924591e-01, -1.33941635e+00)
( 5.08543078e-01, -1.33829455e+00)
( 5.13159737e-01, -1.33716371e+00)
( 5.17774567e-01, -1.33602385e+00)
( 5.22387568e-01, -1.33487495e+00)
( 5.26998741e-01, -1.33371703e+00)
( 5.31608085e-01, -1.33255008e+00)
( 5.36215601e-01, -1.33137409e+00)
( 5.40821287e-01, -1.33018908e+00)
( 5.45425145e-01, -1.32899503e+00)
( 5.50027174e-01, -1.32779196e+00)
( 5.54627375e-01, -1.32657985e+00)
( 5.59225747e-01, -1.32535872e+00)
( 5.63822290e-01, -1.32412855e+00)
( 5.68417005e-01, -1.32288935e+00)
( 5.73009890e-01, -1.32164113e+00)
( 5.77600947e-01, -1.32038387e+00)
( 5.82190176e-01, -1.31911759e+00)
( 5.86777576e-01, -1.31784227e+00)
( 5.91363147e-01, -1.31655793e+00)
( 5.95946889e-01, -1.31526455e+00)
( 6.00528803e-01, -1.31396214e+00)
( 6.05108887e-01, -1.31265071e+00)
( 6.09687144e-01, -1.31133024e+00)
( 6.14263571e-01, -1.31000075e+00)
( 6.18838170e-01, -1.30866222e+00)
( 6.23410940e-01, -1.30731466e+00)
( 6.27981882e-01, -1.30595808e+00)
( 6.32550994e-01, -1.30459246e+00)
( 6.37118279e-01, -1.30321781e+00)
( 6.41683734e-01, -1.30183414e+00)
( 6.46247361e-01, -1.30044143e+00)
( 6.50809159e-01, -1.29903969e+00)
( 6.55369128e-01, -1.29762893e+00)
( 6.59927269e-01, -1.29620913e+00)
( 6.64483580e-01, -1.29478030e+00)
( 6.69038064e-01, -1.29334244e+00)
( 6.73590718e-01, -1.29189556e+00)
( 6.78141544e-01, -1.29043964e+00)
( 6.82690541e-01, -1.28897469e+00)
( 6.87237710e-01, -1.28750071e+00)
( 6.91783049e-01, -1.28601771e+00)
( 6.96326560e-01, -1.28452567e+00)
( 7.00868243e-01, -1.28302460e+00)
( 7.05408096e-01, -1.28151450e+00)
( 7.09946121e-01, -1.27999538e+00)
( 7.14482318e-01, -1.27846722e+00)
( 7.19016685e-01, -1.27693003e+00)
( 7.23549224e-01, -1.27538381e+00)
( 7.28079934e-01, -1.27382856e+00)
( 7.32608816e-01, -1.27226428e+00)
( 7.37135869e-01, -1.27069098e+00)
( 7.41661093e-01, -1.26910864e+00)
( 7.46184488e-01, -1.26751727e+00)
( 7.50706055e-01, -1.26591687e+00)
( 7.55225793e-01, -1.26430744e+00)
( 7.59743702e-01, -1.26268898e+00)
( 7.64259783e-01, -1.26106149e+00)
( 7.68774035e-01, -1.25942497e+00)
( 7.73286458e-01, -1.25777942e+00)
( 7.77797052e-01, -1.25612484e+00)
( 7.82305818e-01, -1.25446124e+00)
( 7.86812755e-01, -1.25278860e+00)
( 7.91317864e-01, -1.25110693e+00)
( 7.95821144e-01, -1.24941623e+00)
( 8.00322595e-01, -1.24771650e+00)
( 8.04822217e-01, -1.24600774e+00)
( 8.09320011e-01, -1.24428995e+00)
( 8.13815976e-01, -1.24256313e+00)
( 8.18310112e-01, -1.24082728e+00)
( 8.22802420e-01, -1.23908240e+00)
( 8.27292899e-01, -1.23732849e+00)
( 8.31781549e-01, -1.23556555e+00)
( 8.36268370e-01, -1.23379358e+00)
( 8.40753363e-01, -1.23201258e+00)
( 8.45236527e-01, -1.23022254e+00)
( 8.49717863e-01, -1.22842348e+00)
( 8.54197370e-01, -1.22661539e+00)
( 8.58675048e-01, -1.22479827e+00)
( 8.63150897e-01, -1.22297212e+00)
( 8.67624918e-01, -1.22113694e+00)
( 8.72097110e-01, -1.21929273e+00)
( 8.76567473e-01, -1.21743949e+00)
( 8.81036008e-01, -1.21557722e+00)
( 8.81036008e-01, -1.21557722e+00)
( 8.84042539e-01, -1.21431227e+00)
( 8.87049189e-01, -1.21304294e+00)
( 8.90055957e-01, -1.21176922e+00)
( 8.93062844e-01, -1.21049112e+00)
( 8.96069849e-01, -1.20920863e+00)
( 8.99076973e-01, -1.20792175e+00)
( 9.02084215e-01, -1.20663049e+00)
( 9.05091576e-01, -1.20533484e+00)
( 9.08099055e-01, -1.20403481e+00)
( 9.11106652e-01, -1.20273040e+00)
( 9.14114368e-01, -1.20142159e+00)
( 9.17122203e-01, -1.20010840e+00)
( 9.20130156e-01, -1.19879083e+00)
( 9.23138227e-01, -1.19746887e+00)
( 9.26146416e-01, -1.19614253e+00)
( 9.29154725e-01, -1.19481180e+00)
( 9.32163151e-01, -1.19347668e+00)
( 9.35171696e-01, -1.19213718e+00)
( 9.38180360e-01, -1.19079329e+00)
( 9.41189142e-01, -1.18944502e+00)
( 9.44198042e-01, -1.18809236e+00)
( 9.47207061e-01, -1.18673532e+00)
( 9.50216198e-01, -1.18537389e+00)
( 9.53225454e-01, -1.18400807e+00)
( 9.56234828e-01, -1.18263787e+00)
( 9.59244320e-01, -1.18126329e+00)
( 9.62253931e-01, -1.17988431e+00)
( 9.65263661e-01, -1.17850096e+00)
( 9.68273509e-01, -1.17711322e+00)
( 9.71283475e-01, -1.17572109e+00)
( 9.74293560e-01, -1.17432457e+00)
( 9.77303763e-01, -1.17292367e+00)
( 9.80314085e-01, -1.17151839e+00)
( 9.83324525e-01, -1.17010872e+00)
( 9.86335084e-01, -1.16869466e+00)
( 9.89345761e-01, -1.16727622e+00)
( 9.92356556e-01, -1.16585339e+00)
( 9.95367470e-01, -1.16442618e+00)
( 9.98378502e-01, -1.16299458e+00)
( 1.00138965e+00, -1.16155860e+00)
( 1.00440092e+00, -1.16011823e+00)
( 1.00741231e+00, -1.15867348e+00)
( 1.01042382e+00, -1.15722433e+00)
( 1.01343544e+00, -1.15577081e+00)
( 1.01644718e+00, -1.15431290e+00)
( 1.01945905e+00, -1.15285060e+00)
( 1.02247102e+00, -1.15138392e+00)
( 1.02548312e+00, -1.14991285e+00)
( 1.02849534e+00, -1.14843740e+00)
( 1.03150768e+00, -1.14695756e+00)
( 1.03452013e+00, -1.14547333e+00)
( 1.03753270e+00, -1.14398472e+00)
( 1.04054539e+00, -1.14249173e+00)
( 1.04355820e+00, -1.14099434e+00)
( 1.04657113e+00, -1.13949258e+00)
( 1.04958417e+00, -1.13798642e+00)
( 1.05259734e+00, -1.13647589e+00)
( 1.05561062e+00, -1.13496096e+00)
( 1.05862402e+00, -1.13344165e+00)
( 1.06163754e+00, -1.13191796e+00)
( 1.06465118e+00, -1.13038988e+00)
( 1.06766494e+00, -1.12885741e+00)
( 1.07067881e+00, -1.12732056e+00)
( 1.07369280e+00, -1.12577932e+00)
( 1.07670692e+00, -1.12423370e+00)
( 1.07972115e+00, -1.12268369e+00)
( 1.08273550e+00, -1.12112930e+00)
( 1.08574996e+00, -1.11957052e+00)
( 1.08876455e+00, -1.11800736e+00)
( 1.09177925e+00, -1.11643981e+00)
( 1.09479408e+00, -1.11486787e+00)
( 1.09780902e+00, -1.11329155e+00)
( 1.10082408e+00, -1.11171084e+00)
( 1.10383925e+00, -1.11012575e+00)
( 1.10685455e+00, -1.10853627e+00)
( 1.10986996e+00, -1.10694241e+00)
( 1.11288550e+00, -1.10534416e+00)
( 1.11590115e+00, -1.10374152e+00)
( 1.11891692e+00, -1.10213450e+00)
( 1.12193281e+00, -1.10052310e+00)
( 1.12494882e+00, -1.09890731e+00)
( 1.12796494e+00, -1.09728713e+00)
( 1.13098118e+00, -1.09566257e+00)
( 1.13399755e+00, -1.09403362e+00)
( 1.13701403e+00, -1.09240028e+00)
( 1.14003063e+00, -1.09076257e+00)
( 1.14304734e+00, -1.08912046e+00)
( 1.14606418e+00, -1.08747397e+00)
( 1.14908113e+00, -1.08582309e+00)
( 1.15209821e+00, -1.08416783e+00)
( 1.15511540e+00, -1.08250819e+00)
( 1.15813271e+00, -1.08084415e+00)
( 1.16115014e+00, -1.07917574e+00)
( 1.16416768e+00, -1.07750293e+00)
( 1.16718535e+00, -1.07582574e+00)
( 1.17020313e+00, -1.07414417e+00)
( 1.17322103e+00, -1.07245821e+00)
( 1.17623906e+00, -1.07076786e+00)
( 1.17925719e+00, -1.06907313e+00)
( 1.17925719e+00, -1.06907313e+00)
( 1.18493167e+00, -1.06582300e+00)
( 1.19061175e+00, -1.06255319e+00)
( 1.19629744e+00, -1.05926370e+00)
( 1.20198875e+00, -1.05595453e+00)
( 1.20768566e+00, -1.05262567e+00)
( 1.21338818e+00, -1.04927713e+00)
( 1.21909631e+00, -1.04590892e+00)
( 1.22481006e+00, -1.04252102e+00)
( 1.23052941e+00, -1.03911343e+00)
( 1.23625437e+00, -1.03568617e+00)
( 1.24198494e+00, -1.03223922e+00)
( 1.24772112e+00, -1.02877260e+00)
( 1.25346291e+00, -1.02528629e+00)
( 1.25921031e+00, -1.02178030e+00)
( 1.26496332e+00, -1.01825463e+00)
( 1.27072194e+00, -1.01470927e+00)
( 1.27648616e+00, -1.01114424e+00)
( 1.28225600e+00, -1.00755952e+00)
( 1.28803145e+00, -1.00395512e+00)
( 1.29381251e+00, -1.00033105e+00)
( 1.29959917e+00, -9.96687284e-01)
( 1.30539145e+00, -9.93023840e-01)
( 1.31118934e+00, -9.89340716e-01)
( 1.31699283e+00, -9.85637909e-01)
( 1.32280194e+00, -9.81915421e-01)
( 1.32861665e+00, -9.78173251e-01)
( 1.33443698e+00, -9.74411400e-01)
( 1.34026291e+00, -9.70629867e-01)
( 1.34609446e+00, -9.66828653e-01)
( 1.35193161e+00, -9.63007756e-01)
( 1.35777437e+00, -9.59167178e-01)
( 1.36362275e+00, -9.55306919e-01)
( 1.36947673e+00, -9.51426978e-01)
( 1.37533632e+00, -9.47527355e-01)
( 1.38120152e+00, -9.43608051e-01)
( 1.38707233e+00, -9.39669064e-01)
( 1.39294876e+00, -9.35710397e-01)
( 1.39883079e+00, -9.31732047e-01)
( 1.40471843e+00, -9.27734016e-01)
( 1.41061168e+00, -9.23716304e-01)
( 1.41651054e+00, -9.19678909e-01)
( 1.42241501e+00, -9.15621834e-01)
( 1.42832509e+00, -9.11545076e-01)
( 1.43424077e+00, -9.07448637e-01)
( 1.44016207e+00, -9.03332516e-01)
( 1.44608898e+00, -8.99196713e-01)
( 1.45202150e+00, -8.95041229e-01)
( 1.45795963e+00, -8.90866064e-01)
( 1.46390336e+00, -8.86671216e-01)
( 1.46985271e+00, -8.82456687e-01)
( 1.47580767e+00, -8.78222477e-01)
( 1.48176823e+00, -8.73968584e-01)
( 1.48773441e+00, -8.69695010e-01)
( 1.49370619e+00, -8.65401755e-01)
( 1.49968359e+00, -8.61088817e-01)
( 1.50566659e+00, -8.56756199e-01)
( 1.51165521e+00, -8.52403898e-01)
( 1.51764943e+00, -8.48031916e-01)
( 1.52364926e+00, -8.43640252e-01)
( 1.52965471e+00, -8.39228907e-01)
( 1.53566576e+00, -8.34797880e-01)
( 1.54168242e+00, -8.30347171e-01)
( 1.54770469e+00, -8.25876781e-01)
( 1.55373258e+00, -8.21386709e-01)
( 1.55976607e+00, -8.16876955e-01)
( 1.56580517e+00, -8.12347520e-01)
( 1.57184988e+00, -8.07798403e-01)
( 1.57790020e+00, -8.03229604e-01)
( 1.58395613e+00, -7.98641124e-01)
( 1.59001767e+00, -7.94032962e-01)
( 1.59608482e+00, -7.89405119e-01)
( 1.60215758e+00, -7.84757594e-01)
( 1.60823595e+00, -7.80090387e-01)
( 1.61431992e+00, -7.75403499e-01)
( 1.62040951e+00, -7.70696929e-01)
( 1.62650471e+00, -7.65970677e-01)
( 1.63260552e+00, -7.61224744e-01)
( 1.63871193e+00, -7.56459129e-01)
( 1.64482396e+00, -7.51673832e-01)
( 1.65094160e+00, -7.46868854e-01)
( 1.65706484e+00, -7.42044194e-01)
( 1.66319370e+00, -7.37199853e-01)
( 1.66932816e+00, -7.32335830e-01)
( 1.67546824e+00, -7.27452125e-01)
( 1.68161392e+00, -7.22548739e-01)
( 1.68776522e+00, -7.17625671e-01)
( 1.69392212e+00, -7.12682921e-01)
( 1.70008463e+00, -7.07720490e-01)
( 1.70625276e+00, -7.02738377e-01)
( 1.71242649e+00, -6.97736582e-01)
( 1.71860583e+00, -6.92715106e-01)
( 1.72479078e+00, -6.87673948e-01)
( 1.73098134e+00, -6.82613108e-01)
( 1.73717752e+00, -6.77532587e-01)
( 1.74337930e+00, -6.72432384e-01)
( 1.74958669e+00, -6.67312500e-01)
( 1.75579969e+00, -6.62172934e-01)
( 1.76201830e+00, -6.57013686e-01)
( 1.76824252e+00, -6.51834757e-01)
( 1.76824252e+00, -6.51834757e-01)
( 1.77018454e+00, -6.50208834e-01)
( 1.77212407e+00, -6.48583515e-01)
( 1.77406110e+00, -6.46958801e-01)
( 1.77599563e+00, -6.45334691e-01)
( 1.77792766e+00, -6.43711186e-01)
( 1.77985720e+00, -6.42088284e-01)
( 1.78178423e+00, -6.40465987e-01)
( 1.78370877e+00, -6.38844294e-01)
( 1.78563081e+00, -6.37223206e-01)
( 1.78755036e+00, -6.35602722e-01)
( 1.78946740e+00, -6.33982842e-01)
( 1.79138195e+00, -6.32363567e-01)
( 1.79329400e+00, -6.30744896e-01)
( 1.79520355e+00, -6.29126829e-01)
( 1.79711060e+00, -6.27509366e-01)
( 1.79901516e+00, -6.25892508e-01)
( 1.80091722e+00, -6.24276254e-01)
( 1.80281678e+00, -6.22660605e-01)
( 1.80471384e+00, -6.21045559e-01)
( 1.80660840e+00, -6.19431118e-01)
( 1.80850047e+00, -6.17817282e-01)
( 1.81039003e+00, -6.16204049e-01)
( 1.81227710e+00, -6.14591421e-01)
( 1.81416167e+00, -6.12979398e-01)
( 1.81604375e+00, -6.11367978e-01)
( 1.81792332e+00, -6.09757163e-01)
( 1.81980040e+00, -6.08146953e-01)
( 1.82167498e+00, -6.06537346e-01)
( 1.82354706e+00, -6.04928344e-01)
( 1.82541664e+00, -6.03319946e-01)
( 1.82728373e+00, -6.01712153e-01)
( 1.82914832e+00, -6.00104964e-01)
( 1.83101041e+00, -5.98498379e-01)
( 1.83287000e+00, -5.96892398e-01)
( 1.83472709e+00, -5.95287022e-01)
( 1.83658169e+00, -5.93682250e-01)
( 1.83843378e+00, -5.92078082e-01)
( 1.84028338e+00, -5.90474519e-01)
( 1.84213049e+00, -5.88871560e-01)
( 1.84397509e+00, -5.87269205e-01)
( 1.84581719e+00, -5.85667455e-01)
( 1.84765680e+00, -5.84066309e-01)
( 1.84949391e+00, -5.82465767e-01)
( 1.85132852e+00, -5.80865830e-01)
( 1.85316064e+00, -5.79266497e-01)
( 1.85499025e+00, -5.77667768e-01)
( 1.85681737e+00, -5.76069644e-01)
( 1.85864199e+00, -5.74472123e-01)
( 1.86046411e+00, -5.72875208e-01)
( 1.86228373e+00, -5.71278896e-01)
( 1.86410086e+00, -5.69683189e-01)
( 1.86591549e+00, -5.68088086e-01)
( 1.86772762e+00, -5.66493587e-01)
( 1.86953725e+00, -5.64899693e-01)
( 1.87134438e+00, -5.63306403e-01)
( 1.87314902e+00, -5.61713718e-01)
( 1.87495116e+00, -5.60121636e-01)
( 1.87675080e+00, -5.58530159e-01)
( 1.87854794e+00, -5.56939286e-01)
( 1.88034258e+00, -5.55349018e-01)
( 1.88213473e+00, -5.53759354e-01)
( 1.88392437e+00, -5.52170294e-01)
( 1.88571152e+00, -5.50581839e-01)
( 1.88749618e+00, -5.48993988e-01)
( 1.88927833e+00, -5.47406741e-01)
( 1.89105799e+00, -5.45820098e-01)
( 1.89283514e+00, -5.44234060e-01)
( 1.89460980e+00, -5.42648626e-01)
( 1.89638196e+00, -5.41063797e-01)
( 1.89815163e+00, -5.39479572e-01)
( 1.89991879e+00, -5.37895951e-01)
( 1.90168346e+00, -5.36312934e-01)
( 1.90344563e+00, -5.34730522e-01)
( 1.90520530e+00, -5.33148714e-01)
( 1.90696248e+00, -5.31567510e-01)
( 1.90871715e+00, -5.29986911e-01)
( 1.91046933e+00, -5.28406916e-01)
( 1.91221901e+00, -5.26827525e-01)
( 1.91396619e+00, -5.25248738e-01)
( 1.91571088e+00, -5.23670556e-01)
( 1.91745306e+00, -5.22092979e-01)
( 1.91919275e+00, -5.20516005e-01)
( 1.92092994e+00, -5.18939636e-01)
( 1.92266463e+00, -5.17363871e-01)
( 1.92439683e+00, -5.15788711e-01)
( 1.92612652e+00, -5.14214154e-01)
( 1.92785372e+00, -5.12640202e-01)
( 1.92957842e+00, -5.11066855e-01)
( 1.93130062e+00, -5.09494112e-01)
( 1.93302033e+00, -5.07921973e-01)
( 1.93473753e+00, -5.06350438e-01)
( 1.93645224e+00, -5.04779508e-01)
( 1.93816445e+00, -5.03209182e-01)
( 1.93987416e+00, -5.01639460e-01)
( 1.94158138e+00, -5.00070342e-01)
( 1.94328609e+00, -4.98501829e-01)
( 1.94498831e+00, -4.96933921e-01)
( 1.94668803e+00, -4.95366616e-01)
( 1.94838525e+00, -4.93799916e-01)
( 1.94838525e+00, -4.93799916e-01)
( 1.95333805e+00, -4.89230313e-01)
( 1.95828941e+00, -4.84652174e-01)
( 1.96323931e+00, -4.80065498e-01)
( 1.96818778e+00, -4.75470286e-01)
( 1.97313480e+00, -4.70866538e-01)
( 1.97808037e+00, -4.66254254e-01)
( 1.98302450e+00, -4.61633434e-01)
( 1.98796718e+00, -4.57004077e-01)
( 1.99290842e+00, -4.52366184e-01)
( 1.99784821e+00, -4.47719755e-01)
( 2.00278655e+00, -4.43064790e-01)
( 2.00772346e+00, -4.38401288e-01)
( 2.01265891e+00, -4.33729251e-01)
( 2.01759292e+00, -4.29048677e-01)
( 2.02252549e+00, -4.24359566e-01)
( 2.02745661e+00, -4.19661920e-01)
( 2.03238628e+00, -4.14955737e-01)
( 2.03731451e+00, -4.10241019e-01)
( 2.04224130e+00, -4.05517764e-01)
( 2.04716664e+00, -4.00785972e-01)
( 2.05209053e+00, -3.96045645e-01)
( 2.05701298e+00, -3.91296781e-01)
( 2.06193398e+00, -3.86539381e-01)
( 2.06685354e+00, -3.81773445e-01)
( 2.07177166e+00, -3.76998972e-01)
( 2.07668832e+00, -3.72215964e-01)
( 2.08160355e+00, -3.67424419e-01)
( 2.08651732e+00, -3.62624338e-01)
( 2.09142965e+00, -3.57815721e-01)
( 2.09634054e+00, -3.52998567e-01)
( 2.10124998e+00, -3.48172877e-01)
( 2.10615798e+00, -3.43338651e-01)
( 2.11106453e+00, -3.38495889e-01)
( 2.11596964e+00, -3.33644591e-01)
( 2.12087330e+00, -3.28784756e-01)
( 2.12577551e+00, -3.23916385e-01)
( 2.13067628e+00, -3.19039478e-01)
( 2.13557561e+00, -3.14154035e-01)
( 2.14047349e+00, -3.09260056e-01)
( 2.14536992e+00, -3.04357540e-01)
( 2.15026491e+00, -2.99446488e-01)
( 2.15515845e+00, -2.94526900e-01)
( 2.16005055e+00, -2.89598775e-01)
( 2.16494120e+00, -2.84662115e-01)
( 2.16983041e+00, -2.79716918e-01)
( 2.17471817e+00, -2.74763185e-01)
( 2.17960449e+00, -2.69800916e-01)
( 2.18448936e+00, -2.64830110e-01)
( 2.18937279e+00, -2.59850768e-01)
( 2.19425477e+00, -2.54862890e-01)
( 2.19913531e+00, -2.49866476e-01)
( 2.20401440e+00, -2.44861526e-01)
( 2.20889205e+00, -2.39848039e-01)
( 2.21376825e+00, -2.34826016e-01)
( 2.21864300e+00, -2.29795457e-01)
( 2.22351631e+00, -2.24756362e-01)
( 2.22838818e+00, -2.19708731e-01)
( 2.23325860e+00, -2.14652563e-01)
( 2.23812757e+00, -2.09587859e-01)
( 2.24299510e+00, -2.04514619e-01)
( 2.24786118e+00, -1.99432842e-01)
( 2.25272582e+00, -1.94342530e-01)
( 2.25758901e+00, -1.89243681e-01)
( 2.26245076e+00, -1.84136296e-01)
( 2.26731107e+00, -1.79020375e-01)
( 2.27216992e+00, -1.73895917e-01)
( 2.27702733e+00, -1.68762924e-01)
( 2.28188330e+00, -1.63621394e-01)
( 2.28673782e+00, -1.58471327e-01)
( 2.29159090e+00, -1.53312725e-01)
( 2.29644253e+00, -1.48145586e-01)
( 2.30129272e+00, -1.42969912e-01)
( 2.30614146e+00, -1.37785701e-01)
( 2.31098875e+00, -1.32592953e-01)
( 2.31583460e+00, -1.27391670e-01)
( 2.32067901e+00, -1.22181850e-01)
( 2.32552197e+00, -1.16963494e-01)
( 2.33036348e+00, -1.11736602e-01)
( 2.33520355e+00, -1.06501174e-01)
( 2.34004218e+00, -1.01257209e-01)
( 2.34487935e+00, -9.60047084e-02)
( 2.34971509e+00, -9.07436714e-02)
( 2.35454938e+00, -8.54740981e-02)
( 2.35938222e+00, -8.01959886e-02)
( 2.36421362e+00, -7.49093430e-02)
( 2.36904357e+00, -6.96141610e-02)
( 2.37387208e+00, -6.43104429e-02)
( 2.37869914e+00, -5.89981885e-02)
( 2.38352475e+00, -5.36773980e-02)
( 2.38834892e+00, -4.83480712e-02)
( 2.39317165e+00, -4.30102081e-02)
( 2.39799293e+00, -3.76638089e-02)
( 2.40281277e+00, -3.23088734e-02)
( 2.40763116e+00, -2.69454018e-02)
( 2.41244810e+00, -2.15733938e-02)
( 2.41726360e+00, -1.61928497e-02)
( 2.42207766e+00, -1.08037694e-02)
( 2.42689027e+00, -5.40615279e-03)
( 2.43170143e+00,  0.00000000e+00)};\label{line:mach10_shk}

\addplot [cyan, solid, ultra thin, mark repeat=1]
coordinates {
(-2.44781454e+00,  8.88178420e-16)
(-2.44311227e+00, -5.25320727e-03)
(-2.43840842e+00, -1.04986878e-02)
(-2.43370299e+00, -1.57364414e-02)
(-2.42899598e+00, -2.09664683e-02)
(-2.42428739e+00, -2.61887684e-02)
(-2.41957721e+00, -3.14033417e-02)
(-2.41486546e+00, -3.66101882e-02)
(-2.41015212e+00, -4.18093079e-02)
(-2.40543720e+00, -4.70007008e-02)
(-2.40072070e+00, -5.21843669e-02)
(-2.39600261e+00, -5.73603062e-02)
(-2.39128295e+00, -6.25285187e-02)
(-2.38656170e+00, -6.76890044e-02)
(-2.38183887e+00, -7.28417633e-02)
(-2.37711447e+00, -7.79867954e-02)
(-2.37238847e+00, -8.31241008e-02)
(-2.36766090e+00, -8.82536793e-02)
(-2.36293175e+00, -9.33755310e-02)
(-2.35820101e+00, -9.84896559e-02)
(-2.35346869e+00, -1.03596054e-01)
(-2.34873480e+00, -1.08694725e-01)
(-2.34399932e+00, -1.13785670e-01)
(-2.33926225e+00, -1.18868888e-01)
(-2.33452361e+00, -1.23944379e-01)
(-2.32978338e+00, -1.29012143e-01)
(-2.32504158e+00, -1.34072180e-01)
(-2.32029819e+00, -1.39124491e-01)
(-2.31555322e+00, -1.44169074e-01)
(-2.31080667e+00, -1.49205931e-01)
(-2.30605854e+00, -1.54235062e-01)
(-2.30130882e+00, -1.59256465e-01)
(-2.29655752e+00, -1.64270142e-01)
(-2.29180465e+00, -1.69276091e-01)
(-2.28705019e+00, -1.74274314e-01)
(-2.28229415e+00, -1.79264810e-01)
(-2.27753652e+00, -1.84247580e-01)
(-2.27277732e+00, -1.89222622e-01)
(-2.26801653e+00, -1.94189938e-01)
(-2.26325417e+00, -1.99149527e-01)
(-2.25849022e+00, -2.04101389e-01)
(-2.25372469e+00, -2.09045525e-01)
(-2.24895757e+00, -2.13981933e-01)
(-2.24418888e+00, -2.18910615e-01)
(-2.23941861e+00, -2.23831570e-01)
(-2.23464675e+00, -2.28744798e-01)
(-2.22987331e+00, -2.33650300e-01)
(-2.22509829e+00, -2.38548074e-01)
(-2.22032169e+00, -2.43438122e-01)
(-2.21554351e+00, -2.48320443e-01)
(-2.21076374e+00, -2.53195037e-01)
(-2.20598240e+00, -2.58061905e-01)
(-2.20119947e+00, -2.62921046e-01)
(-2.19641496e+00, -2.67772459e-01)
(-2.19162887e+00, -2.72616146e-01)
(-2.18684119e+00, -2.77452107e-01)
(-2.18205194e+00, -2.82280340e-01)
(-2.17726111e+00, -2.87100847e-01)
(-2.17246869e+00, -2.91913627e-01)
(-2.16767469e+00, -2.96718680e-01)
(-2.16287911e+00, -3.01516006e-01)
(-2.15808195e+00, -3.06305605e-01)
(-2.15328320e+00, -3.11087478e-01)
(-2.14848288e+00, -3.15861624e-01)
(-2.14368097e+00, -3.20628043e-01)
(-2.13887748e+00, -3.25386735e-01)
(-2.13407241e+00, -3.30137701e-01)
(-2.12926576e+00, -3.34880939e-01)
(-2.12445753e+00, -3.39616451e-01)
(-2.11964771e+00, -3.44344236e-01)
(-2.11483632e+00, -3.49064295e-01)
(-2.11002334e+00, -3.53776626e-01)
(-2.10520878e+00, -3.58481231e-01)
(-2.10039264e+00, -3.63178109e-01)
(-2.09557492e+00, -3.67867260e-01)
(-2.09075561e+00, -3.72548684e-01)
(-2.08593473e+00, -3.77222382e-01)
(-2.08111226e+00, -3.81888352e-01)
(-2.07628821e+00, -3.86546596e-01)
(-2.07146258e+00, -3.91197113e-01)
(-2.06663537e+00, -3.95839904e-01)
(-2.06180657e+00, -4.00474967e-01)
(-2.05697620e+00, -4.05102304e-01)
(-2.05214424e+00, -4.09721914e-01)
(-2.04731070e+00, -4.14333797e-01)
(-2.04247558e+00, -4.18937953e-01)
(-2.03763888e+00, -4.23534383e-01)
(-2.03280060e+00, -4.28123086e-01)
(-2.02796074e+00, -4.32704062e-01)
(-2.02311929e+00, -4.37277311e-01)
(-2.01827626e+00, -4.41842833e-01)
(-2.01343165e+00, -4.46400629e-01)
(-2.00858546e+00, -4.50950697e-01)
(-2.00373769e+00, -4.55493039e-01)
(-1.99888833e+00, -4.60027655e-01)
(-1.99403740e+00, -4.64554543e-01)
(-1.98918488e+00, -4.69073704e-01)
(-1.98433078e+00, -4.73585139e-01)
(-1.97947510e+00, -4.78088847e-01)
(-1.97461784e+00, -4.82584828e-01)
(-1.97461784e+00, -4.82584828e-01)
(-1.97292703e+00, -4.84147550e-01)
(-1.97123422e+00, -4.85710517e-01)
(-1.96953941e+00, -4.87273729e-01)
(-1.96784260e+00, -4.88837187e-01)
(-1.96614380e+00, -4.90400891e-01)
(-1.96444300e+00, -4.91964839e-01)
(-1.96274020e+00, -4.93529033e-01)
(-1.96103541e+00, -4.95093473e-01)
(-1.95932861e+00, -4.96658158e-01)
(-1.95761982e+00, -4.98223088e-01)
(-1.95590904e+00, -4.99788264e-01)
(-1.95419625e+00, -5.01353685e-01)
(-1.95248147e+00, -5.02919352e-01)
(-1.95076469e+00, -5.04485264e-01)
(-1.94904592e+00, -5.06051421e-01)
(-1.94732514e+00, -5.07617824e-01)
(-1.94560237e+00, -5.09184472e-01)
(-1.94387760e+00, -5.10751366e-01)
(-1.94215084e+00, -5.12318505e-01)
(-1.94042208e+00, -5.13885890e-01)
(-1.93869132e+00, -5.15453520e-01)
(-1.93695856e+00, -5.17021395e-01)
(-1.93522380e+00, -5.18589516e-01)
(-1.93348705e+00, -5.20157882e-01)
(-1.93174830e+00, -5.21726494e-01)
(-1.93000756e+00, -5.23295351e-01)
(-1.92826481e+00, -5.24864454e-01)
(-1.92652007e+00, -5.26433801e-01)
(-1.92477333e+00, -5.28003395e-01)
(-1.92302460e+00, -5.29573234e-01)
(-1.92127386e+00, -5.31143318e-01)
(-1.91952113e+00, -5.32713647e-01)
(-1.91776641e+00, -5.34284222e-01)
(-1.91600968e+00, -5.35855043e-01)
(-1.91425096e+00, -5.37426109e-01)
(-1.91249024e+00, -5.38997420e-01)
(-1.91072752e+00, -5.40568977e-01)
(-1.90896281e+00, -5.42140779e-01)
(-1.90719610e+00, -5.43712826e-01)
(-1.90542739e+00, -5.45285119e-01)
(-1.90365668e+00, -5.46857658e-01)
(-1.90188398e+00, -5.48430441e-01)
(-1.90010928e+00, -5.50003471e-01)
(-1.89833258e+00, -5.51576745e-01)
(-1.89655389e+00, -5.53150265e-01)
(-1.89477319e+00, -5.54724031e-01)
(-1.89299050e+00, -5.56298042e-01)
(-1.89120582e+00, -5.57872298e-01)
(-1.88941913e+00, -5.59446800e-01)
(-1.88763045e+00, -5.61021547e-01)
(-1.88583977e+00, -5.62596539e-01)
(-1.88404709e+00, -5.64171777e-01)
(-1.88225242e+00, -5.65747261e-01)
(-1.88045575e+00, -5.67322990e-01)
(-1.87865708e+00, -5.68898964e-01)
(-1.87685642e+00, -5.70475183e-01)
(-1.87505375e+00, -5.72051649e-01)
(-1.87324909e+00, -5.73628359e-01)
(-1.87144244e+00, -5.75205315e-01)
(-1.86963378e+00, -5.76782516e-01)
(-1.86782313e+00, -5.78359963e-01)
(-1.86601048e+00, -5.79937655e-01)
(-1.86419583e+00, -5.81515593e-01)
(-1.86237919e+00, -5.83093776e-01)
(-1.86056055e+00, -5.84672204e-01)
(-1.85873991e+00, -5.86250878e-01)
(-1.85691727e+00, -5.87829797e-01)
(-1.85509264e+00, -5.89408962e-01)
(-1.85326601e+00, -5.90988372e-01)
(-1.85143738e+00, -5.92568028e-01)
(-1.84960675e+00, -5.94147929e-01)
(-1.84777413e+00, -5.95728075e-01)
(-1.84593951e+00, -5.97308467e-01)
(-1.84410289e+00, -5.98889104e-01)
(-1.84226428e+00, -6.00469987e-01)
(-1.84042367e+00, -6.02051115e-01)
(-1.83858106e+00, -6.03632488e-01)
(-1.83673645e+00, -6.05214107e-01)
(-1.83488985e+00, -6.06795971e-01)
(-1.83304125e+00, -6.08378081e-01)
(-1.83119065e+00, -6.09960436e-01)
(-1.82933805e+00, -6.11543037e-01)
(-1.82748346e+00, -6.13125883e-01)
(-1.82562687e+00, -6.14708974e-01)
(-1.82376828e+00, -6.16292311e-01)
(-1.82190770e+00, -6.17875893e-01)
(-1.82004512e+00, -6.19459721e-01)
(-1.81818054e+00, -6.21043794e-01)
(-1.81631396e+00, -6.22628113e-01)
(-1.81444539e+00, -6.24212677e-01)
(-1.81257482e+00, -6.25797486e-01)
(-1.81070225e+00, -6.27382541e-01)
(-1.80882768e+00, -6.28967841e-01)
(-1.80695112e+00, -6.30553386e-01)
(-1.80507256e+00, -6.32139177e-01)
(-1.80319200e+00, -6.33725214e-01)
(-1.80130944e+00, -6.35311496e-01)
(-1.79942489e+00, -6.36898023e-01)
(-1.79753834e+00, -6.38484796e-01)
(-1.79753834e+00, -6.38484796e-01)
(-1.79020053e+00, -6.44629943e-01)
(-1.78287700e+00, -6.50744796e-01)
(-1.77556774e+00, -6.56829354e-01)
(-1.76827276e+00, -6.62883618e-01)
(-1.76099206e+00, -6.68907587e-01)
(-1.75372563e+00, -6.74901262e-01)
(-1.74647348e+00, -6.80864642e-01)
(-1.73923560e+00, -6.86797728e-01)
(-1.73201200e+00, -6.92700520e-01)
(-1.72480267e+00, -6.98573017e-01)
(-1.71760762e+00, -7.04415219e-01)
(-1.71042685e+00, -7.10227127e-01)
(-1.70326035e+00, -7.16008741e-01)
(-1.69610812e+00, -7.21760060e-01)
(-1.68897018e+00, -7.27481085e-01)
(-1.68184651e+00, -7.33171815e-01)
(-1.67473711e+00, -7.38832251e-01)
(-1.66764199e+00, -7.44462392e-01)
(-1.66056115e+00, -7.50062239e-01)
(-1.65349458e+00, -7.55631791e-01)
(-1.64644229e+00, -7.61171049e-01)
(-1.63940427e+00, -7.66680013e-01)
(-1.63238053e+00, -7.72158682e-01)
(-1.62537107e+00, -7.77607056e-01)
(-1.61837588e+00, -7.83025136e-01)
(-1.61139496e+00, -7.88412922e-01)
(-1.60442833e+00, -7.93770413e-01)
(-1.59747596e+00, -7.99097610e-01)
(-1.59053788e+00, -8.04394512e-01)
(-1.58361407e+00, -8.09661120e-01)
(-1.57670453e+00, -8.14897433e-01)
(-1.56980928e+00, -8.20103452e-01)
(-1.56292829e+00, -8.25279177e-01)
(-1.55606159e+00, -8.30424606e-01)
(-1.54920916e+00, -8.35539742e-01)
(-1.54237100e+00, -8.40624583e-01)
(-1.53554712e+00, -8.45679130e-01)
(-1.52873752e+00, -8.50703382e-01)
(-1.52194219e+00, -8.55697339e-01)
(-1.51516114e+00, -8.60661002e-01)
(-1.50839436e+00, -8.65594371e-01)
(-1.50164186e+00, -8.70497445e-01)
(-1.49490364e+00, -8.75370225e-01)
(-1.48817969e+00, -8.80212711e-01)
(-1.48147002e+00, -8.85024901e-01)
(-1.47477462e+00, -8.89806798e-01)
(-1.46809350e+00, -8.94558400e-01)
(-1.46142665e+00, -8.99279707e-01)
(-1.45477408e+00, -9.03970720e-01)
(-1.44813579e+00, -9.08631439e-01)
(-1.44151177e+00, -9.13261863e-01)
(-1.43490203e+00, -9.17861993e-01)
(-1.42830656e+00, -9.22431828e-01)
(-1.42172537e+00, -9.26971368e-01)
(-1.41515846e+00, -9.31480615e-01)
(-1.40860582e+00, -9.35959567e-01)
(-1.40206745e+00, -9.40408224e-01)
(-1.39554337e+00, -9.44826587e-01)
(-1.38903355e+00, -9.49214655e-01)
(-1.38253802e+00, -9.53572429e-01)
(-1.37605676e+00, -9.57899909e-01)
(-1.36958977e+00, -9.62197094e-01)
(-1.36313706e+00, -9.66463984e-01)
(-1.35669863e+00, -9.70700580e-01)
(-1.35027448e+00, -9.74906882e-01)
(-1.34386459e+00, -9.79082889e-01)
(-1.33746899e+00, -9.83228602e-01)
(-1.33108766e+00, -9.87344020e-01)
(-1.32472061e+00, -9.91429144e-01)
(-1.31836783e+00, -9.95483973e-01)
(-1.31202933e+00, -9.99508508e-01)
(-1.30570510e+00, -1.00350275e+00)
(-1.29939515e+00, -1.00746669e+00)
(-1.29309947e+00, -1.01140035e+00)
(-1.28681808e+00, -1.01530370e+00)
(-1.28055095e+00, -1.01917677e+00)
(-1.27429810e+00, -1.02301953e+00)
(-1.26805953e+00, -1.02683201e+00)
(-1.26183524e+00, -1.03061419e+00)
(-1.25562522e+00, -1.03436607e+00)
(-1.24942947e+00, -1.03808766e+00)
(-1.24324801e+00, -1.04177896e+00)
(-1.23708081e+00, -1.04543996e+00)
(-1.23092790e+00, -1.04907067e+00)
(-1.22478926e+00, -1.05267108e+00)
(-1.21866489e+00, -1.05624120e+00)
(-1.21255480e+00, -1.05978102e+00)
(-1.20645899e+00, -1.06329055e+00)
(-1.20037745e+00, -1.06676978e+00)
(-1.19431019e+00, -1.07021872e+00)
(-1.18825720e+00, -1.07363737e+00)
(-1.18221849e+00, -1.07702572e+00)
(-1.17619406e+00, -1.08038378e+00)
(-1.17018390e+00, -1.08371154e+00)
(-1.16418802e+00, -1.08700901e+00)
(-1.15820641e+00, -1.09027618e+00)
(-1.15223908e+00, -1.09351306e+00)
(-1.14628602e+00, -1.09671964e+00)
(-1.14034724e+00, -1.09989593e+00)
(-1.14034724e+00, -1.09989593e+00)
(-1.13440238e+00, -1.10307385e+00)
(-1.12845810e+00, -1.10623506e+00)
(-1.12251440e+00, -1.10937954e+00)
(-1.11657129e+00, -1.11250731e+00)
(-1.11062876e+00, -1.11561837e+00)
(-1.10468681e+00, -1.11871271e+00)
(-1.09874544e+00, -1.12179033e+00)
(-1.09280466e+00, -1.12485123e+00)
(-1.08686445e+00, -1.12789543e+00)
(-1.08092483e+00, -1.13092290e+00)
(-1.07498580e+00, -1.13393366e+00)
(-1.06904734e+00, -1.13692770e+00)
(-1.06310947e+00, -1.13990503e+00)
(-1.05717218e+00, -1.14286564e+00)
(-1.05123547e+00, -1.14580953e+00)
(-1.04529935e+00, -1.14873671e+00)
(-1.03936380e+00, -1.15164717e+00)
(-1.03342884e+00, -1.15454092e+00)
(-1.02749446e+00, -1.15741795e+00)
(-1.02156067e+00, -1.16027826e+00)
(-1.01562745e+00, -1.16312186e+00)
(-1.00969482e+00, -1.16594874e+00)
(-1.00376277e+00, -1.16875891e+00)
(-9.97831307e-01, -1.17155236e+00)
(-9.91900423e-01, -1.17432909e+00)
(-9.85970122e-01, -1.17708911e+00)
(-9.80040403e-01, -1.17983241e+00)
(-9.74111266e-01, -1.18255900e+00)
(-9.68182711e-01, -1.18526887e+00)
(-9.62254739e-01, -1.18796202e+00)
(-9.56327350e-01, -1.19063846e+00)
(-9.50400543e-01, -1.19329818e+00)
(-9.44474318e-01, -1.19594119e+00)
(-9.38548675e-01, -1.19856748e+00)
(-9.32623615e-01, -1.20117705e+00)
(-9.26699138e-01, -1.20376991e+00)
(-9.20775242e-01, -1.20634605e+00)
(-9.14851930e-01, -1.20890548e+00)
(-9.08929199e-01, -1.21144819e+00)
(-9.03007051e-01, -1.21397418e+00)
(-8.97085485e-01, -1.21648346e+00)
(-8.91164502e-01, -1.21897602e+00)
(-8.85244101e-01, -1.22145187e+00)
(-8.79324283e-01, -1.22391100e+00)
(-8.73405047e-01, -1.22635341e+00)
(-8.67486393e-01, -1.22877911e+00)
(-8.61568322e-01, -1.23118809e+00)
(-8.55650833e-01, -1.23358035e+00)
(-8.49733926e-01, -1.23595590e+00)
(-8.43817602e-01, -1.23831474e+00)
(-8.37901861e-01, -1.24065685e+00)
(-8.31986701e-01, -1.24298226e+00)
(-8.26072124e-01, -1.24529094e+00)
(-8.20158130e-01, -1.24758291e+00)
(-8.14244718e-01, -1.24985816e+00)
(-8.08331888e-01, -1.25211670e+00)
(-8.02419641e-01, -1.25435852e+00)
(-7.96507976e-01, -1.25658363e+00)
(-7.90596893e-01, -1.25879202e+00)
(-7.84686393e-01, -1.26098369e+00)
(-7.78776475e-01, -1.26315865e+00)
(-7.72867140e-01, -1.26531689e+00)
(-7.66958387e-01, -1.26745841e+00)
(-7.61050216e-01, -1.26958322e+00)
(-7.55142628e-01, -1.27169131e+00)
(-7.49235622e-01, -1.27378269e+00)
(-7.43329199e-01, -1.27585735e+00)
(-7.37423358e-01, -1.27791530e+00)
(-7.31518099e-01, -1.27995652e+00)
(-7.25613423e-01, -1.28198104e+00)
(-7.19709329e-01, -1.28398883e+00)
(-7.13805818e-01, -1.28597991e+00)
(-7.07902889e-01, -1.28795428e+00)
(-7.02000542e-01, -1.28991193e+00)
(-6.96098778e-01, -1.29185286e+00)
(-6.90197596e-01, -1.29377708e+00)
(-6.84296997e-01, -1.29568458e+00)
(-6.78396980e-01, -1.29757536e+00)
(-6.72497545e-01, -1.29944943e+00)
(-6.66598693e-01, -1.30130678e+00)
(-6.60700423e-01, -1.30314742e+00)
(-6.54802736e-01, -1.30497134e+00)
(-6.48905631e-01, -1.30677854e+00)
(-6.43009108e-01, -1.30856903e+00)
(-6.37113168e-01, -1.31034281e+00)
(-6.31217810e-01, -1.31209986e+00)
(-6.25323034e-01, -1.31384020e+00)
(-6.19428841e-01, -1.31556383e+00)
(-6.13535231e-01, -1.31727073e+00)
(-6.07642202e-01, -1.31896093e+00)
(-6.01749756e-01, -1.32063440e+00)
(-5.95857893e-01, -1.32229116e+00)
(-5.89966612e-01, -1.32393121e+00)
(-5.84075913e-01, -1.32555453e+00)
(-5.78185797e-01, -1.32716115e+00)
(-5.72296263e-01, -1.32875104e+00)
(-5.66407311e-01, -1.33032422e+00)
(-5.60518942e-01, -1.33188069e+00)
(-5.54631156e-01, -1.33342043e+00)
(-5.54631156e-01, -1.33342043e+00)
(-5.49357222e-01, -1.33479990e+00)
(-5.44081352e-01, -1.33616612e+00)
(-5.38803545e-01, -1.33751909e+00)
(-5.33523801e-01, -1.33885883e+00)
(-5.28242120e-01, -1.34018532e+00)
(-5.22958502e-01, -1.34149857e+00)
(-5.17672947e-01, -1.34279858e+00)
(-5.12385455e-01, -1.34408534e+00)
(-5.07096026e-01, -1.34535886e+00)
(-5.01804660e-01, -1.34661914e+00)
(-4.96511357e-01, -1.34786618e+00)
(-4.91216117e-01, -1.34909998e+00)
(-4.85918940e-01, -1.35032053e+00)
(-4.80619825e-01, -1.35152784e+00)
(-4.75318774e-01, -1.35272191e+00)
(-4.70015786e-01, -1.35390273e+00)
(-4.64710861e-01, -1.35507032e+00)
(-4.59403999e-01, -1.35622466e+00)
(-4.54095200e-01, -1.35736576e+00)
(-4.48784464e-01, -1.35849361e+00)
(-4.43471791e-01, -1.35960823e+00)
(-4.38157181e-01, -1.36070960e+00)
(-4.32840634e-01, -1.36179773e+00)
(-4.27522150e-01, -1.36287261e+00)
(-4.22201729e-01, -1.36393426e+00)
(-4.16879371e-01, -1.36498266e+00)
(-4.11555076e-01, -1.36601782e+00)
(-4.06228844e-01, -1.36703973e+00)
(-4.00900675e-01, -1.36804841e+00)
(-3.95570569e-01, -1.36904384e+00)
(-3.90238526e-01, -1.37002603e+00)
(-3.84904546e-01, -1.37099498e+00)
(-3.79568629e-01, -1.37195068e+00)
(-3.74230776e-01, -1.37289314e+00)
(-3.68890985e-01, -1.37382236e+00)
(-3.63549257e-01, -1.37473834e+00)
(-3.58205592e-01, -1.37564107e+00)
(-3.52859990e-01, -1.37653057e+00)
(-3.47512451e-01, -1.37740682e+00)
(-3.42162975e-01, -1.37826982e+00)
(-3.36811562e-01, -1.37911959e+00)
(-3.31458212e-01, -1.37995611e+00)
(-3.26102925e-01, -1.38077939e+00)
(-3.20745701e-01, -1.38158943e+00)
(-3.15386540e-01, -1.38238623e+00)
(-3.10025442e-01, -1.38316978e+00)
(-3.04662408e-01, -1.38394009e+00)
(-2.99297436e-01, -1.38469716e+00)
(-2.93930527e-01, -1.38544098e+00)
(-2.88561681e-01, -1.38617157e+00)
(-2.83190898e-01, -1.38688891e+00)
(-2.77818178e-01, -1.38759301e+00)
(-2.72443521e-01, -1.38828386e+00)
(-2.67066928e-01, -1.38896148e+00)
(-2.61688397e-01, -1.38962585e+00)
(-2.56307929e-01, -1.39027698e+00)
(-2.50925524e-01, -1.39091487e+00)
(-2.45541182e-01, -1.39153951e+00)
(-2.40154903e-01, -1.39215091e+00)
(-2.34766688e-01, -1.39274907e+00)
(-2.29376535e-01, -1.39333399e+00)
(-2.23984445e-01, -1.39390566e+00)
(-2.18590418e-01, -1.39446409e+00)
(-2.13194454e-01, -1.39500928e+00)
(-2.07796553e-01, -1.39554123e+00)
(-2.02396716e-01, -1.39605994e+00)
(-1.96994941e-01, -1.39656540e+00)
(-1.91591229e-01, -1.39705762e+00)
(-1.86185580e-01, -1.39753660e+00)
(-1.80777995e-01, -1.39800233e+00)
(-1.75368472e-01, -1.39845482e+00)
(-1.69957012e-01, -1.39889407e+00)
(-1.64543615e-01, -1.39932008e+00)
(-1.59128281e-01, -1.39973285e+00)
(-1.53711011e-01, -1.40013237e+00)
(-1.48291803e-01, -1.40051865e+00)
(-1.42870658e-01, -1.40089169e+00)
(-1.37447576e-01, -1.40125149e+00)
(-1.32022558e-01, -1.40159804e+00)
(-1.26595602e-01, -1.40193135e+00)
(-1.21166709e-01, -1.40225142e+00)
(-1.15735880e-01, -1.40255825e+00)
(-1.10303113e-01, -1.40285183e+00)
(-1.04868409e-01, -1.40313217e+00)
(-9.94317684e-02, -1.40339927e+00)
(-9.39931907e-02, -1.40365313e+00)
(-8.85526760e-02, -1.40389374e+00)
(-8.31102244e-02, -1.40412111e+00)
(-7.76658357e-02, -1.40433524e+00)
(-7.22195100e-02, -1.40453613e+00)
(-6.67712473e-02, -1.40472377e+00)
(-6.13210476e-02, -1.40489818e+00)
(-5.58689110e-02, -1.40505934e+00)
(-5.04148373e-02, -1.40520725e+00)
(-4.49588267e-02, -1.40534193e+00)
(-3.95008790e-02, -1.40546336e+00)
(-3.40409944e-02, -1.40557155e+00)
(-2.85791727e-02, -1.40566650e+00)
(-2.31154141e-02, -1.40574820e+00)
(-2.31154141e-02, -1.40574820e+00)
(-1.84021492e-02, -1.40579104e+00)
(-1.36903982e-02, -1.40582374e+00)
(-8.98016128e-03, -1.40584632e+00)
(-4.27143831e-03, -1.40585876e+00)
( 4.35770675e-04, -1.40586108e+00)
( 5.14146567e-03, -1.40585327e+00)
( 9.84564669e-03, -1.40583534e+00)
( 1.45483137e-02, -1.40580727e+00)
( 1.92494668e-02, -1.40576907e+00)
( 2.39491058e-02, -1.40572075e+00)
( 2.86472309e-02, -1.40566230e+00)
( 3.33438420e-02, -1.40559372e+00)
( 3.80389391e-02, -1.40551501e+00)
( 4.27325222e-02, -1.40542617e+00)
( 4.74245913e-02, -1.40532721e+00)
( 5.21151465e-02, -1.40521811e+00)
( 5.68041876e-02, -1.40509889e+00)
( 6.14917148e-02, -1.40496954e+00)
( 6.61777280e-02, -1.40483006e+00)
( 7.08622272e-02, -1.40468045e+00)
( 7.55452124e-02, -1.40452072e+00)
( 8.02266837e-02, -1.40435085e+00)
( 8.49066409e-02, -1.40417086e+00)
( 8.95850842e-02, -1.40398074e+00)
( 9.42620135e-02, -1.40378049e+00)
( 9.89374288e-02, -1.40357011e+00)
( 1.03611330e-01, -1.40334960e+00)
( 1.08283717e-01, -1.40311897e+00)
( 1.12954591e-01, -1.40287821e+00)
( 1.17623950e-01, -1.40262731e+00)
( 1.22291796e-01, -1.40236629e+00)
( 1.26958127e-01, -1.40209515e+00)
( 1.31622944e-01, -1.40181387e+00)
( 1.36286248e-01, -1.40152246e+00)
( 1.40948037e-01, -1.40122093e+00)
( 1.45608313e-01, -1.40090927e+00)
( 1.50267074e-01, -1.40058747e+00)
( 1.54924322e-01, -1.40025556e+00)
( 1.59580055e-01, -1.39991351e+00)
( 1.64234275e-01, -1.39956133e+00)
( 1.68886980e-01, -1.39919903e+00)
( 1.73538172e-01, -1.39882659e+00)
( 1.78187849e-01, -1.39844403e+00)
( 1.82836013e-01, -1.39805134e+00)
( 1.87482662e-01, -1.39764852e+00)
( 1.92127798e-01, -1.39723558e+00)
( 1.96771420e-01, -1.39681250e+00)
( 2.01413527e-01, -1.39637930e+00)
( 2.06054121e-01, -1.39593597e+00)
( 2.10693201e-01, -1.39548250e+00)
( 2.15330766e-01, -1.39501892e+00)
( 2.19966818e-01, -1.39454520e+00)
( 2.24601356e-01, -1.39406135e+00)
( 2.29234379e-01, -1.39356738e+00)
( 2.33865889e-01, -1.39306328e+00)
( 2.38495885e-01, -1.39254904e+00)
( 2.43124367e-01, -1.39202468e+00)
( 2.47751334e-01, -1.39149020e+00)
( 2.52376788e-01, -1.39094558e+00)
( 2.57000728e-01, -1.39039084e+00)
( 2.61623154e-01, -1.38982596e+00)
( 2.66244066e-01, -1.38925096e+00)
( 2.70863463e-01, -1.38866583e+00)
( 2.75481347e-01, -1.38807057e+00)
( 2.80097717e-01, -1.38746518e+00)
( 2.84712573e-01, -1.38684967e+00)
( 2.89325915e-01, -1.38622402e+00)
( 2.93937743e-01, -1.38558825e+00)
( 2.98548057e-01, -1.38494235e+00)
( 3.03156857e-01, -1.38428632e+00)
( 3.07764143e-01, -1.38362016e+00)
( 3.12369915e-01, -1.38294388e+00)
( 3.16974173e-01, -1.38225746e+00)
( 3.21576917e-01, -1.38156092e+00)
( 3.26178147e-01, -1.38085425e+00)
( 3.30777863e-01, -1.38013745e+00)
( 3.35376065e-01, -1.37941052e+00)
( 3.39972753e-01, -1.37867347e+00)
( 3.44567927e-01, -1.37792628e+00)
( 3.49161587e-01, -1.37716897e+00)
( 3.53753734e-01, -1.37640152e+00)
( 3.58344366e-01, -1.37562395e+00)
( 3.62933484e-01, -1.37483626e+00)
( 3.67521088e-01, -1.37403843e+00)
( 3.72107178e-01, -1.37323047e+00)
( 3.76691754e-01, -1.37241239e+00)
( 3.81274817e-01, -1.37158418e+00)
( 3.85856365e-01, -1.37074583e+00)
( 3.90436399e-01, -1.36989736e+00)
( 3.95014919e-01, -1.36903877e+00)
( 3.99591926e-01, -1.36817004e+00)
( 4.04167418e-01, -1.36729119e+00)
( 4.08741396e-01, -1.36640220e+00)
( 4.13313861e-01, -1.36550309e+00)
( 4.17884811e-01, -1.36459385e+00)
( 4.22454247e-01, -1.36367448e+00)
( 4.27022170e-01, -1.36274499e+00)
( 4.31588578e-01, -1.36180536e+00)
( 4.36153472e-01, -1.36085561e+00)
( 4.36153472e-01, -1.36085561e+00)
( 4.40851202e-01, -1.35986395e+00)
( 4.45547262e-01, -1.35886305e+00)
( 4.50241651e-01, -1.35785291e+00)
( 4.54934370e-01, -1.35683354e+00)
( 4.59625418e-01, -1.35580492e+00)
( 4.64314796e-01, -1.35476707e+00)
( 4.69002504e-01, -1.35371998e+00)
( 4.73688541e-01, -1.35266365e+00)
( 4.78372907e-01, -1.35159808e+00)
( 4.83055604e-01, -1.35052327e+00)
( 4.87736630e-01, -1.34943923e+00)
( 4.92415985e-01, -1.34834594e+00)
( 4.97093670e-01, -1.34724342e+00)
( 5.01769685e-01, -1.34613166e+00)
( 5.06444029e-01, -1.34501066e+00)
( 5.11116703e-01, -1.34388042e+00)
( 5.15787706e-01, -1.34274094e+00)
( 5.20457039e-01, -1.34159222e+00)
( 5.25124702e-01, -1.34043427e+00)
( 5.29790694e-01, -1.33926708e+00)
( 5.34455016e-01, -1.33809064e+00)
( 5.39117667e-01, -1.33690497e+00)
( 5.43778648e-01, -1.33571006e+00)
( 5.48437959e-01, -1.33450592e+00)
( 5.53095599e-01, -1.33329253e+00)
( 5.57751569e-01, -1.33206990e+00)
( 5.62405868e-01, -1.33083804e+00)
( 5.67058497e-01, -1.32959694e+00)
( 5.71709456e-01, -1.32834660e+00)
( 5.76358744e-01, -1.32708702e+00)
( 5.81006362e-01, -1.32581820e+00)
( 5.85652309e-01, -1.32454014e+00)
( 5.90296586e-01, -1.32325285e+00)
( 5.94939192e-01, -1.32195631e+00)
( 5.99580128e-01, -1.32065054e+00)
( 6.04219394e-01, -1.31933553e+00)
( 6.08856989e-01, -1.31801128e+00)
( 6.13492914e-01, -1.31667779e+00)
( 6.18127169e-01, -1.31533507e+00)
( 6.22759753e-01, -1.31398310e+00)
( 6.27390666e-01, -1.31262190e+00)
( 6.32019910e-01, -1.31125145e+00)
( 6.36647482e-01, -1.30987177e+00)
( 6.41273385e-01, -1.30848285e+00)
( 6.45897617e-01, -1.30708469e+00)
( 6.50520178e-01, -1.30567730e+00)
( 6.55141069e-01, -1.30426066e+00)
( 6.59760290e-01, -1.30283478e+00)
( 6.64377841e-01, -1.30139967e+00)
( 6.68993721e-01, -1.29995532e+00)
( 6.73607930e-01, -1.29850173e+00)
( 6.78220469e-01, -1.29703890e+00)
( 6.82831338e-01, -1.29556683e+00)
( 6.87440536e-01, -1.29408553e+00)
( 6.92048064e-01, -1.29259498e+00)
( 6.96653922e-01, -1.29109520e+00)
( 7.01258109e-01, -1.28958618e+00)
( 7.05860625e-01, -1.28806792e+00)
( 7.10461472e-01, -1.28654042e+00)
( 7.15060648e-01, -1.28500368e+00)
( 7.19658153e-01, -1.28345770e+00)
( 7.24253988e-01, -1.28190249e+00)
( 7.28848153e-01, -1.28033803e+00)
( 7.33440647e-01, -1.27876434e+00)
( 7.38031471e-01, -1.27718141e+00)
( 7.42620624e-01, -1.27558924e+00)
( 7.47208107e-01, -1.27398783e+00)
( 7.51793920e-01, -1.27237719e+00)
( 7.56378062e-01, -1.27075730e+00)
( 7.60960534e-01, -1.26912818e+00)
( 7.65541335e-01, -1.26748981e+00)
( 7.70120466e-01, -1.26584221e+00)
( 7.74697927e-01, -1.26418537e+00)
( 7.79273717e-01, -1.26251929e+00)
( 7.83847837e-01, -1.26084398e+00)
( 7.88420286e-01, -1.25915942e+00)
( 7.92991065e-01, -1.25746563e+00)
( 7.97560173e-01, -1.25576259e+00)
( 8.02127611e-01, -1.25405032e+00)
( 8.06693379e-01, -1.25232881e+00)
( 8.11257476e-01, -1.25059806e+00)
( 8.15819903e-01, -1.24885808e+00)
( 8.20380660e-01, -1.24710885e+00)
( 8.24939746e-01, -1.24535038e+00)
( 8.29497161e-01, -1.24358268e+00)
( 8.34052907e-01, -1.24180574e+00)
( 8.38606981e-01, -1.24001956e+00)
( 8.43159386e-01, -1.23822414e+00)
( 8.47710120e-01, -1.23641948e+00)
( 8.52259183e-01, -1.23460559e+00)
( 8.56806577e-01, -1.23278245e+00)
( 8.61352299e-01, -1.23095008e+00)
( 8.65896352e-01, -1.22910847e+00)
( 8.70438734e-01, -1.22725761e+00)
( 8.74979445e-01, -1.22539753e+00)
( 8.79518487e-01, -1.22352820e+00)
( 8.84055857e-01, -1.22164963e+00)
( 8.88591558e-01, -1.21976183e+00)
( 8.93125588e-01, -1.21786478e+00)
( 8.93125588e-01, -1.21786478e+00)
( 8.96180770e-01, -1.21657412e+00)
( 8.99236046e-01, -1.21527901e+00)
( 9.02291416e-01, -1.21397944e+00)
( 9.05346880e-01, -1.21267543e+00)
( 9.08402438e-01, -1.21136697e+00)
( 9.11458090e-01, -1.21005407e+00)
( 9.14513836e-01, -1.20873671e+00)
( 9.17569675e-01, -1.20741490e+00)
( 9.20625609e-01, -1.20608865e+00)
( 9.23681637e-01, -1.20475794e+00)
( 9.26737758e-01, -1.20342279e+00)
( 9.29793974e-01, -1.20208319e+00)
( 9.32850283e-01, -1.20073913e+00)
( 9.35906686e-01, -1.19939063e+00)
( 9.38963184e-01, -1.19803768e+00)
( 9.42019775e-01, -1.19668029e+00)
( 9.45076460e-01, -1.19531844e+00)
( 9.48133239e-01, -1.19395214e+00)
( 9.51190112e-01, -1.19258140e+00)
( 9.54247079e-01, -1.19120620e+00)
( 9.57304140e-01, -1.18982656e+00)
( 9.60361295e-01, -1.18844247e+00)
( 9.63418544e-01, -1.18705392e+00)
( 9.66475887e-01, -1.18566093e+00)
( 9.69533323e-01, -1.18426349e+00)
( 9.72590854e-01, -1.18286160e+00)
( 9.75648479e-01, -1.18145527e+00)
( 9.78706197e-01, -1.18004448e+00)
( 9.81764010e-01, -1.17862924e+00)
( 9.84821916e-01, -1.17720956e+00)
( 9.87879916e-01, -1.17578543e+00)
( 9.90938011e-01, -1.17435684e+00)
( 9.93996199e-01, -1.17292381e+00)
( 9.97054481e-01, -1.17148633e+00)
( 1.00011286e+00, -1.17004440e+00)
( 1.00317133e+00, -1.16859802e+00)
( 1.00622989e+00, -1.16714719e+00)
( 1.00928855e+00, -1.16569192e+00)
( 1.01234730e+00, -1.16423219e+00)
( 1.01540615e+00, -1.16276802e+00)
( 1.01846509e+00, -1.16129939e+00)
( 1.02152412e+00, -1.15982632e+00)
( 1.02458325e+00, -1.15834880e+00)
( 1.02764247e+00, -1.15686683e+00)
( 1.03070178e+00, -1.15538041e+00)
( 1.03376119e+00, -1.15388954e+00)
( 1.03682070e+00, -1.15239422e+00)
( 1.03988029e+00, -1.15089445e+00)
( 1.04293999e+00, -1.14939024e+00)
( 1.04599977e+00, -1.14788157e+00)
( 1.04905965e+00, -1.14636846e+00)
( 1.05211962e+00, -1.14485089e+00)
( 1.05517969e+00, -1.14332888e+00)
( 1.05823985e+00, -1.14180242e+00)
( 1.06130011e+00, -1.14027151e+00)
( 1.06436045e+00, -1.13873615e+00)
( 1.06742090e+00, -1.13719634e+00)
( 1.07048143e+00, -1.13565209e+00)
( 1.07354206e+00, -1.13410338e+00)
( 1.07660279e+00, -1.13255023e+00)
( 1.07966361e+00, -1.13099262e+00)
( 1.08272452e+00, -1.12943057e+00)
( 1.08578553e+00, -1.12786407e+00)
( 1.08884663e+00, -1.12629311e+00)
( 1.09190782e+00, -1.12471771e+00)
( 1.09496911e+00, -1.12313787e+00)
( 1.09803049e+00, -1.12155357e+00)
( 1.10109197e+00, -1.11996482e+00)
( 1.10415354e+00, -1.11837162e+00)
( 1.10721520e+00, -1.11677398e+00)
( 1.11027696e+00, -1.11517188e+00)
( 1.11333881e+00, -1.11356534e+00)
( 1.11640075e+00, -1.11195435e+00)
( 1.11946279e+00, -1.11033891e+00)
( 1.12252493e+00, -1.10871902e+00)
( 1.12558716e+00, -1.10709468e+00)
( 1.12864948e+00, -1.10546589e+00)
( 1.13171189e+00, -1.10383265e+00)
( 1.13477440e+00, -1.10219496e+00)
( 1.13783700e+00, -1.10055283e+00)
( 1.14089970e+00, -1.09890624e+00)
( 1.14396249e+00, -1.09725521e+00)
( 1.14702538e+00, -1.09559973e+00)
( 1.15008836e+00, -1.09393980e+00)
( 1.15315143e+00, -1.09227542e+00)
( 1.15621460e+00, -1.09060659e+00)
( 1.15927786e+00, -1.08893331e+00)
( 1.16234121e+00, -1.08725558e+00)
( 1.16540466e+00, -1.08557340e+00)
( 1.16846820e+00, -1.08388678e+00)
( 1.17153184e+00, -1.08219570e+00)
( 1.17459557e+00, -1.08050018e+00)
( 1.17765940e+00, -1.07880021e+00)
( 1.18072331e+00, -1.07709579e+00)
( 1.18378733e+00, -1.07538692e+00)
( 1.18685143e+00, -1.07367360e+00)
( 1.18991563e+00, -1.07195583e+00)
( 1.19297993e+00, -1.07023361e+00)
( 1.19604431e+00, -1.06850694e+00)
( 1.19604431e+00, -1.06850694e+00)
( 1.20178304e+00, -1.06521383e+00)
( 1.20752707e+00, -1.06190121e+00)
( 1.21327641e+00, -1.05856909e+00)
( 1.21903106e+00, -1.05521746e+00)
( 1.22479101e+00, -1.05184632e+00)
( 1.23055626e+00, -1.04845568e+00)
( 1.23632682e+00, -1.04504553e+00)
( 1.24210269e+00, -1.04161587e+00)
( 1.24788386e+00, -1.03816671e+00)
( 1.25367034e+00, -1.03469804e+00)
( 1.25946213e+00, -1.03120987e+00)
( 1.26525922e+00, -1.02770219e+00)
( 1.27106162e+00, -1.02417501e+00)
( 1.27686932e+00, -1.02062832e+00)
( 1.28268233e+00, -1.01706212e+00)
( 1.28850064e+00, -1.01347642e+00)
( 1.29432426e+00, -1.00987121e+00)
( 1.30015319e+00, -1.00624649e+00)
( 1.30598742e+00, -1.00260227e+00)
( 1.31182696e+00, -9.98938544e-01)
( 1.31767180e+00, -9.95255311e-01)
( 1.32352195e+00, -9.91552571e-01)
( 1.32937741e+00, -9.87830326e-01)
( 1.33523817e+00, -9.84088575e-01)
( 1.34110424e+00, -9.80327318e-01)
( 1.34697561e+00, -9.76546554e-01)
( 1.35285229e+00, -9.72746285e-01)
( 1.35873427e+00, -9.68926510e-01)
( 1.36462156e+00, -9.65087228e-01)
( 1.37051416e+00, -9.61228441e-01)
( 1.37641206e+00, -9.57350148e-01)
( 1.38231527e+00, -9.53452348e-01)
( 1.38822378e+00, -9.49535043e-01)
( 1.39413760e+00, -9.45598231e-01)
( 1.40005673e+00, -9.41641914e-01)
( 1.40598116e+00, -9.37666090e-01)
( 1.41191090e+00, -9.33670761e-01)
( 1.41784594e+00, -9.29655925e-01)
( 1.42378629e+00, -9.25621584e-01)
( 1.42973195e+00, -9.21567736e-01)
( 1.43568291e+00, -9.17494383e-01)
( 1.44163918e+00, -9.13401523e-01)
( 1.44760075e+00, -9.09289157e-01)
( 1.45356763e+00, -9.05157286e-01)
( 1.45953981e+00, -9.01005908e-01)
( 1.46551730e+00, -8.96835024e-01)
( 1.47150010e+00, -8.92644635e-01)
( 1.47748820e+00, -8.88434739e-01)
( 1.48348161e+00, -8.84205337e-01)
( 1.48948032e+00, -8.79956429e-01)
( 1.49548434e+00, -8.75688016e-01)
( 1.50149367e+00, -8.71400096e-01)
( 1.50750830e+00, -8.67092670e-01)
( 1.51352824e+00, -8.62765738e-01)
( 1.51955348e+00, -8.58419300e-01)
( 1.52558403e+00, -8.54053356e-01)
( 1.53161988e+00, -8.49667906e-01)
( 1.53766104e+00, -8.45262950e-01)
( 1.54370751e+00, -8.40838488e-01)
( 1.54975928e+00, -8.36394521e-01)
( 1.55581636e+00, -8.31931047e-01)
( 1.56187875e+00, -8.27448066e-01)
( 1.56794644e+00, -8.22945580e-01)
( 1.57401943e+00, -8.18423588e-01)
( 1.58009773e+00, -8.13882090e-01)
( 1.58618134e+00, -8.09321086e-01)
( 1.59227026e+00, -8.04740576e-01)
( 1.59836448e+00, -8.00140560e-01)
( 1.60446400e+00, -7.95521038e-01)
( 1.61056883e+00, -7.90882010e-01)
( 1.61667897e+00, -7.86223475e-01)
( 1.62279441e+00, -7.81545435e-01)
( 1.62891516e+00, -7.76847889e-01)
( 1.63504122e+00, -7.72130837e-01)
( 1.64117258e+00, -7.67394278e-01)
( 1.64730924e+00, -7.62638214e-01)
( 1.65345121e+00, -7.57862644e-01)
( 1.65959849e+00, -7.53067568e-01)
( 1.66575108e+00, -7.48252985e-01)
( 1.67190897e+00, -7.43418897e-01)
( 1.67807216e+00, -7.38565302e-01)
( 1.68424066e+00, -7.33692202e-01)
( 1.69041447e+00, -7.28799596e-01)
( 1.69659358e+00, -7.23887483e-01)
( 1.70277800e+00, -7.18955865e-01)
( 1.70896773e+00, -7.14004740e-01)
( 1.71516276e+00, -7.09034110e-01)
( 1.72136310e+00, -7.04043973e-01)
( 1.72756874e+00, -6.99034331e-01)
( 1.73377969e+00, -6.94005182e-01)
( 1.73999594e+00, -6.88956527e-01)
( 1.74621750e+00, -6.83888367e-01)
( 1.75244437e+00, -6.78800700e-01)
( 1.75867654e+00, -6.73693527e-01)
( 1.76491402e+00, -6.68566849e-01)
( 1.77115680e+00, -6.63420664e-01)
( 1.77740489e+00, -6.58254973e-01)
( 1.78365829e+00, -6.53069777e-01)
( 1.78991699e+00, -6.47865074e-01)
( 1.78991699e+00, -6.47865074e-01)
( 1.79186006e+00, -6.46240373e-01)
( 1.79380084e+00, -6.44616100e-01)
( 1.79573933e+00, -6.42992256e-01)
( 1.79767553e+00, -6.41368841e-01)
( 1.79960944e+00, -6.39745855e-01)
( 1.80154106e+00, -6.38123297e-01)
( 1.80347039e+00, -6.36501169e-01)
( 1.80539743e+00, -6.34879469e-01)
( 1.80732218e+00, -6.33258197e-01)
( 1.80924464e+00, -6.31637355e-01)
( 1.81116482e+00, -6.30016941e-01)
( 1.81308270e+00, -6.28396956e-01)
( 1.81499829e+00, -6.26777400e-01)
( 1.81691159e+00, -6.25158273e-01)
( 1.81882260e+00, -6.23539574e-01)
( 1.82073133e+00, -6.21921304e-01)
( 1.82263776e+00, -6.20303463e-01)
( 1.82454190e+00, -6.18686051e-01)
( 1.82644375e+00, -6.17069067e-01)
( 1.82834332e+00, -6.15452513e-01)
( 1.83024059e+00, -6.13836387e-01)
( 1.83213557e+00, -6.12220689e-01)
( 1.83402827e+00, -6.10605421e-01)
( 1.83591867e+00, -6.08990581e-01)
( 1.83780679e+00, -6.07376170e-01)
( 1.83969261e+00, -6.05762188e-01)
( 1.84157614e+00, -6.04148634e-01)
( 1.84345739e+00, -6.02535510e-01)
( 1.84533634e+00, -6.00922814e-01)
( 1.84721301e+00, -5.99310547e-01)
( 1.84908738e+00, -5.97698708e-01)
( 1.85095947e+00, -5.96087299e-01)
( 1.85282926e+00, -5.94476318e-01)
( 1.85469677e+00, -5.92865766e-01)
( 1.85656199e+00, -5.91255642e-01)
( 1.85842491e+00, -5.89645948e-01)
( 1.86028555e+00, -5.88036682e-01)
( 1.86214389e+00, -5.86427845e-01)
( 1.86399995e+00, -5.84819437e-01)
( 1.86585372e+00, -5.83211457e-01)
( 1.86770519e+00, -5.81603906e-01)
( 1.86955438e+00, -5.79996784e-01)
( 1.87140128e+00, -5.78390091e-01)
( 1.87324588e+00, -5.76783827e-01)
( 1.87508820e+00, -5.75177991e-01)
( 1.87692823e+00, -5.73572584e-01)
( 1.87876597e+00, -5.71967606e-01)
( 1.88060141e+00, -5.70363057e-01)
( 1.88243457e+00, -5.68758936e-01)
( 1.88426544e+00, -5.67155244e-01)
( 1.88609402e+00, -5.65551981e-01)
( 1.88792031e+00, -5.63949147e-01)
( 1.88974431e+00, -5.62346741e-01)
( 1.89156602e+00, -5.60744764e-01)
( 1.89338543e+00, -5.59143216e-01)
( 1.89520256e+00, -5.57542097e-01)
( 1.89701740e+00, -5.55941407e-01)
( 1.89882995e+00, -5.54341145e-01)
( 1.90064021e+00, -5.52741312e-01)
( 1.90244818e+00, -5.51141908e-01)
( 1.90425386e+00, -5.49542932e-01)
( 1.90605725e+00, -5.47944386e-01)
( 1.90785835e+00, -5.46346268e-01)
( 1.90965716e+00, -5.44748578e-01)
( 1.91145369e+00, -5.43151318e-01)
( 1.91324792e+00, -5.41554486e-01)
( 1.91503986e+00, -5.39958084e-01)
( 1.91682951e+00, -5.38362109e-01)
( 1.91861687e+00, -5.36766564e-01)
( 1.92040194e+00, -5.35171448e-01)
( 1.92218472e+00, -5.33576760e-01)
( 1.92396522e+00, -5.31982501e-01)
( 1.92574342e+00, -5.30388670e-01)
( 1.92751933e+00, -5.28795269e-01)
( 1.92929295e+00, -5.27202296e-01)
( 1.93106429e+00, -5.25609752e-01)
( 1.93283333e+00, -5.24017637e-01)
( 1.93460008e+00, -5.22425951e-01)
( 1.93636455e+00, -5.20834693e-01)
( 1.93812672e+00, -5.19243864e-01)
( 1.93988660e+00, -5.17653464e-01)
( 1.94164420e+00, -5.16063492e-01)
( 1.94339950e+00, -5.14473950e-01)
( 1.94515251e+00, -5.12884836e-01)
( 1.94690324e+00, -5.11296151e-01)
( 1.94865167e+00, -5.09707894e-01)
( 1.95039782e+00, -5.08120067e-01)
( 1.95214167e+00, -5.06532668e-01)
( 1.95388324e+00, -5.04945698e-01)
( 1.95562251e+00, -5.03359157e-01)
( 1.95735950e+00, -5.01773044e-01)
( 1.95909419e+00, -5.00187361e-01)
( 1.96082660e+00, -4.98602106e-01)
( 1.96255672e+00, -4.97017279e-01)
( 1.96428454e+00, -4.95432882e-01)
( 1.96601008e+00, -4.93848913e-01)
( 1.96773332e+00, -4.92265373e-01)
( 1.96945428e+00, -4.90682262e-01)
( 1.97117295e+00, -4.89099580e-01)
( 1.97117295e+00, -4.89099580e-01)
( 1.97608864e+00, -4.84575787e-01)
( 1.98100315e+00, -4.80043491e-01)
( 1.98591648e+00, -4.75502694e-01)
( 1.99082863e+00, -4.70953394e-01)
( 1.99573960e+00, -4.66395592e-01)
( 2.00064939e+00, -4.61829288e-01)
( 2.00555800e+00, -4.57254482e-01)
( 2.01046543e+00, -4.52671173e-01)
( 2.01537167e+00, -4.48079363e-01)
( 2.02027674e+00, -4.43479050e-01)
( 2.02518062e+00, -4.38870235e-01)
( 2.03008333e+00, -4.34252918e-01)
( 2.03498485e+00, -4.29627098e-01)
( 2.03988519e+00, -4.24992777e-01)
( 2.04478436e+00, -4.20349953e-01)
( 2.04968234e+00, -4.15698628e-01)
( 2.05457914e+00, -4.11038800e-01)
( 2.05947476e+00, -4.06370469e-01)
( 2.06436920e+00, -4.01693637e-01)
( 2.06926246e+00, -3.97008302e-01)
( 2.07415454e+00, -3.92314466e-01)
( 2.07904543e+00, -3.87612127e-01)
( 2.08393515e+00, -3.82901286e-01)
( 2.08882369e+00, -3.78181943e-01)
( 2.09371104e+00, -3.73454097e-01)
( 2.09859721e+00, -3.68717750e-01)
( 2.10348221e+00, -3.63972900e-01)
( 2.10836602e+00, -3.59219548e-01)
( 2.11324865e+00, -3.54457694e-01)
( 2.11813010e+00, -3.49687338e-01)
( 2.12301038e+00, -3.44908479e-01)
( 2.12788947e+00, -3.40121118e-01)
( 2.13276737e+00, -3.35325256e-01)
( 2.13764410e+00, -3.30520891e-01)
( 2.14251965e+00, -3.25708023e-01)
( 2.14739402e+00, -3.20886654e-01)
( 2.15226720e+00, -3.16056783e-01)
( 2.15713921e+00, -3.11218409e-01)
( 2.16201004e+00, -3.06371533e-01)
( 2.16687968e+00, -3.01516155e-01)
( 2.17174814e+00, -2.96652275e-01)
( 2.17661543e+00, -2.91779892e-01)
( 2.18148153e+00, -2.86899008e-01)
( 2.18634645e+00, -2.82009621e-01)
( 2.19121019e+00, -2.77111732e-01)
( 2.19607275e+00, -2.72205341e-01)
( 2.20093413e+00, -2.67290448e-01)
( 2.20579433e+00, -2.62367052e-01)
( 2.21065334e+00, -2.57435155e-01)
( 2.21551118e+00, -2.52494755e-01)
( 2.22036784e+00, -2.47545853e-01)
( 2.22522331e+00, -2.42588449e-01)
( 2.23007761e+00, -2.37622543e-01)
( 2.23493072e+00, -2.32648134e-01)
( 2.23978266e+00, -2.27665223e-01)
( 2.24463341e+00, -2.22673810e-01)
( 2.24948298e+00, -2.17673895e-01)
( 2.25433137e+00, -2.12665478e-01)
( 2.25917858e+00, -2.07648559e-01)
( 2.26402461e+00, -2.02623137e-01)
( 2.26886946e+00, -1.97589214e-01)
( 2.27371313e+00, -1.92546788e-01)
( 2.27855562e+00, -1.87495860e-01)
( 2.28339692e+00, -1.82436429e-01)
( 2.28823705e+00, -1.77368497e-01)
( 2.29307599e+00, -1.72292062e-01)
( 2.29791376e+00, -1.67207126e-01)
( 2.30275034e+00, -1.62113687e-01)
( 2.30758575e+00, -1.57011745e-01)
( 2.31241997e+00, -1.51901302e-01)
( 2.31725301e+00, -1.46782357e-01)
( 2.32208487e+00, -1.41654909e-01)
( 2.32691555e+00, -1.36518959e-01)
( 2.33174505e+00, -1.31374507e-01)
( 2.33657337e+00, -1.26221553e-01)
( 2.34140051e+00, -1.21060097e-01)
( 2.34622647e+00, -1.15890138e-01)
( 2.35105124e+00, -1.10711677e-01)
( 2.35587484e+00, -1.05524715e-01)
( 2.36069725e+00, -1.00329249e-01)
( 2.36551849e+00, -9.51252823e-02)
( 2.37033854e+00, -8.99128128e-02)
( 2.37515741e+00, -8.46918413e-02)
( 2.37997511e+00, -7.94623675e-02)
( 2.38479162e+00, -7.42243916e-02)
( 2.38960695e+00, -6.89779134e-02)
( 2.39442110e+00, -6.37229332e-02)
( 2.39923407e+00, -5.84594507e-02)
( 2.40404586e+00, -5.31874660e-02)
( 2.40885647e+00, -4.79069792e-02)
( 2.41366589e+00, -4.26179902e-02)
( 2.41847414e+00, -3.73204991e-02)
( 2.42328121e+00, -3.20145057e-02)
( 2.42808709e+00, -2.67000102e-02)
( 2.43289179e+00, -2.13770125e-02)
( 2.43769532e+00, -1.60455127e-02)
( 2.44249766e+00, -1.07055106e-02)
( 2.44729882e+00, -5.35700639e-03)
( 2.45209881e+00, -8.52493503e-19)};\label{line:mach9_shk}

\addplot [orange, solid, ultra thin, mark repeat=1]
coordinates {
(-2.47249024e+00,  0.00000000e+00)
(-2.46748350e+00, -5.53852672e-03)
(-2.46248124e+00, -1.10633204e-02)
(-2.45748345e+00, -1.65743811e-02)
(-2.45249014e+00, -2.20717087e-02)
(-2.44750130e+00, -2.75553033e-02)
(-2.44251695e+00, -3.30251648e-02)
(-2.43753706e+00, -3.84812934e-02)
(-2.43256166e+00, -4.39236888e-02)
(-2.42759073e+00, -4.93523513e-02)
(-2.42262427e+00, -5.47672807e-02)
(-2.41766230e+00, -6.01684771e-02)
(-2.41270480e+00, -6.55559405e-02)
(-2.40775177e+00, -7.09296708e-02)
(-2.40280322e+00, -7.62896681e-02)
(-2.39785915e+00, -8.16359323e-02)
(-2.39291955e+00, -8.69684635e-02)
(-2.38798443e+00, -9.22872617e-02)
(-2.38305378e+00, -9.75923269e-02)
(-2.37812762e+00, -1.02883659e-01)
(-2.37320592e+00, -1.08161258e-01)
(-2.36828871e+00, -1.13425124e-01)
(-2.36337597e+00, -1.18675257e-01)
(-2.35846770e+00, -1.23911657e-01)
(-2.35356391e+00, -1.29134324e-01)
(-2.34866460e+00, -1.34343258e-01)
(-2.34376977e+00, -1.39538459e-01)
(-2.33887941e+00, -1.44719927e-01)
(-2.33399352e+00, -1.49887662e-01)
(-2.32911212e+00, -1.55041663e-01)
(-2.32423519e+00, -1.60181932e-01)
(-2.31936273e+00, -1.65308468e-01)
(-2.31449475e+00, -1.70421271e-01)
(-2.30963125e+00, -1.75520340e-01)
(-2.30477222e+00, -1.80605677e-01)
(-2.29991767e+00, -1.85677280e-01)
(-2.29506760e+00, -1.90735151e-01)
(-2.29022200e+00, -1.95779288e-01)
(-2.28538088e+00, -2.00809693e-01)
(-2.28054423e+00, -2.05826364e-01)
(-2.27571206e+00, -2.10829303e-01)
(-2.27088437e+00, -2.15818508e-01)
(-2.26606115e+00, -2.20793981e-01)
(-2.26124241e+00, -2.25755720e-01)
(-2.25642814e+00, -2.30703726e-01)
(-2.25161835e+00, -2.35637999e-01)
(-2.24681304e+00, -2.40558540e-01)
(-2.24201220e+00, -2.45465347e-01)
(-2.23721584e+00, -2.50358421e-01)
(-2.23242396e+00, -2.55237762e-01)
(-2.22763655e+00, -2.60103370e-01)
(-2.22285362e+00, -2.64955245e-01)
(-2.21807516e+00, -2.69793387e-01)
(-2.21330118e+00, -2.74617796e-01)
(-2.20853167e+00, -2.79428472e-01)
(-2.20376665e+00, -2.84225415e-01)
(-2.19900610e+00, -2.89008625e-01)
(-2.19425002e+00, -2.93778102e-01)
(-2.18949842e+00, -2.98533846e-01)
(-2.18475130e+00, -3.03275856e-01)
(-2.18000865e+00, -3.08004134e-01)
(-2.17527048e+00, -3.12718679e-01)
(-2.17053678e+00, -3.17419491e-01)
(-2.16580756e+00, -3.22106569e-01)
(-2.16108282e+00, -3.26779915e-01)
(-2.15636255e+00, -3.31439527e-01)
(-2.15164676e+00, -3.36085407e-01)
(-2.14693545e+00, -3.40717553e-01)
(-2.14222861e+00, -3.45335967e-01)
(-2.13752625e+00, -3.49940647e-01)
(-2.13282836e+00, -3.54531595e-01)
(-2.12813495e+00, -3.59108809e-01)
(-2.12344602e+00, -3.63672291e-01)
(-2.11876156e+00, -3.68222039e-01)
(-2.11408158e+00, -3.72758054e-01)
(-2.10940607e+00, -3.77280336e-01)
(-2.10473504e+00, -3.81788886e-01)
(-2.10006849e+00, -3.86283702e-01)
(-2.09540641e+00, -3.90764785e-01)
(-2.09074881e+00, -3.95232135e-01)
(-2.08609569e+00, -3.99685752e-01)
(-2.08144704e+00, -4.04125636e-01)
(-2.07680287e+00, -4.08551787e-01)
(-2.07216317e+00, -4.12964205e-01)
(-2.06752795e+00, -4.17362890e-01)
(-2.06289721e+00, -4.21747842e-01)
(-2.05827094e+00, -4.26119061e-01)
(-2.05364915e+00, -4.30476547e-01)
(-2.04903183e+00, -4.34820300e-01)
(-2.04441899e+00, -4.39150319e-01)
(-2.03981063e+00, -4.43466606e-01)
(-2.03520674e+00, -4.47769160e-01)
(-2.03060733e+00, -4.52057980e-01)
(-2.02601239e+00, -4.56333068e-01)
(-2.02142194e+00, -4.60594423e-01)
(-2.01683595e+00, -4.64842044e-01)
(-2.01225445e+00, -4.69075933e-01)
(-2.00767741e+00, -4.73296088e-01)
(-2.00310486e+00, -4.77502511e-01)
(-1.99853678e+00, -4.81695200e-01)
(-1.99853678e+00, -4.81695200e-01)
(-1.99678140e+00, -4.83307109e-01)
(-1.99502423e+00, -4.84919030e-01)
(-1.99326527e+00, -4.86530964e-01)
(-1.99150452e+00, -4.88142910e-01)
(-1.98974198e+00, -4.89754868e-01)
(-1.98797765e+00, -4.91366839e-01)
(-1.98621153e+00, -4.92978822e-01)
(-1.98444363e+00, -4.94590818e-01)
(-1.98267393e+00, -4.96202826e-01)
(-1.98090245e+00, -4.97814846e-01)
(-1.97912917e+00, -4.99426879e-01)
(-1.97735411e+00, -5.01038924e-01)
(-1.97557726e+00, -5.02650982e-01)
(-1.97379862e+00, -5.04263052e-01)
(-1.97201819e+00, -5.05875134e-01)
(-1.97023597e+00, -5.07487229e-01)
(-1.96845196e+00, -5.09099336e-01)
(-1.96666617e+00, -5.10711456e-01)
(-1.96487858e+00, -5.12323588e-01)
(-1.96308921e+00, -5.13935732e-01)
(-1.96129804e+00, -5.15547889e-01)
(-1.95950509e+00, -5.17160058e-01)
(-1.95771035e+00, -5.18772240e-01)
(-1.95591382e+00, -5.20384434e-01)
(-1.95411550e+00, -5.21996640e-01)
(-1.95231539e+00, -5.23608859e-01)
(-1.95051349e+00, -5.25221090e-01)
(-1.94870981e+00, -5.26833334e-01)
(-1.94690433e+00, -5.28445590e-01)
(-1.94509707e+00, -5.30057858e-01)
(-1.94328801e+00, -5.31670139e-01)
(-1.94147717e+00, -5.33282432e-01)
(-1.93966454e+00, -5.34894738e-01)
(-1.93785012e+00, -5.36507056e-01)
(-1.93603390e+00, -5.38119386e-01)
(-1.93421591e+00, -5.39731729e-01)
(-1.93239612e+00, -5.41344084e-01)
(-1.93057454e+00, -5.42956452e-01)
(-1.92875117e+00, -5.44568832e-01)
(-1.92692602e+00, -5.46181224e-01)
(-1.92509907e+00, -5.47793629e-01)
(-1.92327034e+00, -5.49406046e-01)
(-1.92143982e+00, -5.51018476e-01)
(-1.91960751e+00, -5.52630918e-01)
(-1.91777341e+00, -5.54243372e-01)
(-1.91593752e+00, -5.55855839e-01)
(-1.91409984e+00, -5.57468318e-01)
(-1.91226037e+00, -5.59080810e-01)
(-1.91041911e+00, -5.60693314e-01)
(-1.90857607e+00, -5.62305830e-01)
(-1.90673123e+00, -5.63918359e-01)
(-1.90488461e+00, -5.65530900e-01)
(-1.90303620e+00, -5.67143454e-01)
(-1.90118599e+00, -5.68756020e-01)
(-1.89933400e+00, -5.70368598e-01)
(-1.89748022e+00, -5.71981189e-01)
(-1.89562465e+00, -5.73593792e-01)
(-1.89376730e+00, -5.75206408e-01)
(-1.89190815e+00, -5.76819036e-01)
(-1.89004721e+00, -5.78431676e-01)
(-1.88818449e+00, -5.80044329e-01)
(-1.88631997e+00, -5.81656994e-01)
(-1.88445367e+00, -5.83269671e-01)
(-1.88258558e+00, -5.84882361e-01)
(-1.88071570e+00, -5.86495064e-01)
(-1.87884403e+00, -5.88107778e-01)
(-1.87697057e+00, -5.89720506e-01)
(-1.87509532e+00, -5.91333245e-01)
(-1.87321828e+00, -5.92945997e-01)
(-1.87133945e+00, -5.94558762e-01)
(-1.86945884e+00, -5.96171538e-01)
(-1.86757643e+00, -5.97784327e-01)
(-1.86569224e+00, -5.99397129e-01)
(-1.86380626e+00, -6.01009943e-01)
(-1.86191848e+00, -6.02622769e-01)
(-1.86002892e+00, -6.04235608e-01)
(-1.85813757e+00, -6.05848459e-01)
(-1.85624443e+00, -6.07461323e-01)
(-1.85434951e+00, -6.09074199e-01)
(-1.85245279e+00, -6.10687087e-01)
(-1.85055428e+00, -6.12299988e-01)
(-1.84865399e+00, -6.13912901e-01)
(-1.84675190e+00, -6.15525827e-01)
(-1.84484803e+00, -6.17138764e-01)
(-1.84294237e+00, -6.18751715e-01)
(-1.84103492e+00, -6.20364678e-01)
(-1.83912568e+00, -6.21977653e-01)
(-1.83721465e+00, -6.23590640e-01)
(-1.83530183e+00, -6.25203640e-01)
(-1.83338722e+00, -6.26816653e-01)
(-1.83147083e+00, -6.28429677e-01)
(-1.82955264e+00, -6.30042714e-01)
(-1.82763267e+00, -6.31655764e-01)
(-1.82571090e+00, -6.33268826e-01)
(-1.82378735e+00, -6.34881900e-01)
(-1.82186201e+00, -6.36494987e-01)
(-1.81993488e+00, -6.38108086e-01)
(-1.81800596e+00, -6.39721198e-01)
(-1.81607525e+00, -6.41334322e-01)
(-1.81607525e+00, -6.41334322e-01)
(-1.80872788e+00, -6.47448543e-01)
(-1.80139399e+00, -6.53533185e-01)
(-1.79407358e+00, -6.59588249e-01)
(-1.78676666e+00, -6.65613734e-01)
(-1.77947323e+00, -6.71609640e-01)
(-1.77219328e+00, -6.77575966e-01)
(-1.76492681e+00, -6.83512715e-01)
(-1.75767382e+00, -6.89419884e-01)
(-1.75043432e+00, -6.95297474e-01)
(-1.74320831e+00, -7.01145486e-01)
(-1.73599578e+00, -7.06963918e-01)
(-1.72879673e+00, -7.12752772e-01)
(-1.72161116e+00, -7.18512047e-01)
(-1.71443909e+00, -7.24241743e-01)
(-1.70728049e+00, -7.29941860e-01)
(-1.70013538e+00, -7.35612399e-01)
(-1.69300375e+00, -7.41253358e-01)
(-1.68588561e+00, -7.46864739e-01)
(-1.67878095e+00, -7.52446541e-01)
(-1.67168977e+00, -7.57998763e-01)
(-1.66461208e+00, -7.63521407e-01)
(-1.65754787e+00, -7.69014472e-01)
(-1.65049715e+00, -7.74477959e-01)
(-1.64345991e+00, -7.79911866e-01)
(-1.63643615e+00, -7.85316195e-01)
(-1.62942588e+00, -7.90690944e-01)
(-1.62242910e+00, -7.96036115e-01)
(-1.61544579e+00, -8.01351707e-01)
(-1.60847597e+00, -8.06637720e-01)
(-1.60151964e+00, -8.11894154e-01)
(-1.59457679e+00, -8.17121010e-01)
(-1.58764742e+00, -8.22318286e-01)
(-1.58073154e+00, -8.27485984e-01)
(-1.57382914e+00, -8.32624103e-01)
(-1.56694022e+00, -8.37732642e-01)
(-1.56006479e+00, -8.42811603e-01)
(-1.55320284e+00, -8.47860986e-01)
(-1.54635438e+00, -8.52880789e-01)
(-1.53951940e+00, -8.57871013e-01)
(-1.53269791e+00, -8.62831659e-01)
(-1.52588990e+00, -8.67762725e-01)
(-1.51909537e+00, -8.72664213e-01)
(-1.51231433e+00, -8.77536122e-01)
(-1.50554677e+00, -8.82378452e-01)
(-1.49879269e+00, -8.87191203e-01)
(-1.49205210e+00, -8.91974376e-01)
(-1.48532500e+00, -8.96727969e-01)
(-1.47861137e+00, -9.01451984e-01)
(-1.47191124e+00, -9.06146420e-01)
(-1.46522458e+00, -9.10811277e-01)
(-1.45855141e+00, -9.15446555e-01)
(-1.45189172e+00, -9.20052254e-01)
(-1.44524552e+00, -9.24628374e-01)
(-1.43861280e+00, -9.29174915e-01)
(-1.43199357e+00, -9.33691878e-01)
(-1.42538782e+00, -9.38179262e-01)
(-1.41879555e+00, -9.42637066e-01)
(-1.41221677e+00, -9.47065292e-01)
(-1.40565147e+00, -9.51463940e-01)
(-1.39909966e+00, -9.55833008e-01)
(-1.39256133e+00, -9.60172497e-01)
(-1.38603648e+00, -9.64482408e-01)
(-1.37952512e+00, -9.68762739e-01)
(-1.37302724e+00, -9.73013492e-01)
(-1.36654285e+00, -9.77234666e-01)
(-1.36007194e+00, -9.81426261e-01)
(-1.35361451e+00, -9.85588277e-01)
(-1.34717057e+00, -9.89720714e-01)
(-1.34074011e+00, -9.93823573e-01)
(-1.33432314e+00, -9.97896852e-01)
(-1.32791965e+00, -1.00194055e+00)
(-1.32152964e+00, -1.00595467e+00)
(-1.31515312e+00, -1.00993922e+00)
(-1.30879008e+00, -1.01389418e+00)
(-1.30244053e+00, -1.01781957e+00)
(-1.29610446e+00, -1.02171537e+00)
(-1.28978187e+00, -1.02558160e+00)
(-1.28347277e+00, -1.02941825e+00)
(-1.27717716e+00, -1.03322532e+00)
(-1.27089502e+00, -1.03700281e+00)
(-1.26462637e+00, -1.04075072e+00)
(-1.25837121e+00, -1.04446906e+00)
(-1.25212953e+00, -1.04815781e+00)
(-1.24590133e+00, -1.05181699e+00)
(-1.23968662e+00, -1.05544658e+00)
(-1.23348539e+00, -1.05904660e+00)
(-1.22729764e+00, -1.06261704e+00)
(-1.22112338e+00, -1.06615790e+00)
(-1.21496260e+00, -1.06966918e+00)
(-1.20881531e+00, -1.07315088e+00)
(-1.20268150e+00, -1.07660301e+00)
(-1.19656118e+00, -1.08002555e+00)
(-1.19045433e+00, -1.08341852e+00)
(-1.18436098e+00, -1.08678190e+00)
(-1.17828110e+00, -1.09011571e+00)
(-1.17221472e+00, -1.09341994e+00)
(-1.16616181e+00, -1.09669459e+00)
(-1.16012239e+00, -1.09993966e+00)
(-1.15409645e+00, -1.10315515e+00)
(-1.15409645e+00, -1.10315515e+00)
(-1.14804706e+00, -1.10637986e+00)
(-1.14199898e+00, -1.10958740e+00)
(-1.13595220e+00, -1.11277778e+00)
(-1.12990674e+00, -1.11595099e+00)
(-1.12386258e+00, -1.11910703e+00)
(-1.11781974e+00, -1.12224590e+00)
(-1.11177821e+00, -1.12536761e+00)
(-1.10573798e+00, -1.12847215e+00)
(-1.09969907e+00, -1.13155953e+00)
(-1.09366147e+00, -1.13462974e+00)
(-1.08762517e+00, -1.13768278e+00)
(-1.08159019e+00, -1.14071865e+00)
(-1.07555652e+00, -1.14373736e+00)
(-1.06952415e+00, -1.14673890e+00)
(-1.06349310e+00, -1.14972328e+00)
(-1.05746335e+00, -1.15269049e+00)
(-1.05143492e+00, -1.15564053e+00)
(-1.04540780e+00, -1.15857341e+00)
(-1.03938198e+00, -1.16148912e+00)
(-1.03335748e+00, -1.16438766e+00)
(-1.02733429e+00, -1.16726903e+00)
(-1.02131241e+00, -1.17013324e+00)
(-1.01529183e+00, -1.17298029e+00)
(-1.00927257e+00, -1.17581016e+00)
(-1.00325462e+00, -1.17862287e+00)
(-9.97237972e-01, -1.18141841e+00)
(-9.91222639e-01, -1.18419679e+00)
(-9.85208616e-01, -1.18695800e+00)
(-9.79195903e-01, -1.18970204e+00)
(-9.73184500e-01, -1.19242892e+00)
(-9.67174407e-01, -1.19513863e+00)
(-9.61165624e-01, -1.19783117e+00)
(-9.55158151e-01, -1.20050655e+00)
(-9.49151989e-01, -1.20316476e+00)
(-9.43147136e-01, -1.20580580e+00)
(-9.37143593e-01, -1.20842968e+00)
(-9.31141360e-01, -1.21103639e+00)
(-9.25140437e-01, -1.21362593e+00)
(-9.19140825e-01, -1.21619831e+00)
(-9.13142522e-01, -1.21875352e+00)
(-9.07145529e-01, -1.22129156e+00)
(-9.01149847e-01, -1.22381244e+00)
(-8.95155474e-01, -1.22631615e+00)
(-8.89162411e-01, -1.22880269e+00)
(-8.83170659e-01, -1.23127207e+00)
(-8.77180216e-01, -1.23372428e+00)
(-8.71191084e-01, -1.23615932e+00)
(-8.65203261e-01, -1.23857720e+00)
(-8.59216749e-01, -1.24097791e+00)
(-8.53231546e-01, -1.24336145e+00)
(-8.47247654e-01, -1.24572783e+00)
(-8.41265072e-01, -1.24807704e+00)
(-8.35283799e-01, -1.25040909e+00)
(-8.29303837e-01, -1.25272396e+00)
(-8.23325185e-01, -1.25502168e+00)
(-8.17347842e-01, -1.25730222e+00)
(-8.11371810e-01, -1.25956560e+00)
(-8.05397088e-01, -1.26181181e+00)
(-7.99423676e-01, -1.26404085e+00)
(-7.93451574e-01, -1.26625273e+00)
(-7.87480782e-01, -1.26844744e+00)
(-7.81511300e-01, -1.27062499e+00)
(-7.75543127e-01, -1.27278537e+00)
(-7.69576265e-01, -1.27492858e+00)
(-7.63610713e-01, -1.27705462e+00)
(-7.57646471e-01, -1.27916350e+00)
(-7.51683540e-01, -1.28125521e+00)
(-7.45721918e-01, -1.28332976e+00)
(-7.39761606e-01, -1.28538713e+00)
(-7.33802604e-01, -1.28742735e+00)
(-7.27844912e-01, -1.28945039e+00)
(-7.21888530e-01, -1.29145627e+00)
(-7.15933459e-01, -1.29344498e+00)
(-7.09979697e-01, -1.29541653e+00)
(-7.04027245e-01, -1.29737091e+00)
(-6.98076103e-01, -1.29930812e+00)
(-6.92126272e-01, -1.30122816e+00)
(-6.86177750e-01, -1.30313104e+00)
(-6.80230539e-01, -1.30501675e+00)
(-6.74284637e-01, -1.30688530e+00)
(-6.68340046e-01, -1.30873668e+00)
(-6.62396764e-01, -1.31057089e+00)
(-6.56454793e-01, -1.31238794e+00)
(-6.50514131e-01, -1.31418782e+00)
(-6.44574780e-01, -1.31597053e+00)
(-6.38636738e-01, -1.31773608e+00)
(-6.32700007e-01, -1.31948445e+00)
(-6.26764586e-01, -1.32121567e+00)
(-6.20830474e-01, -1.32292971e+00)
(-6.14897673e-01, -1.32462659e+00)
(-6.08966182e-01, -1.32630631e+00)
(-6.03036001e-01, -1.32796885e+00)
(-5.97107130e-01, -1.32961423e+00)
(-5.91179568e-01, -1.33124245e+00)
(-5.85253317e-01, -1.33285349e+00)
(-5.79328376e-01, -1.33444737e+00)
(-5.73404745e-01, -1.33602408e+00)
(-5.67482424e-01, -1.33758363e+00)
(-5.61561413e-01, -1.33912601e+00)
(-5.61561413e-01, -1.33912601e+00)
(-5.56239332e-01, -1.34051225e+00)
(-5.50914218e-01, -1.34188513e+00)
(-5.45586071e-01, -1.34324465e+00)
(-5.40254891e-01, -1.34459083e+00)
(-5.34920678e-01, -1.34592364e+00)
(-5.29583432e-01, -1.34724311e+00)
(-5.24243152e-01, -1.34854922e+00)
(-5.18899840e-01, -1.34984198e+00)
(-5.13553495e-01, -1.35112139e+00)
(-5.08204116e-01, -1.35238744e+00)
(-5.02851705e-01, -1.35364014e+00)
(-4.97496260e-01, -1.35487948e+00)
(-4.92137783e-01, -1.35610547e+00)
(-4.86776272e-01, -1.35731811e+00)
(-4.81411729e-01, -1.35851739e+00)
(-4.76044152e-01, -1.35970332e+00)
(-4.70673542e-01, -1.36087590e+00)
(-4.65299899e-01, -1.36203512e+00)
(-4.59923223e-01, -1.36318099e+00)
(-4.54543514e-01, -1.36431350e+00)
(-4.49160772e-01, -1.36543267e+00)
(-4.43774997e-01, -1.36653847e+00)
(-4.38386189e-01, -1.36763093e+00)
(-4.32994348e-01, -1.36871003e+00)
(-4.27599474e-01, -1.36977578e+00)
(-4.22201567e-01, -1.37082817e+00)
(-4.16800626e-01, -1.37186721e+00)
(-4.11396653e-01, -1.37289290e+00)
(-4.05989647e-01, -1.37390523e+00)
(-4.00579607e-01, -1.37490421e+00)
(-3.95166535e-01, -1.37588983e+00)
(-3.89750429e-01, -1.37686211e+00)
(-3.84331291e-01, -1.37782102e+00)
(-3.78909119e-01, -1.37876659e+00)
(-3.73483914e-01, -1.37969880e+00)
(-3.68055677e-01, -1.38061766e+00)
(-3.62624406e-01, -1.38152316e+00)
(-3.57190102e-01, -1.38241531e+00)
(-3.51752765e-01, -1.38329411e+00)
(-3.46312395e-01, -1.38415955e+00)
(-3.40868992e-01, -1.38501164e+00)
(-3.35422556e-01, -1.38585038e+00)
(-3.29973087e-01, -1.38667576e+00)
(-3.24520585e-01, -1.38748779e+00)
(-3.19065049e-01, -1.38828646e+00)
(-3.13606481e-01, -1.38907178e+00)
(-3.08144880e-01, -1.38984375e+00)
(-3.02680245e-01, -1.39060237e+00)
(-2.97212578e-01, -1.39134763e+00)
(-2.91741877e-01, -1.39207953e+00)
(-2.86268144e-01, -1.39279809e+00)
(-2.80791377e-01, -1.39350329e+00)
(-2.75311578e-01, -1.39419513e+00)
(-2.69828745e-01, -1.39487363e+00)
(-2.64342879e-01, -1.39553876e+00)
(-2.58853980e-01, -1.39619055e+00)
(-2.53362048e-01, -1.39682898e+00)
(-2.47867084e-01, -1.39745406e+00)
(-2.42369086e-01, -1.39806578e+00)
(-2.36868055e-01, -1.39866416e+00)
(-2.31363991e-01, -1.39924917e+00)
(-2.25856893e-01, -1.39982084e+00)
(-2.20346763e-01, -1.40037915e+00)
(-2.14833600e-01, -1.40092410e+00)
(-2.09317404e-01, -1.40145571e+00)
(-2.03798174e-01, -1.40197395e+00)
(-1.98275912e-01, -1.40247885e+00)
(-1.92750617e-01, -1.40297039e+00)
(-1.87222288e-01, -1.40344858e+00)
(-1.81690927e-01, -1.40391342e+00)
(-1.76156532e-01, -1.40436490e+00)
(-1.70619104e-01, -1.40480302e+00)
(-1.65078644e-01, -1.40522780e+00)
(-1.59535150e-01, -1.40563922e+00)
(-1.53988623e-01, -1.40603729e+00)
(-1.48439063e-01, -1.40642200e+00)
(-1.42886470e-01, -1.40679336e+00)
(-1.37330844e-01, -1.40715136e+00)
(-1.31772185e-01, -1.40749602e+00)
(-1.26210493e-01, -1.40782731e+00)
(-1.20645768e-01, -1.40814526e+00)
(-1.15078010e-01, -1.40844985e+00)
(-1.09507219e-01, -1.40874109e+00)
(-1.03933395e-01, -1.40901897e+00)
(-9.83565373e-02, -1.40928350e+00)
(-9.27766470e-02, -1.40953468e+00)
(-8.71937235e-02, -1.40977250e+00)
(-8.16077671e-02, -1.40999697e+00)
(-7.60187775e-02, -1.41020809e+00)
(-7.04267550e-02, -1.41040585e+00)
(-6.48316993e-02, -1.41059026e+00)
(-5.92336107e-02, -1.41076132e+00)
(-5.36324889e-02, -1.41091902e+00)
(-4.80283341e-02, -1.41106337e+00)
(-4.24211463e-02, -1.41119436e+00)
(-3.68109254e-02, -1.41131200e+00)
(-3.11976715e-02, -1.41141629e+00)
(-2.55813845e-02, -1.41150722e+00)
(-1.99620644e-02, -1.41158480e+00)
(-1.99620644e-02, -1.41158480e+00)
(-1.50100776e-02, -1.41163049e+00)
(-1.00608061e-02, -1.41166539e+00)
(-5.11424987e-03, -1.41168948e+00)
(-1.70408894e-04, -1.41170277e+00)
( 4.77071681e-03, -1.41170527e+00)
( 9.70912724e-03, -1.41169696e+00)
( 1.46448224e-02, -1.41167786e+00)
( 1.95778023e-02, -1.41164795e+00)
( 2.45080669e-02, -1.41160725e+00)
( 2.94356162e-02, -1.41155575e+00)
( 3.43604503e-02, -1.41149345e+00)
( 3.92825691e-02, -1.41142035e+00)
( 4.42019726e-02, -1.41133645e+00)
( 4.91186609e-02, -1.41124176e+00)
( 5.40326339e-02, -1.41113626e+00)
( 5.89438916e-02, -1.41101997e+00)
( 6.38524340e-02, -1.41089287e+00)
( 6.87582612e-02, -1.41075498e+00)
( 7.36613731e-02, -1.41060629e+00)
( 7.85617697e-02, -1.41044680e+00)
( 8.34594510e-02, -1.41027651e+00)
( 8.83544171e-02, -1.41009542e+00)
( 9.32466679e-02, -1.40990353e+00)
( 9.81362034e-02, -1.40970084e+00)
( 1.03023024e-01, -1.40948736e+00)
( 1.07907129e-01, -1.40926307e+00)
( 1.12788518e-01, -1.40902799e+00)
( 1.17667193e-01, -1.40878210e+00)
( 1.22543152e-01, -1.40852542e+00)
( 1.27416396e-01, -1.40825794e+00)
( 1.32286925e-01, -1.40797966e+00)
( 1.37154738e-01, -1.40769058e+00)
( 1.42019836e-01, -1.40739070e+00)
( 1.46882219e-01, -1.40708003e+00)
( 1.51741886e-01, -1.40675855e+00)
( 1.56598839e-01, -1.40642628e+00)
( 1.61453076e-01, -1.40608320e+00)
( 1.66304597e-01, -1.40572933e+00)
( 1.71153404e-01, -1.40536466e+00)
( 1.75999495e-01, -1.40498918e+00)
( 1.80842871e-01, -1.40460291e+00)
( 1.85683531e-01, -1.40420584e+00)
( 1.90521477e-01, -1.40379798e+00)
( 1.95356707e-01, -1.40337931e+00)
( 2.00189222e-01, -1.40294984e+00)
( 2.05019021e-01, -1.40250958e+00)
( 2.09846106e-01, -1.40205851e+00)
( 2.14670475e-01, -1.40159665e+00)
( 2.19492128e-01, -1.40112399e+00)
( 2.24311067e-01, -1.40064053e+00)
( 2.29127290e-01, -1.40014627e+00)
( 2.33940798e-01, -1.39964121e+00)
( 2.38751590e-01, -1.39912535e+00)
( 2.43559668e-01, -1.39859869e+00)
( 2.48365030e-01, -1.39806123e+00)
( 2.53167677e-01, -1.39751298e+00)
( 2.57967608e-01, -1.39695392e+00)
( 2.62764825e-01, -1.39638407e+00)
( 2.67559326e-01, -1.39580342e+00)
( 2.72351111e-01, -1.39521197e+00)
( 2.77140182e-01, -1.39460972e+00)
( 2.81926537e-01, -1.39399667e+00)
( 2.86710177e-01, -1.39337282e+00)
( 2.91491101e-01, -1.39273817e+00)
( 2.96269311e-01, -1.39209273e+00)
( 3.01044805e-01, -1.39143648e+00)
( 3.05817584e-01, -1.39076944e+00)
( 3.10587647e-01, -1.39009159e+00)
( 3.15354996e-01, -1.38940295e+00)
( 3.20119629e-01, -1.38870351e+00)
( 3.24881546e-01, -1.38799327e+00)
( 3.29640749e-01, -1.38727223e+00)
( 3.34397236e-01, -1.38654039e+00)
( 3.39151008e-01, -1.38579775e+00)
( 3.43902065e-01, -1.38504431e+00)
( 3.48650406e-01, -1.38428008e+00)
( 3.53396032e-01, -1.38350504e+00)
( 3.58138943e-01, -1.38271921e+00)
( 3.62879138e-01, -1.38192258e+00)
( 3.67616619e-01, -1.38111515e+00)
( 3.72351384e-01, -1.38029692e+00)
( 3.77083434e-01, -1.37946789e+00)
( 3.81812768e-01, -1.37862806e+00)
( 3.86539387e-01, -1.37777743e+00)
( 3.91263291e-01, -1.37691600e+00)
( 3.95984480e-01, -1.37604378e+00)
( 4.00702953e-01, -1.37516075e+00)
( 4.05418711e-01, -1.37426693e+00)
( 4.10131754e-01, -1.37336231e+00)
( 4.14842082e-01, -1.37244688e+00)
( 4.19549694e-01, -1.37152066e+00)
( 4.24254591e-01, -1.37058364e+00)
( 4.28956773e-01, -1.36963583e+00)
( 4.33656239e-01, -1.36867721e+00)
( 4.38352990e-01, -1.36770779e+00)
( 4.43047026e-01, -1.36672757e+00)
( 4.47738347e-01, -1.36573656e+00)
( 4.52426952e-01, -1.36473475e+00)
( 4.57112843e-01, -1.36372213e+00)
( 4.57112843e-01, -1.36372213e+00)
( 4.61886341e-01, -1.36268318e+00)
( 4.66658095e-01, -1.36163482e+00)
( 4.71428104e-01, -1.36057705e+00)
( 4.76196367e-01, -1.35950987e+00)
( 4.80962886e-01, -1.35843329e+00)
( 4.85727660e-01, -1.35734730e+00)
( 4.90490689e-01, -1.35625190e+00)
( 4.95251973e-01, -1.35514709e+00)
( 5.00011512e-01, -1.35403287e+00)
( 5.04769307e-01, -1.35290925e+00)
( 5.09525356e-01, -1.35177622e+00)
( 5.14279660e-01, -1.35063378e+00)
( 5.19032220e-01, -1.34948193e+00)
( 5.23783034e-01, -1.34832068e+00)
( 5.28532104e-01, -1.34715002e+00)
( 5.33279429e-01, -1.34596995e+00)
( 5.38025009e-01, -1.34478047e+00)
( 5.42768843e-01, -1.34358159e+00)
( 5.47510933e-01, -1.34237330e+00)
( 5.52251278e-01, -1.34115559e+00)
( 5.56989878e-01, -1.33992849e+00)
( 5.61726734e-01, -1.33869197e+00)
( 5.66461844e-01, -1.33744605e+00)
( 5.71195209e-01, -1.33619072e+00)
( 5.75926830e-01, -1.33492598e+00)
( 5.80656705e-01, -1.33365183e+00)
( 5.85384836e-01, -1.33236828e+00)
( 5.90111221e-01, -1.33107531e+00)
( 5.94835862e-01, -1.32977294e+00)
( 5.99558758e-01, -1.32846117e+00)
( 6.04279908e-01, -1.32713998e+00)
( 6.08999314e-01, -1.32580939e+00)
( 6.13716975e-01, -1.32446939e+00)
( 6.18432891e-01, -1.32311998e+00)
( 6.23147063e-01, -1.32176116e+00)
( 6.27859489e-01, -1.32039294e+00)
( 6.32570170e-01, -1.31901531e+00)
( 6.37279107e-01, -1.31762827e+00)
( 6.41986298e-01, -1.31623182e+00)
( 6.46691745e-01, -1.31482597e+00)
( 6.51395446e-01, -1.31341070e+00)
( 6.56097403e-01, -1.31198603e+00)
( 6.60797615e-01, -1.31055196e+00)
( 6.65496081e-01, -1.30910847e+00)
( 6.70192803e-01, -1.30765558e+00)
( 6.74887780e-01, -1.30619328e+00)
( 6.79581012e-01, -1.30472157e+00)
( 6.84272499e-01, -1.30324045e+00)
( 6.88962242e-01, -1.30174993e+00)
( 6.93650239e-01, -1.30024999e+00)
( 6.98336491e-01, -1.29874065e+00)
( 7.03020999e-01, -1.29722191e+00)
( 7.07703761e-01, -1.29569375e+00)
( 7.12384779e-01, -1.29415619e+00)
( 7.17064052e-01, -1.29260922e+00)
( 7.21741579e-01, -1.29105284e+00)
( 7.26417362e-01, -1.28948705e+00)
( 7.31091400e-01, -1.28791186e+00)
( 7.35763693e-01, -1.28632726e+00)
( 7.40434241e-01, -1.28473325e+00)
( 7.45103044e-01, -1.28312983e+00)
( 7.49770102e-01, -1.28151701e+00)
( 7.54435416e-01, -1.27989478e+00)
( 7.59098984e-01, -1.27826314e+00)
( 7.63760808e-01, -1.27662209e+00)
( 7.68420886e-01, -1.27497163e+00)
( 7.73079220e-01, -1.27331177e+00)
( 7.77735808e-01, -1.27164250e+00)
( 7.82390652e-01, -1.26996382e+00)
( 7.87043751e-01, -1.26827573e+00)
( 7.91695105e-01, -1.26657824e+00)
( 7.96344714e-01, -1.26487134e+00)
( 8.00992578e-01, -1.26315503e+00)
( 8.05638697e-01, -1.26142931e+00)
( 8.10283071e-01, -1.25969418e+00)
( 8.14925700e-01, -1.25794965e+00)
( 8.19566585e-01, -1.25619571e+00)
( 8.24205724e-01, -1.25443236e+00)
( 8.28843119e-01, -1.25265961e+00)
( 8.33478768e-01, -1.25087744e+00)
( 8.38112673e-01, -1.24908587e+00)
( 8.42744833e-01, -1.24728489e+00)
( 8.47375247e-01, -1.24547450e+00)
( 8.52003917e-01, -1.24365471e+00)
( 8.56630842e-01, -1.24182551e+00)
( 8.61256022e-01, -1.23998690e+00)
( 8.65879457e-01, -1.23813888e+00)
( 8.70501147e-01, -1.23628145e+00)
( 8.75121093e-01, -1.23441462e+00)
( 8.79739293e-01, -1.23253838e+00)
( 8.84355748e-01, -1.23065273e+00)
( 8.88970459e-01, -1.22875767e+00)
( 8.93583425e-01, -1.22685321e+00)
( 8.98194645e-01, -1.22493934e+00)
( 9.02804121e-01, -1.22301606e+00)
( 9.07411852e-01, -1.22108337e+00)
( 9.12017838e-01, -1.21914128e+00)
( 9.16622078e-01, -1.21718977e+00)
( 9.21224574e-01, -1.21522886e+00)
( 9.21224574e-01, -1.21522886e+00)
( 9.24304296e-01, -1.21390376e+00)
( 9.27384013e-01, -1.21257430e+00)
( 9.30463725e-01, -1.21124047e+00)
( 9.33543432e-01, -1.20990228e+00)
( 9.36623134e-01, -1.20855974e+00)
( 9.39702832e-01, -1.20721283e+00)
( 9.42782525e-01, -1.20586156e+00)
( 9.45862213e-01, -1.20450592e+00)
( 9.48941897e-01, -1.20314593e+00)
( 9.52021576e-01, -1.20178158e+00)
( 9.55101250e-01, -1.20041286e+00)
( 9.58180919e-01, -1.19903978e+00)
( 9.61260583e-01, -1.19766235e+00)
( 9.64340243e-01, -1.19628055e+00)
( 9.67419898e-01, -1.19489439e+00)
( 9.70499548e-01, -1.19350386e+00)
( 9.73579194e-01, -1.19210898e+00)
( 9.76658834e-01, -1.19070974e+00)
( 9.79738470e-01, -1.18930613e+00)
( 9.82818102e-01, -1.18789817e+00)
( 9.85897728e-01, -1.18648584e+00)
( 9.88977350e-01, -1.18506915e+00)
( 9.92056967e-01, -1.18364810e+00)
( 9.95136579e-01, -1.18222269e+00)
( 9.98216187e-01, -1.18079291e+00)
( 1.00129579e+00, -1.17935878e+00)
( 1.00437539e+00, -1.17792029e+00)
( 1.00745498e+00, -1.17647743e+00)
( 1.01053457e+00, -1.17503021e+00)
( 1.01361415e+00, -1.17357863e+00)
( 1.01669373e+00, -1.17212269e+00)
( 1.01977331e+00, -1.17066239e+00)
( 1.02285288e+00, -1.16919773e+00)
( 1.02593244e+00, -1.16772871e+00)
( 1.02901200e+00, -1.16625532e+00)
( 1.03209156e+00, -1.16477757e+00)
( 1.03517111e+00, -1.16329547e+00)
( 1.03825065e+00, -1.16180900e+00)
( 1.04133019e+00, -1.16031817e+00)
( 1.04440973e+00, -1.15882298e+00)
( 1.04748926e+00, -1.15732343e+00)
( 1.05056879e+00, -1.15581951e+00)
( 1.05364831e+00, -1.15431124e+00)
( 1.05672783e+00, -1.15279860e+00)
( 1.05980734e+00, -1.15128160e+00)
( 1.06288685e+00, -1.14976025e+00)
( 1.06596635e+00, -1.14823453e+00)
( 1.06904585e+00, -1.14670445e+00)
( 1.07212534e+00, -1.14517000e+00)
( 1.07520483e+00, -1.14363120e+00)
( 1.07828431e+00, -1.14208804e+00)
( 1.08136379e+00, -1.14054051e+00)
( 1.08444327e+00, -1.13898862e+00)
( 1.08752274e+00, -1.13743237e+00)
( 1.09060220e+00, -1.13587177e+00)
( 1.09368166e+00, -1.13430679e+00)
( 1.09676112e+00, -1.13273746e+00)
( 1.09984057e+00, -1.13116377e+00)
( 1.10292001e+00, -1.12958572e+00)
( 1.10599945e+00, -1.12800330e+00)
( 1.10907889e+00, -1.12641652e+00)
( 1.11215832e+00, -1.12482538e+00)
( 1.11523775e+00, -1.12322989e+00)
( 1.11831717e+00, -1.12163003e+00)
( 1.12139659e+00, -1.12002580e+00)
( 1.12447600e+00, -1.11841722e+00)
( 1.12755541e+00, -1.11680428e+00)
( 1.13063481e+00, -1.11518697e+00)
( 1.13371421e+00, -1.11356530e+00)
( 1.13679361e+00, -1.11193928e+00)
( 1.13987299e+00, -1.11030889e+00)
( 1.14295238e+00, -1.10867414e+00)
( 1.14603176e+00, -1.10703503e+00)
( 1.14911113e+00, -1.10539155e+00)
( 1.15219050e+00, -1.10374372e+00)
( 1.15526987e+00, -1.10209152e+00)
( 1.15834923e+00, -1.10043497e+00)
( 1.16142858e+00, -1.09877405e+00)
( 1.16450793e+00, -1.09710877e+00)
( 1.16758728e+00, -1.09543913e+00)
( 1.17066662e+00, -1.09376513e+00)
( 1.17374596e+00, -1.09208677e+00)
( 1.17682529e+00, -1.09040404e+00)
( 1.17990462e+00, -1.08871696e+00)
( 1.18298394e+00, -1.08702551e+00)
( 1.18606326e+00, -1.08532971e+00)
( 1.18914257e+00, -1.08362954e+00)
( 1.19222188e+00, -1.08192501e+00)
( 1.19530118e+00, -1.08021612e+00)
( 1.19838048e+00, -1.07850286e+00)
( 1.20145977e+00, -1.07678525e+00)
( 1.20453906e+00, -1.07506328e+00)
( 1.20761835e+00, -1.07333694e+00)
( 1.21069763e+00, -1.07160624e+00)
( 1.21377690e+00, -1.06987118e+00)
( 1.21685617e+00, -1.06813176e+00)
( 1.21993544e+00, -1.06638798e+00)
( 1.22301470e+00, -1.06463984e+00)
( 1.22609395e+00, -1.06288734e+00)
( 1.22609395e+00, -1.06288734e+00)
( 1.23190560e+00, -1.05952261e+00)
( 1.23772170e+00, -1.05613913e+00)
( 1.24354225e+00, -1.05273691e+00)
( 1.24936725e+00, -1.04931594e+00)
( 1.25519670e+00, -1.04587622e+00)
( 1.26103060e+00, -1.04241775e+00)
( 1.26686895e+00, -1.03894054e+00)
( 1.27271175e+00, -1.03544458e+00)
( 1.27855899e+00, -1.03192987e+00)
( 1.28441069e+00, -1.02839641e+00)
( 1.29026684e+00, -1.02484421e+00)
( 1.29612744e+00, -1.02127325e+00)
( 1.30199248e+00, -1.01768355e+00)
( 1.30786198e+00, -1.01407511e+00)
( 1.31373593e+00, -1.01044791e+00)
( 1.31961432e+00, -1.00680197e+00)
( 1.32549717e+00, -1.00313727e+00)
( 1.33138446e+00, -9.99453835e-01)
( 1.33727621e+00, -9.95751648e-01)
( 1.34317240e+00, -9.92030714e-01)
( 1.34907305e+00, -9.88291031e-01)
( 1.35497814e+00, -9.84532601e-01)
( 1.36088768e+00, -9.80755424e-01)
( 1.36680168e+00, -9.76959498e-01)
( 1.37272012e+00, -9.73144825e-01)
( 1.37864302e+00, -9.69311404e-01)
( 1.38457036e+00, -9.65459236e-01)
( 1.39050215e+00, -9.61588319e-01)
( 1.39643839e+00, -9.57698655e-01)
( 1.40237909e+00, -9.53790243e-01)
( 1.40832423e+00, -9.49863084e-01)
( 1.41427382e+00, -9.45917177e-01)
( 1.42022786e+00, -9.41952522e-01)
( 1.42618635e+00, -9.37969119e-01)
( 1.43214929e+00, -9.33966969e-01)
( 1.43811668e+00, -9.29946071e-01)
( 1.44408852e+00, -9.25906425e-01)
( 1.45006481e+00, -9.21848031e-01)
( 1.45604555e+00, -9.17770890e-01)
( 1.46203074e+00, -9.13675001e-01)
( 1.46802038e+00, -9.09560364e-01)
( 1.47401447e+00, -9.05426980e-01)
( 1.48001301e+00, -9.01274848e-01)
( 1.48601600e+00, -8.97103968e-01)
( 1.49202343e+00, -8.92914340e-01)
( 1.49803532e+00, -8.88705965e-01)
( 1.50405166e+00, -8.84478842e-01)
( 1.51007245e+00, -8.80232971e-01)
( 1.51609768e+00, -8.75968352e-01)
( 1.52212737e+00, -8.71684986e-01)
( 1.52816151e+00, -8.67382872e-01)
( 1.53420009e+00, -8.63062011e-01)
( 1.54024313e+00, -8.58722401e-01)
( 1.54629061e+00, -8.54364044e-01)
( 1.55234255e+00, -8.49986939e-01)
( 1.55839893e+00, -8.45591087e-01)
( 1.56445977e+00, -8.41176486e-01)
( 1.57052505e+00, -8.36743138e-01)
( 1.57659479e+00, -8.32291043e-01)
( 1.58266897e+00, -8.27820199e-01)
( 1.58874760e+00, -8.23330608e-01)
( 1.59483069e+00, -8.18822269e-01)
( 1.60091822e+00, -8.14295183e-01)
( 1.60701020e+00, -8.09749348e-01)
( 1.61310664e+00, -8.05184766e-01)
( 1.61920752e+00, -8.00601436e-01)
( 1.62531285e+00, -7.95999359e-01)
( 1.63142263e+00, -7.91378534e-01)
( 1.63753686e+00, -7.86738961e-01)
( 1.64365555e+00, -7.82080640e-01)
( 1.64977868e+00, -7.77403572e-01)
( 1.65590626e+00, -7.72707756e-01)
( 1.66203829e+00, -7.67993192e-01)
( 1.66817477e+00, -7.63259880e-01)
( 1.67431570e+00, -7.58507821e-01)
( 1.68046108e+00, -7.53737014e-01)
( 1.68661091e+00, -7.48947459e-01)
( 1.69276519e+00, -7.44139157e-01)
( 1.69892391e+00, -7.39312106e-01)
( 1.70508709e+00, -7.34466309e-01)
( 1.71125472e+00, -7.29601763e-01)
( 1.71742680e+00, -7.24718470e-01)
( 1.72360333e+00, -7.19816429e-01)
( 1.72978430e+00, -7.14895640e-01)
( 1.73596973e+00, -7.09956103e-01)
( 1.74215961e+00, -7.04997819e-01)
( 1.74835393e+00, -7.00020787e-01)
( 1.75455271e+00, -6.95025007e-01)
( 1.76075594e+00, -6.90010480e-01)
( 1.76696361e+00, -6.84977205e-01)
( 1.77317574e+00, -6.79925182e-01)
( 1.77939231e+00, -6.74854412e-01)
( 1.78561334e+00, -6.69764893e-01)
( 1.79183881e+00, -6.64656627e-01)
( 1.79806874e+00, -6.59529613e-01)
( 1.80430311e+00, -6.54383852e-01)
( 1.81054194e+00, -6.49219343e-01)
( 1.81678521e+00, -6.44036086e-01)
( 1.82303293e+00, -6.38834081e-01)
( 1.82303293e+00, -6.38834081e-01)
( 1.82503539e+00, -6.37158069e-01)
( 1.82703652e+00, -6.35481550e-01)
( 1.82903633e+00, -6.33804524e-01)
( 1.83103482e+00, -6.32126991e-01)
( 1.83303197e+00, -6.30448951e-01)
( 1.83502781e+00, -6.28770404e-01)
( 1.83702232e+00, -6.27091350e-01)
( 1.83901550e+00, -6.25411789e-01)
( 1.84100736e+00, -6.23731721e-01)
( 1.84299789e+00, -6.22051146e-01)
( 1.84498710e+00, -6.20370064e-01)
( 1.84697499e+00, -6.18688474e-01)
( 1.84896155e+00, -6.17006378e-01)
( 1.85094678e+00, -6.15323775e-01)
( 1.85293069e+00, -6.13640665e-01)
( 1.85491328e+00, -6.11957047e-01)
( 1.85689454e+00, -6.10272923e-01)
( 1.85887447e+00, -6.08588292e-01)
( 1.86085309e+00, -6.06903154e-01)
( 1.86283037e+00, -6.05217508e-01)
( 1.86480633e+00, -6.03531356e-01)
( 1.86678097e+00, -6.01844696e-01)
( 1.86875428e+00, -6.00157530e-01)
( 1.87072627e+00, -5.98469857e-01)
( 1.87269693e+00, -5.96781676e-01)
( 1.87466626e+00, -5.95092989e-01)
( 1.87663428e+00, -5.93403794e-01)
( 1.87860096e+00, -5.91714093e-01)
( 1.88056633e+00, -5.90023884e-01)
( 1.88253036e+00, -5.88333169e-01)
( 1.88449308e+00, -5.86641946e-01)
( 1.88645446e+00, -5.84950217e-01)
( 1.88841453e+00, -5.83257980e-01)
( 1.89037326e+00, -5.81565236e-01)
( 1.89233068e+00, -5.79871986e-01)
( 1.89428676e+00, -5.78178228e-01)
( 1.89624153e+00, -5.76483964e-01)
( 1.89819497e+00, -5.74789192e-01)
( 1.90014708e+00, -5.73093913e-01)
( 1.90209787e+00, -5.71398127e-01)
( 1.90404733e+00, -5.69701835e-01)
( 1.90599547e+00, -5.68005035e-01)
( 1.90794229e+00, -5.66307728e-01)
( 1.90988778e+00, -5.64609914e-01)
( 1.91183194e+00, -5.62911594e-01)
( 1.91377478e+00, -5.61212766e-01)
( 1.91571629e+00, -5.59513431e-01)
( 1.91765648e+00, -5.57813589e-01)
( 1.91959535e+00, -5.56113240e-01)
( 1.92153289e+00, -5.54412384e-01)
( 1.92346911e+00, -5.52711021e-01)
( 1.92540400e+00, -5.51009151e-01)
( 1.92733756e+00, -5.49306774e-01)
( 1.92926980e+00, -5.47603890e-01)
( 1.93120072e+00, -5.45900499e-01)
( 1.93313031e+00, -5.44196601e-01)
( 1.93505858e+00, -5.42492196e-01)
( 1.93698552e+00, -5.40787284e-01)
( 1.93891113e+00, -5.39081865e-01)
( 1.94083543e+00, -5.37375939e-01)
( 1.94275839e+00, -5.35669506e-01)
( 1.94468003e+00, -5.33962566e-01)
( 1.94660035e+00, -5.32255119e-01)
( 1.94851934e+00, -5.30547164e-01)
( 1.95043701e+00, -5.28838703e-01)
( 1.95235335e+00, -5.27129735e-01)
( 1.95426837e+00, -5.25420260e-01)
( 1.95618207e+00, -5.23710278e-01)
( 1.95809443e+00, -5.21999788e-01)
( 1.96000548e+00, -5.20288792e-01)
( 1.96191519e+00, -5.18577289e-01)
( 1.96382359e+00, -5.16865278e-01)
( 1.96573066e+00, -5.15152761e-01)
( 1.96763640e+00, -5.13439737e-01)
( 1.96954082e+00, -5.11726205e-01)
( 1.97144391e+00, -5.10012167e-01)
( 1.97334568e+00, -5.08297621e-01)
( 1.97524613e+00, -5.06582569e-01)
( 1.97714525e+00, -5.04867010e-01)
( 1.97904304e+00, -5.03150943e-01)
( 1.98093951e+00, -5.01434370e-01)
( 1.98283466e+00, -4.99717289e-01)
( 1.98472848e+00, -4.97999701e-01)
( 1.98662097e+00, -4.96281607e-01)
( 1.98851214e+00, -4.94563005e-01)
( 1.99040199e+00, -4.92843897e-01)
( 1.99229051e+00, -4.91124281e-01)
( 1.99417770e+00, -4.89404158e-01)
( 1.99606358e+00, -4.87683529e-01)
( 1.99794812e+00, -4.85962392e-01)
( 1.99983134e+00, -4.84240748e-01)
( 2.00171324e+00, -4.82518598e-01)
( 2.00359381e+00, -4.80795940e-01)
( 2.00547306e+00, -4.79072775e-01)
( 2.00735098e+00, -4.77349103e-01)
( 2.00922758e+00, -4.75624925e-01)
( 2.01110285e+00, -4.73900239e-01)
( 2.01297680e+00, -4.72175046e-01)
( 2.01484942e+00, -4.70449346e-01)
( 2.01484942e+00, -4.70449346e-01)
( 2.01941542e+00, -4.66233338e-01)
( 2.02398364e+00, -4.62006391e-01)
( 2.02855410e+00, -4.57768505e-01)
( 2.03312678e+00, -4.53519681e-01)
( 2.03770169e+00, -4.49259917e-01)
( 2.04227883e+00, -4.44989215e-01)
( 2.04685820e+00, -4.40707573e-01)
( 2.05143980e+00, -4.36414993e-01)
( 2.05602363e+00, -4.32111474e-01)
( 2.06060968e+00, -4.27797016e-01)
( 2.06519797e+00, -4.23471619e-01)
( 2.06978848e+00, -4.19135283e-01)
( 2.07438122e+00, -4.14788008e-01)
( 2.07897619e+00, -4.10429795e-01)
( 2.08357339e+00, -4.06060642e-01)
( 2.08817282e+00, -4.01680551e-01)
( 2.09277447e+00, -3.97289521e-01)
( 2.09737836e+00, -3.92887551e-01)
( 2.10198447e+00, -3.88474643e-01)
( 2.10659281e+00, -3.84050797e-01)
( 2.11120339e+00, -3.79616011e-01)
( 2.11581619e+00, -3.75170286e-01)
( 2.12043121e+00, -3.70713622e-01)
( 2.12504847e+00, -3.66246020e-01)
( 2.12966796e+00, -3.61767479e-01)
( 2.13428967e+00, -3.57277998e-01)
( 2.13891361e+00, -3.52777579e-01)
( 2.14353979e+00, -3.48266221e-01)
( 2.14816819e+00, -3.43743924e-01)
( 2.15279881e+00, -3.39210688e-01)
( 2.15743167e+00, -3.34666514e-01)
( 2.16206676e+00, -3.30111400e-01)
( 2.16670407e+00, -3.25545348e-01)
( 2.17134362e+00, -3.20968356e-01)
( 2.17598539e+00, -3.16380426e-01)
( 2.18062939e+00, -3.11781557e-01)
( 2.18527562e+00, -3.07171749e-01)
( 2.18992408e+00, -3.02551002e-01)
( 2.19457477e+00, -2.97919316e-01)
( 2.19922768e+00, -2.93276691e-01)
( 2.20388283e+00, -2.88623128e-01)
( 2.20854020e+00, -2.83958625e-01)
( 2.21319980e+00, -2.79283184e-01)
( 2.21786163e+00, -2.74596803e-01)
( 2.22252569e+00, -2.69899484e-01)
( 2.22719198e+00, -2.65191226e-01)
( 2.23186050e+00, -2.60472029e-01)
( 2.23653124e+00, -2.55741894e-01)
( 2.24120422e+00, -2.51000819e-01)
( 2.24587942e+00, -2.46248805e-01)
( 2.25055685e+00, -2.41485853e-01)
( 2.25523651e+00, -2.36711961e-01)
( 2.25991840e+00, -2.31927131e-01)
( 2.26460252e+00, -2.27131362e-01)
( 2.26928886e+00, -2.22324654e-01)
( 2.27397744e+00, -2.17507007e-01)
( 2.27866824e+00, -2.12678421e-01)
( 2.28336128e+00, -2.07838896e-01)
( 2.28805654e+00, -2.02988433e-01)
( 2.29275403e+00, -1.98127030e-01)
( 2.29745374e+00, -1.93254689e-01)
( 2.30215569e+00, -1.88371409e-01)
( 2.30685987e+00, -1.83477190e-01)
( 2.31156627e+00, -1.78572032e-01)
( 2.31627490e+00, -1.73655935e-01)
( 2.32098577e+00, -1.68728899e-01)
( 2.32569886e+00, -1.63790924e-01)
( 2.33041418e+00, -1.58842010e-01)
( 2.33513172e+00, -1.53882158e-01)
( 2.33985150e+00, -1.48911367e-01)
( 2.34457351e+00, -1.43929636e-01)
( 2.34929774e+00, -1.38936967e-01)
( 2.35402420e+00, -1.33933359e-01)
( 2.35875289e+00, -1.28918812e-01)
( 2.36348381e+00, -1.23893326e-01)
( 2.36821696e+00, -1.18856902e-01)
( 2.37295234e+00, -1.13809538e-01)
( 2.37768994e+00, -1.08751236e-01)
( 2.38242978e+00, -1.03681994e-01)
( 2.38717184e+00, -9.86018139e-02)
( 2.39191613e+00, -9.35106948e-02)
( 2.39666265e+00, -8.84086367e-02)
( 2.40141140e+00, -8.32956398e-02)
( 2.40616238e+00, -7.81717040e-02)
( 2.41091559e+00, -7.30368293e-02)
( 2.41567102e+00, -6.78910157e-02)
( 2.42042869e+00, -6.27342632e-02)
( 2.42518858e+00, -5.75665718e-02)
( 2.42995070e+00, -5.23879415e-02)
( 2.43471505e+00, -4.71983724e-02)
( 2.43948163e+00, -4.19978644e-02)
( 2.44425044e+00, -3.67864174e-02)
( 2.44902147e+00, -3.15640316e-02)
( 2.45379474e+00, -2.63307069e-02)
( 2.45857023e+00, -2.10864433e-02)
( 2.46334796e+00, -1.58312408e-02)
( 2.46812791e+00, -1.05650994e-02)
( 2.47291009e+00, -5.28801915e-03)
( 2.47769449e+00, -8.52493503e-19)};\label{line:mach8_shk}

\addplot [yellow, solid, ultra thin, mark repeat=1]
coordinates {
(-2.51588423e+00,  0.00000000e+00)
(-2.51154926e+00, -4.73649585e-03)
(-2.50721727e+00, -9.46336109e-03)
(-2.50288825e+00, -1.41805957e-02)
(-2.49856221e+00, -1.88881998e-02)
(-2.49423915e+00, -2.35861732e-02)
(-2.48991907e+00, -2.82745160e-02)
(-2.48560196e+00, -3.29532282e-02)
(-2.48128784e+00, -3.76223099e-02)
(-2.47697669e+00, -4.22817609e-02)
(-2.47266852e+00, -4.69315813e-02)
(-2.46836332e+00, -5.15717711e-02)
(-2.46406111e+00, -5.62023303e-02)
(-2.45976187e+00, -6.08232589e-02)
(-2.45546561e+00, -6.54345569e-02)
(-2.45117233e+00, -7.00362243e-02)
(-2.44688203e+00, -7.46282611e-02)
(-2.44259471e+00, -7.92106672e-02)
(-2.43831036e+00, -8.37834428e-02)
(-2.43402899e+00, -8.83465878e-02)
(-2.42975060e+00, -9.29001022e-02)
(-2.42547519e+00, -9.74439859e-02)
(-2.42120276e+00, -1.01978239e-01)
(-2.41693330e+00, -1.06502862e-01)
(-2.41266682e+00, -1.11017854e-01)
(-2.40840332e+00, -1.15523215e-01)
(-2.40414280e+00, -1.20018946e-01)
(-2.39988526e+00, -1.24505046e-01)
(-2.39563069e+00, -1.28981515e-01)
(-2.39137911e+00, -1.33448354e-01)
(-2.38713050e+00, -1.37905563e-01)
(-2.38288487e+00, -1.42353140e-01)
(-2.37864221e+00, -1.46791088e-01)
(-2.37440254e+00, -1.51219404e-01)
(-2.37016584e+00, -1.55638090e-01)
(-2.36593212e+00, -1.60047145e-01)
(-2.36170138e+00, -1.64446570e-01)
(-2.35747362e+00, -1.68836364e-01)
(-2.35324883e+00, -1.73216528e-01)
(-2.34902702e+00, -1.77587060e-01)
(-2.34480819e+00, -1.81947963e-01)
(-2.34059234e+00, -1.86299234e-01)
(-2.33637947e+00, -1.90640876e-01)
(-2.33216958e+00, -1.94972886e-01)
(-2.32796266e+00, -1.99295266e-01)
(-2.32375872e+00, -2.03608015e-01)
(-2.31955776e+00, -2.07911134e-01)
(-2.31535978e+00, -2.12204622e-01)
(-2.31116477e+00, -2.16488479e-01)
(-2.30697275e+00, -2.20762706e-01)
(-2.30278370e+00, -2.25027303e-01)
(-2.29859763e+00, -2.29282268e-01)
(-2.29441453e+00, -2.33527603e-01)
(-2.29023442e+00, -2.37763308e-01)
(-2.28605728e+00, -2.41989381e-01)
(-2.28188313e+00, -2.46205825e-01)
(-2.27771195e+00, -2.50412637e-01)
(-2.27354374e+00, -2.54609819e-01)
(-2.26937852e+00, -2.58797371e-01)
(-2.26521627e+00, -2.62975292e-01)
(-2.26105700e+00, -2.67143582e-01)
(-2.25690071e+00, -2.71302241e-01)
(-2.25274740e+00, -2.75451270e-01)
(-2.24859707e+00, -2.79590669e-01)
(-2.24444971e+00, -2.83720437e-01)
(-2.24030534e+00, -2.87840574e-01)
(-2.23616394e+00, -2.91951080e-01)
(-2.23202551e+00, -2.96051956e-01)
(-2.22789007e+00, -3.00143202e-01)
(-2.22375760e+00, -3.04224817e-01)
(-2.21962812e+00, -3.08296801e-01)
(-2.21550161e+00, -3.12359154e-01)
(-2.21137808e+00, -3.16411877e-01)
(-2.20725752e+00, -3.20454970e-01)
(-2.20313995e+00, -3.24488431e-01)
(-2.19902535e+00, -3.28512263e-01)
(-2.19491373e+00, -3.32526463e-01)
(-2.19080509e+00, -3.36531033e-01)
(-2.18669943e+00, -3.40525972e-01)
(-2.18259674e+00, -3.44511281e-01)
(-2.17849704e+00, -3.48486959e-01)
(-2.17440031e+00, -3.52453007e-01)
(-2.17030656e+00, -3.56409424e-01)
(-2.16621578e+00, -3.60356210e-01)
(-2.16212799e+00, -3.64293366e-01)
(-2.15804317e+00, -3.68220891e-01)
(-2.15396133e+00, -3.72138786e-01)
(-2.14988247e+00, -3.76047049e-01)
(-2.14580659e+00, -3.79945683e-01)
(-2.14173368e+00, -3.83834685e-01)
(-2.13766376e+00, -3.87714058e-01)
(-2.13359681e+00, -3.91583799e-01)
(-2.12953284e+00, -3.95443910e-01)
(-2.12547185e+00, -3.99294390e-01)
(-2.12141383e+00, -4.03135240e-01)
(-2.11735880e+00, -4.06966459e-01)
(-2.11330674e+00, -4.10788047e-01)
(-2.10925766e+00, -4.14600005e-01)
(-2.10521156e+00, -4.18402333e-01)
(-2.10116843e+00, -4.22195029e-01)
(-2.10116843e+00, -4.22195029e-01)
(-2.09902601e+00, -4.24200922e-01)
(-2.09688367e+00, -4.26204743e-01)
(-2.09474140e+00, -4.28206493e-01)
(-2.09259920e+00, -4.30206172e-01)
(-2.09045707e+00, -4.32203779e-01)
(-2.08831501e+00, -4.34199316e-01)
(-2.08617303e+00, -4.36192782e-01)
(-2.08403113e+00, -4.38184176e-01)
(-2.08188929e+00, -4.40173499e-01)
(-2.07974753e+00, -4.42160752e-01)
(-2.07760584e+00, -4.44145933e-01)
(-2.07546422e+00, -4.46129043e-01)
(-2.07332268e+00, -4.48110082e-01)
(-2.07118121e+00, -4.50089049e-01)
(-2.06903981e+00, -4.52065946e-01)
(-2.06689849e+00, -4.54040771e-01)
(-2.06475724e+00, -4.56013526e-01)
(-2.06261606e+00, -4.57984209e-01)
(-2.06047495e+00, -4.59952821e-01)
(-2.05833392e+00, -4.61919362e-01)
(-2.05619296e+00, -4.63883832e-01)
(-2.05405207e+00, -4.65846231e-01)
(-2.05191126e+00, -4.67806558e-01)
(-2.04977051e+00, -4.69764815e-01)
(-2.04762985e+00, -4.71721000e-01)
(-2.04548925e+00, -4.73675114e-01)
(-2.04334873e+00, -4.75627157e-01)
(-2.04120828e+00, -4.77577129e-01)
(-2.03906790e+00, -4.79525030e-01)
(-2.03692760e+00, -4.81470860e-01)
(-2.03478737e+00, -4.83414619e-01)
(-2.03264721e+00, -4.85356306e-01)
(-2.03050712e+00, -4.87295923e-01)
(-2.02836711e+00, -4.89233468e-01)
(-2.02622717e+00, -4.91168942e-01)
(-2.02408730e+00, -4.93102345e-01)
(-2.02194751e+00, -4.95033677e-01)
(-2.01980779e+00, -4.96962938e-01)
(-2.01766814e+00, -4.98890128e-01)
(-2.01552857e+00, -5.00815246e-01)
(-2.01338907e+00, -5.02738294e-01)
(-2.01124964e+00, -5.04659270e-01)
(-2.00911028e+00, -5.06578175e-01)
(-2.00697100e+00, -5.08495009e-01)
(-2.00483179e+00, -5.10409772e-01)
(-2.00269265e+00, -5.12322464e-01)
(-2.00055359e+00, -5.14233085e-01)
(-1.99841459e+00, -5.16141634e-01)
(-1.99627568e+00, -5.18048113e-01)
(-1.99413683e+00, -5.19952520e-01)
(-1.99199806e+00, -5.21854856e-01)
(-1.98985936e+00, -5.23755121e-01)
(-1.98772073e+00, -5.25653315e-01)
(-1.98558218e+00, -5.27549438e-01)
(-1.98344370e+00, -5.29443490e-01)
(-1.98130529e+00, -5.31335471e-01)
(-1.97916695e+00, -5.33225380e-01)
(-1.97702869e+00, -5.35113219e-01)
(-1.97489050e+00, -5.36998986e-01)
(-1.97275238e+00, -5.38882682e-01)
(-1.97061434e+00, -5.40764307e-01)
(-1.96847637e+00, -5.42643861e-01)
(-1.96633847e+00, -5.44521344e-01)
(-1.96420065e+00, -5.46396755e-01)
(-1.96206289e+00, -5.48270096e-01)
(-1.95992522e+00, -5.50141365e-01)
(-1.95778761e+00, -5.52010563e-01)
(-1.95565008e+00, -5.53877691e-01)
(-1.95351262e+00, -5.55742747e-01)
(-1.95137523e+00, -5.57605732e-01)
(-1.94923791e+00, -5.59466645e-01)
(-1.94710067e+00, -5.61325488e-01)
(-1.94496350e+00, -5.63182260e-01)
(-1.94282641e+00, -5.65036960e-01)
(-1.94068939e+00, -5.66889589e-01)
(-1.93855244e+00, -5.68740148e-01)
(-1.93641556e+00, -5.70588635e-01)
(-1.93427875e+00, -5.72435051e-01)
(-1.93214202e+00, -5.74279395e-01)
(-1.93000536e+00, -5.76121669e-01)
(-1.92786878e+00, -5.77961872e-01)
(-1.92573227e+00, -5.79800003e-01)
(-1.92359583e+00, -5.81636064e-01)
(-1.92145946e+00, -5.83470053e-01)
(-1.91932317e+00, -5.85301971e-01)
(-1.91718695e+00, -5.87131818e-01)
(-1.91505080e+00, -5.88959594e-01)
(-1.91291472e+00, -5.90785299e-01)
(-1.91077872e+00, -5.92608932e-01)
(-1.90864279e+00, -5.94430495e-01)
(-1.90650694e+00, -5.96249986e-01)
(-1.90437115e+00, -5.98067406e-01)
(-1.90223544e+00, -5.99882755e-01)
(-1.90009980e+00, -6.01696033e-01)
(-1.89796424e+00, -6.03507240e-01)
(-1.89582875e+00, -6.05316376e-01)
(-1.89369333e+00, -6.07123441e-01)
(-1.89155798e+00, -6.08928434e-01)
(-1.88942271e+00, -6.10731357e-01)
(-1.88942271e+00, -6.10731357e-01)
(-1.88169575e+00, -6.17238170e-01)
(-1.87398274e+00, -6.23713583e-01)
(-1.86628368e+00, -6.30157597e-01)
(-1.85859857e+00, -6.36570211e-01)
(-1.85092742e+00, -6.42951425e-01)
(-1.84327021e+00, -6.49301240e-01)
(-1.83562696e+00, -6.55619655e-01)
(-1.82799765e+00, -6.61906670e-01)
(-1.82038230e+00, -6.68162285e-01)
(-1.81278090e+00, -6.74386501e-01)
(-1.80519344e+00, -6.80579316e-01)
(-1.79761994e+00, -6.86740732e-01)
(-1.79006039e+00, -6.92870749e-01)
(-1.78251480e+00, -6.98969365e-01)
(-1.77498315e+00, -7.05036582e-01)
(-1.76746545e+00, -7.11072399e-01)
(-1.75996170e+00, -7.17076816e-01)
(-1.75247191e+00, -7.23049834e-01)
(-1.74499607e+00, -7.28991452e-01)
(-1.73753417e+00, -7.34901670e-01)
(-1.73008623e+00, -7.40780488e-01)
(-1.72265224e+00, -7.46627906e-01)
(-1.71523220e+00, -7.52443925e-01)
(-1.70782611e+00, -7.58228544e-01)
(-1.70043397e+00, -7.63981764e-01)
(-1.69305578e+00, -7.69703583e-01)
(-1.68569154e+00, -7.75394003e-01)
(-1.67834126e+00, -7.81053023e-01)
(-1.67100492e+00, -7.86680643e-01)
(-1.66368254e+00, -7.92276864e-01)
(-1.65637411e+00, -7.97841685e-01)
(-1.64907962e+00, -8.03375106e-01)
(-1.64179909e+00, -8.08877127e-01)
(-1.63453251e+00, -8.14347749e-01)
(-1.62727988e+00, -8.19786970e-01)
(-1.62004120e+00, -8.25194793e-01)
(-1.61281648e+00, -8.30571215e-01)
(-1.60560570e+00, -8.35916237e-01)
(-1.59840887e+00, -8.41229860e-01)
(-1.59122600e+00, -8.46512083e-01)
(-1.58405707e+00, -8.51762907e-01)
(-1.57690210e+00, -8.56982330e-01)
(-1.56976108e+00, -8.62170354e-01)
(-1.56263401e+00, -8.67326978e-01)
(-1.55552089e+00, -8.72452203e-01)
(-1.54842172e+00, -8.77546027e-01)
(-1.54133650e+00, -8.82608452e-01)
(-1.53426523e+00, -8.87639477e-01)
(-1.52720791e+00, -8.92639102e-01)
(-1.52016455e+00, -8.97607328e-01)
(-1.51313513e+00, -9.02544154e-01)
(-1.50611967e+00, -9.07449580e-01)
(-1.49911815e+00, -9.12323606e-01)
(-1.49213059e+00, -9.17166233e-01)
(-1.48515698e+00, -9.21977460e-01)
(-1.47819732e+00, -9.26757287e-01)
(-1.47125161e+00, -9.31505714e-01)
(-1.46431985e+00, -9.36222742e-01)
(-1.45740204e+00, -9.40908370e-01)
(-1.45049819e+00, -9.45562598e-01)
(-1.44360828e+00, -9.50185426e-01)
(-1.43673233e+00, -9.54776855e-01)
(-1.42987032e+00, -9.59336884e-01)
(-1.42302227e+00, -9.63865513e-01)
(-1.41618817e+00, -9.68362742e-01)
(-1.40936802e+00, -9.72828572e-01)
(-1.40256182e+00, -9.77263002e-01)
(-1.39576957e+00, -9.81666032e-01)
(-1.38899127e+00, -9.86037662e-01)
(-1.38222692e+00, -9.90377893e-01)
(-1.37547652e+00, -9.94686724e-01)
(-1.36874008e+00, -9.98964155e-01)
(-1.36201758e+00, -1.00321019e+00)
(-1.35530904e+00, -1.00742482e+00)
(-1.34861444e+00, -1.01160805e+00)
(-1.34193380e+00, -1.01575988e+00)
(-1.33526711e+00, -1.01988031e+00)
(-1.32861437e+00, -1.02396935e+00)
(-1.32197558e+00, -1.02802698e+00)
(-1.31535074e+00, -1.03205321e+00)
(-1.30873985e+00, -1.03604805e+00)
(-1.30214292e+00, -1.04001148e+00)
(-1.29555993e+00, -1.04394351e+00)
(-1.28899090e+00, -1.04784415e+00)
(-1.28243581e+00, -1.05171338e+00)
(-1.27589468e+00, -1.05555122e+00)
(-1.26936750e+00, -1.05935765e+00)
(-1.26285427e+00, -1.06313269e+00)
(-1.25635499e+00, -1.06687632e+00)
(-1.24986966e+00, -1.07058856e+00)
(-1.24339828e+00, -1.07426939e+00)
(-1.23694085e+00, -1.07791883e+00)
(-1.23049737e+00, -1.08153687e+00)
(-1.22406785e+00, -1.08512350e+00)
(-1.21765227e+00, -1.08867874e+00)
(-1.21125065e+00, -1.09220258e+00)
(-1.20486298e+00, -1.09569502e+00)
(-1.19848925e+00, -1.09915605e+00)
(-1.19212948e+00, -1.10258569e+00)
(-1.19212948e+00, -1.10258569e+00)
(-1.18584639e+00, -1.10596942e+00)
(-1.17956446e+00, -1.10933520e+00)
(-1.17328368e+00, -1.11268301e+00)
(-1.16700405e+00, -1.11601287e+00)
(-1.16072558e+00, -1.11932477e+00)
(-1.15444827e+00, -1.12261871e+00)
(-1.14817211e+00, -1.12589470e+00)
(-1.14189710e+00, -1.12915273e+00)
(-1.13562325e+00, -1.13239280e+00)
(-1.12935055e+00, -1.13561491e+00)
(-1.12307901e+00, -1.13881907e+00)
(-1.11680862e+00, -1.14200526e+00)
(-1.11053938e+00, -1.14517350e+00)
(-1.10427130e+00, -1.14832378e+00)
(-1.09800438e+00, -1.15145611e+00)
(-1.09173861e+00, -1.15457048e+00)
(-1.08547399e+00, -1.15766688e+00)
(-1.07921053e+00, -1.16074534e+00)
(-1.07294822e+00, -1.16380583e+00)
(-1.06668707e+00, -1.16684837e+00)
(-1.06042707e+00, -1.16987295e+00)
(-1.05416823e+00, -1.17287957e+00)
(-1.04791054e+00, -1.17586823e+00)
(-1.04165400e+00, -1.17883894e+00)
(-1.03539862e+00, -1.18179168e+00)
(-1.02914439e+00, -1.18472647e+00)
(-1.02289132e+00, -1.18764331e+00)
(-1.01663941e+00, -1.19054218e+00)
(-1.01038864e+00, -1.19342310e+00)
(-1.00413904e+00, -1.19628606e+00)
(-9.97890583e-01, -1.19913106e+00)
(-9.91643284e-01, -1.20195811e+00)
(-9.85397139e-01, -1.20476719e+00)
(-9.79152150e-01, -1.20755832e+00)
(-9.72908314e-01, -1.21033149e+00)
(-9.66665633e-01, -1.21308671e+00)
(-9.60424107e-01, -1.21582396e+00)
(-9.54183735e-01, -1.21854326e+00)
(-9.47944517e-01, -1.22124460e+00)
(-9.41706455e-01, -1.22392799e+00)
(-9.35469546e-01, -1.22659341e+00)
(-9.29233792e-01, -1.22924088e+00)
(-9.22999193e-01, -1.23187039e+00)
(-9.16765748e-01, -1.23448195e+00)
(-9.10533458e-01, -1.23707554e+00)
(-9.04302322e-01, -1.23965118e+00)
(-8.98072340e-01, -1.24220886e+00)
(-8.91843513e-01, -1.24474858e+00)
(-8.85615841e-01, -1.24727035e+00)
(-8.79389323e-01, -1.24977415e+00)
(-8.73163960e-01, -1.25226000e+00)
(-8.66939751e-01, -1.25472789e+00)
(-8.60716696e-01, -1.25717783e+00)
(-8.54494797e-01, -1.25960981e+00)
(-8.48274051e-01, -1.26202382e+00)
(-8.42054460e-01, -1.26441989e+00)
(-8.35836024e-01, -1.26679799e+00)
(-8.29618742e-01, -1.26915814e+00)
(-8.23402615e-01, -1.27150032e+00)
(-8.17187642e-01, -1.27382456e+00)
(-8.10973823e-01, -1.27613083e+00)
(-8.04761160e-01, -1.27841914e+00)
(-7.98549650e-01, -1.28068950e+00)
(-7.92339295e-01, -1.28294190e+00)
(-7.86130095e-01, -1.28517634e+00)
(-7.79922049e-01, -1.28739283e+00)
(-7.73715158e-01, -1.28959136e+00)
(-7.67509421e-01, -1.29177193e+00)
(-7.61304838e-01, -1.29393454e+00)
(-7.55101411e-01, -1.29607919e+00)
(-7.48899137e-01, -1.29820589e+00)
(-7.42698018e-01, -1.30031463e+00)
(-7.36498054e-01, -1.30240541e+00)
(-7.30299244e-01, -1.30447823e+00)
(-7.24101589e-01, -1.30653310e+00)
(-7.17905088e-01, -1.30857001e+00)
(-7.11709741e-01, -1.31058896e+00)
(-7.05515550e-01, -1.31258995e+00)
(-6.99322512e-01, -1.31457299e+00)
(-6.93130629e-01, -1.31653807e+00)
(-6.86939901e-01, -1.31848519e+00)
(-6.80750327e-01, -1.32041435e+00)
(-6.74561908e-01, -1.32232556e+00)
(-6.68374643e-01, -1.32421880e+00)
(-6.62188533e-01, -1.32609409e+00)
(-6.56003577e-01, -1.32795143e+00)
(-6.49819775e-01, -1.32979080e+00)
(-6.43637129e-01, -1.33161222e+00)
(-6.37455636e-01, -1.33341568e+00)
(-6.31275298e-01, -1.33520118e+00)
(-6.25096115e-01, -1.33696872e+00)
(-6.18918086e-01, -1.33871831e+00)
(-6.12741212e-01, -1.34044994e+00)
(-6.06565492e-01, -1.34216361e+00)
(-6.00390927e-01, -1.34385932e+00)
(-5.94217516e-01, -1.34553708e+00)
(-5.88045259e-01, -1.34719688e+00)
(-5.81874158e-01, -1.34883872e+00)
(-5.75704210e-01, -1.35046260e+00)
(-5.75704210e-01, -1.35046260e+00)
(-5.70243265e-01, -1.35190054e+00)
(-5.64780339e-01, -1.35332470e+00)
(-5.59315432e-01, -1.35473510e+00)
(-5.53848543e-01, -1.35613173e+00)
(-5.48379673e-01, -1.35751459e+00)
(-5.42908822e-01, -1.35888368e+00)
(-5.37435989e-01, -1.36023901e+00)
(-5.31961175e-01, -1.36158056e+00)
(-5.26484380e-01, -1.36290835e+00)
(-5.21005603e-01, -1.36422237e+00)
(-5.15524846e-01, -1.36552262e+00)
(-5.10042106e-01, -1.36680911e+00)
(-5.04557386e-01, -1.36808182e+00)
(-4.99070684e-01, -1.36934077e+00)
(-4.93582002e-01, -1.37058595e+00)
(-4.88091337e-01, -1.37181736e+00)
(-4.82598692e-01, -1.37303500e+00)
(-4.77104065e-01, -1.37423888e+00)
(-4.71607457e-01, -1.37542898e+00)
(-4.66108868e-01, -1.37660532e+00)
(-4.60608297e-01, -1.37776789e+00)
(-4.55105745e-01, -1.37891669e+00)
(-4.49601212e-01, -1.38005172e+00)
(-4.44094697e-01, -1.38117299e+00)
(-4.38586201e-01, -1.38228048e+00)
(-4.33075724e-01, -1.38337421e+00)
(-4.27563266e-01, -1.38445417e+00)
(-4.22048826e-01, -1.38552036e+00)
(-4.16532405e-01, -1.38657279e+00)
(-4.11014003e-01, -1.38761144e+00)
(-4.05493619e-01, -1.38863633e+00)
(-3.99971255e-01, -1.38964745e+00)
(-3.94446908e-01, -1.39064480e+00)
(-3.88920581e-01, -1.39162838e+00)
(-3.83392272e-01, -1.39259820e+00)
(-3.77861982e-01, -1.39355424e+00)
(-3.72329711e-01, -1.39449652e+00)
(-3.66795458e-01, -1.39542503e+00)
(-3.61259225e-01, -1.39633977e+00)
(-3.55721009e-01, -1.39724074e+00)
(-3.50180813e-01, -1.39812795e+00)
(-3.44638635e-01, -1.39900138e+00)
(-3.39094476e-01, -1.39986105e+00)
(-3.33548336e-01, -1.40070695e+00)
(-3.28000214e-01, -1.40153908e+00)
(-3.22450111e-01, -1.40235745e+00)
(-3.16898027e-01, -1.40316204e+00)
(-3.11343962e-01, -1.40395287e+00)
(-3.05787915e-01, -1.40472993e+00)
(-3.00229887e-01, -1.40549322e+00)
(-2.94669878e-01, -1.40624274e+00)
(-2.89107887e-01, -1.40697849e+00)
(-2.83543915e-01, -1.40770048e+00)
(-2.77977962e-01, -1.40840870e+00)
(-2.72410028e-01, -1.40910314e+00)
(-2.66840112e-01, -1.40978383e+00)
(-2.61268215e-01, -1.41045074e+00)
(-2.55694336e-01, -1.41110388e+00)
(-2.50118477e-01, -1.41174326e+00)
(-2.44540636e-01, -1.41236887e+00)
(-2.38960814e-01, -1.41298071e+00)
(-2.33379010e-01, -1.41357878e+00)
(-2.27795225e-01, -1.41416308e+00)
(-2.22209459e-01, -1.41473362e+00)
(-2.16621712e-01, -1.41529038e+00)
(-2.11031983e-01, -1.41583338e+00)
(-2.05440273e-01, -1.41636261e+00)
(-1.99846582e-01, -1.41687807e+00)
(-1.94250910e-01, -1.41737977e+00)
(-1.88653256e-01, -1.41786769e+00)
(-1.83053621e-01, -1.41834185e+00)
(-1.77452004e-01, -1.41880224e+00)
(-1.71848407e-01, -1.41924886e+00)
(-1.66242828e-01, -1.41968171e+00)
(-1.60635267e-01, -1.42010080e+00)
(-1.55025726e-01, -1.42050611e+00)
(-1.49414203e-01, -1.42089766e+00)
(-1.43800699e-01, -1.42127544e+00)
(-1.38185213e-01, -1.42163945e+00)
(-1.32567747e-01, -1.42198969e+00)
(-1.26948299e-01, -1.42232617e+00)
(-1.21326870e-01, -1.42264888e+00)
(-1.15703459e-01, -1.42295781e+00)
(-1.10078067e-01, -1.42325298e+00)
(-1.04450694e-01, -1.42353439e+00)
(-9.88213396e-02, -1.42380202e+00)
(-9.31900039e-02, -1.42405589e+00)
(-8.75566869e-02, -1.42429598e+00)
(-8.19213886e-02, -1.42452231e+00)
(-7.62841090e-02, -1.42473487e+00)
(-7.06448481e-02, -1.42493366e+00)
(-6.50036060e-02, -1.42511869e+00)
(-5.93603825e-02, -1.42528995e+00)
(-5.37151778e-02, -1.42544743e+00)
(-4.80679918e-02, -1.42559115e+00)
(-4.24188245e-02, -1.42572110e+00)
(-3.67676759e-02, -1.42583729e+00)
(-3.11145460e-02, -1.42593970e+00)
(-2.54594348e-02, -1.42602835e+00)
(-2.54594348e-02, -1.42602835e+00)
(-2.05763600e-02, -1.42607727e+00)
(-1.56945516e-02, -1.42611560e+00)
(-1.08140096e-02, -1.42614334e+00)
(-5.93473405e-03, -1.42616049e+00)
(-1.05672483e-03, -1.42616705e+00)
( 3.82001799e-03, -1.42616302e+00)
( 8.69549443e-03, -1.42614840e+00)
( 1.35697045e-02, -1.42612320e+00)
( 1.84426481e-02, -1.42608740e+00)
( 2.33143254e-02, -1.42604101e+00)
( 2.81847363e-02, -1.42598403e+00)
( 3.30538808e-02, -1.42591646e+00)
( 3.79217589e-02, -1.42583830e+00)
( 4.27883706e-02, -1.42574955e+00)
( 4.76537159e-02, -1.42565021e+00)
( 5.25177949e-02, -1.42554029e+00)
( 5.73806074e-02, -1.42541977e+00)
( 6.22421536e-02, -1.42528866e+00)
( 6.71024334e-02, -1.42514696e+00)
( 7.19614467e-02, -1.42499467e+00)
( 7.68191937e-02, -1.42483179e+00)
( 8.16756743e-02, -1.42465833e+00)
( 8.65308886e-02, -1.42447427e+00)
( 9.13848364e-02, -1.42427962e+00)
( 9.62375178e-02, -1.42407438e+00)
( 1.01088933e-01, -1.42385855e+00)
( 1.05939082e-01, -1.42363214e+00)
( 1.10787964e-01, -1.42339513e+00)
( 1.15635580e-01, -1.42314753e+00)
( 1.20481929e-01, -1.42288934e+00)
( 1.25327012e-01, -1.42262056e+00)
( 1.30170829e-01, -1.42234120e+00)
( 1.35013379e-01, -1.42205124e+00)
( 1.39854663e-01, -1.42175069e+00)
( 1.44694681e-01, -1.42143955e+00)
( 1.49533432e-01, -1.42111783e+00)
( 1.54370917e-01, -1.42078551e+00)
( 1.59207135e-01, -1.42044260e+00)
( 1.64042087e-01, -1.42008910e+00)
( 1.68875773e-01, -1.41972502e+00)
( 1.73708192e-01, -1.41935034e+00)
( 1.78539345e-01, -1.41896507e+00)
( 1.83369231e-01, -1.41856922e+00)
( 1.88197851e-01, -1.41816277e+00)
( 1.93025205e-01, -1.41774573e+00)
( 1.97851292e-01, -1.41731810e+00)
( 2.02676113e-01, -1.41687989e+00)
( 2.07499668e-01, -1.41643108e+00)
( 2.12321956e-01, -1.41597168e+00)
( 2.17142978e-01, -1.41550170e+00)
( 2.21962733e-01, -1.41502112e+00)
( 2.26781222e-01, -1.41452995e+00)
( 2.31598444e-01, -1.41402820e+00)
( 2.36414401e-01, -1.41351585e+00)
( 2.41229090e-01, -1.41299291e+00)
( 2.46042514e-01, -1.41245939e+00)
( 2.50854671e-01, -1.41191527e+00)
( 2.55665561e-01, -1.41136056e+00)
( 2.60475186e-01, -1.41079527e+00)
( 2.65283543e-01, -1.41021938e+00)
( 2.70090635e-01, -1.40963291e+00)
( 2.74896460e-01, -1.40903584e+00)
( 2.79701019e-01, -1.40842818e+00)
( 2.84504311e-01, -1.40780994e+00)
( 2.89306337e-01, -1.40718110e+00)
( 2.94107096e-01, -1.40654168e+00)
( 2.98906589e-01, -1.40589166e+00)
( 3.03704816e-01, -1.40523105e+00)
( 3.08501777e-01, -1.40455986e+00)
( 3.13297471e-01, -1.40387807e+00)
( 3.18091898e-01, -1.40318570e+00)
( 3.22885059e-01, -1.40248273e+00)
( 3.27676954e-01, -1.40176918e+00)
( 3.32467582e-01, -1.40104503e+00)
( 3.37256944e-01, -1.40031029e+00)
( 3.42045040e-01, -1.39956497e+00)
( 3.46831869e-01, -1.39880905e+00)
( 3.51617432e-01, -1.39804255e+00)
( 3.56401729e-01, -1.39726545e+00)
( 3.61184759e-01, -1.39647777e+00)
( 3.65966522e-01, -1.39567949e+00)
( 3.70747020e-01, -1.39487063e+00)
( 3.75526251e-01, -1.39405117e+00)
( 3.80304215e-01, -1.39322113e+00)
( 3.85080913e-01, -1.39238049e+00)
( 3.89856345e-01, -1.39152927e+00)
( 3.94630510e-01, -1.39066745e+00)
( 3.99403409e-01, -1.38979505e+00)
( 4.04175042e-01, -1.38891205e+00)
( 4.08945408e-01, -1.38801847e+00)
( 4.13714508e-01, -1.38711429e+00)
( 4.18482341e-01, -1.38619953e+00)
( 4.23248908e-01, -1.38527417e+00)
( 4.28014209e-01, -1.38433823e+00)
( 4.32778243e-01, -1.38339169e+00)
( 4.37541011e-01, -1.38243457e+00)
( 4.42302512e-01, -1.38146686e+00)
( 4.47062748e-01, -1.38048855e+00)
( 4.51821716e-01, -1.37949966e+00)
( 4.51821716e-01, -1.37949966e+00)
( 4.56731058e-01, -1.37846954e+00)
( 4.61637515e-01, -1.37742982e+00)
( 4.66541088e-01, -1.37638052e+00)
( 4.71441776e-01, -1.37532162e+00)
( 4.76339580e-01, -1.37425314e+00)
( 4.81234500e-01, -1.37317506e+00)
( 4.86126535e-01, -1.37208739e+00)
( 4.91015686e-01, -1.37099013e+00)
( 4.95901953e-01, -1.36988328e+00)
( 5.00785335e-01, -1.36876683e+00)
( 5.05665833e-01, -1.36764080e+00)
( 5.10543447e-01, -1.36650517e+00)
( 5.15418176e-01, -1.36535996e+00)
( 5.20290021e-01, -1.36420515e+00)
( 5.25158981e-01, -1.36304075e+00)
( 5.30025057e-01, -1.36186675e+00)
( 5.34888249e-01, -1.36068317e+00)
( 5.39748556e-01, -1.35949000e+00)
( 5.44605979e-01, -1.35828723e+00)
( 5.49460517e-01, -1.35707487e+00)
( 5.54312172e-01, -1.35585293e+00)
( 5.59160941e-01, -1.35462139e+00)
( 5.64006827e-01, -1.35338026e+00)
( 5.68849828e-01, -1.35212953e+00)
( 5.73689945e-01, -1.35086922e+00)
( 5.78527177e-01, -1.34959931e+00)
( 5.83361525e-01, -1.34831982e+00)
( 5.88192989e-01, -1.34703073e+00)
( 5.93021568e-01, -1.34573205e+00)
( 5.97847263e-01, -1.34442378e+00)
( 6.02670073e-01, -1.34310592e+00)
( 6.07489999e-01, -1.34177846e+00)
( 6.12307041e-01, -1.34044142e+00)
( 6.17121198e-01, -1.33909478e+00)
( 6.21932471e-01, -1.33773855e+00)
( 6.26740860e-01, -1.33637274e+00)
( 6.31546364e-01, -1.33499733e+00)
( 6.36348984e-01, -1.33361232e+00)
( 6.41148720e-01, -1.33221773e+00)
( 6.45945571e-01, -1.33081355e+00)
( 6.50739537e-01, -1.32939977e+00)
( 6.55530620e-01, -1.32797640e+00)
( 6.60318818e-01, -1.32654344e+00)
( 6.65104132e-01, -1.32510089e+00)
( 6.69886561e-01, -1.32364875e+00)
( 6.74666106e-01, -1.32218702e+00)
( 6.79442766e-01, -1.32071570e+00)
( 6.84216543e-01, -1.31923478e+00)
( 6.88987434e-01, -1.31774427e+00)
( 6.93755442e-01, -1.31624418e+00)
( 6.98520565e-01, -1.31473449e+00)
( 7.03282804e-01, -1.31321521e+00)
( 7.08042158e-01, -1.31168633e+00)
( 7.12798628e-01, -1.31014787e+00)
( 7.17552213e-01, -1.30859982e+00)
( 7.22302915e-01, -1.30704217e+00)
( 7.27050731e-01, -1.30547493e+00)
( 7.31795664e-01, -1.30389810e+00)
( 7.36537712e-01, -1.30231168e+00)
( 7.41276876e-01, -1.30071567e+00)
( 7.46013155e-01, -1.29911007e+00)
( 7.50746550e-01, -1.29749487e+00)
( 7.55477061e-01, -1.29587009e+00)
( 7.60204687e-01, -1.29423571e+00)
( 7.64929429e-01, -1.29259174e+00)
( 7.69651287e-01, -1.29093818e+00)
( 7.74370260e-01, -1.28927503e+00)
( 7.79086348e-01, -1.28760229e+00)
( 7.83799553e-01, -1.28591995e+00)
( 7.88509873e-01, -1.28422803e+00)
( 7.93217309e-01, -1.28252651e+00)
( 7.97921860e-01, -1.28081540e+00)
( 8.02623527e-01, -1.27909470e+00)
( 8.07322309e-01, -1.27736441e+00)
( 8.12018208e-01, -1.27562453e+00)
( 8.16711221e-01, -1.27387505e+00)
( 8.21401351e-01, -1.27211599e+00)
( 8.26088596e-01, -1.27034733e+00)
( 8.30772957e-01, -1.26856909e+00)
( 8.35454433e-01, -1.26678125e+00)
( 8.40133025e-01, -1.26498382e+00)
( 8.44808732e-01, -1.26317679e+00)
( 8.49481556e-01, -1.26136018e+00)
( 8.54151495e-01, -1.25953398e+00)
( 8.58818549e-01, -1.25769818e+00)
( 8.63482719e-01, -1.25585279e+00)
( 8.68144005e-01, -1.25399781e+00)
( 8.72802406e-01, -1.25213324e+00)
( 8.77457923e-01, -1.25025908e+00)
( 8.82110556e-01, -1.24837533e+00)
( 8.86760304e-01, -1.24648198e+00)
( 8.91407168e-01, -1.24457905e+00)
( 8.96051148e-01, -1.24266652e+00)
( 9.00692243e-01, -1.24074440e+00)
( 9.05330454e-01, -1.23881269e+00)
( 9.09965780e-01, -1.23687139e+00)
( 9.14598222e-01, -1.23492050e+00)
( 9.19227780e-01, -1.23296002e+00)
( 9.23854453e-01, -1.23098994e+00)
( 9.23854453e-01, -1.23098994e+00)
( 9.26989343e-01, -1.22963943e+00)
( 9.30125276e-01, -1.22828360e+00)
( 9.33262252e-01, -1.22692243e+00)
( 9.36400271e-01, -1.22555593e+00)
( 9.39539333e-01, -1.22418410e+00)
( 9.42679438e-01, -1.22280694e+00)
( 9.45820586e-01, -1.22142444e+00)
( 9.48962776e-01, -1.22003662e+00)
( 9.52106010e-01, -1.21864347e+00)
( 9.55250287e-01, -1.21724498e+00)
( 9.58395607e-01, -1.21584116e+00)
( 9.61541970e-01, -1.21443202e+00)
( 9.64689375e-01, -1.21301754e+00)
( 9.67837824e-01, -1.21159773e+00)
( 9.70987316e-01, -1.21017259e+00)
( 9.74137850e-01, -1.20874212e+00)
( 9.77289428e-01, -1.20730631e+00)
( 9.80442049e-01, -1.20586518e+00)
( 9.83595712e-01, -1.20441872e+00)
( 9.86750419e-01, -1.20296692e+00)
( 9.89906168e-01, -1.20150979e+00)
( 9.93062961e-01, -1.20004734e+00)
( 9.96220796e-01, -1.19857955e+00)
( 9.99379675e-01, -1.19710643e+00)
( 1.00253960e+00, -1.19562798e+00)
( 1.00570056e+00, -1.19414420e+00)
( 1.00886257e+00, -1.19265509e+00)
( 1.01202562e+00, -1.19116064e+00)
( 1.01518971e+00, -1.18966087e+00)
( 1.01835485e+00, -1.18815576e+00)
( 1.02152103e+00, -1.18664533e+00)
( 1.02468825e+00, -1.18512956e+00)
( 1.02785652e+00, -1.18360846e+00)
( 1.03102582e+00, -1.18208203e+00)
( 1.03419618e+00, -1.18055027e+00)
( 1.03736757e+00, -1.17901318e+00)
( 1.04054001e+00, -1.17747076e+00)
( 1.04371349e+00, -1.17592301e+00)
( 1.04688801e+00, -1.17436992e+00)
( 1.05006358e+00, -1.17281151e+00)
( 1.05324019e+00, -1.17124776e+00)
( 1.05641784e+00, -1.16967869e+00)
( 1.05959653e+00, -1.16810428e+00)
( 1.06277627e+00, -1.16652454e+00)
( 1.06595705e+00, -1.16493947e+00)
( 1.06913888e+00, -1.16334907e+00)
( 1.07232174e+00, -1.16175334e+00)
( 1.07550565e+00, -1.16015228e+00)
( 1.07869061e+00, -1.15854588e+00)
( 1.08187660e+00, -1.15693416e+00)
( 1.08506364e+00, -1.15531710e+00)
( 1.08825172e+00, -1.15369472e+00)
( 1.09144085e+00, -1.15206700e+00)
( 1.09463101e+00, -1.15043395e+00)
( 1.09782223e+00, -1.14879557e+00)
( 1.10101448e+00, -1.14715186e+00)
( 1.10420778e+00, -1.14550282e+00)
( 1.10740212e+00, -1.14384845e+00)
( 1.11059750e+00, -1.14218874e+00)
( 1.11379392e+00, -1.14052371e+00)
( 1.11699139e+00, -1.13885334e+00)
( 1.12018991e+00, -1.13717765e+00)
( 1.12338946e+00, -1.13549662e+00)
( 1.12659006e+00, -1.13381026e+00)
( 1.12979170e+00, -1.13211857e+00)
( 1.13299438e+00, -1.13042155e+00)
( 1.13619811e+00, -1.12871920e+00)
( 1.13940288e+00, -1.12701152e+00)
( 1.14260869e+00, -1.12529850e+00)
( 1.14581555e+00, -1.12358016e+00)
( 1.14902344e+00, -1.12185648e+00)
( 1.15223239e+00, -1.12012748e+00)
( 1.15544237e+00, -1.11839314e+00)
( 1.15865340e+00, -1.11665347e+00)
( 1.16186547e+00, -1.11490847e+00)
( 1.16507858e+00, -1.11315814e+00)
( 1.16829274e+00, -1.11140248e+00)
( 1.17150794e+00, -1.10964149e+00)
( 1.17472418e+00, -1.10787517e+00)
( 1.17794146e+00, -1.10610351e+00)
( 1.18115979e+00, -1.10432653e+00)
( 1.18437916e+00, -1.10254421e+00)
( 1.18759958e+00, -1.10075657e+00)
( 1.19082104e+00, -1.09896359e+00)
( 1.19404354e+00, -1.09716528e+00)
( 1.19726708e+00, -1.09536164e+00)
( 1.20049167e+00, -1.09355267e+00)
( 1.20371729e+00, -1.09173837e+00)
( 1.20694397e+00, -1.08991873e+00)
( 1.21017168e+00, -1.08809377e+00)
( 1.21340044e+00, -1.08626348e+00)
( 1.21663024e+00, -1.08442785e+00)
( 1.21986108e+00, -1.08258689e+00)
( 1.22309297e+00, -1.08074061e+00)
( 1.22632590e+00, -1.07888899e+00)
( 1.22955987e+00, -1.07703204e+00)
( 1.23279489e+00, -1.07516976e+00)
( 1.23603095e+00, -1.07330215e+00)
( 1.23926805e+00, -1.07142920e+00)
( 1.23926805e+00, -1.07142920e+00)
( 1.24517244e+00, -1.06796953e+00)
( 1.25108223e+00, -1.06449086e+00)
( 1.25699744e+00, -1.06099320e+00)
( 1.26291806e+00, -1.05747656e+00)
( 1.26884408e+00, -1.05394092e+00)
( 1.27477552e+00, -1.05038630e+00)
( 1.28071237e+00, -1.04681269e+00)
( 1.28665462e+00, -1.04322008e+00)
( 1.29260229e+00, -1.03960849e+00)
( 1.29855537e+00, -1.03597791e+00)
( 1.30451385e+00, -1.03232834e+00)
( 1.31047775e+00, -1.02865978e+00)
( 1.31644706e+00, -1.02497223e+00)
( 1.32242178e+00, -1.02126569e+00)
( 1.32840190e+00, -1.01754016e+00)
( 1.33438744e+00, -1.01379565e+00)
( 1.34037839e+00, -1.01003214e+00)
( 1.34637475e+00, -1.00624964e+00)
( 1.35237651e+00, -1.00244816e+00)
( 1.35838369e+00, -9.98627682e-01)
( 1.36439628e+00, -9.94788217e-01)
( 1.37041428e+00, -9.90929764e-01)
( 1.37643769e+00, -9.87052321e-01)
( 1.38246650e+00, -9.83155888e-01)
( 1.38850073e+00, -9.79240466e-01)
( 1.39454037e+00, -9.75306055e-01)
( 1.40058542e+00, -9.71352655e-01)
( 1.40663588e+00, -9.67380265e-01)
( 1.41269175e+00, -9.63388886e-01)
( 1.41875303e+00, -9.59378517e-01)
( 1.42481972e+00, -9.55349160e-01)
( 1.43089182e+00, -9.51300812e-01)
( 1.43696933e+00, -9.47233476e-01)
( 1.44305224e+00, -9.43147150e-01)
( 1.44914057e+00, -9.39041835e-01)
( 1.45523431e+00, -9.34917530e-01)
( 1.46133346e+00, -9.30774236e-01)
( 1.46743802e+00, -9.26611953e-01)
( 1.47354799e+00, -9.22430680e-01)
( 1.47966337e+00, -9.18230418e-01)
( 1.48578416e+00, -9.14011166e-01)
( 1.49191036e+00, -9.09772926e-01)
( 1.49804197e+00, -9.05515696e-01)
( 1.50417899e+00, -9.01239476e-01)
( 1.51032142e+00, -8.96944267e-01)
( 1.51646927e+00, -8.92630069e-01)
( 1.52262252e+00, -8.88296882e-01)
( 1.52878118e+00, -8.83944705e-01)
( 1.53494525e+00, -8.79573538e-01)
( 1.54111473e+00, -8.75183383e-01)
( 1.54728962e+00, -8.70774238e-01)
( 1.55346992e+00, -8.66346104e-01)
( 1.55965563e+00, -8.61898980e-01)
( 1.56584675e+00, -8.57432867e-01)
( 1.57204329e+00, -8.52947765e-01)
( 1.57824523e+00, -8.48443673e-01)
( 1.58445258e+00, -8.43920592e-01)
( 1.59066534e+00, -8.39378521e-01)
( 1.59688351e+00, -8.34817462e-01)
( 1.60310710e+00, -8.30237412e-01)
( 1.60933609e+00, -8.25638374e-01)
( 1.61557049e+00, -8.21020346e-01)
( 1.62181030e+00, -8.16383329e-01)
( 1.62805552e+00, -8.11727322e-01)
( 1.63430616e+00, -8.07052326e-01)
( 1.64056220e+00, -8.02358341e-01)
( 1.64682365e+00, -7.97645367e-01)
( 1.65309052e+00, -7.92913403e-01)
( 1.65936279e+00, -7.88162449e-01)
( 1.66564047e+00, -7.83392507e-01)
( 1.67192357e+00, -7.78603575e-01)
( 1.67821207e+00, -7.73795653e-01)
( 1.68450598e+00, -7.68968742e-01)
( 1.69080531e+00, -7.64122842e-01)
( 1.69711004e+00, -7.59257953e-01)
( 1.70342018e+00, -7.54374074e-01)
( 1.70973574e+00, -7.49471206e-01)
( 1.71605670e+00, -7.44549348e-01)
( 1.72238307e+00, -7.39608501e-01)
( 1.72871486e+00, -7.34648665e-01)
( 1.73505205e+00, -7.29669840e-01)
( 1.74139466e+00, -7.24672025e-01)
( 1.74774267e+00, -7.19655220e-01)
( 1.75409610e+00, -7.14619427e-01)
( 1.76045493e+00, -7.09564644e-01)
( 1.76681918e+00, -7.04490871e-01)
( 1.77318883e+00, -6.99398110e-01)
( 1.77956390e+00, -6.94286359e-01)
( 1.78594437e+00, -6.89155618e-01)
( 1.79233026e+00, -6.84005888e-01)
( 1.79872155e+00, -6.78837169e-01)
( 1.80511826e+00, -6.73649461e-01)
( 1.81152037e+00, -6.68442763e-01)
( 1.81792790e+00, -6.63217076e-01)
( 1.82434083e+00, -6.57972399e-01)
( 1.83075918e+00, -6.52708733e-01)
( 1.83718293e+00, -6.47426078e-01)
( 1.84361210e+00, -6.42124433e-01)
( 1.85004668e+00, -6.36803800e-01)
( 1.85004668e+00, -6.36803800e-01)
( 1.85210643e+00, -6.35091413e-01)
( 1.85416503e+00, -6.33378323e-01)
( 1.85622246e+00, -6.31664528e-01)
( 1.85827872e+00, -6.29950028e-01)
( 1.86033382e+00, -6.28234825e-01)
( 1.86238775e+00, -6.26518917e-01)
( 1.86444052e+00, -6.24802305e-01)
( 1.86649212e+00, -6.23084989e-01)
( 1.86854256e+00, -6.21366968e-01)
( 1.87059183e+00, -6.19648243e-01)
( 1.87263994e+00, -6.17928814e-01)
( 1.87468688e+00, -6.16208680e-01)
( 1.87673266e+00, -6.14487842e-01)
( 1.87877727e+00, -6.12766300e-01)
( 1.88082072e+00, -6.11044054e-01)
( 1.88286300e+00, -6.09321103e-01)
( 1.88490412e+00, -6.07597448e-01)
( 1.88694407e+00, -6.05873088e-01)
( 1.88898286e+00, -6.04148025e-01)
( 1.89102048e+00, -6.02422257e-01)
( 1.89305694e+00, -6.00695784e-01)
( 1.89509223e+00, -5.98968608e-01)
( 1.89712636e+00, -5.97240727e-01)
( 1.89915932e+00, -5.95512142e-01)
( 1.90119112e+00, -5.93782852e-01)
( 1.90322175e+00, -5.92052859e-01)
( 1.90525122e+00, -5.90322161e-01)
( 1.90727952e+00, -5.88590758e-01)
( 1.90930665e+00, -5.86858652e-01)
( 1.91133263e+00, -5.85125841e-01)
( 1.91335743e+00, -5.83392326e-01)
( 1.91538107e+00, -5.81658106e-01)
( 1.91740355e+00, -5.79923182e-01)
( 1.91942486e+00, -5.78187554e-01)
( 1.92144501e+00, -5.76451222e-01)
( 1.92346399e+00, -5.74714185e-01)
( 1.92548181e+00, -5.72976444e-01)
( 1.92749846e+00, -5.71237999e-01)
( 1.92951394e+00, -5.69498849e-01)
( 1.93152826e+00, -5.67758995e-01)
( 1.93354142e+00, -5.66018437e-01)
( 1.93555341e+00, -5.64277175e-01)
( 1.93756424e+00, -5.62535208e-01)
( 1.93957390e+00, -5.60792537e-01)
( 1.94158239e+00, -5.59049161e-01)
( 1.94358972e+00, -5.57305082e-01)
( 1.94559589e+00, -5.55560298e-01)
( 1.94760089e+00, -5.53814809e-01)
( 1.94960473e+00, -5.52068617e-01)
( 1.95160740e+00, -5.50321720e-01)
( 1.95360890e+00, -5.48574119e-01)
( 1.95560924e+00, -5.46825813e-01)
( 1.95760842e+00, -5.45076804e-01)
( 1.95960643e+00, -5.43327089e-01)
( 1.96160327e+00, -5.41576671e-01)
( 1.96359895e+00, -5.39825548e-01)
( 1.96559347e+00, -5.38073722e-01)
( 1.96758682e+00, -5.36321190e-01)
( 1.96957900e+00, -5.34567955e-01)
( 1.97157002e+00, -5.32814015e-01)
( 1.97355988e+00, -5.31059371e-01)
( 1.97554857e+00, -5.29304022e-01)
( 1.97753609e+00, -5.27547970e-01)
( 1.97952245e+00, -5.25791213e-01)
( 1.98150765e+00, -5.24033751e-01)
( 1.98349168e+00, -5.22275586e-01)
( 1.98547454e+00, -5.20516716e-01)
( 1.98745624e+00, -5.18757142e-01)
( 1.98943677e+00, -5.16996863e-01)
( 1.99141614e+00, -5.15235880e-01)
( 1.99339435e+00, -5.13474193e-01)
( 1.99537139e+00, -5.11711802e-01)
( 1.99734726e+00, -5.09948706e-01)
( 1.99932197e+00, -5.08184906e-01)
( 2.00129551e+00, -5.06420402e-01)
( 2.00326789e+00, -5.04655193e-01)
( 2.00523911e+00, -5.02889280e-01)
( 2.00720915e+00, -5.01122663e-01)
( 2.00917804e+00, -4.99355342e-01)
( 2.01114576e+00, -4.97587316e-01)
( 2.01311231e+00, -4.95818586e-01)
( 2.01507770e+00, -4.94049152e-01)
( 2.01704192e+00, -4.92279013e-01)
( 2.01900498e+00, -4.90508170e-01)
( 2.02096687e+00, -4.88736623e-01)
( 2.02292760e+00, -4.86964371e-01)
( 2.02488717e+00, -4.85191415e-01)
( 2.02684556e+00, -4.83417755e-01)
( 2.02880280e+00, -4.81643391e-01)
( 2.03075887e+00, -4.79868322e-01)
( 2.03271377e+00, -4.78092549e-01)
( 2.03466751e+00, -4.76316072e-01)
( 2.03662008e+00, -4.74538890e-01)
( 2.03857149e+00, -4.72761004e-01)
( 2.04052173e+00, -4.70982414e-01)
( 2.04247081e+00, -4.69203119e-01)
( 2.04441872e+00, -4.67423120e-01)
( 2.04636547e+00, -4.65642417e-01)
( 2.04831105e+00, -4.63861010e-01)
( 2.04831105e+00, -4.63861010e-01)
( 2.05286972e+00, -4.59680532e-01)
( 2.05743035e+00, -4.55489748e-01)
( 2.06199296e+00, -4.51288658e-01)
( 2.06655753e+00, -4.47077262e-01)
( 2.07112408e+00, -4.42855560e-01)
( 2.07569259e+00, -4.38623553e-01)
( 2.08026308e+00, -4.34381239e-01)
( 2.08483553e+00, -4.30128620e-01)
( 2.08940995e+00, -4.25865695e-01)
( 2.09398634e+00, -4.21592464e-01)
( 2.09856470e+00, -4.17308927e-01)
( 2.10314504e+00, -4.13015085e-01)
( 2.10772734e+00, -4.08710936e-01)
( 2.11231161e+00, -4.04396482e-01)
( 2.11689785e+00, -4.00071722e-01)
( 2.12148605e+00, -3.95736656e-01)
( 2.12607623e+00, -3.91391284e-01)
( 2.13066838e+00, -3.87035607e-01)
( 2.13526250e+00, -3.82669623e-01)
( 2.13985859e+00, -3.78293334e-01)
( 2.14445664e+00, -3.73906738e-01)
( 2.14905667e+00, -3.69509837e-01)
( 2.15365867e+00, -3.65102630e-01)
( 2.15826263e+00, -3.60685118e-01)
( 2.16286857e+00, -3.56257299e-01)
( 2.16747647e+00, -3.51819175e-01)
( 2.17208634e+00, -3.47370744e-01)
( 2.17669819e+00, -3.42912008e-01)
( 2.18131200e+00, -3.38442966e-01)
( 2.18592778e+00, -3.33963619e-01)
( 2.19054554e+00, -3.29473965e-01)
( 2.19516526e+00, -3.24974005e-01)
( 2.19978695e+00, -3.20463740e-01)
( 2.20441061e+00, -3.15943169e-01)
( 2.20903624e+00, -3.11412292e-01)
( 2.21366384e+00, -3.06871109e-01)
( 2.21829341e+00, -3.02319620e-01)
( 2.22292495e+00, -2.97757826e-01)
( 2.22755846e+00, -2.93185725e-01)
( 2.23219393e+00, -2.88603319e-01)
( 2.23683138e+00, -2.84010607e-01)
( 2.24147080e+00, -2.79407589e-01)
( 2.24611219e+00, -2.74794265e-01)
( 2.25075554e+00, -2.70170635e-01)
( 2.25540087e+00, -2.65536700e-01)
( 2.26004816e+00, -2.60892458e-01)
( 2.26469743e+00, -2.56237911e-01)
( 2.26934866e+00, -2.51573058e-01)
( 2.27400187e+00, -2.46897899e-01)
( 2.27865704e+00, -2.42212434e-01)
( 2.28331418e+00, -2.37516664e-01)
( 2.28797329e+00, -2.32810587e-01)
( 2.29263438e+00, -2.28094205e-01)
( 2.29729743e+00, -2.23367517e-01)
( 2.30196245e+00, -2.18630523e-01)
( 2.30662944e+00, -2.13883223e-01)
( 2.31129840e+00, -2.09125617e-01)
( 2.31596933e+00, -2.04357706e-01)
( 2.32064223e+00, -1.99579489e-01)
( 2.32531710e+00, -1.94790965e-01)
( 2.32999393e+00, -1.89992136e-01)
( 2.33467274e+00, -1.85183001e-01)
( 2.33935352e+00, -1.80363561e-01)
( 2.34403627e+00, -1.75533814e-01)
( 2.34872098e+00, -1.70693762e-01)
( 2.35340767e+00, -1.65843403e-01)
( 2.35809632e+00, -1.60982739e-01)
( 2.36278695e+00, -1.56111769e-01)
( 2.36747954e+00, -1.51230493e-01)
( 2.37217411e+00, -1.46338912e-01)
( 2.37687064e+00, -1.41437024e-01)
( 2.38156914e+00, -1.36524831e-01)
( 2.38626962e+00, -1.31602332e-01)
( 2.39097206e+00, -1.26669527e-01)
( 2.39567647e+00, -1.21726416e-01)
( 2.40038285e+00, -1.16772999e-01)
( 2.40509120e+00, -1.11809276e-01)
( 2.40980152e+00, -1.06835248e-01)
( 2.41451381e+00, -1.01850914e-01)
( 2.41922807e+00, -9.68562734e-02)
( 2.42394430e+00, -9.18513274e-02)
( 2.42866250e+00, -8.68360756e-02)
( 2.43338267e+00, -8.18105179e-02)
( 2.43810480e+00, -7.67746544e-02)
( 2.44282891e+00, -7.17284850e-02)
( 2.44755499e+00, -6.66720098e-02)
( 2.45228303e+00, -6.16052288e-02)
( 2.45701305e+00, -5.65281419e-02)
( 2.46174503e+00, -5.14407491e-02)
( 2.46647899e+00, -4.63430505e-02)
( 2.47121491e+00, -4.12350461e-02)
( 2.47595280e+00, -3.61167358e-02)
( 2.48069267e+00, -3.09881196e-02)
( 2.48543450e+00, -2.58491976e-02)
( 2.49017830e+00, -2.06999698e-02)
( 2.49492407e+00, -1.55404361e-02)
( 2.49967182e+00, -1.03705966e-02)
( 2.50442153e+00, -5.19045122e-03)
( 2.50917321e+00, -8.52493503e-19)};\label{line:mach7_shk}

\addplot [black, solid, ultra thin, mark repeat=1]
coordinates {
(-2.56717508e+00,  0.00000000e+00)
(-2.56205901e+00, -5.48121770e-03)
(-2.55694670e+00, -1.09499274e-02)
(-2.55183817e+00, -1.64061291e-02)
(-2.54673340e+00, -2.18498227e-02)
(-2.54163241e+00, -2.72810084e-02)
(-2.53653518e+00, -3.26996860e-02)
(-2.53144173e+00, -3.81058556e-02)
(-2.52635205e+00, -4.34995172e-02)
(-2.52126613e+00, -4.88806708e-02)
(-2.51618399e+00, -5.42493163e-02)
(-2.51110562e+00, -5.96054539e-02)
(-2.50603102e+00, -6.49490834e-02)
(-2.50096018e+00, -7.02802049e-02)
(-2.49589312e+00, -7.55988184e-02)
(-2.49082983e+00, -8.09049239e-02)
(-2.48577031e+00, -8.61985214e-02)
(-2.48071456e+00, -9.14796109e-02)
(-2.47566257e+00, -9.67481923e-02)
(-2.47061436e+00, -1.02004266e-01)
(-2.46556992e+00, -1.07247831e-01)
(-2.46052925e+00, -1.12478889e-01)
(-2.45549235e+00, -1.17697438e-01)
(-2.45045922e+00, -1.22903479e-01)
(-2.44542986e+00, -1.28097013e-01)
(-2.44040427e+00, -1.33278038e-01)
(-2.43538245e+00, -1.38446555e-01)
(-2.43036440e+00, -1.43602565e-01)
(-2.42535013e+00, -1.48746066e-01)
(-2.42033962e+00, -1.53877059e-01)
(-2.41533288e+00, -1.58995544e-01)
(-2.41032991e+00, -1.64101522e-01)
(-2.40533071e+00, -1.69194991e-01)
(-2.40033528e+00, -1.74275952e-01)
(-2.39534363e+00, -1.79344405e-01)
(-2.39035574e+00, -1.84400351e-01)
(-2.38537162e+00, -1.89443788e-01)
(-2.38039127e+00, -1.94474717e-01)
(-2.37541470e+00, -1.99493138e-01)
(-2.37044189e+00, -2.04499051e-01)
(-2.36547286e+00, -2.09492456e-01)
(-2.36050759e+00, -2.14473353e-01)
(-2.35554609e+00, -2.19441742e-01)
(-2.35058837e+00, -2.24397624e-01)
(-2.34563441e+00, -2.29340997e-01)
(-2.34068423e+00, -2.34271862e-01)
(-2.33573781e+00, -2.39190219e-01)
(-2.33079517e+00, -2.44096068e-01)
(-2.32585629e+00, -2.48989409e-01)
(-2.32092119e+00, -2.53870242e-01)
(-2.31598986e+00, -2.58738567e-01)
(-2.31106229e+00, -2.63594384e-01)
(-2.30613850e+00, -2.68437692e-01)
(-2.30121847e+00, -2.73268493e-01)
(-2.29630222e+00, -2.78086786e-01)
(-2.29138974e+00, -2.82892571e-01)
(-2.28648103e+00, -2.87685848e-01)
(-2.28157608e+00, -2.92466617e-01)
(-2.27667491e+00, -2.97234878e-01)
(-2.27177751e+00, -3.01990631e-01)
(-2.26688388e+00, -3.06733875e-01)
(-2.26199402e+00, -3.11464612e-01)
(-2.25710792e+00, -3.16182841e-01)
(-2.25222560e+00, -3.20888562e-01)
(-2.24734705e+00, -3.25581774e-01)
(-2.24247227e+00, -3.30262479e-01)
(-2.23760126e+00, -3.34930676e-01)
(-2.23273402e+00, -3.39586365e-01)
(-2.22787055e+00, -3.44229545e-01)
(-2.22301085e+00, -3.48860218e-01)
(-2.21815492e+00, -3.53478383e-01)
(-2.21330276e+00, -3.58084039e-01)
(-2.20845437e+00, -3.62677188e-01)
(-2.20360976e+00, -3.67257829e-01)
(-2.19876891e+00, -3.71825961e-01)
(-2.19393183e+00, -3.76381586e-01)
(-2.18909852e+00, -3.80924702e-01)
(-2.18426898e+00, -3.85455311e-01)
(-2.17944321e+00, -3.89973411e-01)
(-2.17462122e+00, -3.94479004e-01)
(-2.16980299e+00, -3.98972088e-01)
(-2.16498853e+00, -4.03452665e-01)
(-2.16017785e+00, -4.07920733e-01)
(-2.15537093e+00, -4.12376294e-01)
(-2.15056778e+00, -4.16819346e-01)
(-2.14576841e+00, -4.21249891e-01)
(-2.14097280e+00, -4.25667927e-01)
(-2.13618097e+00, -4.30073456e-01)
(-2.13139290e+00, -4.34466476e-01)
(-2.12660860e+00, -4.38846988e-01)
(-2.12182808e+00, -4.43214993e-01)
(-2.11705132e+00, -4.47570489e-01)
(-2.11227834e+00, -4.51913477e-01)
(-2.10750913e+00, -4.56243958e-01)
(-2.10274368e+00, -4.60561930e-01)
(-2.09798201e+00, -4.64867394e-01)
(-2.09322410e+00, -4.69160351e-01)
(-2.08846997e+00, -4.73440799e-01)
(-2.08371961e+00, -4.77708739e-01)
(-2.07897301e+00, -4.81964171e-01)
(-2.07897301e+00, -4.81964171e-01)
(-2.07705821e+00, -4.83679433e-01)
(-2.07514201e+00, -4.85394241e-01)
(-2.07322443e+00, -4.87108594e-01)
(-2.07130547e+00, -4.88822493e-01)
(-2.06938513e+00, -4.90535938e-01)
(-2.06746340e+00, -4.92248929e-01)
(-2.06554028e+00, -4.93961465e-01)
(-2.06361578e+00, -4.95673547e-01)
(-2.06168990e+00, -4.97385174e-01)
(-2.05976263e+00, -4.99096347e-01)
(-2.05783398e+00, -5.00807066e-01)
(-2.05590395e+00, -5.02517331e-01)
(-2.05397253e+00, -5.04227141e-01)
(-2.05203972e+00, -5.05936497e-01)
(-2.05010553e+00, -5.07645399e-01)
(-2.04816996e+00, -5.09353846e-01)
(-2.04623300e+00, -5.11061840e-01)
(-2.04429466e+00, -5.12769378e-01)
(-2.04235493e+00, -5.14476463e-01)
(-2.04041382e+00, -5.16183093e-01)
(-2.03847133e+00, -5.17889269e-01)
(-2.03652745e+00, -5.19594990e-01)
(-2.03458219e+00, -5.21300258e-01)
(-2.03263554e+00, -5.23005071e-01)
(-2.03068751e+00, -5.24709429e-01)
(-2.02873809e+00, -5.26413334e-01)
(-2.02678729e+00, -5.28116784e-01)
(-2.02483511e+00, -5.29819779e-01)
(-2.02288154e+00, -5.31522321e-01)
(-2.02092659e+00, -5.33224408e-01)
(-2.01897025e+00, -5.34926041e-01)
(-2.01701253e+00, -5.36627219e-01)
(-2.01505342e+00, -5.38327943e-01)
(-2.01309293e+00, -5.40028213e-01)
(-2.01113106e+00, -5.41728029e-01)
(-2.00916780e+00, -5.43427390e-01)
(-2.00720316e+00, -5.45126297e-01)
(-2.00523713e+00, -5.46824750e-01)
(-2.00326972e+00, -5.48522748e-01)
(-2.00130092e+00, -5.50220292e-01)
(-1.99933074e+00, -5.51917382e-01)
(-1.99735918e+00, -5.53614017e-01)
(-1.99538623e+00, -5.55310198e-01)
(-1.99341190e+00, -5.57005925e-01)
(-1.99143618e+00, -5.58701198e-01)
(-1.98945908e+00, -5.60396016e-01)
(-1.98748059e+00, -5.62090380e-01)
(-1.98550072e+00, -5.63784289e-01)
(-1.98351947e+00, -5.65477744e-01)
(-1.98153683e+00, -5.67170745e-01)
(-1.97955281e+00, -5.68863292e-01)
(-1.97756740e+00, -5.70555384e-01)
(-1.97558061e+00, -5.72247023e-01)
(-1.97359243e+00, -5.73938206e-01)
(-1.97160288e+00, -5.75628936e-01)
(-1.96961193e+00, -5.77319211e-01)
(-1.96761960e+00, -5.79009032e-01)
(-1.96562589e+00, -5.80698398e-01)
(-1.96363079e+00, -5.82387310e-01)
(-1.96163431e+00, -5.84075768e-01)
(-1.95963645e+00, -5.85763772e-01)
(-1.95763720e+00, -5.87451321e-01)
(-1.95563656e+00, -5.89138416e-01)
(-1.95363454e+00, -5.90825057e-01)
(-1.95163114e+00, -5.92511243e-01)
(-1.94962636e+00, -5.94196975e-01)
(-1.94762018e+00, -5.95882253e-01)
(-1.94561263e+00, -5.97567076e-01)
(-1.94360369e+00, -5.99251446e-01)
(-1.94159337e+00, -6.00935360e-01)
(-1.93958166e+00, -6.02618821e-01)
(-1.93756856e+00, -6.04301827e-01)
(-1.93555409e+00, -6.05984379e-01)
(-1.93353823e+00, -6.07666477e-01)
(-1.93152098e+00, -6.09348120e-01)
(-1.92950235e+00, -6.11029309e-01)
(-1.92748234e+00, -6.12710044e-01)
(-1.92546094e+00, -6.14390324e-01)
(-1.92343816e+00, -6.16070150e-01)
(-1.92141399e+00, -6.17749522e-01)
(-1.91938844e+00, -6.19428439e-01)
(-1.91736150e+00, -6.21106902e-01)
(-1.91533319e+00, -6.22784911e-01)
(-1.91330348e+00, -6.24462466e-01)
(-1.91127239e+00, -6.26139566e-01)
(-1.90923992e+00, -6.27816212e-01)
(-1.90720606e+00, -6.29492404e-01)
(-1.90517082e+00, -6.31168141e-01)
(-1.90313420e+00, -6.32843424e-01)
(-1.90109619e+00, -6.34518253e-01)
(-1.89905680e+00, -6.36192627e-01)
(-1.89701602e+00, -6.37866547e-01)
(-1.89497385e+00, -6.39540013e-01)
(-1.89293031e+00, -6.41213024e-01)
(-1.89088538e+00, -6.42885581e-01)
(-1.88883906e+00, -6.44557684e-01)
(-1.88679136e+00, -6.46229333e-01)
(-1.88474228e+00, -6.47900527e-01)
(-1.88269181e+00, -6.49571267e-01)
(-1.88269181e+00, -6.49571267e-01)
(-1.87502137e+00, -6.55801348e-01)
(-1.86736262e+00, -6.62003012e-01)
(-1.85971556e+00, -6.68176261e-01)
(-1.85208019e+00, -6.74321093e-01)
(-1.84445651e+00, -6.80437509e-01)
(-1.83684453e+00, -6.86525510e-01)
(-1.82924424e+00, -6.92585094e-01)
(-1.82165564e+00, -6.98616262e-01)
(-1.81407874e+00, -7.04619014e-01)
(-1.80651352e+00, -7.10593349e-01)
(-1.79896000e+00, -7.16539269e-01)
(-1.79141817e+00, -7.22456773e-01)
(-1.78388803e+00, -7.28345860e-01)
(-1.77636959e+00, -7.34206532e-01)
(-1.76886283e+00, -7.40038787e-01)
(-1.76136777e+00, -7.45842626e-01)
(-1.75388440e+00, -7.51618049e-01)
(-1.74641273e+00, -7.57365056e-01)
(-1.73895274e+00, -7.63083647e-01)
(-1.73150445e+00, -7.68773822e-01)
(-1.72406785e+00, -7.74435581e-01)
(-1.71664294e+00, -7.80068923e-01)
(-1.70922973e+00, -7.85673850e-01)
(-1.70182820e+00, -7.91250360e-01)
(-1.69443837e+00, -7.96798454e-01)
(-1.68706023e+00, -8.02318133e-01)
(-1.67969379e+00, -8.07809395e-01)
(-1.67233903e+00, -8.13272241e-01)
(-1.66499597e+00, -8.18706671e-01)
(-1.65766460e+00, -8.24112684e-01)
(-1.65034492e+00, -8.29490282e-01)
(-1.64303693e+00, -8.34839464e-01)
(-1.63574064e+00, -8.40160229e-01)
(-1.62845604e+00, -8.45452579e-01)
(-1.62118313e+00, -8.50716512e-01)
(-1.61392191e+00, -8.55952029e-01)
(-1.60667238e+00, -8.61159130e-01)
(-1.59943455e+00, -8.66337815e-01)
(-1.59220841e+00, -8.71488084e-01)
(-1.58499396e+00, -8.76609937e-01)
(-1.57779120e+00, -8.81703374e-01)
(-1.57060014e+00, -8.86768394e-01)
(-1.56342076e+00, -8.91804999e-01)
(-1.55625308e+00, -8.96813187e-01)
(-1.54909710e+00, -9.01792960e-01)
(-1.54195280e+00, -9.06744316e-01)
(-1.53482020e+00, -9.11667256e-01)
(-1.52769928e+00, -9.16561780e-01)
(-1.52059007e+00, -9.21427888e-01)
(-1.51349254e+00, -9.26265580e-01)
(-1.50640670e+00, -9.31074855e-01)
(-1.49933256e+00, -9.35855715e-01)
(-1.49227011e+00, -9.40608158e-01)
(-1.48521935e+00, -9.45332186e-01)
(-1.47818028e+00, -9.50027797e-01)
(-1.47115291e+00, -9.54694992e-01)
(-1.46413723e+00, -9.59333772e-01)
(-1.45713324e+00, -9.63944135e-01)
(-1.45014094e+00, -9.68526081e-01)
(-1.44316033e+00, -9.73079612e-01)
(-1.43619142e+00, -9.77604727e-01)
(-1.42923420e+00, -9.82101426e-01)
(-1.42228867e+00, -9.86569708e-01)
(-1.41535483e+00, -9.91009575e-01)
(-1.40843269e+00, -9.95421025e-01)
(-1.40152224e+00, -9.99804059e-01)
(-1.39462348e+00, -1.00415868e+00)
(-1.38773641e+00, -1.00848488e+00)
(-1.38086103e+00, -1.01278267e+00)
(-1.37399735e+00, -1.01705204e+00)
(-1.36714536e+00, -1.02129299e+00)
(-1.36030506e+00, -1.02550553e+00)
(-1.35347645e+00, -1.02968965e+00)
(-1.34665953e+00, -1.03384535e+00)
(-1.33985431e+00, -1.03797264e+00)
(-1.33306078e+00, -1.04207152e+00)
(-1.32627894e+00, -1.04614197e+00)
(-1.31950879e+00, -1.05018401e+00)
(-1.31275034e+00, -1.05419764e+00)
(-1.30600358e+00, -1.05818285e+00)
(-1.29926851e+00, -1.06213964e+00)
(-1.29254513e+00, -1.06606802e+00)
(-1.28583344e+00, -1.06996798e+00)
(-1.27913345e+00, -1.07383952e+00)
(-1.27244515e+00, -1.07768265e+00)
(-1.26576854e+00, -1.08149736e+00)
(-1.25910362e+00, -1.08528366e+00)
(-1.25245040e+00, -1.08904154e+00)
(-1.24580886e+00, -1.09277100e+00)
(-1.23917902e+00, -1.09647205e+00)
(-1.23256088e+00, -1.10014468e+00)
(-1.22595442e+00, -1.10378890e+00)
(-1.21935966e+00, -1.10740470e+00)
(-1.21277658e+00, -1.11099208e+00)
(-1.20620520e+00, -1.11455105e+00)
(-1.19964552e+00, -1.11808160e+00)
(-1.19309752e+00, -1.12158373e+00)
(-1.18656122e+00, -1.12505745e+00)
(-1.18003661e+00, -1.12850276e+00)
(-1.18003661e+00, -1.12850276e+00)
(-1.17371122e+00, -1.13184068e+00)
(-1.16738889e+00, -1.13516046e+00)
(-1.16106961e+00, -1.13846210e+00)
(-1.15475340e+00, -1.14174561e+00)
(-1.14844024e+00, -1.14501097e+00)
(-1.14213015e+00, -1.14825820e+00)
(-1.13582311e+00, -1.15148729e+00)
(-1.12951913e+00, -1.15469824e+00)
(-1.12321821e+00, -1.15789105e+00)
(-1.11692035e+00, -1.16106572e+00)
(-1.11062554e+00, -1.16422225e+00)
(-1.10433380e+00, -1.16736065e+00)
(-1.09804511e+00, -1.17048090e+00)
(-1.09175949e+00, -1.17358302e+00)
(-1.08547692e+00, -1.17666700e+00)
(-1.07919741e+00, -1.17973284e+00)
(-1.07292096e+00, -1.18278054e+00)
(-1.06664756e+00, -1.18581010e+00)
(-1.06037723e+00, -1.18882153e+00)
(-1.05410996e+00, -1.19181481e+00)
(-1.04784574e+00, -1.19478996e+00)
(-1.04158458e+00, -1.19774697e+00)
(-1.03532648e+00, -1.20068584e+00)
(-1.02907144e+00, -1.20360657e+00)
(-1.02281946e+00, -1.20650916e+00)
(-1.01657054e+00, -1.20939361e+00)
(-1.01032467e+00, -1.21225993e+00)
(-1.00408187e+00, -1.21510810e+00)
(-9.97842121e-01, -1.21793814e+00)
(-9.91605432e-01, -1.22075004e+00)
(-9.85371803e-01, -1.22354380e+00)
(-9.79141232e-01, -1.22631942e+00)
(-9.72913720e-01, -1.22907690e+00)
(-9.66689266e-01, -1.23181625e+00)
(-9.60467871e-01, -1.23453745e+00)
(-9.54249535e-01, -1.23724052e+00)
(-9.48034258e-01, -1.23992545e+00)
(-9.41822039e-01, -1.24259224e+00)
(-9.35612879e-01, -1.24524089e+00)
(-9.29406778e-01, -1.24787140e+00)
(-9.23203735e-01, -1.25048377e+00)
(-9.17003751e-01, -1.25307801e+00)
(-9.10806825e-01, -1.25565410e+00)
(-9.04612959e-01, -1.25821206e+00)
(-8.98422151e-01, -1.26075188e+00)
(-8.92234401e-01, -1.26327356e+00)
(-8.86049711e-01, -1.26577710e+00)
(-8.79868079e-01, -1.26826250e+00)
(-8.73689506e-01, -1.27072976e+00)
(-8.67513991e-01, -1.27317889e+00)
(-8.61341535e-01, -1.27560988e+00)
(-8.55172138e-01, -1.27802272e+00)
(-8.49005799e-01, -1.28041743e+00)
(-8.42842520e-01, -1.28279400e+00)
(-8.36682298e-01, -1.28515243e+00)
(-8.30525136e-01, -1.28749273e+00)
(-8.24371032e-01, -1.28981488e+00)
(-8.18219987e-01, -1.29211890e+00)
(-8.12072001e-01, -1.29440478e+00)
(-8.05927073e-01, -1.29667251e+00)
(-7.99785204e-01, -1.29892211e+00)
(-7.93646394e-01, -1.30115357e+00)
(-7.87510642e-01, -1.30336690e+00)
(-7.81377949e-01, -1.30556208e+00)
(-7.75248315e-01, -1.30773913e+00)
(-7.69121739e-01, -1.30989803e+00)
(-7.62998222e-01, -1.31203880e+00)
(-7.56877764e-01, -1.31416143e+00)
(-7.50760364e-01, -1.31626592e+00)
(-7.44646023e-01, -1.31835227e+00)
(-7.38534741e-01, -1.32042048e+00)
(-7.32426518e-01, -1.32247056e+00)
(-7.26321353e-01, -1.32450249e+00)
(-7.20219247e-01, -1.32651629e+00)
(-7.14120199e-01, -1.32851195e+00)
(-7.08024210e-01, -1.33048947e+00)
(-7.01931280e-01, -1.33244885e+00)
(-6.95841409e-01, -1.33439009e+00)
(-6.89754596e-01, -1.33631319e+00)
(-6.83670842e-01, -1.33821816e+00)
(-6.77590147e-01, -1.34010499e+00)
(-6.71512510e-01, -1.34197367e+00)
(-6.65437932e-01, -1.34382422e+00)
(-6.59366413e-01, -1.34565663e+00)
(-6.53297952e-01, -1.34747090e+00)
(-6.47232550e-01, -1.34926704e+00)
(-6.41170207e-01, -1.35104503e+00)
(-6.35110922e-01, -1.35280489e+00)
(-6.29054696e-01, -1.35454660e+00)
(-6.23001529e-01, -1.35627018e+00)
(-6.16951420e-01, -1.35797562e+00)
(-6.10904371e-01, -1.35966292e+00)
(-6.04860379e-01, -1.36133208e+00)
(-5.98819447e-01, -1.36298311e+00)
(-5.92781573e-01, -1.36461599e+00)
(-5.86746758e-01, -1.36623074e+00)
(-5.80715002e-01, -1.36782735e+00)
(-5.74686304e-01, -1.36940582e+00)
(-5.68660665e-01, -1.37096615e+00)
(-5.68660665e-01, -1.37096615e+00)
(-5.63032526e-01, -1.37241798e+00)
(-5.57402561e-01, -1.37385527e+00)
(-5.51770770e-01, -1.37527800e+00)
(-5.46137153e-01, -1.37668619e+00)
(-5.40501710e-01, -1.37807982e+00)
(-5.34864441e-01, -1.37945891e+00)
(-5.29225346e-01, -1.38082344e+00)
(-5.23584425e-01, -1.38217343e+00)
(-5.17941679e-01, -1.38350886e+00)
(-5.12297106e-01, -1.38482975e+00)
(-5.06650707e-01, -1.38613608e+00)
(-5.01002483e-01, -1.38742786e+00)
(-4.95352432e-01, -1.38870510e+00)
(-4.89700555e-01, -1.38996778e+00)
(-4.84046853e-01, -1.39121591e+00)
(-4.78391324e-01, -1.39244950e+00)
(-4.72733970e-01, -1.39366853e+00)
(-4.67074789e-01, -1.39487301e+00)
(-4.61413783e-01, -1.39606294e+00)
(-4.55750950e-01, -1.39723833e+00)
(-4.50086292e-01, -1.39839916e+00)
(-4.44419807e-01, -1.39954544e+00)
(-4.38751497e-01, -1.40067717e+00)
(-4.33081361e-01, -1.40179435e+00)
(-4.27409398e-01, -1.40289698e+00)
(-4.21735610e-01, -1.40398506e+00)
(-4.16059996e-01, -1.40505859e+00)
(-4.10382556e-01, -1.40611757e+00)
(-4.04703289e-01, -1.40716200e+00)
(-3.99022197e-01, -1.40819188e+00)
(-3.93339279e-01, -1.40920721e+00)
(-3.87654535e-01, -1.41020799e+00)
(-3.81967965e-01, -1.41119422e+00)
(-3.76279569e-01, -1.41216590e+00)
(-3.70589347e-01, -1.41312303e+00)
(-3.64897299e-01, -1.41406561e+00)
(-3.59203425e-01, -1.41499364e+00)
(-3.53507725e-01, -1.41590712e+00)
(-3.47810199e-01, -1.41680604e+00)
(-3.42110848e-01, -1.41769042e+00)
(-3.36409670e-01, -1.41856025e+00)
(-3.30706666e-01, -1.41941553e+00)
(-3.25001836e-01, -1.42025625e+00)
(-3.19295181e-01, -1.42108243e+00)
(-3.13586699e-01, -1.42189406e+00)
(-3.07876391e-01, -1.42269113e+00)
(-3.02164258e-01, -1.42347366e+00)
(-2.96450298e-01, -1.42424164e+00)
(-2.90734513e-01, -1.42499506e+00)
(-2.85016901e-01, -1.42573394e+00)
(-2.79297464e-01, -1.42645826e+00)
(-2.73576200e-01, -1.42716804e+00)
(-2.67853111e-01, -1.42786326e+00)
(-2.62128195e-01, -1.42854394e+00)
(-2.56401454e-01, -1.42921006e+00)
(-2.50672887e-01, -1.42986164e+00)
(-2.44942493e-01, -1.43049866e+00)
(-2.39210274e-01, -1.43112113e+00)
(-2.33476229e-01, -1.43172906e+00)
(-2.27740357e-01, -1.43232243e+00)
(-2.22002660e-01, -1.43290125e+00)
(-2.16263137e-01, -1.43346553e+00)
(-2.10521788e-01, -1.43401525e+00)
(-2.04778613e-01, -1.43455042e+00)
(-1.99033612e-01, -1.43507104e+00)
(-1.93286785e-01, -1.43557712e+00)
(-1.87538132e-01, -1.43606864e+00)
(-1.81787653e-01, -1.43654561e+00)
(-1.76035348e-01, -1.43700803e+00)
(-1.70281217e-01, -1.43745590e+00)
(-1.64525260e-01, -1.43788922e+00)
(-1.58767477e-01, -1.43830799e+00)
(-1.53007868e-01, -1.43871221e+00)
(-1.47246434e-01, -1.43910188e+00)
(-1.41483173e-01, -1.43947701e+00)
(-1.35718086e-01, -1.43983757e+00)
(-1.29951173e-01, -1.44018359e+00)
(-1.24182435e-01, -1.44051506e+00)
(-1.18411870e-01, -1.44083198e+00)
(-1.12639479e-01, -1.44113435e+00)
(-1.06865263e-01, -1.44142217e+00)
(-1.01089220e-01, -1.44169544e+00)
(-9.53113519e-02, -1.44195416e+00)
(-8.95316574e-02, -1.44219833e+00)
(-8.37501369e-02, -1.44242794e+00)
(-7.79667905e-02, -1.44264301e+00)
(-7.21816181e-02, -1.44284353e+00)
(-6.63946198e-02, -1.44302950e+00)
(-6.06057954e-02, -1.44320091e+00)
(-5.48151451e-02, -1.44335778e+00)
(-4.90226689e-02, -1.44350010e+00)
(-4.32283666e-02, -1.44362786e+00)
(-3.74322384e-02, -1.44374108e+00)
(-3.16342842e-02, -1.44383975e+00)
(-2.58345041e-02, -1.44392386e+00)
(-2.00328980e-02, -1.44399343e+00)
(-1.42294659e-02, -1.44404844e+00)
(-8.42420783e-03, -1.44408891e+00)
(-2.61712381e-03, -1.44411482e+00)
(-2.61712381e-03, -1.44411482e+00)
( 2.41248827e-03, -1.44411033e+00)
( 7.44042576e-03, -1.44409506e+00)
( 1.24666887e-02, -1.44406904e+00)
( 1.74912770e-02, -1.44403225e+00)
( 2.25141908e-02, -1.44398469e+00)
( 2.75354299e-02, -1.44392637e+00)
( 3.25549945e-02, -1.44385729e+00)
( 3.75728846e-02, -1.44377744e+00)
( 4.25891000e-02, -1.44368682e+00)
( 4.76036408e-02, -1.44358545e+00)
( 5.26165071e-02, -1.44347330e+00)
( 5.76276988e-02, -1.44335040e+00)
( 6.26372159e-02, -1.44321672e+00)
( 6.76450585e-02, -1.44307229e+00)
( 7.26512264e-02, -1.44291709e+00)
( 7.76557198e-02, -1.44275112e+00)
( 8.26585386e-02, -1.44257439e+00)
( 8.76596828e-02, -1.44238690e+00)
( 9.26591524e-02, -1.44218864e+00)
( 9.76569475e-02, -1.44197962e+00)
( 1.02653068e-01, -1.44175983e+00)
( 1.07647514e-01, -1.44152928e+00)
( 1.12640285e-01, -1.44128796e+00)
( 1.17631382e-01, -1.44103588e+00)
( 1.22620804e-01, -1.44077304e+00)
( 1.27608552e-01, -1.44049943e+00)
( 1.32594625e-01, -1.44021505e+00)
( 1.37579023e-01, -1.43991991e+00)
( 1.42561747e-01, -1.43961401e+00)
( 1.47542796e-01, -1.43929734e+00)
( 1.52522171e-01, -1.43896991e+00)
( 1.57499871e-01, -1.43863171e+00)
( 1.62475896e-01, -1.43828275e+00)
( 1.67450247e-01, -1.43792303e+00)
( 1.72422924e-01, -1.43755254e+00)
( 1.77393925e-01, -1.43717128e+00)
( 1.82363253e-01, -1.43677926e+00)
( 1.87330905e-01, -1.43637648e+00)
( 1.92296883e-01, -1.43596293e+00)
( 1.97261187e-01, -1.43553862e+00)
( 2.02223815e-01, -1.43510354e+00)
( 2.07184770e-01, -1.43465770e+00)
( 2.12144049e-01, -1.43420109e+00)
( 2.17101655e-01, -1.43373372e+00)
( 2.22057585e-01, -1.43325559e+00)
( 2.27011841e-01, -1.43276669e+00)
( 2.31964423e-01, -1.43226703e+00)
( 2.36915329e-01, -1.43175660e+00)
( 2.41864562e-01, -1.43123540e+00)
( 2.46812119e-01, -1.43070345e+00)
( 2.51758002e-01, -1.43016072e+00)
( 2.56702211e-01, -1.42960724e+00)
( 2.61644745e-01, -1.42904299e+00)
( 2.66585604e-01, -1.42846797e+00)
( 2.71524789e-01, -1.42788219e+00)
( 2.76462299e-01, -1.42728565e+00)
( 2.81398134e-01, -1.42667834e+00)
( 2.86332295e-01, -1.42606027e+00)
( 2.91264782e-01, -1.42543143e+00)
( 2.96195594e-01, -1.42479183e+00)
( 3.01124731e-01, -1.42414146e+00)
( 3.06052194e-01, -1.42348033e+00)
( 3.10977982e-01, -1.42280843e+00)
( 3.15902095e-01, -1.42212577e+00)
( 3.20824534e-01, -1.42143235e+00)
( 3.25745299e-01, -1.42072816e+00)
( 3.30664388e-01, -1.42001321e+00)
( 3.35581804e-01, -1.41928749e+00)
( 3.40497544e-01, -1.41855100e+00)
( 3.45411610e-01, -1.41780376e+00)
( 3.50324002e-01, -1.41704575e+00)
( 3.55234719e-01, -1.41627697e+00)
( 3.60143761e-01, -1.41549743e+00)
( 3.65051129e-01, -1.41470712e+00)
( 3.69956822e-01, -1.41390606e+00)
( 3.74860840e-01, -1.41309422e+00)
( 3.79763184e-01, -1.41227162e+00)
( 3.84663854e-01, -1.41143826e+00)
( 3.89562848e-01, -1.41059413e+00)
( 3.94460169e-01, -1.40973924e+00)
( 3.99355814e-01, -1.40887358e+00)
( 4.04249785e-01, -1.40799716e+00)
( 4.09142082e-01, -1.40710998e+00)
( 4.14032704e-01, -1.40621203e+00)
( 4.18921651e-01, -1.40530331e+00)
( 4.23808924e-01, -1.40438384e+00)
( 4.28694522e-01, -1.40345359e+00)
( 4.33578446e-01, -1.40251258e+00)
( 4.38460695e-01, -1.40156081e+00)
( 4.43341269e-01, -1.40059828e+00)
( 4.48220169e-01, -1.39962497e+00)
( 4.53097394e-01, -1.39864091e+00)
( 4.57972945e-01, -1.39764608e+00)
( 4.62846821e-01, -1.39664048e+00)
( 4.67719023e-01, -1.39562413e+00)
( 4.72589550e-01, -1.39459700e+00)
( 4.77458402e-01, -1.39355911e+00)
( 4.82325580e-01, -1.39251046e+00)
( 4.87191083e-01, -1.39145104e+00)
( 4.87191083e-01, -1.39145104e+00)
( 4.92185387e-01, -1.39035766e+00)
( 4.97177308e-01, -1.38925446e+00)
( 5.02166845e-01, -1.38814142e+00)
( 5.07154000e-01, -1.38701855e+00)
( 5.12138771e-01, -1.38588585e+00)
( 5.17121159e-01, -1.38474332e+00)
( 5.22101164e-01, -1.38359096e+00)
( 5.27078786e-01, -1.38242877e+00)
( 5.32054025e-01, -1.38125675e+00)
( 5.37026881e-01, -1.38007489e+00)
( 5.41997353e-01, -1.37888321e+00)
( 5.46965442e-01, -1.37768170e+00)
( 5.51931148e-01, -1.37647036e+00)
( 5.56894471e-01, -1.37524919e+00)
( 5.61855411e-01, -1.37401819e+00)
( 5.66813967e-01, -1.37277736e+00)
( 5.71770140e-01, -1.37152669e+00)
( 5.76723931e-01, -1.37026620e+00)
( 5.81675338e-01, -1.36899588e+00)
( 5.86624362e-01, -1.36771573e+00)
( 5.91571002e-01, -1.36642575e+00)
( 5.96515260e-01, -1.36512593e+00)
( 6.01457134e-01, -1.36381629e+00)
( 6.06396625e-01, -1.36249682e+00)
( 6.11333733e-01, -1.36116751e+00)
( 6.16268458e-01, -1.35982838e+00)
( 6.21200800e-01, -1.35847942e+00)
( 6.26130759e-01, -1.35712062e+00)
( 6.31058334e-01, -1.35575200e+00)
( 6.35983526e-01, -1.35437354e+00)
( 6.40906335e-01, -1.35298526e+00)
( 6.45826761e-01, -1.35158714e+00)
( 6.50744804e-01, -1.35017920e+00)
( 6.55660463e-01, -1.34876142e+00)
( 6.60573740e-01, -1.34733382e+00)
( 6.65484633e-01, -1.34589638e+00)
( 6.70393143e-01, -1.34444912e+00)
( 6.75299270e-01, -1.34299202e+00)
( 6.80203014e-01, -1.34152510e+00)
( 6.85104374e-01, -1.34004834e+00)
( 6.90003352e-01, -1.33856175e+00)
( 6.94899946e-01, -1.33706534e+00)
( 6.99794157e-01, -1.33555909e+00)
( 7.04685985e-01, -1.33404301e+00)
( 7.09575430e-01, -1.33251711e+00)
( 7.14462491e-01, -1.33098137e+00)
( 7.19347170e-01, -1.32943580e+00)
( 7.24229465e-01, -1.32788040e+00)
( 7.29109377e-01, -1.32631518e+00)
( 7.33986906e-01, -1.32474012e+00)
( 7.38862052e-01, -1.32315523e+00)
( 7.43734814e-01, -1.32156051e+00)
( 7.48605194e-01, -1.31995596e+00)
( 7.53473190e-01, -1.31834158e+00)
( 7.58338803e-01, -1.31671737e+00)
( 7.63202033e-01, -1.31508334e+00)
( 7.68062880e-01, -1.31343947e+00)
( 7.72921343e-01, -1.31178577e+00)
( 7.77777424e-01, -1.31012224e+00)
( 7.82631121e-01, -1.30844888e+00)
( 7.87482435e-01, -1.30676569e+00)
( 7.92331366e-01, -1.30507267e+00)
( 7.97177914e-01, -1.30336982e+00)
( 8.02022078e-01, -1.30165714e+00)
( 8.06863860e-01, -1.29993463e+00)
( 8.11703258e-01, -1.29820228e+00)
( 8.16540273e-01, -1.29646011e+00)
( 8.21374905e-01, -1.29470811e+00)
( 8.26207154e-01, -1.29294628e+00)
( 8.31037020e-01, -1.29117462e+00)
( 8.35864502e-01, -1.28939313e+00)
( 8.40689601e-01, -1.28760181e+00)
( 8.45512318e-01, -1.28580065e+00)
( 8.50332651e-01, -1.28398967e+00)
( 8.55150600e-01, -1.28216886e+00)
( 8.59966167e-01, -1.28033822e+00)
( 8.64779350e-01, -1.27849774e+00)
( 8.69590151e-01, -1.27664744e+00)
( 8.74398568e-01, -1.27478731e+00)
( 8.79204602e-01, -1.27291734e+00)
( 8.84008253e-01, -1.27103755e+00)
( 8.88809520e-01, -1.26914793e+00)
( 8.93608405e-01, -1.26724847e+00)
( 8.98404906e-01, -1.26533919e+00)
( 9.03199024e-01, -1.26342007e+00)
( 9.07990759e-01, -1.26149113e+00)
( 9.12780111e-01, -1.25955235e+00)
( 9.17567080e-01, -1.25760375e+00)
( 9.22351665e-01, -1.25564531e+00)
( 9.27133868e-01, -1.25367705e+00)
( 9.31913687e-01, -1.25169895e+00)
( 9.36691123e-01, -1.24971103e+00)
( 9.41466175e-01, -1.24771327e+00)
( 9.46238845e-01, -1.24570569e+00)
( 9.51009132e-01, -1.24368827e+00)
( 9.55777035e-01, -1.24166102e+00)
( 9.60542555e-01, -1.23962395e+00)
( 9.65305692e-01, -1.23757704e+00)
( 9.70066446e-01, -1.23552030e+00)
( 9.70066446e-01, -1.23552030e+00)
( 9.73307358e-01, -1.23410449e+00)
( 9.76548475e-01, -1.23268384e+00)
( 9.79789797e-01, -1.23125835e+00)
( 9.83031324e-01, -1.22982803e+00)
( 9.86273057e-01, -1.22839286e+00)
( 9.89514995e-01, -1.22695286e+00)
( 9.92757138e-01, -1.22550801e+00)
( 9.95999486e-01, -1.22405833e+00)
( 9.99242040e-01, -1.22260381e+00)
( 1.00248480e+00, -1.22114445e+00)
( 1.00572776e+00, -1.21968025e+00)
( 1.00897093e+00, -1.21821122e+00)
( 1.01221431e+00, -1.21673734e+00)
( 1.01545789e+00, -1.21525863e+00)
( 1.01870167e+00, -1.21377507e+00)
( 1.02194566e+00, -1.21228668e+00)
( 1.02518986e+00, -1.21079345e+00)
( 1.02843426e+00, -1.20929538e+00)
( 1.03167886e+00, -1.20779248e+00)
( 1.03492367e+00, -1.20628473e+00)
( 1.03816869e+00, -1.20477214e+00)
( 1.04141391e+00, -1.20325472e+00)
( 1.04465934e+00, -1.20173246e+00)
( 1.04790497e+00, -1.20020536e+00)
( 1.05115080e+00, -1.19867342e+00)
( 1.05439685e+00, -1.19713664e+00)
( 1.05764309e+00, -1.19559502e+00)
( 1.06088955e+00, -1.19404856e+00)
( 1.06413620e+00, -1.19249727e+00)
( 1.06738307e+00, -1.19094114e+00)
( 1.07063014e+00, -1.18938016e+00)
( 1.07387741e+00, -1.18781435e+00)
( 1.07712489e+00, -1.18624370e+00)
( 1.08037257e+00, -1.18466822e+00)
( 1.08362046e+00, -1.18308789e+00)
( 1.08686855e+00, -1.18150272e+00)
( 1.09011685e+00, -1.17991272e+00)
( 1.09336536e+00, -1.17831788e+00)
( 1.09661407e+00, -1.17671819e+00)
( 1.09986298e+00, -1.17511367e+00)
( 1.10311210e+00, -1.17350431e+00)
( 1.10636143e+00, -1.17189012e+00)
( 1.10961096e+00, -1.17027108e+00)
( 1.11286070e+00, -1.16864720e+00)
( 1.11611064e+00, -1.16701849e+00)
( 1.11936078e+00, -1.16538494e+00)
( 1.12261114e+00, -1.16374654e+00)
( 1.12586169e+00, -1.16210331e+00)
( 1.12911245e+00, -1.16045525e+00)
( 1.13236342e+00, -1.15880234e+00)
( 1.13561459e+00, -1.15714459e+00)
( 1.13886597e+00, -1.15548201e+00)
( 1.14211755e+00, -1.15381458e+00)
( 1.14536934e+00, -1.15214232e+00)
( 1.14862134e+00, -1.15046522e+00)
( 1.15187353e+00, -1.14878328e+00)
( 1.15512594e+00, -1.14709650e+00)
( 1.15837855e+00, -1.14540488e+00)
( 1.16163136e+00, -1.14370843e+00)
( 1.16488438e+00, -1.14200713e+00)
( 1.16813761e+00, -1.14030100e+00)
( 1.17139103e+00, -1.13859003e+00)
( 1.17464467e+00, -1.13687422e+00)
( 1.17789851e+00, -1.13515357e+00)
( 1.18115256e+00, -1.13342808e+00)
( 1.18440681e+00, -1.13169775e+00)
( 1.18766126e+00, -1.12996259e+00)
( 1.19091592e+00, -1.12822258e+00)
( 1.19417079e+00, -1.12647774e+00)
( 1.19742586e+00, -1.12472806e+00)
( 1.20068114e+00, -1.12297354e+00)
( 1.20393662e+00, -1.12121418e+00)
( 1.20719231e+00, -1.11944998e+00)
( 1.21044820e+00, -1.11768094e+00)
( 1.21370430e+00, -1.11590707e+00)
( 1.21696060e+00, -1.11412835e+00)
( 1.22021711e+00, -1.11234480e+00)
( 1.22347382e+00, -1.11055641e+00)
( 1.22673074e+00, -1.10876318e+00)
( 1.22998786e+00, -1.10696511e+00)
( 1.23324519e+00, -1.10516220e+00)
( 1.23650273e+00, -1.10335445e+00)
( 1.23976046e+00, -1.10154187e+00)
( 1.24301841e+00, -1.09972445e+00)
( 1.24627656e+00, -1.09790218e+00)
( 1.24953491e+00, -1.09607508e+00)
( 1.25279347e+00, -1.09424314e+00)
( 1.25605224e+00, -1.09240636e+00)
( 1.25931121e+00, -1.09056475e+00)
( 1.26257038e+00, -1.08871829e+00)
( 1.26582977e+00, -1.08686700e+00)
( 1.26908935e+00, -1.08501086e+00)
( 1.27234914e+00, -1.08314989e+00)
( 1.27560914e+00, -1.08128408e+00)
( 1.27886934e+00, -1.07941343e+00)
( 1.28212975e+00, -1.07753794e+00)
( 1.28539036e+00, -1.07565761e+00)
( 1.28865118e+00, -1.07377245e+00)
( 1.29191220e+00, -1.07188244e+00)
( 1.29191220e+00, -1.07188244e+00)
( 1.29768307e+00, -1.06851062e+00)
( 1.30345851e+00, -1.06512179e+00)
( 1.30923852e+00, -1.06171596e+00)
( 1.31502310e+00, -1.05829314e+00)
( 1.32081225e+00, -1.05485332e+00)
( 1.32660597e+00, -1.05139649e+00)
( 1.33240426e+00, -1.04792267e+00)
( 1.33820711e+00, -1.04443185e+00)
( 1.34401454e+00, -1.04092404e+00)
( 1.34982654e+00, -1.03739922e+00)
( 1.35564310e+00, -1.03385741e+00)
( 1.36146424e+00, -1.03029859e+00)
( 1.36728994e+00, -1.02672278e+00)
( 1.37312022e+00, -1.02312997e+00)
( 1.37895506e+00, -1.01952016e+00)
( 1.38479447e+00, -1.01589335e+00)
( 1.39063846e+00, -1.01224955e+00)
( 1.39648701e+00, -1.00858874e+00)
( 1.40234013e+00, -1.00491094e+00)
( 1.40819782e+00, -1.00121613e+00)
( 1.41406008e+00, -9.97504332e-01)
( 1.41992691e+00, -9.93775533e-01)
( 1.42579831e+00, -9.90029734e-01)
( 1.43167428e+00, -9.86266937e-01)
( 1.43755482e+00, -9.82487141e-01)
( 1.44343993e+00, -9.78690347e-01)
( 1.44932960e+00, -9.74876554e-01)
( 1.45522385e+00, -9.71045762e-01)
( 1.46112267e+00, -9.67197972e-01)
( 1.46702605e+00, -9.63333183e-01)
( 1.47293401e+00, -9.59451396e-01)
( 1.47884653e+00, -9.55552610e-01)
( 1.48476363e+00, -9.51636825e-01)
( 1.49068529e+00, -9.47704042e-01)
( 1.49661152e+00, -9.43754260e-01)
( 1.50254233e+00, -9.39787479e-01)
( 1.50847770e+00, -9.35803700e-01)
( 1.51441764e+00, -9.31802922e-01)
( 1.52036215e+00, -9.27785145e-01)
( 1.52631123e+00, -9.23750370e-01)
( 1.53226488e+00, -9.19698596e-01)
( 1.53822310e+00, -9.15629824e-01)
( 1.54418589e+00, -9.11544053e-01)
( 1.55015325e+00, -9.07441283e-01)
( 1.55612518e+00, -9.03321515e-01)
( 1.56210168e+00, -8.99184748e-01)
( 1.56808274e+00, -8.95030982e-01)
( 1.57406838e+00, -8.90860218e-01)
( 1.58005859e+00, -8.86672455e-01)
( 1.58605336e+00, -8.82467693e-01)
( 1.59205271e+00, -8.78245933e-01)
( 1.59805662e+00, -8.74007175e-01)
( 1.60406511e+00, -8.69751417e-01)
( 1.61007816e+00, -8.65478661e-01)
( 1.61609578e+00, -8.61188907e-01)
( 1.62211798e+00, -8.56882153e-01)
( 1.62814474e+00, -8.52558401e-01)
( 1.63417607e+00, -8.48217651e-01)
( 1.64021197e+00, -8.43859902e-01)
( 1.64625244e+00, -8.39485154e-01)
( 1.65229748e+00, -8.35093407e-01)
( 1.65834709e+00, -8.30684662e-01)
( 1.66440127e+00, -8.26258919e-01)
( 1.67046002e+00, -8.21816176e-01)
( 1.67652334e+00, -8.17356435e-01)
( 1.68259122e+00, -8.12879696e-01)
( 1.68866368e+00, -8.08385958e-01)
( 1.69474071e+00, -8.03875221e-01)
( 1.70082230e+00, -7.99347485e-01)
( 1.70690847e+00, -7.94802751e-01)
( 1.71299920e+00, -7.90241018e-01)
( 1.71909451e+00, -7.85662287e-01)
( 1.72519438e+00, -7.81066557e-01)
( 1.73129882e+00, -7.76453828e-01)
( 1.73740784e+00, -7.71824101e-01)
( 1.74352142e+00, -7.67177375e-01)
( 1.74963957e+00, -7.62513651e-01)
( 1.75576229e+00, -7.57832928e-01)
( 1.76188958e+00, -7.53135206e-01)
( 1.76802144e+00, -7.48420485e-01)
( 1.77415787e+00, -7.43688766e-01)
( 1.78029887e+00, -7.38940049e-01)
( 1.78644444e+00, -7.34174332e-01)
( 1.79259458e+00, -7.29391617e-01)
( 1.79874929e+00, -7.24591904e-01)
( 1.80490856e+00, -7.19775192e-01)
( 1.81107241e+00, -7.14941481e-01)
( 1.81724083e+00, -7.10090771e-01)
( 1.82341381e+00, -7.05223063e-01)
( 1.82959137e+00, -7.00338357e-01)
( 1.83577349e+00, -6.95436651e-01)
( 1.84196018e+00, -6.90517947e-01)
( 1.84815145e+00, -6.85582245e-01)
( 1.85434728e+00, -6.80629543e-01)
( 1.86054768e+00, -6.75659843e-01)
( 1.86675266e+00, -6.70673145e-01)
( 1.87296220e+00, -6.65669448e-01)
( 1.87917631e+00, -6.60648752e-01)
( 1.88539499e+00, -6.55611058e-01)
( 1.88539499e+00, -6.55611058e-01)
( 1.88748673e+00, -6.53909559e-01)
( 1.88957672e+00, -6.52207891e-01)
( 1.89166497e+00, -6.50506054e-01)
( 1.89375146e+00, -6.48804049e-01)
( 1.89583621e+00, -6.47101874e-01)
( 1.89791922e+00, -6.45399531e-01)
( 1.90000047e+00, -6.43697019e-01)
( 1.90207998e+00, -6.41994338e-01)
( 1.90415773e+00, -6.40291488e-01)
( 1.90623374e+00, -6.38588469e-01)
( 1.90830801e+00, -6.36885281e-01)
( 1.91038052e+00, -6.35181924e-01)
( 1.91245129e+00, -6.33478399e-01)
( 1.91452031e+00, -6.31774704e-01)
( 1.91658758e+00, -6.30070841e-01)
( 1.91865310e+00, -6.28366809e-01)
( 1.92071688e+00, -6.26662608e-01)
( 1.92277890e+00, -6.24958238e-01)
( 1.92483918e+00, -6.23253699e-01)
( 1.92689772e+00, -6.21548991e-01)
( 1.92895450e+00, -6.19844114e-01)
( 1.93100954e+00, -6.18139069e-01)
( 1.93306282e+00, -6.16433854e-01)
( 1.93511437e+00, -6.14728471e-01)
( 1.93716416e+00, -6.13022919e-01)
( 1.93921220e+00, -6.11317197e-01)
( 1.94125850e+00, -6.09611307e-01)
( 1.94330305e+00, -6.07905248e-01)
( 1.94534585e+00, -6.06199021e-01)
( 1.94738690e+00, -6.04492624e-01)
( 1.94942621e+00, -6.02786058e-01)
( 1.95146377e+00, -6.01079324e-01)
( 1.95349958e+00, -5.99372420e-01)
( 1.95553364e+00, -5.97665348e-01)
( 1.95756595e+00, -5.95958107e-01)
( 1.95959652e+00, -5.94250697e-01)
( 1.96162534e+00, -5.92543118e-01)
( 1.96365241e+00, -5.90835370e-01)
( 1.96567773e+00, -5.89127453e-01)
( 1.96770131e+00, -5.87419368e-01)
( 1.96972314e+00, -5.85711113e-01)
( 1.97174322e+00, -5.84002690e-01)
( 1.97376155e+00, -5.82294097e-01)
( 1.97577813e+00, -5.80585336e-01)
( 1.97779297e+00, -5.78876406e-01)
( 1.97980606e+00, -5.77167307e-01)
( 1.98181740e+00, -5.75458039e-01)
( 1.98382699e+00, -5.73748602e-01)
( 1.98583483e+00, -5.72038997e-01)
( 1.98784093e+00, -5.70329222e-01)
( 1.98984528e+00, -5.68619279e-01)
( 1.99184788e+00, -5.66909167e-01)
( 1.99384873e+00, -5.65198885e-01)
( 1.99584784e+00, -5.63488435e-01)
( 1.99784520e+00, -5.61777816e-01)
( 1.99984081e+00, -5.60067028e-01)
( 2.00183467e+00, -5.58356071e-01)
( 2.00382678e+00, -5.56644946e-01)
( 2.00581715e+00, -5.54933651e-01)
( 2.00780577e+00, -5.53222188e-01)
( 2.00979264e+00, -5.51510555e-01)
( 2.01177776e+00, -5.49798754e-01)
( 2.01376114e+00, -5.48086784e-01)
( 2.01574276e+00, -5.46374645e-01)
( 2.01772264e+00, -5.44662337e-01)
( 2.01970077e+00, -5.42949860e-01)
( 2.02167716e+00, -5.41237215e-01)
( 2.02365179e+00, -5.39524400e-01)
( 2.02562468e+00, -5.37811417e-01)
( 2.02759582e+00, -5.36098264e-01)
( 2.02956521e+00, -5.34384943e-01)
( 2.03153286e+00, -5.32671453e-01)
( 2.03349875e+00, -5.30957794e-01)
( 2.03546290e+00, -5.29243966e-01)
( 2.03742530e+00, -5.27529969e-01)
( 2.03938596e+00, -5.25815803e-01)
( 2.04134486e+00, -5.24101469e-01)
( 2.04330202e+00, -5.22386965e-01)
( 2.04525743e+00, -5.20672293e-01)
( 2.04721109e+00, -5.18957451e-01)
( 2.04916301e+00, -5.17242441e-01)
( 2.05111317e+00, -5.15527262e-01)
( 2.05306159e+00, -5.13811914e-01)
( 2.05500826e+00, -5.12096397e-01)
( 2.05695318e+00, -5.10380712e-01)
( 2.05889636e+00, -5.08664857e-01)
( 2.06083778e+00, -5.06948833e-01)
( 2.06277746e+00, -5.05232641e-01)
( 2.06471539e+00, -5.03516280e-01)
( 2.06665158e+00, -5.01799749e-01)
( 2.06858601e+00, -5.00083050e-01)
( 2.07051870e+00, -4.98366182e-01)
( 2.07244964e+00, -4.96649146e-01)
( 2.07437883e+00, -4.94931940e-01)
( 2.07630628e+00, -4.93214565e-01)
( 2.07823197e+00, -4.91497022e-01)
( 2.08015592e+00, -4.89779309e-01)
( 2.08207812e+00, -4.88061428e-01)
( 2.08399857e+00, -4.86343378e-01)
( 2.08399857e+00, -4.86343378e-01)
( 2.08901563e+00, -4.81856703e-01)
( 2.09403235e+00, -4.77361338e-01)
( 2.09904872e+00, -4.72857280e-01)
( 2.10406474e+00, -4.68344532e-01)
( 2.10908041e+00, -4.63823091e-01)
( 2.11409575e+00, -4.59292959e-01)
( 2.11911073e+00, -4.54754136e-01)
( 2.12412537e+00, -4.50206621e-01)
( 2.12913967e+00, -4.45650415e-01)
( 2.13415362e+00, -4.41085517e-01)
( 2.13916722e+00, -4.36511927e-01)
( 2.14418048e+00, -4.31929646e-01)
( 2.14919339e+00, -4.27338673e-01)
( 2.15420596e+00, -4.22739009e-01)
( 2.15921818e+00, -4.18130654e-01)
( 2.16423006e+00, -4.13513606e-01)
( 2.16924159e+00, -4.08887868e-01)
( 2.17425278e+00, -4.04253437e-01)
( 2.17926362e+00, -3.99610316e-01)
( 2.18427412e+00, -3.94958502e-01)
( 2.18928426e+00, -3.90297997e-01)
( 2.19429407e+00, -3.85628801e-01)
( 2.19930353e+00, -3.80950913e-01)
( 2.20431264e+00, -3.76264334e-01)
( 2.20932141e+00, -3.71569063e-01)
( 2.21432983e+00, -3.66865100e-01)
( 2.21933791e+00, -3.62152446e-01)
( 2.22434564e+00, -3.57431100e-01)
( 2.22935303e+00, -3.52701063e-01)
( 2.23436007e+00, -3.47962334e-01)
( 2.23936676e+00, -3.43214914e-01)
( 2.24437311e+00, -3.38458802e-01)
( 2.24937911e+00, -3.33693999e-01)
( 2.25438477e+00, -3.28920504e-01)
( 2.25939009e+00, -3.24138318e-01)
( 2.26439505e+00, -3.19347440e-01)
( 2.26939968e+00, -3.14547871e-01)
( 2.27440395e+00, -3.09739610e-01)
( 2.27940788e+00, -3.04922657e-01)
( 2.28441147e+00, -3.00097013e-01)
( 2.28941471e+00, -2.95262678e-01)
( 2.29441760e+00, -2.90419651e-01)
( 2.29942015e+00, -2.85567932e-01)
( 2.30442236e+00, -2.80707522e-01)
( 2.30942422e+00, -2.75838420e-01)
( 2.31442573e+00, -2.70960627e-01)
( 2.31942690e+00, -2.66074142e-01)
( 2.32442772e+00, -2.61178966e-01)
( 2.32942820e+00, -2.56275098e-01)
( 2.33442833e+00, -2.51362539e-01)
( 2.33942811e+00, -2.46441288e-01)
( 2.34442755e+00, -2.41511345e-01)
( 2.34942665e+00, -2.36572711e-01)
( 2.35442540e+00, -2.31625386e-01)
( 2.35942380e+00, -2.26669369e-01)
( 2.36442186e+00, -2.21704660e-01)
( 2.36941957e+00, -2.16731260e-01)
( 2.37441694e+00, -2.11749168e-01)
( 2.37941396e+00, -2.06758385e-01)
( 2.38441064e+00, -2.01758910e-01)
( 2.38940697e+00, -1.96750744e-01)
( 2.39440295e+00, -1.91733886e-01)
( 2.39939859e+00, -1.86708337e-01)
( 2.40439389e+00, -1.81674096e-01)
( 2.40938884e+00, -1.76631164e-01)
( 2.41438344e+00, -1.71579540e-01)
( 2.41937770e+00, -1.66519225e-01)
( 2.42437161e+00, -1.61450218e-01)
( 2.42936518e+00, -1.56372519e-01)
( 2.43435840e+00, -1.51286129e-01)
( 2.43935128e+00, -1.46191047e-01)
( 2.44434381e+00, -1.41087274e-01)
( 2.44933599e+00, -1.35974810e-01)
( 2.45432783e+00, -1.30853653e-01)
( 2.45931933e+00, -1.25723806e-01)
( 2.46431048e+00, -1.20585266e-01)
( 2.46930128e+00, -1.15438036e-01)
( 2.47429174e+00, -1.10282113e-01)
( 2.47928185e+00, -1.05117499e-01)
( 2.48427162e+00, -9.99441941e-02)
( 2.48926104e+00, -9.47621971e-02)
( 2.49425012e+00, -8.95715087e-02)
( 2.49923885e+00, -8.43721287e-02)
( 2.50422723e+00, -7.91640571e-02)
( 2.50921527e+00, -7.39472941e-02)
( 2.51420297e+00, -6.87218395e-02)
( 2.51919032e+00, -6.34876933e-02)
( 2.52417732e+00, -5.82448556e-02)
( 2.52916398e+00, -5.29933264e-02)
( 2.53415029e+00, -4.77331057e-02)
( 2.53913626e+00, -4.24641934e-02)
( 2.54412188e+00, -3.71865896e-02)
( 2.54910715e+00, -3.19002943e-02)
( 2.55409209e+00, -2.66053074e-02)
( 2.55907667e+00, -2.13016290e-02)
( 2.56406091e+00, -1.59892590e-02)
( 2.56904480e+00, -1.06681976e-02)
( 2.57402835e+00, -5.33844455e-03)
( 2.57901156e+00, -8.52493503e-19)};\label{line:mach6_shk}

\addplot [magenta, solid, ultra thin, mark repeat=1]
coordinates {
(-2.69529067e+00, -1.02521930e-18)
(-2.68984507e+00, -5.64992936e-03)
(-2.68440278e+00, -1.12876853e-02)
(-2.67896380e+00, -1.69132680e-02)
(-2.67352813e+00, -2.25266772e-02)
(-2.66809578e+00, -2.81279131e-02)
(-2.66266675e+00, -3.37169756e-02)
(-2.65724102e+00, -3.92938647e-02)
(-2.65181861e+00, -4.48585805e-02)
(-2.64639951e+00, -5.04111229e-02)
(-2.64098372e+00, -5.59514919e-02)
(-2.63557125e+00, -6.14796876e-02)
(-2.63016209e+00, -6.69957099e-02)
(-2.62475625e+00, -7.24995588e-02)
(-2.61935371e+00, -7.79912343e-02)
(-2.61395449e+00, -8.34707365e-02)
(-2.60855859e+00, -8.89380653e-02)
(-2.60316599e+00, -9.43932207e-02)
(-2.59777671e+00, -9.98362028e-02)
(-2.59239074e+00, -1.05267011e-01)
(-2.58700809e+00, -1.10685647e-01)
(-2.58162875e+00, -1.16092109e-01)
(-2.57625272e+00, -1.21486397e-01)
(-2.57088000e+00, -1.26868513e-01)
(-2.56551060e+00, -1.32238454e-01)
(-2.56014451e+00, -1.37596223e-01)
(-2.55478174e+00, -1.42941818e-01)
(-2.54942227e+00, -1.48275240e-01)
(-2.54406612e+00, -1.53596488e-01)
(-2.53871329e+00, -1.58905563e-01)
(-2.53336376e+00, -1.64202465e-01)
(-2.52801755e+00, -1.69487193e-01)
(-2.52267465e+00, -1.74759748e-01)
(-2.51733507e+00, -1.80020129e-01)
(-2.51199880e+00, -1.85268337e-01)
(-2.50666584e+00, -1.90504372e-01)
(-2.50133619e+00, -1.95728234e-01)
(-2.49600986e+00, -2.00939922e-01)
(-2.49068684e+00, -2.06139436e-01)
(-2.48536714e+00, -2.11326778e-01)
(-2.48005074e+00, -2.16501946e-01)
(-2.47473766e+00, -2.21664940e-01)
(-2.46942790e+00, -2.26815761e-01)
(-2.46412144e+00, -2.31954409e-01)
(-2.45881830e+00, -2.37080884e-01)
(-2.45351848e+00, -2.42195185e-01)
(-2.44822196e+00, -2.47297312e-01)
(-2.44292876e+00, -2.52387267e-01)
(-2.43763887e+00, -2.57465048e-01)
(-2.43235230e+00, -2.62530655e-01)
(-2.42706904e+00, -2.67584089e-01)
(-2.42178909e+00, -2.72625350e-01)
(-2.41651245e+00, -2.77654438e-01)
(-2.41123913e+00, -2.82671352e-01)
(-2.40596912e+00, -2.87676093e-01)
(-2.40070242e+00, -2.92668660e-01)
(-2.39543904e+00, -2.97649054e-01)
(-2.39017897e+00, -3.02617275e-01)
(-2.38492221e+00, -3.07573322e-01)
(-2.37966877e+00, -3.12517196e-01)
(-2.37441863e+00, -3.17448896e-01)
(-2.36917182e+00, -3.22368423e-01)
(-2.36392831e+00, -3.27275777e-01)
(-2.35868812e+00, -3.32170958e-01)
(-2.35345124e+00, -3.37053965e-01)
(-2.34821768e+00, -3.41924798e-01)
(-2.34298742e+00, -3.46783459e-01)
(-2.33776048e+00, -3.51629946e-01)
(-2.33253686e+00, -3.56464259e-01)
(-2.32731654e+00, -3.61286399e-01)
(-2.32209954e+00, -3.66096366e-01)
(-2.31688586e+00, -3.70894160e-01)
(-2.31167548e+00, -3.75679780e-01)
(-2.30646842e+00, -3.80453226e-01)
(-2.30126467e+00, -3.85214500e-01)
(-2.29606424e+00, -3.89963600e-01)
(-2.29086712e+00, -3.94700526e-01)
(-2.28567331e+00, -3.99425279e-01)
(-2.28048281e+00, -4.04137859e-01)
(-2.27529563e+00, -4.08838266e-01)
(-2.27011176e+00, -4.13526499e-01)
(-2.26493120e+00, -4.18202559e-01)
(-2.25975396e+00, -4.22866445e-01)
(-2.25458003e+00, -4.27518158e-01)
(-2.24940941e+00, -4.32157698e-01)
(-2.24424211e+00, -4.36785064e-01)
(-2.23907812e+00, -4.41400257e-01)
(-2.23391744e+00, -4.46003276e-01)
(-2.22876008e+00, -4.50594122e-01)
(-2.22360602e+00, -4.55172795e-01)
(-2.21845529e+00, -4.59739295e-01)
(-2.21330786e+00, -4.64293621e-01)
(-2.20816375e+00, -4.68835773e-01)
(-2.20302295e+00, -4.73365753e-01)
(-2.19788546e+00, -4.77883559e-01)
(-2.19275129e+00, -4.82389191e-01)
(-2.18762043e+00, -4.86882650e-01)
(-2.18249288e+00, -4.91363936e-01)
(-2.17736865e+00, -4.95833049e-01)
(-2.17224773e+00, -5.00289988e-01)
(-2.17224773e+00, -5.00289988e-01)
(-2.16995745e+00, -5.02281104e-01)
(-2.16766606e+00, -5.04271111e-01)
(-2.16537355e+00, -5.06260008e-01)
(-2.16307994e+00, -5.08247795e-01)
(-2.16078522e+00, -5.10234471e-01)
(-2.15848938e+00, -5.12220038e-01)
(-2.15619243e+00, -5.14204495e-01)
(-2.15389437e+00, -5.16187842e-01)
(-2.15159520e+00, -5.18170080e-01)
(-2.14929492e+00, -5.20151207e-01)
(-2.14699353e+00, -5.22131224e-01)
(-2.14469102e+00, -5.24110131e-01)
(-2.14238741e+00, -5.26087928e-01)
(-2.14008268e+00, -5.28064616e-01)
(-2.13777684e+00, -5.30040193e-01)
(-2.13546989e+00, -5.32014661e-01)
(-2.13316183e+00, -5.33988018e-01)
(-2.13085266e+00, -5.35960266e-01)
(-2.12854238e+00, -5.37931404e-01)
(-2.12623098e+00, -5.39901431e-01)
(-2.12391848e+00, -5.41870349e-01)
(-2.12160486e+00, -5.43838157e-01)
(-2.11929013e+00, -5.45804855e-01)
(-2.11697429e+00, -5.47770443e-01)
(-2.11465734e+00, -5.49734921e-01)
(-2.11233928e+00, -5.51698289e-01)
(-2.11002011e+00, -5.53660547e-01)
(-2.10769982e+00, -5.55621695e-01)
(-2.10537843e+00, -5.57581733e-01)
(-2.10305592e+00, -5.59540662e-01)
(-2.10073230e+00, -5.61498480e-01)
(-2.09840757e+00, -5.63455189e-01)
(-2.09608173e+00, -5.65410787e-01)
(-2.09375478e+00, -5.67365276e-01)
(-2.09142671e+00, -5.69318654e-01)
(-2.08909754e+00, -5.71270923e-01)
(-2.08676725e+00, -5.73222081e-01)
(-2.08443585e+00, -5.75172130e-01)
(-2.08210334e+00, -5.77121069e-01)
(-2.07976972e+00, -5.79068898e-01)
(-2.07743499e+00, -5.81015617e-01)
(-2.07509915e+00, -5.82961226e-01)
(-2.07276219e+00, -5.84905725e-01)
(-2.07042413e+00, -5.86849114e-01)
(-2.06808495e+00, -5.88791393e-01)
(-2.06574466e+00, -5.90732562e-01)
(-2.06340326e+00, -5.92672622e-01)
(-2.06106075e+00, -5.94611571e-01)
(-2.05871713e+00, -5.96549410e-01)
(-2.05637240e+00, -5.98486140e-01)
(-2.05402655e+00, -6.00421759e-01)
(-2.05167960e+00, -6.02356269e-01)
(-2.04933153e+00, -6.04289669e-01)
(-2.04698235e+00, -6.06221958e-01)
(-2.04463206e+00, -6.08153138e-01)
(-2.04228066e+00, -6.10083208e-01)
(-2.03992815e+00, -6.12012168e-01)
(-2.03757452e+00, -6.13940018e-01)
(-2.03521979e+00, -6.15866758e-01)
(-2.03286394e+00, -6.17792388e-01)
(-2.03050699e+00, -6.19716908e-01)
(-2.02814892e+00, -6.21640318e-01)
(-2.02578974e+00, -6.23562618e-01)
(-2.02342945e+00, -6.25483808e-01)
(-2.02106804e+00, -6.27403889e-01)
(-2.01870553e+00, -6.29322859e-01)
(-2.01634190e+00, -6.31240719e-01)
(-2.01397717e+00, -6.33157470e-01)
(-2.01161132e+00, -6.35073111e-01)
(-2.00924436e+00, -6.36987641e-01)
(-2.00687629e+00, -6.38901062e-01)
(-2.00450711e+00, -6.40813373e-01)
(-2.00213681e+00, -6.42724573e-01)
(-1.99976541e+00, -6.44634664e-01)
(-1.99739289e+00, -6.46543645e-01)
(-1.99501927e+00, -6.48451516e-01)
(-1.99264453e+00, -6.50358277e-01)
(-1.99026868e+00, -6.52263928e-01)
(-1.98789172e+00, -6.54168469e-01)
(-1.98551365e+00, -6.56071900e-01)
(-1.98313446e+00, -6.57974222e-01)
(-1.98075417e+00, -6.59875433e-01)
(-1.97837276e+00, -6.61775534e-01)
(-1.97599024e+00, -6.63674526e-01)
(-1.97360661e+00, -6.65572407e-01)
(-1.97122187e+00, -6.67469179e-01)
(-1.96883602e+00, -6.69364840e-01)
(-1.96644906e+00, -6.71259392e-01)
(-1.96406099e+00, -6.73152834e-01)
(-1.96167180e+00, -6.75045165e-01)
(-1.95928150e+00, -6.76936387e-01)
(-1.95689010e+00, -6.78826499e-01)
(-1.95449758e+00, -6.80715501e-01)
(-1.95210395e+00, -6.82603393e-01)
(-1.94970921e+00, -6.84490175e-01)
(-1.94731335e+00, -6.86375847e-01)
(-1.94491639e+00, -6.88260409e-01)
(-1.94251831e+00, -6.90143862e-01)
(-1.94011913e+00, -6.92026204e-01)
(-1.94011913e+00, -6.92026204e-01)
(-1.93249351e+00, -6.97997836e-01)
(-1.92487719e+00, -7.03943466e-01)
(-1.91727017e+00, -7.09863094e-01)
(-1.90967245e+00, -7.15756719e-01)
(-1.90208403e+00, -7.21624343e-01)
(-1.89450490e+00, -7.27465965e-01)
(-1.88693508e+00, -7.33281585e-01)
(-1.87937455e+00, -7.39071203e-01)
(-1.87182332e+00, -7.44834819e-01)
(-1.86428139e+00, -7.50572434e-01)
(-1.85674876e+00, -7.56284046e-01)
(-1.84922543e+00, -7.61969656e-01)
(-1.84171139e+00, -7.67629264e-01)
(-1.83420666e+00, -7.73262870e-01)
(-1.82671122e+00, -7.78870474e-01)
(-1.81922508e+00, -7.84452077e-01)
(-1.81174824e+00, -7.90007677e-01)
(-1.80428070e+00, -7.95537275e-01)
(-1.79682246e+00, -8.01040872e-01)
(-1.78937351e+00, -8.06518466e-01)
(-1.78193387e+00, -8.11970058e-01)
(-1.77450352e+00, -8.17395649e-01)
(-1.76708247e+00, -8.22795237e-01)
(-1.75967072e+00, -8.28168824e-01)
(-1.75226827e+00, -8.33516408e-01)
(-1.74487512e+00, -8.38837991e-01)
(-1.73749126e+00, -8.44133571e-01)
(-1.73011671e+00, -8.49403150e-01)
(-1.72275145e+00, -8.54646727e-01)
(-1.71539549e+00, -8.59864301e-01)
(-1.70804883e+00, -8.65055874e-01)
(-1.70071147e+00, -8.70221445e-01)
(-1.69338341e+00, -8.75361013e-01)
(-1.68606464e+00, -8.80474580e-01)
(-1.67875518e+00, -8.85562145e-01)
(-1.67145501e+00, -8.90623708e-01)
(-1.66416414e+00, -8.95659268e-01)
(-1.65688257e+00, -9.00668827e-01)
(-1.64961030e+00, -9.05652384e-01)
(-1.64234733e+00, -9.10609939e-01)
(-1.63509365e+00, -9.15541492e-01)
(-1.62784928e+00, -9.20447043e-01)
(-1.62061420e+00, -9.25326592e-01)
(-1.61338842e+00, -9.30180139e-01)
(-1.60617194e+00, -9.35007684e-01)
(-1.59896476e+00, -9.39809227e-01)
(-1.59176688e+00, -9.44584768e-01)
(-1.58457830e+00, -9.49334307e-01)
(-1.57739901e+00, -9.54057845e-01)
(-1.57022902e+00, -9.58755380e-01)
(-1.56306833e+00, -9.63426913e-01)
(-1.55591694e+00, -9.68072444e-01)
(-1.54877485e+00, -9.72691974e-01)
(-1.54164206e+00, -9.77285501e-01)
(-1.53451857e+00, -9.81853026e-01)
(-1.52740437e+00, -9.86394550e-01)
(-1.52029947e+00, -9.90910071e-01)
(-1.51320387e+00, -9.95399590e-01)
(-1.50611757e+00, -9.99863108e-01)
(-1.49904057e+00, -1.00430062e+00)
(-1.49197287e+00, -1.00871214e+00)
(-1.48491447e+00, -1.01309765e+00)
(-1.47786536e+00, -1.01745716e+00)
(-1.47082555e+00, -1.02179067e+00)
(-1.46379504e+00, -1.02609817e+00)
(-1.45677383e+00, -1.03037967e+00)
(-1.44976192e+00, -1.03463518e+00)
(-1.44275931e+00, -1.03886468e+00)
(-1.43576600e+00, -1.04306817e+00)
(-1.42878198e+00, -1.04724567e+00)
(-1.42180726e+00, -1.05139716e+00)
(-1.41484184e+00, -1.05552266e+00)
(-1.40788572e+00, -1.05962214e+00)
(-1.40093890e+00, -1.06369563e+00)
(-1.39400138e+00, -1.06774312e+00)
(-1.38707316e+00, -1.07176460e+00)
(-1.38015423e+00, -1.07576008e+00)
(-1.37324460e+00, -1.07972956e+00)
(-1.36634427e+00, -1.08367304e+00)
(-1.35945324e+00, -1.08759052e+00)
(-1.35257151e+00, -1.09148199e+00)
(-1.34569908e+00, -1.09534746e+00)
(-1.33883595e+00, -1.09918693e+00)
(-1.33198211e+00, -1.10300040e+00)
(-1.32513757e+00, -1.10678787e+00)
(-1.31830234e+00, -1.11054933e+00)
(-1.31147640e+00, -1.11428480e+00)
(-1.30465975e+00, -1.11799426e+00)
(-1.29785241e+00, -1.12167771e+00)
(-1.29105437e+00, -1.12533517e+00)
(-1.28426562e+00, -1.12896662e+00)
(-1.27748617e+00, -1.13257208e+00)
(-1.27071603e+00, -1.13615153e+00)
(-1.26395518e+00, -1.13970498e+00)
(-1.25720362e+00, -1.14323242e+00)
(-1.25046137e+00, -1.14673387e+00)
(-1.24372842e+00, -1.15020931e+00)
(-1.23700476e+00, -1.15365875e+00)
(-1.23029040e+00, -1.15708219e+00)
(-1.23029040e+00, -1.15708219e+00)
(-1.22359642e+00, -1.16049097e+00)
(-1.21690554e+00, -1.16388119e+00)
(-1.21021777e+00, -1.16725286e+00)
(-1.20353310e+00, -1.17060596e+00)
(-1.19685154e+00, -1.17394051e+00)
(-1.19017309e+00, -1.17725650e+00)
(-1.18349774e+00, -1.18055393e+00)
(-1.17682550e+00, -1.18383281e+00)
(-1.17015636e+00, -1.18709312e+00)
(-1.16349034e+00, -1.19033488e+00)
(-1.15682741e+00, -1.19355808e+00)
(-1.15016760e+00, -1.19676273e+00)
(-1.14351089e+00, -1.19994881e+00)
(-1.13685729e+00, -1.20311634e+00)
(-1.13020679e+00, -1.20626531e+00)
(-1.12355940e+00, -1.20939572e+00)
(-1.11691512e+00, -1.21250757e+00)
(-1.11027394e+00, -1.21560087e+00)
(-1.10363587e+00, -1.21867560e+00)
(-1.09700090e+00, -1.22173178e+00)
(-1.09036905e+00, -1.22476940e+00)
(-1.08374029e+00, -1.22778847e+00)
(-1.07711465e+00, -1.23078897e+00)
(-1.07049211e+00, -1.23377092e+00)
(-1.06387268e+00, -1.23673431e+00)
(-1.05725635e+00, -1.23967914e+00)
(-1.05064313e+00, -1.24260541e+00)
(-1.04403302e+00, -1.24551313e+00)
(-1.03742601e+00, -1.24840228e+00)
(-1.03082211e+00, -1.25127288e+00)
(-1.02422131e+00, -1.25412492e+00)
(-1.01762363e+00, -1.25695841e+00)
(-1.01102904e+00, -1.25977333e+00)
(-1.00443757e+00, -1.26256970e+00)
(-9.97849199e-01, -1.26534751e+00)
(-9.91263936e-01, -1.26810676e+00)
(-9.84681779e-01, -1.27084745e+00)
(-9.78102729e-01, -1.27356959e+00)
(-9.71526786e-01, -1.27627317e+00)
(-9.64953948e-01, -1.27895819e+00)
(-9.58384217e-01, -1.28162465e+00)
(-9.51817593e-01, -1.28427255e+00)
(-9.45254074e-01, -1.28690190e+00)
(-9.38693662e-01, -1.28951269e+00)
(-9.32136357e-01, -1.29210492e+00)
(-9.25582158e-01, -1.29467859e+00)
(-9.19031065e-01, -1.29723370e+00)
(-9.12483078e-01, -1.29977026e+00)
(-9.05938198e-01, -1.30228826e+00)
(-8.99396424e-01, -1.30478770e+00)
(-8.92857757e-01, -1.30726858e+00)
(-8.86322196e-01, -1.30973090e+00)
(-8.79789741e-01, -1.31217467e+00)
(-8.73260393e-01, -1.31459988e+00)
(-8.66734151e-01, -1.31700653e+00)
(-8.60211015e-01, -1.31939462e+00)
(-8.53690986e-01, -1.32176415e+00)
(-8.47174063e-01, -1.32411513e+00)
(-8.40660246e-01, -1.32644755e+00)
(-8.34149536e-01, -1.32876141e+00)
(-8.27641932e-01, -1.33105671e+00)
(-8.21137435e-01, -1.33333345e+00)
(-8.14636044e-01, -1.33559164e+00)
(-8.08137759e-01, -1.33783127e+00)
(-8.01642581e-01, -1.34005234e+00)
(-7.95150509e-01, -1.34225485e+00)
(-7.88661543e-01, -1.34443881e+00)
(-7.82175684e-01, -1.34660420e+00)
(-7.75692931e-01, -1.34875104e+00)
(-7.69213284e-01, -1.35087932e+00)
(-7.62736744e-01, -1.35298904e+00)
(-7.56263310e-01, -1.35508021e+00)
(-7.49792982e-01, -1.35715282e+00)
(-7.43325761e-01, -1.35920686e+00)
(-7.36861647e-01, -1.36124236e+00)
(-7.30400638e-01, -1.36325929e+00)
(-7.23942736e-01, -1.36525766e+00)
(-7.17487940e-01, -1.36723748e+00)
(-7.11036251e-01, -1.36919874e+00)
(-7.04587668e-01, -1.37114144e+00)
(-6.98142191e-01, -1.37306558e+00)
(-6.91699821e-01, -1.37497117e+00)
(-6.85260557e-01, -1.37685820e+00)
(-6.78824400e-01, -1.37872666e+00)
(-6.72391348e-01, -1.38057658e+00)
(-6.65961403e-01, -1.38240793e+00)
(-6.59534565e-01, -1.38422072e+00)
(-6.53110833e-01, -1.38601496e+00)
(-6.46690207e-01, -1.38779064e+00)
(-6.40272688e-01, -1.38954776e+00)
(-6.33858275e-01, -1.39128633e+00)
(-6.27446968e-01, -1.39300633e+00)
(-6.21038768e-01, -1.39470778e+00)
(-6.14633674e-01, -1.39639067e+00)
(-6.08231686e-01, -1.39805500e+00)
(-6.01832805e-01, -1.39970077e+00)
(-5.95437030e-01, -1.40132799e+00)
(-5.89044361e-01, -1.40293665e+00)
(-5.82654799e-01, -1.40452675e+00)
(-5.82654799e-01, -1.40452675e+00)
(-5.76848780e-01, -1.40596664e+00)
(-5.71041838e-01, -1.40739200e+00)
(-5.65233973e-01, -1.40880283e+00)
(-5.59425185e-01, -1.41019914e+00)
(-5.53615475e-01, -1.41158092e+00)
(-5.47804842e-01, -1.41294817e+00)
(-5.41993287e-01, -1.41430090e+00)
(-5.36180808e-01, -1.41563909e+00)
(-5.30367407e-01, -1.41696276e+00)
(-5.24553084e-01, -1.41827190e+00)
(-5.18737837e-01, -1.41956652e+00)
(-5.12921668e-01, -1.42084660e+00)
(-5.07104577e-01, -1.42211216e+00)
(-5.01286562e-01, -1.42336319e+00)
(-4.95467625e-01, -1.42459969e+00)
(-4.89647765e-01, -1.42582167e+00)
(-4.83826983e-01, -1.42702912e+00)
(-4.78005278e-01, -1.42822204e+00)
(-4.72182650e-01, -1.42940043e+00)
(-4.66359099e-01, -1.43056429e+00)
(-4.60534626e-01, -1.43171363e+00)
(-4.54709230e-01, -1.43284844e+00)
(-4.48882911e-01, -1.43396872e+00)
(-4.43055670e-01, -1.43507447e+00)
(-4.37227506e-01, -1.43616570e+00)
(-4.31398419e-01, -1.43724240e+00)
(-4.25568410e-01, -1.43830457e+00)
(-4.19737478e-01, -1.43935221e+00)
(-4.13905623e-01, -1.44038533e+00)
(-4.08072846e-01, -1.44140391e+00)
(-4.02239146e-01, -1.44240797e+00)
(-3.96404523e-01, -1.44339751e+00)
(-3.90568977e-01, -1.44437251e+00)
(-3.84732509e-01, -1.44533299e+00)
(-3.78895118e-01, -1.44627894e+00)
(-3.73056805e-01, -1.44721036e+00)
(-3.67217568e-01, -1.44812725e+00)
(-3.61377409e-01, -1.44902962e+00)
(-3.55536328e-01, -1.44991746e+00)
(-3.49694323e-01, -1.45079077e+00)
(-3.43851396e-01, -1.45164955e+00)
(-3.38007547e-01, -1.45249380e+00)
(-3.32162774e-01, -1.45332353e+00)
(-3.26317079e-01, -1.45413873e+00)
(-3.20470461e-01, -1.45493940e+00)
(-3.14622921e-01, -1.45572555e+00)
(-3.08774458e-01, -1.45649717e+00)
(-3.02925072e-01, -1.45725425e+00)
(-2.97074763e-01, -1.45799682e+00)
(-2.91223532e-01, -1.45872485e+00)
(-2.85371378e-01, -1.45943836e+00)
(-2.79518301e-01, -1.46013733e+00)
(-2.73664302e-01, -1.46082178e+00)
(-2.67809380e-01, -1.46149171e+00)
(-2.61953535e-01, -1.46214710e+00)
(-2.56096768e-01, -1.46278797e+00)
(-2.50239078e-01, -1.46341431e+00)
(-2.44380465e-01, -1.46402612e+00)
(-2.38520930e-01, -1.46462341e+00)
(-2.32660471e-01, -1.46520616e+00)
(-2.26799091e-01, -1.46577439e+00)
(-2.20936787e-01, -1.46632809e+00)
(-2.15073561e-01, -1.46686727e+00)
(-2.09209412e-01, -1.46739191e+00)
(-2.03344340e-01, -1.46790203e+00)
(-1.97478346e-01, -1.46839762e+00)
(-1.91611429e-01, -1.46887869e+00)
(-1.85743590e-01, -1.46934522e+00)
(-1.79874827e-01, -1.46979723e+00)
(-1.74005142e-01, -1.47023471e+00)
(-1.68134534e-01, -1.47065766e+00)
(-1.62263004e-01, -1.47106609e+00)
(-1.56390551e-01, -1.47145998e+00)
(-1.50517175e-01, -1.47183935e+00)
(-1.44642877e-01, -1.47220419e+00)
(-1.38767655e-01, -1.47255451e+00)
(-1.32891512e-01, -1.47289029e+00)
(-1.27014445e-01, -1.47321155e+00)
(-1.21136456e-01, -1.47351828e+00)
(-1.15257544e-01, -1.47381048e+00)
(-1.09377709e-01, -1.47408816e+00)
(-1.03496952e-01, -1.47435131e+00)
(-9.76152719e-02, -1.47459993e+00)
(-9.17326692e-02, -1.47483402e+00)
(-8.58491439e-02, -1.47505358e+00)
(-7.99646958e-02, -1.47525862e+00)
(-7.40793250e-02, -1.47544913e+00)
(-6.81930316e-02, -1.47562511e+00)
(-6.23058154e-02, -1.47578657e+00)
(-5.64176766e-02, -1.47593349e+00)
(-5.05286151e-02, -1.47606589e+00)
(-4.46386309e-02, -1.47618376e+00)
(-3.87477240e-02, -1.47628710e+00)
(-3.28558944e-02, -1.47637592e+00)
(-2.69631421e-02, -1.47645021e+00)
(-2.10694672e-02, -1.47650997e+00)
(-1.51748695e-02, -1.47655520e+00)
(-9.27934916e-03, -1.47658590e+00)
(-3.38290613e-03, -1.47660208e+00)
(-3.38290613e-03, -1.47660208e+00)
( 1.72492299e-03, -1.47659233e+00)
( 6.83228484e-03, -1.47657156e+00)
( 1.19391794e-02, -1.47653979e+00)
( 1.70456067e-02, -1.47649700e+00)
( 2.21515667e-02, -1.47644321e+00)
( 2.72570595e-02, -1.47637840e+00)
( 3.23620849e-02, -1.47630259e+00)
( 3.74666431e-02, -1.47621576e+00)
( 4.25707340e-02, -1.47611793e+00)
( 4.76743577e-02, -1.47600908e+00)
( 5.27775141e-02, -1.47588923e+00)
( 5.78802032e-02, -1.47575836e+00)
( 6.29824250e-02, -1.47561649e+00)
( 6.80841795e-02, -1.47546360e+00)
( 7.31854668e-02, -1.47529971e+00)
( 7.82862868e-02, -1.47512480e+00)
( 8.33866395e-02, -1.47493889e+00)
( 8.84865250e-02, -1.47474196e+00)
( 9.35859431e-02, -1.47453403e+00)
( 9.86848940e-02, -1.47431508e+00)
( 1.03783378e-01, -1.47408513e+00)
( 1.08881394e-01, -1.47384416e+00)
( 1.13978943e-01, -1.47359219e+00)
( 1.19076025e-01, -1.47332920e+00)
( 1.24172639e-01, -1.47305521e+00)
( 1.29268787e-01, -1.47277021e+00)
( 1.34364467e-01, -1.47247419e+00)
( 1.39459679e-01, -1.47216717e+00)
( 1.44554425e-01, -1.47184913e+00)
( 1.49648703e-01, -1.47152009e+00)
( 1.54742514e-01, -1.47118003e+00)
( 1.59835857e-01, -1.47082897e+00)
( 1.64928734e-01, -1.47046689e+00)
( 1.70021143e-01, -1.47009381e+00)
( 1.75113084e-01, -1.46970971e+00)
( 1.80204559e-01, -1.46931461e+00)
( 1.85295566e-01, -1.46890849e+00)
( 1.90386106e-01, -1.46849137e+00)
( 1.95476179e-01, -1.46806323e+00)
( 2.00565784e-01, -1.46762409e+00)
( 2.05654922e-01, -1.46717393e+00)
( 2.10743593e-01, -1.46671277e+00)
( 2.15831797e-01, -1.46624059e+00)
( 2.20919533e-01, -1.46575741e+00)
( 2.26006802e-01, -1.46526321e+00)
( 2.31093604e-01, -1.46475801e+00)
( 2.36179938e-01, -1.46424180e+00)
( 2.41265805e-01, -1.46371457e+00)
( 2.46351205e-01, -1.46317634e+00)
( 2.51436138e-01, -1.46262709e+00)
( 2.56520603e-01, -1.46206684e+00)
( 2.61604602e-01, -1.46149557e+00)
( 2.66688132e-01, -1.46091330e+00)
( 2.71771196e-01, -1.46032001e+00)
( 2.76853792e-01, -1.45971572e+00)
( 2.81935921e-01, -1.45910041e+00)
( 2.87017583e-01, -1.45847410e+00)
( 2.92098777e-01, -1.45783677e+00)
( 2.97179505e-01, -1.45718844e+00)
( 3.02259764e-01, -1.45652909e+00)
( 3.07339557e-01, -1.45585874e+00)
( 3.12418882e-01, -1.45517738e+00)
( 3.17497740e-01, -1.45448500e+00)
( 3.22576131e-01, -1.45378162e+00)
( 3.27654055e-01, -1.45306722e+00)
( 3.32731511e-01, -1.45234182e+00)
( 3.37808500e-01, -1.45160540e+00)
( 3.42885022e-01, -1.45085798e+00)
( 3.47961076e-01, -1.45009954e+00)
( 3.53036663e-01, -1.44933010e+00)
( 3.58111783e-01, -1.44854964e+00)
( 3.63186436e-01, -1.44775818e+00)
( 3.68260621e-01, -1.44695570e+00)
( 3.73334339e-01, -1.44614222e+00)
( 3.78407590e-01, -1.44531773e+00)
( 3.83480373e-01, -1.44448222e+00)
( 3.88552690e-01, -1.44363571e+00)
( 3.93624539e-01, -1.44277818e+00)
( 3.98695920e-01, -1.44190965e+00)
( 4.03766835e-01, -1.44103010e+00)
( 4.08837282e-01, -1.44013955e+00)
( 4.13907262e-01, -1.43923798e+00)
( 4.18976774e-01, -1.43832541e+00)
( 4.24045820e-01, -1.43740182e+00)
( 4.29114398e-01, -1.43646723e+00)
( 4.34182508e-01, -1.43552162e+00)
( 4.39250152e-01, -1.43456501e+00)
( 4.44317328e-01, -1.43359739e+00)
( 4.49384037e-01, -1.43261875e+00)
( 4.54450279e-01, -1.43162911e+00)
( 4.59516053e-01, -1.43062845e+00)
( 4.64581360e-01, -1.42961679e+00)
( 4.69646200e-01, -1.42859411e+00)
( 4.74710572e-01, -1.42756043e+00)
( 4.79774478e-01, -1.42651573e+00)
( 4.84837916e-01, -1.42546003e+00)
( 4.89900886e-01, -1.42439332e+00)
( 4.94963390e-01, -1.42331559e+00)
( 5.00025426e-01, -1.42222686e+00)
( 5.00025426e-01, -1.42222686e+00)
( 5.05353964e-01, -1.42107448e+00)
( 5.10680799e-01, -1.41991151e+00)
( 5.16005932e-01, -1.41873797e+00)
( 5.21329361e-01, -1.41755384e+00)
( 5.26651087e-01, -1.41635913e+00)
( 5.31971111e-01, -1.41515383e+00)
( 5.37289431e-01, -1.41393795e+00)
( 5.42606049e-01, -1.41271149e+00)
( 5.47920963e-01, -1.41147445e+00)
( 5.53234175e-01, -1.41022682e+00)
( 5.58545683e-01, -1.40896861e+00)
( 5.63855489e-01, -1.40769982e+00)
( 5.69163592e-01, -1.40642044e+00)
( 5.74469992e-01, -1.40513048e+00)
( 5.79774688e-01, -1.40382994e+00)
( 5.85077682e-01, -1.40251881e+00)
( 5.90378973e-01, -1.40119710e+00)
( 5.95678561e-01, -1.39986481e+00)
( 6.00976446e-01, -1.39852194e+00)
( 6.06272628e-01, -1.39716848e+00)
( 6.11567107e-01, -1.39580444e+00)
( 6.16859884e-01, -1.39442982e+00)
( 6.22150957e-01, -1.39304461e+00)
( 6.27440327e-01, -1.39164882e+00)
( 6.32727995e-01, -1.39024245e+00)
( 6.38013959e-01, -1.38882549e+00)
( 6.43298220e-01, -1.38739796e+00)
( 6.48580779e-01, -1.38595983e+00)
( 6.53861634e-01, -1.38451113e+00)
( 6.59140787e-01, -1.38305184e+00)
( 6.64418237e-01, -1.38158197e+00)
( 6.69693983e-01, -1.38010152e+00)
( 6.74968027e-01, -1.37861048e+00)
( 6.80240368e-01, -1.37710886e+00)
( 6.85511006e-01, -1.37559666e+00)
( 6.90779941e-01, -1.37407387e+00)
( 6.96047173e-01, -1.37254051e+00)
( 7.01312702e-01, -1.37099655e+00)
( 7.06576528e-01, -1.36944202e+00)
( 7.11838651e-01, -1.36787690e+00)
( 7.17099071e-01, -1.36630120e+00)
( 7.22357788e-01, -1.36471492e+00)
( 7.27614803e-01, -1.36311805e+00)
( 7.32870114e-01, -1.36151060e+00)
( 7.38123722e-01, -1.35989257e+00)
( 7.43375628e-01, -1.35826395e+00)
( 7.48625830e-01, -1.35662475e+00)
( 7.53874330e-01, -1.35497497e+00)
( 7.59121126e-01, -1.35331461e+00)
( 7.64366220e-01, -1.35164366e+00)
( 7.69609611e-01, -1.34996213e+00)
( 7.74851298e-01, -1.34827001e+00)
( 7.80091283e-01, -1.34656732e+00)
( 7.85329565e-01, -1.34485404e+00)
( 7.90566144e-01, -1.34313018e+00)
( 7.95801020e-01, -1.34139573e+00)
( 8.01034193e-01, -1.33965070e+00)
( 8.06265663e-01, -1.33789509e+00)
( 8.11495430e-01, -1.33612889e+00)
( 8.16723494e-01, -1.33435212e+00)
( 8.21949855e-01, -1.33256475e+00)
( 8.27174513e-01, -1.33076681e+00)
( 8.32397469e-01, -1.32895828e+00)
( 8.37618721e-01, -1.32713917e+00)
( 8.42838270e-01, -1.32530948e+00)
( 8.48056117e-01, -1.32346920e+00)
( 8.53272260e-01, -1.32161835e+00)
( 8.58486701e-01, -1.31975690e+00)
( 8.63699438e-01, -1.31788488e+00)
( 8.68910473e-01, -1.31600227e+00)
( 8.74119805e-01, -1.31410908e+00)
( 8.79327433e-01, -1.31220531e+00)
( 8.84533359e-01, -1.31029095e+00)
( 8.89737582e-01, -1.30836601e+00)
( 8.94940102e-01, -1.30643048e+00)
( 9.00140919e-01, -1.30448438e+00)
( 9.05340033e-01, -1.30252769e+00)
( 9.10537444e-01, -1.30056042e+00)
( 9.15733152e-01, -1.29858256e+00)
( 9.20927157e-01, -1.29659412e+00)
( 9.26119459e-01, -1.29459510e+00)
( 9.31310059e-01, -1.29258550e+00)
( 9.36498955e-01, -1.29056531e+00)
( 9.41686148e-01, -1.28853454e+00)
( 9.46871639e-01, -1.28649319e+00)
( 9.52055426e-01, -1.28444125e+00)
( 9.57237511e-01, -1.28237873e+00)
( 9.62417892e-01, -1.28030563e+00)
( 9.67596571e-01, -1.27822194e+00)
( 9.72773546e-01, -1.27612768e+00)
( 9.77948819e-01, -1.27402282e+00)
( 9.83122389e-01, -1.27190739e+00)
( 9.88294256e-01, -1.26978137e+00)
( 9.93464420e-01, -1.26764477e+00)
( 9.98632880e-01, -1.26549759e+00)
( 1.00379964e+00, -1.26333982e+00)
( 1.00896469e+00, -1.26117147e+00)
( 1.01412805e+00, -1.25899254e+00)
( 1.01928969e+00, -1.25680303e+00)
( 1.01928969e+00, -1.25680303e+00)
( 1.02277401e+00, -1.25531120e+00)
( 1.02625784e+00, -1.25381474e+00)
( 1.02974117e+00, -1.25231365e+00)
( 1.03322402e+00, -1.25080791e+00)
( 1.03670637e+00, -1.24929755e+00)
( 1.04018823e+00, -1.24778254e+00)
( 1.04366960e+00, -1.24626291e+00)
( 1.04715048e+00, -1.24473863e+00)
( 1.05063087e+00, -1.24320972e+00)
( 1.05411076e+00, -1.24167617e+00)
( 1.05759017e+00, -1.24013799e+00)
( 1.06106908e+00, -1.23859517e+00)
( 1.06454750e+00, -1.23704772e+00)
( 1.06802543e+00, -1.23549563e+00)
( 1.07150287e+00, -1.23393891e+00)
( 1.07497982e+00, -1.23237754e+00)
( 1.07845628e+00, -1.23081155e+00)
( 1.08193224e+00, -1.22924091e+00)
( 1.08540772e+00, -1.22766565e+00)
( 1.08888270e+00, -1.22608574e+00)
( 1.09235719e+00, -1.22450120e+00)
( 1.09583119e+00, -1.22291203e+00)
( 1.09930470e+00, -1.22131821e+00)
( 1.10277772e+00, -1.21971977e+00)
( 1.10625025e+00, -1.21811668e+00)
( 1.10972228e+00, -1.21650896e+00)
( 1.11319383e+00, -1.21489661e+00)
( 1.11666488e+00, -1.21327962e+00)
( 1.12013544e+00, -1.21165799e+00)
( 1.12360551e+00, -1.21003173e+00)
( 1.12707509e+00, -1.20840083e+00)
( 1.13054418e+00, -1.20676530e+00)
( 1.13401277e+00, -1.20512513e+00)
( 1.13748088e+00, -1.20348032e+00)
( 1.14094849e+00, -1.20183088e+00)
( 1.14441561e+00, -1.20017680e+00)
( 1.14788224e+00, -1.19851809e+00)
( 1.15134838e+00, -1.19685474e+00)
( 1.15481403e+00, -1.19518676e+00)
( 1.15827919e+00, -1.19351414e+00)
( 1.16174386e+00, -1.19183688e+00)
( 1.16520803e+00, -1.19015499e+00)
( 1.16867171e+00, -1.18846846e+00)
( 1.17213491e+00, -1.18677730e+00)
( 1.17559761e+00, -1.18508150e+00)
( 1.17905982e+00, -1.18338106e+00)
( 1.18252154e+00, -1.18167599e+00)
( 1.18598276e+00, -1.17996628e+00)
( 1.18944350e+00, -1.17825194e+00)
( 1.19290374e+00, -1.17653296e+00)
( 1.19636350e+00, -1.17480935e+00)
( 1.19982276e+00, -1.17308110e+00)
( 1.20328153e+00, -1.17134821e+00)
( 1.20673981e+00, -1.16961069e+00)
( 1.21019760e+00, -1.16786853e+00)
( 1.21365489e+00, -1.16612174e+00)
( 1.21711170e+00, -1.16437031e+00)
( 1.22056801e+00, -1.16261424e+00)
( 1.22402384e+00, -1.16085354e+00)
( 1.22747917e+00, -1.15908821e+00)
( 1.23093401e+00, -1.15731823e+00)
( 1.23438836e+00, -1.15554363e+00)
( 1.23784221e+00, -1.15376438e+00)
( 1.24129558e+00, -1.15198050e+00)
( 1.24474846e+00, -1.15019199e+00)
( 1.24820084e+00, -1.14839883e+00)
( 1.25165273e+00, -1.14660105e+00)
( 1.25510413e+00, -1.14479862e+00)
( 1.25855504e+00, -1.14299157e+00)
( 1.26200546e+00, -1.14117987e+00)
( 1.26545539e+00, -1.13936354e+00)
( 1.26890483e+00, -1.13754257e+00)
( 1.27235377e+00, -1.13571697e+00)
( 1.27580222e+00, -1.13388673e+00)
( 1.27925019e+00, -1.13205186e+00)
( 1.28269766e+00, -1.13021235e+00)
( 1.28614464e+00, -1.12836821e+00)
( 1.28959113e+00, -1.12651942e+00)
( 1.29303712e+00, -1.12466601e+00)
( 1.29648263e+00, -1.12280795e+00)
( 1.29992764e+00, -1.12094527e+00)
( 1.30337217e+00, -1.11907794e+00)
( 1.30681620e+00, -1.11720598e+00)
( 1.31025974e+00, -1.11532939e+00)
( 1.31370279e+00, -1.11344815e+00)
( 1.31714535e+00, -1.11156229e+00)
( 1.32058741e+00, -1.10967178e+00)
( 1.32402899e+00, -1.10777664e+00)
( 1.32747007e+00, -1.10587687e+00)
( 1.33091067e+00, -1.10397246e+00)
( 1.33435077e+00, -1.10206341e+00)
( 1.33779038e+00, -1.10014973e+00)
( 1.34122950e+00, -1.09823141e+00)
( 1.34466813e+00, -1.09630846e+00)
( 1.34810626e+00, -1.09438087e+00)
( 1.35154391e+00, -1.09244864e+00)
( 1.35498106e+00, -1.09051178e+00)
( 1.35841772e+00, -1.08857028e+00)
( 1.36185390e+00, -1.08662415e+00)
( 1.36185390e+00, -1.08662415e+00)
( 1.36767974e+00, -1.08330693e+00)
( 1.37350897e+00, -1.07997413e+00)
( 1.37934159e+00, -1.07662575e+00)
( 1.38517760e+00, -1.07326180e+00)
( 1.39101700e+00, -1.06988226e+00)
( 1.39685980e+00, -1.06648715e+00)
( 1.40270598e+00, -1.06307647e+00)
( 1.40855556e+00, -1.05965020e+00)
( 1.41440852e+00, -1.05620836e+00)
( 1.42026488e+00, -1.05275094e+00)
( 1.42612463e+00, -1.04927794e+00)
( 1.43198777e+00, -1.04578936e+00)
( 1.43785430e+00, -1.04228521e+00)
( 1.44372422e+00, -1.03876547e+00)
( 1.44959753e+00, -1.03523016e+00)
( 1.45547424e+00, -1.03167927e+00)
( 1.46135433e+00, -1.02811281e+00)
( 1.46723782e+00, -1.02453077e+00)
( 1.47312469e+00, -1.02093314e+00)
( 1.47901496e+00, -1.01731994e+00)
( 1.48490862e+00, -1.01369117e+00)
( 1.49080567e+00, -1.01004681e+00)
( 1.49670611e+00, -1.00638688e+00)
( 1.50260994e+00, -1.00271137e+00)
( 1.50851716e+00, -9.99020282e-01)
( 1.51442777e+00, -9.95313616e-01)
( 1.52034177e+00, -9.91591372e-01)
( 1.52625917e+00, -9.87853550e-01)
( 1.53217995e+00, -9.84100151e-01)
( 1.53810413e+00, -9.80331174e-01)
( 1.54403170e+00, -9.76546619e-01)
( 1.54996265e+00, -9.72746486e-01)
( 1.55589700e+00, -9.68930776e-01)
( 1.56183474e+00, -9.65099487e-01)
( 1.56777587e+00, -9.61252621e-01)
( 1.57372040e+00, -9.57390177e-01)
( 1.57966831e+00, -9.53512155e-01)
( 1.58561961e+00, -9.49618556e-01)
( 1.59157431e+00, -9.45709379e-01)
( 1.59753239e+00, -9.41784624e-01)
( 1.60349387e+00, -9.37844291e-01)
( 1.60945874e+00, -9.33888380e-01)
( 1.61542699e+00, -9.29916892e-01)
( 1.62139864e+00, -9.25929825e-01)
( 1.62737368e+00, -9.21927181e-01)
( 1.63335212e+00, -9.17908959e-01)
( 1.63933394e+00, -9.13875160e-01)
( 1.64531915e+00, -9.09825782e-01)
( 1.65130775e+00, -9.05760827e-01)
( 1.65729975e+00, -9.01680294e-01)
( 1.66329513e+00, -8.97584183e-01)
( 1.66929391e+00, -8.93472495e-01)
( 1.67529608e+00, -8.89345228e-01)
( 1.68130164e+00, -8.85202384e-01)
( 1.68731059e+00, -8.81043962e-01)
( 1.69332293e+00, -8.76869962e-01)
( 1.69933866e+00, -8.72680385e-01)
( 1.70535778e+00, -8.68475229e-01)
( 1.71138029e+00, -8.64254496e-01)
( 1.71740620e+00, -8.60018185e-01)
( 1.72343549e+00, -8.55766297e-01)
( 1.72946818e+00, -8.51498830e-01)
( 1.73550426e+00, -8.47215786e-01)
( 1.74154372e+00, -8.42917164e-01)
( 1.74758658e+00, -8.38602964e-01)
( 1.75363283e+00, -8.34273186e-01)
( 1.75968247e+00, -8.29927830e-01)
( 1.76573550e+00, -8.25566897e-01)
( 1.77179193e+00, -8.21190386e-01)
( 1.77785174e+00, -8.16798297e-01)
( 1.78391494e+00, -8.12390631e-01)
( 1.78998154e+00, -8.07967386e-01)
( 1.79605153e+00, -8.03528564e-01)
( 1.80212490e+00, -7.99074164e-01)
( 1.80820167e+00, -7.94604186e-01)
( 1.81428183e+00, -7.90118630e-01)
( 1.82036538e+00, -7.85617497e-01)
( 1.82645232e+00, -7.81100786e-01)
( 1.83254265e+00, -7.76568497e-01)
( 1.83863638e+00, -7.72020630e-01)
( 1.84473349e+00, -7.67457185e-01)
( 1.85083399e+00, -7.62878163e-01)
( 1.85693789e+00, -7.58283563e-01)
( 1.86304518e+00, -7.53673385e-01)
( 1.86915585e+00, -7.49047629e-01)
( 1.87526992e+00, -7.44406295e-01)
( 1.88138738e+00, -7.39749384e-01)
( 1.88750823e+00, -7.35076895e-01)
( 1.89363247e+00, -7.30388828e-01)
( 1.89976010e+00, -7.25685183e-01)
( 1.90589113e+00, -7.20965961e-01)
( 1.91202554e+00, -7.16231160e-01)
( 1.91816334e+00, -7.11480782e-01)
( 1.92430454e+00, -7.06714826e-01)
( 1.93044913e+00, -7.01933293e-01)
( 1.93659710e+00, -6.97136181e-01)
( 1.94274847e+00, -6.92323492e-01)
( 1.94890323e+00, -6.87495225e-01)
( 1.95506138e+00, -6.82651380e-01)
( 1.95506138e+00, -6.82651380e-01)
( 1.95729265e+00, -6.80891871e-01)
( 1.95952243e+00, -6.79131848e-01)
( 1.96175074e+00, -6.77371311e-01)
( 1.96397756e+00, -6.75610261e-01)
( 1.96620289e+00, -6.73848698e-01)
( 1.96842674e+00, -6.72086620e-01)
( 1.97064912e+00, -6.70324029e-01)
( 1.97287000e+00, -6.68560925e-01)
( 1.97508941e+00, -6.66797307e-01)
( 1.97730733e+00, -6.65033175e-01)
( 1.97952377e+00, -6.63268529e-01)
( 1.98173873e+00, -6.61503370e-01)
( 1.98395220e+00, -6.59737697e-01)
( 1.98616419e+00, -6.57971511e-01)
( 1.98837470e+00, -6.56204811e-01)
( 1.99058373e+00, -6.54437598e-01)
( 1.99279127e+00, -6.52669870e-01)
( 1.99499733e+00, -6.50901630e-01)
( 1.99720191e+00, -6.49132875e-01)
( 1.99940500e+00, -6.47363607e-01)
( 2.00160661e+00, -6.45593825e-01)
( 2.00380674e+00, -6.43823530e-01)
( 2.00600539e+00, -6.42052721e-01)
( 2.00820255e+00, -6.40281398e-01)
( 2.01039823e+00, -6.38509562e-01)
( 2.01259243e+00, -6.36737212e-01)
( 2.01478515e+00, -6.34964349e-01)
( 2.01697638e+00, -6.33190972e-01)
( 2.01916613e+00, -6.31417081e-01)
( 2.02135440e+00, -6.29642677e-01)
( 2.02354118e+00, -6.27867759e-01)
( 2.02572648e+00, -6.26092327e-01)
( 2.02791030e+00, -6.24316382e-01)
( 2.03009264e+00, -6.22539923e-01)
( 2.03227349e+00, -6.20762950e-01)
( 2.03445286e+00, -6.18985464e-01)
( 2.03663075e+00, -6.17207465e-01)
( 2.03880715e+00, -6.15428951e-01)
( 2.04098207e+00, -6.13649924e-01)
( 2.04315551e+00, -6.11870384e-01)
( 2.04532747e+00, -6.10090329e-01)
( 2.04749794e+00, -6.08309762e-01)
( 2.04966693e+00, -6.06528680e-01)
( 2.05183444e+00, -6.04747085e-01)
( 2.05400047e+00, -6.02964976e-01)
( 2.05616501e+00, -6.01182354e-01)
( 2.05832807e+00, -5.99399218e-01)
( 2.06048965e+00, -5.97615568e-01)
( 2.06264974e+00, -5.95831405e-01)
( 2.06480835e+00, -5.94046728e-01)
( 2.06696548e+00, -5.92261538e-01)
( 2.06912113e+00, -5.90475834e-01)
( 2.07127529e+00, -5.88689616e-01)
( 2.07342797e+00, -5.86902885e-01)
( 2.07557917e+00, -5.85115640e-01)
( 2.07772888e+00, -5.83327881e-01)
( 2.07987712e+00, -5.81539609e-01)
( 2.08202387e+00, -5.79750823e-01)
( 2.08416913e+00, -5.77961523e-01)
( 2.08631292e+00, -5.76171710e-01)
( 2.08845522e+00, -5.74381383e-01)
( 2.09059604e+00, -5.72590543e-01)
( 2.09273537e+00, -5.70799189e-01)
( 2.09487322e+00, -5.69007322e-01)
( 2.09700959e+00, -5.67214940e-01)
( 2.09914448e+00, -5.65422045e-01)
( 2.10127789e+00, -5.63628637e-01)
( 2.10340981e+00, -5.61834715e-01)
( 2.10554025e+00, -5.60040279e-01)
( 2.10766920e+00, -5.58245330e-01)
( 2.10979668e+00, -5.56449867e-01)
( 2.11192267e+00, -5.54653890e-01)
( 2.11404718e+00, -5.52857400e-01)
( 2.11617020e+00, -5.51060396e-01)
( 2.11829174e+00, -5.49262878e-01)
( 2.12041180e+00, -5.47464847e-01)
( 2.12253038e+00, -5.45666303e-01)
( 2.12464747e+00, -5.43867244e-01)
( 2.12676308e+00, -5.42067672e-01)
( 2.12887721e+00, -5.40267586e-01)
( 2.13098986e+00, -5.38466987e-01)
( 2.13310102e+00, -5.36665874e-01)
( 2.13521070e+00, -5.34864248e-01)
( 2.13731890e+00, -5.33062108e-01)
( 2.13942561e+00, -5.31259454e-01)
( 2.14153085e+00, -5.29456287e-01)
( 2.14363460e+00, -5.27652606e-01)
( 2.14573686e+00, -5.25848411e-01)
( 2.14783765e+00, -5.24043703e-01)
( 2.14993695e+00, -5.22238481e-01)
( 2.15203476e+00, -5.20432745e-01)
( 2.15413110e+00, -5.18626496e-01)
( 2.15622595e+00, -5.16819733e-01)
( 2.15831932e+00, -5.15012457e-01)
( 2.16041121e+00, -5.13204667e-01)
( 2.16250161e+00, -5.11396363e-01)
( 2.16459053e+00, -5.09587546e-01)
( 2.16667797e+00, -5.07778215e-01)
( 2.16876393e+00, -5.05968371e-01)
( 2.16876393e+00, -5.05968371e-01)
( 2.17410901e+00, -5.01333763e-01)
( 2.17945449e+00, -4.96689437e-01)
( 2.18480038e+00, -4.92035394e-01)
( 2.19014667e+00, -4.87371632e-01)
( 2.19549336e+00, -4.82698152e-01)
( 2.20084046e+00, -4.78014954e-01)
( 2.20618796e+00, -4.73322039e-01)
( 2.21153586e+00, -4.68619405e-01)
( 2.21688416e+00, -4.63907053e-01)
( 2.22223287e+00, -4.59184983e-01)
( 2.22758198e+00, -4.54453195e-01)
( 2.23293149e+00, -4.49711689e-01)
( 2.23828140e+00, -4.44960465e-01)
( 2.24363172e+00, -4.40199523e-01)
( 2.24898244e+00, -4.35428862e-01)
( 2.25433357e+00, -4.30648484e-01)
( 2.25968509e+00, -4.25858388e-01)
( 2.26503702e+00, -4.21058574e-01)
( 2.27038935e+00, -4.16249041e-01)
( 2.27574209e+00, -4.11429791e-01)
( 2.28109523e+00, -4.06600823e-01)
( 2.28644877e+00, -4.01762136e-01)
( 2.29180271e+00, -3.96913732e-01)
( 2.29715706e+00, -3.92055609e-01)
( 2.30251181e+00, -3.87187769e-01)
( 2.30786696e+00, -3.82310210e-01)
( 2.31322251e+00, -3.77422933e-01)
( 2.31857847e+00, -3.72525939e-01)
( 2.32393483e+00, -3.67619226e-01)
( 2.32929160e+00, -3.62702795e-01)
( 2.33464876e+00, -3.57776646e-01)
( 2.34000633e+00, -3.52840779e-01)
( 2.34536431e+00, -3.47895194e-01)
( 2.35072268e+00, -3.42939891e-01)
( 2.35608146e+00, -3.37974870e-01)
( 2.36144064e+00, -3.33000131e-01)
( 2.36680022e+00, -3.28015674e-01)
( 2.37216021e+00, -3.23021499e-01)
( 2.37752060e+00, -3.18017606e-01)
( 2.38288139e+00, -3.13003995e-01)
( 2.38824259e+00, -3.07980666e-01)
( 2.39360418e+00, -3.02947618e-01)
( 2.39896619e+00, -2.97904853e-01)
( 2.40432859e+00, -2.92852370e-01)
( 2.40969140e+00, -2.87790168e-01)
( 2.41505461e+00, -2.82718249e-01)
( 2.42041822e+00, -2.77636611e-01)
( 2.42578223e+00, -2.72545256e-01)
( 2.43114665e+00, -2.67444182e-01)
( 2.43651147e+00, -2.62333390e-01)
( 2.44187670e+00, -2.57212881e-01)
( 2.44724232e+00, -2.52082653e-01)
( 2.45260835e+00, -2.46942707e-01)
( 2.45797478e+00, -2.41793044e-01)
( 2.46334162e+00, -2.36633662e-01)
( 2.46870886e+00, -2.31464562e-01)
( 2.47407650e+00, -2.26285744e-01)
( 2.47944454e+00, -2.21097208e-01)
( 2.48481299e+00, -2.15898954e-01)
( 2.49018184e+00, -2.10690982e-01)
( 2.49555109e+00, -2.05473292e-01)
( 2.50092074e+00, -2.00245884e-01)
( 2.50629080e+00, -1.95008758e-01)
( 2.51166126e+00, -1.89761913e-01)
( 2.51703213e+00, -1.84505351e-01)
( 2.52240339e+00, -1.79239071e-01)
( 2.52777506e+00, -1.73963073e-01)
( 2.53314714e+00, -1.68677356e-01)
( 2.53851961e+00, -1.63381922e-01)
( 2.54389249e+00, -1.58076769e-01)
( 2.54926577e+00, -1.52761899e-01)
( 2.55463945e+00, -1.47437310e-01)
( 2.56001354e+00, -1.42103004e-01)
( 2.56538803e+00, -1.36758979e-01)
( 2.57076292e+00, -1.31405236e-01)
( 2.57613822e+00, -1.26041776e-01)
( 2.58151391e+00, -1.20668597e-01)
( 2.58689002e+00, -1.15285700e-01)
( 2.59226652e+00, -1.09893085e-01)
( 2.59764343e+00, -1.04490752e-01)
( 2.60302074e+00, -9.90787015e-02)
( 2.60839845e+00, -9.36569326e-02)
( 2.61377656e+00, -8.82254456e-02)
( 2.61915508e+00, -8.27842405e-02)
( 2.62453400e+00, -7.73333175e-02)
( 2.62991333e+00, -7.18726764e-02)
( 2.63529305e+00, -6.64023172e-02)
( 2.64067318e+00, -6.09222400e-02)
( 2.64605371e+00, -5.54324447e-02)
( 2.65143465e+00, -4.99329315e-02)
( 2.65681599e+00, -4.44237001e-02)
( 2.66219773e+00, -3.89047508e-02)
( 2.66757987e+00, -3.33760833e-02)
( 2.67296242e+00, -2.78376979e-02)
( 2.67834537e+00, -2.22895944e-02)
( 2.68372872e+00, -1.67317729e-02)
( 2.68911247e+00, -1.11642333e-02)
( 2.69449663e+00, -5.58697566e-03)
( 2.69988119e+00, -8.52493503e-19)};\label{line:mach5_shk}

\addplot [green, solid, ultra thin, mark repeat=1]
coordinates {
(-2.91737029e+00, -1.02521930e-18)
(-2.91151473e+00, -5.76409878e-03)
(-2.90566205e+00, -1.15167091e-02)
(-2.89981225e+00, -1.72578310e-02)
(-2.89396533e+00, -2.29874645e-02)
(-2.88812129e+00, -2.87056096e-02)
(-2.88228012e+00, -3.44122663e-02)
(-2.87644183e+00, -4.01074345e-02)
(-2.87060642e+00, -4.57911143e-02)
(-2.86477389e+00, -5.14633056e-02)
(-2.85894424e+00, -5.71240086e-02)
(-2.85311746e+00, -6.27732231e-02)
(-2.84729356e+00, -6.84109491e-02)
(-2.84147254e+00, -7.40371868e-02)
(-2.83565440e+00, -7.96519360e-02)
(-2.82983914e+00, -8.52551968e-02)
(-2.82402675e+00, -9.08469692e-02)
(-2.81821725e+00, -9.64272531e-02)
(-2.81241062e+00, -1.01996049e-01)
(-2.80660687e+00, -1.07553356e-01)
(-2.80080599e+00, -1.13099174e-01)
(-2.79500800e+00, -1.18633505e-01)
(-2.78921288e+00, -1.24156346e-01)
(-2.78342064e+00, -1.29667700e-01)
(-2.77763128e+00, -1.35167565e-01)
(-2.77184480e+00, -1.40655941e-01)
(-2.76606120e+00, -1.46132829e-01)
(-2.76028047e+00, -1.51598229e-01)
(-2.75450262e+00, -1.57052140e-01)
(-2.74872765e+00, -1.62494563e-01)
(-2.74295556e+00, -1.67925498e-01)
(-2.73718635e+00, -1.73344944e-01)
(-2.73142001e+00, -1.78752901e-01)
(-2.72565655e+00, -1.84149370e-01)
(-2.71989597e+00, -1.89534351e-01)
(-2.71413827e+00, -1.94907843e-01)
(-2.70838345e+00, -2.00269847e-01)
(-2.70263151e+00, -2.05620362e-01)
(-2.69688244e+00, -2.10959389e-01)
(-2.69113625e+00, -2.16286928e-01)
(-2.68539294e+00, -2.21602978e-01)
(-2.67965251e+00, -2.26907540e-01)
(-2.67391495e+00, -2.32200613e-01)
(-2.66818027e+00, -2.37482198e-01)
(-2.66244848e+00, -2.42752294e-01)
(-2.65671956e+00, -2.48010902e-01)
(-2.65099351e+00, -2.53258022e-01)
(-2.64527035e+00, -2.58493653e-01)
(-2.63955006e+00, -2.63717796e-01)
(-2.63383265e+00, -2.68930450e-01)
(-2.62811813e+00, -2.74131616e-01)
(-2.62240647e+00, -2.79321293e-01)
(-2.61669770e+00, -2.84499482e-01)
(-2.61099180e+00, -2.89666183e-01)
(-2.60528879e+00, -2.94821395e-01)
(-2.59958865e+00, -2.99965119e-01)
(-2.59389139e+00, -3.05097354e-01)
(-2.58819700e+00, -3.10218101e-01)
(-2.58250550e+00, -3.15327359e-01)
(-2.57681687e+00, -3.20425129e-01)
(-2.57113112e+00, -3.25511411e-01)
(-2.56544825e+00, -3.30586204e-01)
(-2.55976826e+00, -3.35649509e-01)
(-2.55409114e+00, -3.40701325e-01)
(-2.54841691e+00, -3.45741653e-01)
(-2.54274555e+00, -3.50770493e-01)
(-2.53707707e+00, -3.55787844e-01)
(-2.53141147e+00, -3.60793706e-01)
(-2.52574874e+00, -3.65788080e-01)
(-2.52008890e+00, -3.70770966e-01)
(-2.51443193e+00, -3.75742364e-01)
(-2.50877784e+00, -3.80702272e-01)
(-2.50312663e+00, -3.85650693e-01)
(-2.49747829e+00, -3.90587625e-01)
(-2.49183284e+00, -3.95513069e-01)
(-2.48619026e+00, -4.00427024e-01)
(-2.48055056e+00, -4.05329491e-01)
(-2.47491374e+00, -4.10220469e-01)
(-2.46927980e+00, -4.15099959e-01)
(-2.46364873e+00, -4.19967960e-01)
(-2.45802054e+00, -4.24824473e-01)
(-2.45239523e+00, -4.29669498e-01)
(-2.44677280e+00, -4.34503034e-01)
(-2.44115325e+00, -4.39325082e-01)
(-2.43553658e+00, -4.44135641e-01)
(-2.42992278e+00, -4.48934712e-01)
(-2.42431186e+00, -4.53722295e-01)
(-2.41870382e+00, -4.58498389e-01)
(-2.41309866e+00, -4.63262994e-01)
(-2.40749638e+00, -4.68016112e-01)
(-2.40189697e+00, -4.72757740e-01)
(-2.39630044e+00, -4.77487881e-01)
(-2.39070679e+00, -4.82206533e-01)
(-2.38511602e+00, -4.86913696e-01)
(-2.37952813e+00, -4.91609371e-01)
(-2.37394311e+00, -4.96293558e-01)
(-2.36836097e+00, -5.00966256e-01)
(-2.36278171e+00, -5.05627466e-01)
(-2.35720533e+00, -5.10277187e-01)
(-2.35163183e+00, -5.14915420e-01)
(-2.35163183e+00, -5.14915420e-01)
(-2.34882090e+00, -5.17256778e-01)
(-2.34600793e+00, -5.19597181e-01)
(-2.34319292e+00, -5.21936631e-01)
(-2.34037588e+00, -5.24275126e-01)
(-2.33755680e+00, -5.26612667e-01)
(-2.33473568e+00, -5.28949254e-01)
(-2.33191253e+00, -5.31284888e-01)
(-2.32908734e+00, -5.33619567e-01)
(-2.32626011e+00, -5.35953292e-01)
(-2.32343084e+00, -5.38286063e-01)
(-2.32059954e+00, -5.40617880e-01)
(-2.31776620e+00, -5.42948743e-01)
(-2.31493082e+00, -5.45278651e-01)
(-2.31209341e+00, -5.47607606e-01)
(-2.30925396e+00, -5.49935607e-01)
(-2.30641247e+00, -5.52262654e-01)
(-2.30356894e+00, -5.54588746e-01)
(-2.30072338e+00, -5.56913885e-01)
(-2.29787578e+00, -5.59238069e-01)
(-2.29502615e+00, -5.61561300e-01)
(-2.29217447e+00, -5.63883576e-01)
(-2.28932076e+00, -5.66204898e-01)
(-2.28646501e+00, -5.68525267e-01)
(-2.28360723e+00, -5.70844681e-01)
(-2.28074741e+00, -5.73163141e-01)
(-2.27788555e+00, -5.75480647e-01)
(-2.27502165e+00, -5.77797199e-01)
(-2.27215572e+00, -5.80112797e-01)
(-2.26928775e+00, -5.82427441e-01)
(-2.26641774e+00, -5.84741131e-01)
(-2.26354569e+00, -5.87053867e-01)
(-2.26067161e+00, -5.89365649e-01)
(-2.25779549e+00, -5.91676476e-01)
(-2.25491734e+00, -5.93986350e-01)
(-2.25203714e+00, -5.96295270e-01)
(-2.24915491e+00, -5.98603235e-01)
(-2.24627065e+00, -6.00910247e-01)
(-2.24338434e+00, -6.03216304e-01)
(-2.24049600e+00, -6.05521408e-01)
(-2.23760562e+00, -6.07825557e-01)
(-2.23471321e+00, -6.10128752e-01)
(-2.23181875e+00, -6.12430993e-01)
(-2.22892226e+00, -6.14732281e-01)
(-2.22602374e+00, -6.17032614e-01)
(-2.22312317e+00, -6.19331993e-01)
(-2.22022057e+00, -6.21630418e-01)
(-2.21731593e+00, -6.23927889e-01)
(-2.21440926e+00, -6.26224406e-01)
(-2.21150054e+00, -6.28519968e-01)
(-2.20858979e+00, -6.30814577e-01)
(-2.20567701e+00, -6.33108232e-01)
(-2.20276218e+00, -6.35400933e-01)
(-2.19984532e+00, -6.37692679e-01)
(-2.19692643e+00, -6.39983472e-01)
(-2.19400549e+00, -6.42273310e-01)
(-2.19108252e+00, -6.44562195e-01)
(-2.18815751e+00, -6.46850125e-01)
(-2.18523046e+00, -6.49137101e-01)
(-2.18230138e+00, -6.51423124e-01)
(-2.17937026e+00, -6.53708192e-01)
(-2.17643710e+00, -6.55992306e-01)
(-2.17350191e+00, -6.58275466e-01)
(-2.17056467e+00, -6.60557672e-01)
(-2.16762541e+00, -6.62838924e-01)
(-2.16468410e+00, -6.65119222e-01)
(-2.16174076e+00, -6.67398566e-01)
(-2.15879538e+00, -6.69676956e-01)
(-2.15584796e+00, -6.71954392e-01)
(-2.15289850e+00, -6.74230873e-01)
(-2.14994701e+00, -6.76506401e-01)
(-2.14699348e+00, -6.78780975e-01)
(-2.14403792e+00, -6.81054594e-01)
(-2.14108032e+00, -6.83327260e-01)
(-2.13812068e+00, -6.85598971e-01)
(-2.13515900e+00, -6.87869729e-01)
(-2.13219528e+00, -6.90139532e-01)
(-2.12922953e+00, -6.92408381e-01)
(-2.12626175e+00, -6.94676276e-01)
(-2.12329192e+00, -6.96943218e-01)
(-2.12032006e+00, -6.99209205e-01)
(-2.11734616e+00, -7.01474238e-01)
(-2.11437022e+00, -7.03738317e-01)
(-2.11139225e+00, -7.06001442e-01)
(-2.10841224e+00, -7.08263613e-01)
(-2.10543019e+00, -7.10524829e-01)
(-2.10244610e+00, -7.12785092e-01)
(-2.09945998e+00, -7.15044401e-01)
(-2.09647182e+00, -7.17302756e-01)
(-2.09348163e+00, -7.19560156e-01)
(-2.09048939e+00, -7.21816603e-01)
(-2.08749512e+00, -7.24072095e-01)
(-2.08449881e+00, -7.26326634e-01)
(-2.08150047e+00, -7.28580218e-01)
(-2.07850009e+00, -7.30832848e-01)
(-2.07549767e+00, -7.33084525e-01)
(-2.07249321e+00, -7.35335247e-01)
(-2.06948672e+00, -7.37585015e-01)
(-2.06647819e+00, -7.39833829e-01)
(-2.06346762e+00, -7.42081689e-01)
(-2.06346762e+00, -7.42081689e-01)
(-2.05578786e+00, -7.47787886e-01)
(-2.04811390e+00, -7.53472079e-01)
(-2.04044576e+00, -7.59134269e-01)
(-2.03278343e+00, -7.64774456e-01)
(-2.02512691e+00, -7.70392640e-01)
(-2.01747620e+00, -7.75988821e-01)
(-2.00983130e+00, -7.81562998e-01)
(-2.00219221e+00, -7.87115172e-01)
(-1.99455894e+00, -7.92645344e-01)
(-1.98693147e+00, -7.98153512e-01)
(-1.97930982e+00, -8.03639676e-01)
(-1.97169397e+00, -8.09103838e-01)
(-1.96408394e+00, -8.14545997e-01)
(-1.95647972e+00, -8.19966152e-01)
(-1.94888131e+00, -8.25364304e-01)
(-1.94128871e+00, -8.30740453e-01)
(-1.93370192e+00, -8.36094599e-01)
(-1.92612094e+00, -8.41426742e-01)
(-1.91854578e+00, -8.46736882e-01)
(-1.91097642e+00, -8.52025018e-01)
(-1.90341288e+00, -8.57291151e-01)
(-1.89585514e+00, -8.62535281e-01)
(-1.88830322e+00, -8.67757408e-01)
(-1.88075711e+00, -8.72957532e-01)
(-1.87321681e+00, -8.78135653e-01)
(-1.86568232e+00, -8.83291770e-01)
(-1.85815364e+00, -8.88425885e-01)
(-1.85063077e+00, -8.93537996e-01)
(-1.84311372e+00, -8.98628104e-01)
(-1.83560247e+00, -9.03696209e-01)
(-1.82809704e+00, -9.08742310e-01)
(-1.82059742e+00, -9.13766409e-01)
(-1.81310360e+00, -9.18768504e-01)
(-1.80561560e+00, -9.23748596e-01)
(-1.79813341e+00, -9.28706685e-01)
(-1.79065703e+00, -9.33642771e-01)
(-1.78318647e+00, -9.38556854e-01)
(-1.77572171e+00, -9.43448933e-01)
(-1.76826276e+00, -9.48319010e-01)
(-1.76080963e+00, -9.53167083e-01)
(-1.75336230e+00, -9.57993153e-01)
(-1.74592079e+00, -9.62797220e-01)
(-1.73848509e+00, -9.67579284e-01)
(-1.73105520e+00, -9.72339344e-01)
(-1.72363112e+00, -9.77077402e-01)
(-1.71621285e+00, -9.81793456e-01)
(-1.70880039e+00, -9.86487507e-01)
(-1.70139375e+00, -9.91159555e-01)
(-1.69399291e+00, -9.95809600e-01)
(-1.68659788e+00, -1.00043764e+00)
(-1.67920867e+00, -1.00504368e+00)
(-1.67182527e+00, -1.00962772e+00)
(-1.66444768e+00, -1.01418975e+00)
(-1.65707590e+00, -1.01872978e+00)
(-1.64970993e+00, -1.02324780e+00)
(-1.64234977e+00, -1.02774383e+00)
(-1.63499542e+00, -1.03221784e+00)
(-1.62764688e+00, -1.03666986e+00)
(-1.62030416e+00, -1.04109987e+00)
(-1.61296724e+00, -1.04550788e+00)
(-1.60563614e+00, -1.04989389e+00)
(-1.59831085e+00, -1.05425789e+00)
(-1.59099137e+00, -1.05859990e+00)
(-1.58367770e+00, -1.06291989e+00)
(-1.57636984e+00, -1.06721789e+00)
(-1.56906779e+00, -1.07149388e+00)
(-1.56177155e+00, -1.07574787e+00)
(-1.55448112e+00, -1.07997985e+00)
(-1.54719651e+00, -1.08418983e+00)
(-1.53991770e+00, -1.08837781e+00)
(-1.53264471e+00, -1.09254379e+00)
(-1.52537753e+00, -1.09668776e+00)
(-1.51811616e+00, -1.10080973e+00)
(-1.51086060e+00, -1.10490969e+00)
(-1.50361085e+00, -1.10898766e+00)
(-1.49636691e+00, -1.11304362e+00)
(-1.48912878e+00, -1.11707757e+00)
(-1.48189647e+00, -1.12108952e+00)
(-1.47466996e+00, -1.12507947e+00)
(-1.46744927e+00, -1.12904742e+00)
(-1.46023438e+00, -1.13299337e+00)
(-1.45302531e+00, -1.13691731e+00)
(-1.44582205e+00, -1.14081924e+00)
(-1.43862460e+00, -1.14469918e+00)
(-1.43143296e+00, -1.14855711e+00)
(-1.42424713e+00, -1.15239304e+00)
(-1.41706712e+00, -1.15620696e+00)
(-1.40989291e+00, -1.15999888e+00)
(-1.40272452e+00, -1.16376880e+00)
(-1.39556193e+00, -1.16751672e+00)
(-1.38840516e+00, -1.17124263e+00)
(-1.38125420e+00, -1.17494654e+00)
(-1.37410905e+00, -1.17862844e+00)
(-1.36696971e+00, -1.18228835e+00)
(-1.35983618e+00, -1.18592625e+00)
(-1.35270846e+00, -1.18954214e+00)
(-1.34558655e+00, -1.19313604e+00)
(-1.33847046e+00, -1.19670793e+00)
(-1.33136017e+00, -1.20025781e+00)
(-1.33136017e+00, -1.20025781e+00)
(-1.32408773e+00, -1.20387428e+00)
(-1.31681903e+00, -1.20747125e+00)
(-1.30955407e+00, -1.21104873e+00)
(-1.30229285e+00, -1.21460670e+00)
(-1.29503537e+00, -1.21814518e+00)
(-1.28778163e+00, -1.22166417e+00)
(-1.28053162e+00, -1.22516365e+00)
(-1.27328536e+00, -1.22864364e+00)
(-1.26604284e+00, -1.23210413e+00)
(-1.25880406e+00, -1.23554513e+00)
(-1.25156902e+00, -1.23896663e+00)
(-1.24433772e+00, -1.24236863e+00)
(-1.23711016e+00, -1.24575113e+00)
(-1.22988634e+00, -1.24911414e+00)
(-1.22266625e+00, -1.25245765e+00)
(-1.21544991e+00, -1.25578166e+00)
(-1.20823731e+00, -1.25908618e+00)
(-1.20102845e+00, -1.26237120e+00)
(-1.19382333e+00, -1.26563672e+00)
(-1.18662195e+00, -1.26888275e+00)
(-1.17942431e+00, -1.27210927e+00)
(-1.17223041e+00, -1.27531631e+00)
(-1.16504025e+00, -1.27850384e+00)
(-1.15785382e+00, -1.28167188e+00)
(-1.15067114e+00, -1.28482042e+00)
(-1.14349220e+00, -1.28794946e+00)
(-1.13631700e+00, -1.29105901e+00)
(-1.12914554e+00, -1.29414906e+00)
(-1.12197782e+00, -1.29721961e+00)
(-1.11481384e+00, -1.30027066e+00)
(-1.10765360e+00, -1.30330222e+00)
(-1.10049710e+00, -1.30631428e+00)
(-1.09334433e+00, -1.30930685e+00)
(-1.08619531e+00, -1.31227992e+00)
(-1.07905003e+00, -1.31523349e+00)
(-1.07190849e+00, -1.31816756e+00)
(-1.06477069e+00, -1.32108214e+00)
(-1.05763663e+00, -1.32397722e+00)
(-1.05050631e+00, -1.32685280e+00)
(-1.04337973e+00, -1.32970888e+00)
(-1.03625689e+00, -1.33254547e+00)
(-1.02913779e+00, -1.33536256e+00)
(-1.02202243e+00, -1.33816016e+00)
(-1.01491080e+00, -1.34093826e+00)
(-1.00780292e+00, -1.34369686e+00)
(-1.00069878e+00, -1.34643596e+00)
(-9.93598382e-01, -1.34915557e+00)
(-9.86501721e-01, -1.35185568e+00)
(-9.79408800e-01, -1.35453629e+00)
(-9.72319619e-01, -1.35719741e+00)
(-9.65234178e-01, -1.35983902e+00)
(-9.58152478e-01, -1.36246115e+00)
(-9.51074517e-01, -1.36506377e+00)
(-9.44000296e-01, -1.36764690e+00)
(-9.36929815e-01, -1.37021053e+00)
(-9.29863075e-01, -1.37275466e+00)
(-9.22800074e-01, -1.37527930e+00)
(-9.15740813e-01, -1.37778444e+00)
(-9.08685292e-01, -1.38027008e+00)
(-9.01633512e-01, -1.38273623e+00)
(-8.94585471e-01, -1.38518288e+00)
(-8.87541170e-01, -1.38761003e+00)
(-8.80500609e-01, -1.39001768e+00)
(-8.73463789e-01, -1.39240584e+00)
(-8.66430708e-01, -1.39477450e+00)
(-8.59401367e-01, -1.39712366e+00)
(-8.52375767e-01, -1.39945333e+00)
(-8.45353906e-01, -1.40176350e+00)
(-8.38335785e-01, -1.40405417e+00)
(-8.31321405e-01, -1.40632535e+00)
(-8.24310764e-01, -1.40857703e+00)
(-8.17303864e-01, -1.41080921e+00)
(-8.10300703e-01, -1.41302190e+00)
(-8.03301282e-01, -1.41521508e+00)
(-7.96305602e-01, -1.41738877e+00)
(-7.89313661e-01, -1.41954297e+00)
(-7.82325461e-01, -1.42167766e+00)
(-7.75341000e-01, -1.42379286e+00)
(-7.68360280e-01, -1.42588857e+00)
(-7.61383299e-01, -1.42796477e+00)
(-7.54410059e-01, -1.43002148e+00)
(-7.47440558e-01, -1.43205869e+00)
(-7.40474798e-01, -1.43407641e+00)
(-7.33512777e-01, -1.43607463e+00)
(-7.26554497e-01, -1.43805335e+00)
(-7.19599956e-01, -1.44001257e+00)
(-7.12649156e-01, -1.44195230e+00)
(-7.05702095e-01, -1.44387253e+00)
(-6.98758775e-01, -1.44577326e+00)
(-6.91819194e-01, -1.44765450e+00)
(-6.84883354e-01, -1.44951624e+00)
(-6.77951254e-01, -1.45135848e+00)
(-6.71022893e-01, -1.45318122e+00)
(-6.64098273e-01, -1.45498447e+00)
(-6.57177393e-01, -1.45676822e+00)
(-6.50260252e-01, -1.45853248e+00)
(-6.43346852e-01, -1.46027724e+00)
(-6.36437191e-01, -1.46200250e+00)
(-6.29531271e-01, -1.46370826e+00)
(-6.29531271e-01, -1.46370826e+00)
(-6.23429841e-01, -1.46521011e+00)
(-6.17326574e-01, -1.46669727e+00)
(-6.11221470e-01, -1.46816974e+00)
(-6.05114531e-01, -1.46962750e+00)
(-5.99005755e-01, -1.47107057e+00)
(-5.92895142e-01, -1.47249895e+00)
(-5.86782694e-01, -1.47391262e+00)
(-5.80668409e-01, -1.47531160e+00)
(-5.74552287e-01, -1.47669589e+00)
(-5.68434329e-01, -1.47806547e+00)
(-5.62314535e-01, -1.47942036e+00)
(-5.56192905e-01, -1.48076055e+00)
(-5.50069438e-01, -1.48208605e+00)
(-5.43944135e-01, -1.48339685e+00)
(-5.37816995e-01, -1.48469295e+00)
(-5.31688019e-01, -1.48597436e+00)
(-5.25557207e-01, -1.48724107e+00)
(-5.19424559e-01, -1.48849308e+00)
(-5.13290074e-01, -1.48973040e+00)
(-5.07153752e-01, -1.49095302e+00)
(-5.01015595e-01, -1.49216094e+00)
(-4.94875601e-01, -1.49335416e+00)
(-4.88733770e-01, -1.49453269e+00)
(-4.82590104e-01, -1.49569653e+00)
(-4.76444601e-01, -1.49684566e+00)
(-4.70297261e-01, -1.49798010e+00)
(-4.64148086e-01, -1.49909984e+00)
(-4.57997073e-01, -1.50020489e+00)
(-4.51844225e-01, -1.50129524e+00)
(-4.45689540e-01, -1.50237089e+00)
(-4.39533019e-01, -1.50343185e+00)
(-4.33374662e-01, -1.50447811e+00)
(-4.27214468e-01, -1.50550967e+00)
(-4.21052438e-01, -1.50652653e+00)
(-4.14888571e-01, -1.50752870e+00)
(-4.08722868e-01, -1.50851618e+00)
(-4.02555329e-01, -1.50948895e+00)
(-3.96385953e-01, -1.51044703e+00)
(-3.90214741e-01, -1.51139041e+00)
(-3.84041693e-01, -1.51231910e+00)
(-3.77866808e-01, -1.51323309e+00)
(-3.71690087e-01, -1.51413238e+00)
(-3.65511530e-01, -1.51501697e+00)
(-3.59331136e-01, -1.51588687e+00)
(-3.53148906e-01, -1.51674208e+00)
(-3.46964840e-01, -1.51758258e+00)
(-3.40778937e-01, -1.51840839e+00)
(-3.34591198e-01, -1.51921950e+00)
(-3.28401622e-01, -1.52001592e+00)
(-3.22210210e-01, -1.52079764e+00)
(-3.16016962e-01, -1.52156466e+00)
(-3.09821878e-01, -1.52231698e+00)
(-3.03624957e-01, -1.52305461e+00)
(-2.97426199e-01, -1.52377754e+00)
(-2.91225606e-01, -1.52448578e+00)
(-2.85023176e-01, -1.52517932e+00)
(-2.78818910e-01, -1.52585816e+00)
(-2.72612807e-01, -1.52652231e+00)
(-2.66404868e-01, -1.52717175e+00)
(-2.60195093e-01, -1.52780651e+00)
(-2.53983481e-01, -1.52842656e+00)
(-2.47770033e-01, -1.52903192e+00)
(-2.41554748e-01, -1.52962258e+00)
(-2.35337628e-01, -1.53019855e+00)
(-2.29118671e-01, -1.53075981e+00)
(-2.22897877e-01, -1.53130639e+00)
(-2.16675247e-01, -1.53183826e+00)
(-2.10450781e-01, -1.53235544e+00)
(-2.04224479e-01, -1.53285792e+00)
(-1.97996340e-01, -1.53334571e+00)
(-1.91766364e-01, -1.53381879e+00)
(-1.85534553e-01, -1.53427719e+00)
(-1.79300905e-01, -1.53472088e+00)
(-1.73065421e-01, -1.53514988e+00)
(-1.66828100e-01, -1.53556418e+00)
(-1.60588943e-01, -1.53596379e+00)
(-1.54347950e-01, -1.53634869e+00)
(-1.48105120e-01, -1.53671890e+00)
(-1.41860454e-01, -1.53707442e+00)
(-1.35613952e-01, -1.53741524e+00)
(-1.29365613e-01, -1.53774136e+00)
(-1.23115438e-01, -1.53805278e+00)
(-1.16863426e-01, -1.53834951e+00)
(-1.10609578e-01, -1.53863154e+00)
(-1.04353894e-01, -1.53889888e+00)
(-9.80963737e-02, -1.53915152e+00)
(-9.18370169e-02, -1.53938946e+00)
(-8.55758237e-02, -1.53961270e+00)
(-7.93127941e-02, -1.53982125e+00)
(-7.30479282e-02, -1.54001510e+00)
(-6.67812259e-02, -1.54019425e+00)
(-6.05126873e-02, -1.54035871e+00)
(-5.42423123e-02, -1.54050847e+00)
(-4.79701010e-02, -1.54064354e+00)
(-4.16960533e-02, -1.54076391e+00)
(-3.54201693e-02, -1.54086958e+00)
(-2.91424489e-02, -1.54096055e+00)
(-2.28628922e-02, -1.54103683e+00)
(-1.65814991e-02, -1.54109841e+00)
(-1.65814991e-02, -1.54109841e+00)
(-1.10790286e-02, -1.54112500e+00)
(-5.57786125e-03, -1.54114015e+00)
(-7.79969867e-05, -1.54114387e+00)
( 5.42056416e-03, -1.54113616e+00)
( 1.09178222e-02, -1.54111702e+00)
( 1.64137771e-02, -1.54108644e+00)
( 2.19084290e-02, -1.54104443e+00)
( 2.74017777e-02, -1.54099098e+00)
( 3.28938233e-02, -1.54092610e+00)
( 3.83845658e-02, -1.54084979e+00)
( 4.38740051e-02, -1.54076205e+00)
( 4.93621414e-02, -1.54066287e+00)
( 5.48489746e-02, -1.54055226e+00)
( 6.03345046e-02, -1.54043021e+00)
( 6.58187316e-02, -1.54029673e+00)
( 7.13016554e-02, -1.54015182e+00)
( 7.67832761e-02, -1.53999548e+00)
( 8.22635937e-02, -1.53982770e+00)
( 8.77426082e-02, -1.53964849e+00)
( 9.32203196e-02, -1.53945784e+00)
( 9.86967279e-02, -1.53925577e+00)
( 1.04171833e-01, -1.53904225e+00)
( 1.09645635e-01, -1.53881731e+00)
( 1.15118134e-01, -1.53858093e+00)
( 1.20589330e-01, -1.53833312e+00)
( 1.26059223e-01, -1.53807388e+00)
( 1.31527812e-01, -1.53780320e+00)
( 1.36995099e-01, -1.53752109e+00)
( 1.42461082e-01, -1.53722754e+00)
( 1.47925763e-01, -1.53692257e+00)
( 1.53389140e-01, -1.53660616e+00)
( 1.58851214e-01, -1.53627831e+00)
( 1.64311985e-01, -1.53593904e+00)
( 1.69771453e-01, -1.53558832e+00)
( 1.75229617e-01, -1.53522618e+00)
( 1.80686479e-01, -1.53485260e+00)
( 1.86142038e-01, -1.53446759e+00)
( 1.91596293e-01, -1.53407115e+00)
( 1.97049245e-01, -1.53366327e+00)
( 2.02500894e-01, -1.53324396e+00)
( 2.07951241e-01, -1.53281322e+00)
( 2.13400284e-01, -1.53237104e+00)
( 2.18848023e-01, -1.53191743e+00)
( 2.24294460e-01, -1.53145239e+00)
( 2.29739594e-01, -1.53097591e+00)
( 2.35183424e-01, -1.53048800e+00)
( 2.40625952e-01, -1.52998866e+00)
( 2.46067176e-01, -1.52947788e+00)
( 2.51507097e-01, -1.52895567e+00)
( 2.56945715e-01, -1.52842203e+00)
( 2.62383030e-01, -1.52787695e+00)
( 2.67819042e-01, -1.52732044e+00)
( 2.73253751e-01, -1.52675250e+00)
( 2.78687157e-01, -1.52617312e+00)
( 2.84119259e-01, -1.52558231e+00)
( 2.89550059e-01, -1.52498007e+00)
( 2.94979555e-01, -1.52436639e+00)
( 3.00407748e-01, -1.52374128e+00)
( 3.05834638e-01, -1.52310474e+00)
( 3.11260225e-01, -1.52245677e+00)
( 3.16684509e-01, -1.52179736e+00)
( 3.22107490e-01, -1.52112651e+00)
( 3.27529168e-01, -1.52044424e+00)
( 3.32949542e-01, -1.51975053e+00)
( 3.38368614e-01, -1.51904539e+00)
( 3.43786382e-01, -1.51832881e+00)
( 3.49202847e-01, -1.51760080e+00)
( 3.54618010e-01, -1.51686136e+00)
( 3.60031869e-01, -1.51611048e+00)
( 3.65444425e-01, -1.51534818e+00)
( 3.70855677e-01, -1.51457443e+00)
( 3.76265627e-01, -1.51378926e+00)
( 3.81674274e-01, -1.51299265e+00)
( 3.87081617e-01, -1.51218461e+00)
( 3.92487657e-01, -1.51136513e+00)
( 3.97892395e-01, -1.51053422e+00)
( 4.03295829e-01, -1.50969188e+00)
( 4.08697960e-01, -1.50883811e+00)
( 4.14098788e-01, -1.50797290e+00)
( 4.19498313e-01, -1.50709626e+00)
( 4.24896534e-01, -1.50620818e+00)
( 4.30293453e-01, -1.50530867e+00)
( 4.35689068e-01, -1.50439773e+00)
( 4.41083381e-01, -1.50347536e+00)
( 4.46476390e-01, -1.50254155e+00)
( 4.51868096e-01, -1.50159631e+00)
( 4.57258499e-01, -1.50063963e+00)
( 4.62647599e-01, -1.49967152e+00)
( 4.68035396e-01, -1.49869198e+00)
( 4.73421890e-01, -1.49770101e+00)
( 4.78807080e-01, -1.49669860e+00)
( 4.84190968e-01, -1.49568476e+00)
( 4.89573552e-01, -1.49465948e+00)
( 4.94954833e-01, -1.49362278e+00)
( 5.00334812e-01, -1.49257464e+00)
( 5.05713487e-01, -1.49151506e+00)
( 5.11090859e-01, -1.49044405e+00)
( 5.16466928e-01, -1.48936161e+00)
( 5.21841693e-01, -1.48826774e+00)
( 5.21841693e-01, -1.48826774e+00)
( 5.27447543e-01, -1.48711660e+00)
( 5.33053046e-01, -1.48595403e+00)
( 5.38658203e-01, -1.48478004e+00)
( 5.44263014e-01, -1.48359462e+00)
( 5.49867478e-01, -1.48239776e+00)
( 5.55471595e-01, -1.48118948e+00)
( 5.61075366e-01, -1.47996978e+00)
( 5.66678791e-01, -1.47873864e+00)
( 5.72281869e-01, -1.47749607e+00)
( 5.77884601e-01, -1.47624208e+00)
( 5.83486986e-01, -1.47497666e+00)
( 5.89089025e-01, -1.47369981e+00)
( 5.94690717e-01, -1.47241153e+00)
( 6.00292063e-01, -1.47111182e+00)
( 6.05893062e-01, -1.46980069e+00)
( 6.11493715e-01, -1.46847812e+00)
( 6.17094022e-01, -1.46714413e+00)
( 6.22693982e-01, -1.46579871e+00)
( 6.28293595e-01, -1.46444186e+00)
( 6.33892862e-01, -1.46307358e+00)
( 6.39491783e-01, -1.46169387e+00)
( 6.45090357e-01, -1.46030274e+00)
( 6.50688585e-01, -1.45890018e+00)
( 6.56286467e-01, -1.45748618e+00)
( 6.61884002e-01, -1.45606076e+00)
( 6.67481190e-01, -1.45462392e+00)
( 6.73078032e-01, -1.45317564e+00)
( 6.78674528e-01, -1.45171593e+00)
( 6.84270677e-01, -1.45024480e+00)
( 6.89866479e-01, -1.44876224e+00)
( 6.95461935e-01, -1.44726825e+00)
( 7.01057045e-01, -1.44576283e+00)
( 7.06651808e-01, -1.44424598e+00)
( 7.12246225e-01, -1.44271771e+00)
( 7.17840296e-01, -1.44117800e+00)
( 7.23434020e-01, -1.43962687e+00)
( 7.29027397e-01, -1.43806431e+00)
( 7.34620428e-01, -1.43649032e+00)
( 7.40213113e-01, -1.43490490e+00)
( 7.45805451e-01, -1.43330805e+00)
( 7.51397442e-01, -1.43169978e+00)
( 7.56989088e-01, -1.43008008e+00)
( 7.62580386e-01, -1.42844895e+00)
( 7.68171339e-01, -1.42680639e+00)
( 7.73761944e-01, -1.42515240e+00)
( 7.79352204e-01, -1.42348698e+00)
( 7.84942117e-01, -1.42181014e+00)
( 7.90531683e-01, -1.42012186e+00)
( 7.96120903e-01, -1.41842216e+00)
( 8.01709777e-01, -1.41671103e+00)
( 8.07298304e-01, -1.41498847e+00)
( 8.12886485e-01, -1.41325448e+00)
( 8.18474319e-01, -1.41150907e+00)
( 8.24061807e-01, -1.40975222e+00)
( 8.29648948e-01, -1.40798395e+00)
( 8.35235743e-01, -1.40620425e+00)
( 8.40822191e-01, -1.40441312e+00)
( 8.46408293e-01, -1.40261056e+00)
( 8.51994049e-01, -1.40079658e+00)
( 8.57579458e-01, -1.39897116e+00)
( 8.63164520e-01, -1.39713432e+00)
( 8.68749237e-01, -1.39528605e+00)
( 8.74333606e-01, -1.39342635e+00)
( 8.79917629e-01, -1.39155522e+00)
( 8.85501306e-01, -1.38967266e+00)
( 8.91084637e-01, -1.38777868e+00)
( 8.96667621e-01, -1.38587326e+00)
( 9.02250258e-01, -1.38395642e+00)
( 9.07832549e-01, -1.38202815e+00)
( 9.13414493e-01, -1.38008845e+00)
( 9.18996092e-01, -1.37813732e+00)
( 9.24577343e-01, -1.37617477e+00)
( 9.30158248e-01, -1.37420078e+00)
( 9.35738807e-01, -1.37221537e+00)
( 9.41319019e-01, -1.37021853e+00)
( 9.46898885e-01, -1.36821026e+00)
( 9.52478404e-01, -1.36619056e+00)
( 9.58057577e-01, -1.36415944e+00)
( 9.63636404e-01, -1.36211688e+00)
( 9.69214884e-01, -1.36006290e+00)
( 9.74793017e-01, -1.35799749e+00)
( 9.80370804e-01, -1.35592065e+00)
( 9.85948245e-01, -1.35383238e+00)
( 9.91525339e-01, -1.35173268e+00)
( 9.97102087e-01, -1.34962156e+00)
( 1.00267849e+00, -1.34749900e+00)
( 1.00825454e+00, -1.34536502e+00)
( 1.01383025e+00, -1.34321961e+00)
( 1.01940561e+00, -1.34106277e+00)
( 1.02498063e+00, -1.33889450e+00)
( 1.03055530e+00, -1.33671481e+00)
( 1.03612962e+00, -1.33452368e+00)
( 1.04170360e+00, -1.33232113e+00)
( 1.04727723e+00, -1.33010715e+00)
( 1.05285051e+00, -1.32788174e+00)
( 1.05842345e+00, -1.32564490e+00)
( 1.06399604e+00, -1.32339664e+00)
( 1.06956828e+00, -1.32113694e+00)
( 1.07514018e+00, -1.31886582e+00)
( 1.07514018e+00, -1.31886582e+00)
( 1.07897704e+00, -1.31729087e+00)
( 1.08281426e+00, -1.31571039e+00)
( 1.08665184e+00, -1.31412435e+00)
( 1.09048979e+00, -1.31253278e+00)
( 1.09432810e+00, -1.31093566e+00)
( 1.09816677e+00, -1.30933299e+00)
( 1.10200581e+00, -1.30772479e+00)
( 1.10584521e+00, -1.30611104e+00)
( 1.10968497e+00, -1.30449174e+00)
( 1.11352510e+00, -1.30286690e+00)
( 1.11736559e+00, -1.30123652e+00)
( 1.12120644e+00, -1.29960059e+00)
( 1.12504766e+00, -1.29795912e+00)
( 1.12888924e+00, -1.29631211e+00)
( 1.13273118e+00, -1.29465955e+00)
( 1.13657349e+00, -1.29300145e+00)
( 1.14041616e+00, -1.29133780e+00)
( 1.14425919e+00, -1.28966861e+00)
( 1.14810259e+00, -1.28799388e+00)
( 1.15194635e+00, -1.28631360e+00)
( 1.15579047e+00, -1.28462778e+00)
( 1.15963496e+00, -1.28293642e+00)
( 1.16347981e+00, -1.28123951e+00)
( 1.16732502e+00, -1.27953705e+00)
( 1.17117059e+00, -1.27782906e+00)
( 1.17501653e+00, -1.27611552e+00)
( 1.17886283e+00, -1.27439643e+00)
( 1.18270950e+00, -1.27267181e+00)
( 1.18655653e+00, -1.27094163e+00)
( 1.19040392e+00, -1.26920592e+00)
( 1.19425168e+00, -1.26746466e+00)
( 1.19809979e+00, -1.26571786e+00)
( 1.20194828e+00, -1.26396551e+00)
( 1.20579712e+00, -1.26220762e+00)
( 1.20964633e+00, -1.26044418e+00)
( 1.21349590e+00, -1.25867520e+00)
( 1.21734584e+00, -1.25690068e+00)
( 1.22119613e+00, -1.25512062e+00)
( 1.22504680e+00, -1.25333501e+00)
( 1.22889782e+00, -1.25154385e+00)
( 1.23274921e+00, -1.24974715e+00)
( 1.23660096e+00, -1.24794491e+00)
( 1.24045307e+00, -1.24613713e+00)
( 1.24430555e+00, -1.24432380e+00)
( 1.24815839e+00, -1.24250493e+00)
( 1.25201160e+00, -1.24068051e+00)
( 1.25586516e+00, -1.23885055e+00)
( 1.25971909e+00, -1.23701504e+00)
( 1.26357339e+00, -1.23517400e+00)
( 1.26742804e+00, -1.23332740e+00)
( 1.27128306e+00, -1.23147527e+00)
( 1.27513845e+00, -1.22961759e+00)
( 1.27899420e+00, -1.22775436e+00)
( 1.28285031e+00, -1.22588560e+00)
( 1.28670678e+00, -1.22401129e+00)
( 1.29056362e+00, -1.22213143e+00)
( 1.29442082e+00, -1.22024603e+00)
( 1.29827838e+00, -1.21835509e+00)
( 1.30213631e+00, -1.21645860e+00)
( 1.30599459e+00, -1.21455657e+00)
( 1.30985325e+00, -1.21264900e+00)
( 1.31371226e+00, -1.21073588e+00)
( 1.31757164e+00, -1.20881722e+00)
( 1.32143139e+00, -1.20689301e+00)
( 1.32529149e+00, -1.20496326e+00)
( 1.32915196e+00, -1.20302797e+00)
( 1.33301279e+00, -1.20108713e+00)
( 1.33687399e+00, -1.19914075e+00)
( 1.34073555e+00, -1.19718883e+00)
( 1.34459747e+00, -1.19523136e+00)
( 1.34845976e+00, -1.19326834e+00)
( 1.35232240e+00, -1.19129979e+00)
( 1.35618542e+00, -1.18932569e+00)
( 1.36004879e+00, -1.18734604e+00)
( 1.36391253e+00, -1.18536086e+00)
( 1.36777663e+00, -1.18337012e+00)
( 1.37164110e+00, -1.18137385e+00)
( 1.37550593e+00, -1.17937203e+00)
( 1.37937112e+00, -1.17736467e+00)
( 1.38323667e+00, -1.17535176e+00)
( 1.38710259e+00, -1.17333331e+00)
( 1.39096887e+00, -1.17130931e+00)
( 1.39483552e+00, -1.16927978e+00)
( 1.39870252e+00, -1.16724469e+00)
( 1.40256990e+00, -1.16520407e+00)
( 1.40643763e+00, -1.16315790e+00)
( 1.41030573e+00, -1.16110618e+00)
( 1.41417419e+00, -1.15904893e+00)
( 1.41804301e+00, -1.15698612e+00)
( 1.42191220e+00, -1.15491778e+00)
( 1.42578175e+00, -1.15284389e+00)
( 1.42965166e+00, -1.15076446e+00)
( 1.43352194e+00, -1.14867948e+00)
( 1.43739258e+00, -1.14658896e+00)
( 1.44126359e+00, -1.14449289e+00)
( 1.44513495e+00, -1.14239129e+00)
( 1.44900668e+00, -1.14028413e+00)
( 1.45287878e+00, -1.13817144e+00)
( 1.45675123e+00, -1.13605320e+00)
( 1.45675123e+00, -1.13605320e+00)
( 1.46284180e+00, -1.13271327e+00)
( 1.46893595e+00, -1.12935836e+00)
( 1.47503367e+00, -1.12598849e+00)
( 1.48113498e+00, -1.12260365e+00)
( 1.48723986e+00, -1.11920384e+00)
( 1.49334832e+00, -1.11578905e+00)
( 1.49946036e+00, -1.11235930e+00)
( 1.50557598e+00, -1.10891458e+00)
( 1.51169517e+00, -1.10545489e+00)
( 1.51781795e+00, -1.10198023e+00)
( 1.52394430e+00, -1.09849059e+00)
( 1.53007423e+00, -1.09498599e+00)
( 1.53620774e+00, -1.09146642e+00)
( 1.54234483e+00, -1.08793188e+00)
( 1.54848550e+00, -1.08438237e+00)
( 1.55462974e+00, -1.08081789e+00)
( 1.56077757e+00, -1.07723844e+00)
( 1.56692897e+00, -1.07364402e+00)
( 1.57308395e+00, -1.07003463e+00)
( 1.57924251e+00, -1.06641027e+00)
( 1.58540465e+00, -1.06277094e+00)
( 1.59157037e+00, -1.05911664e+00)
( 1.59773966e+00, -1.05544737e+00)
( 1.60391254e+00, -1.05176313e+00)
( 1.61008899e+00, -1.04806392e+00)
( 1.61626902e+00, -1.04434974e+00)
( 1.62245263e+00, -1.04062059e+00)
( 1.62863982e+00, -1.03687647e+00)
( 1.63483058e+00, -1.03311738e+00)
( 1.64102493e+00, -1.02934332e+00)
( 1.64722285e+00, -1.02555429e+00)
( 1.65342435e+00, -1.02175029e+00)
( 1.65962943e+00, -1.01793133e+00)
( 1.66583809e+00, -1.01409739e+00)
( 1.67205033e+00, -1.01024848e+00)
( 1.67826614e+00, -1.00638460e+00)
( 1.68448554e+00, -1.00250575e+00)
( 1.69070851e+00, -9.98611937e-01)
( 1.69693506e+00, -9.94703149e-01)
( 1.70316519e+00, -9.90779392e-01)
( 1.70939890e+00, -9.86840665e-01)
( 1.71563618e+00, -9.82886968e-01)
( 1.72187705e+00, -9.78918301e-01)
( 1.72812149e+00, -9.74934664e-01)
( 1.73436951e+00, -9.70936058e-01)
( 1.74062111e+00, -9.66922481e-01)
( 1.74687629e+00, -9.62893935e-01)
( 1.75313505e+00, -9.58850419e-01)
( 1.75939739e+00, -9.54791933e-01)
( 1.76566330e+00, -9.50718477e-01)
( 1.77193279e+00, -9.46630051e-01)
( 1.77820586e+00, -9.42526655e-01)
( 1.78448251e+00, -9.38408290e-01)
( 1.79076274e+00, -9.34274955e-01)
( 1.79704655e+00, -9.30126649e-01)
( 1.80333393e+00, -9.25963374e-01)
( 1.80962490e+00, -9.21785130e-01)
( 1.81591944e+00, -9.17591915e-01)
( 1.82221756e+00, -9.13383730e-01)
( 1.82851926e+00, -9.09160576e-01)
( 1.83482454e+00, -9.04922451e-01)
( 1.84113339e+00, -9.00669357e-01)
( 1.84744583e+00, -8.96401293e-01)
( 1.85376184e+00, -8.92118259e-01)
( 1.86008143e+00, -8.87820256e-01)
( 1.86640460e+00, -8.83507282e-01)
( 1.87273135e+00, -8.79179339e-01)
( 1.87906168e+00, -8.74836426e-01)
( 1.88539559e+00, -8.70478542e-01)
( 1.89173307e+00, -8.66105689e-01)
( 1.89807413e+00, -8.61717867e-01)
( 1.90441877e+00, -8.57315074e-01)
( 1.91076699e+00, -8.52897311e-01)
( 1.91711879e+00, -8.48464579e-01)
( 1.92347417e+00, -8.44016877e-01)
( 1.92983312e+00, -8.39554205e-01)
( 1.93619566e+00, -8.35076563e-01)
( 1.94256177e+00, -8.30583951e-01)
( 1.94893146e+00, -8.26076369e-01)
( 1.95530473e+00, -8.21553818e-01)
( 1.96168158e+00, -8.17016296e-01)
( 1.96806200e+00, -8.12463805e-01)
( 1.97444601e+00, -8.07896344e-01)
( 1.98083359e+00, -8.03313913e-01)
( 1.98722475e+00, -7.98716512e-01)
( 1.99361949e+00, -7.94104141e-01)
( 2.00001781e+00, -7.89476801e-01)
( 2.00641971e+00, -7.84834491e-01)
( 2.01282518e+00, -7.80177210e-01)
( 2.01923424e+00, -7.75504960e-01)
( 2.02564687e+00, -7.70817740e-01)
( 2.03206308e+00, -7.66115550e-01)
( 2.03848287e+00, -7.61398391e-01)
( 2.04490624e+00, -7.56666261e-01)
( 2.05133318e+00, -7.51919162e-01)
( 2.05776371e+00, -7.47157093e-01)
( 2.06419781e+00, -7.42380054e-01)
( 2.07063549e+00, -7.37588045e-01)
( 2.07707675e+00, -7.32781066e-01)
( 2.07707675e+00, -7.32781066e-01)
( 2.07993504e+00, -7.30642590e-01)
( 2.08279255e+00, -7.28502264e-01)
( 2.08564928e+00, -7.26360090e-01)
( 2.08850523e+00, -7.24216068e-01)
( 2.09136040e+00, -7.22070196e-01)
( 2.09421480e+00, -7.19922476e-01)
( 2.09706841e+00, -7.17772907e-01)
( 2.09992125e+00, -7.15621490e-01)
( 2.10277331e+00, -7.13468224e-01)
( 2.10562459e+00, -7.11313109e-01)
( 2.10847510e+00, -7.09156145e-01)
( 2.11132482e+00, -7.06997333e-01)
( 2.11417377e+00, -7.04836672e-01)
( 2.11702194e+00, -7.02674162e-01)
( 2.11986933e+00, -7.00509804e-01)
( 2.12271594e+00, -6.98343597e-01)
( 2.12556177e+00, -6.96175541e-01)
( 2.12840683e+00, -6.94005636e-01)
( 2.13125110e+00, -6.91833883e-01)
( 2.13409460e+00, -6.89660281e-01)
( 2.13693732e+00, -6.87484831e-01)
( 2.13977926e+00, -6.85307531e-01)
( 2.14262043e+00, -6.83128383e-01)
( 2.14546081e+00, -6.80947386e-01)
( 2.14830042e+00, -6.78764541e-01)
( 2.15113925e+00, -6.76579847e-01)
( 2.15397730e+00, -6.74393304e-01)
( 2.15681457e+00, -6.72204912e-01)
( 2.15965106e+00, -6.70014672e-01)
( 2.16248678e+00, -6.67822583e-01)
( 2.16532172e+00, -6.65628645e-01)
( 2.16815587e+00, -6.63432859e-01)
( 2.17098926e+00, -6.61235224e-01)
( 2.17382186e+00, -6.59035740e-01)
( 2.17665368e+00, -6.56834407e-01)
( 2.17948473e+00, -6.54631226e-01)
( 2.18231499e+00, -6.52426196e-01)
( 2.18514448e+00, -6.50219317e-01)
( 2.18797319e+00, -6.48010590e-01)
( 2.19080113e+00, -6.45800014e-01)
( 2.19362828e+00, -6.43587589e-01)
( 2.19645465e+00, -6.41373315e-01)
( 2.19928025e+00, -6.39157193e-01)
( 2.20210507e+00, -6.36939222e-01)
( 2.20492911e+00, -6.34719403e-01)
( 2.20775237e+00, -6.32497734e-01)
( 2.21057486e+00, -6.30274217e-01)
( 2.21339656e+00, -6.28048852e-01)
( 2.21621749e+00, -6.25821637e-01)
( 2.21903764e+00, -6.23592574e-01)
( 2.22185701e+00, -6.21361662e-01)
( 2.22467560e+00, -6.19128902e-01)
( 2.22749342e+00, -6.16894292e-01)
( 2.23031045e+00, -6.14657834e-01)
( 2.23312671e+00, -6.12419528e-01)
( 2.23594219e+00, -6.10179372e-01)
( 2.23875689e+00, -6.07937368e-01)
( 2.24157081e+00, -6.05693515e-01)
( 2.24438396e+00, -6.03447814e-01)
( 2.24719632e+00, -6.01200264e-01)
( 2.25000791e+00, -5.98950865e-01)
( 2.25281872e+00, -5.96699617e-01)
( 2.25562875e+00, -5.94446521e-01)
( 2.25843800e+00, -5.92191576e-01)
( 2.26124648e+00, -5.89934782e-01)
( 2.26405417e+00, -5.87676140e-01)
( 2.26686109e+00, -5.85415648e-01)
( 2.26966723e+00, -5.83153309e-01)
( 2.27247259e+00, -5.80889120e-01)
( 2.27527717e+00, -5.78623083e-01)
( 2.27808098e+00, -5.76355197e-01)
( 2.28088401e+00, -5.74085462e-01)
( 2.28368625e+00, -5.71813879e-01)
( 2.28648772e+00, -5.69540447e-01)
( 2.28928841e+00, -5.67265166e-01)
( 2.29208833e+00, -5.64988036e-01)
( 2.29488746e+00, -5.62709058e-01)
( 2.29768582e+00, -5.60428231e-01)
( 2.30048340e+00, -5.58145555e-01)
( 2.30328020e+00, -5.55861031e-01)
( 2.30607622e+00, -5.53574658e-01)
( 2.30887146e+00, -5.51286436e-01)
( 2.31166592e+00, -5.48996366e-01)
( 2.31445961e+00, -5.46704447e-01)
( 2.31725252e+00, -5.44410679e-01)
( 2.32004465e+00, -5.42115062e-01)
( 2.32283600e+00, -5.39817597e-01)
( 2.32562657e+00, -5.37518283e-01)
( 2.32841637e+00, -5.35217120e-01)
( 2.33120538e+00, -5.32914109e-01)
( 2.33399362e+00, -5.30609249e-01)
( 2.33678108e+00, -5.28302540e-01)
( 2.33956776e+00, -5.25993982e-01)
( 2.34235367e+00, -5.23683576e-01)
( 2.34513879e+00, -5.21371321e-01)
( 2.34792314e+00, -5.19057218e-01)
( 2.35070671e+00, -5.16741265e-01)
( 2.35348950e+00, -5.14423464e-01)
( 2.35627151e+00, -5.12103814e-01)
( 2.35627151e+00, -5.12103814e-01)
( 2.36192128e+00, -5.07384936e-01)
( 2.36757171e+00, -5.02656794e-01)
( 2.37322282e+00, -4.97919389e-01)
( 2.37887459e+00, -4.93172721e-01)
( 2.38452704e+00, -4.88416790e-01)
( 2.39018016e+00, -4.83651597e-01)
( 2.39583394e+00, -4.78877140e-01)
( 2.40148840e+00, -4.74093420e-01)
( 2.40714353e+00, -4.69300437e-01)
( 2.41279932e+00, -4.64498191e-01)
( 2.41845579e+00, -4.59686682e-01)
( 2.42411293e+00, -4.54865911e-01)
( 2.42977073e+00, -4.50035876e-01)
( 2.43542921e+00, -4.45196578e-01)
( 2.44108836e+00, -4.40348017e-01)
( 2.44674817e+00, -4.35490193e-01)
( 2.45240866e+00, -4.30623107e-01)
( 2.45806982e+00, -4.25746757e-01)
( 2.46373165e+00, -4.20861144e-01)
( 2.46939414e+00, -4.15966268e-01)
( 2.47505731e+00, -4.11062129e-01)
( 2.48072115e+00, -4.06148728e-01)
( 2.48638566e+00, -4.01226063e-01)
( 2.49205084e+00, -3.96294135e-01)
( 2.49771668e+00, -3.91352944e-01)
( 2.50338320e+00, -3.86402490e-01)
( 2.50905039e+00, -3.81442774e-01)
( 2.51471825e+00, -3.76473794e-01)
( 2.52038678e+00, -3.71495551e-01)
( 2.52605597e+00, -3.66508045e-01)
( 2.53172584e+00, -3.61511276e-01)
( 2.53739638e+00, -3.56505244e-01)
( 2.54306759e+00, -3.51489950e-01)
( 2.54873947e+00, -3.46465392e-01)
( 2.55441202e+00, -3.41431571e-01)
( 2.56008524e+00, -3.36388487e-01)
( 2.56575913e+00, -3.31336140e-01)
( 2.57143369e+00, -3.26274531e-01)
( 2.57710891e+00, -3.21203658e-01)
( 2.58278481e+00, -3.16123522e-01)
( 2.58846138e+00, -3.11034123e-01)
( 2.59413862e+00, -3.05935461e-01)
( 2.59981653e+00, -3.00827537e-01)
( 2.60549511e+00, -2.95710349e-01)
( 2.61117436e+00, -2.90583898e-01)
( 2.61685428e+00, -2.85448184e-01)
( 2.62253487e+00, -2.80303207e-01)
( 2.62821613e+00, -2.75148968e-01)
( 2.63389806e+00, -2.69985465e-01)
( 2.63958066e+00, -2.64812699e-01)
( 2.64526393e+00, -2.59630670e-01)
( 2.65094787e+00, -2.54439378e-01)
( 2.65663248e+00, -2.49238824e-01)
( 2.66231776e+00, -2.44029006e-01)
( 2.66800371e+00, -2.38809925e-01)
( 2.67369033e+00, -2.33581581e-01)
( 2.67937763e+00, -2.28343974e-01)
( 2.68506559e+00, -2.23097105e-01)
( 2.69075422e+00, -2.17840972e-01)
( 2.69644352e+00, -2.12575576e-01)
( 2.70213349e+00, -2.07300917e-01)
( 2.70782413e+00, -2.02016995e-01)
( 2.71351544e+00, -1.96723811e-01)
( 2.71920742e+00, -1.91421363e-01)
( 2.72490007e+00, -1.86109652e-01)
( 2.73059340e+00, -1.80788678e-01)
( 2.73628739e+00, -1.75458441e-01)
( 2.74198205e+00, -1.70118942e-01)
( 2.74767738e+00, -1.64770179e-01)
( 2.75337338e+00, -1.59412153e-01)
( 2.75907006e+00, -1.54044864e-01)
( 2.76476740e+00, -1.48668312e-01)
( 2.77046541e+00, -1.43282498e-01)
( 2.77616409e+00, -1.37887420e-01)
( 2.78186344e+00, -1.32483079e-01)
( 2.78756347e+00, -1.27069475e-01)
( 2.79326416e+00, -1.21646608e-01)
( 2.79896552e+00, -1.16214479e-01)
( 2.80466755e+00, -1.10773086e-01)
( 2.81037026e+00, -1.05322430e-01)
( 2.81607363e+00, -9.98625113e-02)
( 2.82177767e+00, -9.43933295e-02)
( 2.82748239e+00, -8.89148847e-02)
( 2.83318777e+00, -8.34271769e-02)
( 2.83889382e+00, -7.79302061e-02)
( 2.84460055e+00, -7.24239723e-02)
( 2.85030794e+00, -6.69084755e-02)
( 2.85601600e+00, -6.13837157e-02)
( 2.86172474e+00, -5.58496929e-02)
( 2.86743414e+00, -5.03064071e-02)
( 2.87314421e+00, -4.47538583e-02)
( 2.87885496e+00, -3.91920465e-02)
( 2.88456637e+00, -3.36209718e-02)
( 2.89027846e+00, -2.80406340e-02)
( 2.89599121e+00, -2.24510332e-02)
( 2.90170463e+00, -1.68521694e-02)
( 2.90741873e+00, -1.12440426e-02)
( 2.91313349e+00, -5.62665279e-03)
( 2.91884893e+00, -8.52493503e-19)};\label{line:mach4_shk}

\addplot [blue, solid, ultra thin, mark repeat=1]
coordinates {
(-3.44089866e+00, -1.02521930e-18)
(-3.43488529e+00, -5.48318884e-03)
(-3.42887129e+00, -1.09586397e-02)
(-3.42285667e+00, -1.64263526e-02)
(-3.41684143e+00, -2.18863276e-02)
(-3.41082558e+00, -2.73385645e-02)
(-3.40480910e+00, -3.27830635e-02)
(-3.39879200e+00, -3.82198246e-02)
(-3.39277429e+00, -4.36488476e-02)
(-3.38675595e+00, -4.90701327e-02)
(-3.38073700e+00, -5.44836798e-02)
(-3.37471742e+00, -5.98894890e-02)
(-3.36869723e+00, -6.52875602e-02)
(-3.36267641e+00, -7.06778934e-02)
(-3.35665498e+00, -7.60604886e-02)
(-3.35063292e+00, -8.14353459e-02)
(-3.34461025e+00, -8.68024652e-02)
(-3.33858695e+00, -9.21618466e-02)
(-3.33256304e+00, -9.75134900e-02)
(-3.32653851e+00, -1.02857395e-01)
(-3.32051335e+00, -1.08193563e-01)
(-3.31448758e+00, -1.13521992e-01)
(-3.30846119e+00, -1.18842684e-01)
(-3.30243418e+00, -1.24155637e-01)
(-3.29640654e+00, -1.29460853e-01)
(-3.29037829e+00, -1.34758330e-01)
(-3.28434942e+00, -1.40048070e-01)
(-3.27831993e+00, -1.45330072e-01)
(-3.27228982e+00, -1.50604335e-01)
(-3.26625909e+00, -1.55870861e-01)
(-3.26022773e+00, -1.61129649e-01)
(-3.25419576e+00, -1.66380699e-01)
(-3.24816317e+00, -1.71624010e-01)
(-3.24212996e+00, -1.76859584e-01)
(-3.23609613e+00, -1.82087420e-01)
(-3.23006168e+00, -1.87307518e-01)
(-3.22402661e+00, -1.92519878e-01)
(-3.21799093e+00, -1.97724500e-01)
(-3.21195462e+00, -2.02921384e-01)
(-3.20591769e+00, -2.08110530e-01)
(-3.19988014e+00, -2.13291938e-01)
(-3.19384197e+00, -2.18465608e-01)
(-3.18780318e+00, -2.23631540e-01)
(-3.18176377e+00, -2.28789734e-01)
(-3.17572375e+00, -2.33940191e-01)
(-3.16968310e+00, -2.39082909e-01)
(-3.16364183e+00, -2.44217889e-01)
(-3.15759995e+00, -2.49345131e-01)
(-3.15155744e+00, -2.54464636e-01)
(-3.14551431e+00, -2.59576402e-01)
(-3.13947057e+00, -2.64680430e-01)
(-3.13342620e+00, -2.69776721e-01)
(-3.12738121e+00, -2.74865273e-01)
(-3.12133561e+00, -2.79946088e-01)
(-3.11528938e+00, -2.85019164e-01)
(-3.10924254e+00, -2.90084503e-01)
(-3.10319507e+00, -2.95142103e-01)
(-3.09714699e+00, -3.00191966e-01)
(-3.09109828e+00, -3.05234090e-01)
(-3.08504896e+00, -3.10268477e-01)
(-3.07899902e+00, -3.15295126e-01)
(-3.07294845e+00, -3.20314036e-01)
(-3.06689727e+00, -3.25325209e-01)
(-3.06084547e+00, -3.30328644e-01)
(-3.05479304e+00, -3.35324341e-01)
(-3.04874000e+00, -3.40312300e-01)
(-3.04268634e+00, -3.45292520e-01)
(-3.03663206e+00, -3.50265003e-01)
(-3.03057715e+00, -3.55229748e-01)
(-3.02452163e+00, -3.60186755e-01)
(-3.01846549e+00, -3.65136024e-01)
(-3.01240873e+00, -3.70077555e-01)
(-3.00635135e+00, -3.75011348e-01)
(-3.00029335e+00, -3.79937403e-01)
(-2.99423473e+00, -3.84855721e-01)
(-2.98817549e+00, -3.89766300e-01)
(-2.98211563e+00, -3.94669141e-01)
(-2.97605515e+00, -3.99564244e-01)
(-2.96999405e+00, -4.04451609e-01)
(-2.96393233e+00, -4.09331237e-01)
(-2.95786999e+00, -4.14203126e-01)
(-2.95180703e+00, -4.19067277e-01)
(-2.94574345e+00, -4.23923691e-01)
(-2.93967925e+00, -4.28772366e-01)
(-2.93361443e+00, -4.33613303e-01)
(-2.92754900e+00, -4.38446503e-01)
(-2.92148294e+00, -4.43271964e-01)
(-2.91541626e+00, -4.48089688e-01)
(-2.90934896e+00, -4.52899673e-01)
(-2.90328105e+00, -4.57701921e-01)
(-2.89721251e+00, -4.62496431e-01)
(-2.89114335e+00, -4.67283202e-01)
(-2.88507358e+00, -4.72062236e-01)
(-2.87900318e+00, -4.76833532e-01)
(-2.87293216e+00, -4.81597089e-01)
(-2.86686053e+00, -4.86352909e-01)
(-2.86078827e+00, -4.91100991e-01)
(-2.85471540e+00, -4.95841335e-01)
(-2.84864190e+00, -5.00573941e-01)
(-2.84256779e+00, -5.05298809e-01)
(-2.84256779e+00, -5.05298809e-01)
(-2.83856211e+00, -5.08412852e-01)
(-2.83455640e+00, -5.11523507e-01)
(-2.83055066e+00, -5.14630772e-01)
(-2.82654488e+00, -5.17734649e-01)
(-2.82253906e+00, -5.20835135e-01)
(-2.81853322e+00, -5.23932233e-01)
(-2.81452733e+00, -5.27025941e-01)
(-2.81052142e+00, -5.30116261e-01)
(-2.80651547e+00, -5.33203190e-01)
(-2.80250948e+00, -5.36286731e-01)
(-2.79850346e+00, -5.39366882e-01)
(-2.79449741e+00, -5.42443645e-01)
(-2.79049132e+00, -5.45517017e-01)
(-2.78648520e+00, -5.48587001e-01)
(-2.78247905e+00, -5.51653595e-01)
(-2.77847286e+00, -5.54716801e-01)
(-2.77446663e+00, -5.57776616e-01)
(-2.77046038e+00, -5.60833043e-01)
(-2.76645408e+00, -5.63886080e-01)
(-2.76244776e+00, -5.66935728e-01)
(-2.75844140e+00, -5.69981987e-01)
(-2.75443500e+00, -5.73024857e-01)
(-2.75042857e+00, -5.76064337e-01)
(-2.74642211e+00, -5.79100428e-01)
(-2.74241561e+00, -5.82133130e-01)
(-2.73840908e+00, -5.85162443e-01)
(-2.73440251e+00, -5.88188366e-01)
(-2.73039591e+00, -5.91210900e-01)
(-2.72638928e+00, -5.94230045e-01)
(-2.72238261e+00, -5.97245800e-01)
(-2.71837591e+00, -6.00258167e-01)
(-2.71436917e+00, -6.03267144e-01)
(-2.71036240e+00, -6.06272732e-01)
(-2.70635559e+00, -6.09274930e-01)
(-2.70234875e+00, -6.12273739e-01)
(-2.69834188e+00, -6.15269160e-01)
(-2.69433497e+00, -6.18261190e-01)
(-2.69032803e+00, -6.21249832e-01)
(-2.68632105e+00, -6.24235084e-01)
(-2.68231404e+00, -6.27216947e-01)
(-2.67830699e+00, -6.30195421e-01)
(-2.67429992e+00, -6.33170505e-01)
(-2.67029280e+00, -6.36142201e-01)
(-2.66628565e+00, -6.39110507e-01)
(-2.66227847e+00, -6.42075424e-01)
(-2.65827126e+00, -6.45036951e-01)
(-2.65426400e+00, -6.47995089e-01)
(-2.65025672e+00, -6.50949838e-01)
(-2.64624940e+00, -6.53901198e-01)
(-2.64224205e+00, -6.56849169e-01)
(-2.63823466e+00, -6.59793750e-01)
(-2.63422724e+00, -6.62734942e-01)
(-2.63021978e+00, -6.65672745e-01)
(-2.62621229e+00, -6.68607158e-01)
(-2.62220477e+00, -6.71538182e-01)
(-2.61819721e+00, -6.74465817e-01)
(-2.61418962e+00, -6.77390063e-01)
(-2.61018199e+00, -6.80310920e-01)
(-2.60617433e+00, -6.83228387e-01)
(-2.60216663e+00, -6.86142465e-01)
(-2.59815891e+00, -6.89053153e-01)
(-2.59415114e+00, -6.91960453e-01)
(-2.59014334e+00, -6.94864363e-01)
(-2.58613551e+00, -6.97764884e-01)
(-2.58212764e+00, -7.00662016e-01)
(-2.57811974e+00, -7.03555758e-01)
(-2.57411181e+00, -7.06446111e-01)
(-2.57010384e+00, -7.09333075e-01)
(-2.56609584e+00, -7.12216650e-01)
(-2.56208780e+00, -7.15096836e-01)
(-2.55807973e+00, -7.17973632e-01)
(-2.55407162e+00, -7.20847039e-01)
(-2.55006348e+00, -7.23717056e-01)
(-2.54605531e+00, -7.26583685e-01)
(-2.54204710e+00, -7.29446924e-01)
(-2.53803886e+00, -7.32306774e-01)
(-2.53403058e+00, -7.35163235e-01)
(-2.53002227e+00, -7.38016306e-01)
(-2.52601392e+00, -7.40865988e-01)
(-2.52200554e+00, -7.43712281e-01)
(-2.51799713e+00, -7.46555185e-01)
(-2.51398868e+00, -7.49394699e-01)
(-2.50998020e+00, -7.52230824e-01)
(-2.50597168e+00, -7.55063560e-01)
(-2.50196313e+00, -7.57892907e-01)
(-2.49795455e+00, -7.60718864e-01)
(-2.49394593e+00, -7.63541432e-01)
(-2.48993727e+00, -7.66360611e-01)
(-2.48592859e+00, -7.69176401e-01)
(-2.48191986e+00, -7.71988801e-01)
(-2.47791111e+00, -7.74797813e-01)
(-2.47390232e+00, -7.77603434e-01)
(-2.46989349e+00, -7.80405667e-01)
(-2.46588463e+00, -7.83204510e-01)
(-2.46187574e+00, -7.85999965e-01)
(-2.45786681e+00, -7.88792029e-01)
(-2.45385785e+00, -7.91580705e-01)
(-2.44984886e+00, -7.94365991e-01)
(-2.44583983e+00, -7.97147889e-01)
(-2.44583983e+00, -7.97147889e-01)
(-2.43736695e+00, -8.03009175e-01)
(-2.42889899e+00, -8.08850905e-01)
(-2.42043596e+00, -8.14673080e-01)
(-2.41197784e+00, -8.20475699e-01)
(-2.40352465e+00, -8.26258762e-01)
(-2.39507637e+00, -8.32022270e-01)
(-2.38663302e+00, -8.37766222e-01)
(-2.37819459e+00, -8.43490618e-01)
(-2.36976108e+00, -8.49195459e-01)
(-2.36133249e+00, -8.54880744e-01)
(-2.35290882e+00, -8.60546473e-01)
(-2.34449008e+00, -8.66192647e-01)
(-2.33607625e+00, -8.71819265e-01)
(-2.32766734e+00, -8.77426327e-01)
(-2.31926336e+00, -8.83013834e-01)
(-2.31086429e+00, -8.88581785e-01)
(-2.30247015e+00, -8.94130180e-01)
(-2.29408093e+00, -8.99659020e-01)
(-2.28569663e+00, -9.05168304e-01)
(-2.27731725e+00, -9.10658032e-01)
(-2.26894279e+00, -9.16128204e-01)
(-2.26057325e+00, -9.21578821e-01)
(-2.25220863e+00, -9.27009882e-01)
(-2.24384893e+00, -9.32421388e-01)
(-2.23549416e+00, -9.37813338e-01)
(-2.22714430e+00, -9.43185732e-01)
(-2.21879937e+00, -9.48538570e-01)
(-2.21045936e+00, -9.53871853e-01)
(-2.20212426e+00, -9.59185580e-01)
(-2.19379409e+00, -9.64479752e-01)
(-2.18546884e+00, -9.69754368e-01)
(-2.17714851e+00, -9.75009428e-01)
(-2.16883310e+00, -9.80244932e-01)
(-2.16052261e+00, -9.85460881e-01)
(-2.15221705e+00, -9.90657274e-01)
(-2.14391640e+00, -9.95834111e-01)
(-2.13562068e+00, -1.00099139e+00)
(-2.12732987e+00, -1.00612912e+00)
(-2.11904399e+00, -1.01124729e+00)
(-2.11076303e+00, -1.01634590e+00)
(-2.10248699e+00, -1.02142496e+00)
(-2.09421586e+00, -1.02648447e+00)
(-2.08594966e+00, -1.03152441e+00)
(-2.07768839e+00, -1.03654481e+00)
(-2.06943203e+00, -1.04154564e+00)
(-2.06118059e+00, -1.04652692e+00)
(-2.05293407e+00, -1.05148865e+00)
(-2.04469248e+00, -1.05643082e+00)
(-2.03645581e+00, -1.06135343e+00)
(-2.02822405e+00, -1.06625649e+00)
(-2.01999722e+00, -1.07113999e+00)
(-2.01177531e+00, -1.07600394e+00)
(-2.00355832e+00, -1.08084833e+00)
(-1.99534625e+00, -1.08567316e+00)
(-1.98713910e+00, -1.09047844e+00)
(-1.97893687e+00, -1.09526417e+00)
(-1.97073956e+00, -1.10003034e+00)
(-1.96254718e+00, -1.10477695e+00)
(-1.95435971e+00, -1.10950400e+00)
(-1.94617717e+00, -1.11421151e+00)
(-1.93799954e+00, -1.11889945e+00)
(-1.92982684e+00, -1.12356784e+00)
(-1.92165906e+00, -1.12821667e+00)
(-1.91349620e+00, -1.13284595e+00)
(-1.90533826e+00, -1.13745568e+00)
(-1.89718524e+00, -1.14204584e+00)
(-1.88903714e+00, -1.14661645e+00)
(-1.88089397e+00, -1.15116751e+00)
(-1.87275571e+00, -1.15569901e+00)
(-1.86462237e+00, -1.16021095e+00)
(-1.85649396e+00, -1.16470334e+00)
(-1.84837047e+00, -1.16917618e+00)
(-1.84025189e+00, -1.17362945e+00)
(-1.83213824e+00, -1.17806318e+00)
(-1.82402951e+00, -1.18247734e+00)
(-1.81592570e+00, -1.18687195e+00)
(-1.80782681e+00, -1.19124701e+00)
(-1.79973284e+00, -1.19560251e+00)
(-1.79164380e+00, -1.19993845e+00)
(-1.78355967e+00, -1.20425484e+00)
(-1.77548046e+00, -1.20855167e+00)
(-1.76740618e+00, -1.21282894e+00)
(-1.75933682e+00, -1.21708666e+00)
(-1.75127237e+00, -1.22132483e+00)
(-1.74321285e+00, -1.22554344e+00)
(-1.73515825e+00, -1.22974249e+00)
(-1.72710857e+00, -1.23392199e+00)
(-1.71906381e+00, -1.23808193e+00)
(-1.71102397e+00, -1.24222232e+00)
(-1.70298906e+00, -1.24634315e+00)
(-1.69495906e+00, -1.25044442e+00)
(-1.68693398e+00, -1.25452614e+00)
(-1.67891383e+00, -1.25858831e+00)
(-1.67089859e+00, -1.26263092e+00)
(-1.66288828e+00, -1.26665397e+00)
(-1.65488289e+00, -1.27065747e+00)
(-1.64688242e+00, -1.27464141e+00)
(-1.63888687e+00, -1.27860579e+00)
(-1.63089624e+00, -1.28255062e+00)
(-1.63089624e+00, -1.28255062e+00)
(-1.62220823e+00, -1.28683044e+00)
(-1.61352365e+00, -1.29108795e+00)
(-1.60484250e+00, -1.29532314e+00)
(-1.59616477e+00, -1.29953602e+00)
(-1.58749047e+00, -1.30372659e+00)
(-1.57881959e+00, -1.30789485e+00)
(-1.57015215e+00, -1.31204079e+00)
(-1.56148812e+00, -1.31616442e+00)
(-1.55282753e+00, -1.32026574e+00)
(-1.54417036e+00, -1.32434475e+00)
(-1.53551662e+00, -1.32840144e+00)
(-1.52686631e+00, -1.33243582e+00)
(-1.51821942e+00, -1.33644789e+00)
(-1.50957596e+00, -1.34043764e+00)
(-1.50093593e+00, -1.34440509e+00)
(-1.49229932e+00, -1.34835021e+00)
(-1.48366614e+00, -1.35227303e+00)
(-1.47503638e+00, -1.35617354e+00)
(-1.46641006e+00, -1.36005173e+00)
(-1.45778716e+00, -1.36390761e+00)
(-1.44916768e+00, -1.36774117e+00)
(-1.44055163e+00, -1.37155242e+00)
(-1.43193901e+00, -1.37534136e+00)
(-1.42332982e+00, -1.37910799e+00)
(-1.41472405e+00, -1.38285231e+00)
(-1.40612171e+00, -1.38657431e+00)
(-1.39752280e+00, -1.39027400e+00)
(-1.38892731e+00, -1.39395138e+00)
(-1.38033525e+00, -1.39760644e+00)
(-1.37174662e+00, -1.40123919e+00)
(-1.36316141e+00, -1.40484963e+00)
(-1.35457963e+00, -1.40843776e+00)
(-1.34600128e+00, -1.41200357e+00)
(-1.33742635e+00, -1.41554707e+00)
(-1.32885485e+00, -1.41906826e+00)
(-1.32028678e+00, -1.42256714e+00)
(-1.31172213e+00, -1.42604370e+00)
(-1.30316091e+00, -1.42949795e+00)
(-1.29460312e+00, -1.43292989e+00)
(-1.28604875e+00, -1.43633951e+00)
(-1.27749781e+00, -1.43972683e+00)
(-1.26895030e+00, -1.44309183e+00)
(-1.26040621e+00, -1.44643451e+00)
(-1.25186555e+00, -1.44975489e+00)
(-1.24332832e+00, -1.45305295e+00)
(-1.23479451e+00, -1.45632870e+00)
(-1.22626413e+00, -1.45958213e+00)
(-1.21773718e+00, -1.46281326e+00)
(-1.20921365e+00, -1.46602207e+00)
(-1.20069355e+00, -1.46920856e+00)
(-1.19217688e+00, -1.47237275e+00)
(-1.18366363e+00, -1.47551462e+00)
(-1.17515381e+00, -1.47863418e+00)
(-1.16664742e+00, -1.48173143e+00)
(-1.15814446e+00, -1.48480636e+00)
(-1.14964492e+00, -1.48785899e+00)
(-1.14114880e+00, -1.49088929e+00)
(-1.13265612e+00, -1.49389729e+00)
(-1.12416686e+00, -1.49688297e+00)
(-1.11568103e+00, -1.49984635e+00)
(-1.10719862e+00, -1.50278740e+00)
(-1.09871964e+00, -1.50570615e+00)
(-1.09024409e+00, -1.50860258e+00)
(-1.08177196e+00, -1.51147670e+00)
(-1.07330326e+00, -1.51432851e+00)
(-1.06483799e+00, -1.51715801e+00)
(-1.05637614e+00, -1.51996519e+00)
(-1.04791773e+00, -1.52275006e+00)
(-1.03946273e+00, -1.52551261e+00)
(-1.03101117e+00, -1.52825286e+00)
(-1.02256303e+00, -1.53097079e+00)
(-1.01411832e+00, -1.53366641e+00)
(-1.00567703e+00, -1.53633972e+00)
(-9.97239172e-01, -1.53899071e+00)
(-9.88804740e-01, -1.54161939e+00)
(-9.80373735e-01, -1.54422576e+00)
(-9.71946156e-01, -1.54680981e+00)
(-9.63522004e-01, -1.54937156e+00)
(-9.55101279e-01, -1.55191099e+00)
(-9.46683980e-01, -1.55442810e+00)
(-9.38270108e-01, -1.55692291e+00)
(-9.29859663e-01, -1.55939540e+00)
(-9.21452644e-01, -1.56184558e+00)
(-9.13049052e-01, -1.56427345e+00)
(-9.04648887e-01, -1.56667900e+00)
(-8.96252149e-01, -1.56906224e+00)
(-8.87858837e-01, -1.57142317e+00)
(-8.79468952e-01, -1.57376179e+00)
(-8.71082494e-01, -1.57607809e+00)
(-8.62699462e-01, -1.57837208e+00)
(-8.54319857e-01, -1.58064376e+00)
(-8.45943679e-01, -1.58289312e+00)
(-8.37570928e-01, -1.58512017e+00)
(-8.29201603e-01, -1.58732491e+00)
(-8.20835705e-01, -1.58950734e+00)
(-8.12473233e-01, -1.59166745e+00)
(-8.04114188e-01, -1.59380526e+00)
(-7.95758570e-01, -1.59592075e+00)
(-7.87406379e-01, -1.59801392e+00)
(-7.87406379e-01, -1.59801392e+00)
(-7.80156142e-01, -1.59982222e+00)
(-7.72906034e-01, -1.60161386e+00)
(-7.65656055e-01, -1.60338884e+00)
(-7.58406204e-01, -1.60514716e+00)
(-7.51156482e-01, -1.60688881e+00)
(-7.43906889e-01, -1.60861381e+00)
(-7.36657425e-01, -1.61032214e+00)
(-7.29408090e-01, -1.61201382e+00)
(-7.22158883e-01, -1.61368883e+00)
(-7.14909805e-01, -1.61534718e+00)
(-7.07660856e-01, -1.61698888e+00)
(-7.00412035e-01, -1.61861391e+00)
(-6.93163344e-01, -1.62022228e+00)
(-6.85914781e-01, -1.62181399e+00)
(-6.78666347e-01, -1.62338903e+00)
(-6.71418041e-01, -1.62494742e+00)
(-6.64169865e-01, -1.62648915e+00)
(-6.56921817e-01, -1.62801422e+00)
(-6.49673898e-01, -1.62952262e+00)
(-6.42426108e-01, -1.63101437e+00)
(-6.35178446e-01, -1.63248945e+00)
(-6.27930913e-01, -1.63394787e+00)
(-6.20683510e-01, -1.63538964e+00)
(-6.13436234e-01, -1.63681474e+00)
(-6.06189088e-01, -1.63822318e+00)
(-5.98942070e-01, -1.63961496e+00)
(-5.91695181e-01, -1.64099008e+00)
(-5.84448421e-01, -1.64234854e+00)
(-5.77201790e-01, -1.64369034e+00)
(-5.69955287e-01, -1.64501547e+00)
(-5.62708914e-01, -1.64632395e+00)
(-5.55462669e-01, -1.64761576e+00)
(-5.48216552e-01, -1.64889092e+00)
(-5.40970565e-01, -1.65014941e+00)
(-5.33724706e-01, -1.65139125e+00)
(-5.26478976e-01, -1.65261642e+00)
(-5.19233375e-01, -1.65382493e+00)
(-5.11987903e-01, -1.65501678e+00)
(-5.04742559e-01, -1.65619197e+00)
(-4.97497344e-01, -1.65735050e+00)
(-4.90252258e-01, -1.65849237e+00)
(-4.83007301e-01, -1.65961758e+00)
(-4.75762472e-01, -1.66072612e+00)
(-4.68517773e-01, -1.66181801e+00)
(-4.61273202e-01, -1.66289324e+00)
(-4.54028759e-01, -1.66395180e+00)
(-4.46784446e-01, -1.66499370e+00)
(-4.39540261e-01, -1.66601895e+00)
(-4.32296205e-01, -1.66702753e+00)
(-4.25052278e-01, -1.66801945e+00)
(-4.17808480e-01, -1.66899471e+00)
(-4.10564810e-01, -1.66995331e+00)
(-4.03321269e-01, -1.67089525e+00)
(-3.96077857e-01, -1.67182053e+00)
(-3.88834574e-01, -1.67272915e+00)
(-3.81591419e-01, -1.67362110e+00)
(-3.74348394e-01, -1.67449640e+00)
(-3.67105497e-01, -1.67535504e+00)
(-3.59862728e-01, -1.67619701e+00)
(-3.52620089e-01, -1.67702232e+00)
(-3.45377578e-01, -1.67783098e+00)
(-3.38135196e-01, -1.67862297e+00)
(-3.30892943e-01, -1.67939830e+00)
(-3.23650819e-01, -1.68015697e+00)
(-3.16408823e-01, -1.68089898e+00)
(-3.09166956e-01, -1.68162433e+00)
(-3.01925218e-01, -1.68233302e+00)
(-2.94683609e-01, -1.68302505e+00)
(-2.87442128e-01, -1.68370041e+00)
(-2.80200777e-01, -1.68435912e+00)
(-2.72959554e-01, -1.68500116e+00)
(-2.65718459e-01, -1.68562655e+00)
(-2.58477494e-01, -1.68623527e+00)
(-2.51236657e-01, -1.68682733e+00)
(-2.43995949e-01, -1.68740274e+00)
(-2.36755370e-01, -1.68796148e+00)
(-2.29514920e-01, -1.68850356e+00)
(-2.22274598e-01, -1.68902898e+00)
(-2.15034406e-01, -1.68953774e+00)
(-2.07794341e-01, -1.69002984e+00)
(-2.00554406e-01, -1.69050527e+00)
(-1.93314600e-01, -1.69096405e+00)
(-1.86074922e-01, -1.69140616e+00)
(-1.78835373e-01, -1.69183162e+00)
(-1.71595953e-01, -1.69224041e+00)
(-1.64356661e-01, -1.69263255e+00)
(-1.57117499e-01, -1.69300802e+00)
(-1.49878465e-01, -1.69336683e+00)
(-1.42639560e-01, -1.69370898e+00)
(-1.35400783e-01, -1.69403447e+00)
(-1.28162136e-01, -1.69434330e+00)
(-1.20923617e-01, -1.69463547e+00)
(-1.13685227e-01, -1.69491098e+00)
(-1.06446966e-01, -1.69516983e+00)
(-9.92088331e-02, -1.69541201e+00)
(-9.19708293e-02, -1.69563754e+00)
(-8.47329544e-02, -1.69584640e+00)
(-7.74952082e-02, -1.69603861e+00)
(-7.02575908e-02, -1.69621415e+00)
(-7.02575908e-02, -1.69621415e+00)
(-6.39243278e-02, -1.69634174e+00)
(-5.75926406e-02, -1.69645684e+00)
(-5.12625294e-02, -1.69655946e+00)
(-4.49339939e-02, -1.69664958e+00)
(-3.86070344e-02, -1.69672721e+00)
(-3.22816507e-02, -1.69679236e+00)
(-2.59578428e-02, -1.69684501e+00)
(-1.96356108e-02, -1.69688518e+00)
(-1.33149547e-02, -1.69691285e+00)
(-6.99587436e-03, -1.69692804e+00)
(-6.78369925e-04, -1.69693074e+00)
( 5.63755866e-03, -1.69692095e+00)
( 1.19519114e-02, -1.69689867e+00)
( 1.82646883e-02, -1.69686390e+00)
( 2.45758893e-02, -1.69681664e+00)
( 3.08855144e-02, -1.69675689e+00)
( 3.71935638e-02, -1.69668465e+00)
( 4.35000372e-02, -1.69659993e+00)
( 4.98049348e-02, -1.69650271e+00)
( 5.61082566e-02, -1.69639301e+00)
( 6.24100024e-02, -1.69627081e+00)
( 6.87101725e-02, -1.69613613e+00)
( 7.50087667e-02, -1.69598896e+00)
( 8.13057850e-02, -1.69582929e+00)
( 8.76012275e-02, -1.69565714e+00)
( 9.38950941e-02, -1.69547250e+00)
( 1.00187385e-01, -1.69527537e+00)
( 1.06478100e-01, -1.69506575e+00)
( 1.12767239e-01, -1.69484365e+00)
( 1.19054802e-01, -1.69460905e+00)
( 1.25340789e-01, -1.69436196e+00)
( 1.31625201e-01, -1.69410239e+00)
( 1.37908036e-01, -1.69383032e+00)
( 1.44189296e-01, -1.69354577e+00)
( 1.50468980e-01, -1.69324872e+00)
( 1.56747088e-01, -1.69293919e+00)
( 1.63023620e-01, -1.69261717e+00)
( 1.69298577e-01, -1.69228266e+00)
( 1.75571957e-01, -1.69193566e+00)
( 1.81843762e-01, -1.69157617e+00)
( 1.88113991e-01, -1.69120419e+00)
( 1.94382644e-01, -1.69081972e+00)
( 2.00649721e-01, -1.69042277e+00)
( 2.06915222e-01, -1.69001332e+00)
( 2.13179147e-01, -1.68959139e+00)
( 2.19441497e-01, -1.68915696e+00)
( 2.25702271e-01, -1.68871005e+00)
( 2.31961468e-01, -1.68825064e+00)
( 2.38219090e-01, -1.68777875e+00)
( 2.44475136e-01, -1.68729437e+00)
( 2.50729607e-01, -1.68679750e+00)
( 2.56982501e-01, -1.68628814e+00)
( 2.63233820e-01, -1.68576629e+00)
( 2.69483562e-01, -1.68523195e+00)
( 2.75731729e-01, -1.68468512e+00)
( 2.81978320e-01, -1.68412581e+00)
( 2.88223335e-01, -1.68355400e+00)
( 2.94466774e-01, -1.68296971e+00)
( 3.00708638e-01, -1.68237292e+00)
( 3.06948925e-01, -1.68176365e+00)
( 3.13187637e-01, -1.68114188e+00)
( 3.19424773e-01, -1.68050763e+00)
( 3.25660333e-01, -1.67986089e+00)
( 3.31894317e-01, -1.67920166e+00)
( 3.38126725e-01, -1.67852994e+00)
( 3.44357558e-01, -1.67784573e+00)
( 3.50586814e-01, -1.67714903e+00)
( 3.56814495e-01, -1.67643985e+00)
( 3.63040600e-01, -1.67571817e+00)
( 3.69265129e-01, -1.67498400e+00)
( 3.75488082e-01, -1.67423735e+00)
( 3.81709459e-01, -1.67347820e+00)
( 3.87929261e-01, -1.67270657e+00)
( 3.94147486e-01, -1.67192245e+00)
( 4.00364136e-01, -1.67112584e+00)
( 4.06579210e-01, -1.67031673e+00)
( 4.12792708e-01, -1.66949514e+00)
( 4.19004630e-01, -1.66866106e+00)
( 4.25214977e-01, -1.66781450e+00)
( 4.31423747e-01, -1.66695544e+00)
( 4.37630942e-01, -1.66608389e+00)
( 4.43836560e-01, -1.66519985e+00)
( 4.50040603e-01, -1.66430333e+00)
( 4.56243070e-01, -1.66339431e+00)
( 4.62443961e-01, -1.66247281e+00)
( 4.68643277e-01, -1.66153882e+00)
( 4.74841016e-01, -1.66059233e+00)
( 4.81037180e-01, -1.65963336e+00)
( 4.87231768e-01, -1.65866190e+00)
( 4.93424780e-01, -1.65767795e+00)
( 4.99616216e-01, -1.65668151e+00)
( 5.05806076e-01, -1.65567258e+00)
( 5.11994360e-01, -1.65465116e+00)
( 5.18181069e-01, -1.65361726e+00)
( 5.24366201e-01, -1.65257086e+00)
( 5.30549758e-01, -1.65151197e+00)
( 5.36731739e-01, -1.65044060e+00)
( 5.42912144e-01, -1.64935674e+00)
( 5.49090973e-01, -1.64826038e+00)
( 5.49090973e-01, -1.64826038e+00)
( 5.55643735e-01, -1.64708517e+00)
( 5.62196775e-01, -1.64589707e+00)
( 5.68750092e-01, -1.64469609e+00)
( 5.75303688e-01, -1.64348223e+00)
( 5.81857562e-01, -1.64225549e+00)
( 5.88411714e-01, -1.64101587e+00)
( 5.94966144e-01, -1.63976336e+00)
( 6.01520852e-01, -1.63849798e+00)
( 6.08075838e-01, -1.63721971e+00)
( 6.14631102e-01, -1.63592855e+00)
( 6.21186645e-01, -1.63462452e+00)
( 6.27742465e-01, -1.63330760e+00)
( 6.34298564e-01, -1.63197780e+00)
( 6.40854940e-01, -1.63063512e+00)
( 6.47411595e-01, -1.62927956e+00)
( 6.53968528e-01, -1.62791112e+00)
( 6.60525738e-01, -1.62652979e+00)
( 6.67083227e-01, -1.62513558e+00)
( 6.73640994e-01, -1.62372849e+00)
( 6.80199039e-01, -1.62230852e+00)
( 6.86757362e-01, -1.62087567e+00)
( 6.93315963e-01, -1.61942993e+00)
( 6.99874842e-01, -1.61797131e+00)
( 7.06434000e-01, -1.61649981e+00)
( 7.12993435e-01, -1.61501543e+00)
( 7.19553149e-01, -1.61351816e+00)
( 7.26113140e-01, -1.61200802e+00)
( 7.32673410e-01, -1.61048499e+00)
( 7.39233957e-01, -1.60894908e+00)
( 7.45794783e-01, -1.60740028e+00)
( 7.52355887e-01, -1.60583861e+00)
( 7.58917269e-01, -1.60426405e+00)
( 7.65478929e-01, -1.60267661e+00)
( 7.72040867e-01, -1.60107629e+00)
( 7.78603083e-01, -1.59946309e+00)
( 7.85165577e-01, -1.59783701e+00)
( 7.91728349e-01, -1.59619804e+00)
( 7.98291400e-01, -1.59454619e+00)
( 8.04854728e-01, -1.59288146e+00)
( 8.11418334e-01, -1.59120385e+00)
( 8.17982219e-01, -1.58951335e+00)
( 8.24546382e-01, -1.58780997e+00)
( 8.31110822e-01, -1.58609371e+00)
( 8.37675541e-01, -1.58436457e+00)
( 8.44240538e-01, -1.58262255e+00)
( 8.50805813e-01, -1.58086764e+00)
( 8.57371366e-01, -1.57909986e+00)
( 8.63937197e-01, -1.57731919e+00)
( 8.70503306e-01, -1.57552564e+00)
( 8.77069693e-01, -1.57371920e+00)
( 8.83636358e-01, -1.57189989e+00)
( 8.90203302e-01, -1.57006769e+00)
( 8.96770523e-01, -1.56822261e+00)
( 9.03338023e-01, -1.56636465e+00)
( 9.09905800e-01, -1.56449380e+00)
( 9.16473856e-01, -1.56261008e+00)
( 9.23042190e-01, -1.56071347e+00)
( 9.29610802e-01, -1.55880398e+00)
( 9.36179691e-01, -1.55688161e+00)
( 9.42748859e-01, -1.55494635e+00)
( 9.49318305e-01, -1.55299822e+00)
( 9.55888030e-01, -1.55103720e+00)
( 9.62458032e-01, -1.54906330e+00)
( 9.69028312e-01, -1.54707652e+00)
( 9.75598870e-01, -1.54507685e+00)
( 9.82169707e-01, -1.54306431e+00)
( 9.88740821e-01, -1.54103888e+00)
( 9.95312214e-01, -1.53900057e+00)
( 1.00188388e+00, -1.53694938e+00)
( 1.00845583e+00, -1.53488530e+00)
( 1.01502806e+00, -1.53280835e+00)
( 1.02160056e+00, -1.53071851e+00)
( 1.02817335e+00, -1.52861579e+00)
( 1.03474641e+00, -1.52650019e+00)
( 1.04131975e+00, -1.52437170e+00)
( 1.04789336e+00, -1.52223034e+00)
( 1.05446726e+00, -1.52007609e+00)
( 1.06104143e+00, -1.51790896e+00)
( 1.06761588e+00, -1.51572894e+00)
( 1.07419061e+00, -1.51353605e+00)
( 1.08076562e+00, -1.51133027e+00)
( 1.08734091e+00, -1.50911161e+00)
( 1.09391647e+00, -1.50688007e+00)
( 1.10049231e+00, -1.50463565e+00)
( 1.10706843e+00, -1.50237835e+00)
( 1.11364483e+00, -1.50010816e+00)
( 1.12022151e+00, -1.49782509e+00)
( 1.12679846e+00, -1.49552914e+00)
( 1.13337569e+00, -1.49322031e+00)
( 1.13995320e+00, -1.49089859e+00)
( 1.14653099e+00, -1.48856399e+00)
( 1.15310906e+00, -1.48621651e+00)
( 1.15968740e+00, -1.48385615e+00)
( 1.16626602e+00, -1.48148291e+00)
( 1.17284492e+00, -1.47909679e+00)
( 1.17942410e+00, -1.47669778e+00)
( 1.18600356e+00, -1.47428589e+00)
( 1.19258329e+00, -1.47186112e+00)
( 1.19916331e+00, -1.46942346e+00)
( 1.19916331e+00, -1.46942346e+00)
( 1.20406978e+00, -1.46759694e+00)
( 1.20897846e+00, -1.46576233e+00)
( 1.21388935e+00, -1.46391963e+00)
( 1.21880246e+00, -1.46206886e+00)
( 1.22371779e+00, -1.46021000e+00)
( 1.22863533e+00, -1.45834305e+00)
( 1.23355508e+00, -1.45646803e+00)
( 1.23847705e+00, -1.45458492e+00)
( 1.24340123e+00, -1.45269373e+00)
( 1.24832762e+00, -1.45079445e+00)
( 1.25325623e+00, -1.44888709e+00)
( 1.25818705e+00, -1.44697165e+00)
( 1.26312009e+00, -1.44504812e+00)
( 1.26805534e+00, -1.44311652e+00)
( 1.27299281e+00, -1.44117682e+00)
( 1.27793249e+00, -1.43922905e+00)
( 1.28287438e+00, -1.43727319e+00)
( 1.28781849e+00, -1.43530925e+00)
( 1.29276481e+00, -1.43333723e+00)
( 1.29771335e+00, -1.43135712e+00)
( 1.30266410e+00, -1.42936893e+00)
( 1.30761707e+00, -1.42737266e+00)
( 1.31257224e+00, -1.42536830e+00)
( 1.31752964e+00, -1.42335586e+00)
( 1.32248924e+00, -1.42133534e+00)
( 1.32745107e+00, -1.41930673e+00)
( 1.33241510e+00, -1.41727004e+00)
( 1.33738135e+00, -1.41522527e+00)
( 1.34234981e+00, -1.41317241e+00)
( 1.34732049e+00, -1.41111147e+00)
( 1.35229338e+00, -1.40904245e+00)
( 1.35726849e+00, -1.40696535e+00)
( 1.36224581e+00, -1.40488016e+00)
( 1.36722534e+00, -1.40278689e+00)
( 1.37220709e+00, -1.40068553e+00)
( 1.37719106e+00, -1.39857609e+00)
( 1.38217723e+00, -1.39645857e+00)
( 1.38716562e+00, -1.39433297e+00)
( 1.39215623e+00, -1.39219928e+00)
( 1.39714905e+00, -1.39005751e+00)
( 1.40214408e+00, -1.38790766e+00)
( 1.40714133e+00, -1.38574972e+00)
( 1.41214079e+00, -1.38358370e+00)
( 1.41714247e+00, -1.38140960e+00)
( 1.42214636e+00, -1.37922741e+00)
( 1.42715246e+00, -1.37703714e+00)
( 1.43216078e+00, -1.37483879e+00)
( 1.43717131e+00, -1.37263235e+00)
( 1.44218406e+00, -1.37041784e+00)
( 1.44719902e+00, -1.36819523e+00)
( 1.45221619e+00, -1.36596455e+00)
( 1.45723558e+00, -1.36372578e+00)
( 1.46225718e+00, -1.36147893e+00)
( 1.46728100e+00, -1.35922399e+00)
( 1.47230703e+00, -1.35696098e+00)
( 1.47733528e+00, -1.35468987e+00)
( 1.48236574e+00, -1.35241069e+00)
( 1.48739841e+00, -1.35012342e+00)
( 1.49243330e+00, -1.34782807e+00)
( 1.49747040e+00, -1.34552464e+00)
( 1.50250972e+00, -1.34321312e+00)
( 1.50755125e+00, -1.34089352e+00)
( 1.51259499e+00, -1.33856584e+00)
( 1.51764095e+00, -1.33623007e+00)
( 1.52268912e+00, -1.33388622e+00)
( 1.52773951e+00, -1.33153429e+00)
( 1.53279211e+00, -1.32917427e+00)
( 1.53784692e+00, -1.32680618e+00)
( 1.54290395e+00, -1.32442999e+00)
( 1.54796320e+00, -1.32204573e+00)
( 1.55302465e+00, -1.31965338e+00)
( 1.55808832e+00, -1.31725295e+00)
( 1.56315421e+00, -1.31484443e+00)
( 1.56822231e+00, -1.31242784e+00)
( 1.57329262e+00, -1.31000315e+00)
( 1.57836515e+00, -1.30757039e+00)
( 1.58343989e+00, -1.30512954e+00)
( 1.58851685e+00, -1.30268061e+00)
( 1.59359602e+00, -1.30022360e+00)
( 1.59867741e+00, -1.29775850e+00)
( 1.60376100e+00, -1.29528532e+00)
( 1.60884682e+00, -1.29280406e+00)
( 1.61393484e+00, -1.29031471e+00)
( 1.61902509e+00, -1.28781728e+00)
( 1.62411754e+00, -1.28531177e+00)
( 1.62921221e+00, -1.28279817e+00)
( 1.63430909e+00, -1.28027650e+00)
( 1.63940819e+00, -1.27774673e+00)
( 1.64450950e+00, -1.27520889e+00)
( 1.64961303e+00, -1.27266296e+00)
( 1.65471877e+00, -1.27010895e+00)
( 1.65982672e+00, -1.26754685e+00)
( 1.66493689e+00, -1.26497667e+00)
( 1.67004927e+00, -1.26239841e+00)
( 1.67516387e+00, -1.25981207e+00)
( 1.68028068e+00, -1.25721764e+00)
( 1.68539971e+00, -1.25461513e+00)
( 1.69052095e+00, -1.25200454e+00)
( 1.69564440e+00, -1.24938586e+00)
( 1.69564440e+00, -1.24938586e+00)
( 1.70240318e+00, -1.24592375e+00)
( 1.70916580e+00, -1.24244768e+00)
( 1.71593224e+00, -1.23895764e+00)
( 1.72270251e+00, -1.23545364e+00)
( 1.72947660e+00, -1.23193569e+00)
( 1.73625453e+00, -1.22840377e+00)
( 1.74303628e+00, -1.22485789e+00)
( 1.74982186e+00, -1.22129805e+00)
( 1.75661126e+00, -1.21772424e+00)
( 1.76340450e+00, -1.21413648e+00)
( 1.77020156e+00, -1.21053475e+00)
( 1.77700245e+00, -1.20691906e+00)
( 1.78380716e+00, -1.20328941e+00)
( 1.79061571e+00, -1.19964580e+00)
( 1.79742808e+00, -1.19598823e+00)
( 1.80424428e+00, -1.19231670e+00)
( 1.81106431e+00, -1.18863120e+00)
( 1.81788816e+00, -1.18493175e+00)
( 1.82471584e+00, -1.18121833e+00)
( 1.83154735e+00, -1.17749095e+00)
( 1.83838269e+00, -1.17374961e+00)
( 1.84522186e+00, -1.16999431e+00)
( 1.85206485e+00, -1.16622505e+00)
( 1.85891167e+00, -1.16244182e+00)
( 1.86576232e+00, -1.15864463e+00)
( 1.87261679e+00, -1.15483349e+00)
( 1.87947510e+00, -1.15100838e+00)
( 1.88633723e+00, -1.14716931e+00)
( 1.89320319e+00, -1.14331627e+00)
( 1.90007297e+00, -1.13944928e+00)
( 1.90694659e+00, -1.13556833e+00)
( 1.91382403e+00, -1.13167341e+00)
( 1.92070530e+00, -1.12776453e+00)
( 1.92759040e+00, -1.12384169e+00)
( 1.93447932e+00, -1.11990489e+00)
( 1.94137207e+00, -1.11595413e+00)
( 1.94826865e+00, -1.11198941e+00)
( 1.95516906e+00, -1.10801072e+00)
( 1.96207329e+00, -1.10401808e+00)
( 1.96898136e+00, -1.10001147e+00)
( 1.97589325e+00, -1.09599090e+00)
( 1.98280896e+00, -1.09195637e+00)
( 1.98972851e+00, -1.08790788e+00)
( 1.99665188e+00, -1.08384542e+00)
( 2.00357908e+00, -1.07976901e+00)
( 2.01051011e+00, -1.07567863e+00)
( 2.01744497e+00, -1.07157430e+00)
( 2.02438365e+00, -1.06745600e+00)
( 2.03132616e+00, -1.06332374e+00)
( 2.03827250e+00, -1.05917751e+00)
( 2.04522267e+00, -1.05501733e+00)
( 2.05217666e+00, -1.05084318e+00)
( 2.05913448e+00, -1.04665508e+00)
( 2.06609613e+00, -1.04245301e+00)
( 2.07306161e+00, -1.03823698e+00)
( 2.08003092e+00, -1.03400699e+00)
( 2.08700405e+00, -1.02976304e+00)
( 2.09398101e+00, -1.02550513e+00)
( 2.10096180e+00, -1.02123325e+00)
( 2.10794641e+00, -1.01694741e+00)
( 2.11493485e+00, -1.01264762e+00)
( 2.12192712e+00, -1.00833386e+00)
( 2.12892322e+00, -1.00400614e+00)
( 2.13592315e+00, -9.99664455e-01)
( 2.14292690e+00, -9.95308811e-01)
( 2.14993448e+00, -9.90939207e-01)
( 2.15694589e+00, -9.86555640e-01)
( 2.16396113e+00, -9.82158112e-01)
( 2.17098019e+00, -9.77746623e-01)
( 2.17800308e+00, -9.73321173e-01)
( 2.18502980e+00, -9.68881760e-01)
( 2.19206035e+00, -9.64428387e-01)
( 2.19909472e+00, -9.59961052e-01)
( 2.20613292e+00, -9.55479756e-01)
( 2.21317495e+00, -9.50984498e-01)
( 2.22022081e+00, -9.46475279e-01)
( 2.22727049e+00, -9.41952098e-01)
( 2.23432401e+00, -9.37414956e-01)
( 2.24138135e+00, -9.32863852e-01)
( 2.24844251e+00, -9.28298787e-01)
( 2.25550751e+00, -9.23719761e-01)
( 2.26257633e+00, -9.19126773e-01)
( 2.26964898e+00, -9.14519824e-01)
( 2.27672546e+00, -9.09898913e-01)
( 2.28380577e+00, -9.05264041e-01)
( 2.29088990e+00, -9.00615208e-01)
( 2.29797786e+00, -8.95952413e-01)
( 2.30506965e+00, -8.91275656e-01)
( 2.31216526e+00, -8.86584939e-01)
( 2.31926471e+00, -8.81880259e-01)
( 2.32636798e+00, -8.77161619e-01)
( 2.33347508e+00, -8.72429016e-01)
( 2.34058601e+00, -8.67682453e-01)
( 2.34770076e+00, -8.62921928e-01)
( 2.35481934e+00, -8.58147442e-01)
( 2.36194175e+00, -8.53358994e-01)
( 2.36906799e+00, -8.48556584e-01)
( 2.37619805e+00, -8.43740214e-01)
( 2.38333195e+00, -8.38909882e-01)
( 2.38333195e+00, -8.38909882e-01)
( 2.38799576e+00, -8.35738594e-01)
( 2.39266003e+00, -8.32562277e-01)
( 2.39732476e+00, -8.29380932e-01)
( 2.40198995e+00, -8.26194558e-01)
( 2.40665561e+00, -8.23003156e-01)
( 2.41132172e+00, -8.19806725e-01)
( 2.41598830e+00, -8.16605265e-01)
( 2.42065534e+00, -8.13398776e-01)
( 2.42532283e+00, -8.10187259e-01)
( 2.42999080e+00, -8.06970713e-01)
( 2.43465922e+00, -8.03749138e-01)
( 2.43932810e+00, -8.00522535e-01)
( 2.44399744e+00, -7.97290903e-01)
( 2.44866725e+00, -7.94054242e-01)
( 2.45333751e+00, -7.90812552e-01)
( 2.45800824e+00, -7.87565834e-01)
( 2.46267943e+00, -7.84314087e-01)
( 2.46735108e+00, -7.81057312e-01)
( 2.47202319e+00, -7.77795508e-01)
( 2.47669576e+00, -7.74528675e-01)
( 2.48136879e+00, -7.71256813e-01)
( 2.48604229e+00, -7.67979923e-01)
( 2.49071624e+00, -7.64698004e-01)
( 2.49539066e+00, -7.61411056e-01)
( 2.50006554e+00, -7.58119079e-01)
( 2.50474088e+00, -7.54822074e-01)
( 2.50941668e+00, -7.51520040e-01)
( 2.51409294e+00, -7.48212978e-01)
( 2.51876966e+00, -7.44900887e-01)
( 2.52344684e+00, -7.41583767e-01)
( 2.52812449e+00, -7.38261618e-01)
( 2.53280260e+00, -7.34934441e-01)
( 2.53748116e+00, -7.31602235e-01)
( 2.54216019e+00, -7.28265000e-01)
( 2.54683968e+00, -7.24922737e-01)
( 2.55151963e+00, -7.21575445e-01)
( 2.55620004e+00, -7.18223124e-01)
( 2.56088092e+00, -7.14865774e-01)
( 2.56556225e+00, -7.11503396e-01)
( 2.57024405e+00, -7.08135989e-01)
( 2.57492630e+00, -7.04763554e-01)
( 2.57960902e+00, -7.01386089e-01)
( 2.58429220e+00, -6.98003596e-01)
( 2.58897584e+00, -6.94616075e-01)
( 2.59365994e+00, -6.91223524e-01)
( 2.59834450e+00, -6.87825945e-01)
( 2.60302953e+00, -6.84423338e-01)
( 2.60771501e+00, -6.81015701e-01)
( 2.61240096e+00, -6.77603036e-01)
( 2.61708736e+00, -6.74185342e-01)
( 2.62177423e+00, -6.70762620e-01)
( 2.62646156e+00, -6.67334868e-01)
( 2.63114935e+00, -6.63902088e-01)
( 2.63583760e+00, -6.60464280e-01)
( 2.64052632e+00, -6.57021443e-01)
( 2.64521549e+00, -6.53573577e-01)
( 2.64990513e+00, -6.50120682e-01)
( 2.65459522e+00, -6.46662758e-01)
( 2.65928578e+00, -6.43199806e-01)
( 2.66397680e+00, -6.39731825e-01)
( 2.66866828e+00, -6.36258816e-01)
( 2.67336022e+00, -6.32780778e-01)
( 2.67805262e+00, -6.29297711e-01)
( 2.68274548e+00, -6.25809615e-01)
( 2.68743881e+00, -6.22316491e-01)
( 2.69213259e+00, -6.18818338e-01)
( 2.69682684e+00, -6.15315156e-01)
( 2.70152155e+00, -6.11806946e-01)
( 2.70621672e+00, -6.08293707e-01)
( 2.71091235e+00, -6.04775439e-01)
( 2.71560844e+00, -6.01252143e-01)
( 2.72030499e+00, -5.97723817e-01)
( 2.72500201e+00, -5.94190464e-01)
( 2.72969948e+00, -5.90652081e-01)
( 2.73439742e+00, -5.87108670e-01)
( 2.73909582e+00, -5.83560230e-01)
( 2.74379468e+00, -5.80006761e-01)
( 2.74849400e+00, -5.76448264e-01)
( 2.75319378e+00, -5.72884738e-01)
( 2.75789402e+00, -5.69316183e-01)
( 2.76259472e+00, -5.65742600e-01)
( 2.76729589e+00, -5.62163988e-01)
( 2.77199751e+00, -5.58580347e-01)
( 2.77669960e+00, -5.54991677e-01)
( 2.78140215e+00, -5.51397979e-01)
( 2.78610516e+00, -5.47799252e-01)
( 2.79080863e+00, -5.44195497e-01)
( 2.79551256e+00, -5.40586712e-01)
( 2.80021695e+00, -5.36972899e-01)
( 2.80492181e+00, -5.33354058e-01)
( 2.80962712e+00, -5.29730187e-01)
( 2.81433290e+00, -5.26101288e-01)
( 2.81903913e+00, -5.22467360e-01)
( 2.82374583e+00, -5.18828404e-01)
( 2.82845299e+00, -5.15184419e-01)
( 2.83316061e+00, -5.11535405e-01)
( 2.83786870e+00, -5.07881362e-01)
( 2.84257724e+00, -5.04222291e-01)
( 2.84728624e+00, -5.00558191e-01)
( 2.84728624e+00, -5.00558191e-01)
( 2.85330842e+00, -4.95862803e-01)
( 2.85933000e+00, -4.91160052e-01)
( 2.86535098e+00, -4.86449939e-01)
( 2.87137135e+00, -4.81732463e-01)
( 2.87739113e+00, -4.77007626e-01)
( 2.88341030e+00, -4.72275425e-01)
( 2.88942887e+00, -4.67535863e-01)
( 2.89544684e+00, -4.62788938e-01)
( 2.90146420e+00, -4.58034651e-01)
( 2.90748097e+00, -4.53273001e-01)
( 2.91349713e+00, -4.48503990e-01)
( 2.91951269e+00, -4.43727615e-01)
( 2.92552765e+00, -4.38943879e-01)
( 2.93154200e+00, -4.34152780e-01)
( 2.93755576e+00, -4.29354319e-01)
( 2.94356891e+00, -4.24548495e-01)
( 2.94958146e+00, -4.19735309e-01)
( 2.95559341e+00, -4.14914761e-01)
( 2.96160476e+00, -4.10086850e-01)
( 2.96761550e+00, -4.05251577e-01)
( 2.97362565e+00, -4.00408942e-01)
( 2.97963519e+00, -3.95558944e-01)
( 2.98564413e+00, -3.90701584e-01)
( 2.99165246e+00, -3.85836862e-01)
( 2.99766020e+00, -3.80964777e-01)
( 3.00366733e+00, -3.76085330e-01)
( 3.00967387e+00, -3.71198521e-01)
( 3.01567980e+00, -3.66304349e-01)
( 3.02168512e+00, -3.61402815e-01)
( 3.02768985e+00, -3.56493919e-01)
( 3.03369398e+00, -3.51577660e-01)
( 3.03969750e+00, -3.46654039e-01)
( 3.04570042e+00, -3.41723055e-01)
( 3.05170274e+00, -3.36784709e-01)
( 3.05770446e+00, -3.31839001e-01)
( 3.06370557e+00, -3.26885931e-01)
( 3.06970609e+00, -3.21925498e-01)
( 3.07570600e+00, -3.16957703e-01)
( 3.08170531e+00, -3.11982545e-01)
( 3.08770401e+00, -3.07000025e-01)
( 3.09370212e+00, -3.02010143e-01)
( 3.09969962e+00, -2.97012898e-01)
( 3.10569653e+00, -2.92008291e-01)
( 3.11169283e+00, -2.86996322e-01)
( 3.11768853e+00, -2.81976991e-01)
( 3.12368362e+00, -2.76950297e-01)
( 3.12967812e+00, -2.71916240e-01)
( 3.13567201e+00, -2.66874822e-01)
( 3.14166530e+00, -2.61826041e-01)
( 3.14765799e+00, -2.56769897e-01)
( 3.15365008e+00, -2.51706392e-01)
( 3.15964156e+00, -2.46635524e-01)
( 3.16563245e+00, -2.41557293e-01)
( 3.17162273e+00, -2.36471701e-01)
( 3.17761241e+00, -2.31378745e-01)
( 3.18360149e+00, -2.26278428e-01)
( 3.18958996e+00, -2.21170748e-01)
( 3.19557784e+00, -2.16055706e-01)
( 3.20156511e+00, -2.10933302e-01)
( 3.20755178e+00, -2.05803535e-01)
( 3.21353785e+00, -2.00666406e-01)
( 3.21952332e+00, -1.95521914e-01)
( 3.22550818e+00, -1.90370060e-01)
( 3.23149245e+00, -1.85210844e-01)
( 3.23747611e+00, -1.80044266e-01)
( 3.24345917e+00, -1.74870325e-01)
( 3.24944162e+00, -1.69689022e-01)
( 3.25542348e+00, -1.64500356e-01)
( 3.26140473e+00, -1.59304328e-01)
( 3.26738539e+00, -1.54100938e-01)
( 3.27336544e+00, -1.48890185e-01)
( 3.27934488e+00, -1.43672070e-01)
( 3.28532373e+00, -1.38446593e-01)
( 3.29130198e+00, -1.33213753e-01)
( 3.29727962e+00, -1.27973551e-01)
( 3.30325666e+00, -1.22725987e-01)
( 3.30923310e+00, -1.17471060e-01)
( 3.31520893e+00, -1.12208771e-01)
( 3.32118417e+00, -1.06939120e-01)
( 3.32715880e+00, -1.01662106e-01)
( 3.33313283e+00, -9.63777302e-02)
( 3.33910626e+00, -9.10859918e-02)
( 3.34507909e+00, -8.57868911e-02)
( 3.35105132e+00, -8.04804280e-02)
( 3.35702294e+00, -7.51666025e-02)
( 3.36299396e+00, -6.98454147e-02)
( 3.36896438e+00, -6.45168646e-02)
( 3.37493420e+00, -5.91809521e-02)
( 3.38090342e+00, -5.38376773e-02)
( 3.38687203e+00, -4.84870401e-02)
( 3.39284005e+00, -4.31290406e-02)
( 3.39880746e+00, -3.77636787e-02)
( 3.40477427e+00, -3.23909545e-02)
( 3.41074047e+00, -2.70108680e-02)
( 3.41670608e+00, -2.16234191e-02)
( 3.42267108e+00, -1.62286078e-02)
( 3.42863549e+00, -1.08264342e-02)
( 3.43459928e+00, -5.41689828e-03)
( 3.44056248e+00, -8.52493503e-19)};\label{line:mach3_shk}

\addplot [gray, solid, ultra thin, mark repeat=1]
coordinates {
(-5.65663721e+00, -1.02521930e-18)
(-5.64531435e+00, -7.95217467e-03)
(-5.63399810e+00, -1.58909230e-02)
(-5.62268844e+00, -2.38162449e-02)
(-5.61138540e+00, -3.17281404e-02)
(-5.60008895e+00, -3.96266096e-02)
(-5.58879911e+00, -4.75116524e-02)
(-5.57751587e+00, -5.53832688e-02)
(-5.56623924e+00, -6.32414589e-02)
(-5.55496921e+00, -7.10862225e-02)
(-5.54370579e+00, -7.89175598e-02)
(-5.53244897e+00, -8.67354708e-02)
(-5.52119875e+00, -9.45399553e-02)
(-5.50995514e+00, -1.02331013e-01)
(-5.49871813e+00, -1.10108645e-01)
(-5.48748772e+00, -1.17872851e-01)
(-5.47626392e+00, -1.25623630e-01)
(-5.46504672e+00, -1.33360982e-01)
(-5.45383613e+00, -1.41084909e-01)
(-5.44263214e+00, -1.48795409e-01)
(-5.43143475e+00, -1.56492482e-01)
(-5.42024397e+00, -1.64176129e-01)
(-5.40905979e+00, -1.71846350e-01)
(-5.39788221e+00, -1.79503145e-01)
(-5.38671124e+00, -1.87146513e-01)
(-5.37554688e+00, -1.94776454e-01)
(-5.36438911e+00, -2.02392970e-01)
(-5.35323795e+00, -2.09996059e-01)
(-5.34209340e+00, -2.17585721e-01)
(-5.33095545e+00, -2.25161957e-01)
(-5.31982410e+00, -2.32724767e-01)
(-5.30869936e+00, -2.40274151e-01)
(-5.29758122e+00, -2.47810108e-01)
(-5.28646968e+00, -2.55332639e-01)
(-5.27536475e+00, -2.62841743e-01)
(-5.26426642e+00, -2.70337421e-01)
(-5.25317470e+00, -2.77819672e-01)
(-5.24208958e+00, -2.85288498e-01)
(-5.23101106e+00, -2.92743896e-01)
(-5.21993915e+00, -3.00185869e-01)
(-5.20887384e+00, -3.07614415e-01)
(-5.19781513e+00, -3.15029535e-01)
(-5.18676303e+00, -3.22431228e-01)
(-5.17571753e+00, -3.29819495e-01)
(-5.16467864e+00, -3.37194336e-01)
(-5.15364635e+00, -3.44555750e-01)
(-5.14262067e+00, -3.51903738e-01)
(-5.13160158e+00, -3.59238299e-01)
(-5.12058911e+00, -3.66559434e-01)
(-5.10958323e+00, -3.73867143e-01)
(-5.09858396e+00, -3.81161425e-01)
(-5.08759130e+00, -3.88442281e-01)
(-5.07660523e+00, -3.95709711e-01)
(-5.06562578e+00, -4.02963714e-01)
(-5.05465292e+00, -4.10204291e-01)
(-5.04368667e+00, -4.17431441e-01)
(-5.03272702e+00, -4.24645165e-01)
(-5.02177398e+00, -4.31845463e-01)
(-5.01082754e+00, -4.39032334e-01)
(-4.99988771e+00, -4.46205779e-01)
(-4.98895448e+00, -4.53365798e-01)
(-4.97802785e+00, -4.60512390e-01)
(-4.96710782e+00, -4.67645556e-01)
(-4.95619441e+00, -4.74765296e-01)
(-4.94528759e+00, -4.81871609e-01)
(-4.93438738e+00, -4.88964495e-01)
(-4.92349377e+00, -4.96043956e-01)
(-4.91260677e+00, -5.03109990e-01)
(-4.90172637e+00, -5.10162597e-01)
(-4.89085257e+00, -5.17201779e-01)
(-4.87998538e+00, -5.24227534e-01)
(-4.86912479e+00, -5.31239862e-01)
(-4.85827080e+00, -5.38238764e-01)
(-4.84742342e+00, -5.45224240e-01)
(-4.83658265e+00, -5.52196289e-01)
(-4.82574847e+00, -5.59154912e-01)
(-4.81492090e+00, -5.66100109e-01)
(-4.80409994e+00, -5.73031879e-01)
(-4.79328558e+00, -5.79950223e-01)
(-4.78247782e+00, -5.86855140e-01)
(-4.77167667e+00, -5.93746632e-01)
(-4.76088212e+00, -6.00624696e-01)
(-4.75009417e+00, -6.07489335e-01)
(-4.73931283e+00, -6.14340547e-01)
(-4.72853809e+00, -6.21178332e-01)
(-4.71776996e+00, -6.28002692e-01)
(-4.70700842e+00, -6.34813624e-01)
(-4.69625350e+00, -6.41611131e-01)
(-4.68550518e+00, -6.48395211e-01)
(-4.67476346e+00, -6.55165865e-01)
(-4.66402834e+00, -6.61923092e-01)
(-4.65329983e+00, -6.68666893e-01)
(-4.64257792e+00, -6.75397268e-01)
(-4.63186262e+00, -6.82114216e-01)
(-4.62115392e+00, -6.88817738e-01)
(-4.61045183e+00, -6.95507834e-01)
(-4.59975633e+00, -7.02184503e-01)
(-4.58906745e+00, -7.08847745e-01)
(-4.57838516e+00, -7.15497562e-01)
(-4.56770948e+00, -7.22133952e-01)
(-4.56770948e+00, -7.22133952e-01)
(-4.55581416e+00, -7.29519005e-01)
(-4.54393365e+00, -7.36883510e-01)
(-4.53206795e+00, -7.44227467e-01)
(-4.52021707e+00, -7.51550877e-01)
(-4.50838101e+00, -7.58853739e-01)
(-4.49655976e+00, -7.66136053e-01)
(-4.48475333e+00, -7.73397820e-01)
(-4.47296172e+00, -7.80639039e-01)
(-4.46118492e+00, -7.87859711e-01)
(-4.44942293e+00, -7.95059835e-01)
(-4.43767576e+00, -8.02239411e-01)
(-4.42594341e+00, -8.09398439e-01)
(-4.41422587e+00, -8.16536920e-01)
(-4.40252314e+00, -8.23654853e-01)
(-4.39083523e+00, -8.30752238e-01)
(-4.37916214e+00, -8.37829076e-01)
(-4.36750387e+00, -8.44885366e-01)
(-4.35586040e+00, -8.51921109e-01)
(-4.34423176e+00, -8.58936304e-01)
(-4.33261793e+00, -8.65930951e-01)
(-4.32101891e+00, -8.72905050e-01)
(-4.30943471e+00, -8.79858602e-01)
(-4.29786533e+00, -8.86791606e-01)
(-4.28631076e+00, -8.93704063e-01)
(-4.27477101e+00, -9.00595971e-01)
(-4.26324607e+00, -9.07467333e-01)
(-4.25173595e+00, -9.14318146e-01)
(-4.24024064e+00, -9.21148412e-01)
(-4.22876015e+00, -9.27958130e-01)
(-4.21729448e+00, -9.34747300e-01)
(-4.20584362e+00, -9.41515923e-01)
(-4.19440757e+00, -9.48263998e-01)
(-4.18298634e+00, -9.54991526e-01)
(-4.17157993e+00, -9.61698506e-01)
(-4.16018833e+00, -9.68384938e-01)
(-4.14881155e+00, -9.75050822e-01)
(-4.13744958e+00, -9.81696159e-01)
(-4.12610243e+00, -9.88320948e-01)
(-4.11477010e+00, -9.94925190e-01)
(-4.10345258e+00, -1.00150888e+00)
(-4.09214987e+00, -1.00807203e+00)
(-4.08086198e+00, -1.01461463e+00)
(-4.06958891e+00, -1.02113668e+00)
(-4.05833065e+00, -1.02763818e+00)
(-4.04708721e+00, -1.03411914e+00)
(-4.03585858e+00, -1.04057955e+00)
(-4.02464477e+00, -1.04701941e+00)
(-4.01344577e+00, -1.05343872e+00)
(-4.00226159e+00, -1.05983748e+00)
(-3.99109222e+00, -1.06621570e+00)
(-3.97993768e+00, -1.07257337e+00)
(-3.96879794e+00, -1.07891049e+00)
(-3.95767302e+00, -1.08522707e+00)
(-3.94656292e+00, -1.09152309e+00)
(-3.93546763e+00, -1.09779857e+00)
(-3.92438716e+00, -1.10405350e+00)
(-3.91332150e+00, -1.11028789e+00)
(-3.90227066e+00, -1.11650172e+00)
(-3.89123464e+00, -1.12269501e+00)
(-3.88021342e+00, -1.12886775e+00)
(-3.86920703e+00, -1.13501994e+00)
(-3.85821545e+00, -1.14115159e+00)
(-3.84723869e+00, -1.14726269e+00)
(-3.83627674e+00, -1.15335324e+00)
(-3.82532961e+00, -1.15942324e+00)
(-3.81439729e+00, -1.16547269e+00)
(-3.80347979e+00, -1.17150160e+00)
(-3.79257710e+00, -1.17750996e+00)
(-3.78168923e+00, -1.18349777e+00)
(-3.77081618e+00, -1.18946503e+00)
(-3.75995794e+00, -1.19541175e+00)
(-3.74911451e+00, -1.20133792e+00)
(-3.73828590e+00, -1.20724354e+00)
(-3.72747211e+00, -1.21312861e+00)
(-3.71667313e+00, -1.21899314e+00)
(-3.70588897e+00, -1.22483712e+00)
(-3.69511962e+00, -1.23066055e+00)
(-3.68436509e+00, -1.23646343e+00)
(-3.67362538e+00, -1.24224577e+00)
(-3.66290048e+00, -1.24800755e+00)
(-3.65219039e+00, -1.25374879e+00)
(-3.64149512e+00, -1.25946948e+00)
(-3.63081467e+00, -1.26516963e+00)
(-3.62014903e+00, -1.27084922e+00)
(-3.60949821e+00, -1.27650827e+00)
(-3.59886220e+00, -1.28214677e+00)
(-3.58824101e+00, -1.28776473e+00)
(-3.57763463e+00, -1.29336213e+00)
(-3.56704307e+00, -1.29893899e+00)
(-3.55646633e+00, -1.30449530e+00)
(-3.54590440e+00, -1.31003107e+00)
(-3.53535728e+00, -1.31554628e+00)
(-3.52482499e+00, -1.32104095e+00)
(-3.51430750e+00, -1.32651507e+00)
(-3.50380483e+00, -1.33196864e+00)
(-3.49331698e+00, -1.33740167e+00)
(-3.48284395e+00, -1.34281414e+00)
(-3.47238572e+00, -1.34820607e+00)
(-3.46194232e+00, -1.35357745e+00)
(-3.46194232e+00, -1.35357745e+00)
(-3.44711396e+00, -1.36119960e+00)
(-3.43230313e+00, -1.36879012e+00)
(-3.41750983e+00, -1.37634903e+00)
(-3.40273407e+00, -1.38387632e+00)
(-3.38797585e+00, -1.39137199e+00)
(-3.37323515e+00, -1.39883605e+00)
(-3.35851199e+00, -1.40626848e+00)
(-3.34380637e+00, -1.41366930e+00)
(-3.32911828e+00, -1.42103850e+00)
(-3.31444772e+00, -1.42837608e+00)
(-3.29979470e+00, -1.43568204e+00)
(-3.28515921e+00, -1.44295638e+00)
(-3.27054125e+00, -1.45019911e+00)
(-3.25594083e+00, -1.45741022e+00)
(-3.24135795e+00, -1.46458971e+00)
(-3.22679259e+00, -1.47173758e+00)
(-3.21224477e+00, -1.47885383e+00)
(-3.19771449e+00, -1.48593846e+00)
(-3.18320174e+00, -1.49299148e+00)
(-3.16870652e+00, -1.50001288e+00)
(-3.15422884e+00, -1.50700266e+00)
(-3.13976869e+00, -1.51396082e+00)
(-3.12532608e+00, -1.52088737e+00)
(-3.11090099e+00, -1.52778229e+00)
(-3.09649345e+00, -1.53464560e+00)
(-3.08210343e+00, -1.54147729e+00)
(-3.06773096e+00, -1.54827736e+00)
(-3.05337601e+00, -1.55504581e+00)
(-3.03903860e+00, -1.56178265e+00)
(-3.02471872e+00, -1.56848787e+00)
(-3.01041638e+00, -1.57516147e+00)
(-2.99613157e+00, -1.58180345e+00)
(-2.98186430e+00, -1.58841381e+00)
(-2.96761455e+00, -1.59499255e+00)
(-2.95338235e+00, -1.60153968e+00)
(-2.93916767e+00, -1.60805519e+00)
(-2.92497054e+00, -1.61453908e+00)
(-2.91079093e+00, -1.62099135e+00)
(-2.89662886e+00, -1.62741200e+00)
(-2.88248432e+00, -1.63380104e+00)
(-2.86835732e+00, -1.64015845e+00)
(-2.85424785e+00, -1.64648425e+00)
(-2.84015591e+00, -1.65277843e+00)
(-2.82608151e+00, -1.65904099e+00)
(-2.81202465e+00, -1.66527194e+00)
(-2.79798531e+00, -1.67147126e+00)
(-2.78396351e+00, -1.67763897e+00)
(-2.76995925e+00, -1.68377506e+00)
(-2.75597252e+00, -1.68987953e+00)
(-2.74200332e+00, -1.69595239e+00)
(-2.72805166e+00, -1.70199362e+00)
(-2.71411753e+00, -1.70800324e+00)
(-2.70020093e+00, -1.71398124e+00)
(-2.68630187e+00, -1.71992762e+00)
(-2.67242035e+00, -1.72584238e+00)
(-2.65855635e+00, -1.73172552e+00)
(-2.64470989e+00, -1.73757705e+00)
(-2.63088097e+00, -1.74339696e+00)
(-2.61706958e+00, -1.74918525e+00)
(-2.60327572e+00, -1.75494192e+00)
(-2.58949940e+00, -1.76066697e+00)
(-2.57574061e+00, -1.76636041e+00)
(-2.56199935e+00, -1.77202222e+00)
(-2.54827563e+00, -1.77765242e+00)
(-2.53456944e+00, -1.78325100e+00)
(-2.52088079e+00, -1.78881797e+00)
(-2.50720967e+00, -1.79435331e+00)
(-2.49355609e+00, -1.79985704e+00)
(-2.47992003e+00, -1.80532914e+00)
(-2.46630152e+00, -1.81076963e+00)
(-2.45270053e+00, -1.81617851e+00)
(-2.43911708e+00, -1.82155576e+00)
(-2.42555117e+00, -1.82690139e+00)
(-2.41200279e+00, -1.83221541e+00)
(-2.39847194e+00, -1.83749781e+00)
(-2.38495863e+00, -1.84274859e+00)
(-2.37146285e+00, -1.84796775e+00)
(-2.35798460e+00, -1.85315530e+00)
(-2.34452389e+00, -1.85831122e+00)
(-2.33108071e+00, -1.86343553e+00)
(-2.31765507e+00, -1.86852822e+00)
(-2.30424696e+00, -1.87358929e+00)
(-2.29085639e+00, -1.87861875e+00)
(-2.27748334e+00, -1.88361658e+00)
(-2.26412784e+00, -1.88858280e+00)
(-2.25078986e+00, -1.89351740e+00)
(-2.23746942e+00, -1.89842038e+00)
(-2.22416652e+00, -1.90329174e+00)
(-2.21088115e+00, -1.90813149e+00)
(-2.19761331e+00, -1.91293961e+00)
(-2.18436301e+00, -1.91771612e+00)
(-2.17113024e+00, -1.92246101e+00)
(-2.15791500e+00, -1.92717428e+00)
(-2.14471730e+00, -1.93185593e+00)
(-2.13153713e+00, -1.93650597e+00)
(-2.11837450e+00, -1.94112439e+00)
(-2.10522940e+00, -1.94571119e+00)
(-2.09210183e+00, -1.95026637e+00)
(-2.07899180e+00, -1.95478993e+00)
(-2.07899180e+00, -1.95478993e+00)
(-2.06703660e+00, -1.95891085e+00)
(-2.05508853e+00, -1.96300875e+00)
(-2.04314760e+00, -1.96708363e+00)
(-2.03121381e+00, -1.97113547e+00)
(-2.01928715e+00, -1.97516430e+00)
(-2.00736763e+00, -1.97917009e+00)
(-1.99545525e+00, -1.98315286e+00)
(-1.98355001e+00, -1.98711260e+00)
(-1.97165191e+00, -1.99104931e+00)
(-1.95976094e+00, -1.99496300e+00)
(-1.94787711e+00, -1.99885366e+00)
(-1.93600042e+00, -2.00272130e+00)
(-1.92413086e+00, -2.00656591e+00)
(-1.91226844e+00, -2.01038749e+00)
(-1.90041316e+00, -2.01418605e+00)
(-1.88856502e+00, -2.01796158e+00)
(-1.87672402e+00, -2.02171408e+00)
(-1.86489015e+00, -2.02544356e+00)
(-1.85306342e+00, -2.02915001e+00)
(-1.84124383e+00, -2.03283343e+00)
(-1.82943138e+00, -2.03649383e+00)
(-1.81762606e+00, -2.04013120e+00)
(-1.80582788e+00, -2.04374555e+00)
(-1.79403684e+00, -2.04733687e+00)
(-1.78225293e+00, -2.05090516e+00)
(-1.77047617e+00, -2.05445043e+00)
(-1.75870654e+00, -2.05797266e+00)
(-1.74694405e+00, -2.06147188e+00)
(-1.73518869e+00, -2.06494806e+00)
(-1.72344047e+00, -2.06840122e+00)
(-1.71169940e+00, -2.07183136e+00)
(-1.69996545e+00, -2.07523847e+00)
(-1.68823865e+00, -2.07862255e+00)
(-1.67651898e+00, -2.08198360e+00)
(-1.66480646e+00, -2.08532163e+00)
(-1.65310106e+00, -2.08863663e+00)
(-1.64140281e+00, -2.09192861e+00)
(-1.62971169e+00, -2.09519756e+00)
(-1.61802772e+00, -2.09844348e+00)
(-1.60635087e+00, -2.10166638e+00)
(-1.59468117e+00, -2.10486625e+00)
(-1.58301861e+00, -2.10804309e+00)
(-1.57136318e+00, -2.11119691e+00)
(-1.55971489e+00, -2.11432770e+00)
(-1.54807373e+00, -2.11743546e+00)
(-1.53643972e+00, -2.12052020e+00)
(-1.52481284e+00, -2.12358191e+00)
(-1.51319310e+00, -2.12662060e+00)
(-1.50158050e+00, -2.12963626e+00)
(-1.48997503e+00, -2.13262889e+00)
(-1.47837670e+00, -2.13559849e+00)
(-1.46678551e+00, -2.13854507e+00)
(-1.45520146e+00, -2.14146863e+00)
(-1.44362454e+00, -2.14436915e+00)
(-1.43205477e+00, -2.14724665e+00)
(-1.42049212e+00, -2.15010113e+00)
(-1.40893662e+00, -2.15293257e+00)
(-1.39738826e+00, -2.15574100e+00)
(-1.38584703e+00, -2.15852639e+00)
(-1.37431294e+00, -2.16128876e+00)
(-1.36278599e+00, -2.16402810e+00)
(-1.35126617e+00, -2.16674442e+00)
(-1.33975349e+00, -2.16943771e+00)
(-1.32824795e+00, -2.17210797e+00)
(-1.31674955e+00, -2.17475520e+00)
(-1.30525829e+00, -2.17737941e+00)
(-1.29377416e+00, -2.17998060e+00)
(-1.28229717e+00, -2.18255875e+00)
(-1.27082732e+00, -2.18511389e+00)
(-1.25936460e+00, -2.18764599e+00)
(-1.24790903e+00, -2.19015507e+00)
(-1.23646059e+00, -2.19264112e+00)
(-1.22501929e+00, -2.19510414e+00)
(-1.21358512e+00, -2.19754414e+00)
(-1.20215809e+00, -2.19996111e+00)
(-1.19073820e+00, -2.20235506e+00)
(-1.17932545e+00, -2.20472598e+00)
(-1.16791984e+00, -2.20707387e+00)
(-1.15652136e+00, -2.20939874e+00)
(-1.14513002e+00, -2.21170058e+00)
(-1.13374582e+00, -2.21397939e+00)
(-1.12236876e+00, -2.21623518e+00)
(-1.11099883e+00, -2.21846794e+00)
(-1.09963604e+00, -2.22067768e+00)
(-1.08828039e+00, -2.22286439e+00)
(-1.07693188e+00, -2.22502807e+00)
(-1.06559050e+00, -2.22716872e+00)
(-1.05425626e+00, -2.22928635e+00)
(-1.04292916e+00, -2.23138095e+00)
(-1.03160920e+00, -2.23345253e+00)
(-1.02029637e+00, -2.23550108e+00)
(-1.00899068e+00, -2.23752660e+00)
(-9.97692131e-01, -2.23952910e+00)
(-9.86400717e-01, -2.24150857e+00)
(-9.75116441e-01, -2.24346502e+00)
(-9.63839303e-01, -2.24539843e+00)
(-9.52569302e-01, -2.24730882e+00)
(-9.41306439e-01, -2.24919619e+00)
(-9.30050713e-01, -2.25106053e+00)
(-9.30050713e-01, -2.25106053e+00)
(-9.21304240e-01, -2.25249672e+00)
(-9.12559376e-01, -2.25391945e+00)
(-9.03816121e-01, -2.25532872e+00)
(-8.95074474e-01, -2.25672452e+00)
(-8.86334437e-01, -2.25810685e+00)
(-8.77596008e-01, -2.25947572e+00)
(-8.68859188e-01, -2.26083113e+00)
(-8.60123976e-01, -2.26217307e+00)
(-8.51390374e-01, -2.26350154e+00)
(-8.42658381e-01, -2.26481655e+00)
(-8.33927996e-01, -2.26611809e+00)
(-8.25199220e-01, -2.26740617e+00)
(-8.16472053e-01, -2.26868078e+00)
(-8.07746495e-01, -2.26994193e+00)
(-7.99022545e-01, -2.27118961e+00)
(-7.90300204e-01, -2.27242383e+00)
(-7.81579473e-01, -2.27364459e+00)
(-7.72860350e-01, -2.27485187e+00)
(-7.64142836e-01, -2.27604570e+00)
(-7.55426930e-01, -2.27722605e+00)
(-7.46712634e-01, -2.27839294e+00)
(-7.37999946e-01, -2.27954637e+00)
(-7.29288867e-01, -2.28068633e+00)
(-7.20579397e-01, -2.28181283e+00)
(-7.11871536e-01, -2.28292586e+00)
(-7.03165284e-01, -2.28402543e+00)
(-6.94460640e-01, -2.28511153e+00)
(-6.85757605e-01, -2.28618416e+00)
(-6.77056179e-01, -2.28724334e+00)
(-6.68356362e-01, -2.28828904e+00)
(-6.59658154e-01, -2.28932128e+00)
(-6.50961555e-01, -2.29034006e+00)
(-6.42266564e-01, -2.29134537e+00)
(-6.33573182e-01, -2.29233721e+00)
(-6.24881409e-01, -2.29331559e+00)
(-6.16191245e-01, -2.29428051e+00)
(-6.07502690e-01, -2.29523196e+00)
(-5.98815743e-01, -2.29616994e+00)
(-5.90130406e-01, -2.29709446e+00)
(-5.81446677e-01, -2.29800551e+00)
(-5.72764557e-01, -2.29890310e+00)
(-5.64084045e-01, -2.29978723e+00)
(-5.55405143e-01, -2.30065789e+00)
(-5.46727849e-01, -2.30151508e+00)
(-5.38052165e-01, -2.30235881e+00)
(-5.29378089e-01, -2.30318907e+00)
(-5.20705622e-01, -2.30400587e+00)
(-5.12034763e-01, -2.30480920e+00)
(-5.03365514e-01, -2.30559907e+00)
(-4.94697873e-01, -2.30637547e+00)
(-4.86031842e-01, -2.30713841e+00)
(-4.77367419e-01, -2.30788788e+00)
(-4.68704604e-01, -2.30862389e+00)
(-4.60043399e-01, -2.30934643e+00)
(-4.51383803e-01, -2.31005551e+00)
(-4.42725815e-01, -2.31075112e+00)
(-4.34069436e-01, -2.31143327e+00)
(-4.25414666e-01, -2.31210195e+00)
(-4.16761505e-01, -2.31275716e+00)
(-4.08109952e-01, -2.31339891e+00)
(-3.99460009e-01, -2.31402720e+00)
(-3.90811674e-01, -2.31464202e+00)
(-3.82164948e-01, -2.31524338e+00)
(-3.73519831e-01, -2.31583127e+00)
(-3.64876323e-01, -2.31640569e+00)
(-3.56234423e-01, -2.31696665e+00)
(-3.47594133e-01, -2.31751415e+00)
(-3.38955451e-01, -2.31804818e+00)
(-3.30318378e-01, -2.31856874e+00)
(-3.21682914e-01, -2.31907584e+00)
(-3.13049058e-01, -2.31956947e+00)
(-3.04416812e-01, -2.32004964e+00)
(-2.95786174e-01, -2.32051635e+00)
(-2.87157145e-01, -2.32096959e+00)
(-2.78529725e-01, -2.32140936e+00)
(-2.69903914e-01, -2.32183567e+00)
(-2.61279712e-01, -2.32224851e+00)
(-2.52657118e-01, -2.32264789e+00)
(-2.44036133e-01, -2.32303380e+00)
(-2.35416757e-01, -2.32340625e+00)
(-2.26798990e-01, -2.32376523e+00)
(-2.18182832e-01, -2.32411075e+00)
(-2.09568283e-01, -2.32444280e+00)
(-2.00955342e-01, -2.32476139e+00)
(-1.92344010e-01, -2.32506651e+00)
(-1.83734287e-01, -2.32535817e+00)
(-1.75126173e-01, -2.32563636e+00)
(-1.66519668e-01, -2.32590109e+00)
(-1.57914771e-01, -2.32615235e+00)
(-1.49311483e-01, -2.32639015e+00)
(-1.40709805e-01, -2.32661448e+00)
(-1.32109735e-01, -2.32682534e+00)
(-1.23511273e-01, -2.32702275e+00)
(-1.14914421e-01, -2.32720668e+00)
(-1.06319177e-01, -2.32737715e+00)
(-9.77255425e-02, -2.32753416e+00)
(-8.91335166e-02, -2.32767770e+00)
(-8.05430995e-02, -2.32780777e+00)
(-7.19542912e-02, -2.32792438e+00)
(-7.19542912e-02, -2.32792438e+00)
(-6.49438453e-02, -2.32801108e+00)
(-5.79329882e-02, -2.32808889e+00)
(-5.09217199e-02, -2.32815781e+00)
(-4.39100404e-02, -2.32821785e+00)
(-3.68979498e-02, -2.32826899e+00)
(-2.98854480e-02, -2.32831125e+00)
(-2.28725350e-02, -2.32834461e+00)
(-1.58592109e-02, -2.32836909e+00)
(-8.84547556e-03, -2.32838468e+00)
(-1.83132908e-03, -2.32839138e+00)
( 5.18322857e-03, -2.32838919e+00)
( 1.21981974e-02, -2.32837811e+00)
( 1.92135774e-02, -2.32835814e+00)
( 2.62293686e-02, -2.32832929e+00)
( 3.32455709e-02, -2.32829154e+00)
( 4.02621844e-02, -2.32824491e+00)
( 4.72792091e-02, -2.32818939e+00)
( 5.42966449e-02, -2.32812497e+00)
( 6.13144920e-02, -2.32805167e+00)
( 6.83327502e-02, -2.32796948e+00)
( 7.53514195e-02, -2.32787841e+00)
( 8.23705001e-02, -2.32777844e+00)
( 8.93899918e-02, -2.32766958e+00)
( 9.64098947e-02, -2.32755184e+00)
( 1.03430209e-01, -2.32742520e+00)
( 1.10450934e-01, -2.32728968e+00)
( 1.17472070e-01, -2.32714527e+00)
( 1.24493618e-01, -2.32699197e+00)
( 1.31515577e-01, -2.32682978e+00)
( 1.38537947e-01, -2.32665870e+00)
( 1.45560728e-01, -2.32647874e+00)
( 1.52583920e-01, -2.32628988e+00)
( 1.59607523e-01, -2.32609213e+00)
( 1.66631538e-01, -2.32588550e+00)
( 1.73655964e-01, -2.32566998e+00)
( 1.80680801e-01, -2.32544557e+00)
( 1.87706049e-01, -2.32521227e+00)
( 1.94731708e-01, -2.32497008e+00)
( 2.01757778e-01, -2.32471900e+00)
( 2.08784260e-01, -2.32445903e+00)
( 2.15811153e-01, -2.32419017e+00)
( 2.22838457e-01, -2.32391243e+00)
( 2.29866172e-01, -2.32362580e+00)
( 2.36894298e-01, -2.32333027e+00)
( 2.43922836e-01, -2.32302586e+00)
( 2.50951784e-01, -2.32271256e+00)
( 2.57981144e-01, -2.32239037e+00)
( 2.65010915e-01, -2.32205929e+00)
( 2.72041097e-01, -2.32171933e+00)
( 2.79071691e-01, -2.32137047e+00)
( 2.86102695e-01, -2.32101273e+00)
( 2.93134111e-01, -2.32064609e+00)
( 3.00165938e-01, -2.32027057e+00)
( 3.07198176e-01, -2.31988616e+00)
( 3.14230825e-01, -2.31949286e+00)
( 3.21263885e-01, -2.31909067e+00)
( 3.28297357e-01, -2.31867959e+00)
( 3.35331239e-01, -2.31825962e+00)
( 3.42365533e-01, -2.31783077e+00)
( 3.49400238e-01, -2.31739302e+00)
( 3.56435354e-01, -2.31694639e+00)
( 3.63470882e-01, -2.31649086e+00)
( 3.70506820e-01, -2.31602645e+00)
( 3.77543170e-01, -2.31555315e+00)
( 3.84579931e-01, -2.31507096e+00)
( 3.91617103e-01, -2.31457988e+00)
( 3.98654686e-01, -2.31407992e+00)
( 4.05692681e-01, -2.31357106e+00)
( 4.12731086e-01, -2.31305332e+00)
( 4.19769903e-01, -2.31252668e+00)
( 4.26809131e-01, -2.31199116e+00)
( 4.33848770e-01, -2.31144675e+00)
( 4.40888820e-01, -2.31089345e+00)
( 4.47929282e-01, -2.31033126e+00)
( 4.54970154e-01, -2.30976018e+00)
( 4.62011438e-01, -2.30918021e+00)
( 4.69053133e-01, -2.30859136e+00)
( 4.76095239e-01, -2.30799361e+00)
( 4.83137756e-01, -2.30738698e+00)
( 4.90180685e-01, -2.30677146e+00)
( 4.97224024e-01, -2.30614704e+00)
( 5.04267775e-01, -2.30551374e+00)
( 5.11311937e-01, -2.30487155e+00)
( 5.18356510e-01, -2.30422048e+00)
( 5.25401495e-01, -2.30356051e+00)
( 5.32446890e-01, -2.30289165e+00)
( 5.39492697e-01, -2.30221391e+00)
( 5.46538915e-01, -2.30152727e+00)
( 5.53585544e-01, -2.30083175e+00)
( 5.60632584e-01, -2.30012734e+00)
( 5.67680035e-01, -2.29941404e+00)
( 5.74727898e-01, -2.29869185e+00)
( 5.81776171e-01, -2.29796077e+00)
( 5.88824856e-01, -2.29722080e+00)
( 5.95873952e-01, -2.29647195e+00)
( 6.02923459e-01, -2.29571420e+00)
( 6.09973378e-01, -2.29494757e+00)
( 6.17023707e-01, -2.29417205e+00)
( 6.24074448e-01, -2.29338763e+00)
( 6.24074448e-01, -2.29338763e+00)
( 6.31372702e-01, -2.29256888e+00)
( 6.38673376e-01, -2.29174038e+00)
( 6.45976469e-01, -2.29090213e+00)
( 6.53281982e-01, -2.29005415e+00)
( 6.60589916e-01, -2.28919642e+00)
( 6.67900268e-01, -2.28832895e+00)
( 6.75213041e-01, -2.28745173e+00)
( 6.82528233e-01, -2.28656477e+00)
( 6.89845846e-01, -2.28566807e+00)
( 6.97165878e-01, -2.28476163e+00)
( 7.04488330e-01, -2.28384544e+00)
( 7.11813201e-01, -2.28291951e+00)
( 7.19140493e-01, -2.28198384e+00)
( 7.26470204e-01, -2.28103842e+00)
( 7.33802335e-01, -2.28008326e+00)
( 7.41136885e-01, -2.27911836e+00)
( 7.48473856e-01, -2.27814371e+00)
( 7.55813246e-01, -2.27715932e+00)
( 7.63155056e-01, -2.27616519e+00)
( 7.70499286e-01, -2.27516132e+00)
( 7.77845936e-01, -2.27414770e+00)
( 7.85195006e-01, -2.27312434e+00)
( 7.92546495e-01, -2.27209123e+00)
( 7.99900404e-01, -2.27104839e+00)
( 8.07256733e-01, -2.26999580e+00)
( 8.14615482e-01, -2.26893346e+00)
( 8.21976650e-01, -2.26786139e+00)
( 8.29340238e-01, -2.26677957e+00)
( 8.36706246e-01, -2.26568801e+00)
( 8.44074674e-01, -2.26458670e+00)
( 8.51445522e-01, -2.26347565e+00)
( 8.58818789e-01, -2.26235486e+00)
( 8.66194477e-01, -2.26122432e+00)
( 8.73572584e-01, -2.26008405e+00)
( 8.80953110e-01, -2.25893403e+00)
( 8.88336057e-01, -2.25777426e+00)
( 8.95721423e-01, -2.25660475e+00)
( 9.03109209e-01, -2.25542550e+00)
( 9.10499415e-01, -2.25423651e+00)
( 9.17892041e-01, -2.25303778e+00)
( 9.25287087e-01, -2.25182930e+00)
( 9.32684552e-01, -2.25061107e+00)
( 9.40084437e-01, -2.24938311e+00)
( 9.47486742e-01, -2.24814540e+00)
( 9.54891467e-01, -2.24689795e+00)
( 9.62298611e-01, -2.24564075e+00)
( 9.69708176e-01, -2.24437382e+00)
( 9.77120160e-01, -2.24309713e+00)
( 9.84534563e-01, -2.24181071e+00)
( 9.91951387e-01, -2.24051454e+00)
( 9.99370631e-01, -2.23920863e+00)
( 1.00679229e+00, -2.23789298e+00)
( 1.01421638e+00, -2.23656758e+00)
( 1.02164288e+00, -2.23523245e+00)
( 1.02907180e+00, -2.23388756e+00)
( 1.03650314e+00, -2.23253294e+00)
( 1.04393691e+00, -2.23116857e+00)
( 1.05137309e+00, -2.22979446e+00)
( 1.05881169e+00, -2.22841060e+00)
( 1.06625271e+00, -2.22701701e+00)
( 1.07369615e+00, -2.22561367e+00)
( 1.08114201e+00, -2.22420058e+00)
( 1.08859030e+00, -2.22277776e+00)
( 1.09604100e+00, -2.22134519e+00)
( 1.10349412e+00, -2.21990287e+00)
( 1.11094966e+00, -2.21845082e+00)
( 1.11840762e+00, -2.21698902e+00)
( 1.12586800e+00, -2.21551748e+00)
( 1.13333080e+00, -2.21403619e+00)
( 1.14079602e+00, -2.21254516e+00)
( 1.14826366e+00, -2.21104439e+00)
( 1.15573371e+00, -2.20953388e+00)
( 1.16320619e+00, -2.20801362e+00)
( 1.17068109e+00, -2.20648362e+00)
( 1.17815841e+00, -2.20494387e+00)
( 1.18563815e+00, -2.20339439e+00)
( 1.19312031e+00, -2.20183516e+00)
( 1.20060488e+00, -2.20026619e+00)
( 1.20809188e+00, -2.19868747e+00)
( 1.21558130e+00, -2.19709901e+00)
( 1.22307314e+00, -2.19550081e+00)
( 1.23056739e+00, -2.19389286e+00)
( 1.23806407e+00, -2.19227518e+00)
( 1.24556317e+00, -2.19064774e+00)
( 1.25306468e+00, -2.18901057e+00)
( 1.26056862e+00, -2.18736365e+00)
( 1.26807498e+00, -2.18570699e+00)
( 1.27558375e+00, -2.18404059e+00)
( 1.28309495e+00, -2.18236444e+00)
( 1.29060856e+00, -2.18067855e+00)
( 1.29812460e+00, -2.17898292e+00)
( 1.30564305e+00, -2.17727754e+00)
( 1.31316393e+00, -2.17556243e+00)
( 1.32068722e+00, -2.17383756e+00)
( 1.32821294e+00, -2.17210296e+00)
( 1.33574107e+00, -2.17035861e+00)
( 1.34327162e+00, -2.16860452e+00)
( 1.35080460e+00, -2.16684069e+00)
( 1.35833999e+00, -2.16506711e+00)
( 1.35833999e+00, -2.16506711e+00)
( 1.36610516e+00, -2.16323612e+00)
( 1.37387637e+00, -2.16139356e+00)
( 1.38165361e+00, -2.15953944e+00)
( 1.38943687e+00, -2.15767375e+00)
( 1.39722617e+00, -2.15579649e+00)
( 1.40502151e+00, -2.15390767e+00)
( 1.41282287e+00, -2.15200728e+00)
( 1.42063026e+00, -2.15009532e+00)
( 1.42844368e+00, -2.14817179e+00)
( 1.43626314e+00, -2.14623670e+00)
( 1.44408863e+00, -2.14429004e+00)
( 1.45192015e+00, -2.14233182e+00)
( 1.45975770e+00, -2.14036202e+00)
( 1.46760128e+00, -2.13838066e+00)
( 1.47545089e+00, -2.13638774e+00)
( 1.48330653e+00, -2.13438324e+00)
( 1.49116821e+00, -2.13236718e+00)
( 1.49903591e+00, -2.13033956e+00)
( 1.50690965e+00, -2.12830036e+00)
( 1.51478942e+00, -2.12624960e+00)
( 1.52267522e+00, -2.12418727e+00)
( 1.53056705e+00, -2.12211338e+00)
( 1.53846491e+00, -2.12002791e+00)
( 1.54636881e+00, -2.11793089e+00)
( 1.55427873e+00, -2.11582229e+00)
( 1.56219469e+00, -2.11370213e+00)
( 1.57011668e+00, -2.11157040e+00)
( 1.57804470e+00, -2.10942710e+00)
( 1.58597875e+00, -2.10727224e+00)
( 1.59391883e+00, -2.10510581e+00)
( 1.60186494e+00, -2.10292781e+00)
( 1.60981709e+00, -2.10073824e+00)
( 1.61777526e+00, -2.09853711e+00)
( 1.62573947e+00, -2.09632441e+00)
( 1.63370971e+00, -2.09410015e+00)
( 1.64168598e+00, -2.09186432e+00)
( 1.64966828e+00, -2.08961692e+00)
( 1.65765661e+00, -2.08735795e+00)
( 1.66565097e+00, -2.08508742e+00)
( 1.67365137e+00, -2.08280532e+00)
( 1.68165779e+00, -2.08051165e+00)
( 1.68967025e+00, -2.07820642e+00)
( 1.69768874e+00, -2.07588962e+00)
( 1.70571326e+00, -2.07356125e+00)
( 1.71374381e+00, -2.07122132e+00)
( 1.72178039e+00, -2.06886981e+00)
( 1.72982301e+00, -2.06650675e+00)
( 1.73787165e+00, -2.06413211e+00)
( 1.74592633e+00, -2.06174591e+00)
( 1.75398703e+00, -2.05934814e+00)
( 1.76205377e+00, -2.05693880e+00)
( 1.77012654e+00, -2.05451790e+00)
( 1.77820534e+00, -2.05208543e+00)
( 1.78629018e+00, -2.04964139e+00)
( 1.79438104e+00, -2.04718579e+00)
( 1.80247794e+00, -2.04471862e+00)
( 1.81058086e+00, -2.04223988e+00)
( 1.81868982e+00, -2.03974958e+00)
( 1.82680481e+00, -2.03724770e+00)
( 1.83492583e+00, -2.03473427e+00)
( 1.84305288e+00, -2.03220926e+00)
( 1.85118596e+00, -2.02967269e+00)
( 1.85932508e+00, -2.02712455e+00)
( 1.86747022e+00, -2.02456484e+00)
( 1.87562140e+00, -2.02199357e+00)
( 1.88377861e+00, -2.01941073e+00)
( 1.89194185e+00, -2.01681632e+00)
( 1.90011112e+00, -2.01421035e+00)
( 1.90828642e+00, -2.01159281e+00)
( 1.91646775e+00, -2.00896370e+00)
( 1.92465512e+00, -2.00632302e+00)
( 1.93284852e+00, -2.00367078e+00)
( 1.94104794e+00, -2.00100697e+00)
( 1.94925340e+00, -1.99833160e+00)
( 1.95746489e+00, -1.99564466e+00)
( 1.96568241e+00, -1.99294615e+00)
( 1.97390596e+00, -1.99023607e+00)
( 1.98213555e+00, -1.98751443e+00)
( 1.99037116e+00, -1.98478122e+00)
( 1.99861281e+00, -1.98203644e+00)
( 2.00686049e+00, -1.97928010e+00)
( 2.01511419e+00, -1.97651219e+00)
( 2.02337393e+00, -1.97373271e+00)
( 2.03163971e+00, -1.97094166e+00)
( 2.03991151e+00, -1.96813905e+00)
( 2.04818934e+00, -1.96532487e+00)
( 2.05647321e+00, -1.96249913e+00)
( 2.06476310e+00, -1.95966181e+00)
( 2.07305903e+00, -1.95681294e+00)
( 2.08136099e+00, -1.95395249e+00)
( 2.08966898e+00, -1.95108048e+00)
( 2.09798300e+00, -1.94819690e+00)
( 2.10630306e+00, -1.94530175e+00)
( 2.11462914e+00, -1.94239503e+00)
( 2.12296126e+00, -1.93947675e+00)
( 2.13129940e+00, -1.93654690e+00)
( 2.13964358e+00, -1.93360549e+00)
( 2.14799379e+00, -1.93065251e+00)
( 2.15635003e+00, -1.92768796e+00)
( 2.15635003e+00, -1.92768796e+00)
( 2.16695040e+00, -1.92390223e+00)
( 2.17755806e+00, -1.92009831e+00)
( 2.18817302e+00, -1.91627621e+00)
( 2.19879526e+00, -1.91243592e+00)
( 2.20942480e+00, -1.90857745e+00)
( 2.22006163e+00, -1.90470079e+00)
( 2.23070576e+00, -1.90080595e+00)
( 2.24135717e+00, -1.89689292e+00)
( 2.25201588e+00, -1.89296171e+00)
( 2.26268188e+00, -1.88901231e+00)
( 2.27335517e+00, -1.88504473e+00)
( 2.28403576e+00, -1.88105896e+00)
( 2.29472363e+00, -1.87705501e+00)
( 2.30541880e+00, -1.87303287e+00)
( 2.31612126e+00, -1.86899254e+00)
( 2.32683102e+00, -1.86493404e+00)
( 2.33754806e+00, -1.86085734e+00)
( 2.34827240e+00, -1.85676246e+00)
( 2.35900403e+00, -1.85264940e+00)
( 2.36974295e+00, -1.84851815e+00)
( 2.38048917e+00, -1.84436872e+00)
( 2.39124267e+00, -1.84020110e+00)
( 2.40200347e+00, -1.83601529e+00)
( 2.41277156e+00, -1.83181131e+00)
( 2.42354695e+00, -1.82758913e+00)
( 2.43432962e+00, -1.82334877e+00)
( 2.44511959e+00, -1.81909023e+00)
( 2.45591685e+00, -1.81481350e+00)
( 2.46672140e+00, -1.81051858e+00)
( 2.47753325e+00, -1.80620548e+00)
( 2.48835239e+00, -1.80187420e+00)
( 2.49917882e+00, -1.79752473e+00)
( 2.51001254e+00, -1.79315707e+00)
( 2.52085355e+00, -1.78877124e+00)
( 2.53170186e+00, -1.78436721e+00)
( 2.54255746e+00, -1.77994500e+00)
( 2.55342035e+00, -1.77550460e+00)
( 2.56429053e+00, -1.77104602e+00)
( 2.57516800e+00, -1.76656926e+00)
( 2.58605277e+00, -1.76207431e+00)
( 2.59694483e+00, -1.75756117e+00)
( 2.60784418e+00, -1.75302985e+00)
( 2.61875083e+00, -1.74848035e+00)
( 2.62966476e+00, -1.74391266e+00)
( 2.64058599e+00, -1.73932678e+00)
( 2.65151451e+00, -1.73472272e+00)
( 2.66245033e+00, -1.73010047e+00)
( 2.67339343e+00, -1.72546004e+00)
( 2.68434383e+00, -1.72080142e+00)
( 2.69530152e+00, -1.71612462e+00)
( 2.70626650e+00, -1.71142964e+00)
( 2.71723878e+00, -1.70671647e+00)
( 2.72821834e+00, -1.70198511e+00)
( 2.73920520e+00, -1.69723557e+00)
( 2.75019935e+00, -1.69246784e+00)
( 2.76120080e+00, -1.68768193e+00)
( 2.77220953e+00, -1.68287783e+00)
( 2.78322556e+00, -1.67805555e+00)
( 2.79424888e+00, -1.67321508e+00)
( 2.80527949e+00, -1.66835643e+00)
( 2.81631740e+00, -1.66347959e+00)
( 2.82736260e+00, -1.65858457e+00)
( 2.83841508e+00, -1.65367136e+00)
( 2.84947487e+00, -1.64873997e+00)
( 2.86054194e+00, -1.64379039e+00)
( 2.87161631e+00, -1.63882263e+00)
( 2.88269796e+00, -1.63383668e+00)
( 2.89378691e+00, -1.62883255e+00)
( 2.90488316e+00, -1.62381023e+00)
( 2.91598669e+00, -1.61876973e+00)
( 2.92709752e+00, -1.61371104e+00)
( 2.93821564e+00, -1.60863417e+00)
( 2.94934105e+00, -1.60353911e+00)
( 2.96047375e+00, -1.59842586e+00)
( 2.97161375e+00, -1.59329443e+00)
( 2.98276104e+00, -1.58814482e+00)
( 2.99391562e+00, -1.58297702e+00)
( 3.00507749e+00, -1.57779104e+00)
( 3.01624666e+00, -1.57258687e+00)
( 3.02742312e+00, -1.56736452e+00)
( 3.03860687e+00, -1.56212398e+00)
( 3.04979791e+00, -1.55686525e+00)
( 3.06099624e+00, -1.55158834e+00)
( 3.07220187e+00, -1.54629325e+00)
( 3.08341479e+00, -1.54097997e+00)
( 3.09463500e+00, -1.53564850e+00)
( 3.10586250e+00, -1.53029885e+00)
( 3.11709730e+00, -1.52493102e+00)
( 3.12833938e+00, -1.51954500e+00)
( 3.13958876e+00, -1.51414079e+00)
( 3.15084544e+00, -1.50871840e+00)
( 3.16210940e+00, -1.50327783e+00)
( 3.17338066e+00, -1.49781907e+00)
( 3.18465921e+00, -1.49234212e+00)
( 3.19594505e+00, -1.48684699e+00)
( 3.20723818e+00, -1.48133368e+00)
( 3.21853861e+00, -1.47580218e+00)
( 3.22984633e+00, -1.47025249e+00)
( 3.24116134e+00, -1.46468462e+00)
( 3.24116134e+00, -1.46468462e+00)
( 3.25144114e+00, -1.45965617e+00)
( 3.26173576e+00, -1.45460710e+00)
( 3.27204520e+00, -1.44953741e+00)
( 3.28236946e+00, -1.44444710e+00)
( 3.29270855e+00, -1.43933617e+00)
( 3.30306246e+00, -1.43420462e+00)
( 3.31343118e+00, -1.42905244e+00)
( 3.32381473e+00, -1.42387965e+00)
( 3.33421310e+00, -1.41868623e+00)
( 3.34462629e+00, -1.41347219e+00)
( 3.35505430e+00, -1.40823754e+00)
( 3.36549714e+00, -1.40298226e+00)
( 3.37595479e+00, -1.39770636e+00)
( 3.38642727e+00, -1.39240984e+00)
( 3.39691456e+00, -1.38709270e+00)
( 3.40741668e+00, -1.38175493e+00)
( 3.41793362e+00, -1.37639655e+00)
( 3.42846538e+00, -1.37101755e+00)
( 3.43901196e+00, -1.36561792e+00)
( 3.44957336e+00, -1.36019768e+00)
( 3.46014959e+00, -1.35475681e+00)
( 3.47074063e+00, -1.34929532e+00)
( 3.48134649e+00, -1.34381321e+00)
( 3.49196718e+00, -1.33831048e+00)
( 3.50260269e+00, -1.33278713e+00)
( 3.51325302e+00, -1.32724316e+00)
( 3.52391817e+00, -1.32167857e+00)
( 3.53459814e+00, -1.31609335e+00)
( 3.54529293e+00, -1.31048752e+00)
( 3.55600255e+00, -1.30486107e+00)
( 3.56672698e+00, -1.29921399e+00)
( 3.57746624e+00, -1.29354629e+00)
( 3.58822031e+00, -1.28785797e+00)
( 3.59898921e+00, -1.28214904e+00)
( 3.60977293e+00, -1.27641948e+00)
( 3.62057147e+00, -1.27066930e+00)
( 3.63138483e+00, -1.26489849e+00)
( 3.64221301e+00, -1.25910707e+00)
( 3.65305602e+00, -1.25329503e+00)
( 3.66391384e+00, -1.24746236e+00)
( 3.67478649e+00, -1.24160908e+00)
( 3.68567396e+00, -1.23573517e+00)
( 3.69657624e+00, -1.22984065e+00)
( 3.70749335e+00, -1.22392550e+00)
( 3.71842528e+00, -1.21798973e+00)
( 3.72937204e+00, -1.21203334e+00)
( 3.74033361e+00, -1.20605633e+00)
( 3.75131000e+00, -1.20005870e+00)
( 3.76230122e+00, -1.19404045e+00)
( 3.77330726e+00, -1.18800157e+00)
( 3.78432811e+00, -1.18194208e+00)
( 3.79536379e+00, -1.17586196e+00)
( 3.80641429e+00, -1.16976123e+00)
( 3.81747961e+00, -1.16363987e+00)
( 3.82855975e+00, -1.15749789e+00)
( 3.83965472e+00, -1.15133529e+00)
( 3.85076450e+00, -1.14515207e+00)
( 3.86188911e+00, -1.13894823e+00)
( 3.87302853e+00, -1.13272377e+00)
( 3.88418278e+00, -1.12647869e+00)
( 3.89535185e+00, -1.12021299e+00)
( 3.90653574e+00, -1.11392666e+00)
( 3.91773445e+00, -1.10761972e+00)
( 3.92894798e+00, -1.10129215e+00)
( 3.94017634e+00, -1.09494396e+00)
( 3.95141951e+00, -1.08857516e+00)
( 3.96267751e+00, -1.08218573e+00)
( 3.97395032e+00, -1.07577568e+00)
( 3.98523796e+00, -1.06934501e+00)
( 3.99654042e+00, -1.06289372e+00)
( 4.00785770e+00, -1.05642180e+00)
( 4.01918980e+00, -1.04992927e+00)
( 4.03053672e+00, -1.04341612e+00)
( 4.04189847e+00, -1.03688234e+00)
( 4.05327503e+00, -1.03032794e+00)
( 4.06466642e+00, -1.02375293e+00)
( 4.07607263e+00, -1.01715729e+00)
( 4.08749365e+00, -1.01054103e+00)
( 4.09892950e+00, -1.00390415e+00)
( 4.11038017e+00, -9.97246651e-01)
( 4.12184567e+00, -9.90568529e-01)
( 4.13332598e+00, -9.83869787e-01)
( 4.14482111e+00, -9.77150424e-01)
( 4.15633107e+00, -9.70410439e-01)
( 4.16785584e+00, -9.63649834e-01)
( 4.17939544e+00, -9.56868608e-01)
( 4.19094986e+00, -9.50066761e-01)
( 4.20251910e+00, -9.43244293e-01)
( 4.21410316e+00, -9.36401204e-01)
( 4.22570204e+00, -9.29537495e-01)
( 4.23731575e+00, -9.22653164e-01)
( 4.24894427e+00, -9.15748213e-01)
( 4.26058762e+00, -9.08822640e-01)
( 4.27224578e+00, -9.01876447e-01)
( 4.28391877e+00, -8.94909632e-01)
( 4.29560658e+00, -8.87922197e-01)
( 4.30730921e+00, -8.80914141e-01)
( 4.31902666e+00, -8.73885464e-01)
( 4.33075893e+00, -8.66836166e-01)
( 4.33075893e+00, -8.66836166e-01)
( 4.34365880e+00, -8.59072695e-01)
( 4.35656877e+00, -8.51288970e-01)
( 4.36948882e+00, -8.43484991e-01)
( 4.38241897e+00, -8.35660757e-01)
( 4.39535921e+00, -8.27816270e-01)
( 4.40830955e+00, -8.19951529e-01)
( 4.42126998e+00, -8.12066533e-01)
( 4.43424050e+00, -8.04161283e-01)
( 4.44722111e+00, -7.96235780e-01)
( 4.46021182e+00, -7.88290022e-01)
( 4.47321261e+00, -7.80324010e-01)
( 4.48622350e+00, -7.72337744e-01)
( 4.49924449e+00, -7.64331224e-01)
( 4.51227556e+00, -7.56304450e-01)
( 4.52531673e+00, -7.48257422e-01)
( 4.53836799e+00, -7.40190140e-01)
( 4.55142935e+00, -7.32102603e-01)
( 4.56450080e+00, -7.23994813e-01)
( 4.57758234e+00, -7.15866768e-01)
( 4.59067397e+00, -7.07718470e-01)
( 4.60377569e+00, -6.99549917e-01)
( 4.61688751e+00, -6.91361111e-01)
( 4.63000942e+00, -6.83152050e-01)
( 4.64314142e+00, -6.74922735e-01)
( 4.65628352e+00, -6.66673166e-01)
( 4.66943571e+00, -6.58403343e-01)
( 4.68259799e+00, -6.50113266e-01)
( 4.69577036e+00, -6.41802935e-01)
( 4.70895283e+00, -6.33472350e-01)
( 4.72214539e+00, -6.25121510e-01)
( 4.73534804e+00, -6.16750417e-01)
( 4.74856079e+00, -6.08359069e-01)
( 4.76178362e+00, -5.99947468e-01)
( 4.77501655e+00, -5.91515612e-01)
( 4.78825958e+00, -5.83063502e-01)
( 4.80151269e+00, -5.74591139e-01)
( 4.81477590e+00, -5.66098521e-01)
( 4.82804920e+00, -5.57585649e-01)
( 4.84133260e+00, -5.49052523e-01)
( 4.85462608e+00, -5.40499143e-01)
( 4.86792966e+00, -5.31925509e-01)
( 4.88124333e+00, -5.23331620e-01)
( 4.89456710e+00, -5.14717478e-01)
( 4.90790095e+00, -5.06083082e-01)
( 4.92124490e+00, -4.97428431e-01)
( 4.93459895e+00, -4.88753526e-01)
( 4.94796308e+00, -4.80058368e-01)
( 4.96133731e+00, -4.71342955e-01)
( 4.97472163e+00, -4.62607288e-01)
( 4.98811604e+00, -4.53851367e-01)
( 5.00152055e+00, -4.45075193e-01)
( 5.01493515e+00, -4.36278763e-01)
( 5.02835984e+00, -4.27462080e-01)
( 5.04179462e+00, -4.18625143e-01)
( 5.05523950e+00, -4.09767952e-01)
( 5.06869447e+00, -4.00890507e-01)
( 5.08215953e+00, -3.91992807e-01)
( 5.09563468e+00, -3.83074854e-01)
( 5.10911993e+00, -3.74136646e-01)
( 5.12261527e+00, -3.65178185e-01)
( 5.13612070e+00, -3.56199469e-01)
( 5.14963623e+00, -3.47200499e-01)
( 5.16316185e+00, -3.38181275e-01)
( 5.17669756e+00, -3.29141797e-01)
( 5.19024336e+00, -3.20082065e-01)
( 5.20379926e+00, -3.11002079e-01)
( 5.21736525e+00, -3.01901839e-01)
( 5.23094133e+00, -2.92781345e-01)
( 5.24452750e+00, -2.83640596e-01)
( 5.25812377e+00, -2.74479594e-01)
( 5.27173013e+00, -2.65298337e-01)
( 5.28534658e+00, -2.56096827e-01)
( 5.29897313e+00, -2.46875062e-01)
( 5.31260977e+00, -2.37633043e-01)
( 5.32625650e+00, -2.28370771e-01)
( 5.33991332e+00, -2.19088244e-01)
( 5.35358024e+00, -2.09785463e-01)
( 5.36725724e+00, -2.00462428e-01)
( 5.38094434e+00, -1.91119139e-01)
( 5.39464154e+00, -1.81755595e-01)
( 5.40834883e+00, -1.72371798e-01)
( 5.42206620e+00, -1.62967747e-01)
( 5.43579368e+00, -1.53543441e-01)
( 5.44953124e+00, -1.44098882e-01)
( 5.46327890e+00, -1.34634068e-01)
( 5.47703665e+00, -1.25149001e-01)
( 5.49080449e+00, -1.15643679e-01)
( 5.50458243e+00, -1.06118103e-01)
( 5.51837045e+00, -9.65722731e-02)
( 5.53216858e+00, -8.70061892e-02)
( 5.54597679e+00, -7.74198511e-02)
( 5.55979510e+00, -6.78132590e-02)
( 5.57362349e+00, -5.81864128e-02)
( 5.58746199e+00, -4.85393125e-02)
( 5.60131057e+00, -3.88719582e-02)
( 5.61516925e+00, -2.91843498e-02)
( 5.62903802e+00, -1.94764872e-02)
( 5.64291688e+00, -9.74837066e-03)
( 5.65680583e+00, -8.52493503e-19)};\label{line:mach2_shk}

\end{axis}
\end{tikzpicture}

==> _py/mach2to10_shkpos1.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
width=0.7\textwidth,
xtick={-6, 0, 6},
xlabel={$x_2$},
ymax=0.5,
xmax=6.5,
ylabel={$x_1$},
xmin=-6.5,
ymin=-3,
y dir=reverse]
\addplot [blue, ultra thin, mark repeat=1]
coordinates {
(-5.65663721e+00, -1.02521930e-18)
(-5.64531435e+00, -7.95217467e-03)
(-5.63399810e+00, -1.58909230e-02)
(-5.62268844e+00, -2.38162449e-02)
(-5.61138540e+00, -3.17281404e-02)
(-5.60008895e+00, -3.96266096e-02)
(-5.58879911e+00, -4.75116524e-02)
(-5.57751587e+00, -5.53832688e-02)
(-5.56623924e+00, -6.32414589e-02)
(-5.55496921e+00, -7.10862225e-02)
(-5.54370579e+00, -7.89175598e-02)
(-5.53244897e+00, -8.67354708e-02)
(-5.52119875e+00, -9.45399553e-02)
(-5.50995514e+00, -1.02331013e-01)
(-5.49871813e+00, -1.10108645e-01)
(-5.48748772e+00, -1.17872851e-01)
(-5.47626392e+00, -1.25623630e-01)
(-5.46504672e+00, -1.33360982e-01)
(-5.45383613e+00, -1.41084909e-01)
(-5.44263214e+00, -1.48795409e-01)
(-5.43143475e+00, -1.56492482e-01)
(-5.42024397e+00, -1.64176129e-01)
(-5.40905979e+00, -1.71846350e-01)
(-5.39788221e+00, -1.79503145e-01)
(-5.38671124e+00, -1.87146513e-01)
(-5.37554688e+00, -1.94776454e-01)
(-5.36438911e+00, -2.02392970e-01)
(-5.35323795e+00, -2.09996059e-01)
(-5.34209340e+00, -2.17585721e-01)
(-5.33095545e+00, -2.25161957e-01)
(-5.31982410e+00, -2.32724767e-01)
(-5.30869936e+00, -2.40274151e-01)
(-5.29758122e+00, -2.47810108e-01)
(-5.28646968e+00, -2.55332639e-01)
(-5.27536475e+00, -2.62841743e-01)
(-5.26426642e+00, -2.70337421e-01)
(-5.25317470e+00, -2.77819672e-01)
(-5.24208958e+00, -2.85288498e-01)
(-5.23101106e+00, -2.92743896e-01)
(-5.21993915e+00, -3.00185869e-01)
(-5.20887384e+00, -3.07614415e-01)
(-5.19781513e+00, -3.15029535e-01)
(-5.18676303e+00, -3.22431228e-01)
(-5.17571753e+00, -3.29819495e-01)
(-5.16467864e+00, -3.37194336e-01)
(-5.15364635e+00, -3.44555750e-01)
(-5.14262067e+00, -3.51903738e-01)
(-5.13160158e+00, -3.59238299e-01)
(-5.12058911e+00, -3.66559434e-01)
(-5.10958323e+00, -3.73867143e-01)
(-5.09858396e+00, -3.81161425e-01)
(-5.08759130e+00, -3.88442281e-01)
(-5.07660523e+00, -3.95709711e-01)
(-5.06562578e+00, -4.02963714e-01)
(-5.05465292e+00, -4.10204291e-01)
(-5.04368667e+00, -4.17431441e-01)
(-5.03272702e+00, -4.24645165e-01)
(-5.02177398e+00, -4.31845463e-01)
(-5.01082754e+00, -4.39032334e-01)
(-4.99988771e+00, -4.46205779e-01)
(-4.98895448e+00, -4.53365798e-01)
(-4.97802785e+00, -4.60512390e-01)
(-4.96710782e+00, -4.67645556e-01)
(-4.95619441e+00, -4.74765296e-01)
(-4.94528759e+00, -4.81871609e-01)
(-4.93438738e+00, -4.88964495e-01)
(-4.92349377e+00, -4.96043956e-01)
(-4.91260677e+00, -5.03109990e-01)
(-4.90172637e+00, -5.10162597e-01)
(-4.89085257e+00, -5.17201779e-01)
(-4.87998538e+00, -5.24227534e-01)
(-4.86912479e+00, -5.31239862e-01)
(-4.85827080e+00, -5.38238764e-01)
(-4.84742342e+00, -5.45224240e-01)
(-4.83658265e+00, -5.52196289e-01)
(-4.82574847e+00, -5.59154912e-01)
(-4.81492090e+00, -5.66100109e-01)
(-4.80409994e+00, -5.73031879e-01)
(-4.79328558e+00, -5.79950223e-01)
(-4.78247782e+00, -5.86855140e-01)
(-4.77167667e+00, -5.93746632e-01)
(-4.76088212e+00, -6.00624696e-01)
(-4.75009417e+00, -6.07489335e-01)
(-4.73931283e+00, -6.14340547e-01)
(-4.72853809e+00, -6.21178332e-01)
(-4.71776996e+00, -6.28002692e-01)
(-4.70700842e+00, -6.34813624e-01)
(-4.69625350e+00, -6.41611131e-01)
(-4.68550518e+00, -6.48395211e-01)
(-4.67476346e+00, -6.55165865e-01)
(-4.66402834e+00, -6.61923092e-01)
(-4.65329983e+00, -6.68666893e-01)
(-4.64257792e+00, -6.75397268e-01)
(-4.63186262e+00, -6.82114216e-01)
(-4.62115392e+00, -6.88817738e-01)
(-4.61045183e+00, -6.95507834e-01)
(-4.59975633e+00, -7.02184503e-01)
(-4.58906745e+00, -7.08847745e-01)
(-4.57838516e+00, -7.15497562e-01)
(-4.56770948e+00, -7.22133952e-01)
(-4.56770948e+00, -7.22133952e-01)
(-4.55581416e+00, -7.29519005e-01)
(-4.54393365e+00, -7.36883510e-01)
(-4.53206795e+00, -7.44227467e-01)
(-4.52021707e+00, -7.51550877e-01)
(-4.50838101e+00, -7.58853739e-01)
(-4.49655976e+00, -7.66136053e-01)
(-4.48475333e+00, -7.73397820e-01)
(-4.47296172e+00, -7.80639039e-01)
(-4.46118492e+00, -7.87859711e-01)
(-4.44942293e+00, -7.95059835e-01)
(-4.43767576e+00, -8.02239411e-01)
(-4.42594341e+00, -8.09398439e-01)
(-4.41422587e+00, -8.16536920e-01)
(-4.40252314e+00, -8.23654853e-01)
(-4.39083523e+00, -8.30752238e-01)
(-4.37916214e+00, -8.37829076e-01)
(-4.36750387e+00, -8.44885366e-01)
(-4.35586040e+00, -8.51921109e-01)
(-4.34423176e+00, -8.58936304e-01)
(-4.33261793e+00, -8.65930951e-01)
(-4.32101891e+00, -8.72905050e-01)
(-4.30943471e+00, -8.79858602e-01)
(-4.29786533e+00, -8.86791606e-01)
(-4.28631076e+00, -8.93704063e-01)
(-4.27477101e+00, -9.00595971e-01)
(-4.26324607e+00, -9.07467333e-01)
(-4.25173595e+00, -9.14318146e-01)
(-4.24024064e+00, -9.21148412e-01)
(-4.22876015e+00, -9.27958130e-01)
(-4.21729448e+00, -9.34747300e-01)
(-4.20584362e+00, -9.41515923e-01)
(-4.19440757e+00, -9.48263998e-01)
(-4.18298634e+00, -9.54991526e-01)
(-4.17157993e+00, -9.61698506e-01)
(-4.16018833e+00, -9.68384938e-01)
(-4.14881155e+00, -9.75050822e-01)
(-4.13744958e+00, -9.81696159e-01)
(-4.12610243e+00, -9.88320948e-01)
(-4.11477010e+00, -9.94925190e-01)
(-4.10345258e+00, -1.00150888e+00)
(-4.09214987e+00, -1.00807203e+00)
(-4.08086198e+00, -1.01461463e+00)
(-4.06958891e+00, -1.02113668e+00)
(-4.05833065e+00, -1.02763818e+00)
(-4.04708721e+00, -1.03411914e+00)
(-4.03585858e+00, -1.04057955e+00)
(-4.02464477e+00, -1.04701941e+00)
(-4.01344577e+00, -1.05343872e+00)
(-4.00226159e+00, -1.05983748e+00)
(-3.99109222e+00, -1.06621570e+00)
(-3.97993768e+00, -1.07257337e+00)
(-3.96879794e+00, -1.07891049e+00)
(-3.95767302e+00, -1.08522707e+00)
(-3.94656292e+00, -1.09152309e+00)
(-3.93546763e+00, -1.09779857e+00)
(-3.92438716e+00, -1.10405350e+00)
(-3.91332150e+00, -1.11028789e+00)
(-3.90227066e+00, -1.11650172e+00)
(-3.89123464e+00, -1.12269501e+00)
(-3.88021342e+00, -1.12886775e+00)
(-3.86920703e+00, -1.13501994e+00)
(-3.85821545e+00, -1.14115159e+00)
(-3.84723869e+00, -1.14726269e+00)
(-3.83627674e+00, -1.15335324e+00)
(-3.82532961e+00, -1.15942324e+00)
(-3.81439729e+00, -1.16547269e+00)
(-3.80347979e+00, -1.17150160e+00)
(-3.79257710e+00, -1.17750996e+00)
(-3.78168923e+00, -1.18349777e+00)
(-3.77081618e+00, -1.18946503e+00)
(-3.75995794e+00, -1.19541175e+00)
(-3.74911451e+00, -1.20133792e+00)
(-3.73828590e+00, -1.20724354e+00)
(-3.72747211e+00, -1.21312861e+00)
(-3.71667313e+00, -1.21899314e+00)
(-3.70588897e+00, -1.22483712e+00)
(-3.69511962e+00, -1.23066055e+00)
(-3.68436509e+00, -1.23646343e+00)
(-3.67362538e+00, -1.24224577e+00)
(-3.66290048e+00, -1.24800755e+00)
(-3.65219039e+00, -1.25374879e+00)
(-3.64149512e+00, -1.25946948e+00)
(-3.63081467e+00, -1.26516963e+00)
(-3.62014903e+00, -1.27084922e+00)
(-3.60949821e+00, -1.27650827e+00)
(-3.59886220e+00, -1.28214677e+00)
(-3.58824101e+00, -1.28776473e+00)
(-3.57763463e+00, -1.29336213e+00)
(-3.56704307e+00, -1.29893899e+00)
(-3.55646633e+00, -1.30449530e+00)
(-3.54590440e+00, -1.31003107e+00)
(-3.53535728e+00, -1.31554628e+00)
(-3.52482499e+00, -1.32104095e+00)
(-3.51430750e+00, -1.32651507e+00)
(-3.50380483e+00, -1.33196864e+00)
(-3.49331698e+00, -1.33740167e+00)
(-3.48284395e+00, -1.34281414e+00)
(-3.47238572e+00, -1.34820607e+00)
(-3.46194232e+00, -1.35357745e+00)
(-3.46194232e+00, -1.35357745e+00)
(-3.44711396e+00, -1.36119960e+00)
(-3.43230313e+00, -1.36879012e+00)
(-3.41750983e+00, -1.37634903e+00)
(-3.40273407e+00, -1.38387632e+00)
(-3.38797585e+00, -1.39137199e+00)
(-3.37323515e+00, -1.39883605e+00)
(-3.35851199e+00, -1.40626848e+00)
(-3.34380637e+00, -1.41366930e+00)
(-3.32911828e+00, -1.42103850e+00)
(-3.31444772e+00, -1.42837608e+00)
(-3.29979470e+00, -1.43568204e+00)
(-3.28515921e+00, -1.44295638e+00)
(-3.27054125e+00, -1.45019911e+00)
(-3.25594083e+00, -1.45741022e+00)
(-3.24135795e+00, -1.46458971e+00)
(-3.22679259e+00, -1.47173758e+00)
(-3.21224477e+00, -1.47885383e+00)
(-3.19771449e+00, -1.48593846e+00)
(-3.18320174e+00, -1.49299148e+00)
(-3.16870652e+00, -1.50001288e+00)
(-3.15422884e+00, -1.50700266e+00)
(-3.13976869e+00, -1.51396082e+00)
(-3.12532608e+00, -1.52088737e+00)
(-3.11090099e+00, -1.52778229e+00)
(-3.09649345e+00, -1.53464560e+00)
(-3.08210343e+00, -1.54147729e+00)
(-3.06773096e+00, -1.54827736e+00)
(-3.05337601e+00, -1.55504581e+00)
(-3.03903860e+00, -1.56178265e+00)
(-3.02471872e+00, -1.56848787e+00)
(-3.01041638e+00, -1.57516147e+00)
(-2.99613157e+00, -1.58180345e+00)
(-2.98186430e+00, -1.58841381e+00)
(-2.96761455e+00, -1.59499255e+00)
(-2.95338235e+00, -1.60153968e+00)
(-2.93916767e+00, -1.60805519e+00)
(-2.92497054e+00, -1.61453908e+00)
(-2.91079093e+00, -1.62099135e+00)
(-2.89662886e+00, -1.62741200e+00)
(-2.88248432e+00, -1.63380104e+00)
(-2.86835732e+00, -1.64015845e+00)
(-2.85424785e+00, -1.64648425e+00)
(-2.84015591e+00, -1.65277843e+00)
(-2.82608151e+00, -1.65904099e+00)
(-2.81202465e+00, -1.66527194e+00)
(-2.79798531e+00, -1.67147126e+00)
(-2.78396351e+00, -1.67763897e+00)
(-2.76995925e+00, -1.68377506e+00)
(-2.75597252e+00, -1.68987953e+00)
(-2.74200332e+00, -1.69595239e+00)
(-2.72805166e+00, -1.70199362e+00)
(-2.71411753e+00, -1.70800324e+00)
(-2.70020093e+00, -1.71398124e+00)
(-2.68630187e+00, -1.71992762e+00)
(-2.67242035e+00, -1.72584238e+00)
(-2.65855635e+00, -1.73172552e+00)
(-2.64470989e+00, -1.73757705e+00)
(-2.63088097e+00, -1.74339696e+00)
(-2.61706958e+00, -1.74918525e+00)
(-2.60327572e+00, -1.75494192e+00)
(-2.58949940e+00, -1.76066697e+00)
(-2.57574061e+00, -1.76636041e+00)
(-2.56199935e+00, -1.77202222e+00)
(-2.54827563e+00, -1.77765242e+00)
(-2.53456944e+00, -1.78325100e+00)
(-2.52088079e+00, -1.78881797e+00)
(-2.50720967e+00, -1.79435331e+00)
(-2.49355609e+00, -1.79985704e+00)
(-2.47992003e+00, -1.80532914e+00)
(-2.46630152e+00, -1.81076963e+00)
(-2.45270053e+00, -1.81617851e+00)
(-2.43911708e+00, -1.82155576e+00)
(-2.42555117e+00, -1.82690139e+00)
(-2.41200279e+00, -1.83221541e+00)
(-2.39847194e+00, -1.83749781e+00)
(-2.38495863e+00, -1.84274859e+00)
(-2.37146285e+00, -1.84796775e+00)
(-2.35798460e+00, -1.85315530e+00)
(-2.34452389e+00, -1.85831122e+00)
(-2.33108071e+00, -1.86343553e+00)
(-2.31765507e+00, -1.86852822e+00)
(-2.30424696e+00, -1.87358929e+00)
(-2.29085639e+00, -1.87861875e+00)
(-2.27748334e+00, -1.88361658e+00)
(-2.26412784e+00, -1.88858280e+00)
(-2.25078986e+00, -1.89351740e+00)
(-2.23746942e+00, -1.89842038e+00)
(-2.22416652e+00, -1.90329174e+00)
(-2.21088115e+00, -1.90813149e+00)
(-2.19761331e+00, -1.91293961e+00)
(-2.18436301e+00, -1.91771612e+00)
(-2.17113024e+00, -1.92246101e+00)
(-2.15791500e+00, -1.92717428e+00)
(-2.14471730e+00, -1.93185593e+00)
(-2.13153713e+00, -1.93650597e+00)
(-2.11837450e+00, -1.94112439e+00)
(-2.10522940e+00, -1.94571119e+00)
(-2.09210183e+00, -1.95026637e+00)
(-2.07899180e+00, -1.95478993e+00)
(-2.07899180e+00, -1.95478993e+00)
(-2.06703660e+00, -1.95891085e+00)
(-2.05508853e+00, -1.96300875e+00)
(-2.04314760e+00, -1.96708363e+00)
(-2.03121381e+00, -1.97113547e+00)
(-2.01928715e+00, -1.97516430e+00)
(-2.00736763e+00, -1.97917009e+00)
(-1.99545525e+00, -1.98315286e+00)
(-1.98355001e+00, -1.98711260e+00)
(-1.97165191e+00, -1.99104931e+00)
(-1.95976094e+00, -1.99496300e+00)
(-1.94787711e+00, -1.99885366e+00)
(-1.93600042e+00, -2.00272130e+00)
(-1.92413086e+00, -2.00656591e+00)
(-1.91226844e+00, -2.01038749e+00)
(-1.90041316e+00, -2.01418605e+00)
(-1.88856502e+00, -2.01796158e+00)
(-1.87672402e+00, -2.02171408e+00)
(-1.86489015e+00, -2.02544356e+00)
(-1.85306342e+00, -2.02915001e+00)
(-1.84124383e+00, -2.03283343e+00)
(-1.82943138e+00, -2.03649383e+00)
(-1.81762606e+00, -2.04013120e+00)
(-1.80582788e+00, -2.04374555e+00)
(-1.79403684e+00, -2.04733687e+00)
(-1.78225293e+00, -2.05090516e+00)
(-1.77047617e+00, -2.05445043e+00)
(-1.75870654e+00, -2.05797266e+00)
(-1.74694405e+00, -2.06147188e+00)
(-1.73518869e+00, -2.06494806e+00)
(-1.72344047e+00, -2.06840122e+00)
(-1.71169940e+00, -2.07183136e+00)
(-1.69996545e+00, -2.07523847e+00)
(-1.68823865e+00, -2.07862255e+00)
(-1.67651898e+00, -2.08198360e+00)
(-1.66480646e+00, -2.08532163e+00)
(-1.65310106e+00, -2.08863663e+00)
(-1.64140281e+00, -2.09192861e+00)
(-1.62971169e+00, -2.09519756e+00)
(-1.61802772e+00, -2.09844348e+00)
(-1.60635087e+00, -2.10166638e+00)
(-1.59468117e+00, -2.10486625e+00)
(-1.58301861e+00, -2.10804309e+00)
(-1.57136318e+00, -2.11119691e+00)
(-1.55971489e+00, -2.11432770e+00)
(-1.54807373e+00, -2.11743546e+00)
(-1.53643972e+00, -2.12052020e+00)
(-1.52481284e+00, -2.12358191e+00)
(-1.51319310e+00, -2.12662060e+00)
(-1.50158050e+00, -2.12963626e+00)
(-1.48997503e+00, -2.13262889e+00)
(-1.47837670e+00, -2.13559849e+00)
(-1.46678551e+00, -2.13854507e+00)
(-1.45520146e+00, -2.14146863e+00)
(-1.44362454e+00, -2.14436915e+00)
(-1.43205477e+00, -2.14724665e+00)
(-1.42049212e+00, -2.15010113e+00)
(-1.40893662e+00, -2.15293257e+00)
(-1.39738826e+00, -2.15574100e+00)
(-1.38584703e+00, -2.15852639e+00)
(-1.37431294e+00, -2.16128876e+00)
(-1.36278599e+00, -2.16402810e+00)
(-1.35126617e+00, -2.16674442e+00)
(-1.33975349e+00, -2.16943771e+00)
(-1.32824795e+00, -2.17210797e+00)
(-1.31674955e+00, -2.17475520e+00)
(-1.30525829e+00, -2.17737941e+00)
(-1.29377416e+00, -2.17998060e+00)
(-1.28229717e+00, -2.18255875e+00)
(-1.27082732e+00, -2.18511389e+00)
(-1.25936460e+00, -2.18764599e+00)
(-1.24790903e+00, -2.19015507e+00)
(-1.23646059e+00, -2.19264112e+00)
(-1.22501929e+00, -2.19510414e+00)
(-1.21358512e+00, -2.19754414e+00)
(-1.20215809e+00, -2.19996111e+00)
(-1.19073820e+00, -2.20235506e+00)
(-1.17932545e+00, -2.20472598e+00)
(-1.16791984e+00, -2.20707387e+00)
(-1.15652136e+00, -2.20939874e+00)
(-1.14513002e+00, -2.21170058e+00)
(-1.13374582e+00, -2.21397939e+00)
(-1.12236876e+00, -2.21623518e+00)
(-1.11099883e+00, -2.21846794e+00)
(-1.09963604e+00, -2.22067768e+00)
(-1.08828039e+00, -2.22286439e+00)
(-1.07693188e+00, -2.22502807e+00)
(-1.06559050e+00, -2.22716872e+00)
(-1.05425626e+00, -2.22928635e+00)
(-1.04292916e+00, -2.23138095e+00)
(-1.03160920e+00, -2.23345253e+00)
(-1.02029637e+00, -2.23550108e+00)
(-1.00899068e+00, -2.23752660e+00)
(-9.97692131e-01, -2.23952910e+00)
(-9.86400717e-01, -2.24150857e+00)
(-9.75116441e-01, -2.24346502e+00)
(-9.63839303e-01, -2.24539843e+00)
(-9.52569302e-01, -2.24730882e+00)
(-9.41306439e-01, -2.24919619e+00)
(-9.30050713e-01, -2.25106053e+00)
(-9.30050713e-01, -2.25106053e+00)
(-9.21304240e-01, -2.25249672e+00)
(-9.12559376e-01, -2.25391945e+00)
(-9.03816121e-01, -2.25532872e+00)
(-8.95074474e-01, -2.25672452e+00)
(-8.86334437e-01, -2.25810685e+00)
(-8.77596008e-01, -2.25947572e+00)
(-8.68859188e-01, -2.26083113e+00)
(-8.60123976e-01, -2.26217307e+00)
(-8.51390374e-01, -2.26350154e+00)
(-8.42658381e-01, -2.26481655e+00)
(-8.33927996e-01, -2.26611809e+00)
(-8.25199220e-01, -2.26740617e+00)
(-8.16472053e-01, -2.26868078e+00)
(-8.07746495e-01, -2.26994193e+00)
(-7.99022545e-01, -2.27118961e+00)
(-7.90300204e-01, -2.27242383e+00)
(-7.81579473e-01, -2.27364459e+00)
(-7.72860350e-01, -2.27485187e+00)
(-7.64142836e-01, -2.27604570e+00)
(-7.55426930e-01, -2.27722605e+00)
(-7.46712634e-01, -2.27839294e+00)
(-7.37999946e-01, -2.27954637e+00)
(-7.29288867e-01, -2.28068633e+00)
(-7.20579397e-01, -2.28181283e+00)
(-7.11871536e-01, -2.28292586e+00)
(-7.03165284e-01, -2.28402543e+00)
(-6.94460640e-01, -2.28511153e+00)
(-6.85757605e-01, -2.28618416e+00)
(-6.77056179e-01, -2.28724334e+00)
(-6.68356362e-01, -2.28828904e+00)
(-6.59658154e-01, -2.28932128e+00)
(-6.50961555e-01, -2.29034006e+00)
(-6.42266564e-01, -2.29134537e+00)
(-6.33573182e-01, -2.29233721e+00)
(-6.24881409e-01, -2.29331559e+00)
(-6.16191245e-01, -2.29428051e+00)
(-6.07502690e-01, -2.29523196e+00)
(-5.98815743e-01, -2.29616994e+00)
(-5.90130406e-01, -2.29709446e+00)
(-5.81446677e-01, -2.29800551e+00)
(-5.72764557e-01, -2.29890310e+00)
(-5.64084045e-01, -2.29978723e+00)
(-5.55405143e-01, -2.30065789e+00)
(-5.46727849e-01, -2.30151508e+00)
(-5.38052165e-01, -2.30235881e+00)
(-5.29378089e-01, -2.30318907e+00)
(-5.20705622e-01, -2.30400587e+00)
(-5.12034763e-01, -2.30480920e+00)
(-5.03365514e-01, -2.30559907e+00)
(-4.94697873e-01, -2.30637547e+00)
(-4.86031842e-01, -2.30713841e+00)
(-4.77367419e-01, -2.30788788e+00)
(-4.68704604e-01, -2.30862389e+00)
(-4.60043399e-01, -2.30934643e+00)
(-4.51383803e-01, -2.31005551e+00)
(-4.42725815e-01, -2.31075112e+00)
(-4.34069436e-01, -2.31143327e+00)
(-4.25414666e-01, -2.31210195e+00)
(-4.16761505e-01, -2.31275716e+00)
(-4.08109952e-01, -2.31339891e+00)
(-3.99460009e-01, -2.31402720e+00)
(-3.90811674e-01, -2.31464202e+00)
(-3.82164948e-01, -2.31524338e+00)
(-3.73519831e-01, -2.31583127e+00)
(-3.64876323e-01, -2.31640569e+00)
(-3.56234423e-01, -2.31696665e+00)
(-3.47594133e-01, -2.31751415e+00)
(-3.38955451e-01, -2.31804818e+00)
(-3.30318378e-01, -2.31856874e+00)
(-3.21682914e-01, -2.31907584e+00)
(-3.13049058e-01, -2.31956947e+00)
(-3.04416812e-01, -2.32004964e+00)
(-2.95786174e-01, -2.32051635e+00)
(-2.87157145e-01, -2.32096959e+00)
(-2.78529725e-01, -2.32140936e+00)
(-2.69903914e-01, -2.32183567e+00)
(-2.61279712e-01, -2.32224851e+00)
(-2.52657118e-01, -2.32264789e+00)
(-2.44036133e-01, -2.32303380e+00)
(-2.35416757e-01, -2.32340625e+00)
(-2.26798990e-01, -2.32376523e+00)
(-2.18182832e-01, -2.32411075e+00)
(-2.09568283e-01, -2.32444280e+00)
(-2.00955342e-01, -2.32476139e+00)
(-1.92344010e-01, -2.32506651e+00)
(-1.83734287e-01, -2.32535817e+00)
(-1.75126173e-01, -2.32563636e+00)
(-1.66519668e-01, -2.32590109e+00)
(-1.57914771e-01, -2.32615235e+00)
(-1.49311483e-01, -2.32639015e+00)
(-1.40709805e-01, -2.32661448e+00)
(-1.32109735e-01, -2.32682534e+00)
(-1.23511273e-01, -2.32702275e+00)
(-1.14914421e-01, -2.32720668e+00)
(-1.06319177e-01, -2.32737715e+00)
(-9.77255425e-02, -2.32753416e+00)
(-8.91335166e-02, -2.32767770e+00)
(-8.05430995e-02, -2.32780777e+00)
(-7.19542912e-02, -2.32792438e+00)
(-7.19542912e-02, -2.32792438e+00)
(-6.49438453e-02, -2.32801108e+00)
(-5.79329882e-02, -2.32808889e+00)
(-5.09217199e-02, -2.32815781e+00)
(-4.39100404e-02, -2.32821785e+00)
(-3.68979498e-02, -2.32826899e+00)
(-2.98854480e-02, -2.32831125e+00)
(-2.28725350e-02, -2.32834461e+00)
(-1.58592109e-02, -2.32836909e+00)
(-8.84547556e-03, -2.32838468e+00)
(-1.83132908e-03, -2.32839138e+00)
( 5.18322857e-03, -2.32838919e+00)
( 1.21981974e-02, -2.32837811e+00)
( 1.92135774e-02, -2.32835814e+00)
( 2.62293686e-02, -2.32832929e+00)
( 3.32455709e-02, -2.32829154e+00)
( 4.02621844e-02, -2.32824491e+00)
( 4.72792091e-02, -2.32818939e+00)
( 5.42966449e-02, -2.32812497e+00)
( 6.13144920e-02, -2.32805167e+00)
( 6.83327502e-02, -2.32796948e+00)
( 7.53514195e-02, -2.32787841e+00)
( 8.23705001e-02, -2.32777844e+00)
( 8.93899918e-02, -2.32766958e+00)
( 9.64098947e-02, -2.32755184e+00)
( 1.03430209e-01, -2.32742520e+00)
( 1.10450934e-01, -2.32728968e+00)
( 1.17472070e-01, -2.32714527e+00)
( 1.24493618e-01, -2.32699197e+00)
( 1.31515577e-01, -2.32682978e+00)
( 1.38537947e-01, -2.32665870e+00)
( 1.45560728e-01, -2.32647874e+00)
( 1.52583920e-01, -2.32628988e+00)
( 1.59607523e-01, -2.32609213e+00)
( 1.66631538e-01, -2.32588550e+00)
( 1.73655964e-01, -2.32566998e+00)
( 1.80680801e-01, -2.32544557e+00)
( 1.87706049e-01, -2.32521227e+00)
( 1.94731708e-01, -2.32497008e+00)
( 2.01757778e-01, -2.32471900e+00)
( 2.08784260e-01, -2.32445903e+00)
( 2.15811153e-01, -2.32419017e+00)
( 2.22838457e-01, -2.32391243e+00)
( 2.29866172e-01, -2.32362580e+00)
( 2.36894298e-01, -2.32333027e+00)
( 2.43922836e-01, -2.32302586e+00)
( 2.50951784e-01, -2.32271256e+00)
( 2.57981144e-01, -2.32239037e+00)
( 2.65010915e-01, -2.32205929e+00)
( 2.72041097e-01, -2.32171933e+00)
( 2.79071691e-01, -2.32137047e+00)
( 2.86102695e-01, -2.32101273e+00)
( 2.93134111e-01, -2.32064609e+00)
( 3.00165938e-01, -2.32027057e+00)
( 3.07198176e-01, -2.31988616e+00)
( 3.14230825e-01, -2.31949286e+00)
( 3.21263885e-01, -2.31909067e+00)
( 3.28297357e-01, -2.31867959e+00)
( 3.35331239e-01, -2.31825962e+00)
( 3.42365533e-01, -2.31783077e+00)
( 3.49400238e-01, -2.31739302e+00)
( 3.56435354e-01, -2.31694639e+00)
( 3.63470882e-01, -2.31649086e+00)
( 3.70506820e-01, -2.31602645e+00)
( 3.77543170e-01, -2.31555315e+00)
( 3.84579931e-01, -2.31507096e+00)
( 3.91617103e-01, -2.31457988e+00)
( 3.98654686e-01, -2.31407992e+00)
( 4.05692681e-01, -2.31357106e+00)
( 4.12731086e-01, -2.31305332e+00)
( 4.19769903e-01, -2.31252668e+00)
( 4.26809131e-01, -2.31199116e+00)
( 4.33848770e-01, -2.31144675e+00)
( 4.40888820e-01, -2.31089345e+00)
( 4.47929282e-01, -2.31033126e+00)
( 4.54970154e-01, -2.30976018e+00)
( 4.62011438e-01, -2.30918021e+00)
( 4.69053133e-01, -2.30859136e+00)
( 4.76095239e-01, -2.30799361e+00)
( 4.83137756e-01, -2.30738698e+00)
( 4.90180685e-01, -2.30677146e+00)
( 4.97224024e-01, -2.30614704e+00)
( 5.04267775e-01, -2.30551374e+00)
( 5.11311937e-01, -2.30487155e+00)
( 5.18356510e-01, -2.30422048e+00)
( 5.25401495e-01, -2.30356051e+00)
( 5.32446890e-01, -2.30289165e+00)
( 5.39492697e-01, -2.30221391e+00)
( 5.46538915e-01, -2.30152727e+00)
( 5.53585544e-01, -2.30083175e+00)
( 5.60632584e-01, -2.30012734e+00)
( 5.67680035e-01, -2.29941404e+00)
( 5.74727898e-01, -2.29869185e+00)
( 5.81776171e-01, -2.29796077e+00)
( 5.88824856e-01, -2.29722080e+00)
( 5.95873952e-01, -2.29647195e+00)
( 6.02923459e-01, -2.29571420e+00)
( 6.09973378e-01, -2.29494757e+00)
( 6.17023707e-01, -2.29417205e+00)
( 6.24074448e-01, -2.29338763e+00)
( 6.24074448e-01, -2.29338763e+00)
( 6.31372702e-01, -2.29256888e+00)
( 6.38673376e-01, -2.29174038e+00)
( 6.45976469e-01, -2.29090213e+00)
( 6.53281982e-01, -2.29005415e+00)
( 6.60589916e-01, -2.28919642e+00)
( 6.67900268e-01, -2.28832895e+00)
( 6.75213041e-01, -2.28745173e+00)
( 6.82528233e-01, -2.28656477e+00)
( 6.89845846e-01, -2.28566807e+00)
( 6.97165878e-01, -2.28476163e+00)
( 7.04488330e-01, -2.28384544e+00)
( 7.11813201e-01, -2.28291951e+00)
( 7.19140493e-01, -2.28198384e+00)
( 7.26470204e-01, -2.28103842e+00)
( 7.33802335e-01, -2.28008326e+00)
( 7.41136885e-01, -2.27911836e+00)
( 7.48473856e-01, -2.27814371e+00)
( 7.55813246e-01, -2.27715932e+00)
( 7.63155056e-01, -2.27616519e+00)
( 7.70499286e-01, -2.27516132e+00)
( 7.77845936e-01, -2.27414770e+00)
( 7.85195006e-01, -2.27312434e+00)
( 7.92546495e-01, -2.27209123e+00)
( 7.99900404e-01, -2.27104839e+00)
( 8.07256733e-01, -2.26999580e+00)
( 8.14615482e-01, -2.26893346e+00)
( 8.21976650e-01, -2.26786139e+00)
( 8.29340238e-01, -2.26677957e+00)
( 8.36706246e-01, -2.26568801e+00)
( 8.44074674e-01, -2.26458670e+00)
( 8.51445522e-01, -2.26347565e+00)
( 8.58818789e-01, -2.26235486e+00)
( 8.66194477e-01, -2.26122432e+00)
( 8.73572584e-01, -2.26008405e+00)
( 8.80953110e-01, -2.25893403e+00)
( 8.88336057e-01, -2.25777426e+00)
( 8.95721423e-01, -2.25660475e+00)
( 9.03109209e-01, -2.25542550e+00)
( 9.10499415e-01, -2.25423651e+00)
( 9.17892041e-01, -2.25303778e+00)
( 9.25287087e-01, -2.25182930e+00)
( 9.32684552e-01, -2.25061107e+00)
( 9.40084437e-01, -2.24938311e+00)
( 9.47486742e-01, -2.24814540e+00)
( 9.54891467e-01, -2.24689795e+00)
( 9.62298611e-01, -2.24564075e+00)
( 9.69708176e-01, -2.24437382e+00)
( 9.77120160e-01, -2.24309713e+00)
( 9.84534563e-01, -2.24181071e+00)
( 9.91951387e-01, -2.24051454e+00)
( 9.99370631e-01, -2.23920863e+00)
( 1.00679229e+00, -2.23789298e+00)
( 1.01421638e+00, -2.23656758e+00)
( 1.02164288e+00, -2.23523245e+00)
( 1.02907180e+00, -2.23388756e+00)
( 1.03650314e+00, -2.23253294e+00)
( 1.04393691e+00, -2.23116857e+00)
( 1.05137309e+00, -2.22979446e+00)
( 1.05881169e+00, -2.22841060e+00)
( 1.06625271e+00, -2.22701701e+00)
( 1.07369615e+00, -2.22561367e+00)
( 1.08114201e+00, -2.22420058e+00)
( 1.08859030e+00, -2.22277776e+00)
( 1.09604100e+00, -2.22134519e+00)
( 1.10349412e+00, -2.21990287e+00)
( 1.11094966e+00, -2.21845082e+00)
( 1.11840762e+00, -2.21698902e+00)
( 1.12586800e+00, -2.21551748e+00)
( 1.13333080e+00, -2.21403619e+00)
( 1.14079602e+00, -2.21254516e+00)
( 1.14826366e+00, -2.21104439e+00)
( 1.15573371e+00, -2.20953388e+00)
( 1.16320619e+00, -2.20801362e+00)
( 1.17068109e+00, -2.20648362e+00)
( 1.17815841e+00, -2.20494387e+00)
( 1.18563815e+00, -2.20339439e+00)
( 1.19312031e+00, -2.20183516e+00)
( 1.20060488e+00, -2.20026619e+00)
( 1.20809188e+00, -2.19868747e+00)
( 1.21558130e+00, -2.19709901e+00)
( 1.22307314e+00, -2.19550081e+00)
( 1.23056739e+00, -2.19389286e+00)
( 1.23806407e+00, -2.19227518e+00)
( 1.24556317e+00, -2.19064774e+00)
( 1.25306468e+00, -2.18901057e+00)
( 1.26056862e+00, -2.18736365e+00)
( 1.26807498e+00, -2.18570699e+00)
( 1.27558375e+00, -2.18404059e+00)
( 1.28309495e+00, -2.18236444e+00)
( 1.29060856e+00, -2.18067855e+00)
( 1.29812460e+00, -2.17898292e+00)
( 1.30564305e+00, -2.17727754e+00)
( 1.31316393e+00, -2.17556243e+00)
( 1.32068722e+00, -2.17383756e+00)
( 1.32821294e+00, -2.17210296e+00)
( 1.33574107e+00, -2.17035861e+00)
( 1.34327162e+00, -2.16860452e+00)
( 1.35080460e+00, -2.16684069e+00)
( 1.35833999e+00, -2.16506711e+00)
( 1.35833999e+00, -2.16506711e+00)
( 1.36610516e+00, -2.16323612e+00)
( 1.37387637e+00, -2.16139356e+00)
( 1.38165361e+00, -2.15953944e+00)
( 1.38943687e+00, -2.15767375e+00)
( 1.39722617e+00, -2.15579649e+00)
( 1.40502151e+00, -2.15390767e+00)
( 1.41282287e+00, -2.15200728e+00)
( 1.42063026e+00, -2.15009532e+00)
( 1.42844368e+00, -2.14817179e+00)
( 1.43626314e+00, -2.14623670e+00)
( 1.44408863e+00, -2.14429004e+00)
( 1.45192015e+00, -2.14233182e+00)
( 1.45975770e+00, -2.14036202e+00)
( 1.46760128e+00, -2.13838066e+00)
( 1.47545089e+00, -2.13638774e+00)
( 1.48330653e+00, -2.13438324e+00)
( 1.49116821e+00, -2.13236718e+00)
( 1.49903591e+00, -2.13033956e+00)
( 1.50690965e+00, -2.12830036e+00)
( 1.51478942e+00, -2.12624960e+00)
( 1.52267522e+00, -2.12418727e+00)
( 1.53056705e+00, -2.12211338e+00)
( 1.53846491e+00, -2.12002791e+00)
( 1.54636881e+00, -2.11793089e+00)
( 1.55427873e+00, -2.11582229e+00)
( 1.56219469e+00, -2.11370213e+00)
( 1.57011668e+00, -2.11157040e+00)
( 1.57804470e+00, -2.10942710e+00)
( 1.58597875e+00, -2.10727224e+00)
( 1.59391883e+00, -2.10510581e+00)
( 1.60186494e+00, -2.10292781e+00)
( 1.60981709e+00, -2.10073824e+00)
( 1.61777526e+00, -2.09853711e+00)
( 1.62573947e+00, -2.09632441e+00)
( 1.63370971e+00, -2.09410015e+00)
( 1.64168598e+00, -2.09186432e+00)
( 1.64966828e+00, -2.08961692e+00)
( 1.65765661e+00, -2.08735795e+00)
( 1.66565097e+00, -2.08508742e+00)
( 1.67365137e+00, -2.08280532e+00)
( 1.68165779e+00, -2.08051165e+00)
( 1.68967025e+00, -2.07820642e+00)
( 1.69768874e+00, -2.07588962e+00)
( 1.70571326e+00, -2.07356125e+00)
( 1.71374381e+00, -2.07122132e+00)
( 1.72178039e+00, -2.06886981e+00)
( 1.72982301e+00, -2.06650675e+00)
( 1.73787165e+00, -2.06413211e+00)
( 1.74592633e+00, -2.06174591e+00)
( 1.75398703e+00, -2.05934814e+00)
( 1.76205377e+00, -2.05693880e+00)
( 1.77012654e+00, -2.05451790e+00)
( 1.77820534e+00, -2.05208543e+00)
( 1.78629018e+00, -2.04964139e+00)
( 1.79438104e+00, -2.04718579e+00)
( 1.80247794e+00, -2.04471862e+00)
( 1.81058086e+00, -2.04223988e+00)
( 1.81868982e+00, -2.03974958e+00)
( 1.82680481e+00, -2.03724770e+00)
( 1.83492583e+00, -2.03473427e+00)
( 1.84305288e+00, -2.03220926e+00)
( 1.85118596e+00, -2.02967269e+00)
( 1.85932508e+00, -2.02712455e+00)
( 1.86747022e+00, -2.02456484e+00)
( 1.87562140e+00, -2.02199357e+00)
( 1.88377861e+00, -2.01941073e+00)
( 1.89194185e+00, -2.01681632e+00)
( 1.90011112e+00, -2.01421035e+00)
( 1.90828642e+00, -2.01159281e+00)
( 1.91646775e+00, -2.00896370e+00)
( 1.92465512e+00, -2.00632302e+00)
( 1.93284852e+00, -2.00367078e+00)
( 1.94104794e+00, -2.00100697e+00)
( 1.94925340e+00, -1.99833160e+00)
( 1.95746489e+00, -1.99564466e+00)
( 1.96568241e+00, -1.99294615e+00)
( 1.97390596e+00, -1.99023607e+00)
( 1.98213555e+00, -1.98751443e+00)
( 1.99037116e+00, -1.98478122e+00)
( 1.99861281e+00, -1.98203644e+00)
( 2.00686049e+00, -1.97928010e+00)
( 2.01511419e+00, -1.97651219e+00)
( 2.02337393e+00, -1.97373271e+00)
( 2.03163971e+00, -1.97094166e+00)
( 2.03991151e+00, -1.96813905e+00)
( 2.04818934e+00, -1.96532487e+00)
( 2.05647321e+00, -1.96249913e+00)
( 2.06476310e+00, -1.95966181e+00)
( 2.07305903e+00, -1.95681294e+00)
( 2.08136099e+00, -1.95395249e+00)
( 2.08966898e+00, -1.95108048e+00)
( 2.09798300e+00, -1.94819690e+00)
( 2.10630306e+00, -1.94530175e+00)
( 2.11462914e+00, -1.94239503e+00)
( 2.12296126e+00, -1.93947675e+00)
( 2.13129940e+00, -1.93654690e+00)
( 2.13964358e+00, -1.93360549e+00)
( 2.14799379e+00, -1.93065251e+00)
( 2.15635003e+00, -1.92768796e+00)
( 2.15635003e+00, -1.92768796e+00)
( 2.16695040e+00, -1.92390223e+00)
( 2.17755806e+00, -1.92009831e+00)
( 2.18817302e+00, -1.91627621e+00)
( 2.19879526e+00, -1.91243592e+00)
( 2.20942480e+00, -1.90857745e+00)
( 2.22006163e+00, -1.90470079e+00)
( 2.23070576e+00, -1.90080595e+00)
( 2.24135717e+00, -1.89689292e+00)
( 2.25201588e+00, -1.89296171e+00)
( 2.26268188e+00, -1.88901231e+00)
( 2.27335517e+00, -1.88504473e+00)
( 2.28403576e+00, -1.88105896e+00)
( 2.29472363e+00, -1.87705501e+00)
( 2.30541880e+00, -1.87303287e+00)
( 2.31612126e+00, -1.86899254e+00)
( 2.32683102e+00, -1.86493404e+00)
( 2.33754806e+00, -1.86085734e+00)
( 2.34827240e+00, -1.85676246e+00)
( 2.35900403e+00, -1.85264940e+00)
( 2.36974295e+00, -1.84851815e+00)
( 2.38048917e+00, -1.84436872e+00)
( 2.39124267e+00, -1.84020110e+00)
( 2.40200347e+00, -1.83601529e+00)
( 2.41277156e+00, -1.83181131e+00)
( 2.42354695e+00, -1.82758913e+00)
( 2.43432962e+00, -1.82334877e+00)
( 2.44511959e+00, -1.81909023e+00)
( 2.45591685e+00, -1.81481350e+00)
( 2.46672140e+00, -1.81051858e+00)
( 2.47753325e+00, -1.80620548e+00)
( 2.48835239e+00, -1.80187420e+00)
( 2.49917882e+00, -1.79752473e+00)
( 2.51001254e+00, -1.79315707e+00)
( 2.52085355e+00, -1.78877124e+00)
( 2.53170186e+00, -1.78436721e+00)
( 2.54255746e+00, -1.77994500e+00)
( 2.55342035e+00, -1.77550460e+00)
( 2.56429053e+00, -1.77104602e+00)
( 2.57516800e+00, -1.76656926e+00)
( 2.58605277e+00, -1.76207431e+00)
( 2.59694483e+00, -1.75756117e+00)
( 2.60784418e+00, -1.75302985e+00)
( 2.61875083e+00, -1.74848035e+00)
( 2.62966476e+00, -1.74391266e+00)
( 2.64058599e+00, -1.73932678e+00)
( 2.65151451e+00, -1.73472272e+00)
( 2.66245033e+00, -1.73010047e+00)
( 2.67339343e+00, -1.72546004e+00)
( 2.68434383e+00, -1.72080142e+00)
( 2.69530152e+00, -1.71612462e+00)
( 2.70626650e+00, -1.71142964e+00)
( 2.71723878e+00, -1.70671647e+00)
( 2.72821834e+00, -1.70198511e+00)
( 2.73920520e+00, -1.69723557e+00)
( 2.75019935e+00, -1.69246784e+00)
( 2.76120080e+00, -1.68768193e+00)
( 2.77220953e+00, -1.68287783e+00)
( 2.78322556e+00, -1.67805555e+00)
( 2.79424888e+00, -1.67321508e+00)
( 2.80527949e+00, -1.66835643e+00)
( 2.81631740e+00, -1.66347959e+00)
( 2.82736260e+00, -1.65858457e+00)
( 2.83841508e+00, -1.65367136e+00)
( 2.84947487e+00, -1.64873997e+00)
( 2.86054194e+00, -1.64379039e+00)
( 2.87161631e+00, -1.63882263e+00)
( 2.88269796e+00, -1.63383668e+00)
( 2.89378691e+00, -1.62883255e+00)
( 2.90488316e+00, -1.62381023e+00)
( 2.91598669e+00, -1.61876973e+00)
( 2.92709752e+00, -1.61371104e+00)
( 2.93821564e+00, -1.60863417e+00)
( 2.94934105e+00, -1.60353911e+00)
( 2.96047375e+00, -1.59842586e+00)
( 2.97161375e+00, -1.59329443e+00)
( 2.98276104e+00, -1.58814482e+00)
( 2.99391562e+00, -1.58297702e+00)
( 3.00507749e+00, -1.57779104e+00)
( 3.01624666e+00, -1.57258687e+00)
( 3.02742312e+00, -1.56736452e+00)
( 3.03860687e+00, -1.56212398e+00)
( 3.04979791e+00, -1.55686525e+00)
( 3.06099624e+00, -1.55158834e+00)
( 3.07220187e+00, -1.54629325e+00)
( 3.08341479e+00, -1.54097997e+00)
( 3.09463500e+00, -1.53564850e+00)
( 3.10586250e+00, -1.53029885e+00)
( 3.11709730e+00, -1.52493102e+00)
( 3.12833938e+00, -1.51954500e+00)
( 3.13958876e+00, -1.51414079e+00)
( 3.15084544e+00, -1.50871840e+00)
( 3.16210940e+00, -1.50327783e+00)
( 3.17338066e+00, -1.49781907e+00)
( 3.18465921e+00, -1.49234212e+00)
( 3.19594505e+00, -1.48684699e+00)
( 3.20723818e+00, -1.48133368e+00)
( 3.21853861e+00, -1.47580218e+00)
( 3.22984633e+00, -1.47025249e+00)
( 3.24116134e+00, -1.46468462e+00)
( 3.24116134e+00, -1.46468462e+00)
( 3.25144114e+00, -1.45965617e+00)
( 3.26173576e+00, -1.45460710e+00)
( 3.27204520e+00, -1.44953741e+00)
( 3.28236946e+00, -1.44444710e+00)
( 3.29270855e+00, -1.43933617e+00)
( 3.30306246e+00, -1.43420462e+00)
( 3.31343118e+00, -1.42905244e+00)
( 3.32381473e+00, -1.42387965e+00)
( 3.33421310e+00, -1.41868623e+00)
( 3.34462629e+00, -1.41347219e+00)
( 3.35505430e+00, -1.40823754e+00)
( 3.36549714e+00, -1.40298226e+00)
( 3.37595479e+00, -1.39770636e+00)
( 3.38642727e+00, -1.39240984e+00)
( 3.39691456e+00, -1.38709270e+00)
( 3.40741668e+00, -1.38175493e+00)
( 3.41793362e+00, -1.37639655e+00)
( 3.42846538e+00, -1.37101755e+00)
( 3.43901196e+00, -1.36561792e+00)
( 3.44957336e+00, -1.36019768e+00)
( 3.46014959e+00, -1.35475681e+00)
( 3.47074063e+00, -1.34929532e+00)
( 3.48134649e+00, -1.34381321e+00)
( 3.49196718e+00, -1.33831048e+00)
( 3.50260269e+00, -1.33278713e+00)
( 3.51325302e+00, -1.32724316e+00)
( 3.52391817e+00, -1.32167857e+00)
( 3.53459814e+00, -1.31609335e+00)
( 3.54529293e+00, -1.31048752e+00)
( 3.55600255e+00, -1.30486107e+00)
( 3.56672698e+00, -1.29921399e+00)
( 3.57746624e+00, -1.29354629e+00)
( 3.58822031e+00, -1.28785797e+00)
( 3.59898921e+00, -1.28214904e+00)
( 3.60977293e+00, -1.27641948e+00)
( 3.62057147e+00, -1.27066930e+00)
( 3.63138483e+00, -1.26489849e+00)
( 3.64221301e+00, -1.25910707e+00)
( 3.65305602e+00, -1.25329503e+00)
( 3.66391384e+00, -1.24746236e+00)
( 3.67478649e+00, -1.24160908e+00)
( 3.68567396e+00, -1.23573517e+00)
( 3.69657624e+00, -1.22984065e+00)
( 3.70749335e+00, -1.22392550e+00)
( 3.71842528e+00, -1.21798973e+00)
( 3.72937204e+00, -1.21203334e+00)
( 3.74033361e+00, -1.20605633e+00)
( 3.75131000e+00, -1.20005870e+00)
( 3.76230122e+00, -1.19404045e+00)
( 3.77330726e+00, -1.18800157e+00)
( 3.78432811e+00, -1.18194208e+00)
( 3.79536379e+00, -1.17586196e+00)
( 3.80641429e+00, -1.16976123e+00)
( 3.81747961e+00, -1.16363987e+00)
( 3.82855975e+00, -1.15749789e+00)
( 3.83965472e+00, -1.15133529e+00)
( 3.85076450e+00, -1.14515207e+00)
( 3.86188911e+00, -1.13894823e+00)
( 3.87302853e+00, -1.13272377e+00)
( 3.88418278e+00, -1.12647869e+00)
( 3.89535185e+00, -1.12021299e+00)
( 3.90653574e+00, -1.11392666e+00)
( 3.91773445e+00, -1.10761972e+00)
( 3.92894798e+00, -1.10129215e+00)
( 3.94017634e+00, -1.09494396e+00)
( 3.95141951e+00, -1.08857516e+00)
( 3.96267751e+00, -1.08218573e+00)
( 3.97395032e+00, -1.07577568e+00)
( 3.98523796e+00, -1.06934501e+00)
( 3.99654042e+00, -1.06289372e+00)
( 4.00785770e+00, -1.05642180e+00)
( 4.01918980e+00, -1.04992927e+00)
( 4.03053672e+00, -1.04341612e+00)
( 4.04189847e+00, -1.03688234e+00)
( 4.05327503e+00, -1.03032794e+00)
( 4.06466642e+00, -1.02375293e+00)
( 4.07607263e+00, -1.01715729e+00)
( 4.08749365e+00, -1.01054103e+00)
( 4.09892950e+00, -1.00390415e+00)
( 4.11038017e+00, -9.97246651e-01)
( 4.12184567e+00, -9.90568529e-01)
( 4.13332598e+00, -9.83869787e-01)
( 4.14482111e+00, -9.77150424e-01)
( 4.15633107e+00, -9.70410439e-01)
( 4.16785584e+00, -9.63649834e-01)
( 4.17939544e+00, -9.56868608e-01)
( 4.19094986e+00, -9.50066761e-01)
( 4.20251910e+00, -9.43244293e-01)
( 4.21410316e+00, -9.36401204e-01)
( 4.22570204e+00, -9.29537495e-01)
( 4.23731575e+00, -9.22653164e-01)
( 4.24894427e+00, -9.15748213e-01)
( 4.26058762e+00, -9.08822640e-01)
( 4.27224578e+00, -9.01876447e-01)
( 4.28391877e+00, -8.94909632e-01)
( 4.29560658e+00, -8.87922197e-01)
( 4.30730921e+00, -8.80914141e-01)
( 4.31902666e+00, -8.73885464e-01)
( 4.33075893e+00, -8.66836166e-01)
( 4.33075893e+00, -8.66836166e-01)
( 4.34365880e+00, -8.59072695e-01)
( 4.35656877e+00, -8.51288970e-01)
( 4.36948882e+00, -8.43484991e-01)
( 4.38241897e+00, -8.35660757e-01)
( 4.39535921e+00, -8.27816270e-01)
( 4.40830955e+00, -8.19951529e-01)
( 4.42126998e+00, -8.12066533e-01)
( 4.43424050e+00, -8.04161283e-01)
( 4.44722111e+00, -7.96235780e-01)
( 4.46021182e+00, -7.88290022e-01)
( 4.47321261e+00, -7.80324010e-01)
( 4.48622350e+00, -7.72337744e-01)
( 4.49924449e+00, -7.64331224e-01)
( 4.51227556e+00, -7.56304450e-01)
( 4.52531673e+00, -7.48257422e-01)
( 4.53836799e+00, -7.40190140e-01)
( 4.55142935e+00, -7.32102603e-01)
( 4.56450080e+00, -7.23994813e-01)
( 4.57758234e+00, -7.15866768e-01)
( 4.59067397e+00, -7.07718470e-01)
( 4.60377569e+00, -6.99549917e-01)
( 4.61688751e+00, -6.91361111e-01)
( 4.63000942e+00, -6.83152050e-01)
( 4.64314142e+00, -6.74922735e-01)
( 4.65628352e+00, -6.66673166e-01)
( 4.66943571e+00, -6.58403343e-01)
( 4.68259799e+00, -6.50113266e-01)
( 4.69577036e+00, -6.41802935e-01)
( 4.70895283e+00, -6.33472350e-01)
( 4.72214539e+00, -6.25121510e-01)
( 4.73534804e+00, -6.16750417e-01)
( 4.74856079e+00, -6.08359069e-01)
( 4.76178362e+00, -5.99947468e-01)
( 4.77501655e+00, -5.91515612e-01)
( 4.78825958e+00, -5.83063502e-01)
( 4.80151269e+00, -5.74591139e-01)
( 4.81477590e+00, -5.66098521e-01)
( 4.82804920e+00, -5.57585649e-01)
( 4.84133260e+00, -5.49052523e-01)
( 4.85462608e+00, -5.40499143e-01)
( 4.86792966e+00, -5.31925509e-01)
( 4.88124333e+00, -5.23331620e-01)
( 4.89456710e+00, -5.14717478e-01)
( 4.90790095e+00, -5.06083082e-01)
( 4.92124490e+00, -4.97428431e-01)
( 4.93459895e+00, -4.88753526e-01)
( 4.94796308e+00, -4.80058368e-01)
( 4.96133731e+00, -4.71342955e-01)
( 4.97472163e+00, -4.62607288e-01)
( 4.98811604e+00, -4.53851367e-01)
( 5.00152055e+00, -4.45075193e-01)
( 5.01493515e+00, -4.36278763e-01)
( 5.02835984e+00, -4.27462080e-01)
( 5.04179462e+00, -4.18625143e-01)
( 5.05523950e+00, -4.09767952e-01)
( 5.06869447e+00, -4.00890507e-01)
( 5.08215953e+00, -3.91992807e-01)
( 5.09563468e+00, -3.83074854e-01)
( 5.10911993e+00, -3.74136646e-01)
( 5.12261527e+00, -3.65178185e-01)
( 5.13612070e+00, -3.56199469e-01)
( 5.14963623e+00, -3.47200499e-01)
( 5.16316185e+00, -3.38181275e-01)
( 5.17669756e+00, -3.29141797e-01)
( 5.19024336e+00, -3.20082065e-01)
( 5.20379926e+00, -3.11002079e-01)
( 5.21736525e+00, -3.01901839e-01)
( 5.23094133e+00, -2.92781345e-01)
( 5.24452750e+00, -2.83640596e-01)
( 5.25812377e+00, -2.74479594e-01)
( 5.27173013e+00, -2.65298337e-01)
( 5.28534658e+00, -2.56096827e-01)
( 5.29897313e+00, -2.46875062e-01)
( 5.31260977e+00, -2.37633043e-01)
( 5.32625650e+00, -2.28370771e-01)
( 5.33991332e+00, -2.19088244e-01)
( 5.35358024e+00, -2.09785463e-01)
( 5.36725724e+00, -2.00462428e-01)
( 5.38094434e+00, -1.91119139e-01)
( 5.39464154e+00, -1.81755595e-01)
( 5.40834883e+00, -1.72371798e-01)
( 5.42206620e+00, -1.62967747e-01)
( 5.43579368e+00, -1.53543441e-01)
( 5.44953124e+00, -1.44098882e-01)
( 5.46327890e+00, -1.34634068e-01)
( 5.47703665e+00, -1.25149001e-01)
( 5.49080449e+00, -1.15643679e-01)
( 5.50458243e+00, -1.06118103e-01)
( 5.51837045e+00, -9.65722731e-02)
( 5.53216858e+00, -8.70061892e-02)
( 5.54597679e+00, -7.74198511e-02)
( 5.55979510e+00, -6.78132590e-02)
( 5.57362349e+00, -5.81864128e-02)
( 5.58746199e+00, -4.85393125e-02)
( 5.60131057e+00, -3.88719582e-02)
( 5.61516925e+00, -2.91843498e-02)
( 5.62903802e+00, -1.94764872e-02)
( 5.64291688e+00, -9.74837066e-03)
( 5.65680583e+00, -8.52493503e-19)};\label{line:mach2_shk}

\addplot [red, ultra thin, mark repeat=1]
coordinates {
(-3.63802033e+00, -1.02521930e-18)
(-3.63207423e+00, -5.28040700e-03)
(-3.62612655e+00, -1.05544956e-02)
(-3.62017730e+00, -1.58222656e-02)
(-3.61422646e+00, -2.10837173e-02)
(-3.60827404e+00, -2.63388505e-02)
(-3.60232005e+00, -3.15876652e-02)
(-3.59636447e+00, -3.68301615e-02)
(-3.59040732e+00, -4.20663393e-02)
(-3.58444859e+00, -4.72961986e-02)
(-3.57848827e+00, -5.25197395e-02)
(-3.57252638e+00, -5.77369620e-02)
(-3.56656291e+00, -6.29478660e-02)
(-3.56059785e+00, -6.81524515e-02)
(-3.55463122e+00, -7.33507186e-02)
(-3.54866301e+00, -7.85426673e-02)
(-3.54269322e+00, -8.37282974e-02)
(-3.53672185e+00, -8.89076092e-02)
(-3.53074890e+00, -9.40806024e-02)
(-3.52477437e+00, -9.92472772e-02)
(-3.51879826e+00, -1.04407634e-01)
(-3.51282057e+00, -1.09561671e-01)
(-3.50684130e+00, -1.14709391e-01)
(-3.50086045e+00, -1.19850792e-01)
(-3.49487802e+00, -1.24985874e-01)
(-3.48889401e+00, -1.30114639e-01)
(-3.48290842e+00, -1.35237084e-01)
(-3.47692126e+00, -1.40353211e-01)
(-3.47093251e+00, -1.45463020e-01)
(-3.46494218e+00, -1.50566510e-01)
(-3.45895028e+00, -1.55663682e-01)
(-3.45295679e+00, -1.60754535e-01)
(-3.44696173e+00, -1.65839070e-01)
(-3.44096508e+00, -1.70917287e-01)
(-3.43496686e+00, -1.75989185e-01)
(-3.42896705e+00, -1.81054764e-01)
(-3.42296567e+00, -1.86114025e-01)
(-3.41696270e+00, -1.91166968e-01)
(-3.41095816e+00, -1.96213592e-01)
(-3.40495204e+00, -2.01253898e-01)
(-3.39894434e+00, -2.06287885e-01)
(-3.39293505e+00, -2.11315554e-01)
(-3.38692419e+00, -2.16336904e-01)
(-3.38091175e+00, -2.21351936e-01)
(-3.37489773e+00, -2.26360650e-01)
(-3.36888213e+00, -2.31363045e-01)
(-3.36286495e+00, -2.36359121e-01)
(-3.35684619e+00, -2.41348879e-01)
(-3.35082585e+00, -2.46332319e-01)
(-3.34480393e+00, -2.51309440e-01)
(-3.33878043e+00, -2.56280243e-01)
(-3.33275535e+00, -2.61244727e-01)
(-3.32672870e+00, -2.66202893e-01)
(-3.32070046e+00, -2.71154740e-01)
(-3.31467064e+00, -2.76100269e-01)
(-3.30863924e+00, -2.81039479e-01)
(-3.30260627e+00, -2.85972371e-01)
(-3.29657171e+00, -2.90898945e-01)
(-3.29053558e+00, -2.95819200e-01)
(-3.28449786e+00, -3.00733137e-01)
(-3.27845857e+00, -3.05640755e-01)
(-3.27241769e+00, -3.10542054e-01)
(-3.26637524e+00, -3.15437036e-01)
(-3.26033120e+00, -3.20325698e-01)
(-3.25428559e+00, -3.25208043e-01)
(-3.24823840e+00, -3.30084069e-01)
(-3.24218962e+00, -3.34953776e-01)
(-3.23613927e+00, -3.39817165e-01)
(-3.23008734e+00, -3.44674236e-01)
(-3.22403383e+00, -3.49524988e-01)
(-3.21797874e+00, -3.54369421e-01)
(-3.21192207e+00, -3.59207536e-01)
(-3.20586382e+00, -3.64039333e-01)
(-3.19980399e+00, -3.68864811e-01)
(-3.19374258e+00, -3.73683971e-01)
(-3.18767959e+00, -3.78496812e-01)
(-3.18161502e+00, -3.83303335e-01)
(-3.17554887e+00, -3.88103540e-01)
(-3.16948114e+00, -3.92897426e-01)
(-3.16341183e+00, -3.97684993e-01)
(-3.15734095e+00, -4.02466242e-01)
(-3.15126848e+00, -4.07241173e-01)
(-3.14519443e+00, -4.12009785e-01)
(-3.13911880e+00, -4.16772079e-01)
(-3.13304160e+00, -4.21528054e-01)
(-3.12696281e+00, -4.26277711e-01)
(-3.12088245e+00, -4.31021049e-01)
(-3.11480050e+00, -4.35758069e-01)
(-3.10871698e+00, -4.40488770e-01)
(-3.10263187e+00, -4.45213153e-01)
(-3.09654519e+00, -4.49931218e-01)
(-3.09045693e+00, -4.54642964e-01)
(-3.08436708e+00, -4.59348391e-01)
(-3.07827566e+00, -4.64047500e-01)
(-3.07218266e+00, -4.68740291e-01)
(-3.06608808e+00, -4.73426763e-01)
(-3.05999192e+00, -4.78106917e-01)
(-3.05389418e+00, -4.82780752e-01)
(-3.04779485e+00, -4.87448269e-01)
(-3.04169395e+00, -4.92109468e-01)
(-3.04169395e+00, -4.92109468e-01)
(-3.03718370e+00, -4.95550704e-01)
(-3.03267302e+00, -4.98988389e-01)
(-3.02816191e+00, -5.02422522e-01)
(-3.02365038e+00, -5.05853104e-01)
(-3.01913843e+00, -5.09280134e-01)
(-3.01462605e+00, -5.12703613e-01)
(-3.01011324e+00, -5.16123540e-01)
(-3.00560001e+00, -5.19539916e-01)
(-3.00108635e+00, -5.22952740e-01)
(-2.99657226e+00, -5.26362013e-01)
(-2.99205775e+00, -5.29767735e-01)
(-2.98754282e+00, -5.33169905e-01)
(-2.98302746e+00, -5.36568523e-01)
(-2.97851167e+00, -5.39963590e-01)
(-2.97399546e+00, -5.43355106e-01)
(-2.96947883e+00, -5.46743070e-01)
(-2.96496176e+00, -5.50127482e-01)
(-2.96044428e+00, -5.53508343e-01)
(-2.95592636e+00, -5.56885653e-01)
(-2.95140802e+00, -5.60259411e-01)
(-2.94688926e+00, -5.63629618e-01)
(-2.94237007e+00, -5.66996273e-01)
(-2.93785046e+00, -5.70359377e-01)
(-2.93333041e+00, -5.73718929e-01)
(-2.92880995e+00, -5.77074930e-01)
(-2.92428906e+00, -5.80427379e-01)
(-2.91976774e+00, -5.83776277e-01)
(-2.91524600e+00, -5.87121623e-01)
(-2.91072383e+00, -5.90463418e-01)
(-2.90620124e+00, -5.93801662e-01)
(-2.90167822e+00, -5.97136354e-01)
(-2.89715477e+00, -6.00467494e-01)
(-2.89263090e+00, -6.03795083e-01)
(-2.88810661e+00, -6.07119120e-01)
(-2.88358189e+00, -6.10439606e-01)
(-2.87905674e+00, -6.13756541e-01)
(-2.87453117e+00, -6.17069924e-01)
(-2.87000517e+00, -6.20379756e-01)
(-2.86547875e+00, -6.23686036e-01)
(-2.86095190e+00, -6.26988764e-01)
(-2.85642462e+00, -6.30287942e-01)
(-2.85189692e+00, -6.33583567e-01)
(-2.84736880e+00, -6.36875641e-01)
(-2.84284025e+00, -6.40164164e-01)
(-2.83831127e+00, -6.43449135e-01)
(-2.83378187e+00, -6.46730555e-01)
(-2.82925204e+00, -6.50008424e-01)
(-2.82472179e+00, -6.53282740e-01)
(-2.82019111e+00, -6.56553506e-01)
(-2.81566001e+00, -6.59820720e-01)
(-2.81112848e+00, -6.63084382e-01)
(-2.80659653e+00, -6.66344493e-01)
(-2.80206415e+00, -6.69601052e-01)
(-2.79753134e+00, -6.72854060e-01)
(-2.79299811e+00, -6.76103517e-01)
(-2.78846445e+00, -6.79349422e-01)
(-2.78393037e+00, -6.82591775e-01)
(-2.77939586e+00, -6.85830578e-01)
(-2.77486093e+00, -6.89065828e-01)
(-2.77032557e+00, -6.92297527e-01)
(-2.76578979e+00, -6.95525675e-01)
(-2.76125358e+00, -6.98750271e-01)
(-2.75671694e+00, -7.01971316e-01)
(-2.75217988e+00, -7.05188809e-01)
(-2.74764240e+00, -7.08402751e-01)
(-2.74310449e+00, -7.11613141e-01)
(-2.73856615e+00, -7.14819980e-01)
(-2.73402739e+00, -7.18023267e-01)
(-2.72948820e+00, -7.21223003e-01)
(-2.72494859e+00, -7.24419187e-01)
(-2.72040855e+00, -7.27611820e-01)
(-2.71586808e+00, -7.30800902e-01)
(-2.71132719e+00, -7.33986432e-01)
(-2.70678588e+00, -7.37168410e-01)
(-2.70224414e+00, -7.40346837e-01)
(-2.69770197e+00, -7.43521712e-01)
(-2.69315938e+00, -7.46693037e-01)
(-2.68861636e+00, -7.49860809e-01)
(-2.68407292e+00, -7.53025030e-01)
(-2.67952905e+00, -7.56185700e-01)
(-2.67498476e+00, -7.59342818e-01)
(-2.67044004e+00, -7.62496385e-01)
(-2.66589489e+00, -7.65646400e-01)
(-2.66134932e+00, -7.68792863e-01)
(-2.65680332e+00, -7.71935776e-01)
(-2.65225690e+00, -7.75075136e-01)
(-2.64771006e+00, -7.78210946e-01)
(-2.64316278e+00, -7.81343203e-01)
(-2.63861509e+00, -7.84471910e-01)
(-2.63406696e+00, -7.87597065e-01)
(-2.62951841e+00, -7.90718668e-01)
(-2.62496944e+00, -7.93836720e-01)
(-2.62042004e+00, -7.96951220e-01)
(-2.61587021e+00, -8.00062169e-01)
(-2.61131996e+00, -8.03169567e-01)
(-2.60676929e+00, -8.06273413e-01)
(-2.60221819e+00, -8.09373707e-01)
(-2.59766666e+00, -8.12470450e-01)
(-2.59311471e+00, -8.15563642e-01)
(-2.59311471e+00, -8.15563642e-01)
(-2.58407221e+00, -8.21685276e-01)
(-2.57503521e+00, -8.27786416e-01)
(-2.56600372e+00, -8.33867062e-01)
(-2.55697773e+00, -8.39927214e-01)
(-2.54795724e+00, -8.45966872e-01)
(-2.53894225e+00, -8.51986036e-01)
(-2.52993276e+00, -8.57984705e-01)
(-2.52092878e+00, -8.63962881e-01)
(-2.51193030e+00, -8.69920563e-01)
(-2.50293732e+00, -8.75857750e-01)
(-2.49394984e+00, -8.81774444e-01)
(-2.48496786e+00, -8.87670643e-01)
(-2.47599139e+00, -8.93546349e-01)
(-2.46702041e+00, -8.99401560e-01)
(-2.45805494e+00, -9.05236277e-01)
(-2.44909497e+00, -9.11050500e-01)
(-2.44014051e+00, -9.16844230e-01)
(-2.43119154e+00, -9.22617465e-01)
(-2.42224808e+00, -9.28370206e-01)
(-2.41331011e+00, -9.34102453e-01)
(-2.40437765e+00, -9.39814206e-01)
(-2.39545070e+00, -9.45505464e-01)
(-2.38652924e+00, -9.51176229e-01)
(-2.37761328e+00, -9.56826500e-01)
(-2.36870283e+00, -9.62456276e-01)
(-2.35979788e+00, -9.68065559e-01)
(-2.35089843e+00, -9.73654347e-01)
(-2.34200448e+00, -9.79222642e-01)
(-2.33311604e+00, -9.84770442e-01)
(-2.32423310e+00, -9.90297749e-01)
(-2.31535565e+00, -9.95804561e-01)
(-2.30648371e+00, -1.00129088e+00)
(-2.29761728e+00, -1.00675670e+00)
(-2.28875634e+00, -1.01220203e+00)
(-2.27990091e+00, -1.01762687e+00)
(-2.27105097e+00, -1.02303121e+00)
(-2.26220654e+00, -1.02841506e+00)
(-2.25336762e+00, -1.03377841e+00)
(-2.24453419e+00, -1.03912127e+00)
(-2.23570626e+00, -1.04444364e+00)
(-2.22688384e+00, -1.04974551e+00)
(-2.21806692e+00, -1.05502689e+00)
(-2.20925550e+00, -1.06028777e+00)
(-2.20044958e+00, -1.06552816e+00)
(-2.19164917e+00, -1.07074806e+00)
(-2.18285425e+00, -1.07594746e+00)
(-2.17406484e+00, -1.08112636e+00)
(-2.16528093e+00, -1.08628478e+00)
(-2.15650252e+00, -1.09142270e+00)
(-2.14772962e+00, -1.09654012e+00)
(-2.13896221e+00, -1.10163705e+00)
(-2.13020031e+00, -1.10671349e+00)
(-2.12144391e+00, -1.11176943e+00)
(-2.11269301e+00, -1.11680488e+00)
(-2.10394761e+00, -1.12181984e+00)
(-2.09520772e+00, -1.12681430e+00)
(-2.08647333e+00, -1.13178826e+00)
(-2.07774443e+00, -1.13674174e+00)
(-2.06902105e+00, -1.14167471e+00)
(-2.06030316e+00, -1.14658720e+00)
(-2.05159077e+00, -1.15147919e+00)
(-2.04288389e+00, -1.15635069e+00)
(-2.03418251e+00, -1.16120169e+00)
(-2.02548663e+00, -1.16603220e+00)
(-2.01679625e+00, -1.17084221e+00)
(-2.00811137e+00, -1.17563173e+00)
(-1.99943200e+00, -1.18040076e+00)
(-1.99075812e+00, -1.18514929e+00)
(-1.98208975e+00, -1.18987733e+00)
(-1.97342688e+00, -1.19458487e+00)
(-1.96476952e+00, -1.19927192e+00)
(-1.95611765e+00, -1.20393848e+00)
(-1.94747129e+00, -1.20858454e+00)
(-1.93883042e+00, -1.21321010e+00)
(-1.93019507e+00, -1.21781518e+00)
(-1.92156521e+00, -1.22239976e+00)
(-1.91294085e+00, -1.22696384e+00)
(-1.90432200e+00, -1.23150743e+00)
(-1.89570864e+00, -1.23603053e+00)
(-1.88710079e+00, -1.24053313e+00)
(-1.87849845e+00, -1.24501524e+00)
(-1.86990160e+00, -1.24947686e+00)
(-1.86131025e+00, -1.25391798e+00)
(-1.85272441e+00, -1.25833861e+00)
(-1.84414407e+00, -1.26273874e+00)
(-1.83556923e+00, -1.26711838e+00)
(-1.82699989e+00, -1.27147752e+00)
(-1.81843606e+00, -1.27581617e+00)
(-1.80987772e+00, -1.28013433e+00)
(-1.80132489e+00, -1.28443199e+00)
(-1.79277756e+00, -1.28870916e+00)
(-1.78423573e+00, -1.29296584e+00)
(-1.77569941e+00, -1.29720202e+00)
(-1.76716858e+00, -1.30141770e+00)
(-1.75864326e+00, -1.30561289e+00)
(-1.75012344e+00, -1.30978759e+00)
(-1.74160912e+00, -1.31394180e+00)
(-1.73310030e+00, -1.31807551e+00)
(-1.72459699e+00, -1.32218872e+00)
(-1.72459699e+00, -1.32218872e+00)
(-1.71532351e+00, -1.32666167e+00)
(-1.70605584e+00, -1.33111110e+00)
(-1.69679399e+00, -1.33553700e+00)
(-1.68753795e+00, -1.33993939e+00)
(-1.67828773e+00, -1.34431825e+00)
(-1.66904332e+00, -1.34867359e+00)
(-1.65980473e+00, -1.35300541e+00)
(-1.65057195e+00, -1.35731371e+00)
(-1.64134499e+00, -1.36159849e+00)
(-1.63212384e+00, -1.36585975e+00)
(-1.62290851e+00, -1.37009749e+00)
(-1.61369899e+00, -1.37431170e+00)
(-1.60449529e+00, -1.37850240e+00)
(-1.59529740e+00, -1.38266957e+00)
(-1.58610533e+00, -1.38681323e+00)
(-1.57691907e+00, -1.39093336e+00)
(-1.56773863e+00, -1.39502997e+00)
(-1.55856400e+00, -1.39910306e+00)
(-1.54939519e+00, -1.40315263e+00)
(-1.54023219e+00, -1.40717868e+00)
(-1.53107501e+00, -1.41118120e+00)
(-1.52192364e+00, -1.41516021e+00)
(-1.51277809e+00, -1.41911570e+00)
(-1.50363835e+00, -1.42304766e+00)
(-1.49450442e+00, -1.42695610e+00)
(-1.48537631e+00, -1.43084103e+00)
(-1.47625402e+00, -1.43470243e+00)
(-1.46713754e+00, -1.43854031e+00)
(-1.45802688e+00, -1.44235467e+00)
(-1.44892203e+00, -1.44614551e+00)
(-1.43982300e+00, -1.44991282e+00)
(-1.43072978e+00, -1.45365662e+00)
(-1.42164237e+00, -1.45737690e+00)
(-1.41256078e+00, -1.46107365e+00)
(-1.40348501e+00, -1.46474688e+00)
(-1.39441505e+00, -1.46839660e+00)
(-1.38535090e+00, -1.47202279e+00)
(-1.37629257e+00, -1.47562546e+00)
(-1.36724006e+00, -1.47920461e+00)
(-1.35819336e+00, -1.48276024e+00)
(-1.34915248e+00, -1.48629234e+00)
(-1.34011741e+00, -1.48980093e+00)
(-1.33108815e+00, -1.49328600e+00)
(-1.32206471e+00, -1.49674754e+00)
(-1.31304708e+00, -1.50018557e+00)
(-1.30403527e+00, -1.50360007e+00)
(-1.29502928e+00, -1.50699105e+00)
(-1.28602910e+00, -1.51035851e+00)
(-1.27703473e+00, -1.51370245e+00)
(-1.26804618e+00, -1.51702287e+00)
(-1.25906345e+00, -1.52031977e+00)
(-1.25008653e+00, -1.52359314e+00)
(-1.24111542e+00, -1.52684300e+00)
(-1.23215013e+00, -1.53006934e+00)
(-1.22319065e+00, -1.53327215e+00)
(-1.21423699e+00, -1.53645144e+00)
(-1.20528915e+00, -1.53960721e+00)
(-1.19634711e+00, -1.54273946e+00)
(-1.18741090e+00, -1.54584819e+00)
(-1.17848050e+00, -1.54893340e+00)
(-1.16955591e+00, -1.55199509e+00)
(-1.16063714e+00, -1.55503326e+00)
(-1.15172418e+00, -1.55804790e+00)
(-1.14281704e+00, -1.56103903e+00)
(-1.13391571e+00, -1.56400663e+00)
(-1.12502020e+00, -1.56695072e+00)
(-1.11613050e+00, -1.56987128e+00)
(-1.10724662e+00, -1.57276832e+00)
(-1.09836855e+00, -1.57564184e+00)
(-1.08949630e+00, -1.57849184e+00)
(-1.08062987e+00, -1.58131832e+00)
(-1.07176924e+00, -1.58412128e+00)
(-1.06291444e+00, -1.58690071e+00)
(-1.05406544e+00, -1.58965663e+00)
(-1.04522226e+00, -1.59238902e+00)
(-1.03638490e+00, -1.59509789e+00)
(-1.02755335e+00, -1.59778325e+00)
(-1.01872762e+00, -1.60044508e+00)
(-1.00990770e+00, -1.60308339e+00)
(-1.00109360e+00, -1.60569818e+00)
(-9.92285312e-01, -1.60828945e+00)
(-9.83482839e-01, -1.61085719e+00)
(-9.74686180e-01, -1.61340142e+00)
(-9.65895337e-01, -1.61592212e+00)
(-9.57110308e-01, -1.61841931e+00)
(-9.48331095e-01, -1.62089297e+00)
(-9.39557696e-01, -1.62334312e+00)
(-9.30790112e-01, -1.62576974e+00)
(-9.22028343e-01, -1.62817284e+00)
(-9.13272389e-01, -1.63055242e+00)
(-9.04522250e-01, -1.63290848e+00)
(-8.95777926e-01, -1.63524101e+00)
(-8.87039417e-01, -1.63755003e+00)
(-8.78306723e-01, -1.63983552e+00)
(-8.69579843e-01, -1.64209750e+00)
(-8.60858779e-01, -1.64433595e+00)
(-8.52143530e-01, -1.64655089e+00)
(-8.43434095e-01, -1.64874230e+00)
(-8.34730475e-01, -1.65091019e+00)
(-8.34730475e-01, -1.65091019e+00)
(-8.27114194e-01, -1.65279720e+00)
(-8.19498126e-01, -1.65466700e+00)
(-8.11882270e-01, -1.65651960e+00)
(-8.04266627e-01, -1.65835498e+00)
(-7.96651197e-01, -1.66017316e+00)
(-7.89035979e-01, -1.66197413e+00)
(-7.81420974e-01, -1.66375790e+00)
(-7.73806182e-01, -1.66552445e+00)
(-7.66191603e-01, -1.66727379e+00)
(-7.58577236e-01, -1.66900593e+00)
(-7.50963082e-01, -1.67072086e+00)
(-7.43349140e-01, -1.67241858e+00)
(-7.35735412e-01, -1.67409909e+00)
(-7.28121895e-01, -1.67576239e+00)
(-7.20508592e-01, -1.67740849e+00)
(-7.12895501e-01, -1.67903738e+00)
(-7.05282623e-01, -1.68064905e+00)
(-6.97669958e-01, -1.68224353e+00)
(-6.90057506e-01, -1.68382079e+00)
(-6.82445266e-01, -1.68538084e+00)
(-6.74833238e-01, -1.68692369e+00)
(-6.67221424e-01, -1.68844932e+00)
(-6.59609822e-01, -1.68995775e+00)
(-6.51998433e-01, -1.69144897e+00)
(-6.44387256e-01, -1.69292298e+00)
(-6.36776293e-01, -1.69437979e+00)
(-6.29165542e-01, -1.69581938e+00)
(-6.21555003e-01, -1.69724177e+00)
(-6.13944678e-01, -1.69864695e+00)
(-6.06334565e-01, -1.70003492e+00)
(-5.98724664e-01, -1.70140568e+00)
(-5.91114977e-01, -1.70275923e+00)
(-5.83505502e-01, -1.70409558e+00)
(-5.75896239e-01, -1.70541471e+00)
(-5.68287190e-01, -1.70671664e+00)
(-5.60678353e-01, -1.70800136e+00)
(-5.53069729e-01, -1.70926887e+00)
(-5.45461317e-01, -1.71051918e+00)
(-5.37853119e-01, -1.71175227e+00)
(-5.30245133e-01, -1.71296816e+00)
(-5.22637359e-01, -1.71416684e+00)
(-5.15029799e-01, -1.71534831e+00)
(-5.07422451e-01, -1.71651257e+00)
(-4.99815315e-01, -1.71765962e+00)
(-4.92208393e-01, -1.71878947e+00)
(-4.84601683e-01, -1.71990211e+00)
(-4.76995185e-01, -1.72099754e+00)
(-4.69388901e-01, -1.72207576e+00)
(-4.61782829e-01, -1.72313677e+00)
(-4.54176970e-01, -1.72418057e+00)
(-4.46571323e-01, -1.72520717e+00)
(-4.38965890e-01, -1.72621655e+00)
(-4.31360668e-01, -1.72720873e+00)
(-4.23755660e-01, -1.72818370e+00)
(-4.16150864e-01, -1.72914146e+00)
(-4.08546281e-01, -1.73008202e+00)
(-4.00941911e-01, -1.73100536e+00)
(-3.93337753e-01, -1.73191150e+00)
(-3.85733808e-01, -1.73280043e+00)
(-3.78130076e-01, -1.73367215e+00)
(-3.70526557e-01, -1.73452666e+00)
(-3.62923250e-01, -1.73536396e+00)
(-3.55320156e-01, -1.73618406e+00)
(-3.47717274e-01, -1.73698695e+00)
(-3.40114605e-01, -1.73777262e+00)
(-3.32512149e-01, -1.73854109e+00)
(-3.24909906e-01, -1.73929236e+00)
(-3.17307875e-01, -1.74002641e+00)
(-3.09706057e-01, -1.74074325e+00)
(-3.02104452e-01, -1.74144289e+00)
(-2.94503059e-01, -1.74212532e+00)
(-2.86901879e-01, -1.74279054e+00)
(-2.79300912e-01, -1.74343855e+00)
(-2.71700157e-01, -1.74406936e+00)
(-2.64099615e-01, -1.74468295e+00)
(-2.56499286e-01, -1.74527934e+00)
(-2.48899170e-01, -1.74585852e+00)
(-2.41299266e-01, -1.74642049e+00)
(-2.33699575e-01, -1.74696525e+00)
(-2.26100096e-01, -1.74749280e+00)
(-2.18500830e-01, -1.74800315e+00)
(-2.10901777e-01, -1.74849628e+00)
(-2.03302937e-01, -1.74897221e+00)
(-1.95704309e-01, -1.74943093e+00)
(-1.88105894e-01, -1.74987245e+00)
(-1.80507692e-01, -1.75029675e+00)
(-1.72909703e-01, -1.75070384e+00)
(-1.65311926e-01, -1.75109373e+00)
(-1.57714361e-01, -1.75146641e+00)
(-1.50117010e-01, -1.75182188e+00)
(-1.42519871e-01, -1.75216014e+00)
(-1.34922945e-01, -1.75248120e+00)
(-1.27326232e-01, -1.75278504e+00)
(-1.19729731e-01, -1.75307168e+00)
(-1.12133443e-01, -1.75334111e+00)
(-1.04537367e-01, -1.75359333e+00)
(-9.69415047e-02, -1.75382834e+00)
(-8.93458548e-02, -1.75404614e+00)
(-8.17504175e-02, -1.75424674e+00)
(-8.17504175e-02, -1.75424674e+00)
(-7.51435214e-02, -1.75439456e+00)
(-6.85381015e-02, -1.75452962e+00)
(-6.19341577e-02, -1.75465191e+00)
(-5.53316902e-02, -1.75476142e+00)
(-4.87306988e-02, -1.75485817e+00)
(-4.21311836e-02, -1.75494215e+00)
(-3.55331445e-02, -1.75501336e+00)
(-2.89365817e-02, -1.75507180e+00)
(-2.23414950e-02, -1.75511747e+00)
(-1.57478844e-02, -1.75515037e+00)
(-9.15575009e-03, -1.75517050e+00)
(-2.56509190e-03, -1.75517786e+00)
( 4.02409011e-03, -1.75517245e+00)
( 1.06117959e-02, -1.75515427e+00)
( 1.71980256e-02, -1.75512332e+00)
( 2.37827791e-02, -1.75507960e+00)
( 3.03660564e-02, -1.75502312e+00)
( 3.69478576e-02, -1.75495386e+00)
( 4.35281825e-02, -1.75487183e+00)
( 5.01070313e-02, -1.75477704e+00)
( 5.66844040e-02, -1.75466947e+00)
( 6.32603004e-02, -1.75454913e+00)
( 6.98347207e-02, -1.75441603e+00)
( 7.64076648e-02, -1.75427016e+00)
( 8.29791328e-02, -1.75411151e+00)
( 8.95491245e-02, -1.75394010e+00)
( 9.61176401e-02, -1.75375592e+00)
( 1.02684680e-01, -1.75355896e+00)
( 1.09250243e-01, -1.75334924e+00)
( 1.15814330e-01, -1.75312675e+00)
( 1.22376941e-01, -1.75289149e+00)
( 1.28938076e-01, -1.75264346e+00)
( 1.35497734e-01, -1.75238266e+00)
( 1.42055916e-01, -1.75210908e+00)
( 1.48612623e-01, -1.75182275e+00)
( 1.55167853e-01, -1.75152364e+00)
( 1.61721607e-01, -1.75121176e+00)
( 1.68273884e-01, -1.75088711e+00)
( 1.74824686e-01, -1.75054969e+00)
( 1.81374011e-01, -1.75019950e+00)
( 1.87921860e-01, -1.74983655e+00)
( 1.94468233e-01, -1.74946082e+00)
( 2.01013130e-01, -1.74907232e+00)
( 2.07556551e-01, -1.74867106e+00)
( 2.14098495e-01, -1.74825702e+00)
( 2.20638964e-01, -1.74783022e+00)
( 2.27177956e-01, -1.74739064e+00)
( 2.33715472e-01, -1.74693830e+00)
( 2.40251512e-01, -1.74647318e+00)
( 2.46786075e-01, -1.74599530e+00)
( 2.53319163e-01, -1.74550465e+00)
( 2.59850774e-01, -1.74500122e+00)
( 2.66380909e-01, -1.74448503e+00)
( 2.72909568e-01, -1.74395607e+00)
( 2.79436751e-01, -1.74341434e+00)
( 2.85962457e-01, -1.74285984e+00)
( 2.92486688e-01, -1.74229257e+00)
( 2.99009442e-01, -1.74171253e+00)
( 3.05530720e-01, -1.74111972e+00)
( 3.12050522e-01, -1.74051414e+00)
( 3.18568848e-01, -1.73989579e+00)
( 3.25085697e-01, -1.73926467e+00)
( 3.31601071e-01, -1.73862078e+00)
( 3.38114968e-01, -1.73796413e+00)
( 3.44627389e-01, -1.73729470e+00)
( 3.51138334e-01, -1.73661250e+00)
( 3.57647803e-01, -1.73591754e+00)
( 3.64155795e-01, -1.73520980e+00)
( 3.70662312e-01, -1.73448929e+00)
( 3.77167352e-01, -1.73375602e+00)
( 3.83670916e-01, -1.73300997e+00)
( 3.90173004e-01, -1.73225116e+00)
( 3.96673615e-01, -1.73147958e+00)
( 4.03172751e-01, -1.73069522e+00)
( 4.09670410e-01, -1.72989810e+00)
( 4.16166593e-01, -1.72908821e+00)
( 4.22661300e-01, -1.72826555e+00)
( 4.29154531e-01, -1.72743011e+00)
( 4.35646286e-01, -1.72658191e+00)
( 4.42136564e-01, -1.72572094e+00)
( 4.48625366e-01, -1.72484720e+00)
( 4.55112692e-01, -1.72396069e+00)
( 4.61598542e-01, -1.72306141e+00)
( 4.68082916e-01, -1.72214936e+00)
( 4.74565814e-01, -1.72122455e+00)
( 4.81047235e-01, -1.72028696e+00)
( 4.87527180e-01, -1.71933660e+00)
( 4.94005650e-01, -1.71837347e+00)
( 5.00482642e-01, -1.71739757e+00)
( 5.06958159e-01, -1.71640891e+00)
( 5.13432200e-01, -1.71540747e+00)
( 5.19904764e-01, -1.71439327e+00)
( 5.26375852e-01, -1.71336629e+00)
( 5.32845464e-01, -1.71232655e+00)
( 5.39313600e-01, -1.71127403e+00)
( 5.45780260e-01, -1.71020875e+00)
( 5.52245444e-01, -1.70913069e+00)
( 5.58709151e-01, -1.70803987e+00)
( 5.65171382e-01, -1.70693628e+00)
( 5.65171382e-01, -1.70693628e+00)
( 5.72070407e-01, -1.70574514e+00)
( 5.78969946e-01, -1.70454055e+00)
( 5.85870001e-01, -1.70332252e+00)
( 5.92770572e-01, -1.70209104e+00)
( 5.99671657e-01, -1.70084611e+00)
( 6.06573258e-01, -1.69958773e+00)
( 6.13475375e-01, -1.69831591e+00)
( 6.20378006e-01, -1.69703064e+00)
( 6.27281153e-01, -1.69573192e+00)
( 6.34184815e-01, -1.69441976e+00)
( 6.41088993e-01, -1.69309414e+00)
( 6.47993685e-01, -1.69175508e+00)
( 6.54898893e-01, -1.69040258e+00)
( 6.61804617e-01, -1.68903662e+00)
( 6.68710855e-01, -1.68765722e+00)
( 6.75617609e-01, -1.68626437e+00)
( 6.82524879e-01, -1.68485807e+00)
( 6.89432663e-01, -1.68343833e+00)
( 6.96340963e-01, -1.68200514e+00)
( 7.03249778e-01, -1.68055850e+00)
( 7.10159109e-01, -1.67909841e+00)
( 7.17068954e-01, -1.67762488e+00)
( 7.23979315e-01, -1.67613790e+00)
( 7.30890192e-01, -1.67463747e+00)
( 7.37801583e-01, -1.67312359e+00)
( 7.44713490e-01, -1.67159627e+00)
( 7.51625912e-01, -1.67005550e+00)
( 7.58538850e-01, -1.66850128e+00)
( 7.65452303e-01, -1.66693362e+00)
( 7.72366271e-01, -1.66535251e+00)
( 7.79280754e-01, -1.66375795e+00)
( 7.86195753e-01, -1.66214994e+00)
( 7.93111267e-01, -1.66052848e+00)
( 8.00027296e-01, -1.65889358e+00)
( 8.06943841e-01, -1.65724523e+00)
( 8.13860901e-01, -1.65558344e+00)
( 8.20778476e-01, -1.65390819e+00)
( 8.27696567e-01, -1.65221950e+00)
( 8.34615172e-01, -1.65051736e+00)
( 8.41534294e-01, -1.64880178e+00)
( 8.48453930e-01, -1.64707274e+00)
( 8.55374082e-01, -1.64533026e+00)
( 8.62294749e-01, -1.64357434e+00)
( 8.69215931e-01, -1.64180496e+00)
( 8.76137629e-01, -1.64002214e+00)
( 8.83059841e-01, -1.63822587e+00)
( 8.89982570e-01, -1.63641615e+00)
( 8.96905813e-01, -1.63459299e+00)
( 9.03829572e-01, -1.63275638e+00)
( 9.10753846e-01, -1.63090632e+00)
( 9.17678635e-01, -1.62904281e+00)
( 9.24603940e-01, -1.62716586e+00)
( 9.31529760e-01, -1.62527545e+00)
( 9.38456095e-01, -1.62337160e+00)
( 9.45382946e-01, -1.62145431e+00)
( 9.52310312e-01, -1.61952357e+00)
( 9.59238193e-01, -1.61757937e+00)
( 9.66166589e-01, -1.61562174e+00)
( 9.73095501e-01, -1.61365065e+00)
( 9.80024928e-01, -1.61166612e+00)
( 9.86954871e-01, -1.60966814e+00)
( 9.93885328e-01, -1.60765671e+00)
( 1.00081630e+00, -1.60563184e+00)
( 1.00774779e+00, -1.60359351e+00)
( 1.01467979e+00, -1.60154174e+00)
( 1.02161231e+00, -1.59947653e+00)
( 1.02854535e+00, -1.59739786e+00)
( 1.03547890e+00, -1.59530575e+00)
( 1.04241296e+00, -1.59320019e+00)
( 1.04934754e+00, -1.59108119e+00)
( 1.05628264e+00, -1.58894873e+00)
( 1.06321825e+00, -1.58680283e+00)
( 1.07015437e+00, -1.58464348e+00)
( 1.07709101e+00, -1.58247069e+00)
( 1.08402817e+00, -1.58028444e+00)
( 1.09096584e+00, -1.57808475e+00)
( 1.09790403e+00, -1.57587162e+00)
( 1.10484273e+00, -1.57364503e+00)
( 1.11178195e+00, -1.57140500e+00)
( 1.11872168e+00, -1.56915152e+00)
( 1.12566193e+00, -1.56688459e+00)
( 1.13260269e+00, -1.56460422e+00)
( 1.13954397e+00, -1.56231039e+00)
( 1.14648577e+00, -1.56000313e+00)
( 1.15342808e+00, -1.55768241e+00)
( 1.16037090e+00, -1.55534825e+00)
( 1.16731424e+00, -1.55300063e+00)
( 1.17425810e+00, -1.55063958e+00)
( 1.18120247e+00, -1.54826507e+00)
( 1.18814735e+00, -1.54587712e+00)
( 1.19509276e+00, -1.54347572e+00)
( 1.20203867e+00, -1.54106087e+00)
( 1.20898510e+00, -1.53863257e+00)
( 1.21593205e+00, -1.53619083e+00)
( 1.22287951e+00, -1.53373564e+00)
( 1.22982749e+00, -1.53126700e+00)
( 1.23677598e+00, -1.52878492e+00)
( 1.24372499e+00, -1.52628938e+00)
( 1.25067452e+00, -1.52378041e+00)
( 1.25067452e+00, -1.52378041e+00)
( 1.25594524e+00, -1.52186820e+00)
( 1.26121886e+00, -1.51994715e+00)
( 1.26649537e+00, -1.51801726e+00)
( 1.27177478e+00, -1.51607853e+00)
( 1.27705709e+00, -1.51413096e+00)
( 1.28234230e+00, -1.51217454e+00)
( 1.28763040e+00, -1.51020928e+00)
( 1.29292140e+00, -1.50823518e+00)
( 1.29821530e+00, -1.50625224e+00)
( 1.30351210e+00, -1.50426046e+00)
( 1.30881179e+00, -1.50225984e+00)
( 1.31411438e+00, -1.50025037e+00)
( 1.31941987e+00, -1.49823207e+00)
( 1.32472825e+00, -1.49620492e+00)
( 1.33003953e+00, -1.49416893e+00)
( 1.33535371e+00, -1.49212410e+00)
( 1.34067079e+00, -1.49007042e+00)
( 1.34599076e+00, -1.48800791e+00)
( 1.35131363e+00, -1.48593655e+00)
( 1.35663940e+00, -1.48385635e+00)
( 1.36196806e+00, -1.48176731e+00)
( 1.36729962e+00, -1.47966943e+00)
( 1.37263408e+00, -1.47756271e+00)
( 1.37797143e+00, -1.47544714e+00)
( 1.38331169e+00, -1.47332273e+00)
( 1.38865484e+00, -1.47118948e+00)
( 1.39400088e+00, -1.46904739e+00)
( 1.39934983e+00, -1.46689646e+00)
( 1.40470167e+00, -1.46473669e+00)
( 1.41005641e+00, -1.46256807e+00)
( 1.41541404e+00, -1.46039062e+00)
( 1.42077458e+00, -1.45820432e+00)
( 1.42613801e+00, -1.45600918e+00)
( 1.43150433e+00, -1.45380519e+00)
( 1.43687356e+00, -1.45159237e+00)
( 1.44224568e+00, -1.44937070e+00)
( 1.44762070e+00, -1.44714020e+00)
( 1.45299861e+00, -1.44490085e+00)
( 1.45837943e+00, -1.44265266e+00)
( 1.46376314e+00, -1.44039563e+00)
( 1.46914974e+00, -1.43812975e+00)
( 1.47453925e+00, -1.43585504e+00)
( 1.47993165e+00, -1.43357148e+00)
( 1.48532695e+00, -1.43127908e+00)
( 1.49072514e+00, -1.42897784e+00)
( 1.49612624e+00, -1.42666776e+00)
( 1.50153023e+00, -1.42434883e+00)
( 1.50693711e+00, -1.42202107e+00)
( 1.51234690e+00, -1.41968446e+00)
( 1.51775958e+00, -1.41733901e+00)
( 1.52317516e+00, -1.41498472e+00)
( 1.52859364e+00, -1.41262159e+00)
( 1.53401501e+00, -1.41024961e+00)
( 1.53943928e+00, -1.40786880e+00)
( 1.54486645e+00, -1.40547914e+00)
( 1.55029651e+00, -1.40308064e+00)
( 1.55572947e+00, -1.40067330e+00)
( 1.56116533e+00, -1.39825711e+00)
( 1.56660409e+00, -1.39583209e+00)
( 1.57204574e+00, -1.39339822e+00)
( 1.57749029e+00, -1.39095552e+00)
( 1.58293774e+00, -1.38850397e+00)
( 1.58838808e+00, -1.38604358e+00)
( 1.59384133e+00, -1.38357434e+00)
( 1.59929746e+00, -1.38109627e+00)
( 1.60475650e+00, -1.37860935e+00)
( 1.61021843e+00, -1.37611359e+00)
( 1.61568326e+00, -1.37360899e+00)
( 1.62115099e+00, -1.37109555e+00)
( 1.62662162e+00, -1.36857327e+00)
( 1.63209514e+00, -1.36604215e+00)
( 1.63757156e+00, -1.36350218e+00)
( 1.64305087e+00, -1.36095337e+00)
( 1.64853309e+00, -1.35839572e+00)
( 1.65401820e+00, -1.35582923e+00)
( 1.65950621e+00, -1.35325390e+00)
( 1.66499711e+00, -1.35066972e+00)
( 1.67049091e+00, -1.34807671e+00)
( 1.67598761e+00, -1.34547485e+00)
( 1.68148721e+00, -1.34286415e+00)
( 1.68698970e+00, -1.34024461e+00)
( 1.69249509e+00, -1.33761622e+00)
( 1.69800338e+00, -1.33497900e+00)
( 1.70351457e+00, -1.33233293e+00)
( 1.70902865e+00, -1.32967803e+00)
( 1.71454563e+00, -1.32701428e+00)
( 1.72006550e+00, -1.32434168e+00)
( 1.72558828e+00, -1.32166025e+00)
( 1.73111395e+00, -1.31896998e+00)
( 1.73664252e+00, -1.31627086e+00)
( 1.74217398e+00, -1.31356290e+00)
( 1.74770834e+00, -1.31084610e+00)
( 1.75324560e+00, -1.30812046e+00)
( 1.75878576e+00, -1.30538598e+00)
( 1.76432881e+00, -1.30264265e+00)
( 1.76987476e+00, -1.29989048e+00)
( 1.77542361e+00, -1.29712948e+00)
( 1.78097536e+00, -1.29435963e+00)
( 1.78653000e+00, -1.29158093e+00)
( 1.78653000e+00, -1.29158093e+00)
( 1.79372382e+00, -1.28797367e+00)
( 1.80092157e+00, -1.28435209e+00)
( 1.80812327e+00, -1.28071621e+00)
( 1.81532891e+00, -1.27706602e+00)
( 1.82253850e+00, -1.27340152e+00)
( 1.82975202e+00, -1.26972271e+00)
( 1.83696949e+00, -1.26602960e+00)
( 1.84419090e+00, -1.26232218e+00)
( 1.85141624e+00, -1.25860046e+00)
( 1.85864553e+00, -1.25486443e+00)
( 1.86587877e+00, -1.25111409e+00)
( 1.87311594e+00, -1.24734944e+00)
( 1.88035706e+00, -1.24357049e+00)
( 1.88760211e+00, -1.23977722e+00)
( 1.89485111e+00, -1.23596966e+00)
( 1.90210405e+00, -1.23214778e+00)
( 1.90936093e+00, -1.22831160e+00)
( 1.91662176e+00, -1.22446111e+00)
( 1.92388652e+00, -1.22059631e+00)
( 1.93115523e+00, -1.21671721e+00)
( 1.93842788e+00, -1.21282380e+00)
( 1.94570446e+00, -1.20891608e+00)
( 1.95298500e+00, -1.20499406e+00)
( 1.96026947e+00, -1.20105772e+00)
( 1.96755788e+00, -1.19710708e+00)
( 1.97485024e+00, -1.19314214e+00)
( 1.98214654e+00, -1.18916288e+00)
( 1.98944677e+00, -1.18516932e+00)
( 1.99675095e+00, -1.18116146e+00)
( 2.00405908e+00, -1.17713928e+00)
( 2.01137114e+00, -1.17310280e+00)
( 2.01868714e+00, -1.16905201e+00)
( 2.02600709e+00, -1.16498691e+00)
( 2.03333098e+00, -1.16090751e+00)
( 2.04065881e+00, -1.15681380e+00)
( 2.04799058e+00, -1.15270578e+00)
( 2.05532629e+00, -1.14858346e+00)
( 2.06266595e+00, -1.14444683e+00)
( 2.07000954e+00, -1.14029589e+00)
( 2.07735708e+00, -1.13613064e+00)
( 2.08470856e+00, -1.13195109e+00)
( 2.09206398e+00, -1.12775723e+00)
( 2.09942334e+00, -1.12354906e+00)
( 2.10678665e+00, -1.11932659e+00)
( 2.11415389e+00, -1.11508981e+00)
( 2.12152508e+00, -1.11083872e+00)
( 2.12890021e+00, -1.10657332e+00)
( 2.13627928e+00, -1.10229362e+00)
( 2.14366229e+00, -1.09799961e+00)
( 2.15104924e+00, -1.09369129e+00)
( 2.15844014e+00, -1.08936867e+00)
( 2.16583498e+00, -1.08503174e+00)
( 2.17323375e+00, -1.08068050e+00)
( 2.18063647e+00, -1.07631495e+00)
( 2.18804313e+00, -1.07193510e+00)
( 2.19545374e+00, -1.06754094e+00)
( 2.20286828e+00, -1.06313248e+00)
( 2.21028677e+00, -1.05870970e+00)
( 2.21770919e+00, -1.05427262e+00)
( 2.22513556e+00, -1.04982123e+00)
( 2.23256587e+00, -1.04535554e+00)
( 2.24000012e+00, -1.04087554e+00)
( 2.24743832e+00, -1.03638123e+00)
( 2.25488045e+00, -1.03187261e+00)
( 2.26232653e+00, -1.02734969e+00)
( 2.26977655e+00, -1.02281246e+00)
( 2.27723051e+00, -1.01826092e+00)
( 2.28468841e+00, -1.01369507e+00)
( 2.29215025e+00, -1.00911492e+00)
( 2.29961604e+00, -1.00452046e+00)
( 2.30708576e+00, -9.99911697e-01)
( 2.31455943e+00, -9.95288624e-01)
( 2.32203704e+00, -9.90651244e-01)
( 2.32951859e+00, -9.85999556e-01)
( 2.33700408e+00, -9.81333562e-01)
( 2.34449352e+00, -9.76653260e-01)
( 2.35198689e+00, -9.71958651e-01)
( 2.35948421e+00, -9.67249735e-01)
( 2.36698547e+00, -9.62526512e-01)
( 2.37449067e+00, -9.57788982e-01)
( 2.38199981e+00, -9.53037145e-01)
( 2.38951289e+00, -9.48271001e-01)
( 2.39702992e+00, -9.43490550e-01)
( 2.40455088e+00, -9.38695791e-01)
( 2.41207579e+00, -9.33886726e-01)
( 2.41960464e+00, -9.29063353e-01)
( 2.42713743e+00, -9.24225673e-01)
( 2.43467417e+00, -9.19373686e-01)
( 2.44221484e+00, -9.14507392e-01)
( 2.44975946e+00, -9.09626791e-01)
( 2.45730801e+00, -9.04731883e-01)
( 2.46486051e+00, -8.99822667e-01)
( 2.47241695e+00, -8.94899145e-01)
( 2.47997734e+00, -8.89961316e-01)
( 2.48754166e+00, -8.85009179e-01)
( 2.49510992e+00, -8.80042735e-01)
( 2.50268213e+00, -8.75061984e-01)
( 2.51025828e+00, -8.70066926e-01)
( 2.51783837e+00, -8.65057561e-01)
( 2.51783837e+00, -8.65057561e-01)
( 2.52328749e+00, -8.61436709e-01)
( 2.52873571e+00, -8.57810901e-01)
( 2.53418304e+00, -8.54180136e-01)
( 2.53962948e+00, -8.50544414e-01)
( 2.54507502e+00, -8.46903736e-01)
( 2.55051966e+00, -8.43258101e-01)
( 2.55596341e+00, -8.39607510e-01)
( 2.56140626e+00, -8.35951962e-01)
( 2.56684822e+00, -8.32291458e-01)
( 2.57228929e+00, -8.28625997e-01)
( 2.57772946e+00, -8.24955580e-01)
( 2.58316873e+00, -8.21280206e-01)
( 2.58860711e+00, -8.17599875e-01)
( 2.59404460e+00, -8.13914588e-01)
( 2.59948119e+00, -8.10224345e-01)
( 2.60491689e+00, -8.06529145e-01)
( 2.61035169e+00, -8.02828988e-01)
( 2.61578559e+00, -7.99123875e-01)
( 2.62121860e+00, -7.95413806e-01)
( 2.62665072e+00, -7.91698779e-01)
( 2.63208194e+00, -7.87978797e-01)
( 2.63751227e+00, -7.84253857e-01)
( 2.64294170e+00, -7.80523962e-01)
( 2.64837023e+00, -7.76789109e-01)
( 2.65379788e+00, -7.73049301e-01)
( 2.65922462e+00, -7.69304535e-01)
( 2.66465047e+00, -7.65554813e-01)
( 2.67007543e+00, -7.61800135e-01)
( 2.67549949e+00, -7.58040500e-01)
( 2.68092266e+00, -7.54275908e-01)
( 2.68634493e+00, -7.50506360e-01)
( 2.69176631e+00, -7.46731856e-01)
( 2.69718679e+00, -7.42952395e-01)
( 2.70260638e+00, -7.39167977e-01)
( 2.70802507e+00, -7.35378603e-01)
( 2.71344287e+00, -7.31584272e-01)
( 2.71885977e+00, -7.27784985e-01)
( 2.72427578e+00, -7.23980741e-01)
( 2.72969089e+00, -7.20171541e-01)
( 2.73510511e+00, -7.16357384e-01)
( 2.74051844e+00, -7.12538271e-01)
( 2.74593086e+00, -7.08714201e-01)
( 2.75134240e+00, -7.04885174e-01)
( 2.75675304e+00, -7.01051191e-01)
( 2.76216278e+00, -6.97212252e-01)
( 2.76757163e+00, -6.93368356e-01)
( 2.77297958e+00, -6.89519503e-01)
( 2.77838664e+00, -6.85665694e-01)
( 2.78379281e+00, -6.81806928e-01)
( 2.78919808e+00, -6.77943206e-01)
( 2.79460245e+00, -6.74074527e-01)
( 2.80000593e+00, -6.70200892e-01)
( 2.80540851e+00, -6.66322300e-01)
( 2.81081020e+00, -6.62438752e-01)
( 2.81621100e+00, -6.58550247e-01)
( 2.82161090e+00, -6.54656786e-01)
( 2.82700990e+00, -6.50758368e-01)
( 2.83240801e+00, -6.46854993e-01)
( 2.83780523e+00, -6.42946662e-01)
( 2.84320155e+00, -6.39033375e-01)
( 2.84859697e+00, -6.35115131e-01)
( 2.85399150e+00, -6.31191930e-01)
( 2.85938514e+00, -6.27263773e-01)
( 2.86477788e+00, -6.23330660e-01)
( 2.87016973e+00, -6.19392589e-01)
( 2.87556068e+00, -6.15449563e-01)
( 2.88095073e+00, -6.11501579e-01)
( 2.88633989e+00, -6.07548640e-01)
( 2.89172816e+00, -6.03590743e-01)
( 2.89711553e+00, -5.99627890e-01)
( 2.90250201e+00, -5.95660081e-01)
( 2.90788759e+00, -5.91687315e-01)
( 2.91327228e+00, -5.87709593e-01)
( 2.91865607e+00, -5.83726914e-01)
( 2.92403897e+00, -5.79739278e-01)
( 2.92942097e+00, -5.75746686e-01)
( 2.93480207e+00, -5.71749137e-01)
( 2.94018229e+00, -5.67746632e-01)
( 2.94556160e+00, -5.63739171e-01)
( 2.95094003e+00, -5.59726752e-01)
( 2.95631755e+00, -5.55709378e-01)
( 2.96169419e+00, -5.51687046e-01)
( 2.96706992e+00, -5.47659759e-01)
( 2.97244477e+00, -5.43627514e-01)
( 2.97781872e+00, -5.39590313e-01)
( 2.98319177e+00, -5.35548156e-01)
( 2.98856393e+00, -5.31501042e-01)
( 2.99393519e+00, -5.27448972e-01)
( 2.99930556e+00, -5.23391945e-01)
( 3.00467503e+00, -5.19329961e-01)
( 3.01004361e+00, -5.15263021e-01)
( 3.01541129e+00, -5.11191124e-01)
( 3.02077808e+00, -5.07114271e-01)
( 3.02614398e+00, -5.03032462e-01)
( 3.03150898e+00, -4.98945695e-01)
( 3.03687308e+00, -4.94853973e-01)
( 3.04223629e+00, -4.90757293e-01)
( 3.04759860e+00, -4.86655658e-01)
( 3.05296002e+00, -4.82549065e-01)
( 3.05296002e+00, -4.82549065e-01)
( 3.05892120e+00, -4.77976590e-01)
( 3.06488129e+00, -4.73397956e-01)
( 3.07084028e+00, -4.68813164e-01)
( 3.07679818e+00, -4.64222214e-01)
( 3.08275498e+00, -4.59625105e-01)
( 3.08871068e+00, -4.55021838e-01)
( 3.09466529e+00, -4.50412413e-01)
( 3.10061881e+00, -4.45796829e-01)
( 3.10657123e+00, -4.41175087e-01)
( 3.11252256e+00, -4.36547187e-01)
( 3.11847279e+00, -4.31913128e-01)
( 3.12442192e+00, -4.27272911e-01)
( 3.13036996e+00, -4.22626536e-01)
( 3.13631691e+00, -4.17974002e-01)
( 3.14226276e+00, -4.13315310e-01)
( 3.14820752e+00, -4.08650460e-01)
( 3.15415118e+00, -4.03979452e-01)
( 3.16009374e+00, -3.99302285e-01)
( 3.16603522e+00, -3.94618960e-01)
( 3.17197559e+00, -3.89929476e-01)
( 3.17791487e+00, -3.85233835e-01)
( 3.18385306e+00, -3.80532034e-01)
( 3.18979015e+00, -3.75824076e-01)
( 3.19572615e+00, -3.71109959e-01)
( 3.20166105e+00, -3.66389684e-01)
( 3.20759485e+00, -3.61663251e-01)
( 3.21352756e+00, -3.56930659e-01)
( 3.21945918e+00, -3.52191909e-01)
( 3.22538970e+00, -3.47447001e-01)
( 3.23131913e+00, -3.42695934e-01)
( 3.23724746e+00, -3.37938709e-01)
( 3.24317469e+00, -3.33175326e-01)
( 3.24910083e+00, -3.28405784e-01)
( 3.25502588e+00, -3.23630085e-01)
( 3.26094983e+00, -3.18848226e-01)
( 3.26687269e+00, -3.14060210e-01)
( 3.27279445e+00, -3.09266035e-01)
( 3.27871512e+00, -3.04465702e-01)
( 3.28463469e+00, -2.99659210e-01)
( 3.29055316e+00, -2.94846560e-01)
( 3.29647054e+00, -2.90027752e-01)
( 3.30238683e+00, -2.85202786e-01)
( 3.30830202e+00, -2.80371661e-01)
( 3.31421612e+00, -2.75534378e-01)
( 3.32012912e+00, -2.70690937e-01)
( 3.32604102e+00, -2.65841337e-01)
( 3.33195184e+00, -2.60985579e-01)
( 3.33786155e+00, -2.56123663e-01)
( 3.34377017e+00, -2.51255588e-01)
( 3.34967770e+00, -2.46381355e-01)
( 3.35558413e+00, -2.41500964e-01)
( 3.36148947e+00, -2.36614414e-01)
( 3.36739371e+00, -2.31721706e-01)
( 3.37329685e+00, -2.26822840e-01)
( 3.37919891e+00, -2.21917815e-01)
( 3.38509986e+00, -2.17006632e-01)
( 3.39099972e+00, -2.12089291e-01)
( 3.39689849e+00, -2.07165792e-01)
( 3.40279616e+00, -2.02236134e-01)
( 3.40869274e+00, -1.97300318e-01)
( 3.41458822e+00, -1.92358343e-01)
( 3.42048260e+00, -1.87410210e-01)
( 3.42637590e+00, -1.82455919e-01)
( 3.43226809e+00, -1.77495470e-01)
( 3.43815919e+00, -1.72528862e-01)
( 3.44404920e+00, -1.67556096e-01)
( 3.44993811e+00, -1.62577172e-01)
( 3.45582593e+00, -1.57592089e-01)
( 3.46171265e+00, -1.52600848e-01)
( 3.46759827e+00, -1.47603449e-01)
( 3.47348281e+00, -1.42599891e-01)
( 3.47936624e+00, -1.37590175e-01)
( 3.48524858e+00, -1.32574301e-01)
( 3.49112983e+00, -1.27552268e-01)
( 3.49700998e+00, -1.22524077e-01)
( 3.50288904e+00, -1.17489728e-01)
( 3.50876700e+00, -1.12449220e-01)
( 3.51464387e+00, -1.07402555e-01)
( 3.52051964e+00, -1.02349730e-01)
( 3.52639431e+00, -9.72907479e-02)
( 3.53226789e+00, -9.22256070e-02)
( 3.53814038e+00, -8.71543079e-02)
( 3.54401177e+00, -8.20768504e-02)
( 3.54988207e+00, -7.69932347e-02)
( 3.55575127e+00, -7.19034606e-02)
( 3.56161938e+00, -6.68075282e-02)
( 3.56748639e+00, -6.17054374e-02)
( 3.57335230e+00, -5.65971884e-02)
( 3.57921713e+00, -5.14827810e-02)
( 3.58508085e+00, -4.63622154e-02)
( 3.59094348e+00, -4.12354914e-02)
( 3.59680502e+00, -3.61026091e-02)
( 3.60266546e+00, -3.09635684e-02)
( 3.60852481e+00, -2.58183695e-02)
( 3.61438306e+00, -2.06670122e-02)
( 3.62024022e+00, -1.55094966e-02)
( 3.62609628e+00, -1.03458227e-02)
( 3.63195125e+00, -5.17599053e-03)
( 3.63780512e+00, -8.52493503e-19)};\label{line:mach3_shk}

\addplot [green, ultra thin, mark repeat=1]
coordinates {
(-2.98571345e+00, -1.02521930e-18)
(-2.97971470e+00, -5.81781531e-03)
(-2.97371888e+00, -1.16241739e-02)
(-2.96772598e+00, -1.74190757e-02)
(-2.96173600e+00, -2.32025208e-02)
(-2.95574895e+00, -2.89745091e-02)
(-2.94976482e+00, -3.47350407e-02)
(-2.94378360e+00, -4.04841156e-02)
(-2.93780532e+00, -4.62217337e-02)
(-2.93182995e+00, -5.19478950e-02)
(-2.92585750e+00, -5.76625996e-02)
(-2.91988798e+00, -6.33658475e-02)
(-2.91392138e+00, -6.90576386e-02)
(-2.90795770e+00, -7.47379730e-02)
(-2.90199694e+00, -8.04068507e-02)
(-2.89603911e+00, -8.60642716e-02)
(-2.89008419e+00, -9.17102357e-02)
(-2.88413220e+00, -9.73447431e-02)
(-2.87818313e+00, -1.02967794e-01)
(-2.87223699e+00, -1.08579388e-01)
(-2.86629376e+00, -1.14179525e-01)
(-2.86035346e+00, -1.19768205e-01)
(-2.85441608e+00, -1.25345429e-01)
(-2.84848162e+00, -1.30911196e-01)
(-2.84255008e+00, -1.36465506e-01)
(-2.83662146e+00, -1.42008360e-01)
(-2.83069577e+00, -1.47539756e-01)
(-2.82477300e+00, -1.53059696e-01)
(-2.81885315e+00, -1.58568180e-01)
(-2.81293622e+00, -1.64065206e-01)
(-2.80702222e+00, -1.69550776e-01)
(-2.80111114e+00, -1.75024889e-01)
(-2.79520298e+00, -1.80487545e-01)
(-2.78929774e+00, -1.85938745e-01)
(-2.78339542e+00, -1.91378487e-01)
(-2.77749602e+00, -1.96806773e-01)
(-2.77159955e+00, -2.02223603e-01)
(-2.76570600e+00, -2.07628975e-01)
(-2.75981537e+00, -2.13022891e-01)
(-2.75392766e+00, -2.18405350e-01)
(-2.74804288e+00, -2.23776352e-01)
(-2.74216102e+00, -2.29135898e-01)
(-2.73628208e+00, -2.34483987e-01)
(-2.73040606e+00, -2.39820619e-01)
(-2.72453296e+00, -2.45145794e-01)
(-2.71866278e+00, -2.50459513e-01)
(-2.71279553e+00, -2.55761775e-01)
(-2.70693120e+00, -2.61052580e-01)
(-2.70106979e+00, -2.66331928e-01)
(-2.69521131e+00, -2.71599820e-01)
(-2.68935574e+00, -2.76856255e-01)
(-2.68350310e+00, -2.82101233e-01)
(-2.67765338e+00, -2.87334754e-01)
(-2.67180658e+00, -2.92556819e-01)
(-2.66596270e+00, -2.97767427e-01)
(-2.66012175e+00, -3.02966578e-01)
(-2.65428371e+00, -3.08154272e-01)
(-2.64844860e+00, -3.13330510e-01)
(-2.64261641e+00, -3.18495291e-01)
(-2.63678715e+00, -3.23648615e-01)
(-2.63096080e+00, -3.28790482e-01)
(-2.62513738e+00, -3.33920893e-01)
(-2.61931688e+00, -3.39039847e-01)
(-2.61349930e+00, -3.44147344e-01)
(-2.60768464e+00, -3.49243385e-01)
(-2.60187291e+00, -3.54327968e-01)
(-2.59606410e+00, -3.59401095e-01)
(-2.59025821e+00, -3.64462766e-01)
(-2.58445524e+00, -3.69512979e-01)
(-2.57865519e+00, -3.74551736e-01)
(-2.57285807e+00, -3.79579036e-01)
(-2.56706386e+00, -3.84594879e-01)
(-2.56127258e+00, -3.89599266e-01)
(-2.55548423e+00, -3.94592195e-01)
(-2.54969879e+00, -3.99573668e-01)
(-2.54391627e+00, -4.04543685e-01)
(-2.53813668e+00, -4.09502244e-01)
(-2.53236001e+00, -4.14449347e-01)
(-2.52658626e+00, -4.19384993e-01)
(-2.52081544e+00, -4.24309182e-01)
(-2.51504753e+00, -4.29221915e-01)
(-2.50928255e+00, -4.34123191e-01)
(-2.50352049e+00, -4.39013010e-01)
(-2.49776135e+00, -4.43891372e-01)
(-2.49200513e+00, -4.48758278e-01)
(-2.48625184e+00, -4.53613727e-01)
(-2.48050147e+00, -4.58457719e-01)
(-2.47475402e+00, -4.63290254e-01)
(-2.46900949e+00, -4.68111333e-01)
(-2.46326788e+00, -4.72920955e-01)
(-2.45752920e+00, -4.77719120e-01)
(-2.45179344e+00, -4.82505828e-01)
(-2.44606060e+00, -4.87281080e-01)
(-2.44033068e+00, -4.92044875e-01)
(-2.43460368e+00, -4.96797213e-01)
(-2.42887961e+00, -5.01538094e-01)
(-2.42315846e+00, -5.06267519e-01)
(-2.41744023e+00, -5.10985487e-01)
(-2.41172492e+00, -5.15691998e-01)
(-2.40601253e+00, -5.20387052e-01)
(-2.40601253e+00, -5.20387052e-01)
(-2.40312548e+00, -5.22761942e-01)
(-2.40023650e+00, -5.25135776e-01)
(-2.39734558e+00, -5.27508556e-01)
(-2.39445272e+00, -5.29880281e-01)
(-2.39155792e+00, -5.32250950e-01)
(-2.38866119e+00, -5.34620564e-01)
(-2.38576251e+00, -5.36989124e-01)
(-2.38286190e+00, -5.39356628e-01)
(-2.37995936e+00, -5.41723078e-01)
(-2.37705487e+00, -5.44088472e-01)
(-2.37414845e+00, -5.46452811e-01)
(-2.37124009e+00, -5.48816096e-01)
(-2.36832979e+00, -5.51178325e-01)
(-2.36541756e+00, -5.53539499e-01)
(-2.36250338e+00, -5.55899618e-01)
(-2.35958727e+00, -5.58258682e-01)
(-2.35666923e+00, -5.60616691e-01)
(-2.35374924e+00, -5.62973645e-01)
(-2.35082732e+00, -5.65329544e-01)
(-2.34790346e+00, -5.67684389e-01)
(-2.34497766e+00, -5.70038177e-01)
(-2.34204992e+00, -5.72390911e-01)
(-2.33912025e+00, -5.74742590e-01)
(-2.33618864e+00, -5.77093214e-01)
(-2.33325509e+00, -5.79442783e-01)
(-2.33031961e+00, -5.81791297e-01)
(-2.32738218e+00, -5.84138756e-01)
(-2.32444282e+00, -5.86485159e-01)
(-2.32150152e+00, -5.88830508e-01)
(-2.31855829e+00, -5.91174802e-01)
(-2.31561311e+00, -5.93518041e-01)
(-2.31266600e+00, -5.95860224e-01)
(-2.30971695e+00, -5.98201353e-01)
(-2.30676597e+00, -6.00541426e-01)
(-2.30381304e+00, -6.02880445e-01)
(-2.30085818e+00, -6.05218408e-01)
(-2.29790138e+00, -6.07555317e-01)
(-2.29494265e+00, -6.09891170e-01)
(-2.29198197e+00, -6.12225969e-01)
(-2.28901936e+00, -6.14559712e-01)
(-2.28605481e+00, -6.16892400e-01)
(-2.28308833e+00, -6.19224034e-01)
(-2.28011990e+00, -6.21554612e-01)
(-2.27714954e+00, -6.23884135e-01)
(-2.27417724e+00, -6.26212604e-01)
(-2.27120300e+00, -6.28540017e-01)
(-2.26822683e+00, -6.30866375e-01)
(-2.26524872e+00, -6.33191678e-01)
(-2.26226867e+00, -6.35515926e-01)
(-2.25928668e+00, -6.37839119e-01)
(-2.25630276e+00, -6.40161257e-01)
(-2.25331689e+00, -6.42482340e-01)
(-2.25032909e+00, -6.44802368e-01)
(-2.24733936e+00, -6.47121341e-01)
(-2.24434768e+00, -6.49439259e-01)
(-2.24135407e+00, -6.51756122e-01)
(-2.23835852e+00, -6.54071930e-01)
(-2.23536103e+00, -6.56386683e-01)
(-2.23236161e+00, -6.58700380e-01)
(-2.22936025e+00, -6.61013023e-01)
(-2.22635695e+00, -6.63324611e-01)
(-2.22335171e+00, -6.65635144e-01)
(-2.22034453e+00, -6.67944621e-01)
(-2.21733542e+00, -6.70253044e-01)
(-2.21432437e+00, -6.72560411e-01)
(-2.21131138e+00, -6.74866724e-01)
(-2.20829646e+00, -6.77171982e-01)
(-2.20527959e+00, -6.79476184e-01)
(-2.20226079e+00, -6.81779332e-01)
(-2.19924005e+00, -6.84081424e-01)
(-2.19621738e+00, -6.86382461e-01)
(-2.19319276e+00, -6.88682444e-01)
(-2.19016621e+00, -6.90981371e-01)
(-2.18713773e+00, -6.93279243e-01)
(-2.18410730e+00, -6.95576061e-01)
(-2.18107494e+00, -6.97871823e-01)
(-2.17804064e+00, -7.00166530e-01)
(-2.17500440e+00, -7.02460182e-01)
(-2.17196622e+00, -7.04752779e-01)
(-2.16892611e+00, -7.07044322e-01)
(-2.16588406e+00, -7.09334809e-01)
(-2.16284007e+00, -7.11624241e-01)
(-2.15979414e+00, -7.13912618e-01)
(-2.15674628e+00, -7.16199940e-01)
(-2.15369648e+00, -7.18486207e-01)
(-2.15064474e+00, -7.20771419e-01)
(-2.14759106e+00, -7.23055576e-01)
(-2.14453545e+00, -7.25338677e-01)
(-2.14147789e+00, -7.27620724e-01)
(-2.13841840e+00, -7.29901716e-01)
(-2.13535698e+00, -7.32181653e-01)
(-2.13229361e+00, -7.34460535e-01)
(-2.12922831e+00, -7.36738361e-01)
(-2.12616107e+00, -7.39015133e-01)
(-2.12309190e+00, -7.41290850e-01)
(-2.12002078e+00, -7.43565511e-01)
(-2.11694773e+00, -7.45839118e-01)
(-2.11387274e+00, -7.48111669e-01)
(-2.11079581e+00, -7.50383166e-01)
(-2.11079581e+00, -7.50383166e-01)
(-2.10310863e+00, -7.56033176e-01)
(-2.09542605e+00, -7.61662425e-01)
(-2.08774806e+00, -7.67270915e-01)
(-2.08007466e+00, -7.72858644e-01)
(-2.07240587e+00, -7.78425613e-01)
(-2.06474166e+00, -7.83971821e-01)
(-2.05708206e+00, -7.89497270e-01)
(-2.04942705e+00, -7.95001958e-01)
(-2.04177663e+00, -8.00485886e-01)
(-2.03413081e+00, -8.05949054e-01)
(-2.02648959e+00, -8.11391461e-01)
(-2.01885296e+00, -8.16813109e-01)
(-2.01122092e+00, -8.22213996e-01)
(-2.00359349e+00, -8.27594123e-01)
(-1.99597064e+00, -8.32953489e-01)
(-1.98835240e+00, -8.38292096e-01)
(-1.98073875e+00, -8.43609942e-01)
(-1.97312969e+00, -8.48907028e-01)
(-1.96552523e+00, -8.54183354e-01)
(-1.95792536e+00, -8.59438919e-01)
(-1.95033010e+00, -8.64673724e-01)
(-1.94273942e+00, -8.69887770e-01)
(-1.93515334e+00, -8.75081054e-01)
(-1.92757186e+00, -8.80253579e-01)
(-1.91999497e+00, -8.85405343e-01)
(-1.91242268e+00, -8.90536348e-01)
(-1.90485499e+00, -8.95646591e-01)
(-1.89729189e+00, -9.00736075e-01)
(-1.88973338e+00, -9.05804799e-01)
(-1.88217947e+00, -9.10852762e-01)
(-1.87463016e+00, -9.15879965e-01)
(-1.86708544e+00, -9.20886408e-01)
(-1.85954532e+00, -9.25872090e-01)
(-1.85200979e+00, -9.30837013e-01)
(-1.84447886e+00, -9.35781175e-01)
(-1.83695252e+00, -9.40704577e-01)
(-1.82943078e+00, -9.45607218e-01)
(-1.82191364e+00, -9.50489100e-01)
(-1.81440109e+00, -9.55350221e-01)
(-1.80689313e+00, -9.60190582e-01)
(-1.79938977e+00, -9.65010183e-01)
(-1.79189101e+00, -9.69809023e-01)
(-1.78439684e+00, -9.74587104e-01)
(-1.77690727e+00, -9.79344424e-01)
(-1.76942230e+00, -9.84080984e-01)
(-1.76194192e+00, -9.88796783e-01)
(-1.75446613e+00, -9.93491823e-01)
(-1.74699494e+00, -9.98166102e-01)
(-1.73952835e+00, -1.00281962e+00)
(-1.73206635e+00, -1.00745238e+00)
(-1.72460894e+00, -1.01206438e+00)
(-1.71715614e+00, -1.01665562e+00)
(-1.70970793e+00, -1.02122609e+00)
(-1.70226431e+00, -1.02577581e+00)
(-1.69482529e+00, -1.03030477e+00)
(-1.68739086e+00, -1.03481297e+00)
(-1.67996103e+00, -1.03930040e+00)
(-1.67253580e+00, -1.04376708e+00)
(-1.66511516e+00, -1.04821300e+00)
(-1.65769912e+00, -1.05263815e+00)
(-1.65028767e+00, -1.05704255e+00)
(-1.64288082e+00, -1.06142619e+00)
(-1.63547856e+00, -1.06578906e+00)
(-1.62808090e+00, -1.07013118e+00)
(-1.62068783e+00, -1.07445253e+00)
(-1.61329936e+00, -1.07875313e+00)
(-1.60591549e+00, -1.08303296e+00)
(-1.59853621e+00, -1.08729204e+00)
(-1.59116153e+00, -1.09153035e+00)
(-1.58379144e+00, -1.09574791e+00)
(-1.57642595e+00, -1.09994470e+00)
(-1.56906505e+00, -1.10412073e+00)
(-1.56170875e+00, -1.10827601e+00)
(-1.55435704e+00, -1.11241052e+00)
(-1.54700993e+00, -1.11652427e+00)
(-1.53966742e+00, -1.12061727e+00)
(-1.53232950e+00, -1.12468950e+00)
(-1.52499618e+00, -1.12874097e+00)
(-1.51766745e+00, -1.13277168e+00)
(-1.51034332e+00, -1.13678164e+00)
(-1.50302378e+00, -1.14077083e+00)
(-1.49570884e+00, -1.14473926e+00)
(-1.48839849e+00, -1.14868693e+00)
(-1.48109274e+00, -1.15261384e+00)
(-1.47379159e+00, -1.15651999e+00)
(-1.46649503e+00, -1.16040538e+00)
(-1.45920306e+00, -1.16427001e+00)
(-1.45191570e+00, -1.16811388e+00)
(-1.44463292e+00, -1.17193699e+00)
(-1.43735475e+00, -1.17573934e+00)
(-1.43008116e+00, -1.17952093e+00)
(-1.42281218e+00, -1.18328176e+00)
(-1.41554779e+00, -1.18702183e+00)
(-1.40828799e+00, -1.19074114e+00)
(-1.40103279e+00, -1.19443969e+00)
(-1.39378219e+00, -1.19811748e+00)
(-1.38653618e+00, -1.20177451e+00)
(-1.37929477e+00, -1.20541077e+00)
(-1.37205795e+00, -1.20902628e+00)
(-1.37205795e+00, -1.20902628e+00)
(-1.36457633e+00, -1.21274607e+00)
(-1.35709879e+00, -1.21644588e+00)
(-1.34962533e+00, -1.22012572e+00)
(-1.34215596e+00, -1.22378559e+00)
(-1.33469067e+00, -1.22742549e+00)
(-1.32722945e+00, -1.23104541e+00)
(-1.31977233e+00, -1.23464537e+00)
(-1.31231928e+00, -1.23822535e+00)
(-1.30487032e+00, -1.24178536e+00)
(-1.29742544e+00, -1.24532540e+00)
(-1.28998464e+00, -1.24884547e+00)
(-1.28254792e+00, -1.25234557e+00)
(-1.27511529e+00, -1.25582570e+00)
(-1.26768674e+00, -1.25928585e+00)
(-1.26026227e+00, -1.26272603e+00)
(-1.25284188e+00, -1.26614624e+00)
(-1.24542558e+00, -1.26954648e+00)
(-1.23801336e+00, -1.27292675e+00)
(-1.23060522e+00, -1.27628704e+00)
(-1.22320116e+00, -1.27962737e+00)
(-1.21580119e+00, -1.28294772e+00)
(-1.20840529e+00, -1.28624810e+00)
(-1.20101348e+00, -1.28952851e+00)
(-1.19362576e+00, -1.29278895e+00)
(-1.18624211e+00, -1.29602942e+00)
(-1.17886255e+00, -1.29924991e+00)
(-1.17148707e+00, -1.30245043e+00)
(-1.16411567e+00, -1.30563099e+00)
(-1.15674835e+00, -1.30879157e+00)
(-1.14938512e+00, -1.31193217e+00)
(-1.14202597e+00, -1.31505281e+00)
(-1.13467090e+00, -1.31815348e+00)
(-1.12731991e+00, -1.32123417e+00)
(-1.11997301e+00, -1.32429489e+00)
(-1.11263019e+00, -1.32733564e+00)
(-1.10529145e+00, -1.33035642e+00)
(-1.09795679e+00, -1.33335723e+00)
(-1.09062621e+00, -1.33633806e+00)
(-1.08329972e+00, -1.33929893e+00)
(-1.07597731e+00, -1.34223982e+00)
(-1.06865898e+00, -1.34516074e+00)
(-1.06134474e+00, -1.34806169e+00)
(-1.05403458e+00, -1.35094267e+00)
(-1.04672850e+00, -1.35380367e+00)
(-1.03942650e+00, -1.35664471e+00)
(-1.03212858e+00, -1.35946577e+00)
(-1.02483475e+00, -1.36226686e+00)
(-1.01754500e+00, -1.36504798e+00)
(-1.01025933e+00, -1.36780913e+00)
(-1.00297774e+00, -1.37055031e+00)
(-9.95700238e-01, -1.37327151e+00)
(-9.88426816e-01, -1.37597274e+00)
(-9.81157477e-01, -1.37865401e+00)
(-9.73892220e-01, -1.38131530e+00)
(-9.66631045e-01, -1.38395661e+00)
(-9.59373953e-01, -1.38657796e+00)
(-9.52120943e-01, -1.38917934e+00)
(-9.44872016e-01, -1.39176074e+00)
(-9.37627170e-01, -1.39432217e+00)
(-9.30386408e-01, -1.39686363e+00)
(-9.23149727e-01, -1.39938512e+00)
(-9.15917129e-01, -1.40188664e+00)
(-9.08688613e-01, -1.40436818e+00)
(-9.01464180e-01, -1.40682976e+00)
(-8.94243829e-01, -1.40927136e+00)
(-8.87027560e-01, -1.41169299e+00)
(-8.79815374e-01, -1.41409465e+00)
(-8.72607270e-01, -1.41647634e+00)
(-8.65403248e-01, -1.41883806e+00)
(-8.58203309e-01, -1.42117980e+00)
(-8.51007452e-01, -1.42350157e+00)
(-8.43815677e-01, -1.42580337e+00)
(-8.36627985e-01, -1.42808520e+00)
(-8.29444375e-01, -1.43034706e+00)
(-8.22264848e-01, -1.43258895e+00)
(-8.15089403e-01, -1.43481086e+00)
(-8.07918040e-01, -1.43701281e+00)
(-8.00750760e-01, -1.43919478e+00)
(-7.93587562e-01, -1.44135678e+00)
(-7.86428446e-01, -1.44349881e+00)
(-7.79273413e-01, -1.44562086e+00)
(-7.72122462e-01, -1.44772295e+00)
(-7.64975593e-01, -1.44980506e+00)
(-7.57832807e-01, -1.45186721e+00)
(-7.50694103e-01, -1.45390938e+00)
(-7.43559481e-01, -1.45593158e+00)
(-7.36428942e-01, -1.45793380e+00)
(-7.29302485e-01, -1.45991606e+00)
(-7.22180111e-01, -1.46187834e+00)
(-7.15061819e-01, -1.46382066e+00)
(-7.07947609e-01, -1.46574300e+00)
(-7.00837482e-01, -1.46764537e+00)
(-6.93731437e-01, -1.46952776e+00)
(-6.86629474e-01, -1.47139019e+00)
(-6.79531594e-01, -1.47323265e+00)
(-6.72437796e-01, -1.47505513e+00)
(-6.65348080e-01, -1.47685764e+00)
(-6.58262447e-01, -1.47864018e+00)
(-6.51180896e-01, -1.48040275e+00)
(-6.51180896e-01, -1.48040275e+00)
(-6.44967681e-01, -1.48194372e+00)
(-6.38752675e-01, -1.48346985e+00)
(-6.32535876e-01, -1.48498114e+00)
(-6.26317286e-01, -1.48647758e+00)
(-6.20096904e-01, -1.48795919e+00)
(-6.13874730e-01, -1.48942595e+00)
(-6.07650765e-01, -1.49087787e+00)
(-6.01425008e-01, -1.49231495e+00)
(-5.95197458e-01, -1.49373718e+00)
(-5.88968118e-01, -1.49514458e+00)
(-5.82736985e-01, -1.49653713e+00)
(-5.76504060e-01, -1.49791484e+00)
(-5.70269344e-01, -1.49927771e+00)
(-5.64032836e-01, -1.50062573e+00)
(-5.57794536e-01, -1.50195892e+00)
(-5.51554444e-01, -1.50327726e+00)
(-5.45312561e-01, -1.50458076e+00)
(-5.39068886e-01, -1.50586942e+00)
(-5.32823419e-01, -1.50714324e+00)
(-5.26576160e-01, -1.50840221e+00)
(-5.20327109e-01, -1.50964634e+00)
(-5.14076267e-01, -1.51087563e+00)
(-5.07823632e-01, -1.51209008e+00)
(-5.01569206e-01, -1.51328969e+00)
(-4.95312989e-01, -1.51447445e+00)
(-4.89054979e-01, -1.51564438e+00)
(-4.82795177e-01, -1.51679946e+00)
(-4.76533584e-01, -1.51793970e+00)
(-4.70270199e-01, -1.51906510e+00)
(-4.64005022e-01, -1.52017565e+00)
(-4.57738054e-01, -1.52127136e+00)
(-4.51469293e-01, -1.52235224e+00)
(-4.45198741e-01, -1.52341827e+00)
(-4.38926397e-01, -1.52446945e+00)
(-4.32652262e-01, -1.52550580e+00)
(-4.26376334e-01, -1.52652730e+00)
(-4.20098615e-01, -1.52753397e+00)
(-4.13819103e-01, -1.52852579e+00)
(-4.07537800e-01, -1.52950276e+00)
(-4.01254706e-01, -1.53046490e+00)
(-3.94969819e-01, -1.53141219e+00)
(-3.88683141e-01, -1.53234465e+00)
(-3.82394671e-01, -1.53326226e+00)
(-3.76104409e-01, -1.53416503e+00)
(-3.69812355e-01, -1.53505295e+00)
(-3.63518510e-01, -1.53592604e+00)
(-3.57222872e-01, -1.53678428e+00)
(-3.50925443e-01, -1.53762768e+00)
(-3.44626222e-01, -1.53845624e+00)
(-3.38325210e-01, -1.53926996e+00)
(-3.32022405e-01, -1.54006883e+00)
(-3.25717809e-01, -1.54085286e+00)
(-3.19411421e-01, -1.54162205e+00)
(-3.13103241e-01, -1.54237640e+00)
(-3.06793269e-01, -1.54311591e+00)
(-3.00481506e-01, -1.54384058e+00)
(-2.94167950e-01, -1.54455040e+00)
(-2.87852603e-01, -1.54524538e+00)
(-2.81535465e-01, -1.54592552e+00)
(-2.75216534e-01, -1.54659082e+00)
(-2.68895811e-01, -1.54724127e+00)
(-2.62573297e-01, -1.54787689e+00)
(-2.56248991e-01, -1.54849766e+00)
(-2.49922893e-01, -1.54910359e+00)
(-2.43595004e-01, -1.54969468e+00)
(-2.37265322e-01, -1.55027092e+00)
(-2.30933849e-01, -1.55083233e+00)
(-2.24600584e-01, -1.55137889e+00)
(-2.18265527e-01, -1.55191061e+00)
(-2.11928679e-01, -1.55242749e+00)
(-2.05590038e-01, -1.55292952e+00)
(-1.99249606e-01, -1.55341672e+00)
(-1.92907382e-01, -1.55388907e+00)
(-1.86563367e-01, -1.55434658e+00)
(-1.80217559e-01, -1.55478925e+00)
(-1.73869960e-01, -1.55521708e+00)
(-1.67520568e-01, -1.55563006e+00)
(-1.61169386e-01, -1.55602820e+00)
(-1.54816411e-01, -1.55641151e+00)
(-1.48461644e-01, -1.55677996e+00)
(-1.42105086e-01, -1.55713358e+00)
(-1.35746736e-01, -1.55747236e+00)
(-1.29386594e-01, -1.55779629e+00)
(-1.23024660e-01, -1.55810538e+00)
(-1.16660935e-01, -1.55839963e+00)
(-1.10295417e-01, -1.55867904e+00)
(-1.03928108e-01, -1.55894360e+00)
(-9.75590074e-02, -1.55919333e+00)
(-9.11881147e-02, -1.55942821e+00)
(-8.48154303e-02, -1.55964825e+00)
(-7.84409540e-02, -1.55985345e+00)
(-7.20646859e-02, -1.56004380e+00)
(-6.56866261e-02, -1.56021932e+00)
(-5.93067744e-02, -1.56037999e+00)
(-5.29251310e-02, -1.56052582e+00)
(-4.65416957e-02, -1.56065681e+00)
(-4.01564687e-02, -1.56077295e+00)
(-3.37694499e-02, -1.56087426e+00)
(-2.73806392e-02, -1.56096072e+00)
(-2.73806392e-02, -1.56096072e+00)
(-2.17873542e-02, -1.56100983e+00)
(-1.61953220e-02, -1.56104740e+00)
(-1.06045424e-02, -1.56107344e+00)
(-5.01501566e-03, -1.56108794e+00)
( 5.73258375e-04, -1.56109092e+00)
( 6.16027967e-03, -1.56108235e+00)
( 1.17460482e-02, -1.56106226e+00)
( 1.73305640e-02, -1.56103063e+00)
( 2.29138271e-02, -1.56098746e+00)
( 2.84958374e-02, -1.56093276e+00)
( 3.40765950e-02, -1.56086653e+00)
( 3.96560998e-02, -1.56078877e+00)
( 4.52343519e-02, -1.56069947e+00)
( 5.08113512e-02, -1.56059863e+00)
( 5.63870978e-02, -1.56048627e+00)
( 6.19615917e-02, -1.56036236e+00)
( 6.75348328e-02, -1.56022693e+00)
( 7.31068212e-02, -1.56007996e+00)
( 7.86775568e-02, -1.55992145e+00)
( 8.42470397e-02, -1.55975142e+00)
( 8.98152698e-02, -1.55956985e+00)
( 9.53822472e-02, -1.55937674e+00)
( 1.00947972e-01, -1.55917210e+00)
( 1.06512444e-01, -1.55895593e+00)
( 1.12075663e-01, -1.55872822e+00)
( 1.17637629e-01, -1.55848898e+00)
( 1.23198343e-01, -1.55823821e+00)
( 1.28757804e-01, -1.55797590e+00)
( 1.34316012e-01, -1.55770205e+00)
( 1.39872968e-01, -1.55741668e+00)
( 1.45428670e-01, -1.55711977e+00)
( 1.50983120e-01, -1.55681132e+00)
( 1.56536317e-01, -1.55649134e+00)
( 1.62088262e-01, -1.55615983e+00)
( 1.67638954e-01, -1.55581679e+00)
( 1.73188393e-01, -1.55546220e+00)
( 1.78736579e-01, -1.55509609e+00)
( 1.84283512e-01, -1.55471844e+00)
( 1.89829193e-01, -1.55432926e+00)
( 1.95373621e-01, -1.55392854e+00)
( 2.00916796e-01, -1.55351629e+00)
( 2.06458719e-01, -1.55309251e+00)
( 2.11999389e-01, -1.55265719e+00)
( 2.17538806e-01, -1.55221034e+00)
( 2.23076970e-01, -1.55175196e+00)
( 2.28613882e-01, -1.55128204e+00)
( 2.34149540e-01, -1.55080058e+00)
( 2.39683946e-01, -1.55030760e+00)
( 2.45217100e-01, -1.54980307e+00)
( 2.50749000e-01, -1.54928702e+00)
( 2.56279648e-01, -1.54875943e+00)
( 2.61809043e-01, -1.54822031e+00)
( 2.67337186e-01, -1.54766965e+00)
( 2.72864075e-01, -1.54710746e+00)
( 2.78389712e-01, -1.54653373e+00)
( 2.83914096e-01, -1.54594848e+00)
( 2.89437228e-01, -1.54535168e+00)
( 2.94959106e-01, -1.54474336e+00)
( 3.00479732e-01, -1.54412350e+00)
( 3.05999105e-01, -1.54349210e+00)
( 3.11517226e-01, -1.54284917e+00)
( 3.17034093e-01, -1.54219471e+00)
( 3.22549708e-01, -1.54152871e+00)
( 3.28064070e-01, -1.54085118e+00)
( 3.33577180e-01, -1.54016212e+00)
( 3.39089036e-01, -1.53946152e+00)
( 3.44599640e-01, -1.53874939e+00)
( 3.50108992e-01, -1.53802572e+00)
( 3.55617090e-01, -1.53729052e+00)
( 3.61123936e-01, -1.53654379e+00)
( 3.66629529e-01, -1.53578552e+00)
( 3.72133869e-01, -1.53501572e+00)
( 3.77636956e-01, -1.53423439e+00)
( 3.83138791e-01, -1.53344152e+00)
( 3.88639373e-01, -1.53263711e+00)
( 3.94138702e-01, -1.53182118e+00)
( 3.99636779e-01, -1.53099370e+00)
( 4.05133603e-01, -1.53015470e+00)
( 4.10629174e-01, -1.52930416e+00)
( 4.16123492e-01, -1.52844209e+00)
( 4.21616557e-01, -1.52756848e+00)
( 4.27108370e-01, -1.52668334e+00)
( 4.32598930e-01, -1.52578666e+00)
( 4.38088237e-01, -1.52487846e+00)
( 4.43576292e-01, -1.52395871e+00)
( 4.49063094e-01, -1.52302744e+00)
( 4.54548643e-01, -1.52208463e+00)
( 4.60032939e-01, -1.52113028e+00)
( 4.65515983e-01, -1.52016440e+00)
( 4.70997774e-01, -1.51918699e+00)
( 4.76478312e-01, -1.51819804e+00)
( 4.81957597e-01, -1.51719756e+00)
( 4.87435630e-01, -1.51618555e+00)
( 4.92912409e-01, -1.51516200e+00)
( 4.98387937e-01, -1.51412692e+00)
( 5.03862211e-01, -1.51308030e+00)
( 5.09335233e-01, -1.51202216e+00)
( 5.14807001e-01, -1.51095247e+00)
( 5.20277518e-01, -1.50987125e+00)
( 5.20277518e-01, -1.50987125e+00)
( 5.25992966e-01, -1.50873052e+00)
( 5.31708168e-01, -1.50757820e+00)
( 5.37423124e-01, -1.50641430e+00)
( 5.43137833e-01, -1.50523882e+00)
( 5.48852295e-01, -1.50405176e+00)
( 5.54566510e-01, -1.50285312e+00)
( 5.60280479e-01, -1.50164289e+00)
( 5.65994201e-01, -1.50042109e+00)
( 5.71707677e-01, -1.49918770e+00)
( 5.77420906e-01, -1.49794274e+00)
( 5.83133888e-01, -1.49668619e+00)
( 5.88846624e-01, -1.49541806e+00)
( 5.94559113e-01, -1.49413835e+00)
( 6.00271355e-01, -1.49284706e+00)
( 6.05983350e-01, -1.49154418e+00)
( 6.11695099e-01, -1.49022973e+00)
( 6.17406602e-01, -1.48890369e+00)
( 6.23117857e-01, -1.48756607e+00)
( 6.28828867e-01, -1.48621688e+00)
( 6.34539629e-01, -1.48485610e+00)
( 6.40250145e-01, -1.48348373e+00)
( 6.45960414e-01, -1.48209979e+00)
( 6.51670436e-01, -1.48070427e+00)
( 6.57380212e-01, -1.47929716e+00)
( 6.63089741e-01, -1.47787848e+00)
( 6.68799024e-01, -1.47644821e+00)
( 6.74508059e-01, -1.47500636e+00)
( 6.80216849e-01, -1.47355293e+00)
( 6.85925391e-01, -1.47208792e+00)
( 6.91633687e-01, -1.47061133e+00)
( 6.97341736e-01, -1.46912316e+00)
( 7.03049539e-01, -1.46762340e+00)
( 7.08757095e-01, -1.46611207e+00)
( 7.14464404e-01, -1.46458915e+00)
( 7.20171467e-01, -1.46305465e+00)
( 7.25878283e-01, -1.46150857e+00)
( 7.31584852e-01, -1.45995091e+00)
( 7.37291175e-01, -1.45838167e+00)
( 7.42997251e-01, -1.45680085e+00)
( 7.48703080e-01, -1.45520844e+00)
( 7.54408663e-01, -1.45360446e+00)
( 7.60113999e-01, -1.45198889e+00)
( 7.65819088e-01, -1.45036174e+00)
( 7.71523931e-01, -1.44872301e+00)
( 7.77228527e-01, -1.44707270e+00)
( 7.82932877e-01, -1.44541081e+00)
( 7.88636979e-01, -1.44373733e+00)
( 7.94340836e-01, -1.44205228e+00)
( 8.00044445e-01, -1.44035564e+00)
( 8.05747808e-01, -1.43864743e+00)
( 8.11450924e-01, -1.43692763e+00)
( 8.17153794e-01, -1.43519625e+00)
( 8.22856417e-01, -1.43345329e+00)
( 8.28558793e-01, -1.43169875e+00)
( 8.34260923e-01, -1.42993262e+00)
( 8.39962806e-01, -1.42815492e+00)
( 8.45664442e-01, -1.42636563e+00)
( 8.51365832e-01, -1.42456477e+00)
( 8.57066975e-01, -1.42275232e+00)
( 8.62767871e-01, -1.42092829e+00)
( 8.68468521e-01, -1.41909268e+00)
( 8.74168924e-01, -1.41724549e+00)
( 8.79869080e-01, -1.41538672e+00)
( 8.85568990e-01, -1.41351636e+00)
( 8.91268653e-01, -1.41163443e+00)
( 8.96968070e-01, -1.40974091e+00)
( 9.02667239e-01, -1.40783581e+00)
( 9.08366163e-01, -1.40591913e+00)
( 9.14064839e-01, -1.40399087e+00)
( 9.19763269e-01, -1.40205103e+00)
( 9.25461452e-01, -1.40009961e+00)
( 9.31159389e-01, -1.39813660e+00)
( 9.36857079e-01, -1.39616202e+00)
( 9.42554522e-01, -1.39417585e+00)
( 9.48251719e-01, -1.39217810e+00)
( 9.53948668e-01, -1.39016877e+00)
( 9.59645372e-01, -1.38814786e+00)
( 9.65341828e-01, -1.38611537e+00)
( 9.71038038e-01, -1.38407130e+00)
( 9.76734002e-01, -1.38201564e+00)
( 9.82429719e-01, -1.37994841e+00)
( 9.88125189e-01, -1.37786959e+00)
( 9.93820412e-01, -1.37577919e+00)
( 9.99515389e-01, -1.37367722e+00)
( 1.00521012e+00, -1.37156365e+00)
( 1.01090460e+00, -1.36943851e+00)
( 1.01659884e+00, -1.36730179e+00)
( 1.02229283e+00, -1.36515349e+00)
( 1.02798657e+00, -1.36299360e+00)
( 1.03368007e+00, -1.36082213e+00)
( 1.03937332e+00, -1.35863909e+00)
( 1.04506632e+00, -1.35644446e+00)
( 1.05075908e+00, -1.35423825e+00)
( 1.05645159e+00, -1.35202046e+00)
( 1.06214385e+00, -1.34979108e+00)
( 1.06783587e+00, -1.34755013e+00)
( 1.07352764e+00, -1.34529759e+00)
( 1.07921917e+00, -1.34303348e+00)
( 1.08491044e+00, -1.34075778e+00)
( 1.08491044e+00, -1.34075778e+00)
( 1.08883938e+00, -1.33917635e+00)
( 1.09276900e+00, -1.33758909e+00)
( 1.09669932e+00, -1.33599603e+00)
( 1.10063033e+00, -1.33439714e+00)
( 1.10456204e+00, -1.33279244e+00)
( 1.10849443e+00, -1.33118192e+00)
( 1.11242752e+00, -1.32956559e+00)
( 1.11636130e+00, -1.32794344e+00)
( 1.12029577e+00, -1.32631547e+00)
( 1.12423093e+00, -1.32468169e+00)
( 1.12816679e+00, -1.32304209e+00)
( 1.13210333e+00, -1.32139667e+00)
( 1.13604057e+00, -1.31974543e+00)
( 1.13997850e+00, -1.31808838e+00)
( 1.14391713e+00, -1.31642552e+00)
( 1.14785644e+00, -1.31475683e+00)
( 1.15179645e+00, -1.31308233e+00)
( 1.15573715e+00, -1.31140201e+00)
( 1.15967854e+00, -1.30971588e+00)
( 1.16362062e+00, -1.30802393e+00)
( 1.16756339e+00, -1.30632616e+00)
( 1.17150686e+00, -1.30462258e+00)
( 1.17545102e+00, -1.30291318e+00)
( 1.17939587e+00, -1.30119796e+00)
( 1.18334141e+00, -1.29947692e+00)
( 1.18728765e+00, -1.29775007e+00)
( 1.19123458e+00, -1.29601741e+00)
( 1.19518220e+00, -1.29427892e+00)
( 1.19913051e+00, -1.29253462e+00)
( 1.20307951e+00, -1.29078450e+00)
( 1.20702920e+00, -1.28902857e+00)
( 1.21097959e+00, -1.28726682e+00)
( 1.21493067e+00, -1.28549925e+00)
( 1.21888244e+00, -1.28372587e+00)
( 1.22283490e+00, -1.28194667e+00)
( 1.22678806e+00, -1.28016165e+00)
( 1.23074191e+00, -1.27837081e+00)
( 1.23469645e+00, -1.27657416e+00)
( 1.23865168e+00, -1.27477170e+00)
( 1.24260760e+00, -1.27296341e+00)
( 1.24656421e+00, -1.27114931e+00)
( 1.25052152e+00, -1.26932939e+00)
( 1.25447952e+00, -1.26750366e+00)
( 1.25843821e+00, -1.26567211e+00)
( 1.26239760e+00, -1.26383474e+00)
( 1.26635767e+00, -1.26199156e+00)
( 1.27031844e+00, -1.26014256e+00)
( 1.27427990e+00, -1.25828774e+00)
( 1.27824205e+00, -1.25642710e+00)
( 1.28220489e+00, -1.25456065e+00)
( 1.28616843e+00, -1.25268839e+00)
( 1.29013265e+00, -1.25081030e+00)
( 1.29409757e+00, -1.24892640e+00)
( 1.29806318e+00, -1.24703668e+00)
( 1.30202949e+00, -1.24514115e+00)
( 1.30599648e+00, -1.24323980e+00)
( 1.30996417e+00, -1.24133263e+00)
( 1.31393255e+00, -1.23941965e+00)
( 1.31790162e+00, -1.23750085e+00)
( 1.32187138e+00, -1.23557623e+00)
( 1.32584184e+00, -1.23364580e+00)
( 1.32981298e+00, -1.23170955e+00)
( 1.33378482e+00, -1.22976748e+00)
( 1.33775735e+00, -1.22781959e+00)
( 1.34173058e+00, -1.22586589e+00)
( 1.34570449e+00, -1.22390638e+00)
( 1.34967910e+00, -1.22194104e+00)
( 1.35365440e+00, -1.21996989e+00)
( 1.35763039e+00, -1.21799292e+00)
( 1.36160707e+00, -1.21601014e+00)
( 1.36558445e+00, -1.21402154e+00)
( 1.36956252e+00, -1.21202712e+00)
( 1.37354128e+00, -1.21002689e+00)
( 1.37752073e+00, -1.20802084e+00)
( 1.38150087e+00, -1.20600897e+00)
( 1.38548170e+00, -1.20399129e+00)
( 1.38946323e+00, -1.20196779e+00)
( 1.39344545e+00, -1.19993847e+00)
( 1.39742836e+00, -1.19790334e+00)
( 1.40141197e+00, -1.19586239e+00)
( 1.40539626e+00, -1.19381562e+00)
( 1.40938125e+00, -1.19176303e+00)
( 1.41336693e+00, -1.18970463e+00)
( 1.41735330e+00, -1.18764042e+00)
( 1.42134036e+00, -1.18557038e+00)
( 1.42532812e+00, -1.18349453e+00)
( 1.42931656e+00, -1.18141287e+00)
( 1.43330570e+00, -1.17932538e+00)
( 1.43729554e+00, -1.17723208e+00)
( 1.44128606e+00, -1.17513296e+00)
( 1.44527727e+00, -1.17302803e+00)
( 1.44926918e+00, -1.17091728e+00)
( 1.45326178e+00, -1.16880071e+00)
( 1.45725507e+00, -1.16667833e+00)
( 1.46124905e+00, -1.16455013e+00)
( 1.46524373e+00, -1.16241611e+00)
( 1.46923910e+00, -1.16027628e+00)
( 1.47323516e+00, -1.15813063e+00)
( 1.47723191e+00, -1.15597916e+00)
( 1.47723191e+00, -1.15597916e+00)
( 1.48337645e+00, -1.15266342e+00)
( 1.48952453e+00, -1.14933304e+00)
( 1.49567616e+00, -1.14598803e+00)
( 1.50183133e+00, -1.14262839e+00)
( 1.50799005e+00, -1.13925412e+00)
( 1.51415231e+00, -1.13586522e+00)
( 1.52031811e+00, -1.13246168e+00)
( 1.52648745e+00, -1.12904351e+00)
( 1.53266034e+00, -1.12561071e+00)
( 1.53883677e+00, -1.12216328e+00)
( 1.54501674e+00, -1.11870121e+00)
( 1.55120026e+00, -1.11522452e+00)
( 1.55738732e+00, -1.11173318e+00)
( 1.56357792e+00, -1.10822722e+00)
( 1.56977207e+00, -1.10470663e+00)
( 1.57596976e+00, -1.10117140e+00)
( 1.58217099e+00, -1.09762154e+00)
( 1.58837577e+00, -1.09405705e+00)
( 1.59458409e+00, -1.09047793e+00)
( 1.60079595e+00, -1.08688417e+00)
( 1.60701136e+00, -1.08327578e+00)
( 1.61323030e+00, -1.07965276e+00)
( 1.61945280e+00, -1.07601511e+00)
( 1.62567883e+00, -1.07236282e+00)
( 1.63190841e+00, -1.06869590e+00)
( 1.63814153e+00, -1.06501435e+00)
( 1.64437820e+00, -1.06131817e+00)
( 1.65061840e+00, -1.05760736e+00)
( 1.65686216e+00, -1.05388191e+00)
( 1.66310945e+00, -1.05014183e+00)
( 1.66936029e+00, -1.04638712e+00)
( 1.67561467e+00, -1.04261778e+00)
( 1.68187259e+00, -1.03883380e+00)
( 1.68813406e+00, -1.03503519e+00)
( 1.69439907e+00, -1.03122195e+00)
( 1.70066763e+00, -1.02739408e+00)
( 1.70693972e+00, -1.02355157e+00)
( 1.71321536e+00, -1.01969443e+00)
( 1.71949455e+00, -1.01582266e+00)
( 1.72577727e+00, -1.01193626e+00)
( 1.73206354e+00, -1.00803523e+00)
( 1.73835335e+00, -1.00411956e+00)
( 1.74464671e+00, -1.00018926e+00)
( 1.75094361e+00, -9.96244332e-01)
( 1.75724405e+00, -9.92284768e-01)
( 1.76354804e+00, -9.88310572e-01)
( 1.76985557e+00, -9.84321744e-01)
( 1.77616664e+00, -9.80318284e-01)
( 1.78248126e+00, -9.76300191e-01)
( 1.78879941e+00, -9.72267466e-01)
( 1.79512112e+00, -9.68220109e-01)
( 1.80144636e+00, -9.64158119e-01)
( 1.80777515e+00, -9.60081497e-01)
( 1.81410748e+00, -9.55990243e-01)
( 1.82044336e+00, -9.51884357e-01)
( 1.82678277e+00, -9.47763838e-01)
( 1.83312573e+00, -9.43628687e-01)
( 1.83947224e+00, -9.39478904e-01)
( 1.84582229e+00, -9.35314488e-01)
( 1.85217588e+00, -9.31135440e-01)
( 1.85853301e+00, -9.26941760e-01)
( 1.86489369e+00, -9.22733448e-01)
( 1.87125791e+00, -9.18510503e-01)
( 1.87762567e+00, -9.14272926e-01)
( 1.88399698e+00, -9.10020717e-01)
( 1.89037183e+00, -9.05753875e-01)
( 1.89675022e+00, -9.01472401e-01)
( 1.90313216e+00, -8.97176295e-01)
( 1.90951764e+00, -8.92865556e-01)
( 1.91590666e+00, -8.88540186e-01)
( 1.92229922e+00, -8.84200183e-01)
( 1.92869533e+00, -8.79845547e-01)
( 1.93509499e+00, -8.75476280e-01)
( 1.94149818e+00, -8.71092380e-01)
( 1.94790492e+00, -8.66693847e-01)
( 1.95431520e+00, -8.62280683e-01)
( 1.96072903e+00, -8.57852886e-01)
( 1.96714640e+00, -8.53410457e-01)
( 1.97356731e+00, -8.48953396e-01)
( 1.97999176e+00, -8.44481702e-01)
( 1.98641976e+00, -8.39995376e-01)
( 1.99285130e+00, -8.35494418e-01)
( 1.99928639e+00, -8.30978827e-01)
( 2.00572501e+00, -8.26448604e-01)
( 2.01216718e+00, -8.21903749e-01)
( 2.01861290e+00, -8.17344262e-01)
( 2.02506215e+00, -8.12770142e-01)
( 2.03151496e+00, -8.08181390e-01)
( 2.03797130e+00, -8.03578006e-01)
( 2.04443119e+00, -7.98959989e-01)
( 2.05089462e+00, -7.94327340e-01)
( 2.05736159e+00, -7.89680059e-01)
( 2.06383211e+00, -7.85018146e-01)
( 2.07030616e+00, -7.80341600e-01)
( 2.07678377e+00, -7.75650422e-01)
( 2.08326491e+00, -7.70944612e-01)
( 2.08974960e+00, -7.66224169e-01)
( 2.09623783e+00, -7.61489094e-01)
( 2.10272961e+00, -7.56739387e-01)
( 2.10272961e+00, -7.56739387e-01)
( 2.10584159e+00, -7.54456945e-01)
( 2.10895336e+00, -7.52171849e-01)
( 2.11206491e+00, -7.49884099e-01)
( 2.11517624e+00, -7.47593695e-01)
( 2.11828735e+00, -7.45300637e-01)
( 2.12139824e+00, -7.43004925e-01)
( 2.12450892e+00, -7.40706559e-01)
( 2.12761938e+00, -7.38405538e-01)
( 2.13072962e+00, -7.36101864e-01)
( 2.13383964e+00, -7.33795536e-01)
( 2.13694944e+00, -7.31486555e-01)
( 2.14005903e+00, -7.29174919e-01)
( 2.14316839e+00, -7.26860629e-01)
( 2.14627754e+00, -7.24543685e-01)
( 2.14938647e+00, -7.22224087e-01)
( 2.15249519e+00, -7.19901835e-01)
( 2.15560368e+00, -7.17576929e-01)
( 2.15871196e+00, -7.15249369e-01)
( 2.16182002e+00, -7.12919155e-01)
( 2.16492786e+00, -7.10586287e-01)
( 2.16803548e+00, -7.08250766e-01)
( 2.17114288e+00, -7.05912590e-01)
( 2.17425007e+00, -7.03571760e-01)
( 2.17735704e+00, -7.01228276e-01)
( 2.18046379e+00, -6.98882139e-01)
( 2.18357032e+00, -6.96533347e-01)
( 2.18667664e+00, -6.94181901e-01)
( 2.18978273e+00, -6.91827801e-01)
( 2.19288861e+00, -6.89471048e-01)
( 2.19599427e+00, -6.87111640e-01)
( 2.19909971e+00, -6.84749578e-01)
( 2.20220493e+00, -6.82384863e-01)
( 2.20530994e+00, -6.80017493e-01)
( 2.20841473e+00, -6.77647470e-01)
( 2.21151930e+00, -6.75274792e-01)
( 2.21462365e+00, -6.72899460e-01)
( 2.21772778e+00, -6.70521475e-01)
( 2.22083170e+00, -6.68140835e-01)
( 2.22393540e+00, -6.65757542e-01)
( 2.22703887e+00, -6.63371594e-01)
( 2.23014214e+00, -6.60982993e-01)
( 2.23324518e+00, -6.58591737e-01)
( 2.23634800e+00, -6.56197828e-01)
( 2.23945061e+00, -6.53801265e-01)
( 2.24255300e+00, -6.51402047e-01)
( 2.24565517e+00, -6.49000176e-01)
( 2.24875712e+00, -6.46595650e-01)
( 2.25185886e+00, -6.44188471e-01)
( 2.25496037e+00, -6.41778638e-01)
( 2.25806167e+00, -6.39366150e-01)
( 2.26116275e+00, -6.36951009e-01)
( 2.26426362e+00, -6.34533214e-01)
( 2.26736426e+00, -6.32112764e-01)
( 2.27046469e+00, -6.29689661e-01)
( 2.27356490e+00, -6.27263904e-01)
( 2.27666489e+00, -6.24835493e-01)
( 2.27976466e+00, -6.22404427e-01)
( 2.28286421e+00, -6.19970708e-01)
( 2.28596355e+00, -6.17534335e-01)
( 2.28906267e+00, -6.15095308e-01)
( 2.29216157e+00, -6.12653627e-01)
( 2.29526025e+00, -6.10209292e-01)
( 2.29835871e+00, -6.07762303e-01)
( 2.30145696e+00, -6.05312659e-01)
( 2.30455498e+00, -6.02860362e-01)
( 2.30765279e+00, -6.00405411e-01)
( 2.31075038e+00, -5.97947806e-01)
( 2.31384776e+00, -5.95487547e-01)
( 2.31694491e+00, -5.93024634e-01)
( 2.32004185e+00, -5.90559067e-01)
( 2.32313857e+00, -5.88090846e-01)
( 2.32623507e+00, -5.85619971e-01)
( 2.32933135e+00, -5.83146442e-01)
( 2.33242742e+00, -5.80670259e-01)
( 2.33552327e+00, -5.78191422e-01)
( 2.33861889e+00, -5.75709931e-01)
( 2.34171430e+00, -5.73225787e-01)
( 2.34480950e+00, -5.70738988e-01)
( 2.34790447e+00, -5.68249535e-01)
( 2.35099923e+00, -5.65757428e-01)
( 2.35409377e+00, -5.63262667e-01)
( 2.35718809e+00, -5.60765252e-01)
( 2.36028219e+00, -5.58265184e-01)
( 2.36337607e+00, -5.55762461e-01)
( 2.36646974e+00, -5.53257084e-01)
( 2.36956319e+00, -5.50749053e-01)
( 2.37265642e+00, -5.48238369e-01)
( 2.37574943e+00, -5.45725030e-01)
( 2.37884222e+00, -5.43209037e-01)
( 2.38193480e+00, -5.40690391e-01)
( 2.38502716e+00, -5.38169090e-01)
( 2.38811930e+00, -5.35645135e-01)
( 2.39121122e+00, -5.33118527e-01)
( 2.39430292e+00, -5.30589264e-01)
( 2.39739441e+00, -5.28057347e-01)
( 2.40048567e+00, -5.25522777e-01)
( 2.40357672e+00, -5.22985552e-01)
( 2.40666756e+00, -5.20445674e-01)
( 2.40975817e+00, -5.17903141e-01)
( 2.40975817e+00, -5.17903141e-01)
( 2.41551602e+00, -5.13164456e-01)
( 2.42127534e+00, -5.08415716e-01)
( 2.42703612e+00, -5.03656922e-01)
( 2.43279837e+00, -4.98888073e-01)
( 2.43856207e+00, -4.94109171e-01)
( 2.44432724e+00, -4.89320214e-01)
( 2.45009387e+00, -4.84521203e-01)
( 2.45586197e+00, -4.79712137e-01)
( 2.46163152e+00, -4.74893017e-01)
( 2.46740254e+00, -4.70063843e-01)
( 2.47317503e+00, -4.65224615e-01)
( 2.47894897e+00, -4.60375333e-01)
( 2.48472438e+00, -4.55515996e-01)
( 2.49050125e+00, -4.50646605e-01)
( 2.49627958e+00, -4.45767159e-01)
( 2.50205937e+00, -4.40877660e-01)
( 2.50784063e+00, -4.35978106e-01)
( 2.51362335e+00, -4.31068498e-01)
( 2.51940753e+00, -4.26148835e-01)
( 2.52519318e+00, -4.21219119e-01)
( 2.53098029e+00, -4.16279348e-01)
( 2.53676886e+00, -4.11329522e-01)
( 2.54255889e+00, -4.06369643e-01)
( 2.54835039e+00, -4.01399709e-01)
( 2.55414335e+00, -3.96419721e-01)
( 2.55993777e+00, -3.91429679e-01)
( 2.56573365e+00, -3.86429582e-01)
( 2.57153100e+00, -3.81419431e-01)
( 2.57732981e+00, -3.76399226e-01)
( 2.58313008e+00, -3.71368966e-01)
( 2.58893181e+00, -3.66328653e-01)
( 2.59473501e+00, -3.61278285e-01)
( 2.60053967e+00, -3.56217863e-01)
( 2.60634579e+00, -3.51147386e-01)
( 2.61215338e+00, -3.46066855e-01)
( 2.61796242e+00, -3.40976270e-01)
( 2.62377293e+00, -3.35875631e-01)
( 2.62958491e+00, -3.30764937e-01)
( 2.63539834e+00, -3.25644189e-01)
( 2.64121324e+00, -3.20513387e-01)
( 2.64702960e+00, -3.15372531e-01)
( 2.65284742e+00, -3.10221620e-01)
( 2.65866671e+00, -3.05060655e-01)
( 2.66448746e+00, -2.99889636e-01)
( 2.67030967e+00, -2.94708562e-01)
( 2.67613334e+00, -2.89517435e-01)
( 2.68195848e+00, -2.84316253e-01)
( 2.68778508e+00, -2.79105016e-01)
( 2.69361314e+00, -2.73883726e-01)
( 2.69944266e+00, -2.68652381e-01)
( 2.70527365e+00, -2.63410982e-01)
( 2.71110610e+00, -2.58159528e-01)
( 2.71694001e+00, -2.52898021e-01)
( 2.72277538e+00, -2.47626459e-01)
( 2.72861222e+00, -2.42344843e-01)
( 2.73445052e+00, -2.37053172e-01)
( 2.74029028e+00, -2.31751447e-01)
( 2.74613151e+00, -2.26439668e-01)
( 2.75197420e+00, -2.21117835e-01)
( 2.75781835e+00, -2.15785947e-01)
( 2.76366396e+00, -2.10444005e-01)
( 2.76951103e+00, -2.05092009e-01)
( 2.77535957e+00, -1.99729959e-01)
( 2.78120957e+00, -1.94357854e-01)
( 2.78706104e+00, -1.88975695e-01)
( 2.79291396e+00, -1.83583482e-01)
( 2.79876835e+00, -1.78181215e-01)
( 2.80462420e+00, -1.72768893e-01)
( 2.81048152e+00, -1.67346517e-01)
( 2.81634029e+00, -1.61914087e-01)
( 2.82220053e+00, -1.56471602e-01)
( 2.82806223e+00, -1.51019063e-01)
( 2.83392540e+00, -1.45556470e-01)
( 2.83979002e+00, -1.40083823e-01)
( 2.84565611e+00, -1.34601121e-01)
( 2.85152367e+00, -1.29108365e-01)
( 2.85739268e+00, -1.23605555e-01)
( 2.86326316e+00, -1.18092691e-01)
( 2.86913510e+00, -1.12569772e-01)
( 2.87500850e+00, -1.07036799e-01)
( 2.88088337e+00, -1.01493771e-01)
( 2.88675969e+00, -9.59406899e-02)
( 2.89263748e+00, -9.03775541e-02)
( 2.89851674e+00, -8.48043640e-02)
( 2.90439745e+00, -7.92211197e-02)
( 2.91027963e+00, -7.36278210e-02)
( 2.91616327e+00, -6.80244681e-02)
( 2.92204838e+00, -6.24110609e-02)
( 2.92793494e+00, -5.67875995e-02)
( 2.93382297e+00, -5.11540837e-02)
( 2.93971246e+00, -4.55105137e-02)
( 2.94560342e+00, -3.98568895e-02)
( 2.95149583e+00, -3.41932109e-02)
( 2.95738971e+00, -2.85194781e-02)
( 2.96328505e+00, -2.28356910e-02)
( 2.96918186e+00, -1.71418497e-02)
( 2.97508013e+00, -1.14379541e-02)
( 2.98097986e+00, -5.72400417e-03)
( 2.98688105e+00, -8.52493503e-19)};\label{line:mach4_shk}

\addplot [magenta, ultra thin, mark repeat=1]
coordinates {
(-2.73062686e+00, -1.02521930e-18)
(-2.72510811e+00, -5.67828050e-03)
(-2.71959264e+00, -1.13443782e-02)
(-2.71408046e+00, -1.69982931e-02)
(-2.70857157e+00, -2.26400252e-02)
(-2.70306596e+00, -2.82695745e-02)
(-2.69756365e+00, -3.38869409e-02)
(-2.69206462e+00, -3.94921246e-02)
(-2.68656888e+00, -4.50851255e-02)
(-2.68107643e+00, -5.06659435e-02)
(-2.67558727e+00, -5.62345788e-02)
(-2.67010140e+00, -6.17910312e-02)
(-2.66461881e+00, -6.73353008e-02)
(-2.65913952e+00, -7.28673877e-02)
(-2.65366351e+00, -7.83872917e-02)
(-2.64819079e+00, -8.38950129e-02)
(-2.64272136e+00, -8.93905513e-02)
(-2.63725521e+00, -9.48739069e-02)
(-2.63179236e+00, -1.00345080e-01)
(-2.62633279e+00, -1.05804070e-01)
(-2.62087651e+00, -1.11250877e-01)
(-2.61542352e+00, -1.16685501e-01)
(-2.60997382e+00, -1.22107943e-01)
(-2.60452741e+00, -1.27518202e-01)
(-2.59908428e+00, -1.32916278e-01)
(-2.59364445e+00, -1.38302171e-01)
(-2.58820790e+00, -1.43675881e-01)
(-2.58277464e+00, -1.49037409e-01)
(-2.57734467e+00, -1.54386753e-01)
(-2.57191798e+00, -1.59723915e-01)
(-2.56649459e+00, -1.65048894e-01)
(-2.56107448e+00, -1.70361691e-01)
(-2.55565766e+00, -1.75662304e-01)
(-2.55024413e+00, -1.80950735e-01)
(-2.54483389e+00, -1.86226983e-01)
(-2.53942694e+00, -1.91491048e-01)
(-2.53402327e+00, -1.96742930e-01)
(-2.52862290e+00, -2.01982630e-01)
(-2.52322581e+00, -2.07210146e-01)
(-2.51783201e+00, -2.12425480e-01)
(-2.51244150e+00, -2.17628631e-01)
(-2.50705427e+00, -2.22819600e-01)
(-2.50167034e+00, -2.27998385e-01)
(-2.49628969e+00, -2.33164988e-01)
(-2.49091234e+00, -2.38319408e-01)
(-2.48553827e+00, -2.43461645e-01)
(-2.48016748e+00, -2.48591699e-01)
(-2.47479999e+00, -2.53709570e-01)
(-2.46943579e+00, -2.58815259e-01)
(-2.46407487e+00, -2.63908765e-01)
(-2.45871724e+00, -2.68990088e-01)
(-2.45336290e+00, -2.74059228e-01)
(-2.44801185e+00, -2.79116185e-01)
(-2.44266409e+00, -2.84160960e-01)
(-2.43731961e+00, -2.89193552e-01)
(-2.43197843e+00, -2.94213961e-01)
(-2.42664053e+00, -2.99222187e-01)
(-2.42130592e+00, -3.04218230e-01)
(-2.41597460e+00, -3.09202091e-01)
(-2.41064656e+00, -3.14173769e-01)
(-2.40532182e+00, -3.19133264e-01)
(-2.40000036e+00, -3.24080576e-01)
(-2.39468219e+00, -3.29015705e-01)
(-2.38936731e+00, -3.33938652e-01)
(-2.38405572e+00, -3.38849415e-01)
(-2.37874742e+00, -3.43747996e-01)
(-2.37344240e+00, -3.48634394e-01)
(-2.36814068e+00, -3.53508610e-01)
(-2.36284224e+00, -3.58370642e-01)
(-2.35754709e+00, -3.63220492e-01)
(-2.35225523e+00, -3.68058159e-01)
(-2.34696666e+00, -3.72883643e-01)
(-2.34168137e+00, -3.77696944e-01)
(-2.33639938e+00, -3.82498063e-01)
(-2.33112067e+00, -3.87286998e-01)
(-2.32584525e+00, -3.92063751e-01)
(-2.32057312e+00, -3.96828321e-01)
(-2.31530427e+00, -4.01580708e-01)
(-2.31003872e+00, -4.06320913e-01)
(-2.30477645e+00, -4.11048934e-01)
(-2.29951747e+00, -4.15764773e-01)
(-2.29426178e+00, -4.20468429e-01)
(-2.28900938e+00, -4.25159903e-01)
(-2.28376027e+00, -4.29839193e-01)
(-2.27851445e+00, -4.34506301e-01)
(-2.27327191e+00, -4.39161225e-01)
(-2.26803266e+00, -4.43803967e-01)
(-2.26279670e+00, -4.48434527e-01)
(-2.25756403e+00, -4.53052903e-01)
(-2.25233465e+00, -4.57659097e-01)
(-2.24710855e+00, -4.62253107e-01)
(-2.24188575e+00, -4.66834935e-01)
(-2.23666623e+00, -4.71404580e-01)
(-2.23145000e+00, -4.75962043e-01)
(-2.22623706e+00, -4.80507322e-01)
(-2.22102740e+00, -4.85040419e-01)
(-2.21582104e+00, -4.89561333e-01)
(-2.21061796e+00, -4.94070064e-01)
(-2.20541818e+00, -4.98566612e-01)
(-2.20022168e+00, -5.03050978e-01)
(-2.20022168e+00, -5.03050978e-01)
(-2.19772554e+00, -5.05205953e-01)
(-2.19522732e+00, -5.07360261e-01)
(-2.19272704e+00, -5.09513902e-01)
(-2.19022469e+00, -5.11666876e-01)
(-2.18772026e+00, -5.13819183e-01)
(-2.18521376e+00, -5.15970823e-01)
(-2.18270519e+00, -5.18121797e-01)
(-2.18019454e+00, -5.20272103e-01)
(-2.17768183e+00, -5.22421743e-01)
(-2.17516704e+00, -5.24570716e-01)
(-2.17265018e+00, -5.26719022e-01)
(-2.17013125e+00, -5.28866661e-01)
(-2.16761024e+00, -5.31013633e-01)
(-2.16508717e+00, -5.33159938e-01)
(-2.16256202e+00, -5.35305577e-01)
(-2.16003480e+00, -5.37450548e-01)
(-2.15750551e+00, -5.39594853e-01)
(-2.15497414e+00, -5.41738490e-01)
(-2.15244071e+00, -5.43881461e-01)
(-2.14990520e+00, -5.46023765e-01)
(-2.14736762e+00, -5.48165402e-01)
(-2.14482797e+00, -5.50306373e-01)
(-2.14228624e+00, -5.52446676e-01)
(-2.13974245e+00, -5.54586312e-01)
(-2.13719658e+00, -5.56725282e-01)
(-2.13464864e+00, -5.58863585e-01)
(-2.13209863e+00, -5.61001220e-01)
(-2.12954655e+00, -5.63138189e-01)
(-2.12699239e+00, -5.65274491e-01)
(-2.12443616e+00, -5.67410126e-01)
(-2.12187786e+00, -5.69545095e-01)
(-2.11931749e+00, -5.71679396e-01)
(-2.11675505e+00, -5.73813031e-01)
(-2.11419053e+00, -5.75945998e-01)
(-2.11162394e+00, -5.78078299e-01)
(-2.10905528e+00, -5.80209933e-01)
(-2.10648455e+00, -5.82340900e-01)
(-2.10391175e+00, -5.84471200e-01)
(-2.10133687e+00, -5.86600833e-01)
(-2.09875992e+00, -5.88729799e-01)
(-2.09618090e+00, -5.90858099e-01)
(-2.09359981e+00, -5.92985732e-01)
(-2.09101665e+00, -5.95112697e-01)
(-2.08843141e+00, -5.97238996e-01)
(-2.08584410e+00, -5.99364628e-01)
(-2.08325472e+00, -6.01489593e-01)
(-2.08066327e+00, -6.03613891e-01)
(-2.07806975e+00, -6.05737522e-01)
(-2.07547415e+00, -6.07860487e-01)
(-2.07287648e+00, -6.09982784e-01)
(-2.07027674e+00, -6.12104415e-01)
(-2.06767493e+00, -6.14225379e-01)
(-2.06507105e+00, -6.16345675e-01)
(-2.06246509e+00, -6.18465305e-01)
(-2.05985706e+00, -6.20584269e-01)
(-2.05724696e+00, -6.22702565e-01)
(-2.05463479e+00, -6.24820194e-01)
(-2.05202055e+00, -6.26937156e-01)
(-2.04940423e+00, -6.29053452e-01)
(-2.04678584e+00, -6.31169081e-01)
(-2.04416538e+00, -6.33284043e-01)
(-2.04154285e+00, -6.35398337e-01)
(-2.03891825e+00, -6.37511965e-01)
(-2.03629157e+00, -6.39624927e-01)
(-2.03366282e+00, -6.41737221e-01)
(-2.03103200e+00, -6.43848848e-01)
(-2.02839911e+00, -6.45959809e-01)
(-2.02576414e+00, -6.48070102e-01)
(-2.02312711e+00, -6.50179729e-01)
(-2.02048800e+00, -6.52288689e-01)
(-2.01784682e+00, -6.54396982e-01)
(-2.01520357e+00, -6.56504608e-01)
(-2.01255824e+00, -6.58611567e-01)
(-2.00991085e+00, -6.60717860e-01)
(-2.00726138e+00, -6.62823485e-01)
(-2.00460984e+00, -6.64928444e-01)
(-2.00195623e+00, -6.67032735e-01)
(-1.99930054e+00, -6.69136360e-01)
(-1.99664279e+00, -6.71239318e-01)
(-1.99398296e+00, -6.73341609e-01)
(-1.99132106e+00, -6.75443233e-01)
(-1.98865709e+00, -6.77544190e-01)
(-1.98599104e+00, -6.79644481e-01)
(-1.98332293e+00, -6.81744104e-01)
(-1.98065274e+00, -6.83843061e-01)
(-1.97798048e+00, -6.85941351e-01)
(-1.97530614e+00, -6.88038973e-01)
(-1.97262974e+00, -6.90135929e-01)
(-1.96995126e+00, -6.92232218e-01)
(-1.96727072e+00, -6.94327841e-01)
(-1.96458810e+00, -6.96422796e-01)
(-1.96190340e+00, -6.98517084e-01)
(-1.95921664e+00, -7.00610706e-01)
(-1.95652780e+00, -7.02703661e-01)
(-1.95383689e+00, -7.04795948e-01)
(-1.95114391e+00, -7.06887569e-01)
(-1.94844886e+00, -7.08978523e-01)
(-1.94575174e+00, -7.11068811e-01)
(-1.94305254e+00, -7.13158431e-01)
(-1.94305254e+00, -7.13158431e-01)
(-1.93554683e+00, -7.18941042e-01)
(-1.92804915e+00, -7.24699300e-01)
(-1.92055949e+00, -7.30433205e-01)
(-1.91307786e+00, -7.36142757e-01)
(-1.90560425e+00, -7.41827956e-01)
(-1.89813867e+00, -7.47488802e-01)
(-1.89068111e+00, -7.53125295e-01)
(-1.88323158e+00, -7.58737435e-01)
(-1.87579007e+00, -7.64325222e-01)
(-1.86835659e+00, -7.69888656e-01)
(-1.86093114e+00, -7.75427737e-01)
(-1.85351371e+00, -7.80942466e-01)
(-1.84610430e+00, -7.86432841e-01)
(-1.83870292e+00, -7.91898863e-01)
(-1.83130957e+00, -7.97340532e-01)
(-1.82392424e+00, -8.02757849e-01)
(-1.81654693e+00, -8.08150812e-01)
(-1.80917766e+00, -8.13519423e-01)
(-1.80181640e+00, -8.18863680e-01)
(-1.79446318e+00, -8.24183584e-01)
(-1.78711797e+00, -8.29479136e-01)
(-1.77978080e+00, -8.34750334e-01)
(-1.77245165e+00, -8.39997180e-01)
(-1.76513052e+00, -8.45219672e-01)
(-1.75781742e+00, -8.50417812e-01)
(-1.75051235e+00, -8.55591599e-01)
(-1.74321530e+00, -8.60741032e-01)
(-1.73592627e+00, -8.65866113e-01)
(-1.72864527e+00, -8.70966841e-01)
(-1.72137230e+00, -8.76043215e-01)
(-1.71410735e+00, -8.81095237e-01)
(-1.70685043e+00, -8.86122906e-01)
(-1.69960153e+00, -8.91126222e-01)
(-1.69236066e+00, -8.96105184e-01)
(-1.68512781e+00, -9.01059794e-01)
(-1.67790299e+00, -9.05990051e-01)
(-1.67068619e+00, -9.10895955e-01)
(-1.66347742e+00, -9.15777506e-01)
(-1.65627668e+00, -9.20634704e-01)
(-1.64908396e+00, -9.25467549e-01)
(-1.64189926e+00, -9.30276041e-01)
(-1.63472259e+00, -9.35060180e-01)
(-1.62755395e+00, -9.39819966e-01)
(-1.62039333e+00, -9.44555399e-01)
(-1.61324074e+00, -9.49266479e-01)
(-1.60609617e+00, -9.53953206e-01)
(-1.59895963e+00, -9.58615581e-01)
(-1.59183111e+00, -9.63253602e-01)
(-1.58471062e+00, -9.67867270e-01)
(-1.57759815e+00, -9.72456585e-01)
(-1.57049371e+00, -9.77021547e-01)
(-1.56339729e+00, -9.81562157e-01)
(-1.55630890e+00, -9.86078413e-01)
(-1.54922854e+00, -9.90570316e-01)
(-1.54215620e+00, -9.95037867e-01)
(-1.53509189e+00, -9.99481064e-01)
(-1.52803560e+00, -1.00389991e+00)
(-1.52098733e+00, -1.00829440e+00)
(-1.51394709e+00, -1.01266454e+00)
(-1.50691488e+00, -1.01701032e+00)
(-1.49989069e+00, -1.02133176e+00)
(-1.49287453e+00, -1.02562884e+00)
(-1.48586640e+00, -1.02990156e+00)
(-1.47886628e+00, -1.03414994e+00)
(-1.47187420e+00, -1.03837396e+00)
(-1.46489014e+00, -1.04257362e+00)
(-1.45791410e+00, -1.04674894e+00)
(-1.45094609e+00, -1.05089990e+00)
(-1.44398611e+00, -1.05502651e+00)
(-1.43703415e+00, -1.05912877e+00)
(-1.43009021e+00, -1.06320667e+00)
(-1.42315431e+00, -1.06726022e+00)
(-1.41622642e+00, -1.07128942e+00)
(-1.40930657e+00, -1.07529426e+00)
(-1.40239473e+00, -1.07927475e+00)
(-1.39549093e+00, -1.08323089e+00)
(-1.38859514e+00, -1.08716267e+00)
(-1.38170739e+00, -1.09107011e+00)
(-1.37482766e+00, -1.09495318e+00)
(-1.36795595e+00, -1.09881191e+00)
(-1.36109227e+00, -1.10264628e+00)
(-1.35423662e+00, -1.10645630e+00)
(-1.34738899e+00, -1.11024197e+00)
(-1.34054938e+00, -1.11400329e+00)
(-1.33371780e+00, -1.11774025e+00)
(-1.32689425e+00, -1.12145285e+00)
(-1.32007872e+00, -1.12514111e+00)
(-1.31327122e+00, -1.12880501e+00)
(-1.30647174e+00, -1.13244456e+00)
(-1.29968029e+00, -1.13605976e+00)
(-1.29289686e+00, -1.13965060e+00)
(-1.28612146e+00, -1.14321709e+00)
(-1.27935409e+00, -1.14675923e+00)
(-1.27259474e+00, -1.15027701e+00)
(-1.26584341e+00, -1.15377044e+00)
(-1.25910011e+00, -1.15723952e+00)
(-1.25236484e+00, -1.16068425e+00)
(-1.24563759e+00, -1.16410462e+00)
(-1.23891836e+00, -1.16750064e+00)
(-1.23891836e+00, -1.16750064e+00)
(-1.23213175e+00, -1.17092190e+00)
(-1.22534829e+00, -1.17432451e+00)
(-1.21856798e+00, -1.17770848e+00)
(-1.21179082e+00, -1.18107379e+00)
(-1.20501681e+00, -1.18442047e+00)
(-1.19824596e+00, -1.18774849e+00)
(-1.19147826e+00, -1.19105787e+00)
(-1.18471372e+00, -1.19434861e+00)
(-1.17795232e+00, -1.19762069e+00)
(-1.17119408e+00, -1.20087413e+00)
(-1.16443899e+00, -1.20410893e+00)
(-1.15768706e+00, -1.20732507e+00)
(-1.15093827e+00, -1.21052257e+00)
(-1.14419264e+00, -1.21370143e+00)
(-1.13745017e+00, -1.21686164e+00)
(-1.13071084e+00, -1.22000320e+00)
(-1.12397467e+00, -1.22312612e+00)
(-1.11724165e+00, -1.22623039e+00)
(-1.11051178e+00, -1.22931601e+00)
(-1.10378507e+00, -1.23238298e+00)
(-1.09706151e+00, -1.23543131e+00)
(-1.09034110e+00, -1.23846100e+00)
(-1.08362384e+00, -1.24147204e+00)
(-1.07690974e+00, -1.24446443e+00)
(-1.07019879e+00, -1.24743817e+00)
(-1.06349099e+00, -1.25039327e+00)
(-1.05678634e+00, -1.25332972e+00)
(-1.05008485e+00, -1.25624753e+00)
(-1.04338651e+00, -1.25914669e+00)
(-1.03669132e+00, -1.26202720e+00)
(-1.02999929e+00, -1.26488906e+00)
(-1.02331041e+00, -1.26773228e+00)
(-1.01662468e+00, -1.27055686e+00)
(-1.00994210e+00, -1.27336279e+00)
(-1.00326268e+00, -1.27615007e+00)
(-9.96586404e-01, -1.27891870e+00)
(-9.89913285e-01, -1.28166869e+00)
(-9.83243319e-01, -1.28440003e+00)
(-9.76576505e-01, -1.28711272e+00)
(-9.69912844e-01, -1.28980677e+00)
(-9.63252336e-01, -1.29248218e+00)
(-9.56594981e-01, -1.29513893e+00)
(-9.49940778e-01, -1.29777704e+00)
(-9.43289728e-01, -1.30039650e+00)
(-9.36641831e-01, -1.30299732e+00)
(-9.29997086e-01, -1.30557949e+00)
(-9.23355494e-01, -1.30814302e+00)
(-9.16717054e-01, -1.31068789e+00)
(-9.10081768e-01, -1.31321412e+00)
(-9.03449634e-01, -1.31572171e+00)
(-8.96820652e-01, -1.31821065e+00)
(-8.90194824e-01, -1.32068094e+00)
(-8.83572147e-01, -1.32313259e+00)
(-8.76952624e-01, -1.32556559e+00)
(-8.70336253e-01, -1.32797994e+00)
(-8.63723035e-01, -1.33037564e+00)
(-8.57112970e-01, -1.33275270e+00)
(-8.50506057e-01, -1.33511112e+00)
(-8.43902297e-01, -1.33745089e+00)
(-8.37301690e-01, -1.33977201e+00)
(-8.30704236e-01, -1.34207448e+00)
(-8.24109934e-01, -1.34435831e+00)
(-8.17518784e-01, -1.34662349e+00)
(-8.10930788e-01, -1.34887003e+00)
(-8.04345944e-01, -1.35109792e+00)
(-7.97764253e-01, -1.35330716e+00)
(-7.91185714e-01, -1.35549776e+00)
(-7.84610328e-01, -1.35766971e+00)
(-7.78038095e-01, -1.35982301e+00)
(-7.71469014e-01, -1.36195767e+00)
(-7.64903086e-01, -1.36407368e+00)
(-7.58340311e-01, -1.36617104e+00)
(-7.51780689e-01, -1.36824976e+00)
(-7.45224219e-01, -1.37030983e+00)
(-7.38670902e-01, -1.37235126e+00)
(-7.32120737e-01, -1.37437403e+00)
(-7.25573725e-01, -1.37637817e+00)
(-7.19029866e-01, -1.37836365e+00)
(-7.12489160e-01, -1.38033049e+00)
(-7.05951606e-01, -1.38227869e+00)
(-6.99417205e-01, -1.38420823e+00)
(-6.92885956e-01, -1.38611913e+00)
(-6.86357860e-01, -1.38801139e+00)
(-6.79832917e-01, -1.38988499e+00)
(-6.73311127e-01, -1.39173996e+00)
(-6.66792489e-01, -1.39357627e+00)
(-6.60277004e-01, -1.39539394e+00)
(-6.53764672e-01, -1.39719296e+00)
(-6.47255492e-01, -1.39897334e+00)
(-6.40749465e-01, -1.40073507e+00)
(-6.34246590e-01, -1.40247815e+00)
(-6.27746869e-01, -1.40420259e+00)
(-6.21250300e-01, -1.40590838e+00)
(-6.14756883e-01, -1.40759552e+00)
(-6.08266620e-01, -1.40926402e+00)
(-6.01779509e-01, -1.41091387e+00)
(-5.95295550e-01, -1.41254507e+00)
(-5.88814745e-01, -1.41415763e+00)
(-5.82337092e-01, -1.41575154e+00)
(-5.82337092e-01, -1.41575154e+00)
(-5.76474570e-01, -1.41718939e+00)
(-5.70610742e-01, -1.41861261e+00)
(-5.64745608e-01, -1.42002120e+00)
(-5.58879168e-01, -1.42141517e+00)
(-5.53011421e-01, -1.42279451e+00)
(-5.47142368e-01, -1.42415922e+00)
(-5.41272009e-01, -1.42550930e+00)
(-5.35400343e-01, -1.42684476e+00)
(-5.29527372e-01, -1.42816559e+00)
(-5.23653094e-01, -1.42947179e+00)
(-5.17777509e-01, -1.43076337e+00)
(-5.11900619e-01, -1.43204032e+00)
(-5.06022422e-01, -1.43330264e+00)
(-5.00142919e-01, -1.43455034e+00)
(-4.94262110e-01, -1.43578341e+00)
(-4.88379994e-01, -1.43700185e+00)
(-4.82496572e-01, -1.43820566e+00)
(-4.76611844e-01, -1.43939485e+00)
(-4.70725810e-01, -1.44056941e+00)
(-4.64838469e-01, -1.44172935e+00)
(-4.58949823e-01, -1.44287465e+00)
(-4.53059870e-01, -1.44400533e+00)
(-4.47168610e-01, -1.44512139e+00)
(-4.41276045e-01, -1.44622281e+00)
(-4.35382173e-01, -1.44730961e+00)
(-4.29486995e-01, -1.44838179e+00)
(-4.23590510e-01, -1.44943933e+00)
(-4.17692720e-01, -1.45048225e+00)
(-4.11793623e-01, -1.45151054e+00)
(-4.05893219e-01, -1.45252420e+00)
(-3.99991510e-01, -1.45352324e+00)
(-3.94088494e-01, -1.45450765e+00)
(-3.88184172e-01, -1.45547744e+00)
(-3.82278544e-01, -1.45643259e+00)
(-3.76371610e-01, -1.45737312e+00)
(-3.70463369e-01, -1.45829903e+00)
(-3.64553822e-01, -1.45921030e+00)
(-3.58642969e-01, -1.46010695e+00)
(-3.52730809e-01, -1.46098897e+00)
(-3.46817343e-01, -1.46185637e+00)
(-3.40902571e-01, -1.46270913e+00)
(-3.34986493e-01, -1.46354728e+00)
(-3.29069109e-01, -1.46437079e+00)
(-3.23150418e-01, -1.46517968e+00)
(-3.17230421e-01, -1.46597394e+00)
(-3.11309117e-01, -1.46675357e+00)
(-3.05386508e-01, -1.46751858e+00)
(-2.99462592e-01, -1.46826896e+00)
(-2.93537370e-01, -1.46900471e+00)
(-2.87610842e-01, -1.46972583e+00)
(-2.81683007e-01, -1.47043233e+00)
(-2.75753866e-01, -1.47112420e+00)
(-2.69823419e-01, -1.47180145e+00)
(-2.63891666e-01, -1.47246406e+00)
(-2.57958606e-01, -1.47311205e+00)
(-2.52024240e-01, -1.47374542e+00)
(-2.46088568e-01, -1.47436415e+00)
(-2.40151589e-01, -1.47496826e+00)
(-2.34213305e-01, -1.47555775e+00)
(-2.28273714e-01, -1.47613260e+00)
(-2.22332816e-01, -1.47669283e+00)
(-2.16390613e-01, -1.47723843e+00)
(-2.10447103e-01, -1.47776941e+00)
(-2.04502287e-01, -1.47828576e+00)
(-1.98556165e-01, -1.47878748e+00)
(-1.92608737e-01, -1.47927457e+00)
(-1.86660002e-01, -1.47974704e+00)
(-1.80709961e-01, -1.48020488e+00)
(-1.74758613e-01, -1.48064809e+00)
(-1.68805960e-01, -1.48107668e+00)
(-1.62852000e-01, -1.48149064e+00)
(-1.56896734e-01, -1.48188997e+00)
(-1.50940162e-01, -1.48227467e+00)
(-1.44982283e-01, -1.48264475e+00)
(-1.39023098e-01, -1.48300020e+00)
(-1.33062607e-01, -1.48334103e+00)
(-1.27100810e-01, -1.48366723e+00)
(-1.21137706e-01, -1.48397880e+00)
(-1.15173296e-01, -1.48427574e+00)
(-1.09207580e-01, -1.48455806e+00)
(-1.03240558e-01, -1.48482575e+00)
(-9.72722291e-02, -1.48507881e+00)
(-9.13025941e-02, -1.48531724e+00)
(-8.53316529e-02, -1.48554105e+00)
(-7.93594055e-02, -1.48575023e+00)
(-7.33858518e-02, -1.48594479e+00)
(-6.74109918e-02, -1.48612472e+00)
(-6.14348256e-02, -1.48629002e+00)
(-5.54573531e-02, -1.48644069e+00)
(-4.94785744e-02, -1.48657674e+00)
(-4.34984894e-02, -1.48669816e+00)
(-3.75170981e-02, -1.48680495e+00)
(-3.15344006e-02, -1.48689712e+00)
(-2.55503969e-02, -1.48697466e+00)
(-1.95650868e-02, -1.48703757e+00)
(-1.35784705e-02, -1.48708585e+00)
(-7.59054797e-03, -1.48711951e+00)
(-1.60131915e-03, -1.48713854e+00)
( 4.38921592e-03, -1.48714295e+00)
( 4.38921592e-03, -1.48714295e+00)
( 9.63728082e-03, -1.48711988e+00)
( 1.48836487e-02, -1.48708579e+00)
( 2.01283195e-02, -1.48704067e+00)
( 2.53712934e-02, -1.48698453e+00)
( 3.06125702e-02, -1.48691737e+00)
( 3.58521499e-02, -1.48683919e+00)
( 4.10900327e-02, -1.48674999e+00)
( 4.63262184e-02, -1.48664976e+00)
( 5.15607071e-02, -1.48653851e+00)
( 5.67934988e-02, -1.48641624e+00)
( 6.20245934e-02, -1.48628294e+00)
( 6.72539910e-02, -1.48613863e+00)
( 7.24816916e-02, -1.48598329e+00)
( 7.77076952e-02, -1.48581693e+00)
( 8.29320017e-02, -1.48563954e+00)
( 8.81546112e-02, -1.48545114e+00)
( 9.33755237e-02, -1.48525171e+00)
( 9.85947392e-02, -1.48504126e+00)
( 1.03812258e-01, -1.48481978e+00)
( 1.09028079e-01, -1.48458729e+00)
( 1.14242203e-01, -1.48434377e+00)
( 1.19454631e-01, -1.48408923e+00)
( 1.24665361e-01, -1.48382367e+00)
( 1.29874394e-01, -1.48354708e+00)
( 1.35081731e-01, -1.48325947e+00)
( 1.40287370e-01, -1.48296084e+00)
( 1.45491312e-01, -1.48265119e+00)
( 1.50693557e-01, -1.48233051e+00)
( 1.55894106e-01, -1.48199882e+00)
( 1.61092957e-01, -1.48165610e+00)
( 1.66290111e-01, -1.48130235e+00)
( 1.71485568e-01, -1.48093759e+00)
( 1.76679328e-01, -1.48056180e+00)
( 1.81871391e-01, -1.48017499e+00)
( 1.87061757e-01, -1.47977716e+00)
( 1.92250426e-01, -1.47936830e+00)
( 1.97437398e-01, -1.47894843e+00)
( 2.02622673e-01, -1.47851753e+00)
( 2.07806251e-01, -1.47807561e+00)
( 2.12988132e-01, -1.47762266e+00)
( 2.18168316e-01, -1.47715869e+00)
( 2.23346802e-01, -1.47668370e+00)
( 2.28523592e-01, -1.47619769e+00)
( 2.33698685e-01, -1.47570066e+00)
( 2.38872081e-01, -1.47519260e+00)
( 2.44043780e-01, -1.47467352e+00)
( 2.49213781e-01, -1.47414342e+00)
( 2.54382086e-01, -1.47360230e+00)
( 2.59548694e-01, -1.47305015e+00)
( 2.64713604e-01, -1.47248698e+00)
( 2.69876818e-01, -1.47191279e+00)
( 2.75038334e-01, -1.47132758e+00)
( 2.80198154e-01, -1.47073134e+00)
( 2.85356277e-01, -1.47012409e+00)
( 2.90512702e-01, -1.46950580e+00)
( 2.95667431e-01, -1.46887650e+00)
( 3.00820462e-01, -1.46823618e+00)
( 3.05971796e-01, -1.46758483e+00)
( 3.11121434e-01, -1.46692246e+00)
( 3.16269374e-01, -1.46624907e+00)
( 3.21415618e-01, -1.46556465e+00)
( 3.26560164e-01, -1.46486921e+00)
( 3.31703013e-01, -1.46416275e+00)
( 3.36844165e-01, -1.46344527e+00)
( 3.41983621e-01, -1.46271677e+00)
( 3.47121379e-01, -1.46197724e+00)
( 3.52257440e-01, -1.46122669e+00)
( 3.57391804e-01, -1.46046512e+00)
( 3.62524471e-01, -1.45969252e+00)
( 3.67655442e-01, -1.45890890e+00)
( 3.72784715e-01, -1.45811427e+00)
( 3.77912291e-01, -1.45730860e+00)
( 3.83038170e-01, -1.45649192e+00)
( 3.88162352e-01, -1.45566421e+00)
( 3.93284837e-01, -1.45482548e+00)
( 3.98405625e-01, -1.45397573e+00)
( 4.03524716e-01, -1.45311496e+00)
( 4.08642110e-01, -1.45224316e+00)
( 4.13757806e-01, -1.45136034e+00)
( 4.18871806e-01, -1.45046650e+00)
( 4.23984109e-01, -1.44956164e+00)
( 4.29094715e-01, -1.44864575e+00)
( 4.34203624e-01, -1.44771884e+00)
( 4.39310835e-01, -1.44678091e+00)
( 4.44416350e-01, -1.44583196e+00)
( 4.49520168e-01, -1.44487198e+00)
( 4.54622289e-01, -1.44390099e+00)
( 4.59722712e-01, -1.44291897e+00)
( 4.64821439e-01, -1.44192592e+00)
( 4.69918468e-01, -1.44092186e+00)
( 4.75013801e-01, -1.43990677e+00)
( 4.80107437e-01, -1.43888066e+00)
( 4.85199375e-01, -1.43784353e+00)
( 4.90289617e-01, -1.43679537e+00)
( 4.95378161e-01, -1.43573619e+00)
( 5.00465009e-01, -1.43466600e+00)
( 5.05550159e-01, -1.43358477e+00)
( 5.10633612e-01, -1.43249253e+00)
( 5.15715369e-01, -1.43138926e+00)
( 5.15715369e-01, -1.43138926e+00)
( 5.20978316e-01, -1.43023951e+00)
( 5.26239901e-01, -1.42907919e+00)
( 5.31500125e-01, -1.42790831e+00)
( 5.36758987e-01, -1.42672687e+00)
( 5.42016488e-01, -1.42553486e+00)
( 5.47272627e-01, -1.42433229e+00)
( 5.52527404e-01, -1.42311916e+00)
( 5.57780820e-01, -1.42189546e+00)
( 5.63032874e-01, -1.42066120e+00)
( 5.68283566e-01, -1.41941638e+00)
( 5.73532897e-01, -1.41816099e+00)
( 5.78780866e-01, -1.41689504e+00)
( 5.84027473e-01, -1.41561852e+00)
( 5.89272719e-01, -1.41433145e+00)
( 5.94516603e-01, -1.41303381e+00)
( 5.99759125e-01, -1.41172560e+00)
( 6.05000286e-01, -1.41040684e+00)
( 6.10240085e-01, -1.40907751e+00)
( 6.15478523e-01, -1.40773761e+00)
( 6.20715598e-01, -1.40638715e+00)
( 6.25951313e-01, -1.40502613e+00)
( 6.31185665e-01, -1.40365455e+00)
( 6.36418656e-01, -1.40227240e+00)
( 6.41650285e-01, -1.40087969e+00)
( 6.46880553e-01, -1.39947642e+00)
( 6.52109459e-01, -1.39806258e+00)
( 6.57337003e-01, -1.39663818e+00)
( 6.62563186e-01, -1.39520322e+00)
( 6.67788007e-01, -1.39375769e+00)
( 6.73011466e-01, -1.39230160e+00)
( 6.78233564e-01, -1.39083495e+00)
( 6.83454300e-01, -1.38935773e+00)
( 6.88673674e-01, -1.38786995e+00)
( 6.93891687e-01, -1.38637160e+00)
( 6.99108338e-01, -1.38486270e+00)
( 7.04323628e-01, -1.38334323e+00)
( 7.09537555e-01, -1.38181319e+00)
( 7.14750122e-01, -1.38027259e+00)
( 7.19961326e-01, -1.37872143e+00)
( 7.25171169e-01, -1.37715971e+00)
( 7.30379650e-01, -1.37558742e+00)
( 7.35586770e-01, -1.37400457e+00)
( 7.40792528e-01, -1.37241116e+00)
( 7.45996924e-01, -1.37080718e+00)
( 7.51199959e-01, -1.36919264e+00)
( 7.56401632e-01, -1.36756753e+00)
( 7.61601943e-01, -1.36593187e+00)
( 7.66800893e-01, -1.36428564e+00)
( 7.71998481e-01, -1.36262884e+00)
( 7.77194707e-01, -1.36096148e+00)
( 7.82389572e-01, -1.35928356e+00)
( 7.87583075e-01, -1.35759508e+00)
( 7.92775217e-01, -1.35589603e+00)
( 7.97965996e-01, -1.35418642e+00)
( 8.03155415e-01, -1.35246625e+00)
( 8.08343471e-01, -1.35073551e+00)
( 8.13530166e-01, -1.34899421e+00)
( 8.18715499e-01, -1.34724234e+00)
( 8.23899471e-01, -1.34547992e+00)
( 8.29082081e-01, -1.34370692e+00)
( 8.34263329e-01, -1.34192337e+00)
( 8.39443216e-01, -1.34012925e+00)
( 8.44621741e-01, -1.33832457e+00)
( 8.49798904e-01, -1.33650933e+00)
( 8.54974706e-01, -1.33468352e+00)
( 8.60149146e-01, -1.33284715e+00)
( 8.65322224e-01, -1.33100021e+00)
( 8.70493941e-01, -1.32914272e+00)
( 8.75664296e-01, -1.32727465e+00)
( 8.80833290e-01, -1.32539603e+00)
( 8.86000921e-01, -1.32350684e+00)
( 8.91167192e-01, -1.32160709e+00)
( 8.96332100e-01, -1.31969678e+00)
( 9.01495647e-01, -1.31777590e+00)
( 9.06657832e-01, -1.31584446e+00)
( 9.11818656e-01, -1.31390245e+00)
( 9.16978118e-01, -1.31194988e+00)
( 9.22136218e-01, -1.30998675e+00)
( 9.27292957e-01, -1.30801306e+00)
( 9.32448334e-01, -1.30602880e+00)
( 9.37602349e-01, -1.30403398e+00)
( 9.42755003e-01, -1.30202859e+00)
( 9.47906295e-01, -1.30001265e+00)
( 9.53056225e-01, -1.29798614e+00)
( 9.58204794e-01, -1.29594906e+00)
( 9.63352001e-01, -1.29390142e+00)
( 9.68497847e-01, -1.29184322e+00)
( 9.73642330e-01, -1.28977446e+00)
( 9.78785453e-01, -1.28769513e+00)
( 9.83927213e-01, -1.28560524e+00)
( 9.89067612e-01, -1.28350478e+00)
( 9.94206649e-01, -1.28139376e+00)
( 9.99344325e-01, -1.27927218e+00)
( 1.00448064e+00, -1.27714004e+00)
( 1.00961559e+00, -1.27499733e+00)
( 1.01474918e+00, -1.27284406e+00)
( 1.01988141e+00, -1.27068022e+00)
( 1.02501228e+00, -1.26850582e+00)
( 1.03014178e+00, -1.26632086e+00)
( 1.03014178e+00, -1.26632086e+00)
( 1.03363545e+00, -1.26481743e+00)
( 1.03712917e+00, -1.26330902e+00)
( 1.04062293e+00, -1.26179566e+00)
( 1.04411673e+00, -1.26027733e+00)
( 1.04761058e+00, -1.25875403e+00)
( 1.05110448e+00, -1.25722577e+00)
( 1.05459841e+00, -1.25569255e+00)
( 1.05809240e+00, -1.25415436e+00)
( 1.06158642e+00, -1.25261121e+00)
( 1.06508050e+00, -1.25106309e+00)
( 1.06857461e+00, -1.24951001e+00)
( 1.07206878e+00, -1.24795196e+00)
( 1.07556298e+00, -1.24638895e+00)
( 1.07905724e+00, -1.24482097e+00)
( 1.08255153e+00, -1.24324803e+00)
( 1.08604587e+00, -1.24167013e+00)
( 1.08954026e+00, -1.24008726e+00)
( 1.09303469e+00, -1.23849942e+00)
( 1.09652916e+00, -1.23690662e+00)
( 1.10002368e+00, -1.23530886e+00)
( 1.10351825e+00, -1.23370613e+00)
( 1.10701286e+00, -1.23209844e+00)
( 1.11050751e+00, -1.23048578e+00)
( 1.11400221e+00, -1.22886816e+00)
( 1.11749695e+00, -1.22724558e+00)
( 1.12099174e+00, -1.22561802e+00)
( 1.12448657e+00, -1.22398551e+00)
( 1.12798145e+00, -1.22234803e+00)
( 1.13147637e+00, -1.22070559e+00)
( 1.13497134e+00, -1.21905818e+00)
( 1.13846635e+00, -1.21740580e+00)
( 1.14196141e+00, -1.21574847e+00)
( 1.14545651e+00, -1.21408616e+00)
( 1.14895166e+00, -1.21241890e+00)
( 1.15244685e+00, -1.21074666e+00)
( 1.15594208e+00, -1.20906947e+00)
( 1.15943736e+00, -1.20738731e+00)
( 1.16293269e+00, -1.20570018e+00)
( 1.16642806e+00, -1.20400809e+00)
( 1.16992347e+00, -1.20231104e+00)
( 1.17341893e+00, -1.20060902e+00)
( 1.17691443e+00, -1.19890204e+00)
( 1.18040998e+00, -1.19719009e+00)
( 1.18390557e+00, -1.19547318e+00)
( 1.18740121e+00, -1.19375130e+00)
( 1.19089689e+00, -1.19202446e+00)
( 1.19439262e+00, -1.19029265e+00)
( 1.19788839e+00, -1.18855588e+00)
( 1.20138421e+00, -1.18681415e+00)
( 1.20488007e+00, -1.18506745e+00)
( 1.20837598e+00, -1.18331578e+00)
( 1.21187193e+00, -1.18155915e+00)
( 1.21536792e+00, -1.17979756e+00)
( 1.21886396e+00, -1.17803100e+00)
( 1.22236005e+00, -1.17625948e+00)
( 1.22585618e+00, -1.17448299e+00)
( 1.22935235e+00, -1.17270154e+00)
( 1.23284857e+00, -1.17091512e+00)
( 1.23634483e+00, -1.16912374e+00)
( 1.23984114e+00, -1.16732740e+00)
( 1.24333750e+00, -1.16552609e+00)
( 1.24683389e+00, -1.16371981e+00)
( 1.25033034e+00, -1.16190858e+00)
( 1.25382682e+00, -1.16009237e+00)
( 1.25732336e+00, -1.15827120e+00)
( 1.26081993e+00, -1.15644507e+00)
( 1.26431655e+00, -1.15461397e+00)
( 1.26781322e+00, -1.15277791e+00)
( 1.27130993e+00, -1.15093689e+00)
( 1.27480669e+00, -1.14909090e+00)
( 1.27830349e+00, -1.14723994e+00)
( 1.28180033e+00, -1.14538402e+00)
( 1.28529722e+00, -1.14352314e+00)
( 1.28879416e+00, -1.14165729e+00)
( 1.29229114e+00, -1.13978647e+00)
( 1.29578816e+00, -1.13791070e+00)
( 1.29928523e+00, -1.13602995e+00)
( 1.30278234e+00, -1.13414425e+00)
( 1.30627950e+00, -1.13225357e+00)
( 1.30977670e+00, -1.13035794e+00)
( 1.31327395e+00, -1.12845734e+00)
( 1.31677124e+00, -1.12655177e+00)
( 1.32026858e+00, -1.12464124e+00)
( 1.32376596e+00, -1.12272575e+00)
( 1.32726339e+00, -1.12080529e+00)
( 1.33076086e+00, -1.11887987e+00)
( 1.33425837e+00, -1.11694948e+00)
( 1.33775594e+00, -1.11501413e+00)
( 1.34125354e+00, -1.11307381e+00)
( 1.34475119e+00, -1.11112853e+00)
( 1.34824889e+00, -1.10917828e+00)
( 1.35174662e+00, -1.10722307e+00)
( 1.35524441e+00, -1.10526289e+00)
( 1.35874224e+00, -1.10329775e+00)
( 1.36224011e+00, -1.10132765e+00)
( 1.36573803e+00, -1.09935258e+00)
( 1.36923599e+00, -1.09737255e+00)
( 1.37273400e+00, -1.09538755e+00)
( 1.37623205e+00, -1.09339759e+00)
( 1.37623205e+00, -1.09339759e+00)
( 1.38211885e+00, -1.09003366e+00)
( 1.38800949e+00, -1.08665407e+00)
( 1.39390398e+00, -1.08325883e+00)
( 1.39980231e+00, -1.07984792e+00)
( 1.40570448e+00, -1.07642136e+00)
( 1.41161050e+00, -1.07297915e+00)
( 1.41752036e+00, -1.06952127e+00)
( 1.42343407e+00, -1.06604774e+00)
( 1.42935162e+00, -1.06255854e+00)
( 1.43527302e+00, -1.05905369e+00)
( 1.44119826e+00, -1.05553319e+00)
( 1.44712734e+00, -1.05199702e+00)
( 1.45306027e+00, -1.04844520e+00)
( 1.45899704e+00, -1.04487772e+00)
( 1.46493766e+00, -1.04129458e+00)
( 1.47088212e+00, -1.03769578e+00)
( 1.47683043e+00, -1.03408133e+00)
( 1.48278258e+00, -1.03045122e+00)
( 1.48873857e+00, -1.02680545e+00)
( 1.49469841e+00, -1.02314402e+00)
( 1.50066209e+00, -1.01946693e+00)
( 1.50662962e+00, -1.01577419e+00)
( 1.51260099e+00, -1.01206579e+00)
( 1.51857621e+00, -1.00834173e+00)
( 1.52455527e+00, -1.00460201e+00)
( 1.53053817e+00, -1.00084664e+00)
( 1.53652492e+00, -9.97075604e-01)
( 1.54251551e+00, -9.93288913e-01)
( 1.54850995e+00, -9.89486565e-01)
( 1.55450823e+00, -9.85668559e-01)
( 1.56051036e+00, -9.81834895e-01)
( 1.56651633e+00, -9.77985573e-01)
( 1.57252614e+00, -9.74120593e-01)
( 1.57853980e+00, -9.70239956e-01)
( 1.58455730e+00, -9.66343660e-01)
( 1.59057865e+00, -9.62431707e-01)
( 1.59660384e+00, -9.58504096e-01)
( 1.60263288e+00, -9.54560827e-01)
( 1.60866576e+00, -9.50601900e-01)
( 1.61470248e+00, -9.46627316e-01)
( 1.62074305e+00, -9.42637073e-01)
( 1.62678747e+00, -9.38631173e-01)
( 1.63283572e+00, -9.34609615e-01)
( 1.63888782e+00, -9.30572399e-01)
( 1.64494377e+00, -9.26519525e-01)
( 1.65100356e+00, -9.22450994e-01)
( 1.65706720e+00, -9.18366804e-01)
( 1.66313467e+00, -9.14266957e-01)
( 1.66920600e+00, -9.10151452e-01)
( 1.67528116e+00, -9.06020289e-01)
( 1.68136018e+00, -9.01873469e-01)
( 1.68744303e+00, -8.97710990e-01)
( 1.69352973e+00, -8.93532854e-01)
( 1.69962028e+00, -8.89339059e-01)
( 1.70571467e+00, -8.85129607e-01)
( 1.71181290e+00, -8.80904497e-01)
( 1.71791498e+00, -8.76663730e-01)
( 1.72402090e+00, -8.72407304e-01)
( 1.73013066e+00, -8.68135221e-01)
( 1.73624427e+00, -8.63847479e-01)
( 1.74236173e+00, -8.59544080e-01)
( 1.74848303e+00, -8.55225023e-01)
( 1.75460817e+00, -8.50890309e-01)
( 1.76073716e+00, -8.46539936e-01)
( 1.76686999e+00, -8.42173906e-01)
( 1.77300667e+00, -8.37792218e-01)
( 1.77914719e+00, -8.33394871e-01)
( 1.78529155e+00, -8.28981868e-01)
( 1.79143976e+00, -8.24553206e-01)
( 1.79759181e+00, -8.20108886e-01)
( 1.80374771e+00, -8.15648909e-01)
( 1.80990745e+00, -8.11173274e-01)
( 1.81607104e+00, -8.06681980e-01)
( 1.82223847e+00, -8.02175030e-01)
( 1.82840974e+00, -7.97652421e-01)
( 1.83458486e+00, -7.93114154e-01)
( 1.84076382e+00, -7.88560230e-01)
( 1.84694663e+00, -7.83990648e-01)
( 1.85313328e+00, -7.79405407e-01)
( 1.85932378e+00, -7.74804510e-01)
( 1.86551812e+00, -7.70187954e-01)
( 1.87171630e+00, -7.65555740e-01)
( 1.87791833e+00, -7.60907869e-01)
( 1.88412421e+00, -7.56244340e-01)
( 1.89033392e+00, -7.51565152e-01)
( 1.89654749e+00, -7.46870308e-01)
( 1.90276489e+00, -7.42159805e-01)
( 1.90898614e+00, -7.37433644e-01)
( 1.91521124e+00, -7.32691826e-01)
( 1.92144018e+00, -7.27934349e-01)
( 1.92767296e+00, -7.23161215e-01)
( 1.93390959e+00, -7.18372423e-01)
( 1.94015006e+00, -7.13567974e-01)
( 1.94639437e+00, -7.08747866e-01)
( 1.95264254e+00, -7.03912101e-01)
( 1.95889454e+00, -6.99060677e-01)
( 1.96515039e+00, -6.94193596e-01)
( 1.97141008e+00, -6.89310857e-01)
( 1.97767362e+00, -6.84412461e-01)
( 1.97767362e+00, -6.84412461e-01)
( 1.97997611e+00, -6.82606905e-01)
( 1.98227723e+00, -6.80800666e-01)
( 1.98457698e+00, -6.78993746e-01)
( 1.98687534e+00, -6.77186144e-01)
( 1.98917234e+00, -6.75377859e-01)
( 1.99146796e+00, -6.73568893e-01)
( 1.99376220e+00, -6.71759244e-01)
( 1.99605507e+00, -6.69948913e-01)
( 1.99834657e+00, -6.68137901e-01)
( 2.00063669e+00, -6.66326206e-01)
( 2.00292543e+00, -6.64513829e-01)
( 2.00521280e+00, -6.62700769e-01)
( 2.00749880e+00, -6.60887028e-01)
( 2.00978342e+00, -6.59072605e-01)
( 2.01206667e+00, -6.57257500e-01)
( 2.01434854e+00, -6.55441712e-01)
( 2.01662904e+00, -6.53625242e-01)
( 2.01890816e+00, -6.51808091e-01)
( 2.02118591e+00, -6.49990257e-01)
( 2.02346228e+00, -6.48171741e-01)
( 2.02573728e+00, -6.46352543e-01)
( 2.02801090e+00, -6.44532663e-01)
( 2.03028315e+00, -6.42712101e-01)
( 2.03255402e+00, -6.40890856e-01)
( 2.03482352e+00, -6.39068930e-01)
( 2.03709165e+00, -6.37246321e-01)
( 2.03935840e+00, -6.35423031e-01)
( 2.04162377e+00, -6.33599058e-01)
( 2.04388777e+00, -6.31774403e-01)
( 2.04615040e+00, -6.29949066e-01)
( 2.04841165e+00, -6.28123047e-01)
( 2.05067152e+00, -6.26296346e-01)
( 2.05293002e+00, -6.24468963e-01)
( 2.05518715e+00, -6.22640898e-01)
( 2.05744290e+00, -6.20812151e-01)
( 2.05969728e+00, -6.18982721e-01)
( 2.06195028e+00, -6.17152610e-01)
( 2.06420191e+00, -6.15321816e-01)
( 2.06645216e+00, -6.13490340e-01)
( 2.06870104e+00, -6.11658182e-01)
( 2.07094854e+00, -6.09825342e-01)
( 2.07319467e+00, -6.07991820e-01)
( 2.07543942e+00, -6.06157616e-01)
( 2.07768280e+00, -6.04322730e-01)
( 2.07992481e+00, -6.02487161e-01)
( 2.08216543e+00, -6.00650911e-01)
( 2.08440469e+00, -5.98813978e-01)
( 2.08664257e+00, -5.96976364e-01)
( 2.08887907e+00, -5.95138067e-01)
( 2.09111420e+00, -5.93299088e-01)
( 2.09334796e+00, -5.91459427e-01)
( 2.09558034e+00, -5.89619084e-01)
( 2.09781134e+00, -5.87778059e-01)
( 2.10004098e+00, -5.85936352e-01)
( 2.10226923e+00, -5.84093963e-01)
( 2.10449611e+00, -5.82250891e-01)
( 2.10672162e+00, -5.80407138e-01)
( 2.10894575e+00, -5.78562702e-01)
( 2.11116851e+00, -5.76717584e-01)
( 2.11338989e+00, -5.74871785e-01)
( 2.11560990e+00, -5.73025303e-01)
( 2.11782853e+00, -5.71178139e-01)
( 2.12004579e+00, -5.69330293e-01)
( 2.12226167e+00, -5.67481764e-01)
( 2.12447618e+00, -5.65632554e-01)
( 2.12668932e+00, -5.63782662e-01)
( 2.12890108e+00, -5.61932087e-01)
( 2.13111146e+00, -5.60080831e-01)
( 2.13332047e+00, -5.58228892e-01)
( 2.13552811e+00, -5.56376271e-01)
( 2.13773437e+00, -5.54522968e-01)
( 2.13993925e+00, -5.52668983e-01)
( 2.14214276e+00, -5.50814316e-01)
( 2.14434490e+00, -5.48958967e-01)
( 2.14654566e+00, -5.47102936e-01)
( 2.14874505e+00, -5.45246222e-01)
( 2.15094306e+00, -5.43388827e-01)
( 2.15313969e+00, -5.41530749e-01)
( 2.15533496e+00, -5.39671990e-01)
( 2.15752884e+00, -5.37812548e-01)
( 2.15972136e+00, -5.35952424e-01)
( 2.16191249e+00, -5.34091618e-01)
( 2.16410226e+00, -5.32230130e-01)
( 2.16629065e+00, -5.30367960e-01)
( 2.16847766e+00, -5.28505108e-01)
( 2.17066330e+00, -5.26641573e-01)
( 2.17284756e+00, -5.24777357e-01)
( 2.17503045e+00, -5.22912458e-01)
( 2.17721197e+00, -5.21046878e-01)
( 2.17939211e+00, -5.19180615e-01)
( 2.18157087e+00, -5.17313670e-01)
( 2.18374826e+00, -5.15446043e-01)
( 2.18592428e+00, -5.13577734e-01)
( 2.18809892e+00, -5.11708743e-01)
( 2.19027218e+00, -5.09839070e-01)
( 2.19244407e+00, -5.07968714e-01)
( 2.19461459e+00, -5.06097677e-01)
( 2.19678373e+00, -5.04225957e-01)
( 2.19895150e+00, -5.02353556e-01)
( 2.19895150e+00, -5.02353556e-01)
( 2.20430029e+00, -4.97732829e-01)
( 2.20964931e+00, -4.93102846e-01)
( 2.21499854e+00, -4.88463607e-01)
( 2.22034800e+00, -4.83815111e-01)
( 2.22569768e+00, -4.79157360e-01)
( 2.23104759e+00, -4.74490352e-01)
( 2.23639771e+00, -4.69814089e-01)
( 2.24174806e+00, -4.65128569e-01)
( 2.24709863e+00, -4.60433793e-01)
( 2.25244942e+00, -4.55729760e-01)
( 2.25780043e+00, -4.51016472e-01)
( 2.26315167e+00, -4.46293927e-01)
( 2.26850312e+00, -4.41562127e-01)
( 2.27385480e+00, -4.36821070e-01)
( 2.27920670e+00, -4.32070757e-01)
( 2.28455883e+00, -4.27311188e-01)
( 2.28991117e+00, -4.22542362e-01)
( 2.29526374e+00, -4.17764281e-01)
( 2.30061653e+00, -4.12976943e-01)
( 2.30596954e+00, -4.08180350e-01)
( 2.31132277e+00, -4.03374500e-01)
( 2.31667623e+00, -3.98559394e-01)
( 2.32202990e+00, -3.93735031e-01)
( 2.32738380e+00, -3.88901413e-01)
( 2.33273792e+00, -3.84058538e-01)
( 2.33809227e+00, -3.79206408e-01)
( 2.34344683e+00, -3.74345021e-01)
( 2.34880162e+00, -3.69474378e-01)
( 2.35415663e+00, -3.64594479e-01)
( 2.35951186e+00, -3.59705324e-01)
( 2.36486731e+00, -3.54806912e-01)
( 2.37022299e+00, -3.49899245e-01)
( 2.37557888e+00, -3.44982321e-01)
( 2.38093500e+00, -3.40056141e-01)
( 2.38629134e+00, -3.35120705e-01)
( 2.39164790e+00, -3.30176013e-01)
( 2.39700469e+00, -3.25222064e-01)
( 2.40236170e+00, -3.20258860e-01)
( 2.40771892e+00, -3.15286399e-01)
( 2.41307638e+00, -3.10304682e-01)
( 2.41843405e+00, -3.05313709e-01)
( 2.42379194e+00, -3.00313480e-01)
( 2.42915006e+00, -2.95303995e-01)
( 2.43450840e+00, -2.90285254e-01)
( 2.43986696e+00, -2.85257256e-01)
( 2.44522574e+00, -2.80220002e-01)
( 2.45058475e+00, -2.75173492e-01)
( 2.45594397e+00, -2.70117726e-01)
( 2.46130342e+00, -2.65052704e-01)
( 2.46666309e+00, -2.59978426e-01)
( 2.47202298e+00, -2.54894891e-01)
( 2.47738310e+00, -2.49802101e-01)
( 2.48274343e+00, -2.44700054e-01)
( 2.48810399e+00, -2.39588751e-01)
( 2.49346477e+00, -2.34468192e-01)
( 2.49882578e+00, -2.29338377e-01)
( 2.50418700e+00, -2.24199305e-01)
( 2.50954845e+00, -2.19050978e-01)
( 2.51491012e+00, -2.13893394e-01)
( 2.52027201e+00, -2.08726554e-01)
( 2.52563412e+00, -2.03550458e-01)
( 2.53099645e+00, -1.98365106e-01)
( 2.53635901e+00, -1.93170497e-01)
( 2.54172179e+00, -1.87966633e-01)
( 2.54708479e+00, -1.82753512e-01)
( 2.55244801e+00, -1.77531136e-01)
( 2.55781145e+00, -1.72299503e-01)
( 2.56317512e+00, -1.67058614e-01)
( 2.56853901e+00, -1.61808468e-01)
( 2.57390312e+00, -1.56549067e-01)
( 2.57926745e+00, -1.51280409e-01)
( 2.58463201e+00, -1.46002496e-01)
( 2.58999678e+00, -1.40715326e-01)
( 2.59536178e+00, -1.35418900e-01)
( 2.60072700e+00, -1.30113218e-01)
( 2.60609244e+00, -1.24798279e-01)
( 2.61145811e+00, -1.19474085e-01)
( 2.61682399e+00, -1.14140634e-01)
( 2.62219010e+00, -1.08797927e-01)
( 2.62755643e+00, -1.03445965e-01)
( 2.63292298e+00, -9.80847455e-02)
( 2.63828976e+00, -9.27142702e-02)
( 2.64365675e+00, -8.73345389e-02)
( 2.64902397e+00, -8.19455513e-02)
( 2.65439141e+00, -7.65473076e-02)
( 2.65975908e+00, -7.11398078e-02)
( 2.66512696e+00, -6.57230518e-02)
( 2.67049507e+00, -6.02970397e-02)
( 2.67586339e+00, -5.48617714e-02)
( 2.68123194e+00, -4.94172469e-02)
( 2.68660072e+00, -4.39634663e-02)
( 2.69196971e+00, -3.85004296e-02)
( 2.69733893e+00, -3.30281367e-02)
( 2.70270836e+00, -2.75465876e-02)
( 2.70807802e+00, -2.20557824e-02)
( 2.71344791e+00, -1.65557210e-02)
( 2.71881801e+00, -1.10464035e-02)
( 2.72418834e+00, -5.52782982e-03)
( 2.72955888e+00, -8.52493503e-19)};\label{line:mach5_shk}

\end{axis}
\end{tikzpicture}

==> _py/mach2to10_shkpos2.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
width=0.7\textwidth,
xtick={-3, 0, 3},
xlabel={$x_2$},
ymax=0.1,
xmax=3,
ylabel={$x_1$},
xmin=-3,
ymin=-1.5,
y dir=reverse]
\addplot [blue, ultra thin, mark repeat=1]
coordinates {
(-2.58849121e+00, -1.02521930e-18)
(-2.58347050e+00, -5.35277694e-03)
(-2.57844993e+00, -1.06964261e-02)
(-2.57342952e+00, -1.60309476e-02)
(-2.56840925e+00, -2.13563414e-02)
(-2.56338913e+00, -2.66726074e-02)
(-2.55836916e+00, -3.19797456e-02)
(-2.55334934e+00, -3.72777561e-02)
(-2.54832966e+00, -4.25666389e-02)
(-2.54331014e+00, -4.78463940e-02)
(-2.53829076e+00, -5.31170213e-02)
(-2.53327153e+00, -5.83785209e-02)
(-2.52825245e+00, -6.36308927e-02)
(-2.52323352e+00, -6.88741369e-02)
(-2.51821473e+00, -7.41082532e-02)
(-2.51319609e+00, -7.93332419e-02)
(-2.50817760e+00, -8.45491028e-02)
(-2.50315926e+00, -8.97558359e-02)
(-2.49814107e+00, -9.49534414e-02)
(-2.49312303e+00, -1.00141919e-01)
(-2.48810513e+00, -1.05321269e-01)
(-2.48308738e+00, -1.10491491e-01)
(-2.47806979e+00, -1.15652586e-01)
(-2.47305233e+00, -1.20804552e-01)
(-2.46803503e+00, -1.25947392e-01)
(-2.46301788e+00, -1.31081103e-01)
(-2.45800087e+00, -1.36205686e-01)
(-2.45298401e+00, -1.41321142e-01)
(-2.44796730e+00, -1.46427470e-01)
(-2.44295074e+00, -1.51524671e-01)
(-2.43793433e+00, -1.56612743e-01)
(-2.43291806e+00, -1.61691688e-01)
(-2.42790195e+00, -1.66761505e-01)
(-2.42288598e+00, -1.71822195e-01)
(-2.41787016e+00, -1.76873756e-01)
(-2.41285448e+00, -1.81916190e-01)
(-2.40783896e+00, -1.86949496e-01)
(-2.40282358e+00, -1.91973675e-01)
(-2.39780836e+00, -1.96988725e-01)
(-2.39279328e+00, -2.01994648e-01)
(-2.38777835e+00, -2.06991444e-01)
(-2.38276356e+00, -2.11979111e-01)
(-2.37774893e+00, -2.16957651e-01)
(-2.37273444e+00, -2.21927063e-01)
(-2.36772010e+00, -2.26887347e-01)
(-2.36270591e+00, -2.31838504e-01)
(-2.35769187e+00, -2.36780533e-01)
(-2.35267798e+00, -2.41713434e-01)
(-2.34766423e+00, -2.46637207e-01)
(-2.34265064e+00, -2.51551853e-01)
(-2.33763719e+00, -2.56457371e-01)
(-2.33262389e+00, -2.61353761e-01)
(-2.32761073e+00, -2.66241023e-01)
(-2.32259773e+00, -2.71119158e-01)
(-2.31758487e+00, -2.75988165e-01)
(-2.31257217e+00, -2.80848044e-01)
(-2.30755961e+00, -2.85698795e-01)
(-2.30254719e+00, -2.90540419e-01)
(-2.29753493e+00, -2.95372915e-01)
(-2.29252282e+00, -3.00196283e-01)
(-2.28751085e+00, -3.05010524e-01)
(-2.28249903e+00, -3.09815637e-01)
(-2.27748736e+00, -3.14611622e-01)
(-2.27247584e+00, -3.19398479e-01)
(-2.26746447e+00, -3.24176209e-01)
(-2.26245324e+00, -3.28944811e-01)
(-2.25744216e+00, -3.33704285e-01)
(-2.25243123e+00, -3.38454631e-01)
(-2.24742045e+00, -3.43195850e-01)
(-2.24240982e+00, -3.47927941e-01)
(-2.23739934e+00, -3.52650904e-01)
(-2.23238900e+00, -3.57364739e-01)
(-2.22737881e+00, -3.62069447e-01)
(-2.22236877e+00, -3.66765027e-01)
(-2.21735888e+00, -3.71451479e-01)
(-2.21234914e+00, -3.76128803e-01)
(-2.20733954e+00, -3.80797000e-01)
(-2.20233010e+00, -3.85456069e-01)
(-2.19732080e+00, -3.90106011e-01)
(-2.19231165e+00, -3.94746824e-01)
(-2.18730265e+00, -3.99378510e-01)
(-2.18229379e+00, -4.04001068e-01)
(-2.17728509e+00, -4.08614498e-01)
(-2.17227653e+00, -4.13218801e-01)
(-2.16726812e+00, -4.17813976e-01)
(-2.16225986e+00, -4.22400023e-01)
(-2.15725175e+00, -4.26976942e-01)
(-2.15224378e+00, -4.31544734e-01)
(-2.14723597e+00, -4.36103398e-01)
(-2.14222830e+00, -4.40652934e-01)
(-2.13722078e+00, -4.45193342e-01)
(-2.13221341e+00, -4.49724623e-01)
(-2.12720618e+00, -4.54246776e-01)
(-2.12219911e+00, -4.58759801e-01)
(-2.11719218e+00, -4.63263699e-01)
(-2.11218540e+00, -4.67758469e-01)
(-2.10717877e+00, -4.72244111e-01)
(-2.10217229e+00, -4.76720625e-01)
(-2.09716595e+00, -4.81188011e-01)
(-2.09215977e+00, -4.85646270e-01)
(-2.09215977e+00, -4.85646270e-01)
(-2.09022592e+00, -4.87368803e-01)
(-2.08829086e+00, -4.89090743e-01)
(-2.08635459e+00, -4.90812089e-01)
(-2.08441710e+00, -4.92532843e-01)
(-2.08247841e+00, -4.94253004e-01)
(-2.08053851e+00, -4.95972573e-01)
(-2.07859739e+00, -4.97691548e-01)
(-2.07665507e+00, -4.99409930e-01)
(-2.07471153e+00, -5.01127720e-01)
(-2.07276678e+00, -5.02844916e-01)
(-2.07082082e+00, -5.04561520e-01)
(-2.06887366e+00, -5.06277531e-01)
(-2.06692528e+00, -5.07992949e-01)
(-2.06497569e+00, -5.09707774e-01)
(-2.06302489e+00, -5.11422006e-01)
(-2.06107288e+00, -5.13135645e-01)
(-2.05911965e+00, -5.14848691e-01)
(-2.05716522e+00, -5.16561145e-01)
(-2.05520958e+00, -5.18273005e-01)
(-2.05325272e+00, -5.19984273e-01)
(-2.05129466e+00, -5.21694948e-01)
(-2.04933538e+00, -5.23405030e-01)
(-2.04737490e+00, -5.25114519e-01)
(-2.04541320e+00, -5.26823415e-01)
(-2.04345029e+00, -5.28531718e-01)
(-2.04148617e+00, -5.30239428e-01)
(-2.03952084e+00, -5.31946546e-01)
(-2.03755430e+00, -5.33653070e-01)
(-2.03558655e+00, -5.35359002e-01)
(-2.03361759e+00, -5.37064340e-01)
(-2.03164742e+00, -5.38769086e-01)
(-2.02967604e+00, -5.40473239e-01)
(-2.02770344e+00, -5.42176799e-01)
(-2.02572964e+00, -5.43879767e-01)
(-2.02375462e+00, -5.45582141e-01)
(-2.02177840e+00, -5.47283922e-01)
(-2.01980096e+00, -5.48985111e-01)
(-2.01782231e+00, -5.50685706e-01)
(-2.01584245e+00, -5.52385709e-01)
(-2.01386139e+00, -5.54085119e-01)
(-2.01187911e+00, -5.55783936e-01)
(-2.00989562e+00, -5.57482160e-01)
(-2.00791092e+00, -5.59179791e-01)
(-2.00592500e+00, -5.60876829e-01)
(-2.00393788e+00, -5.62573275e-01)
(-2.00194955e+00, -5.64269127e-01)
(-1.99996000e+00, -5.65964387e-01)
(-1.99796925e+00, -5.67659053e-01)
(-1.99597728e+00, -5.69353127e-01)
(-1.99398411e+00, -5.71046608e-01)
(-1.99198972e+00, -5.72739496e-01)
(-1.98999412e+00, -5.74431791e-01)
(-1.98799732e+00, -5.76123493e-01)
(-1.98599930e+00, -5.77814603e-01)
(-1.98400007e+00, -5.79505119e-01)
(-1.98199963e+00, -5.81195043e-01)
(-1.97999798e+00, -5.82884373e-01)
(-1.97799511e+00, -5.84573111e-01)
(-1.97599104e+00, -5.86261256e-01)
(-1.97398576e+00, -5.87948808e-01)
(-1.97197926e+00, -5.89635767e-01)
(-1.96997156e+00, -5.91322133e-01)
(-1.96796264e+00, -5.93007907e-01)
(-1.96595252e+00, -5.94693087e-01)
(-1.96394118e+00, -5.96377675e-01)
(-1.96192863e+00, -5.98061669e-01)
(-1.95991488e+00, -5.99745071e-01)
(-1.95789991e+00, -6.01427880e-01)
(-1.95588373e+00, -6.03110096e-01)
(-1.95386634e+00, -6.04791719e-01)
(-1.95184774e+00, -6.06472749e-01)
(-1.94982792e+00, -6.08153186e-01)
(-1.94780690e+00, -6.09833031e-01)
(-1.94578467e+00, -6.11512282e-01)
(-1.94376122e+00, -6.13190941e-01)
(-1.94173657e+00, -6.14869007e-01)
(-1.93971070e+00, -6.16546480e-01)
(-1.93768363e+00, -6.18223359e-01)
(-1.93565534e+00, -6.19899647e-01)
(-1.93362584e+00, -6.21575341e-01)
(-1.93159513e+00, -6.23250442e-01)
(-1.92956321e+00, -6.24924950e-01)
(-1.92753008e+00, -6.26598866e-01)
(-1.92549574e+00, -6.28272188e-01)
(-1.92346019e+00, -6.29944918e-01)
(-1.92142343e+00, -6.31617055e-01)
(-1.91938546e+00, -6.33288599e-01)
(-1.91734627e+00, -6.34959550e-01)
(-1.91530588e+00, -6.36629908e-01)
(-1.91326427e+00, -6.38299673e-01)
(-1.91122146e+00, -6.39968846e-01)
(-1.90917743e+00, -6.41637425e-01)
(-1.90713219e+00, -6.43305412e-01)
(-1.90508575e+00, -6.44972805e-01)
(-1.90303809e+00, -6.46639606e-01)
(-1.90098922e+00, -6.48305814e-01)
(-1.89893914e+00, -6.49971429e-01)
(-1.89688785e+00, -6.51636451e-01)
(-1.89483535e+00, -6.53300880e-01)
(-1.89483535e+00, -6.53300880e-01)
(-1.88715228e+00, -6.59513086e-01)
(-1.87948043e+00, -6.65697248e-01)
(-1.87181979e+00, -6.71853367e-01)
(-1.86417038e+00, -6.77981442e-01)
(-1.85653218e+00, -6.84081474e-01)
(-1.84890520e+00, -6.90153463e-01)
(-1.84128943e+00, -6.96197407e-01)
(-1.83368489e+00, -7.02213309e-01)
(-1.82609156e+00, -7.08201167e-01)
(-1.81850945e+00, -7.14160981e-01)
(-1.81093855e+00, -7.20092752e-01)
(-1.80337888e+00, -7.25996479e-01)
(-1.79583042e+00, -7.31872163e-01)
(-1.78829317e+00, -7.37719803e-01)
(-1.78076715e+00, -7.43539400e-01)
(-1.77325234e+00, -7.49330953e-01)
(-1.76574875e+00, -7.55094463e-01)
(-1.75825638e+00, -7.60829930e-01)
(-1.75077522e+00, -7.66537353e-01)
(-1.74330529e+00, -7.72216732e-01)
(-1.73584656e+00, -7.77868068e-01)
(-1.72839906e+00, -7.83491360e-01)
(-1.72096277e+00, -7.89086609e-01)
(-1.71353771e+00, -7.94653814e-01)
(-1.70612386e+00, -8.00192976e-01)
(-1.69872122e+00, -8.05704095e-01)
(-1.69132980e+00, -8.11187170e-01)
(-1.68394961e+00, -8.16642201e-01)
(-1.67658062e+00, -8.22069189e-01)
(-1.66922286e+00, -8.27468133e-01)
(-1.66187631e+00, -8.32839034e-01)
(-1.65454098e+00, -8.38181892e-01)
(-1.64721687e+00, -8.43496705e-01)
(-1.63990397e+00, -8.48783476e-01)
(-1.63260230e+00, -8.54042203e-01)
(-1.62531184e+00, -8.59272886e-01)
(-1.61803259e+00, -8.64475526e-01)
(-1.61076457e+00, -8.69650123e-01)
(-1.60350776e+00, -8.74796675e-01)
(-1.59626217e+00, -8.79915185e-01)
(-1.58902780e+00, -8.85005651e-01)
(-1.58180464e+00, -8.90068073e-01)
(-1.57459270e+00, -8.95102452e-01)
(-1.56739198e+00, -9.00108788e-01)
(-1.56020248e+00, -9.05087080e-01)
(-1.55302419e+00, -9.10037328e-01)
(-1.54585712e+00, -9.14959533e-01)
(-1.53870127e+00, -9.19853694e-01)
(-1.53155663e+00, -9.24719812e-01)
(-1.52442322e+00, -9.29557887e-01)
(-1.51730102e+00, -9.34367918e-01)
(-1.51019003e+00, -9.39149905e-01)
(-1.50309027e+00, -9.43903849e-01)
(-1.49600172e+00, -9.48629750e-01)
(-1.48892439e+00, -9.53327607e-01)
(-1.48185828e+00, -9.57997420e-01)
(-1.47480338e+00, -9.62639190e-01)
(-1.46775970e+00, -9.67252917e-01)
(-1.46072724e+00, -9.71838600e-01)
(-1.45370600e+00, -9.76396239e-01)
(-1.44669597e+00, -9.80925835e-01)
(-1.43969716e+00, -9.85427388e-01)
(-1.43270957e+00, -9.89900897e-01)
(-1.42573320e+00, -9.94346362e-01)
(-1.41876804e+00, -9.98763784e-01)
(-1.41181410e+00, -1.00315316e+00)
(-1.40487138e+00, -1.00751450e+00)
(-1.39793988e+00, -1.01184779e+00)
(-1.39101959e+00, -1.01615304e+00)
(-1.38411052e+00, -1.02043024e+00)
(-1.37721267e+00, -1.02467940e+00)
(-1.37032603e+00, -1.02890052e+00)
(-1.36345061e+00, -1.03309359e+00)
(-1.35658641e+00, -1.03725863e+00)
(-1.34973343e+00, -1.04139561e+00)
(-1.34289166e+00, -1.04550456e+00)
(-1.33606112e+00, -1.04958546e+00)
(-1.32924179e+00, -1.05363831e+00)
(-1.32243367e+00, -1.05766313e+00)
(-1.31563678e+00, -1.06165990e+00)
(-1.30885110e+00, -1.06562862e+00)
(-1.30207663e+00, -1.06956930e+00)
(-1.29531339e+00, -1.07348194e+00)
(-1.28856136e+00, -1.07736654e+00)
(-1.28182055e+00, -1.08122309e+00)
(-1.27509096e+00, -1.08505160e+00)
(-1.26837259e+00, -1.08885206e+00)
(-1.26166543e+00, -1.09262449e+00)
(-1.25496949e+00, -1.09636886e+00)
(-1.24828477e+00, -1.10008520e+00)
(-1.24161126e+00, -1.10377349e+00)
(-1.23494897e+00, -1.10743374e+00)
(-1.22829790e+00, -1.11106594e+00)
(-1.22165805e+00, -1.11467010e+00)
(-1.21502942e+00, -1.11824622e+00)
(-1.20841200e+00, -1.12179429e+00)
(-1.20180580e+00, -1.12531432e+00)
(-1.19521081e+00, -1.12880631e+00)
(-1.18862705e+00, -1.13227025e+00)
(-1.18862705e+00, -1.13227025e+00)
(-1.18224567e+00, -1.13562453e+00)
(-1.17586739e+00, -1.13896059e+00)
(-1.16949222e+00, -1.14227843e+00)
(-1.16312015e+00, -1.14557804e+00)
(-1.15675118e+00, -1.14885943e+00)
(-1.15038531e+00, -1.15212259e+00)
(-1.14402254e+00, -1.15536754e+00)
(-1.13766287e+00, -1.15859426e+00)
(-1.13130631e+00, -1.16180275e+00)
(-1.12495284e+00, -1.16499302e+00)
(-1.11860248e+00, -1.16816507e+00)
(-1.11225522e+00, -1.17131890e+00)
(-1.10591106e+00, -1.17445450e+00)
(-1.09957000e+00, -1.17757188e+00)
(-1.09323204e+00, -1.18067103e+00)
(-1.08689718e+00, -1.18375197e+00)
(-1.08056543e+00, -1.18681467e+00)
(-1.07423678e+00, -1.18985916e+00)
(-1.06791123e+00, -1.19288542e+00)
(-1.06158877e+00, -1.19589346e+00)
(-1.05526943e+00, -1.19888328e+00)
(-1.04895318e+00, -1.20185487e+00)
(-1.04264003e+00, -1.20480824e+00)
(-1.03632999e+00, -1.20774338e+00)
(-1.03002304e+00, -1.21066030e+00)
(-1.02371920e+00, -1.21355900e+00)
(-1.01741846e+00, -1.21643948e+00)
(-1.01112082e+00, -1.21930173e+00)
(-1.00482628e+00, -1.22214576e+00)
(-9.98534847e-01, -1.22497157e+00)
(-9.92246512e-01, -1.22777915e+00)
(-9.85961278e-01, -1.23056851e+00)
(-9.79679146e-01, -1.23333964e+00)
(-9.73400115e-01, -1.23609255e+00)
(-9.67124185e-01, -1.23882724e+00)
(-9.60851357e-01, -1.24154371e+00)
(-9.54581630e-01, -1.24424195e+00)
(-9.48315005e-01, -1.24692197e+00)
(-9.42051481e-01, -1.24958376e+00)
(-9.35791058e-01, -1.25222734e+00)
(-9.29533737e-01, -1.25485269e+00)
(-9.23279517e-01, -1.25745981e+00)
(-9.17028398e-01, -1.26004871e+00)
(-9.10780381e-01, -1.26261939e+00)
(-9.04535465e-01, -1.26517185e+00)
(-8.98293651e-01, -1.26770608e+00)
(-8.92054938e-01, -1.27022209e+00)
(-8.85819326e-01, -1.27271987e+00)
(-8.79586816e-01, -1.27519944e+00)
(-8.73357407e-01, -1.27766077e+00)
(-8.67131100e-01, -1.28010389e+00)
(-8.60907894e-01, -1.28252878e+00)
(-8.54687789e-01, -1.28493545e+00)
(-8.48470786e-01, -1.28732390e+00)
(-8.42256884e-01, -1.28969412e+00)
(-8.36046083e-01, -1.29204612e+00)
(-8.29838384e-01, -1.29437989e+00)
(-8.23633786e-01, -1.29669545e+00)
(-8.17432290e-01, -1.29899277e+00)
(-8.11233895e-01, -1.30127188e+00)
(-8.05038601e-01, -1.30353276e+00)
(-7.98846409e-01, -1.30577542e+00)
(-7.92657318e-01, -1.30799986e+00)
(-7.86471329e-01, -1.31020607e+00)
(-7.80288441e-01, -1.31239406e+00)
(-7.74108654e-01, -1.31456382e+00)
(-7.67931969e-01, -1.31671537e+00)
(-7.61758385e-01, -1.31884868e+00)
(-7.55587903e-01, -1.32096378e+00)
(-7.49420521e-01, -1.32306065e+00)
(-7.43256242e-01, -1.32513930e+00)
(-7.37095063e-01, -1.32719973e+00)
(-7.30936986e-01, -1.32924193e+00)
(-7.24782011e-01, -1.33126591e+00)
(-7.18630137e-01, -1.33327166e+00)
(-7.12481364e-01, -1.33525920e+00)
(-7.06335692e-01, -1.33722850e+00)
(-7.00193122e-01, -1.33917959e+00)
(-6.94053654e-01, -1.34111245e+00)
(-6.87917286e-01, -1.34302709e+00)
(-6.81784020e-01, -1.34492351e+00)
(-6.75653856e-01, -1.34680170e+00)
(-6.69526793e-01, -1.34866167e+00)
(-6.63402831e-01, -1.35050341e+00)
(-6.57281971e-01, -1.35232694e+00)
(-6.51164212e-01, -1.35413223e+00)
(-6.45049554e-01, -1.35591931e+00)
(-6.38937998e-01, -1.35768816e+00)
(-6.32829543e-01, -1.35943879e+00)
(-6.26724190e-01, -1.36117120e+00)
(-6.20621938e-01, -1.36288538e+00)
(-6.14522787e-01, -1.36458134e+00)
(-6.08426738e-01, -1.36625907e+00)
(-6.02333790e-01, -1.36791859e+00)
(-5.96243943e-01, -1.36955987e+00)
(-5.90157198e-01, -1.37118294e+00)
(-5.84073554e-01, -1.37278778e+00)
(-5.77993012e-01, -1.37437440e+00)
(-5.71915571e-01, -1.37594280e+00)
(-5.71915571e-01, -1.37594280e+00)
(-5.66255590e-01, -1.37739785e+00)
(-5.60593843e-01, -1.37883834e+00)
(-5.54930330e-01, -1.38026424e+00)
(-5.49265051e-01, -1.38167557e+00)
(-5.43598008e-01, -1.38307233e+00)
(-5.37929198e-01, -1.38445450e+00)
(-5.32258623e-01, -1.38582211e+00)
(-5.26586282e-01, -1.38717513e+00)
(-5.20912175e-01, -1.38851358e+00)
(-5.15236303e-01, -1.38983746e+00)
(-5.09558665e-01, -1.39114676e+00)
(-5.03879262e-01, -1.39244148e+00)
(-4.98198093e-01, -1.39372163e+00)
(-4.92515158e-01, -1.39498720e+00)
(-4.86830458e-01, -1.39623820e+00)
(-4.81143991e-01, -1.39747462e+00)
(-4.75455760e-01, -1.39869646e+00)
(-4.69765763e-01, -1.39990373e+00)
(-4.64074000e-01, -1.40109642e+00)
(-4.58380471e-01, -1.40227454e+00)
(-4.52685177e-01, -1.40343808e+00)
(-4.46988117e-01, -1.40458704e+00)
(-4.41289291e-01, -1.40572143e+00)
(-4.35588700e-01, -1.40684125e+00)
(-4.29886343e-01, -1.40794648e+00)
(-4.24182221e-01, -1.40903714e+00)
(-4.18476333e-01, -1.41011323e+00)
(-4.12768679e-01, -1.41117474e+00)
(-4.07059260e-01, -1.41222167e+00)
(-4.01348075e-01, -1.41325403e+00)
(-3.95635124e-01, -1.41427182e+00)
(-3.89920408e-01, -1.41527502e+00)
(-3.84203926e-01, -1.41626365e+00)
(-3.78485679e-01, -1.41723771e+00)
(-3.72765665e-01, -1.41819719e+00)
(-3.67043887e-01, -1.41914209e+00)
(-3.61320342e-01, -1.42007242e+00)
(-3.55595032e-01, -1.42098817e+00)
(-3.49867956e-01, -1.42188935e+00)
(-3.44139115e-01, -1.42277595e+00)
(-3.38408508e-01, -1.42364797e+00)
(-3.32676135e-01, -1.42450542e+00)
(-3.26941997e-01, -1.42534829e+00)
(-3.21206093e-01, -1.42617659e+00)
(-3.15468423e-01, -1.42699031e+00)
(-3.09728988e-01, -1.42778946e+00)
(-3.03987787e-01, -1.42857402e+00)
(-2.98244821e-01, -1.42934402e+00)
(-2.92500089e-01, -1.43009944e+00)
(-2.86753591e-01, -1.43084028e+00)
(-2.81005327e-01, -1.43156654e+00)
(-2.75255298e-01, -1.43227823e+00)
(-2.69503504e-01, -1.43297535e+00)
(-2.63749943e-01, -1.43365789e+00)
(-2.57994617e-01, -1.43432585e+00)
(-2.52237526e-01, -1.43497924e+00)
(-2.46478668e-01, -1.43561805e+00)
(-2.40718046e-01, -1.43624228e+00)
(-2.34955657e-01, -1.43685194e+00)
(-2.29191503e-01, -1.43744703e+00)
(-2.23425583e-01, -1.43802753e+00)
(-2.17657898e-01, -1.43859347e+00)
(-2.11888446e-01, -1.43914482e+00)
(-2.06117230e-01, -1.43968160e+00)
(-2.00344247e-01, -1.44020381e+00)
(-1.94569499e-01, -1.44071144e+00)
(-1.88792986e-01, -1.44120449e+00)
(-1.83014706e-01, -1.44168296e+00)
(-1.77234661e-01, -1.44214687e+00)
(-1.71452851e-01, -1.44259619e+00)
(-1.65669275e-01, -1.44303094e+00)
(-1.59883933e-01, -1.44345111e+00)
(-1.54096825e-01, -1.44385671e+00)
(-1.48307952e-01, -1.44424773e+00)
(-1.42517313e-01, -1.44462418e+00)
(-1.36724909e-01, -1.44498605e+00)
(-1.30930739e-01, -1.44533335e+00)
(-1.25134803e-01, -1.44566606e+00)
(-1.19337102e-01, -1.44598421e+00)
(-1.13537635e-01, -1.44628777e+00)
(-1.07736402e-01, -1.44657677e+00)
(-1.01933404e-01, -1.44685118e+00)
(-9.61286399e-02, -1.44711102e+00)
(-9.03221103e-02, -1.44735628e+00)
(-8.45138151e-02, -1.44758697e+00)
(-7.87037543e-02, -1.44780308e+00)
(-7.28919278e-02, -1.44800462e+00)
(-6.70783357e-02, -1.44819158e+00)
(-6.12629780e-02, -1.44836397e+00)
(-5.54458546e-02, -1.44852177e+00)
(-4.96269656e-02, -1.44866501e+00)
(-4.38063109e-02, -1.44879366e+00)
(-3.79838906e-02, -1.44890775e+00)
(-3.21597046e-02, -1.44900725e+00)
(-2.63337530e-02, -1.44909218e+00)
(-2.05060358e-02, -1.44916253e+00)
(-1.46765529e-02, -1.44921831e+00)
(-8.84530443e-03, -1.44925951e+00)
(-3.01229027e-03, -1.44928614e+00)
(-3.01229027e-03, -1.44928614e+00)
( 2.04158256e-03, -1.44928172e+00)
( 7.09356327e-03, -1.44926655e+00)
( 1.21436519e-02, -1.44924063e+00)
( 1.71918483e-02, -1.44920394e+00)
( 2.22381527e-02, -1.44915651e+00)
( 2.72825649e-02, -1.44909831e+00)
( 3.23250850e-02, -1.44902937e+00)
( 3.73657130e-02, -1.44894966e+00)
( 4.24044488e-02, -1.44885920e+00)
( 4.74412926e-02, -1.44875799e+00)
( 5.24762442e-02, -1.44864602e+00)
( 5.75093037e-02, -1.44852330e+00)
( 6.25404710e-02, -1.44838982e+00)
( 6.75697463e-02, -1.44824558e+00)
( 7.25971294e-02, -1.44809059e+00)
( 7.76226204e-02, -1.44792485e+00)
( 8.26462193e-02, -1.44774835e+00)
( 8.76679261e-02, -1.44756109e+00)
( 9.26877407e-02, -1.44736308e+00)
( 9.77056632e-02, -1.44715432e+00)
( 1.02721694e-01, -1.44693479e+00)
( 1.07735832e-01, -1.44670452e+00)
( 1.12748078e-01, -1.44646349e+00)
( 1.17758432e-01, -1.44621170e+00)
( 1.22766894e-01, -1.44594916e+00)
( 1.27773464e-01, -1.44567586e+00)
( 1.32778141e-01, -1.44539181e+00)
( 1.37780927e-01, -1.44509700e+00)
( 1.42781820e-01, -1.44479143e+00)
( 1.47780822e-01, -1.44447512e+00)
( 1.52777931e-01, -1.44414804e+00)
( 1.57773148e-01, -1.44381021e+00)
( 1.62766473e-01, -1.44346163e+00)
( 1.67757906e-01, -1.44310229e+00)
( 1.72747446e-01, -1.44273219e+00)
( 1.77735095e-01, -1.44235134e+00)
( 1.82720851e-01, -1.44195974e+00)
( 1.87704716e-01, -1.44155738e+00)
( 1.92686688e-01, -1.44114426e+00)
( 1.97666768e-01, -1.44072039e+00)
( 2.02644956e-01, -1.44028577e+00)
( 2.07621252e-01, -1.43984038e+00)
( 2.12595656e-01, -1.43938425e+00)
( 2.17568167e-01, -1.43891736e+00)
( 2.22538787e-01, -1.43843971e+00)
( 2.27507514e-01, -1.43795131e+00)
( 2.32474349e-01, -1.43745215e+00)
( 2.37439292e-01, -1.43694224e+00)
( 2.42402343e-01, -1.43642157e+00)
( 2.47363502e-01, -1.43589014e+00)
( 2.52322769e-01, -1.43534797e+00)
( 2.57280144e-01, -1.43479503e+00)
( 2.62235626e-01, -1.43423134e+00)
( 2.67189216e-01, -1.43365690e+00)
( 2.72140915e-01, -1.43307170e+00)
( 2.77090721e-01, -1.43247574e+00)
( 2.82038635e-01, -1.43186903e+00)
( 2.86984657e-01, -1.43125157e+00)
( 2.91928786e-01, -1.43062335e+00)
( 2.96871024e-01, -1.42998437e+00)
( 3.01811370e-01, -1.42933464e+00)
( 3.06749823e-01, -1.42867416e+00)
( 3.11686384e-01, -1.42800291e+00)
( 3.16621053e-01, -1.42732092e+00)
( 3.21553831e-01, -1.42662817e+00)
( 3.26484715e-01, -1.42592466e+00)
( 3.31413708e-01, -1.42521040e+00)
( 3.36340809e-01, -1.42448538e+00)
( 3.41266017e-01, -1.42374961e+00)
( 3.46189334e-01, -1.42300308e+00)
( 3.51110758e-01, -1.42224579e+00)
( 3.56030290e-01, -1.42147775e+00)
( 3.60947930e-01, -1.42069896e+00)
( 3.65863678e-01, -1.41990941e+00)
( 3.70777534e-01, -1.41910911e+00)
( 3.75689498e-01, -1.41829805e+00)
( 3.80599569e-01, -1.41747623e+00)
( 3.85507749e-01, -1.41664366e+00)
( 3.90414036e-01, -1.41580034e+00)
( 3.95318431e-01, -1.41494626e+00)
( 4.00220935e-01, -1.41408142e+00)
( 4.05121546e-01, -1.41320583e+00)
( 4.10020264e-01, -1.41231948e+00)
( 4.14917091e-01, -1.41142238e+00)
( 4.19812026e-01, -1.41051453e+00)
( 4.24705068e-01, -1.40959591e+00)
( 4.29596219e-01, -1.40866655e+00)
( 4.34485477e-01, -1.40772642e+00)
( 4.39372843e-01, -1.40677555e+00)
( 4.44258317e-01, -1.40581391e+00)
( 4.49141899e-01, -1.40484152e+00)
( 4.54023588e-01, -1.40385838e+00)
( 4.58903386e-01, -1.40286448e+00)
( 4.63781292e-01, -1.40185983e+00)
( 4.68657305e-01, -1.40084442e+00)
( 4.73531426e-01, -1.39981825e+00)
( 4.78403655e-01, -1.39878133e+00)
( 4.83273992e-01, -1.39773366e+00)
( 4.88142437e-01, -1.39667523e+00)
( 4.88142437e-01, -1.39667523e+00)
( 4.93168305e-01, -1.39557341e+00)
( 4.98192921e-01, -1.39446147e+00)
( 5.03216286e-01, -1.39333941e+00)
( 5.08238399e-01, -1.39220724e+00)
( 5.13259262e-01, -1.39106495e+00)
( 5.18278873e-01, -1.38991254e+00)
( 5.23297234e-01, -1.38875001e+00)
( 5.28314343e-01, -1.38757737e+00)
( 5.33330201e-01, -1.38639461e+00)
( 5.38344807e-01, -1.38520173e+00)
( 5.43358163e-01, -1.38399874e+00)
( 5.48370268e-01, -1.38278562e+00)
( 5.53381121e-01, -1.38156239e+00)
( 5.58390723e-01, -1.38032905e+00)
( 5.63399074e-01, -1.37908558e+00)
( 5.68406174e-01, -1.37783200e+00)
( 5.73412022e-01, -1.37656830e+00)
( 5.78416620e-01, -1.37529448e+00)
( 5.83419966e-01, -1.37401055e+00)
( 5.88422061e-01, -1.37271650e+00)
( 5.93422905e-01, -1.37141233e+00)
( 5.98422498e-01, -1.37009804e+00)
( 6.03420839e-01, -1.36877364e+00)
( 6.08417930e-01, -1.36743912e+00)
( 6.13413769e-01, -1.36609448e+00)
( 6.18408357e-01, -1.36473972e+00)
( 6.23401694e-01, -1.36337485e+00)
( 6.28393780e-01, -1.36199986e+00)
( 6.33384615e-01, -1.36061475e+00)
( 6.38374198e-01, -1.35921953e+00)
( 6.43362530e-01, -1.35781418e+00)
( 6.48349612e-01, -1.35639873e+00)
( 6.53335441e-01, -1.35497315e+00)
( 6.58320020e-01, -1.35353745e+00)
( 6.63303348e-01, -1.35209164e+00)
( 6.68285424e-01, -1.35063571e+00)
( 6.73266250e-01, -1.34916967e+00)
( 6.78245824e-01, -1.34769350e+00)
( 6.83224147e-01, -1.34620722e+00)
( 6.88201219e-01, -1.34471082e+00)
( 6.93177039e-01, -1.34320431e+00)
( 6.98151609e-01, -1.34168767e+00)
( 7.03124927e-01, -1.34016092e+00)
( 7.08096994e-01, -1.33862405e+00)
( 7.13067810e-01, -1.33707707e+00)
( 7.18037375e-01, -1.33551997e+00)
( 7.23005689e-01, -1.33395275e+00)
( 7.27972751e-01, -1.33237541e+00)
( 7.32938562e-01, -1.33078795e+00)
( 7.37903123e-01, -1.32919038e+00)
( 7.42866432e-01, -1.32758269e+00)
( 7.47828489e-01, -1.32596489e+00)
( 7.52789296e-01, -1.32433696e+00)
( 7.57748851e-01, -1.32269892e+00)
( 7.62707156e-01, -1.32105076e+00)
( 7.67664209e-01, -1.31939249e+00)
( 7.72620011e-01, -1.31772409e+00)
( 7.77574562e-01, -1.31604558e+00)
( 7.82527861e-01, -1.31435695e+00)
( 7.87479910e-01, -1.31265821e+00)
( 7.92430707e-01, -1.31094934e+00)
( 7.97380253e-01, -1.30923036e+00)
( 8.02328548e-01, -1.30750127e+00)
( 8.07275592e-01, -1.30576205e+00)
( 8.12221385e-01, -1.30401272e+00)
( 8.17165926e-01, -1.30225327e+00)
( 8.22109217e-01, -1.30048370e+00)
( 8.27051256e-01, -1.29870402e+00)
( 8.31992044e-01, -1.29691422e+00)
( 8.36931581e-01, -1.29511430e+00)
( 8.41869866e-01, -1.29330426e+00)
( 8.46806901e-01, -1.29148411e+00)
( 8.51742684e-01, -1.28965383e+00)
( 8.56677216e-01, -1.28781345e+00)
( 8.61610497e-01, -1.28596294e+00)
( 8.66542527e-01, -1.28410232e+00)
( 8.71473306e-01, -1.28223158e+00)
( 8.76402834e-01, -1.28035072e+00)
( 8.81331110e-01, -1.27845974e+00)
( 8.86258135e-01, -1.27655865e+00)
( 8.91183909e-01, -1.27464744e+00)
( 8.96108432e-01, -1.27272611e+00)
( 9.01031704e-01, -1.27079467e+00)
( 9.05953724e-01, -1.26885311e+00)
( 9.10874494e-01, -1.26690143e+00)
( 9.15794012e-01, -1.26493963e+00)
( 9.20712279e-01, -1.26296772e+00)
( 9.25629295e-01, -1.26098568e+00)
( 9.30545059e-01, -1.25899353e+00)
( 9.35459573e-01, -1.25699127e+00)
( 9.40372835e-01, -1.25497888e+00)
( 9.45284846e-01, -1.25295638e+00)
( 9.50195606e-01, -1.25092377e+00)
( 9.55105115e-01, -1.24888103e+00)
( 9.60013373e-01, -1.24682818e+00)
( 9.64920380e-01, -1.24476521e+00)
( 9.69826135e-01, -1.24269212e+00)
( 9.74730639e-01, -1.24060891e+00)
( 9.79633892e-01, -1.23851559e+00)
( 9.79633892e-01, -1.23851559e+00)
( 9.82951472e-01, -1.23708515e+00)
( 9.86268407e-01, -1.23565042e+00)
( 9.89584695e-01, -1.23421138e+00)
( 9.92900338e-01, -1.23276805e+00)
( 9.96215335e-01, -1.23132043e+00)
( 9.99529686e-01, -1.22986851e+00)
( 1.00284339e+00, -1.22841229e+00)
( 1.00615645e+00, -1.22695177e+00)
( 1.00946886e+00, -1.22548696e+00)
( 1.01278063e+00, -1.22401786e+00)
( 1.01609175e+00, -1.22254445e+00)
( 1.01940223e+00, -1.22106675e+00)
( 1.02271206e+00, -1.21958476e+00)
( 1.02602124e+00, -1.21809846e+00)
( 1.02932978e+00, -1.21660787e+00)
( 1.03263767e+00, -1.21511299e+00)
( 1.03594492e+00, -1.21361381e+00)
( 1.03925152e+00, -1.21211033e+00)
( 1.04255748e+00, -1.21060255e+00)
( 1.04586279e+00, -1.20909048e+00)
( 1.04916745e+00, -1.20757412e+00)
( 1.05247147e+00, -1.20605345e+00)
( 1.05577484e+00, -1.20452849e+00)
( 1.05907756e+00, -1.20299924e+00)
( 1.06237964e+00, -1.20146568e+00)
( 1.06568108e+00, -1.19992784e+00)
( 1.06898187e+00, -1.19838569e+00)
( 1.07228201e+00, -1.19683925e+00)
( 1.07558150e+00, -1.19528851e+00)
( 1.07888036e+00, -1.19373348e+00)
( 1.08217856e+00, -1.19217414e+00)
( 1.08547612e+00, -1.19061052e+00)
( 1.08877303e+00, -1.18904259e+00)
( 1.09206930e+00, -1.18747037e+00)
( 1.09536492e+00, -1.18589386e+00)
( 1.09865990e+00, -1.18431305e+00)
( 1.10195423e+00, -1.18272794e+00)
( 1.10524791e+00, -1.18113853e+00)
( 1.10854095e+00, -1.17954483e+00)
( 1.11183334e+00, -1.17794683e+00)
( 1.11512509e+00, -1.17634454e+00)
( 1.11841619e+00, -1.17473795e+00)
( 1.12170664e+00, -1.17312706e+00)
( 1.12499645e+00, -1.17151188e+00)
( 1.12828561e+00, -1.16989240e+00)
( 1.13157413e+00, -1.16826862e+00)
( 1.13486200e+00, -1.16664055e+00)
( 1.13814923e+00, -1.16500818e+00)
( 1.14143580e+00, -1.16337151e+00)
( 1.14472174e+00, -1.16173055e+00)
( 1.14800703e+00, -1.16008529e+00)
( 1.15129167e+00, -1.15843574e+00)
( 1.15457566e+00, -1.15678189e+00)
( 1.15785901e+00, -1.15512374e+00)
( 1.16114172e+00, -1.15346130e+00)
( 1.16442378e+00, -1.15179456e+00)
( 1.16770519e+00, -1.15012352e+00)
( 1.17098596e+00, -1.14844819e+00)
( 1.17426608e+00, -1.14676856e+00)
( 1.17754555e+00, -1.14508463e+00)
( 1.18082438e+00, -1.14339641e+00)
( 1.18410257e+00, -1.14170389e+00)
( 1.18738010e+00, -1.14000708e+00)
( 1.19065699e+00, -1.13830597e+00)
( 1.19393324e+00, -1.13660056e+00)
( 1.19720884e+00, -1.13489086e+00)
( 1.20048379e+00, -1.13317686e+00)
( 1.20375810e+00, -1.13145856e+00)
( 1.20703177e+00, -1.12973597e+00)
( 1.21030478e+00, -1.12800908e+00)
( 1.21357715e+00, -1.12627789e+00)
( 1.21684888e+00, -1.12454241e+00)
( 1.22011996e+00, -1.12280263e+00)
( 1.22339039e+00, -1.12105856e+00)
( 1.22666018e+00, -1.11931019e+00)
( 1.22992932e+00, -1.11755752e+00)
( 1.23319781e+00, -1.11580056e+00)
( 1.23646566e+00, -1.11403930e+00)
( 1.23973287e+00, -1.11227374e+00)
( 1.24299943e+00, -1.11050389e+00)
( 1.24626534e+00, -1.10872974e+00)
( 1.24953060e+00, -1.10695130e+00)
( 1.25279523e+00, -1.10516855e+00)
( 1.25605920e+00, -1.10338152e+00)
( 1.25932253e+00, -1.10159018e+00)
( 1.26258521e+00, -1.09979455e+00)
( 1.26584725e+00, -1.09799462e+00)
( 1.26910864e+00, -1.09619040e+00)
( 1.27236939e+00, -1.09438188e+00)
( 1.27562949e+00, -1.09256906e+00)
( 1.27888894e+00, -1.09075195e+00)
( 1.28214775e+00, -1.08893054e+00)
( 1.28540591e+00, -1.08710484e+00)
( 1.28866343e+00, -1.08527484e+00)
( 1.29192030e+00, -1.08344054e+00)
( 1.29517652e+00, -1.08160194e+00)
( 1.29843210e+00, -1.07975905e+00)
( 1.30168703e+00, -1.07791187e+00)
( 1.30494132e+00, -1.07606038e+00)
( 1.30494132e+00, -1.07606038e+00)
( 1.31069291e+00, -1.07276139e+00)
( 1.31644814e+00, -1.06944604e+00)
( 1.32220701e+00, -1.06611434e+00)
( 1.32796952e+00, -1.06276629e+00)
( 1.33373566e+00, -1.05940189e+00)
( 1.33950544e+00, -1.05602113e+00)
( 1.34527886e+00, -1.05262403e+00)
( 1.35105592e+00, -1.04921057e+00)
( 1.35683661e+00, -1.04578076e+00)
( 1.36262094e+00, -1.04233461e+00)
( 1.36840891e+00, -1.03887209e+00)
( 1.37420052e+00, -1.03539323e+00)
( 1.37999576e+00, -1.03189802e+00)
( 1.38579465e+00, -1.02838645e+00)
( 1.39159717e+00, -1.02485853e+00)
( 1.39740332e+00, -1.02131426e+00)
( 1.40321312e+00, -1.01775364e+00)
( 1.40902655e+00, -1.01417667e+00)
( 1.41484363e+00, -1.01058335e+00)
( 1.42066433e+00, -1.00697367e+00)
( 1.42648868e+00, -1.00334764e+00)
( 1.43231666e+00, -9.99705265e-01)
( 1.43814829e+00, -9.96046535e-01)
( 1.44398355e+00, -9.92371453e-01)
( 1.44982244e+00, -9.88680019e-01)
( 1.45566498e+00, -9.84972234e-01)
( 1.46151115e+00, -9.81248098e-01)
( 1.46736096e+00, -9.77507610e-01)
( 1.47321441e+00, -9.73750770e-01)
( 1.47907149e+00, -9.69977579e-01)
( 1.48493222e+00, -9.66188036e-01)
( 1.49079658e+00, -9.62382141e-01)
( 1.49666458e+00, -9.58559895e-01)
( 1.50253621e+00, -9.54721297e-01)
( 1.50841149e+00, -9.50866348e-01)
( 1.51429040e+00, -9.46995047e-01)
( 1.52017295e+00, -9.43107395e-01)
( 1.52605913e+00, -9.39203391e-01)
( 1.53194896e+00, -9.35283036e-01)
( 1.53784242e+00, -9.31346328e-01)
( 1.54373952e+00, -9.27393270e-01)
( 1.54964026e+00, -9.23423859e-01)
( 1.55554463e+00, -9.19438098e-01)
( 1.56145265e+00, -9.15435984e-01)
( 1.56736430e+00, -9.11417519e-01)
( 1.57327959e+00, -9.07382703e-01)
( 1.57919851e+00, -9.03331534e-01)
( 1.58512108e+00, -8.99264015e-01)
( 1.59104728e+00, -8.95180143e-01)
( 1.59697712e+00, -8.91079920e-01)
( 1.60291059e+00, -8.86963346e-01)
( 1.60884771e+00, -8.82830420e-01)
( 1.61478846e+00, -8.78681142e-01)
( 1.62073285e+00, -8.74515513e-01)
( 1.62668088e+00, -8.70333532e-01)
( 1.63263254e+00, -8.66135200e-01)
( 1.63858785e+00, -8.61920516e-01)
( 1.64454679e+00, -8.57689480e-01)
( 1.65050936e+00, -8.53442093e-01)
( 1.65647558e+00, -8.49178354e-01)
( 1.66244543e+00, -8.44898264e-01)
( 1.66841893e+00, -8.40601822e-01)
( 1.67439605e+00, -8.36289029e-01)
( 1.68037682e+00, -8.31959884e-01)
( 1.68636123e+00, -8.27614387e-01)
( 1.69234927e+00, -8.23252539e-01)
( 1.69834095e+00, -8.18874339e-01)
( 1.70433626e+00, -8.14479788e-01)
( 1.71033522e+00, -8.10068885e-01)
( 1.71633781e+00, -8.05641630e-01)
( 1.72234404e+00, -8.01198024e-01)
( 1.72835391e+00, -7.96738067e-01)
( 1.73436742e+00, -7.92261757e-01)
( 1.74038456e+00, -7.87769097e-01)
( 1.74640534e+00, -7.83260084e-01)
( 1.75242976e+00, -7.78734720e-01)
( 1.75845782e+00, -7.74193005e-01)
( 1.76448951e+00, -7.69634938e-01)
( 1.77052484e+00, -7.65060519e-01)
( 1.77656381e+00, -7.60469749e-01)
( 1.78260642e+00, -7.55862627e-01)
( 1.78865266e+00, -7.51239153e-01)
( 1.79470255e+00, -7.46599328e-01)
( 1.80075607e+00, -7.41943152e-01)
( 1.80681322e+00, -7.37270623e-01)
( 1.81287402e+00, -7.32581744e-01)
( 1.81893845e+00, -7.27876512e-01)
( 1.82500652e+00, -7.23154929e-01)
( 1.83107823e+00, -7.18416995e-01)
( 1.83715358e+00, -7.13662709e-01)
( 1.84323256e+00, -7.08892071e-01)
( 1.84931519e+00, -7.04105082e-01)
( 1.85540144e+00, -6.99301741e-01)
( 1.86149134e+00, -6.94482049e-01)
( 1.86758488e+00, -6.89646005e-01)
( 1.87368205e+00, -6.84793609e-01)
( 1.87978286e+00, -6.79924862e-01)
( 1.88588731e+00, -6.75039763e-01)
( 1.89199539e+00, -6.70138313e-01)
( 1.89199539e+00, -6.70138313e-01)
( 1.89410852e+00, -6.68436467e-01)
( 1.89621962e+00, -6.66734688e-01)
( 1.89832870e+00, -6.65032978e-01)
( 1.90043575e+00, -6.63331336e-01)
( 1.90254077e+00, -6.61629763e-01)
( 1.90464377e+00, -6.59928257e-01)
( 1.90674475e+00, -6.58226820e-01)
( 1.90884370e+00, -6.56525450e-01)
( 1.91094062e+00, -6.54824149e-01)
( 1.91303551e+00, -6.53122916e-01)
( 1.91512839e+00, -6.51421752e-01)
( 1.91721923e+00, -6.49720655e-01)
( 1.91930805e+00, -6.48019627e-01)
( 1.92139485e+00, -6.46318666e-01)
( 1.92347961e+00, -6.44617774e-01)
( 1.92556236e+00, -6.42916950e-01)
( 1.92764307e+00, -6.41216194e-01)
( 1.92972177e+00, -6.39515507e-01)
( 1.93179843e+00, -6.37814887e-01)
( 1.93387307e+00, -6.36114336e-01)
( 1.93594569e+00, -6.34413853e-01)
( 1.93801627e+00, -6.32713438e-01)
( 1.94008484e+00, -6.31013091e-01)
( 1.94215138e+00, -6.29312813e-01)
( 1.94421589e+00, -6.27612602e-01)
( 1.94627837e+00, -6.25912460e-01)
( 1.94833883e+00, -6.24212386e-01)
( 1.95039727e+00, -6.22512380e-01)
( 1.95245368e+00, -6.20812442e-01)
( 1.95450806e+00, -6.19112572e-01)
( 1.95656042e+00, -6.17412770e-01)
( 1.95861075e+00, -6.15713037e-01)
( 1.96065906e+00, -6.14013372e-01)
( 1.96270534e+00, -6.12313775e-01)
( 1.96474960e+00, -6.10614246e-01)
( 1.96679183e+00, -6.08914785e-01)
( 1.96883203e+00, -6.07215393e-01)
( 1.97087021e+00, -6.05516068e-01)
( 1.97290636e+00, -6.03816812e-01)
( 1.97494049e+00, -6.02117624e-01)
( 1.97697259e+00, -6.00418504e-01)
( 1.97900266e+00, -5.98719453e-01)
( 1.98103071e+00, -5.97020469e-01)
( 1.98305674e+00, -5.95321554e-01)
( 1.98508074e+00, -5.93622706e-01)
( 1.98710271e+00, -5.91923927e-01)
( 1.98912266e+00, -5.90225216e-01)
( 1.99114058e+00, -5.88526574e-01)
( 1.99315648e+00, -5.86827999e-01)
( 1.99517035e+00, -5.85129493e-01)
( 1.99718219e+00, -5.83431054e-01)
( 1.99919201e+00, -5.81732684e-01)
( 2.00119980e+00, -5.80034382e-01)
( 2.00320557e+00, -5.78336148e-01)
( 2.00520931e+00, -5.76637983e-01)
( 2.00721103e+00, -5.74939885e-01)
( 2.00921072e+00, -5.73241856e-01)
( 2.01120839e+00, -5.71543895e-01)
( 2.01320403e+00, -5.69846002e-01)
( 2.01519764e+00, -5.68148177e-01)
( 2.01718923e+00, -5.66450421e-01)
( 2.01917879e+00, -5.64752732e-01)
( 2.02116633e+00, -5.63055112e-01)
( 2.02315184e+00, -5.61357560e-01)
( 2.02513532e+00, -5.59660076e-01)
( 2.02711678e+00, -5.57962660e-01)
( 2.02909622e+00, -5.56265312e-01)
( 2.03107363e+00, -5.54568033e-01)
( 2.03304901e+00, -5.52870821e-01)
( 2.03502237e+00, -5.51173678e-01)
( 2.03699370e+00, -5.49476603e-01)
( 2.03896301e+00, -5.47779596e-01)
( 2.04093029e+00, -5.46082657e-01)
( 2.04289554e+00, -5.44385787e-01)
( 2.04485877e+00, -5.42688985e-01)
( 2.04681997e+00, -5.40992250e-01)
( 2.04877915e+00, -5.39295584e-01)
( 2.05073630e+00, -5.37598986e-01)
( 2.05269143e+00, -5.35902457e-01)
( 2.05464453e+00, -5.34205995e-01)
( 2.05659561e+00, -5.32509602e-01)
( 2.05854465e+00, -5.30813276e-01)
( 2.06049168e+00, -5.29117019e-01)
( 2.06243668e+00, -5.27420831e-01)
( 2.06437965e+00, -5.25724710e-01)
( 2.06632060e+00, -5.24028657e-01)
( 2.06825952e+00, -5.22332673e-01)
( 2.07019641e+00, -5.20636756e-01)
( 2.07213128e+00, -5.18940908e-01)
( 2.07406413e+00, -5.17245128e-01)
( 2.07599495e+00, -5.15549417e-01)
( 2.07792374e+00, -5.13853773e-01)
( 2.07985051e+00, -5.12158198e-01)
( 2.08177525e+00, -5.10462690e-01)
( 2.08369796e+00, -5.08767251e-01)
( 2.08561865e+00, -5.07071880e-01)
( 2.08753732e+00, -5.05376577e-01)
( 2.08945396e+00, -5.03681343e-01)
( 2.09136857e+00, -5.01986176e-01)
( 2.09136857e+00, -5.01986176e-01)
( 2.09656694e+00, -4.97390185e-01)
( 2.10176541e+00, -4.92784508e-01)
( 2.10696398e+00, -4.88169145e-01)
( 2.11216265e+00, -4.83544098e-01)
( 2.11736142e+00, -4.78909365e-01)
( 2.12256030e+00, -4.74264947e-01)
( 2.12775928e+00, -4.69610844e-01)
( 2.13295835e+00, -4.64947056e-01)
( 2.13815753e+00, -4.60273583e-01)
( 2.14335681e+00, -4.55590424e-01)
( 2.14855619e+00, -4.50897580e-01)
( 2.15375568e+00, -4.46195051e-01)
( 2.15895526e+00, -4.41482836e-01)
( 2.16415494e+00, -4.36760937e-01)
( 2.16935473e+00, -4.32029352e-01)
( 2.17455462e+00, -4.27288082e-01)
( 2.17975461e+00, -4.22537127e-01)
( 2.18495470e+00, -4.17776486e-01)
( 2.19015489e+00, -4.13006160e-01)
( 2.19535518e+00, -4.08226150e-01)
( 2.20055558e+00, -4.03436453e-01)
( 2.20575607e+00, -3.98637072e-01)
( 2.21095667e+00, -3.93828006e-01)
( 2.21615737e+00, -3.89009254e-01)
( 2.22135816e+00, -3.84180817e-01)
( 2.22655907e+00, -3.79342695e-01)
( 2.23176007e+00, -3.74494887e-01)
( 2.23696117e+00, -3.69637394e-01)
( 2.24216237e+00, -3.64770217e-01)
( 2.24736368e+00, -3.59893354e-01)
( 2.25256509e+00, -3.55006805e-01)
( 2.25776660e+00, -3.50110572e-01)
( 2.26296820e+00, -3.45204653e-01)
( 2.26816992e+00, -3.40289049e-01)
( 2.27337173e+00, -3.35363760e-01)
( 2.27857364e+00, -3.30428785e-01)
( 2.28377566e+00, -3.25484126e-01)
( 2.28897777e+00, -3.20529781e-01)
( 2.29417999e+00, -3.15565751e-01)
( 2.29938231e+00, -3.10592036e-01)
( 2.30458473e+00, -3.05608635e-01)
( 2.30978725e+00, -3.00615550e-01)
( 2.31498987e+00, -2.95612779e-01)
( 2.32019259e+00, -2.90600322e-01)
( 2.32539542e+00, -2.85578181e-01)
( 2.33059835e+00, -2.80546355e-01)
( 2.33580137e+00, -2.75504843e-01)
( 2.34100450e+00, -2.70453646e-01)
( 2.34620773e+00, -2.65392764e-01)
( 2.35141106e+00, -2.60322196e-01)
( 2.35661450e+00, -2.55241943e-01)
( 2.36181803e+00, -2.50152006e-01)
( 2.36702167e+00, -2.45052383e-01)
( 2.37222540e+00, -2.39943074e-01)
( 2.37742924e+00, -2.34824081e-01)
( 2.38263318e+00, -2.29695402e-01)
( 2.38783722e+00, -2.24557038e-01)
( 2.39304136e+00, -2.19408989e-01)
( 2.39824560e+00, -2.14251254e-01)
( 2.40344995e+00, -2.09083835e-01)
( 2.40865439e+00, -2.03906730e-01)
( 2.41385894e+00, -1.98719940e-01)
( 2.41906359e+00, -1.93523465e-01)
( 2.42426834e+00, -1.88317304e-01)
( 2.42947319e+00, -1.83101458e-01)
( 2.43467814e+00, -1.77875928e-01)
( 2.43988319e+00, -1.72640711e-01)
( 2.44508835e+00, -1.67395810e-01)
( 2.45029360e+00, -1.62141223e-01)
( 2.45549896e+00, -1.56876952e-01)
( 2.46070442e+00, -1.51602995e-01)
( 2.46590998e+00, -1.46319352e-01)
( 2.47111564e+00, -1.41026025e-01)
( 2.47632140e+00, -1.35723012e-01)
( 2.48152727e+00, -1.30410314e-01)
( 2.48673323e+00, -1.25087931e-01)
( 2.49193930e+00, -1.19755863e-01)
( 2.49714546e+00, -1.14414109e-01)
( 2.50235173e+00, -1.09062671e-01)
( 2.50755810e+00, -1.03701547e-01)
( 2.51276457e+00, -9.83307376e-02)
( 2.51797115e+00, -9.29502432e-02)
( 2.52317782e+00, -8.75600636e-02)
( 2.52838459e+00, -8.21601987e-02)
( 2.53359147e+00, -7.67506487e-02)
( 2.53879845e+00, -7.13314134e-02)
( 2.54400553e+00, -6.59024929e-02)
( 2.54921271e+00, -6.04638872e-02)
( 2.55441999e+00, -5.50155963e-02)
( 2.55962737e+00, -4.95576201e-02)
( 2.56483486e+00, -4.40899587e-02)
( 2.57004244e+00, -3.86126122e-02)
( 2.57525013e+00, -3.31255804e-02)
( 2.58045792e+00, -2.76288633e-02)
( 2.58566581e+00, -2.21224611e-02)
( 2.59087380e+00, -1.66063737e-02)
( 2.59608189e+00, -1.10806010e-02)
( 2.60129008e+00, -5.54514311e-03)
( 2.60649838e+00, -8.52493503e-19)};\label{line:mach6_shk}

\addplot [red, ultra thin, mark repeat=1]
coordinates {
(-2.52427902e+00,  0.00000000e+00)
(-2.51925886e+00, -5.46260429e-03)
(-2.51424269e+00, -1.09123836e-02)
(-2.50923052e+00, -1.63493378e-02)
(-2.50422235e+00, -2.17734670e-02)
(-2.49921817e+00, -2.71847712e-02)
(-2.49421800e+00, -3.25832503e-02)
(-2.48922182e+00, -3.79689045e-02)
(-2.48422964e+00, -4.33417336e-02)
(-2.47924146e+00, -4.87017376e-02)
(-2.47425727e+00, -5.40489167e-02)
(-2.46927708e+00, -5.93832707e-02)
(-2.46430089e+00, -6.47047997e-02)
(-2.45932870e+00, -7.00135037e-02)
(-2.45436050e+00, -7.53093826e-02)
(-2.44939631e+00, -8.05924365e-02)
(-2.44443611e+00, -8.58626654e-02)
(-2.43947991e+00, -9.11200693e-02)
(-2.43452770e+00, -9.63646481e-02)
(-2.42957949e+00, -1.01596402e-01)
(-2.42463528e+00, -1.06815331e-01)
(-2.41969507e+00, -1.12021434e-01)
(-2.41475886e+00, -1.17214713e-01)
(-2.40982664e+00, -1.22395167e-01)
(-2.40489842e+00, -1.27562796e-01)
(-2.39997420e+00, -1.32717599e-01)
(-2.39505398e+00, -1.37859578e-01)
(-2.39013775e+00, -1.42988731e-01)
(-2.38522553e+00, -1.48105060e-01)
(-2.38031729e+00, -1.53208563e-01)
(-2.37541306e+00, -1.58299242e-01)
(-2.37051283e+00, -1.63377095e-01)
(-2.36561659e+00, -1.68442124e-01)
(-2.36072435e+00, -1.73494327e-01)
(-2.35583611e+00, -1.78533706e-01)
(-2.35095186e+00, -1.83560259e-01)
(-2.34607161e+00, -1.88573987e-01)
(-2.34119536e+00, -1.93574891e-01)
(-2.33632311e+00, -1.98562969e-01)
(-2.33145486e+00, -2.03538222e-01)
(-2.32659060e+00, -2.08500651e-01)
(-2.32173034e+00, -2.13450254e-01)
(-2.31687408e+00, -2.18387032e-01)
(-2.31202182e+00, -2.23310985e-01)
(-2.30717355e+00, -2.28222113e-01)
(-2.30232928e+00, -2.33120416e-01)
(-2.29748901e+00, -2.38005895e-01)
(-2.29265274e+00, -2.42878548e-01)
(-2.28782046e+00, -2.47738376e-01)
(-2.28299219e+00, -2.52585379e-01)
(-2.27816790e+00, -2.57419557e-01)
(-2.27334762e+00, -2.62240910e-01)
(-2.26853134e+00, -2.67049437e-01)
(-2.26371905e+00, -2.71845140e-01)
(-2.25891076e+00, -2.76628018e-01)
(-2.25410647e+00, -2.81398071e-01)
(-2.24930617e+00, -2.86155299e-01)
(-2.24450988e+00, -2.90899702e-01)
(-2.23971758e+00, -2.95631279e-01)
(-2.23492927e+00, -3.00350032e-01)
(-2.23014497e+00, -3.05055960e-01)
(-2.22536466e+00, -3.09749062e-01)
(-2.22058835e+00, -3.14429340e-01)
(-2.21581604e+00, -3.19096793e-01)
(-2.21104773e+00, -3.23751420e-01)
(-2.20628341e+00, -3.28393223e-01)
(-2.20152310e+00, -3.33022200e-01)
(-2.19676678e+00, -3.37638353e-01)
(-2.19201445e+00, -3.42241680e-01)
(-2.18726613e+00, -3.46832183e-01)
(-2.18252180e+00, -3.51409860e-01)
(-2.17778147e+00, -3.55974713e-01)
(-2.17304514e+00, -3.60526740e-01)
(-2.16831280e+00, -3.65065943e-01)
(-2.16358446e+00, -3.69592320e-01)
(-2.15886012e+00, -3.74105872e-01)
(-2.15413978e+00, -3.78606599e-01)
(-2.14942344e+00, -3.83094502e-01)
(-2.14471109e+00, -3.87569579e-01)
(-2.14000274e+00, -3.92031831e-01)
(-2.13529839e+00, -3.96481258e-01)
(-2.13059804e+00, -4.00917860e-01)
(-2.12590168e+00, -4.05341637e-01)
(-2.12120932e+00, -4.09752590e-01)
(-2.11652096e+00, -4.14150717e-01)
(-2.11183660e+00, -4.18536019e-01)
(-2.10715623e+00, -4.22908496e-01)
(-2.10247986e+00, -4.27268148e-01)
(-2.09780749e+00, -4.31614975e-01)
(-2.09313912e+00, -4.35948977e-01)
(-2.08847474e+00, -4.40270153e-01)
(-2.08381437e+00, -4.44578505e-01)
(-2.07915799e+00, -4.48874032e-01)
(-2.07450560e+00, -4.53156734e-01)
(-2.06985722e+00, -4.57426611e-01)
(-2.06521283e+00, -4.61683663e-01)
(-2.06057244e+00, -4.65927889e-01)
(-2.05593605e+00, -4.70159291e-01)
(-2.05130366e+00, -4.74377868e-01)
(-2.04667526e+00, -4.78583619e-01)
(-2.04667526e+00, -4.78583619e-01)
(-2.04482268e+00, -4.80266960e-01)
(-2.04296845e+00, -4.81950105e-01)
(-2.04111257e+00, -4.83633053e-01)
(-2.03925505e+00, -4.85315806e-01)
(-2.03739588e+00, -4.86998363e-01)
(-2.03553507e+00, -4.88680724e-01)
(-2.03367261e+00, -4.90362889e-01)
(-2.03180851e+00, -4.92044858e-01)
(-2.02994276e+00, -4.93726631e-01)
(-2.02807537e+00, -4.95408208e-01)
(-2.02620633e+00, -4.97089589e-01)
(-2.02433564e+00, -4.98770774e-01)
(-2.02246331e+00, -5.00451763e-01)
(-2.02058934e+00, -5.02132556e-01)
(-2.01871372e+00, -5.03813154e-01)
(-2.01683645e+00, -5.05493555e-01)
(-2.01495754e+00, -5.07173760e-01)
(-2.01307698e+00, -5.08853770e-01)
(-2.01119478e+00, -5.10533583e-01)
(-2.00931093e+00, -5.12213201e-01)
(-2.00742544e+00, -5.13892622e-01)
(-2.00553830e+00, -5.15571848e-01)
(-2.00364951e+00, -5.17250877e-01)
(-2.00175908e+00, -5.18929711e-01)
(-1.99986701e+00, -5.20608349e-01)
(-1.99797328e+00, -5.22286791e-01)
(-1.99607792e+00, -5.23965036e-01)
(-1.99418091e+00, -5.25643086e-01)
(-1.99228225e+00, -5.27320940e-01)
(-1.99038195e+00, -5.28998598e-01)
(-1.98848000e+00, -5.30676060e-01)
(-1.98657640e+00, -5.32353326e-01)
(-1.98467116e+00, -5.34030396e-01)
(-1.98276428e+00, -5.35707270e-01)
(-1.98085575e+00, -5.37383949e-01)
(-1.97894557e+00, -5.39060431e-01)
(-1.97703375e+00, -5.40736717e-01)
(-1.97512028e+00, -5.42412807e-01)
(-1.97320517e+00, -5.44088702e-01)
(-1.97128842e+00, -5.45764400e-01)
(-1.96937001e+00, -5.47439903e-01)
(-1.96744996e+00, -5.49115209e-01)
(-1.96552827e+00, -5.50790320e-01)
(-1.96360493e+00, -5.52465234e-01)
(-1.96167995e+00, -5.54139953e-01)
(-1.95975332e+00, -5.55814475e-01)
(-1.95782504e+00, -5.57488802e-01)
(-1.95589512e+00, -5.59162933e-01)
(-1.95396355e+00, -5.60836868e-01)
(-1.95203034e+00, -5.62510607e-01)
(-1.95009548e+00, -5.64184149e-01)
(-1.94815898e+00, -5.65857496e-01)
(-1.94622083e+00, -5.67530647e-01)
(-1.94428104e+00, -5.69203602e-01)
(-1.94233960e+00, -5.70876362e-01)
(-1.94039651e+00, -5.72548925e-01)
(-1.93845178e+00, -5.74221292e-01)
(-1.93650541e+00, -5.75893463e-01)
(-1.93455738e+00, -5.77565438e-01)
(-1.93260772e+00, -5.79237218e-01)
(-1.93065641e+00, -5.80908801e-01)
(-1.92870345e+00, -5.82580188e-01)
(-1.92674884e+00, -5.84251380e-01)
(-1.92479260e+00, -5.85922375e-01)
(-1.92283470e+00, -5.87593175e-01)
(-1.92087516e+00, -5.89263778e-01)
(-1.91891398e+00, -5.90934186e-01)
(-1.91695115e+00, -5.92604398e-01)
(-1.91498667e+00, -5.94274413e-01)
(-1.91302055e+00, -5.95944233e-01)
(-1.91105278e+00, -5.97613857e-01)
(-1.90908337e+00, -5.99283285e-01)
(-1.90711231e+00, -6.00952517e-01)
(-1.90513961e+00, -6.02621553e-01)
(-1.90316526e+00, -6.04290393e-01)
(-1.90118927e+00, -6.05959037e-01)
(-1.89921163e+00, -6.07627485e-01)
(-1.89723234e+00, -6.09295737e-01)
(-1.89525141e+00, -6.10963793e-01)
(-1.89326884e+00, -6.12631653e-01)
(-1.89128462e+00, -6.14299317e-01)
(-1.88929875e+00, -6.15966786e-01)
(-1.88731124e+00, -6.17634058e-01)
(-1.88532208e+00, -6.19301134e-01)
(-1.88333128e+00, -6.20968015e-01)
(-1.88133883e+00, -6.22634699e-01)
(-1.87934473e+00, -6.24301188e-01)
(-1.87734899e+00, -6.25967480e-01)
(-1.87535161e+00, -6.27633577e-01)
(-1.87335258e+00, -6.29299478e-01)
(-1.87135190e+00, -6.30965182e-01)
(-1.86934958e+00, -6.32630691e-01)
(-1.86734561e+00, -6.34296004e-01)
(-1.86534000e+00, -6.35961121e-01)
(-1.86333274e+00, -6.37626042e-01)
(-1.86132384e+00, -6.39290766e-01)
(-1.85931329e+00, -6.40955295e-01)
(-1.85730110e+00, -6.42619628e-01)
(-1.85528726e+00, -6.44283766e-01)
(-1.85528726e+00, -6.44283766e-01)
(-1.84778808e+00, -6.50460177e-01)
(-1.84030166e+00, -6.56607216e-01)
(-1.83282800e+00, -6.62724883e-01)
(-1.82536711e+00, -6.68813179e-01)
(-1.81791898e+00, -6.74872102e-01)
(-1.81048361e+00, -6.80901654e-01)
(-1.80306100e+00, -6.86901833e-01)
(-1.79565115e+00, -6.92872641e-01)
(-1.78825406e+00, -6.98814077e-01)
(-1.78086974e+00, -7.04726141e-01)
(-1.77349818e+00, -7.10608833e-01)
(-1.76613938e+00, -7.16462153e-01)
(-1.75879334e+00, -7.22286101e-01)
(-1.75146007e+00, -7.28080677e-01)
(-1.74413955e+00, -7.33845881e-01)
(-1.73683180e+00, -7.39581714e-01)
(-1.72953681e+00, -7.45288174e-01)
(-1.72225458e+00, -7.50965263e-01)
(-1.71498512e+00, -7.56612979e-01)
(-1.70772841e+00, -7.62231324e-01)
(-1.70048447e+00, -7.67820297e-01)
(-1.69325329e+00, -7.73379898e-01)
(-1.68603487e+00, -7.78910127e-01)
(-1.67882921e+00, -7.84410984e-01)
(-1.67163632e+00, -7.89882469e-01)
(-1.66445618e+00, -7.95324582e-01)
(-1.65728881e+00, -8.00737323e-01)
(-1.65013420e+00, -8.06120692e-01)
(-1.64299235e+00, -8.11474690e-01)
(-1.63586327e+00, -8.16799315e-01)
(-1.62874694e+00, -8.22094569e-01)
(-1.62164338e+00, -8.27360450e-01)
(-1.61455258e+00, -8.32596960e-01)
(-1.60747454e+00, -8.37804098e-01)
(-1.60040927e+00, -8.42981864e-01)
(-1.59335675e+00, -8.48130258e-01)
(-1.58631700e+00, -8.53249280e-01)
(-1.57929001e+00, -8.58338930e-01)
(-1.57227578e+00, -8.63399208e-01)
(-1.56527431e+00, -8.68430114e-01)
(-1.55828561e+00, -8.73431649e-01)
(-1.55130966e+00, -8.78403811e-01)
(-1.54434648e+00, -8.83346602e-01)
(-1.53739606e+00, -8.88260020e-01)
(-1.53045840e+00, -8.93144067e-01)
(-1.52353351e+00, -8.97998742e-01)
(-1.51662137e+00, -9.02824044e-01)
(-1.50972200e+00, -9.07619975e-01)
(-1.50283539e+00, -9.12386534e-01)
(-1.49596154e+00, -9.17123721e-01)
(-1.48910046e+00, -9.21831536e-01)
(-1.48225213e+00, -9.26509980e-01)
(-1.47541657e+00, -9.31159051e-01)
(-1.46859377e+00, -9.35778750e-01)
(-1.46178373e+00, -9.40369078e-01)
(-1.45498645e+00, -9.44930033e-01)
(-1.44820194e+00, -9.49461617e-01)
(-1.44143018e+00, -9.53963829e-01)
(-1.43467119e+00, -9.58436668e-01)
(-1.42792496e+00, -9.62880136e-01)
(-1.42119149e+00, -9.67294232e-01)
(-1.41447079e+00, -9.71678956e-01)
(-1.40776284e+00, -9.76034308e-01)
(-1.40106766e+00, -9.80360289e-01)
(-1.39438524e+00, -9.84656897e-01)
(-1.38771558e+00, -9.88924133e-01)
(-1.38105869e+00, -9.93161998e-01)
(-1.37441455e+00, -9.97370490e-01)
(-1.36778318e+00, -1.00154961e+00)
(-1.36116457e+00, -1.00569936e+00)
(-1.35455872e+00, -1.00981974e+00)
(-1.34796563e+00, -1.01391074e+00)
(-1.34138531e+00, -1.01797237e+00)
(-1.33481774e+00, -1.02200463e+00)
(-1.32826294e+00, -1.02600752e+00)
(-1.32172090e+00, -1.02998104e+00)
(-1.31519162e+00, -1.03392519e+00)
(-1.30867511e+00, -1.03783996e+00)
(-1.30217135e+00, -1.04172536e+00)
(-1.29568036e+00, -1.04558139e+00)
(-1.28920213e+00, -1.04940805e+00)
(-1.28273666e+00, -1.05320533e+00)
(-1.27628396e+00, -1.05697325e+00)
(-1.26984401e+00, -1.06071179e+00)
(-1.26341683e+00, -1.06442096e+00)
(-1.25700241e+00, -1.06810076e+00)
(-1.25060075e+00, -1.07175118e+00)
(-1.24421185e+00, -1.07537224e+00)
(-1.23783571e+00, -1.07896392e+00)
(-1.23147234e+00, -1.08252623e+00)
(-1.22512173e+00, -1.08605917e+00)
(-1.21878388e+00, -1.08956273e+00)
(-1.21245879e+00, -1.09303693e+00)
(-1.20614647e+00, -1.09648175e+00)
(-1.19984690e+00, -1.09989720e+00)
(-1.19356010e+00, -1.10328328e+00)
(-1.18728606e+00, -1.10663999e+00)
(-1.18102478e+00, -1.10996732e+00)
(-1.17477626e+00, -1.11326528e+00)
(-1.17477626e+00, -1.11326528e+00)
(-1.16856668e+00, -1.11654470e+00)
(-1.16235988e+00, -1.11980652e+00)
(-1.15615585e+00, -1.12305073e+00)
(-1.14995460e+00, -1.12627735e+00)
(-1.14375614e+00, -1.12948638e+00)
(-1.13756045e+00, -1.13267780e+00)
(-1.13136754e+00, -1.13585162e+00)
(-1.12517740e+00, -1.13900785e+00)
(-1.11899005e+00, -1.14214648e+00)
(-1.11280547e+00, -1.14526751e+00)
(-1.10662368e+00, -1.14837094e+00)
(-1.10044466e+00, -1.15145677e+00)
(-1.09426842e+00, -1.15452501e+00)
(-1.08809496e+00, -1.15757565e+00)
(-1.08192427e+00, -1.16060868e+00)
(-1.07575637e+00, -1.16362412e+00)
(-1.06959124e+00, -1.16662197e+00)
(-1.06342890e+00, -1.16960221e+00)
(-1.05726933e+00, -1.17256485e+00)
(-1.05111254e+00, -1.17550990e+00)
(-1.04495853e+00, -1.17843735e+00)
(-1.03880730e+00, -1.18134720e+00)
(-1.03265884e+00, -1.18423945e+00)
(-1.02651317e+00, -1.18711410e+00)
(-1.02037027e+00, -1.18997116e+00)
(-1.01423015e+00, -1.19281061e+00)
(-1.00809281e+00, -1.19563247e+00)
(-1.00195825e+00, -1.19843673e+00)
(-9.95826467e-01, -1.20122339e+00)
(-9.89697462e-01, -1.20399246e+00)
(-9.83571237e-01, -1.20674392e+00)
(-9.77447790e-01, -1.20947779e+00)
(-9.71327121e-01, -1.21219406e+00)
(-9.65209231e-01, -1.21489273e+00)
(-9.59094120e-01, -1.21757380e+00)
(-9.52981787e-01, -1.22023727e+00)
(-9.46872233e-01, -1.22288315e+00)
(-9.40765457e-01, -1.22551142e+00)
(-9.34661460e-01, -1.22812210e+00)
(-9.28560241e-01, -1.23071518e+00)
(-9.22461801e-01, -1.23329066e+00)
(-9.16366140e-01, -1.23584854e+00)
(-9.10273257e-01, -1.23838883e+00)
(-9.04183152e-01, -1.24091152e+00)
(-8.98095827e-01, -1.24341660e+00)
(-8.92011279e-01, -1.24590409e+00)
(-8.85929511e-01, -1.24837398e+00)
(-8.79850521e-01, -1.25082628e+00)
(-8.73774309e-01, -1.25326097e+00)
(-8.67700876e-01, -1.25567807e+00)
(-8.61630222e-01, -1.25807757e+00)
(-8.55562346e-01, -1.26045947e+00)
(-8.49497248e-01, -1.26282377e+00)
(-8.43434930e-01, -1.26517047e+00)
(-8.37375390e-01, -1.26749957e+00)
(-8.31318628e-01, -1.26981108e+00)
(-8.25264645e-01, -1.27210499e+00)
(-8.19213440e-01, -1.27438130e+00)
(-8.13165014e-01, -1.27664001e+00)
(-8.07119367e-01, -1.27888112e+00)
(-8.01076498e-01, -1.28110464e+00)
(-7.95036408e-01, -1.28331055e+00)
(-7.88999096e-01, -1.28549887e+00)
(-7.82964563e-01, -1.28766959e+00)
(-7.76932808e-01, -1.28982271e+00)
(-7.70903832e-01, -1.29195823e+00)
(-7.64877635e-01, -1.29407616e+00)
(-7.58854216e-01, -1.29617649e+00)
(-7.52833576e-01, -1.29825921e+00)
(-7.46815714e-01, -1.30032434e+00)
(-7.40800631e-01, -1.30237187e+00)
(-7.34788326e-01, -1.30440181e+00)
(-7.28778800e-01, -1.30641414e+00)
(-7.22772053e-01, -1.30840888e+00)
(-7.16768084e-01, -1.31038602e+00)
(-7.10766893e-01, -1.31234555e+00)
(-7.04768481e-01, -1.31428750e+00)
(-6.98772848e-01, -1.31621184e+00)
(-6.92779993e-01, -1.31811858e+00)
(-6.86789917e-01, -1.32000773e+00)
(-6.80802620e-01, -1.32187928e+00)
(-6.74818100e-01, -1.32373323e+00)
(-6.68836360e-01, -1.32556958e+00)
(-6.62857398e-01, -1.32738833e+00)
(-6.56881215e-01, -1.32918948e+00)
(-6.50907810e-01, -1.33097304e+00)
(-6.44937184e-01, -1.33273900e+00)
(-6.38969336e-01, -1.33448736e+00)
(-6.33004267e-01, -1.33621812e+00)
(-6.27041976e-01, -1.33793128e+00)
(-6.21082464e-01, -1.33962685e+00)
(-6.15125731e-01, -1.34130481e+00)
(-6.09171776e-01, -1.34296518e+00)
(-6.03220600e-01, -1.34460795e+00)
(-5.97272202e-01, -1.34623312e+00)
(-5.91326583e-01, -1.34784069e+00)
(-5.85383742e-01, -1.34943067e+00)
(-5.79443680e-01, -1.35100304e+00)
(-5.73506397e-01, -1.35255782e+00)
(-5.73506397e-01, -1.35255782e+00)
(-5.68129527e-01, -1.35396606e+00)
(-5.62749622e-01, -1.35536090e+00)
(-5.57366682e-01, -1.35674233e+00)
(-5.51980706e-01, -1.35811035e+00)
(-5.46591696e-01, -1.35946496e+00)
(-5.41199650e-01, -1.36080617e+00)
(-5.35804569e-01, -1.36213397e+00)
(-5.30406452e-01, -1.36344837e+00)
(-5.25005301e-01, -1.36474935e+00)
(-5.19601114e-01, -1.36603693e+00)
(-5.14193892e-01, -1.36731110e+00)
(-5.08783635e-01, -1.36857187e+00)
(-5.03370342e-01, -1.36981923e+00)
(-4.97954014e-01, -1.37105318e+00)
(-4.92534651e-01, -1.37227372e+00)
(-4.87112253e-01, -1.37348086e+00)
(-4.81686819e-01, -1.37467459e+00)
(-4.76258350e-01, -1.37585491e+00)
(-4.70826846e-01, -1.37702183e+00)
(-4.65392307e-01, -1.37817534e+00)
(-4.59954732e-01, -1.37931544e+00)
(-4.54514123e-01, -1.38044213e+00)
(-4.49070478e-01, -1.38155542e+00)
(-4.43623797e-01, -1.38265530e+00)
(-4.38174082e-01, -1.38374177e+00)
(-4.32721331e-01, -1.38481484e+00)
(-4.27265545e-01, -1.38587450e+00)
(-4.21806724e-01, -1.38692075e+00)
(-4.16344867e-01, -1.38795360e+00)
(-4.10879975e-01, -1.38897304e+00)
(-4.05412048e-01, -1.38997907e+00)
(-3.99941086e-01, -1.39097169e+00)
(-3.94467089e-01, -1.39195091e+00)
(-3.88990056e-01, -1.39291672e+00)
(-3.83509988e-01, -1.39386912e+00)
(-3.78026885e-01, -1.39480812e+00)
(-3.72540746e-01, -1.39573370e+00)
(-3.67051572e-01, -1.39664589e+00)
(-3.61559364e-01, -1.39754466e+00)
(-3.56064119e-01, -1.39843003e+00)
(-3.50565840e-01, -1.39930199e+00)
(-3.45064525e-01, -1.40016054e+00)
(-3.39560175e-01, -1.40100569e+00)
(-3.34052790e-01, -1.40183743e+00)
(-3.28542370e-01, -1.40265576e+00)
(-3.23028914e-01, -1.40346068e+00)
(-3.17512423e-01, -1.40425220e+00)
(-3.11992897e-01, -1.40503031e+00)
(-3.06470335e-01, -1.40579502e+00)
(-3.00944739e-01, -1.40654631e+00)
(-2.95416107e-01, -1.40728420e+00)
(-2.89884440e-01, -1.40800869e+00)
(-2.84349737e-01, -1.40871976e+00)
(-2.78812000e-01, -1.40941743e+00)
(-2.73271227e-01, -1.41010169e+00)
(-2.67727419e-01, -1.41077255e+00)
(-2.62180575e-01, -1.41142999e+00)
(-2.56630697e-01, -1.41207403e+00)
(-2.51077783e-01, -1.41270467e+00)
(-2.45521834e-01, -1.41332189e+00)
(-2.39962849e-01, -1.41392571e+00)
(-2.34400830e-01, -1.41451612e+00)
(-2.28835775e-01, -1.41509313e+00)
(-2.23267685e-01, -1.41565673e+00)
(-2.17696559e-01, -1.41620692e+00)
(-2.12122399e-01, -1.41674370e+00)
(-2.06545203e-01, -1.41726708e+00)
(-2.00964972e-01, -1.41777705e+00)
(-1.95381706e-01, -1.41827361e+00)
(-1.89795404e-01, -1.41875676e+00)
(-1.84206067e-01, -1.41922651e+00)
(-1.78613695e-01, -1.41968285e+00)
(-1.73018288e-01, -1.42012579e+00)
(-1.67419845e-01, -1.42055532e+00)
(-1.61818368e-01, -1.42097144e+00)
(-1.56213855e-01, -1.42137415e+00)
(-1.50606306e-01, -1.42176346e+00)
(-1.44995723e-01, -1.42213935e+00)
(-1.39382104e-01, -1.42250185e+00)
(-1.33765450e-01, -1.42285093e+00)
(-1.28145761e-01, -1.42318661e+00)
(-1.22523036e-01, -1.42350888e+00)
(-1.16897276e-01, -1.42381774e+00)
(-1.11268481e-01, -1.42411320e+00)
(-1.05636651e-01, -1.42439525e+00)
(-1.00001786e-01, -1.42466389e+00)
(-9.43638850e-02, -1.42491913e+00)
(-8.87229490e-02, -1.42516095e+00)
(-8.30789778e-02, -1.42538938e+00)
(-7.74319713e-02, -1.42560439e+00)
(-7.17819296e-02, -1.42580600e+00)
(-6.61288527e-02, -1.42599420e+00)
(-6.04727405e-02, -1.42616899e+00)
(-5.48135930e-02, -1.42633038e+00)
(-4.91514103e-02, -1.42647836e+00)
(-4.34861924e-02, -1.42661293e+00)
(-3.78179392e-02, -1.42673409e+00)
(-3.21466508e-02, -1.42684185e+00)
(-2.64723271e-02, -1.42693620e+00)
(-2.64723271e-02, -1.42693620e+00)
(-2.14986654e-02, -1.42699680e+00)
(-1.65269318e-02, -1.42704656e+00)
(-1.15571262e-02, -1.42708549e+00)
(-6.58924872e-03, -1.42711358e+00)
(-1.62329932e-03, -1.42713083e+00)
( 3.34072200e-03, -1.42713724e+00)
( 8.30281525e-03, -1.42713282e+00)
( 1.32629804e-02, -1.42711755e+00)
( 1.82212175e-02, -1.42709145e+00)
( 2.31775265e-02, -1.42705452e+00)
( 2.81319074e-02, -1.42700674e+00)
( 3.30843603e-02, -1.42694813e+00)
( 3.80348851e-02, -1.42687867e+00)
( 4.29834817e-02, -1.42679838e+00)
( 4.79301504e-02, -1.42670726e+00)
( 5.28748909e-02, -1.42660529e+00)
( 5.78177033e-02, -1.42649249e+00)
( 6.27585877e-02, -1.42636885e+00)
( 6.76975440e-02, -1.42623437e+00)
( 7.26345722e-02, -1.42608906e+00)
( 7.75696724e-02, -1.42593290e+00)
( 8.25028444e-02, -1.42576591e+00)
( 8.74340884e-02, -1.42558808e+00)
( 9.23634043e-02, -1.42539941e+00)
( 9.72907921e-02, -1.42519991e+00)
( 1.02216252e-01, -1.42498957e+00)
( 1.07139784e-01, -1.42476839e+00)
( 1.12061387e-01, -1.42453637e+00)
( 1.16981063e-01, -1.42429351e+00)
( 1.21898810e-01, -1.42403982e+00)
( 1.26814629e-01, -1.42377529e+00)
( 1.31728521e-01, -1.42349992e+00)
( 1.36640484e-01, -1.42321371e+00)
( 1.41550519e-01, -1.42291667e+00)
( 1.46458626e-01, -1.42260879e+00)
( 1.51364805e-01, -1.42229007e+00)
( 1.56269056e-01, -1.42196051e+00)
( 1.61171379e-01, -1.42162012e+00)
( 1.66071773e-01, -1.42126888e+00)
( 1.70970240e-01, -1.42090681e+00)
( 1.75866779e-01, -1.42053390e+00)
( 1.80761389e-01, -1.42015016e+00)
( 1.85654071e-01, -1.41975557e+00)
( 1.90544826e-01, -1.41935015e+00)
( 1.95433652e-01, -1.41893389e+00)
( 2.00320550e-01, -1.41850679e+00)
( 2.05205520e-01, -1.41806886e+00)
( 2.10088562e-01, -1.41762009e+00)
( 2.14969676e-01, -1.41716048e+00)
( 2.19848862e-01, -1.41669003e+00)
( 2.24726120e-01, -1.41620874e+00)
( 2.29601449e-01, -1.41571662e+00)
( 2.34474851e-01, -1.41521366e+00)
( 2.39346325e-01, -1.41469986e+00)
( 2.44215870e-01, -1.41417522e+00)
( 2.49083487e-01, -1.41363975e+00)
( 2.53949177e-01, -1.41309343e+00)
( 2.58812938e-01, -1.41253628e+00)
( 2.63674771e-01, -1.41196830e+00)
( 2.68534676e-01, -1.41138947e+00)
( 2.73392653e-01, -1.41079981e+00)
( 2.78248702e-01, -1.41019930e+00)
( 2.83102823e-01, -1.40958797e+00)
( 2.87955015e-01, -1.40896579e+00)
( 2.92805280e-01, -1.40833277e+00)
( 2.97653617e-01, -1.40768892e+00)
( 3.02500025e-01, -1.40703423e+00)
( 3.07344506e-01, -1.40636870e+00)
( 3.12187058e-01, -1.40569234e+00)
( 3.17027682e-01, -1.40500514e+00)
( 3.21866378e-01, -1.40430709e+00)
( 3.26703146e-01, -1.40359822e+00)
( 3.31537986e-01, -1.40287850e+00)
( 3.36370898e-01, -1.40214795e+00)
( 3.41201882e-01, -1.40140655e+00)
( 3.46030938e-01, -1.40065432e+00)
( 3.50858066e-01, -1.39989126e+00)
( 3.55683265e-01, -1.39911735e+00)
( 3.60506537e-01, -1.39833261e+00)
( 3.65327880e-01, -1.39753703e+00)
( 3.70147296e-01, -1.39673061e+00)
( 3.74964783e-01, -1.39591335e+00)
( 3.79780342e-01, -1.39508526e+00)
( 3.84593974e-01, -1.39424633e+00)
( 3.89405677e-01, -1.39339656e+00)
( 3.94215452e-01, -1.39253595e+00)
( 3.99023299e-01, -1.39166451e+00)
( 4.03829217e-01, -1.39078222e+00)
( 4.08633208e-01, -1.38988910e+00)
( 4.13435271e-01, -1.38898514e+00)
( 4.18235405e-01, -1.38807035e+00)
( 4.23033612e-01, -1.38714471e+00)
( 4.27829890e-01, -1.38620824e+00)
( 4.32624241e-01, -1.38526093e+00)
( 4.37416663e-01, -1.38430279e+00)
( 4.42207157e-01, -1.38333380e+00)
( 4.46995723e-01, -1.38235398e+00)
( 4.51782361e-01, -1.38136332e+00)
( 4.56567071e-01, -1.38036182e+00)
( 4.56567071e-01, -1.38036182e+00)
( 4.61414103e-01, -1.37934198e+00)
( 4.66258354e-01, -1.37831277e+00)
( 4.71099826e-01, -1.37727420e+00)
( 4.75938517e-01, -1.37622627e+00)
( 4.80774428e-01, -1.37516898e+00)
( 4.85607559e-01, -1.37410232e+00)
( 4.90437910e-01, -1.37302630e+00)
( 4.95265480e-01, -1.37194091e+00)
( 5.00090271e-01, -1.37084616e+00)
( 5.04912281e-01, -1.36974205e+00)
( 5.09731511e-01, -1.36862857e+00)
( 5.14547961e-01, -1.36750573e+00)
( 5.19361631e-01, -1.36637353e+00)
( 5.24172520e-01, -1.36523197e+00)
( 5.28980630e-01, -1.36408104e+00)
( 5.33785959e-01, -1.36292075e+00)
( 5.38588508e-01, -1.36175109e+00)
( 5.43388277e-01, -1.36057207e+00)
( 5.48185266e-01, -1.35938369e+00)
( 5.52979474e-01, -1.35818595e+00)
( 5.57770903e-01, -1.35697884e+00)
( 5.62559551e-01, -1.35576237e+00)
( 5.67345419e-01, -1.35453653e+00)
( 5.72128507e-01, -1.35330133e+00)
( 5.76908815e-01, -1.35205677e+00)
( 5.81686343e-01, -1.35080285e+00)
( 5.86461090e-01, -1.34953956e+00)
( 5.91233058e-01, -1.34826691e+00)
( 5.96002245e-01, -1.34698489e+00)
( 6.00768652e-01, -1.34569351e+00)
( 6.05532279e-01, -1.34439277e+00)
( 6.10293126e-01, -1.34308267e+00)
( 6.15051192e-01, -1.34176320e+00)
( 6.19806479e-01, -1.34043437e+00)
( 6.24558985e-01, -1.33909617e+00)
( 6.29308711e-01, -1.33774861e+00)
( 6.34055657e-01, -1.33639169e+00)
( 6.38799823e-01, -1.33502541e+00)
( 6.43541208e-01, -1.33364976e+00)
( 6.48279814e-01, -1.33226475e+00)
( 6.53015639e-01, -1.33087037e+00)
( 6.57748684e-01, -1.32946664e+00)
( 6.62478949e-01, -1.32805353e+00)
( 6.67206434e-01, -1.32663107e+00)
( 6.71931139e-01, -1.32519924e+00)
( 6.76653063e-01, -1.32375805e+00)
( 6.81372208e-01, -1.32230750e+00)
( 6.86088572e-01, -1.32084758e+00)
( 6.90802156e-01, -1.31937830e+00)
( 6.95512960e-01, -1.31789965e+00)
( 7.00220983e-01, -1.31641165e+00)
( 7.04926227e-01, -1.31491428e+00)
( 7.09628690e-01, -1.31340754e+00)
( 7.14328373e-01, -1.31189144e+00)
( 7.19025277e-01, -1.31036598e+00)
( 7.23719399e-01, -1.30883116e+00)
( 7.28410742e-01, -1.30728697e+00)
( 7.33099305e-01, -1.30573342e+00)
( 7.37785087e-01, -1.30417051e+00)
( 7.42468090e-01, -1.30259823e+00)
( 7.47148312e-01, -1.30101659e+00)
( 7.51825754e-01, -1.29942558e+00)
( 7.56500415e-01, -1.29782522e+00)
( 7.61172297e-01, -1.29621549e+00)
( 7.65841399e-01, -1.29459639e+00)
( 7.70507720e-01, -1.29296794e+00)
( 7.75171261e-01, -1.29133012e+00)
( 7.79832022e-01, -1.28968293e+00)
( 7.84490003e-01, -1.28802638e+00)
( 7.89145204e-01, -1.28636047e+00)
( 7.93797624e-01, -1.28468520e+00)
( 7.98447265e-01, -1.28300056e+00)
( 8.03094125e-01, -1.28130656e+00)
( 8.07738205e-01, -1.27960320e+00)
( 8.12379505e-01, -1.27789047e+00)
( 8.17018024e-01, -1.27616838e+00)
( 8.21653764e-01, -1.27443693e+00)
( 8.26286723e-01, -1.27269611e+00)
( 8.30916903e-01, -1.27094593e+00)
( 8.35544302e-01, -1.26918639e+00)
( 8.40168921e-01, -1.26741748e+00)
( 8.44790760e-01, -1.26563921e+00)
( 8.49409818e-01, -1.26385158e+00)
( 8.54026097e-01, -1.26205458e+00)
( 8.58639595e-01, -1.26024822e+00)
( 8.63250313e-01, -1.25843250e+00)
( 8.67858251e-01, -1.25660741e+00)
( 8.72463409e-01, -1.25477296e+00)
( 8.77065787e-01, -1.25292915e+00)
( 8.81665384e-01, -1.25107597e+00)
( 8.86262201e-01, -1.24921343e+00)
( 8.90856239e-01, -1.24734153e+00)
( 8.95447496e-01, -1.24546026e+00)
( 9.00035973e-01, -1.24356963e+00)
( 9.04621669e-01, -1.24166964e+00)
( 9.09204586e-01, -1.23976029e+00)
( 9.13784722e-01, -1.23784157e+00)
( 9.18362078e-01, -1.23591348e+00)
( 9.22936655e-01, -1.23397604e+00)
( 9.22936655e-01, -1.23397604e+00)
( 9.26044729e-01, -1.23264414e+00)
( 9.29153726e-01, -1.23130702e+00)
( 9.32263646e-01, -1.22996467e+00)
( 9.35374490e-01, -1.22861711e+00)
( 9.38486257e-01, -1.22726432e+00)
( 9.41598947e-01, -1.22590631e+00)
( 9.44712560e-01, -1.22454307e+00)
( 9.47827097e-01, -1.22317461e+00)
( 9.50942557e-01, -1.22180093e+00)
( 9.54058940e-01, -1.22042202e+00)
( 9.57176246e-01, -1.21903790e+00)
( 9.60294475e-01, -1.21764855e+00)
( 9.63413628e-01, -1.21625397e+00)
( 9.66533704e-01, -1.21485418e+00)
( 9.69654703e-01, -1.21344916e+00)
( 9.72776626e-01, -1.21203891e+00)
( 9.75899471e-01, -1.21062345e+00)
( 9.79023240e-01, -1.20920276e+00)
( 9.82147932e-01, -1.20777685e+00)
( 9.85273548e-01, -1.20634571e+00)
( 9.88400086e-01, -1.20490936e+00)
( 9.91527548e-01, -1.20346778e+00)
( 9.94655933e-01, -1.20202097e+00)
( 9.97785241e-01, -1.20056895e+00)
( 1.00091547e+00, -1.19911170e+00)
( 1.00404663e+00, -1.19764922e+00)
( 1.00717870e+00, -1.19618153e+00)
( 1.01031171e+00, -1.19470861e+00)
( 1.01344563e+00, -1.19323047e+00)
( 1.01658048e+00, -1.19174710e+00)
( 1.01971625e+00, -1.19025852e+00)
( 1.02285294e+00, -1.18876471e+00)
( 1.02599056e+00, -1.18726567e+00)
( 1.02912910e+00, -1.18576142e+00)
( 1.03226856e+00, -1.18425194e+00)
( 1.03540895e+00, -1.18273724e+00)
( 1.03855026e+00, -1.18121731e+00)
( 1.04169249e+00, -1.17969216e+00)
( 1.04483565e+00, -1.17816179e+00)
( 1.04797973e+00, -1.17662620e+00)
( 1.05112473e+00, -1.17508538e+00)
( 1.05427066e+00, -1.17353934e+00)
( 1.05741751e+00, -1.17198808e+00)
( 1.06056528e+00, -1.17043159e+00)
( 1.06371398e+00, -1.16886988e+00)
( 1.06686360e+00, -1.16730295e+00)
( 1.07001414e+00, -1.16573079e+00)
( 1.07316561e+00, -1.16415342e+00)
( 1.07631799e+00, -1.16257081e+00)
( 1.07947131e+00, -1.16098299e+00)
( 1.08262554e+00, -1.15938994e+00)
( 1.08578070e+00, -1.15779167e+00)
( 1.08893678e+00, -1.15618818e+00)
( 1.09209379e+00, -1.15457946e+00)
( 1.09525172e+00, -1.15296553e+00)
( 1.09841057e+00, -1.15134636e+00)
( 1.10157034e+00, -1.14972198e+00)
( 1.10473104e+00, -1.14809237e+00)
( 1.10789266e+00, -1.14645754e+00)
( 1.11105521e+00, -1.14481749e+00)
( 1.11421867e+00, -1.14317221e+00)
( 1.11738306e+00, -1.14152171e+00)
( 1.12054838e+00, -1.13986599e+00)
( 1.12371462e+00, -1.13820504e+00)
( 1.12688178e+00, -1.13653887e+00)
( 1.13004986e+00, -1.13486748e+00)
( 1.13321887e+00, -1.13319087e+00)
( 1.13638880e+00, -1.13150903e+00)
( 1.13955965e+00, -1.12982197e+00)
( 1.14273143e+00, -1.12812968e+00)
( 1.14590413e+00, -1.12643218e+00)
( 1.14907775e+00, -1.12472945e+00)
( 1.15225230e+00, -1.12302149e+00)
( 1.15542777e+00, -1.12130832e+00)
( 1.15860416e+00, -1.11958992e+00)
( 1.16178147e+00, -1.11786630e+00)
( 1.16495971e+00, -1.11613745e+00)
( 1.16813888e+00, -1.11440339e+00)
( 1.17131896e+00, -1.11266410e+00)
( 1.17449997e+00, -1.11091958e+00)
( 1.17768190e+00, -1.10916985e+00)
( 1.18086476e+00, -1.10741489e+00)
( 1.18404854e+00, -1.10565470e+00)
( 1.18723324e+00, -1.10388930e+00)
( 1.19041886e+00, -1.10211867e+00)
( 1.19360541e+00, -1.10034282e+00)
( 1.19679288e+00, -1.09856174e+00)
( 1.19998128e+00, -1.09677545e+00)
( 1.20317060e+00, -1.09498393e+00)
( 1.20636084e+00, -1.09318718e+00)
( 1.20955200e+00, -1.09138522e+00)
( 1.21274409e+00, -1.08957803e+00)
( 1.21593710e+00, -1.08776562e+00)
( 1.21913103e+00, -1.08594798e+00)
( 1.22232589e+00, -1.08412512e+00)
( 1.22552167e+00, -1.08229704e+00)
( 1.22871838e+00, -1.08046374e+00)
( 1.23191600e+00, -1.07862521e+00)
( 1.23511455e+00, -1.07678146e+00)
( 1.23511455e+00, -1.07678146e+00)
( 1.24082431e+00, -1.07347486e+00)
( 1.24654224e+00, -1.07014750e+00)
( 1.25226834e+00, -1.06679938e+00)
( 1.25800262e+00, -1.06343050e+00)
( 1.26374508e+00, -1.06004087e+00)
( 1.26949572e+00, -1.05663047e+00)
( 1.27525453e+00, -1.05319932e+00)
( 1.28102151e+00, -1.04974742e+00)
( 1.28679668e+00, -1.04627475e+00)
( 1.29258001e+00, -1.04278133e+00)
( 1.29837153e+00, -1.03926715e+00)
( 1.30417122e+00, -1.03573221e+00)
( 1.30997909e+00, -1.03217651e+00)
( 1.31579513e+00, -1.02860006e+00)
( 1.32161935e+00, -1.02500284e+00)
( 1.32745175e+00, -1.02138487e+00)
( 1.33329232e+00, -1.01774614e+00)
( 1.33914107e+00, -1.01408666e+00)
( 1.34499799e+00, -1.01040641e+00)
( 1.35086309e+00, -1.00670541e+00)
( 1.35673637e+00, -1.00298365e+00)
( 1.36261782e+00, -9.99241135e-01)
( 1.36850745e+00, -9.95477860e-01)
( 1.37440525e+00, -9.91693827e-01)
( 1.38031123e+00, -9.87889035e-01)
( 1.38622539e+00, -9.84063486e-01)
( 1.39214772e+00, -9.80217180e-01)
( 1.39807823e+00, -9.76350115e-01)
( 1.40401692e+00, -9.72462292e-01)
( 1.40996378e+00, -9.68553712e-01)
( 1.41591882e+00, -9.64624374e-01)
( 1.42188203e+00, -9.60674277e-01)
( 1.42785342e+00, -9.56703423e-01)
( 1.43383299e+00, -9.52711812e-01)
( 1.43982073e+00, -9.48699442e-01)
( 1.44581665e+00, -9.44666314e-01)
( 1.45182075e+00, -9.40612429e-01)
( 1.45783302e+00, -9.36537786e-01)
( 1.46385346e+00, -9.32442385e-01)
( 1.46988209e+00, -9.28326226e-01)
( 1.47591889e+00, -9.24189309e-01)
( 1.48196386e+00, -9.20031634e-01)
( 1.48801701e+00, -9.15853202e-01)
( 1.49407834e+00, -9.11654011e-01)
( 1.50014784e+00, -9.07434063e-01)
( 1.50622553e+00, -9.03193357e-01)
( 1.51231138e+00, -8.98931893e-01)
( 1.51840541e+00, -8.94649671e-01)
( 1.52450762e+00, -8.90346692e-01)
( 1.53061801e+00, -8.86022954e-01)
( 1.53673657e+00, -8.81678459e-01)
( 1.54286330e+00, -8.77313206e-01)
( 1.54899822e+00, -8.72927194e-01)
( 1.55514131e+00, -8.68520426e-01)
( 1.56129257e+00, -8.64092899e-01)
( 1.56745201e+00, -8.59644614e-01)
( 1.57361963e+00, -8.55175572e-01)
( 1.57979543e+00, -8.50685771e-01)
( 1.58597940e+00, -8.46175213e-01)
( 1.59217154e+00, -8.41643897e-01)
( 1.59837186e+00, -8.37091823e-01)
( 1.60458036e+00, -8.32518992e-01)
( 1.61079704e+00, -8.27925402e-01)
( 1.61702189e+00, -8.23311055e-01)
( 1.62325492e+00, -8.18675949e-01)
( 1.62949612e+00, -8.14020086e-01)
( 1.63574550e+00, -8.09343465e-01)
( 1.64200305e+00, -8.04646086e-01)
( 1.64826878e+00, -7.99927950e-01)
( 1.65454269e+00, -7.95189055e-01)
( 1.66082478e+00, -7.90429403e-01)
( 1.66711504e+00, -7.85648992e-01)
( 1.67341347e+00, -7.80847824e-01)
( 1.67972008e+00, -7.76025898e-01)
( 1.68603487e+00, -7.71183214e-01)
( 1.69235784e+00, -7.66319773e-01)
( 1.69868898e+00, -7.61435573e-01)
( 1.70502829e+00, -7.56530616e-01)
( 1.71137579e+00, -7.51604901e-01)
( 1.71773146e+00, -7.46658428e-01)
( 1.72409530e+00, -7.41691197e-01)
( 1.73046732e+00, -7.36703208e-01)
( 1.73684752e+00, -7.31694461e-01)
( 1.74323589e+00, -7.26664957e-01)
( 1.74963244e+00, -7.21614694e-01)
( 1.75603717e+00, -7.16543674e-01)
( 1.76245007e+00, -7.11451896e-01)
( 1.76887115e+00, -7.06339360e-01)
( 1.77530041e+00, -7.01206066e-01)
( 1.78173784e+00, -6.96052015e-01)
( 1.78818344e+00, -6.90877205e-01)
( 1.79463723e+00, -6.85681638e-01)
( 1.80109918e+00, -6.80465313e-01)
( 1.80756932e+00, -6.75228230e-01)
( 1.81404763e+00, -6.69970389e-01)
( 1.82053412e+00, -6.64691790e-01)
( 1.82702878e+00, -6.59392433e-01)
( 1.83353162e+00, -6.54072319e-01)
( 1.84004264e+00, -6.48731447e-01)
( 1.84004264e+00, -6.48731447e-01)
( 1.84210154e+00, -6.47034930e-01)
( 1.84415834e+00, -6.45338568e-01)
( 1.84621302e+00, -6.43642362e-01)
( 1.84826560e+00, -6.41946311e-01)
( 1.85031608e+00, -6.40250415e-01)
( 1.85236444e+00, -6.38554674e-01)
( 1.85441070e+00, -6.36859089e-01)
( 1.85645486e+00, -6.35163659e-01)
( 1.85849690e+00, -6.33468384e-01)
( 1.86053684e+00, -6.31773264e-01)
( 1.86257467e+00, -6.30078300e-01)
( 1.86461039e+00, -6.28383491e-01)
( 1.86664401e+00, -6.26688837e-01)
( 1.86867552e+00, -6.24994338e-01)
( 1.87070492e+00, -6.23299995e-01)
( 1.87273222e+00, -6.21605807e-01)
( 1.87475741e+00, -6.19911774e-01)
( 1.87678049e+00, -6.18217896e-01)
( 1.87880146e+00, -6.16524174e-01)
( 1.88082033e+00, -6.14830607e-01)
( 1.88283709e+00, -6.13137195e-01)
( 1.88485174e+00, -6.11443938e-01)
( 1.88686428e+00, -6.09750837e-01)
( 1.88887472e+00, -6.08057891e-01)
( 1.89088305e+00, -6.06365100e-01)
( 1.89288928e+00, -6.04672464e-01)
( 1.89489339e+00, -6.02979984e-01)
( 1.89689540e+00, -6.01287659e-01)
( 1.89889531e+00, -5.99595489e-01)
( 1.90089310e+00, -5.97903474e-01)
( 1.90288879e+00, -5.96211615e-01)
( 1.90488237e+00, -5.94519911e-01)
( 1.90687384e+00, -5.92828362e-01)
( 1.90886321e+00, -5.91136968e-01)
( 1.91085047e+00, -5.89445730e-01)
( 1.91283562e+00, -5.87754647e-01)
( 1.91481867e+00, -5.86063719e-01)
( 1.91679961e+00, -5.84372946e-01)
( 1.91877844e+00, -5.82682329e-01)
( 1.92075516e+00, -5.80991867e-01)
( 1.92272978e+00, -5.79301560e-01)
( 1.92470229e+00, -5.77611408e-01)
( 1.92667269e+00, -5.75921412e-01)
( 1.92864098e+00, -5.74231571e-01)
( 1.93060717e+00, -5.72541885e-01)
( 1.93257125e+00, -5.70852355e-01)
( 1.93453323e+00, -5.69162979e-01)
( 1.93649309e+00, -5.67473759e-01)
( 1.93845085e+00, -5.65784694e-01)
( 1.94040651e+00, -5.64095785e-01)
( 1.94236005e+00, -5.62407030e-01)
( 1.94431149e+00, -5.60718431e-01)
( 1.94626082e+00, -5.59029987e-01)
( 1.94820805e+00, -5.57341699e-01)
( 1.95015316e+00, -5.55653565e-01)
( 1.95209617e+00, -5.53965587e-01)
( 1.95403707e+00, -5.52277764e-01)
( 1.95597587e+00, -5.50590097e-01)
( 1.95791256e+00, -5.48902584e-01)
( 1.95984714e+00, -5.47215227e-01)
( 1.96177961e+00, -5.45528026e-01)
( 1.96370998e+00, -5.43840979e-01)
( 1.96563824e+00, -5.42154088e-01)
( 1.96756439e+00, -5.40467351e-01)
( 1.96948844e+00, -5.38780771e-01)
( 1.97141038e+00, -5.37094345e-01)
( 1.97333021e+00, -5.35408075e-01)
( 1.97524793e+00, -5.33721960e-01)
( 1.97716355e+00, -5.32036000e-01)
( 1.97907706e+00, -5.30350195e-01)
( 1.98098846e+00, -5.28664546e-01)
( 1.98289776e+00, -5.26979052e-01)
( 1.98480494e+00, -5.25293713e-01)
( 1.98671003e+00, -5.23608529e-01)
( 1.98861300e+00, -5.21923501e-01)
( 1.99051387e+00, -5.20238628e-01)
( 1.99241263e+00, -5.18553910e-01)
( 1.99430928e+00, -5.16869347e-01)
( 1.99620382e+00, -5.15184940e-01)
( 1.99809626e+00, -5.13500688e-01)
( 1.99998659e+00, -5.11816591e-01)
( 2.00187482e+00, -5.10132650e-01)
( 2.00376093e+00, -5.08448863e-01)
( 2.00564494e+00, -5.06765232e-01)
( 2.00752685e+00, -5.05081756e-01)
( 2.00940664e+00, -5.03398436e-01)
( 2.01128433e+00, -5.01715270e-01)
( 2.01315991e+00, -5.00032260e-01)
( 2.01503339e+00, -4.98349406e-01)
( 2.01690475e+00, -4.96666706e-01)
( 2.01877401e+00, -4.94984162e-01)
( 2.02064117e+00, -4.93301773e-01)
( 2.02250621e+00, -4.91619539e-01)
( 2.02436915e+00, -4.89937460e-01)
( 2.02622998e+00, -4.88255537e-01)
( 2.02808871e+00, -4.86573769e-01)
( 2.02994532e+00, -4.84892156e-01)
( 2.03179983e+00, -4.83210698e-01)
( 2.03365223e+00, -4.81529396e-01)
( 2.03365223e+00, -4.81529396e-01)
( 2.03853081e+00, -4.77111917e-01)
( 2.04340931e+00, -4.72685327e-01)
( 2.04828774e+00, -4.68249625e-01)
( 2.05316609e+00, -4.63804812e-01)
( 2.05804438e+00, -4.59350888e-01)
( 2.06292260e+00, -4.54887853e-01)
( 2.06780074e+00, -4.50415706e-01)
( 2.07267882e+00, -4.45934448e-01)
( 2.07755682e+00, -4.41444078e-01)
( 2.08243475e+00, -4.36944598e-01)
( 2.08731262e+00, -4.32436006e-01)
( 2.09219041e+00, -4.27918302e-01)
( 2.09706813e+00, -4.23391487e-01)
( 2.10194578e+00, -4.18855561e-01)
( 2.10682335e+00, -4.14310524e-01)
( 2.11170086e+00, -4.09756375e-01)
( 2.11657830e+00, -4.05193116e-01)
( 2.12145566e+00, -4.00620744e-01)
( 2.12633296e+00, -3.96039262e-01)
( 2.13121018e+00, -3.91448668e-01)
( 2.13608733e+00, -3.86848963e-01)
( 2.14096442e+00, -3.82240146e-01)
( 2.14584143e+00, -3.77622218e-01)
( 2.15071837e+00, -3.72995179e-01)
( 2.15559523e+00, -3.68359029e-01)
( 2.16047203e+00, -3.63713767e-01)
( 2.16534876e+00, -3.59059394e-01)
( 2.17022542e+00, -3.54395909e-01)
( 2.17510200e+00, -3.49723314e-01)
( 2.17997852e+00, -3.45041607e-01)
( 2.18485496e+00, -3.40350788e-01)
( 2.18973133e+00, -3.35650859e-01)
( 2.19460763e+00, -3.30941818e-01)
( 2.19948386e+00, -3.26223665e-01)
( 2.20436002e+00, -3.21496402e-01)
( 2.20923611e+00, -3.16760027e-01)
( 2.21411213e+00, -3.12014541e-01)
( 2.21898808e+00, -3.07259943e-01)
( 2.22386395e+00, -3.02496234e-01)
( 2.22873976e+00, -2.97723414e-01)
( 2.23361549e+00, -2.92941483e-01)
( 2.23849116e+00, -2.88150440e-01)
( 2.24336675e+00, -2.83350286e-01)
( 2.24824227e+00, -2.78541020e-01)
( 2.25311772e+00, -2.73722644e-01)
( 2.25799310e+00, -2.68895156e-01)
( 2.26286841e+00, -2.64058556e-01)
( 2.26774365e+00, -2.59212846e-01)
( 2.27261882e+00, -2.54358024e-01)
( 2.27749391e+00, -2.49494090e-01)
( 2.28236894e+00, -2.44621046e-01)
( 2.28724389e+00, -2.39738890e-01)
( 2.29211877e+00, -2.34847623e-01)
( 2.29699359e+00, -2.29947244e-01)
( 2.30186833e+00, -2.25037754e-01)
( 2.30674300e+00, -2.20119153e-01)
( 2.31161760e+00, -2.15191441e-01)
( 2.31649213e+00, -2.10254617e-01)
( 2.32136658e+00, -2.05308682e-01)
( 2.32624097e+00, -2.00353635e-01)
( 2.33111529e+00, -1.95389477e-01)
( 2.33598953e+00, -1.90416208e-01)
( 2.34086371e+00, -1.85433828e-01)
( 2.34573781e+00, -1.80442336e-01)
( 2.35061184e+00, -1.75441733e-01)
( 2.35548580e+00, -1.70432019e-01)
( 2.36035969e+00, -1.65413193e-01)
( 2.36523351e+00, -1.60385256e-01)
( 2.37010726e+00, -1.55348208e-01)
( 2.37498094e+00, -1.50302049e-01)
( 2.37985455e+00, -1.45246778e-01)
( 2.38472808e+00, -1.40182396e-01)
( 2.38960155e+00, -1.35108902e-01)
( 2.39447494e+00, -1.30026297e-01)
( 2.39934826e+00, -1.24934581e-01)
( 2.40422152e+00, -1.19833754e-01)
( 2.40909470e+00, -1.14723815e-01)
( 2.41396781e+00, -1.09604765e-01)
( 2.41884085e+00, -1.04476603e-01)
( 2.42371382e+00, -9.93393308e-02)
( 2.42858671e+00, -9.41929468e-02)
( 2.43345954e+00, -8.90374515e-02)
( 2.43833230e+00, -8.38728448e-02)
( 2.44320498e+00, -7.86991269e-02)
( 2.44807760e+00, -7.35162976e-02)
( 2.45295014e+00, -6.83243570e-02)
( 2.45782261e+00, -6.31233051e-02)
( 2.46269501e+00, -5.79131419e-02)
( 2.46756734e+00, -5.26938674e-02)
( 2.47243960e+00, -4.74654816e-02)
( 2.47731179e+00, -4.22279844e-02)
( 2.48218391e+00, -3.69813760e-02)
( 2.48705595e+00, -3.17256562e-02)
( 2.49192793e+00, -2.64608251e-02)
( 2.49679983e+00, -2.11868827e-02)
( 2.50167167e+00, -1.59038290e-02)
( 2.50654343e+00, -1.06116640e-02)
( 2.51141512e+00, -5.31038765e-03)
( 2.51628674e+00, -8.52493503e-19)};\label{line:mach7_shk}

\addplot [green, ultra thin, mark repeat=1]
coordinates {
(-2.48472984e+00,  0.00000000e+00)
(-2.47996947e+00, -5.25615938e-03)
(-2.47520772e+00, -1.05045321e-02)
(-2.47044460e+00, -1.57451183e-02)
(-2.46568011e+00, -2.09779178e-02)
(-2.46091424e+00, -2.62029308e-02)
(-2.45614699e+00, -3.14201571e-02)
(-2.45137837e+00, -3.66295968e-02)
(-2.44660837e+00, -4.18312499e-02)
(-2.44183700e+00, -4.70251164e-02)
(-2.43706425e+00, -5.22111963e-02)
(-2.43229012e+00, -5.73894896e-02)
(-2.42751462e+00, -6.25599963e-02)
(-2.42273775e+00, -6.77227163e-02)
(-2.41795950e+00, -7.28776498e-02)
(-2.41317987e+00, -7.80247966e-02)
(-2.40839887e+00, -8.31641568e-02)
(-2.40361650e+00, -8.82957304e-02)
(-2.39883275e+00, -9.34195174e-02)
(-2.39404762e+00, -9.85355178e-02)
(-2.38926112e+00, -1.03643732e-01)
(-2.38447324e+00, -1.08744159e-01)
(-2.37968399e+00, -1.13836799e-01)
(-2.37489336e+00, -1.18921653e-01)
(-2.37010136e+00, -1.23998721e-01)
(-2.36530798e+00, -1.29068001e-01)
(-2.36051322e+00, -1.34129495e-01)
(-2.35571709e+00, -1.39183203e-01)
(-2.35091959e+00, -1.44229124e-01)
(-2.34612071e+00, -1.49267258e-01)
(-2.34132045e+00, -1.54297606e-01)
(-2.33651882e+00, -1.59320167e-01)
(-2.33171581e+00, -1.64334941e-01)
(-2.32691143e+00, -1.69341929e-01)
(-2.32210568e+00, -1.74341131e-01)
(-2.31729854e+00, -1.79332545e-01)
(-2.31249004e+00, -1.84316173e-01)
(-2.30768015e+00, -1.89292015e-01)
(-2.30286889e+00, -1.94260069e-01)
(-2.29805626e+00, -1.99220338e-01)
(-2.29324225e+00, -2.04172819e-01)
(-2.28842687e+00, -2.09117514e-01)
(-2.28361010e+00, -2.14054422e-01)
(-2.27879197e+00, -2.18983544e-01)
(-2.27397246e+00, -2.23904879e-01)
(-2.26915157e+00, -2.28818428e-01)
(-2.26432931e+00, -2.33724190e-01)
(-2.25950567e+00, -2.38622165e-01)
(-2.25468066e+00, -2.43512354e-01)
(-2.24985427e+00, -2.48394756e-01)
(-2.24502651e+00, -2.53269371e-01)
(-2.24019737e+00, -2.58136200e-01)
(-2.23536686e+00, -2.62995243e-01)
(-2.23053497e+00, -2.67846498e-01)
(-2.22570170e+00, -2.72689967e-01)
(-2.22086706e+00, -2.77525650e-01)
(-2.21603105e+00, -2.82353545e-01)
(-2.21119366e+00, -2.87173655e-01)
(-2.20635489e+00, -2.91985977e-01)
(-2.20151475e+00, -2.96790513e-01)
(-2.19667323e+00, -3.01587263e-01)
(-2.19183034e+00, -3.06376225e-01)
(-2.18698608e+00, -3.11157402e-01)
(-2.18214043e+00, -3.15930791e-01)
(-2.17729341e+00, -3.20696394e-01)
(-2.17244502e+00, -3.25454210e-01)
(-2.16759525e+00, -3.30204240e-01)
(-2.16274411e+00, -3.34946483e-01)
(-2.15789159e+00, -3.39680940e-01)
(-2.15303769e+00, -3.44407610e-01)
(-2.14818242e+00, -3.49126493e-01)
(-2.14332578e+00, -3.53837589e-01)
(-2.13846775e+00, -3.58540900e-01)
(-2.13360836e+00, -3.63236423e-01)
(-2.12874759e+00, -3.67924160e-01)
(-2.12388544e+00, -3.72604110e-01)
(-2.11902192e+00, -3.77276274e-01)
(-2.11415702e+00, -3.81940651e-01)
(-2.10929075e+00, -3.86597241e-01)
(-2.10442310e+00, -3.91246045e-01)
(-2.09955407e+00, -3.95887062e-01)
(-2.09468367e+00, -4.00520293e-01)
(-2.08981190e+00, -4.05145737e-01)
(-2.08493875e+00, -4.09763394e-01)
(-2.08006422e+00, -4.14373265e-01)
(-2.07518832e+00, -4.18975349e-01)
(-2.07031105e+00, -4.23569646e-01)
(-2.06543239e+00, -4.28156157e-01)
(-2.06055237e+00, -4.32734881e-01)
(-2.05567096e+00, -4.37305819e-01)
(-2.05078819e+00, -4.41868970e-01)
(-2.04590403e+00, -4.46424335e-01)
(-2.04101850e+00, -4.50971912e-01)
(-2.03613160e+00, -4.55511704e-01)
(-2.03124332e+00, -4.60043708e-01)
(-2.02635367e+00, -4.64567926e-01)
(-2.02146264e+00, -4.69084358e-01)
(-2.01657023e+00, -4.73593003e-01)
(-2.01167645e+00, -4.78093861e-01)
(-2.00678129e+00, -4.82586932e-01)
(-2.00678129e+00, -4.82586932e-01)
(-2.00501871e+00, -4.84202319e-01)
(-2.00325427e+00, -4.85817767e-01)
(-2.00148798e+00, -4.87433276e-01)
(-1.99971982e+00, -4.89048846e-01)
(-1.99794981e+00, -4.90664477e-01)
(-1.99617794e+00, -4.92280170e-01)
(-1.99440422e+00, -4.93895923e-01)
(-1.99262864e+00, -4.95511738e-01)
(-1.99085120e+00, -4.97127614e-01)
(-1.98907190e+00, -4.98743551e-01)
(-1.98729075e+00, -5.00359549e-01)
(-1.98550774e+00, -5.01975608e-01)
(-1.98372287e+00, -5.03591729e-01)
(-1.98193615e+00, -5.05207910e-01)
(-1.98014756e+00, -5.06824153e-01)
(-1.97835712e+00, -5.08440457e-01)
(-1.97656483e+00, -5.10056822e-01)
(-1.97477067e+00, -5.11673248e-01)
(-1.97297466e+00, -5.13289735e-01)
(-1.97117680e+00, -5.14906284e-01)
(-1.96937707e+00, -5.16522893e-01)
(-1.96757549e+00, -5.18139564e-01)
(-1.96577205e+00, -5.19756296e-01)
(-1.96396676e+00, -5.21373089e-01)
(-1.96215960e+00, -5.22989943e-01)
(-1.96035059e+00, -5.24606858e-01)
(-1.95853972e+00, -5.26223835e-01)
(-1.95672700e+00, -5.27840872e-01)
(-1.95491242e+00, -5.29457971e-01)
(-1.95309598e+00, -5.31075131e-01)
(-1.95127768e+00, -5.32692352e-01)
(-1.94945753e+00, -5.34309634e-01)
(-1.94763552e+00, -5.35926977e-01)
(-1.94581165e+00, -5.37544382e-01)
(-1.94398593e+00, -5.39161847e-01)
(-1.94215835e+00, -5.40779374e-01)
(-1.94032891e+00, -5.42396962e-01)
(-1.93849761e+00, -5.44014611e-01)
(-1.93666446e+00, -5.45632321e-01)
(-1.93482945e+00, -5.47250092e-01)
(-1.93299258e+00, -5.48867925e-01)
(-1.93115386e+00, -5.50485818e-01)
(-1.92931328e+00, -5.52103773e-01)
(-1.92747084e+00, -5.53721789e-01)
(-1.92562654e+00, -5.55339866e-01)
(-1.92378039e+00, -5.56958004e-01)
(-1.92193238e+00, -5.58576203e-01)
(-1.92008251e+00, -5.60194463e-01)
(-1.91823079e+00, -5.61812785e-01)
(-1.91637721e+00, -5.63431168e-01)
(-1.91452177e+00, -5.65049611e-01)
(-1.91266447e+00, -5.66668116e-01)
(-1.91080532e+00, -5.68286682e-01)
(-1.90894431e+00, -5.69905310e-01)
(-1.90708144e+00, -5.71523998e-01)
(-1.90521672e+00, -5.73142748e-01)
(-1.90335014e+00, -5.74761558e-01)
(-1.90148170e+00, -5.76380430e-01)
(-1.89961141e+00, -5.77999363e-01)
(-1.89773925e+00, -5.79618357e-01)
(-1.89586524e+00, -5.81237412e-01)
(-1.89398938e+00, -5.82856529e-01)
(-1.89211165e+00, -5.84475706e-01)
(-1.89023207e+00, -5.86094945e-01)
(-1.88835063e+00, -5.87714245e-01)
(-1.88646734e+00, -5.89333606e-01)
(-1.88458219e+00, -5.90953028e-01)
(-1.88269518e+00, -5.92572511e-01)
(-1.88080631e+00, -5.94192055e-01)
(-1.87891559e+00, -5.95811661e-01)
(-1.87702301e+00, -5.97431328e-01)
(-1.87512857e+00, -5.99051055e-01)
(-1.87323227e+00, -6.00670844e-01)
(-1.87133412e+00, -6.02290694e-01)
(-1.86943411e+00, -6.03910606e-01)
(-1.86753225e+00, -6.05530578e-01)
(-1.86562852e+00, -6.07150611e-01)
(-1.86372294e+00, -6.08770706e-01)
(-1.86181550e+00, -6.10390862e-01)
(-1.85990621e+00, -6.12011079e-01)
(-1.85799506e+00, -6.13631357e-01)
(-1.85608205e+00, -6.15251696e-01)
(-1.85416718e+00, -6.16872096e-01)
(-1.85225046e+00, -6.18492558e-01)
(-1.85033188e+00, -6.20113081e-01)
(-1.84841144e+00, -6.21733664e-01)
(-1.84648914e+00, -6.23354309e-01)
(-1.84456499e+00, -6.24975015e-01)
(-1.84263898e+00, -6.26595783e-01)
(-1.84071112e+00, -6.28216611e-01)
(-1.83878139e+00, -6.29837500e-01)
(-1.83684981e+00, -6.31458451e-01)
(-1.83491638e+00, -6.33079463e-01)
(-1.83298108e+00, -6.34700536e-01)
(-1.83104393e+00, -6.36321670e-01)
(-1.82910492e+00, -6.37942865e-01)
(-1.82716405e+00, -6.39564121e-01)
(-1.82522133e+00, -6.41185439e-01)
(-1.82327675e+00, -6.42806817e-01)
(-1.82327675e+00, -6.42806817e-01)
(-1.81585730e+00, -6.48968574e-01)
(-1.80845147e+00, -6.55100487e-01)
(-1.80105926e+00, -6.61202556e-01)
(-1.79368068e+00, -6.67274783e-01)
(-1.78631572e+00, -6.73317167e-01)
(-1.77896438e+00, -6.79329707e-01)
(-1.77162666e+00, -6.85312404e-01)
(-1.76430257e+00, -6.91265259e-01)
(-1.75699210e+00, -6.97188270e-01)
(-1.74969526e+00, -7.03081438e-01)
(-1.74241204e+00, -7.08944763e-01)
(-1.73514244e+00, -7.14778244e-01)
(-1.72788646e+00, -7.20581883e-01)
(-1.72064411e+00, -7.26355679e-01)
(-1.71341538e+00, -7.32099631e-01)
(-1.70620027e+00, -7.37813740e-01)
(-1.69899879e+00, -7.43498006e-01)
(-1.69181093e+00, -7.49152429e-01)
(-1.68463669e+00, -7.54777009e-01)
(-1.67747607e+00, -7.60371746e-01)
(-1.67032908e+00, -7.65936640e-01)
(-1.66319571e+00, -7.71471690e-01)
(-1.65607597e+00, -7.76976898e-01)
(-1.64896985e+00, -7.82452262e-01)
(-1.64187735e+00, -7.87897783e-01)
(-1.63479847e+00, -7.93313461e-01)
(-1.62773322e+00, -7.98699296e-01)
(-1.62068159e+00, -8.04055288e-01)
(-1.61364358e+00, -8.09381436e-01)
(-1.60661920e+00, -8.14677742e-01)
(-1.59960844e+00, -8.19944204e-01)
(-1.59261130e+00, -8.25180824e-01)
(-1.58562778e+00, -8.30387600e-01)
(-1.57865789e+00, -8.35564533e-01)
(-1.57170162e+00, -8.40711623e-01)
(-1.56475898e+00, -8.45828870e-01)
(-1.55782996e+00, -8.50916273e-01)
(-1.55091456e+00, -8.55973834e-01)
(-1.54401278e+00, -8.61001551e-01)
(-1.53712463e+00, -8.65999426e-01)
(-1.53025010e+00, -8.70967457e-01)
(-1.52338919e+00, -8.75905645e-01)
(-1.51654191e+00, -8.80813990e-01)
(-1.50970825e+00, -8.85692492e-01)
(-1.50288821e+00, -8.90541150e-01)
(-1.49608180e+00, -8.95359966e-01)
(-1.48928901e+00, -9.00148938e-01)
(-1.48250984e+00, -9.04908068e-01)
(-1.47574429e+00, -9.09637354e-01)
(-1.46899237e+00, -9.14336797e-01)
(-1.46225407e+00, -9.19006397e-01)
(-1.45552940e+00, -9.23646154e-01)
(-1.44881834e+00, -9.28256068e-01)
(-1.44212091e+00, -9.32836138e-01)
(-1.43543711e+00, -9.37386366e-01)
(-1.42876692e+00, -9.41906750e-01)
(-1.42211036e+00, -9.46397291e-01)
(-1.41546743e+00, -9.50857989e-01)
(-1.40883811e+00, -9.55288844e-01)
(-1.40222242e+00, -9.59689856e-01)
(-1.39562035e+00, -9.64061025e-01)
(-1.38903191e+00, -9.68402351e-01)
(-1.38245708e+00, -9.72713833e-01)
(-1.37589589e+00, -9.76995473e-01)
(-1.36934831e+00, -9.81247269e-01)
(-1.36281436e+00, -9.85469222e-01)
(-1.35629403e+00, -9.89661332e-01)
(-1.34978732e+00, -9.93823599e-01)
(-1.34329424e+00, -9.97956023e-01)
(-1.33681478e+00, -1.00205860e+00)
(-1.33034894e+00, -1.00613134e+00)
(-1.32389673e+00, -1.01017424e+00)
(-1.31745814e+00, -1.01418729e+00)
(-1.31103317e+00, -1.01817049e+00)
(-1.30462182e+00, -1.02212386e+00)
(-1.29822410e+00, -1.02604738e+00)
(-1.29184000e+00, -1.02994106e+00)
(-1.28546953e+00, -1.03380490e+00)
(-1.27911267e+00, -1.03763889e+00)
(-1.27276945e+00, -1.04144304e+00)
(-1.26643984e+00, -1.04521734e+00)
(-1.26012386e+00, -1.04896181e+00)
(-1.25382150e+00, -1.05267643e+00)
(-1.24753276e+00, -1.05636120e+00)
(-1.24125764e+00, -1.06001614e+00)
(-1.23499615e+00, -1.06364123e+00)
(-1.22874829e+00, -1.06723648e+00)
(-1.22251404e+00, -1.07080188e+00)
(-1.21629342e+00, -1.07433744e+00)
(-1.21008642e+00, -1.07784316e+00)
(-1.20389305e+00, -1.08131904e+00)
(-1.19771329e+00, -1.08476507e+00)
(-1.19154716e+00, -1.08818126e+00)
(-1.18539466e+00, -1.09156760e+00)
(-1.17925577e+00, -1.09492410e+00)
(-1.17313051e+00, -1.09825076e+00)
(-1.16701888e+00, -1.10154758e+00)
(-1.16092086e+00, -1.10481455e+00)
(-1.15483647e+00, -1.10805168e+00)
(-1.15483647e+00, -1.10805168e+00)
(-1.14875053e+00, -1.11128757e+00)
(-1.14266515e+00, -1.11450631e+00)
(-1.13658034e+00, -1.11770789e+00)
(-1.13049609e+00, -1.12089232e+00)
(-1.12441241e+00, -1.12405959e+00)
(-1.11832930e+00, -1.12720971e+00)
(-1.11224674e+00, -1.13034268e+00)
(-1.10616476e+00, -1.13345850e+00)
(-1.10008334e+00, -1.13655716e+00)
(-1.09400248e+00, -1.13963867e+00)
(-1.08792219e+00, -1.14270303e+00)
(-1.08184247e+00, -1.14575023e+00)
(-1.07576331e+00, -1.14878028e+00)
(-1.06968471e+00, -1.15179318e+00)
(-1.06360668e+00, -1.15478892e+00)
(-1.05752922e+00, -1.15776751e+00)
(-1.05145232e+00, -1.16072895e+00)
(-1.04537599e+00, -1.16367323e+00)
(-1.03930022e+00, -1.16660036e+00)
(-1.03322502e+00, -1.16951034e+00)
(-1.02715038e+00, -1.17240316e+00)
(-1.02107631e+00, -1.17527883e+00)
(-1.01500280e+00, -1.17813735e+00)
(-1.00892986e+00, -1.18097872e+00)
(-1.00285748e+00, -1.18380293e+00)
(-9.96785669e-01, -1.18660998e+00)
(-9.90714422e-01, -1.18939989e+00)
(-9.84643741e-01, -1.19217264e+00)
(-9.78573625e-01, -1.19492824e+00)
(-9.72504075e-01, -1.19766668e+00)
(-9.66435089e-01, -1.20038798e+00)
(-9.60366669e-01, -1.20309211e+00)
(-9.54298814e-01, -1.20577910e+00)
(-9.48231525e-01, -1.20844893e+00)
(-9.42164800e-01, -1.21110161e+00)
(-9.36098641e-01, -1.21373714e+00)
(-9.30033047e-01, -1.21635551e+00)
(-9.23968019e-01, -1.21895673e+00)
(-9.17903555e-01, -1.22154080e+00)
(-9.11839657e-01, -1.22410771e+00)
(-9.05776324e-01, -1.22665747e+00)
(-8.99713556e-01, -1.22919008e+00)
(-8.93651354e-01, -1.23170553e+00)
(-8.87589717e-01, -1.23420383e+00)
(-8.81528645e-01, -1.23668498e+00)
(-8.75468138e-01, -1.23914897e+00)
(-8.69408197e-01, -1.24159581e+00)
(-8.63348820e-01, -1.24402550e+00)
(-8.57290009e-01, -1.24643803e+00)
(-8.51231763e-01, -1.24883341e+00)
(-8.45174083e-01, -1.25121164e+00)
(-8.39116968e-01, -1.25357272e+00)
(-8.33060418e-01, -1.25591664e+00)
(-8.27004433e-01, -1.25824340e+00)
(-8.20949013e-01, -1.26055302e+00)
(-8.14894159e-01, -1.26284548e+00)
(-8.08839870e-01, -1.26512079e+00)
(-8.02786146e-01, -1.26737895e+00)
(-7.96732987e-01, -1.26961995e+00)
(-7.90680394e-01, -1.27184380e+00)
(-7.84628366e-01, -1.27405049e+00)
(-7.78576903e-01, -1.27624003e+00)
(-7.72526005e-01, -1.27841242e+00)
(-7.66475673e-01, -1.28056766e+00)
(-7.60425906e-01, -1.28270574e+00)
(-7.54376704e-01, -1.28482667e+00)
(-7.48328067e-01, -1.28693045e+00)
(-7.42279996e-01, -1.28901707e+00)
(-7.36232490e-01, -1.29108654e+00)
(-7.30185549e-01, -1.29313886e+00)
(-7.24139173e-01, -1.29517402e+00)
(-7.18093362e-01, -1.29719203e+00)
(-7.12048117e-01, -1.29919289e+00)
(-7.06003437e-01, -1.30117659e+00)
(-6.99959323e-01, -1.30314314e+00)
(-6.93915773e-01, -1.30509254e+00)
(-6.87872789e-01, -1.30702479e+00)
(-6.81830370e-01, -1.30893988e+00)
(-6.75788516e-01, -1.31083781e+00)
(-6.69747227e-01, -1.31271860e+00)
(-6.63706504e-01, -1.31458223e+00)
(-6.57666346e-01, -1.31642871e+00)
(-6.51626753e-01, -1.31825803e+00)
(-6.45587726e-01, -1.32007021e+00)
(-6.39549263e-01, -1.32186522e+00)
(-6.33511366e-01, -1.32364309e+00)
(-6.27474034e-01, -1.32540380e+00)
(-6.21437268e-01, -1.32714736e+00)
(-6.15401067e-01, -1.32887377e+00)
(-6.09365430e-01, -1.33058302e+00)
(-6.03330360e-01, -1.33227512e+00)
(-5.97295854e-01, -1.33395006e+00)
(-5.91261913e-01, -1.33560786e+00)
(-5.85228538e-01, -1.33724850e+00)
(-5.79195728e-01, -1.33887198e+00)
(-5.73163484e-01, -1.34047832e+00)
(-5.67131804e-01, -1.34206750e+00)
(-5.61100690e-01, -1.34363952e+00)
(-5.55070141e-01, -1.34519440e+00)
(-5.55070141e-01, -1.34519440e+00)
(-5.49631079e-01, -1.34659583e+00)
(-5.44191000e-01, -1.34798338e+00)
(-5.38749905e-01, -1.34935706e+00)
(-5.33307794e-01, -1.35071686e+00)
(-5.27864667e-01, -1.35206279e+00)
(-5.22420524e-01, -1.35339484e+00)
(-5.16975364e-01, -1.35471302e+00)
(-5.11529188e-01, -1.35601732e+00)
(-5.06081996e-01, -1.35730774e+00)
(-5.00633788e-01, -1.35858429e+00)
(-4.95184563e-01, -1.35984697e+00)
(-4.89734323e-01, -1.36109577e+00)
(-4.84283066e-01, -1.36233070e+00)
(-4.78830793e-01, -1.36355174e+00)
(-4.73377504e-01, -1.36475892e+00)
(-4.67923198e-01, -1.36595222e+00)
(-4.62467877e-01, -1.36713164e+00)
(-4.57011539e-01, -1.36829719e+00)
(-4.51554185e-01, -1.36944886e+00)
(-4.46095815e-01, -1.37058666e+00)
(-4.40636428e-01, -1.37171058e+00)
(-4.35176026e-01, -1.37282063e+00)
(-4.29714607e-01, -1.37391680e+00)
(-4.24252172e-01, -1.37499910e+00)
(-4.18788720e-01, -1.37606752e+00)
(-4.13324253e-01, -1.37712207e+00)
(-4.07858769e-01, -1.37816274e+00)
(-4.02392270e-01, -1.37918953e+00)
(-3.96924754e-01, -1.38020246e+00)
(-3.91456221e-01, -1.38120150e+00)
(-3.85986673e-01, -1.38218667e+00)
(-3.80516108e-01, -1.38315796e+00)
(-3.75044527e-01, -1.38411538e+00)
(-3.69571930e-01, -1.38505893e+00)
(-3.64098317e-01, -1.38598860e+00)
(-3.58623688e-01, -1.38690439e+00)
(-3.53148042e-01, -1.38780631e+00)
(-3.47671380e-01, -1.38869435e+00)
(-3.42193702e-01, -1.38956852e+00)
(-3.36715008e-01, -1.39042881e+00)
(-3.31235298e-01, -1.39127523e+00)
(-3.25754571e-01, -1.39210777e+00)
(-3.20272828e-01, -1.39292643e+00)
(-3.14790069e-01, -1.39373123e+00)
(-3.09306294e-01, -1.39452214e+00)
(-3.03821503e-01, -1.39529918e+00)
(-2.98335695e-01, -1.39606235e+00)
(-2.92848871e-01, -1.39681164e+00)
(-2.87361031e-01, -1.39754705e+00)
(-2.81872175e-01, -1.39826859e+00)
(-2.76382303e-01, -1.39897625e+00)
(-2.70891414e-01, -1.39967004e+00)
(-2.65399509e-01, -1.40034996e+00)
(-2.59906588e-01, -1.40101599e+00)
(-2.54412651e-01, -1.40166816e+00)
(-2.48917697e-01, -1.40230644e+00)
(-2.43421728e-01, -1.40293086e+00)
(-2.37924742e-01, -1.40354139e+00)
(-2.32426740e-01, -1.40413806e+00)
(-2.26927722e-01, -1.40472084e+00)
(-2.21427687e-01, -1.40528975e+00)
(-2.15926637e-01, -1.40584479e+00)
(-2.10424570e-01, -1.40638595e+00)
(-2.04921487e-01, -1.40691323e+00)
(-1.99417388e-01, -1.40742664e+00)
(-1.93912272e-01, -1.40792618e+00)
(-1.88406141e-01, -1.40841184e+00)
(-1.82898993e-01, -1.40888362e+00)
(-1.77390829e-01, -1.40934153e+00)
(-1.71881649e-01, -1.40978556e+00)
(-1.66371452e-01, -1.41021572e+00)
(-1.60860240e-01, -1.41063201e+00)
(-1.55348011e-01, -1.41103441e+00)
(-1.49834766e-01, -1.41142295e+00)
(-1.44320505e-01, -1.41179760e+00)
(-1.38805227e-01, -1.41215838e+00)
(-1.33288934e-01, -1.41250529e+00)
(-1.27771624e-01, -1.41283832e+00)
(-1.22253298e-01, -1.41315748e+00)
(-1.16733956e-01, -1.41346276e+00)
(-1.11213597e-01, -1.41375416e+00)
(-1.05692223e-01, -1.41403169e+00)
(-1.00169832e-01, -1.41429535e+00)
(-9.46464248e-02, -1.41454513e+00)
(-8.91220016e-02, -1.41478103e+00)
(-8.35965622e-02, -1.41500306e+00)
(-7.80701066e-02, -1.41521121e+00)
(-7.25426348e-02, -1.41540549e+00)
(-6.70141468e-02, -1.41558590e+00)
(-6.14846426e-02, -1.41575242e+00)
(-5.59541222e-02, -1.41590508e+00)
(-5.04225855e-02, -1.41604385e+00)
(-4.48900327e-02, -1.41616875e+00)
(-3.93564637e-02, -1.41627978e+00)
(-3.38218785e-02, -1.41637693e+00)
(-2.82862771e-02, -1.41646021e+00)
(-2.27496595e-02, -1.41652961e+00)
(-1.72120257e-02, -1.41658513e+00)
(-1.16733757e-02, -1.41662678e+00)
(-1.16733757e-02, -1.41662678e+00)
(-6.85575060e-03, -1.41663780e+00)
(-2.04007862e-03, -1.41663859e+00)
( 2.77364019e-03, -1.41662914e+00)
( 7.58540585e-03, -1.41660946e+00)
( 1.23952184e-02, -1.41657955e+00)
( 1.72030777e-02, -1.41653940e+00)
( 2.20089839e-02, -1.41648903e+00)
( 2.68129369e-02, -1.41642842e+00)
( 3.16149368e-02, -1.41635758e+00)
( 3.64149835e-02, -1.41627651e+00)
( 4.12130771e-02, -1.41618521e+00)
( 4.60092175e-02, -1.41608367e+00)
( 5.08034047e-02, -1.41597190e+00)
( 5.55956388e-02, -1.41584990e+00)
( 6.03859197e-02, -1.41571767e+00)
( 6.51742475e-02, -1.41557521e+00)
( 6.99606221e-02, -1.41542252e+00)
( 7.47450436e-02, -1.41525959e+00)
( 7.95275119e-02, -1.41508643e+00)
( 8.43080270e-02, -1.41490304e+00)
( 8.90865890e-02, -1.41470941e+00)
( 9.38631978e-02, -1.41450556e+00)
( 9.86378535e-02, -1.41429147e+00)
( 1.03410556e-01, -1.41406715e+00)
( 1.08181305e-01, -1.41383260e+00)
( 1.12950102e-01, -1.41358782e+00)
( 1.17716945e-01, -1.41333280e+00)
( 1.22481835e-01, -1.41306756e+00)
( 1.27244771e-01, -1.41279208e+00)
( 1.32005755e-01, -1.41250637e+00)
( 1.36764785e-01, -1.41221042e+00)
( 1.41521862e-01, -1.41190425e+00)
( 1.46276987e-01, -1.41158784e+00)
( 1.51030158e-01, -1.41126120e+00)
( 1.55781375e-01, -1.41092433e+00)
( 1.60530640e-01, -1.41057723e+00)
( 1.65277951e-01, -1.41021989e+00)
( 1.70023310e-01, -1.40985233e+00)
( 1.74766715e-01, -1.40947453e+00)
( 1.79508167e-01, -1.40908650e+00)
( 1.84247666e-01, -1.40868824e+00)
( 1.88985211e-01, -1.40827974e+00)
( 1.93720804e-01, -1.40786101e+00)
( 1.98454443e-01, -1.40743206e+00)
( 2.03186129e-01, -1.40699287e+00)
( 2.07915863e-01, -1.40654344e+00)
( 2.12643642e-01, -1.40608379e+00)
( 2.17369469e-01, -1.40561390e+00)
( 2.22093343e-01, -1.40513378e+00)
( 2.26815263e-01, -1.40464343e+00)
( 2.31535230e-01, -1.40414285e+00)
( 2.36253245e-01, -1.40363204e+00)
( 2.40969306e-01, -1.40311099e+00)
( 2.45683413e-01, -1.40257971e+00)
( 2.50395568e-01, -1.40203820e+00)
( 2.55105769e-01, -1.40148646e+00)
( 2.59814018e-01, -1.40092448e+00)
( 2.64520313e-01, -1.40035228e+00)
( 2.69224655e-01, -1.39976984e+00)
( 2.73927044e-01, -1.39917717e+00)
( 2.78627479e-01, -1.39857427e+00)
( 2.83325962e-01, -1.39796113e+00)
( 2.88022491e-01, -1.39733777e+00)
( 2.92717068e-01, -1.39670417e+00)
( 2.97409691e-01, -1.39606034e+00)
( 3.02100361e-01, -1.39540627e+00)
( 3.06789077e-01, -1.39474198e+00)
( 3.11475841e-01, -1.39406745e+00)
( 3.16160651e-01, -1.39338270e+00)
( 3.20843509e-01, -1.39268771e+00)
( 3.25524413e-01, -1.39198248e+00)
( 3.30203364e-01, -1.39126703e+00)
( 3.34880361e-01, -1.39054134e+00)
( 3.39555406e-01, -1.38980543e+00)
( 3.44228498e-01, -1.38905928e+00)
( 3.48899636e-01, -1.38830289e+00)
( 3.53568821e-01, -1.38753628e+00)
( 3.58236053e-01, -1.38675943e+00)
( 3.62901332e-01, -1.38597236e+00)
( 3.67564658e-01, -1.38517505e+00)
( 3.72226030e-01, -1.38436750e+00)
( 3.76885450e-01, -1.38354973e+00)
( 3.81542916e-01, -1.38272172e+00)
( 3.86198429e-01, -1.38188349e+00)
( 3.90851989e-01, -1.38103502e+00)
( 3.95503596e-01, -1.38017631e+00)
( 4.00153249e-01, -1.37930738e+00)
( 4.04800950e-01, -1.37842822e+00)
( 4.09446697e-01, -1.37753882e+00)
( 4.14090491e-01, -1.37663919e+00)
( 4.18732332e-01, -1.37572933e+00)
( 4.23372220e-01, -1.37480923e+00)
( 4.28010155e-01, -1.37387891e+00)
( 4.32646136e-01, -1.37293835e+00)
( 4.37280164e-01, -1.37198756e+00)
( 4.41912240e-01, -1.37102654e+00)
( 4.46542362e-01, -1.37005528e+00)
( 4.51170530e-01, -1.36907380e+00)
( 4.55796746e-01, -1.36808208e+00)
( 4.55796746e-01, -1.36808208e+00)
( 4.60543146e-01, -1.36705387e+00)
( 4.65287919e-01, -1.36601637e+00)
( 4.70031064e-01, -1.36496958e+00)
( 4.74772581e-01, -1.36391350e+00)
( 4.79512471e-01, -1.36284813e+00)
( 4.84250733e-01, -1.36177347e+00)
( 4.88987367e-01, -1.36068952e+00)
( 4.93722374e-01, -1.35959627e+00)
( 4.98455753e-01, -1.35849374e+00)
( 5.03187504e-01, -1.35738192e+00)
( 5.07917628e-01, -1.35626080e+00)
( 5.12646124e-01, -1.35513040e+00)
( 5.17372992e-01, -1.35399070e+00)
( 5.22098232e-01, -1.35284172e+00)
( 5.26821845e-01, -1.35168344e+00)
( 5.31543831e-01, -1.35051588e+00)
( 5.36264188e-01, -1.34933902e+00)
( 5.40982918e-01, -1.34815287e+00)
( 5.45700020e-01, -1.34695744e+00)
( 5.50415495e-01, -1.34575271e+00)
( 5.55129342e-01, -1.34453869e+00)
( 5.59841561e-01, -1.34331538e+00)
( 5.64552153e-01, -1.34208278e+00)
( 5.69261117e-01, -1.34084089e+00)
( 5.73968453e-01, -1.33958971e+00)
( 5.78674161e-01, -1.33832924e+00)
( 5.83378242e-01, -1.33705948e+00)
( 5.88080695e-01, -1.33578043e+00)
( 5.92781521e-01, -1.33449209e+00)
( 5.97480719e-01, -1.33319445e+00)
( 6.02178289e-01, -1.33188753e+00)
( 6.06874232e-01, -1.33057132e+00)
( 6.11568546e-01, -1.32924581e+00)
( 6.16261234e-01, -1.32791102e+00)
( 6.20952293e-01, -1.32656693e+00)
( 6.25641725e-01, -1.32521356e+00)
( 6.30329529e-01, -1.32385089e+00)
( 6.35015706e-01, -1.32247894e+00)
( 6.39700254e-01, -1.32109769e+00)
( 6.44383176e-01, -1.31970715e+00)
( 6.49064469e-01, -1.31830733e+00)
( 6.53744135e-01, -1.31689821e+00)
( 6.58422173e-01, -1.31547980e+00)
( 6.63098584e-01, -1.31405210e+00)
( 6.67773366e-01, -1.31261511e+00)
( 6.72446522e-01, -1.31116883e+00)
( 6.77118049e-01, -1.30971326e+00)
( 6.81787949e-01, -1.30824840e+00)
( 6.86456221e-01, -1.30677425e+00)
( 6.91122865e-01, -1.30529081e+00)
( 6.95787882e-01, -1.30379808e+00)
( 7.00451271e-01, -1.30229605e+00)
( 7.05113033e-01, -1.30078474e+00)
( 7.09773167e-01, -1.29926414e+00)
( 7.14431673e-01, -1.29773424e+00)
( 7.19088551e-01, -1.29619506e+00)
( 7.23743802e-01, -1.29464658e+00)
( 7.28397425e-01, -1.29308882e+00)
( 7.33049420e-01, -1.29152176e+00)
( 7.37699788e-01, -1.28994542e+00)
( 7.42348528e-01, -1.28835978e+00)
( 7.46995641e-01, -1.28676485e+00)
( 7.51641125e-01, -1.28516064e+00)
( 7.56284983e-01, -1.28354713e+00)
( 7.60927212e-01, -1.28192433e+00)
( 7.65567814e-01, -1.28029224e+00)
( 7.70206788e-01, -1.27865086e+00)
( 7.74844134e-01, -1.27700019e+00)
( 7.79479853e-01, -1.27534023e+00)
( 7.84113944e-01, -1.27367098e+00)
( 7.88746407e-01, -1.27199244e+00)
( 7.93377243e-01, -1.27030461e+00)
( 7.98006451e-01, -1.26860749e+00)
( 8.02634032e-01, -1.26690107e+00)
( 8.07259984e-01, -1.26518537e+00)
( 8.11884309e-01, -1.26346038e+00)
( 8.16507007e-01, -1.26172609e+00)
( 8.21128076e-01, -1.25998252e+00)
( 8.25747518e-01, -1.25822965e+00)
( 8.30365333e-01, -1.25646750e+00)
( 8.34981519e-01, -1.25469605e+00)
( 8.39596078e-01, -1.25291532e+00)
( 8.44209010e-01, -1.25112529e+00)
( 8.48820313e-01, -1.24932597e+00)
( 8.53429989e-01, -1.24751737e+00)
( 8.58038038e-01, -1.24569947e+00)
( 8.62644458e-01, -1.24387228e+00)
( 8.67249251e-01, -1.24203580e+00)
( 8.71852417e-01, -1.24019003e+00)
( 8.76453954e-01, -1.23833497e+00)
( 8.81053864e-01, -1.23647062e+00)
( 8.85652147e-01, -1.23459698e+00)
( 8.90248801e-01, -1.23271405e+00)
( 8.94843828e-01, -1.23082183e+00)
( 8.99437228e-01, -1.22892032e+00)
( 9.04028999e-01, -1.22700951e+00)
( 9.08619143e-01, -1.22508942e+00)
( 9.13207660e-01, -1.22316004e+00)
( 9.17794548e-01, -1.22122136e+00)
( 9.17794548e-01, -1.22122136e+00)
( 9.20865855e-01, -1.21991059e+00)
( 9.23937189e-01, -1.21859549e+00)
( 9.27008550e-01, -1.21727605e+00)
( 9.30079938e-01, -1.21595227e+00)
( 9.33151354e-01, -1.21462417e+00)
( 9.36222796e-01, -1.21329173e+00)
( 9.39294265e-01, -1.21195495e+00)
( 9.42365762e-01, -1.21061385e+00)
( 9.45437286e-01, -1.20926841e+00)
( 9.48508836e-01, -1.20791863e+00)
( 9.51580414e-01, -1.20656452e+00)
( 9.54652019e-01, -1.20520608e+00)
( 9.57723651e-01, -1.20384331e+00)
( 9.60795310e-01, -1.20247620e+00)
( 9.63866996e-01, -1.20110476e+00)
( 9.66938709e-01, -1.19972898e+00)
( 9.70010450e-01, -1.19834887e+00)
( 9.73082217e-01, -1.19696443e+00)
( 9.76154011e-01, -1.19557565e+00)
( 9.79225833e-01, -1.19418254e+00)
( 9.82297682e-01, -1.19278510e+00)
( 9.85369557e-01, -1.19138332e+00)
( 9.88441460e-01, -1.18997721e+00)
( 9.91513390e-01, -1.18856676e+00)
( 9.94585347e-01, -1.18715198e+00)
( 9.97657331e-01, -1.18573287e+00)
( 1.00072934e+00, -1.18430943e+00)
( 1.00380138e+00, -1.18288165e+00)
( 1.00687345e+00, -1.18144953e+00)
( 1.00994554e+00, -1.18001309e+00)
( 1.01301766e+00, -1.17857231e+00)
( 1.01608980e+00, -1.17712719e+00)
( 1.01916198e+00, -1.17567775e+00)
( 1.02223418e+00, -1.17422396e+00)
( 1.02530641e+00, -1.17276585e+00)
( 1.02837866e+00, -1.17130340e+00)
( 1.03145094e+00, -1.16983662e+00)
( 1.03452325e+00, -1.16836550e+00)
( 1.03759559e+00, -1.16689006e+00)
( 1.04066795e+00, -1.16541027e+00)
( 1.04374034e+00, -1.16392616e+00)
( 1.04681276e+00, -1.16243771e+00)
( 1.04988520e+00, -1.16094492e+00)
( 1.05295768e+00, -1.15944781e+00)
( 1.05603018e+00, -1.15794636e+00)
( 1.05910270e+00, -1.15644057e+00)
( 1.06217525e+00, -1.15493045e+00)
( 1.06524783e+00, -1.15341600e+00)
( 1.06832044e+00, -1.15189722e+00)
( 1.07139308e+00, -1.15037410e+00)
( 1.07446574e+00, -1.14884665e+00)
( 1.07753842e+00, -1.14731486e+00)
( 1.08061114e+00, -1.14577874e+00)
( 1.08368388e+00, -1.14423829e+00)
( 1.08675665e+00, -1.14269350e+00)
( 1.08982945e+00, -1.14114438e+00)
( 1.09290227e+00, -1.13959093e+00)
( 1.09597512e+00, -1.13803314e+00)
( 1.09904800e+00, -1.13647102e+00)
( 1.10212091e+00, -1.13490456e+00)
( 1.10519384e+00, -1.13333377e+00)
( 1.10826680e+00, -1.13175865e+00)
( 1.11133978e+00, -1.13017920e+00)
( 1.11441280e+00, -1.12859541e+00)
( 1.11748584e+00, -1.12700728e+00)
( 1.12055891e+00, -1.12541483e+00)
( 1.12363200e+00, -1.12381804e+00)
( 1.12670512e+00, -1.12221691e+00)
( 1.12977827e+00, -1.12061146e+00)
( 1.13285145e+00, -1.11900166e+00)
( 1.13592465e+00, -1.11738754e+00)
( 1.13899788e+00, -1.11576908e+00)
( 1.14207114e+00, -1.11414629e+00)
( 1.14514442e+00, -1.11251917e+00)
( 1.14821773e+00, -1.11088771e+00)
( 1.15129107e+00, -1.10925191e+00)
( 1.15436444e+00, -1.10761179e+00)
( 1.15743783e+00, -1.10596733e+00)
( 1.16051125e+00, -1.10431853e+00)
( 1.16358470e+00, -1.10266541e+00)
( 1.16665817e+00, -1.10100795e+00)
( 1.16973167e+00, -1.09934615e+00)
( 1.17280520e+00, -1.09768002e+00)
( 1.17587875e+00, -1.09600956e+00)
( 1.17895234e+00, -1.09433477e+00)
( 1.18202594e+00, -1.09265564e+00)
( 1.18509958e+00, -1.09097218e+00)
( 1.18817324e+00, -1.08928438e+00)
( 1.19124694e+00, -1.08759225e+00)
( 1.19432065e+00, -1.08589579e+00)
( 1.19739440e+00, -1.08419499e+00)
( 1.20046817e+00, -1.08248986e+00)
( 1.20354197e+00, -1.08078040e+00)
( 1.20661579e+00, -1.07906660e+00)
( 1.20968965e+00, -1.07734847e+00)
( 1.21276353e+00, -1.07562600e+00)
( 1.21583743e+00, -1.07389920e+00)
( 1.21891137e+00, -1.07216807e+00)
( 1.22198533e+00, -1.07043261e+00)
( 1.22198533e+00, -1.07043261e+00)
( 1.22776859e+00, -1.06711426e+00)
( 1.23355657e+00, -1.06377715e+00)
( 1.23934927e+00, -1.06042129e+00)
( 1.24514670e+00, -1.05704666e+00)
( 1.25094885e+00, -1.05365328e+00)
( 1.25675573e+00, -1.05024114e+00)
( 1.26256733e+00, -1.04681023e+00)
( 1.26838365e+00, -1.04336057e+00)
( 1.27420469e+00, -1.03989215e+00)
( 1.28003046e+00, -1.03640497e+00)
( 1.28586095e+00, -1.03289903e+00)
( 1.29169617e+00, -1.02937434e+00)
( 1.29753611e+00, -1.02583088e+00)
( 1.30338077e+00, -1.02226866e+00)
( 1.30923016e+00, -1.01868769e+00)
( 1.31508426e+00, -1.01508796e+00)
( 1.32094310e+00, -1.01146946e+00)
( 1.32680665e+00, -1.00783221e+00)
( 1.33267493e+00, -1.00417620e+00)
( 1.33854793e+00, -1.00050143e+00)
( 1.34442566e+00, -9.96807899e-01)
( 1.35030811e+00, -9.93095610e-01)
( 1.35619528e+00, -9.89364562e-01)
( 1.36208718e+00, -9.85614755e-01)
( 1.36798380e+00, -9.81846189e-01)
( 1.37388514e+00, -9.78058864e-01)
( 1.37979121e+00, -9.74252780e-01)
( 1.38570199e+00, -9.70427937e-01)
( 1.39161751e+00, -9.66584335e-01)
( 1.39753774e+00, -9.62721973e-01)
( 1.40346270e+00, -9.58840852e-01)
( 1.40939239e+00, -9.54940973e-01)
( 1.41532679e+00, -9.51022334e-01)
( 1.42126592e+00, -9.47084936e-01)
( 1.42720978e+00, -9.43128779e-01)
( 1.43315835e+00, -9.39153863e-01)
( 1.43911165e+00, -9.35160188e-01)
( 1.44506968e+00, -9.31147754e-01)
( 1.45103242e+00, -9.27116560e-01)
( 1.45699989e+00, -9.23066608e-01)
( 1.46297209e+00, -9.18997896e-01)
( 1.46894900e+00, -9.14910425e-01)
( 1.47493064e+00, -9.10804195e-01)
( 1.48091701e+00, -9.06679207e-01)
( 1.48690810e+00, -9.02535459e-01)
( 1.49290391e+00, -8.98372951e-01)
( 1.49890444e+00, -8.94191685e-01)
( 1.50490970e+00, -8.89991660e-01)
( 1.51091968e+00, -8.85772875e-01)
( 1.51693438e+00, -8.81535332e-01)
( 1.52295381e+00, -8.77279029e-01)
( 1.52897796e+00, -8.73003967e-01)
( 1.53500684e+00, -8.68710147e-01)
( 1.54104043e+00, -8.64397567e-01)
( 1.54707875e+00, -8.60066228e-01)
( 1.55312180e+00, -8.55716129e-01)
( 1.55916957e+00, -8.51347272e-01)
( 1.56522206e+00, -8.46959656e-01)
( 1.57127927e+00, -8.42553280e-01)
( 1.57734121e+00, -8.38128146e-01)
( 1.58340787e+00, -8.33684252e-01)
( 1.58947926e+00, -8.29221599e-01)
( 1.59555536e+00, -8.24740187e-01)
( 1.60163620e+00, -8.20240016e-01)
( 1.60772175e+00, -8.15721086e-01)
( 1.61381203e+00, -8.11183397e-01)
( 1.61990703e+00, -8.06626949e-01)
( 1.62600676e+00, -8.02051741e-01)
( 1.63211120e+00, -7.97457775e-01)
( 1.63822038e+00, -7.92845049e-01)
( 1.64433427e+00, -7.88213564e-01)
( 1.65045289e+00, -7.83563321e-01)
( 1.65657623e+00, -7.78894318e-01)
( 1.66270430e+00, -7.74206556e-01)
( 1.66883709e+00, -7.69500035e-01)
( 1.67497460e+00, -7.64774754e-01)
( 1.68111684e+00, -7.60030715e-01)
( 1.68726379e+00, -7.55267917e-01)
( 1.69341548e+00, -7.50486359e-01)
( 1.69957188e+00, -7.45686042e-01)
( 1.70573301e+00, -7.40866967e-01)
( 1.71189886e+00, -7.36029132e-01)
( 1.71806944e+00, -7.31172538e-01)
( 1.72424474e+00, -7.26297185e-01)
( 1.73042476e+00, -7.21403073e-01)
( 1.73660951e+00, -7.16490201e-01)
( 1.74279898e+00, -7.11558571e-01)
( 1.74899317e+00, -7.06608181e-01)
( 1.75519209e+00, -7.01639033e-01)
( 1.76139573e+00, -6.96651125e-01)
( 1.76760409e+00, -6.91644458e-01)
( 1.77381718e+00, -6.86619032e-01)
( 1.78003499e+00, -6.81574847e-01)
( 1.78625752e+00, -6.76511903e-01)
( 1.79248478e+00, -6.71430200e-01)
( 1.79871676e+00, -6.66329738e-01)
( 1.80495346e+00, -6.61210516e-01)
( 1.81119489e+00, -6.56072536e-01)
( 1.81744104e+00, -6.50915796e-01)
( 1.81744104e+00, -6.50915796e-01)
( 1.81943007e+00, -6.49265221e-01)
( 1.82141682e+00, -6.47615030e-01)
( 1.82340130e+00, -6.45965223e-01)
( 1.82538350e+00, -6.44315801e-01)
( 1.82736343e+00, -6.42666764e-01)
( 1.82934108e+00, -6.41018112e-01)
( 1.83131646e+00, -6.39369844e-01)
( 1.83328956e+00, -6.37721961e-01)
( 1.83526038e+00, -6.36074463e-01)
( 1.83722893e+00, -6.34427349e-01)
( 1.83919520e+00, -6.32780620e-01)
( 1.84115920e+00, -6.31134276e-01)
( 1.84312092e+00, -6.29488316e-01)
( 1.84508037e+00, -6.27842741e-01)
( 1.84703754e+00, -6.26197550e-01)
( 1.84899244e+00, -6.24552745e-01)
( 1.85094506e+00, -6.22908324e-01)
( 1.85289540e+00, -6.21264287e-01)
( 1.85484347e+00, -6.19620635e-01)
( 1.85678926e+00, -6.17977368e-01)
( 1.85873278e+00, -6.16334486e-01)
( 1.86067402e+00, -6.14691988e-01)
( 1.86261298e+00, -6.13049875e-01)
( 1.86454967e+00, -6.11408147e-01)
( 1.86648409e+00, -6.09766803e-01)
( 1.86841623e+00, -6.08125844e-01)
( 1.87034609e+00, -6.06485269e-01)
( 1.87227368e+00, -6.04845080e-01)
( 1.87419899e+00, -6.03205275e-01)
( 1.87612202e+00, -6.01565854e-01)
( 1.87804278e+00, -5.99926819e-01)
( 1.87996127e+00, -5.98288167e-01)
( 1.88187748e+00, -5.96649901e-01)
( 1.88379141e+00, -5.95012019e-01)
( 1.88570307e+00, -5.93374522e-01)
( 1.88761245e+00, -5.91737410e-01)
( 1.88951956e+00, -5.90100682e-01)
( 1.89142439e+00, -5.88464339e-01)
( 1.89332695e+00, -5.86828381e-01)
( 1.89522722e+00, -5.85192807e-01)
( 1.89712523e+00, -5.83557618e-01)
( 1.89902096e+00, -5.81922813e-01)
( 1.90091441e+00, -5.80288394e-01)
( 1.90280559e+00, -5.78654359e-01)
( 1.90469449e+00, -5.77020708e-01)
( 1.90658111e+00, -5.75387442e-01)
( 1.90846546e+00, -5.73754561e-01)
( 1.91034754e+00, -5.72122065e-01)
( 1.91222734e+00, -5.70489953e-01)
( 1.91410486e+00, -5.68858226e-01)
( 1.91598011e+00, -5.67226884e-01)
( 1.91785308e+00, -5.65595926e-01)
( 1.91972378e+00, -5.63965353e-01)
( 1.92159220e+00, -5.62335164e-01)
( 1.92345834e+00, -5.60705361e-01)
( 1.92532221e+00, -5.59075941e-01)
( 1.92718381e+00, -5.57446907e-01)
( 1.92904312e+00, -5.55818257e-01)
( 1.93090017e+00, -5.54189992e-01)
( 1.93275493e+00, -5.52562112e-01)
( 1.93460742e+00, -5.50934616e-01)
( 1.93645764e+00, -5.49307505e-01)
( 1.93830558e+00, -5.47680779e-01)
( 1.94015124e+00, -5.46054437e-01)
( 1.94199463e+00, -5.44428480e-01)
( 1.94383575e+00, -5.42802907e-01)
( 1.94567458e+00, -5.41177720e-01)
( 1.94751114e+00, -5.39552916e-01)
( 1.94934543e+00, -5.37928498e-01)
( 1.95117744e+00, -5.36304464e-01)
( 1.95300718e+00, -5.34680815e-01)
( 1.95483463e+00, -5.33057551e-01)
( 1.95665982e+00, -5.31434671e-01)
( 1.95848273e+00, -5.29812176e-01)
( 1.96030336e+00, -5.28190065e-01)
( 1.96212171e+00, -5.26568340e-01)
( 1.96393780e+00, -5.24946999e-01)
( 1.96575160e+00, -5.23326042e-01)
( 1.96756313e+00, -5.21705470e-01)
( 1.96937238e+00, -5.20085283e-01)
( 1.97117936e+00, -5.18465481e-01)
( 1.97298407e+00, -5.16846063e-01)
( 1.97478649e+00, -5.15227030e-01)
( 1.97658664e+00, -5.13608382e-01)
( 1.97838452e+00, -5.11990118e-01)
( 1.98018012e+00, -5.10372239e-01)
( 1.98197344e+00, -5.08754744e-01)
( 1.98376449e+00, -5.07137634e-01)
( 1.98555327e+00, -5.05520909e-01)
( 1.98733976e+00, -5.03904569e-01)
( 1.98912399e+00, -5.02288613e-01)
( 1.99090593e+00, -5.00673042e-01)
( 1.99268560e+00, -4.99057856e-01)
( 1.99446300e+00, -4.97443054e-01)
( 1.99623812e+00, -4.95828637e-01)
( 1.99801096e+00, -4.94214604e-01)
( 1.99978153e+00, -4.92600957e-01)
( 2.00154982e+00, -4.90987693e-01)
( 2.00331584e+00, -4.89374815e-01)
( 2.00331584e+00, -4.89374815e-01)
( 2.00826835e+00, -4.84855964e-01)
( 2.01321998e+00, -4.80328454e-01)
( 2.01817072e+00, -4.75792283e-01)
( 2.02312058e+00, -4.71247453e-01)
( 2.02806956e+00, -4.66693963e-01)
( 2.03301765e+00, -4.62131813e-01)
( 2.03796486e+00, -4.57561004e-01)
( 2.04291119e+00, -4.52981534e-01)
( 2.04785663e+00, -4.48393405e-01)
( 2.05280119e+00, -4.43796616e-01)
( 2.05774487e+00, -4.39191168e-01)
( 2.06268766e+00, -4.34577059e-01)
( 2.06762957e+00, -4.29954291e-01)
( 2.07257060e+00, -4.25322863e-01)
( 2.07751074e+00, -4.20682776e-01)
( 2.08245000e+00, -4.16034028e-01)
( 2.08738838e+00, -4.11376621e-01)
( 2.09232587e+00, -4.06710554e-01)
( 2.09726248e+00, -4.02035827e-01)
( 2.10219821e+00, -3.97352440e-01)
( 2.10713305e+00, -3.92660394e-01)
( 2.11206701e+00, -3.87959688e-01)
( 2.11700009e+00, -3.83250322e-01)
( 2.12193228e+00, -3.78532296e-01)
( 2.12686359e+00, -3.73805610e-01)
( 2.13179402e+00, -3.69070265e-01)
( 2.13672356e+00, -3.64326260e-01)
( 2.14165222e+00, -3.59573595e-01)
( 2.14658000e+00, -3.54812271e-01)
( 2.15150689e+00, -3.50042286e-01)
( 2.15643290e+00, -3.45263642e-01)
( 2.16135803e+00, -3.40476338e-01)
( 2.16628227e+00, -3.35680374e-01)
( 2.17120563e+00, -3.30875751e-01)
( 2.17612811e+00, -3.26062468e-01)
( 2.18104970e+00, -3.21240524e-01)
( 2.18597041e+00, -3.16409922e-01)
( 2.19089024e+00, -3.11570659e-01)
( 2.19580918e+00, -3.06722737e-01)
( 2.20072724e+00, -3.01866154e-01)
( 2.20564441e+00, -2.97000912e-01)
( 2.21056071e+00, -2.92127011e-01)
( 2.21547612e+00, -2.87244449e-01)
( 2.22039064e+00, -2.82353228e-01)
( 2.22530429e+00, -2.77453347e-01)
( 2.23021705e+00, -2.72544806e-01)
( 2.23512892e+00, -2.67627605e-01)
( 2.24003992e+00, -2.62701745e-01)
( 2.24495003e+00, -2.57767225e-01)
( 2.24985925e+00, -2.52824045e-01)
( 2.25476759e+00, -2.47872205e-01)
( 2.25967505e+00, -2.42911706e-01)
( 2.26458163e+00, -2.37942546e-01)
( 2.26948732e+00, -2.32964727e-01)
( 2.27439213e+00, -2.27978249e-01)
( 2.27929606e+00, -2.22983110e-01)
( 2.28419910e+00, -2.17979312e-01)
( 2.28910126e+00, -2.12966853e-01)
( 2.29400254e+00, -2.07945735e-01)
( 2.29890293e+00, -2.02915958e-01)
( 2.30380244e+00, -1.97877520e-01)
( 2.30870107e+00, -1.92830423e-01)
( 2.31359881e+00, -1.87774666e-01)
( 2.31849567e+00, -1.82710249e-01)
( 2.32339164e+00, -1.77637172e-01)
( 2.32828674e+00, -1.72555436e-01)
( 2.33318095e+00, -1.67465040e-01)
( 2.33807427e+00, -1.62365984e-01)
( 2.34296672e+00, -1.57258268e-01)
( 2.34785828e+00, -1.52141893e-01)
( 2.35274895e+00, -1.47016857e-01)
( 2.35763874e+00, -1.41883162e-01)
( 2.36252765e+00, -1.36740808e-01)
( 2.36741568e+00, -1.31589793e-01)
( 2.37230282e+00, -1.26430119e-01)
( 2.37718908e+00, -1.21261784e-01)
( 2.38207446e+00, -1.16084790e-01)
( 2.38695895e+00, -1.10899137e-01)
( 2.39184256e+00, -1.05704823e-01)
( 2.39672528e+00, -1.00501850e-01)
( 2.40160713e+00, -9.52902169e-02)
( 2.40648809e+00, -9.00699240e-02)
( 2.41136816e+00, -8.48409714e-02)
( 2.41624736e+00, -7.96033591e-02)
( 2.42112566e+00, -7.43570869e-02)
( 2.42600309e+00, -6.91021550e-02)
( 2.43087963e+00, -6.38385632e-02)
( 2.43575529e+00, -5.85663117e-02)
( 2.44063007e+00, -5.32854005e-02)
( 2.44550396e+00, -4.79958294e-02)
( 2.45037697e+00, -4.26975986e-02)
( 2.45524910e+00, -3.73907080e-02)
( 2.46012034e+00, -3.20751576e-02)
( 2.46499070e+00, -2.67509475e-02)
( 2.46986017e+00, -2.14180775e-02)
( 2.47472876e+00, -1.60765478e-02)
( 2.47959647e+00, -1.07263583e-02)
( 2.48446330e+00, -5.36750905e-03)
( 2.48932924e+00, -8.52493503e-19)};\label{line:mach8_shk}

\addplot [magenta, ultra thin, mark repeat=1]
coordinates {
(-2.45134412e+00,  8.88178420e-16)
(-2.44632099e+00, -5.59698718e-03)
(-2.44130262e+00, -1.11796883e-02)
(-2.43628901e+00, -1.67481034e-02)
(-2.43128016e+00, -2.23022325e-02)
(-2.42627607e+00, -2.78420755e-02)
(-2.42127674e+00, -3.33676324e-02)
(-2.41628217e+00, -3.88789033e-02)
(-2.41129235e+00, -4.43758882e-02)
(-2.40630730e+00, -4.98585870e-02)
(-2.40132701e+00, -5.53269998e-02)
(-2.39635147e+00, -6.07811266e-02)
(-2.39138070e+00, -6.62209673e-02)
(-2.38641468e+00, -7.16465219e-02)
(-2.38145342e+00, -7.70577905e-02)
(-2.37649693e+00, -8.24547731e-02)
(-2.37154519e+00, -8.78374696e-02)
(-2.36659821e+00, -9.32058801e-02)
(-2.36165599e+00, -9.85600045e-02)
(-2.35671853e+00, -1.03899843e-01)
(-2.35178583e+00, -1.09225395e-01)
(-2.34685789e+00, -1.14536662e-01)
(-2.34193471e+00, -1.19833642e-01)
(-2.33701629e+00, -1.25116336e-01)
(-2.33210262e+00, -1.30384744e-01)
(-2.32719372e+00, -1.35638866e-01)
(-2.32228957e+00, -1.40878702e-01)
(-2.31739019e+00, -1.46104252e-01)
(-2.31249556e+00, -1.51315516e-01)
(-2.30760570e+00, -1.56512494e-01)
(-2.30272059e+00, -1.61695186e-01)
(-2.29784024e+00, -1.66863592e-01)
(-2.29296465e+00, -1.72017712e-01)
(-2.28809382e+00, -1.77157546e-01)
(-2.28322775e+00, -1.82283093e-01)
(-2.27836644e+00, -1.87394355e-01)
(-2.27350989e+00, -1.92491331e-01)
(-2.26865810e+00, -1.97574020e-01)
(-2.26381107e+00, -2.02642424e-01)
(-2.25896880e+00, -2.07696541e-01)
(-2.25413128e+00, -2.12736373e-01)
(-2.24929853e+00, -2.17761918e-01)
(-2.24447053e+00, -2.22773178e-01)
(-2.23964730e+00, -2.27770151e-01)
(-2.23482882e+00, -2.32752838e-01)
(-2.23001510e+00, -2.37721239e-01)
(-2.22520615e+00, -2.42675355e-01)
(-2.22040195e+00, -2.47615184e-01)
(-2.21560251e+00, -2.52540727e-01)
(-2.21080783e+00, -2.57451984e-01)
(-2.20601791e+00, -2.62348955e-01)
(-2.20123275e+00, -2.67231640e-01)
(-2.19645235e+00, -2.72100039e-01)
(-2.19167670e+00, -2.76954152e-01)
(-2.18690582e+00, -2.81793978e-01)
(-2.18213970e+00, -2.86619519e-01)
(-2.17737833e+00, -2.91430774e-01)
(-2.17262173e+00, -2.96227743e-01)
(-2.16786988e+00, -3.01010425e-01)
(-2.16312280e+00, -3.05778822e-01)
(-2.15838047e+00, -3.10532932e-01)
(-2.15364290e+00, -3.15272757e-01)
(-2.14891009e+00, -3.19998295e-01)
(-2.14418204e+00, -3.24709548e-01)
(-2.13945876e+00, -3.29406514e-01)
(-2.13474022e+00, -3.34089195e-01)
(-2.13002645e+00, -3.38757589e-01)
(-2.12531744e+00, -3.43411697e-01)
(-2.12061319e+00, -3.48051519e-01)
(-2.11591370e+00, -3.52677056e-01)
(-2.11121896e+00, -3.57288306e-01)
(-2.10652899e+00, -3.61885270e-01)
(-2.10184377e+00, -3.66467948e-01)
(-2.09716332e+00, -3.71036340e-01)
(-2.09248762e+00, -3.75590446e-01)
(-2.08781669e+00, -3.80130266e-01)
(-2.08315051e+00, -3.84655800e-01)
(-2.07848909e+00, -3.89167047e-01)
(-2.07383243e+00, -3.93664009e-01)
(-2.06918053e+00, -3.98146685e-01)
(-2.06453339e+00, -4.02615075e-01)
(-2.05989101e+00, -4.07069178e-01)
(-2.05525339e+00, -4.11508996e-01)
(-2.05062053e+00, -4.15934527e-01)
(-2.04599243e+00, -4.20345773e-01)
(-2.04136908e+00, -4.24742732e-01)
(-2.03675050e+00, -4.29125406e-01)
(-2.03213667e+00, -4.33493793e-01)
(-2.02752761e+00, -4.37847894e-01)
(-2.02292330e+00, -4.42187710e-01)
(-2.01832376e+00, -4.46513239e-01)
(-2.01372897e+00, -4.50824482e-01)
(-2.00913894e+00, -4.55121439e-01)
(-2.00455367e+00, -4.59404110e-01)
(-1.99997316e+00, -4.63672495e-01)
(-1.99539741e+00, -4.67926594e-01)
(-1.99082642e+00, -4.72166407e-01)
(-1.98626019e+00, -4.76391934e-01)
(-1.98169872e+00, -4.80603175e-01)
(-1.97714200e+00, -4.84800130e-01)
(-1.97714200e+00, -4.84800130e-01)
(-1.97542424e+00, -4.86383358e-01)
(-1.97370469e+00, -4.87966636e-01)
(-1.97198333e+00, -4.89549964e-01)
(-1.97026018e+00, -4.91133341e-01)
(-1.96853522e+00, -4.92716767e-01)
(-1.96680848e+00, -4.94300243e-01)
(-1.96507993e+00, -4.95883769e-01)
(-1.96334958e+00, -4.97467344e-01)
(-1.96161744e+00, -4.99050969e-01)
(-1.95988350e+00, -5.00634643e-01)
(-1.95814777e+00, -5.02218367e-01)
(-1.95641023e+00, -5.03802140e-01)
(-1.95467090e+00, -5.05385963e-01)
(-1.95292977e+00, -5.06969836e-01)
(-1.95118684e+00, -5.08553758e-01)
(-1.94944212e+00, -5.10137730e-01)
(-1.94769560e+00, -5.11721751e-01)
(-1.94594728e+00, -5.13305822e-01)
(-1.94419716e+00, -5.14889942e-01)
(-1.94244524e+00, -5.16474112e-01)
(-1.94069153e+00, -5.18058331e-01)
(-1.93893602e+00, -5.19642600e-01)
(-1.93717871e+00, -5.21226919e-01)
(-1.93541961e+00, -5.22811287e-01)
(-1.93365870e+00, -5.24395705e-01)
(-1.93189600e+00, -5.25980172e-01)
(-1.93013151e+00, -5.27564689e-01)
(-1.92836521e+00, -5.29149255e-01)
(-1.92659712e+00, -5.30733871e-01)
(-1.92482723e+00, -5.32318536e-01)
(-1.92305554e+00, -5.33903252e-01)
(-1.92128205e+00, -5.35488016e-01)
(-1.91950677e+00, -5.37072830e-01)
(-1.91772969e+00, -5.38657694e-01)
(-1.91595081e+00, -5.40242607e-01)
(-1.91417013e+00, -5.41827570e-01)
(-1.91238766e+00, -5.43412582e-01)
(-1.91060339e+00, -5.44997644e-01)
(-1.90881732e+00, -5.46582756e-01)
(-1.90702945e+00, -5.48167917e-01)
(-1.90523979e+00, -5.49753128e-01)
(-1.90344832e+00, -5.51338388e-01)
(-1.90165506e+00, -5.52923697e-01)
(-1.89986001e+00, -5.54509057e-01)
(-1.89806315e+00, -5.56094466e-01)
(-1.89626450e+00, -5.57679924e-01)
(-1.89446405e+00, -5.59265432e-01)
(-1.89266180e+00, -5.60850990e-01)
(-1.89085776e+00, -5.62436597e-01)
(-1.88905191e+00, -5.64022253e-01)
(-1.88724427e+00, -5.65607959e-01)
(-1.88543484e+00, -5.67193715e-01)
(-1.88362360e+00, -5.68779521e-01)
(-1.88181057e+00, -5.70365375e-01)
(-1.87999574e+00, -5.71951280e-01)
(-1.87817911e+00, -5.73537234e-01)
(-1.87636068e+00, -5.75123237e-01)
(-1.87454046e+00, -5.76709290e-01)
(-1.87271844e+00, -5.78295393e-01)
(-1.87089462e+00, -5.79881545e-01)
(-1.86906901e+00, -5.81467747e-01)
(-1.86724159e+00, -5.83053998e-01)
(-1.86541238e+00, -5.84640299e-01)
(-1.86358137e+00, -5.86226650e-01)
(-1.86174857e+00, -5.87813050e-01)
(-1.85991396e+00, -5.89399499e-01)
(-1.85807756e+00, -5.90985999e-01)
(-1.85623936e+00, -5.92572547e-01)
(-1.85439936e+00, -5.94159145e-01)
(-1.85255757e+00, -5.95745793e-01)
(-1.85071398e+00, -5.97332491e-01)
(-1.84886859e+00, -5.98919238e-01)
(-1.84702140e+00, -6.00506034e-01)
(-1.84517242e+00, -6.02092880e-01)
(-1.84332163e+00, -6.03679776e-01)
(-1.84146905e+00, -6.05266721e-01)
(-1.83961468e+00, -6.06853716e-01)
(-1.83775850e+00, -6.08440760e-01)
(-1.83590053e+00, -6.10027854e-01)
(-1.83404076e+00, -6.11614997e-01)
(-1.83217919e+00, -6.13202190e-01)
(-1.83031583e+00, -6.14789432e-01)
(-1.82845066e+00, -6.16376725e-01)
(-1.82658370e+00, -6.17964066e-01)
(-1.82471495e+00, -6.19551457e-01)
(-1.82284439e+00, -6.21138898e-01)
(-1.82097204e+00, -6.22726388e-01)
(-1.81909789e+00, -6.24313928e-01)
(-1.81722194e+00, -6.25901518e-01)
(-1.81534419e+00, -6.27489157e-01)
(-1.81346465e+00, -6.29076845e-01)
(-1.81158331e+00, -6.30664583e-01)
(-1.80970017e+00, -6.32252371e-01)
(-1.80781523e+00, -6.33840208e-01)
(-1.80592850e+00, -6.35428095e-01)
(-1.80403997e+00, -6.37016031e-01)
(-1.80214964e+00, -6.38604017e-01)
(-1.80025751e+00, -6.40192052e-01)
(-1.79836359e+00, -6.41780137e-01)
(-1.79836359e+00, -6.41780137e-01)
(-1.79102648e+00, -6.47906908e-01)
(-1.78370349e+00, -6.54003571e-01)
(-1.77639461e+00, -6.60070129e-01)
(-1.76909984e+00, -6.66106580e-01)
(-1.76181919e+00, -6.72112925e-01)
(-1.75455266e+00, -6.78089163e-01)
(-1.74730024e+00, -6.84035295e-01)
(-1.74006194e+00, -6.89951320e-01)
(-1.73283775e+00, -6.95837240e-01)
(-1.72562767e+00, -7.01693053e-01)
(-1.71843171e+00, -7.07518759e-01)
(-1.71124986e+00, -7.13314359e-01)
(-1.70408213e+00, -7.19079853e-01)
(-1.69692852e+00, -7.24815240e-01)
(-1.68978902e+00, -7.30520521e-01)
(-1.68266363e+00, -7.36195696e-01)
(-1.67555236e+00, -7.41840764e-01)
(-1.66845520e+00, -7.47455726e-01)
(-1.66137216e+00, -7.53040582e-01)
(-1.65430323e+00, -7.58595331e-01)
(-1.64724842e+00, -7.64119974e-01)
(-1.64020772e+00, -7.69614510e-01)
(-1.63318113e+00, -7.75078941e-01)
(-1.62616867e+00, -7.80513264e-01)
(-1.61917031e+00, -7.85917482e-01)
(-1.61218607e+00, -7.91291593e-01)
(-1.60521595e+00, -7.96635598e-01)
(-1.59825994e+00, -8.01949496e-01)
(-1.59131804e+00, -8.07233288e-01)
(-1.58439026e+00, -8.12486973e-01)
(-1.57747660e+00, -8.17710553e-01)
(-1.57057705e+00, -8.22904025e-01)
(-1.56369161e+00, -8.28067392e-01)
(-1.55682029e+00, -8.33200652e-01)
(-1.54996308e+00, -8.38303806e-01)
(-1.54311999e+00, -8.43376853e-01)
(-1.53629101e+00, -8.48419794e-01)
(-1.52947615e+00, -8.53432629e-01)
(-1.52267540e+00, -8.58415357e-01)
(-1.51588877e+00, -8.63367979e-01)
(-1.50911625e+00, -8.68290495e-01)
(-1.50235785e+00, -8.73182904e-01)
(-1.49561356e+00, -8.78045207e-01)
(-1.48888339e+00, -8.82877403e-01)
(-1.48216733e+00, -8.87679493e-01)
(-1.47546539e+00, -8.92451477e-01)
(-1.46877756e+00, -8.97193355e-01)
(-1.46210384e+00, -9.01905126e-01)
(-1.45544424e+00, -9.06586790e-01)
(-1.44879876e+00, -9.11238349e-01)
(-1.44216739e+00, -9.15859801e-01)
(-1.43555013e+00, -9.20451146e-01)
(-1.42894699e+00, -9.25012385e-01)
(-1.42235796e+00, -9.29543518e-01)
(-1.41578305e+00, -9.34044545e-01)
(-1.40922225e+00, -9.38515465e-01)
(-1.40267557e+00, -9.42956279e-01)
(-1.39614300e+00, -9.47366986e-01)
(-1.38962455e+00, -9.51747587e-01)
(-1.38312021e+00, -9.56098082e-01)
(-1.37662999e+00, -9.60418470e-01)
(-1.37015388e+00, -9.64708752e-01)
(-1.36369189e+00, -9.68968928e-01)
(-1.35724401e+00, -9.73198997e-01)
(-1.35081025e+00, -9.77398960e-01)
(-1.34439060e+00, -9.81568816e-01)
(-1.33798506e+00, -9.85708566e-01)
(-1.33159364e+00, -9.89818210e-01)
(-1.32521634e+00, -9.93897747e-01)
(-1.31885315e+00, -9.97947178e-01)
(-1.31250407e+00, -1.00196650e+00)
(-1.30616911e+00, -1.00595572e+00)
(-1.29984826e+00, -1.00991483e+00)
(-1.29354153e+00, -1.01384384e+00)
(-1.28724892e+00, -1.01774274e+00)
(-1.28097041e+00, -1.02161153e+00)
(-1.27470603e+00, -1.02545022e+00)
(-1.26845575e+00, -1.02925880e+00)
(-1.26221960e+00, -1.03303727e+00)
(-1.25599755e+00, -1.03678564e+00)
(-1.24978963e+00, -1.04050390e+00)
(-1.24359581e+00, -1.04419205e+00)
(-1.23741611e+00, -1.04785010e+00)
(-1.23125053e+00, -1.05147804e+00)
(-1.22509906e+00, -1.05507588e+00)
(-1.21896171e+00, -1.05864361e+00)
(-1.21283847e+00, -1.06218123e+00)
(-1.20672934e+00, -1.06568875e+00)
(-1.20063433e+00, -1.06916616e+00)
(-1.19455344e+00, -1.07261346e+00)
(-1.18848666e+00, -1.07603066e+00)
(-1.18243399e+00, -1.07941775e+00)
(-1.17639544e+00, -1.08277474e+00)
(-1.17037100e+00, -1.08610161e+00)
(-1.16436068e+00, -1.08939839e+00)
(-1.15836447e+00, -1.09266505e+00)
(-1.15238238e+00, -1.09590161e+00)
(-1.14641440e+00, -1.09910806e+00)
(-1.14046054e+00, -1.10228441e+00)
(-1.14046054e+00, -1.10228441e+00)
(-1.13444268e+00, -1.10549202e+00)
(-1.12842557e+00, -1.10868257e+00)
(-1.12240920e+00, -1.11185605e+00)
(-1.11639358e+00, -1.11501247e+00)
(-1.11037871e+00, -1.11815182e+00)
(-1.10436459e+00, -1.12127411e+00)
(-1.09835122e+00, -1.12437934e+00)
(-1.09233859e+00, -1.12746750e+00)
(-1.08632671e+00, -1.13053859e+00)
(-1.08031559e+00, -1.13359263e+00)
(-1.07430520e+00, -1.13662960e+00)
(-1.06829557e+00, -1.13964950e+00)
(-1.06228669e+00, -1.14265234e+00)
(-1.05627855e+00, -1.14563812e+00)
(-1.05027116e+00, -1.14860683e+00)
(-1.04426452e+00, -1.15155848e+00)
(-1.03825863e+00, -1.15449306e+00)
(-1.03225348e+00, -1.15741058e+00)
(-1.02624909e+00, -1.16031103e+00)
(-1.02024544e+00, -1.16319442e+00)
(-1.01424254e+00, -1.16606075e+00)
(-1.00824039e+00, -1.16891001e+00)
(-1.00223898e+00, -1.17174221e+00)
(-9.96238327e-01, -1.17455734e+00)
(-9.90238419e-01, -1.17735541e+00)
(-9.84239260e-01, -1.18013642e+00)
(-9.78240848e-01, -1.18290036e+00)
(-9.72243185e-01, -1.18564723e+00)
(-9.66246269e-01, -1.18837705e+00)
(-9.60250102e-01, -1.19108980e+00)
(-9.54254683e-01, -1.19378548e+00)
(-9.48260012e-01, -1.19646410e+00)
(-9.42266089e-01, -1.19912565e+00)
(-9.36272915e-01, -1.20177015e+00)
(-9.30280488e-01, -1.20439757e+00)
(-9.24288810e-01, -1.20700794e+00)
(-9.18297879e-01, -1.20960124e+00)
(-9.12307697e-01, -1.21217747e+00)
(-9.06318263e-01, -1.21473664e+00)
(-9.00329577e-01, -1.21727875e+00)
(-8.94341639e-01, -1.21980379e+00)
(-8.88354449e-01, -1.22231177e+00)
(-8.82368007e-01, -1.22480268e+00)
(-8.76382313e-01, -1.22727653e+00)
(-8.70397368e-01, -1.22973331e+00)
(-8.64413170e-01, -1.23217303e+00)
(-8.58429721e-01, -1.23459569e+00)
(-8.52447019e-01, -1.23700128e+00)
(-8.46465066e-01, -1.23938981e+00)
(-8.40483861e-01, -1.24176127e+00)
(-8.34503404e-01, -1.24411567e+00)
(-8.28523695e-01, -1.24645301e+00)
(-8.22544735e-01, -1.24877328e+00)
(-8.16566522e-01, -1.25107649e+00)
(-8.10589057e-01, -1.25336263e+00)
(-8.04612341e-01, -1.25563171e+00)
(-7.98636373e-01, -1.25788372e+00)
(-7.92661152e-01, -1.26011867e+00)
(-7.86686680e-01, -1.26233656e+00)
(-7.80712956e-01, -1.26453738e+00)
(-7.74739980e-01, -1.26672114e+00)
(-7.68767753e-01, -1.26888783e+00)
(-7.62796273e-01, -1.27103746e+00)
(-7.56825541e-01, -1.27317002e+00)
(-7.50855558e-01, -1.27528552e+00)
(-7.44886322e-01, -1.27738396e+00)
(-7.38917835e-01, -1.27946533e+00)
(-7.32950096e-01, -1.28152964e+00)
(-7.26983105e-01, -1.28357688e+00)
(-7.21016862e-01, -1.28560706e+00)
(-7.15051367e-01, -1.28762018e+00)
(-7.09086620e-01, -1.28961623e+00)
(-7.03122621e-01, -1.29159522e+00)
(-6.97159371e-01, -1.29355714e+00)
(-6.91196868e-01, -1.29550200e+00)
(-6.85235114e-01, -1.29742979e+00)
(-6.79274108e-01, -1.29934052e+00)
(-6.73313850e-01, -1.30123419e+00)
(-6.67354340e-01, -1.30311079e+00)
(-6.61395578e-01, -1.30497032e+00)
(-6.55437564e-01, -1.30681280e+00)
(-6.49480298e-01, -1.30863821e+00)
(-6.43523780e-01, -1.31044655e+00)
(-6.37568011e-01, -1.31223783e+00)
(-6.31612989e-01, -1.31401205e+00)
(-6.25658716e-01, -1.31576920e+00)
(-6.19705191e-01, -1.31750929e+00)
(-6.13752414e-01, -1.31923231e+00)
(-6.07800385e-01, -1.32093827e+00)
(-6.01849104e-01, -1.32262716e+00)
(-5.95898571e-01, -1.32429899e+00)
(-5.89948786e-01, -1.32595376e+00)
(-5.83999750e-01, -1.32759146e+00)
(-5.78051461e-01, -1.32921210e+00)
(-5.72103921e-01, -1.33081567e+00)
(-5.66157129e-01, -1.33240218e+00)
(-5.60211084e-01, -1.33397163e+00)
(-5.54265788e-01, -1.33552401e+00)
(-5.48321240e-01, -1.33705933e+00)
(-5.48321240e-01, -1.33705933e+00)
(-5.42945332e-01, -1.33844721e+00)
(-5.37568374e-01, -1.33982134e+00)
(-5.32190367e-01, -1.34118172e+00)
(-5.26811310e-01, -1.34252835e+00)
(-5.21431205e-01, -1.34386123e+00)
(-5.16050051e-01, -1.34518035e+00)
(-5.10667847e-01, -1.34648573e+00)
(-5.05284594e-01, -1.34777735e+00)
(-4.99900292e-01, -1.34905522e+00)
(-4.94514942e-01, -1.35031933e+00)
(-4.89128541e-01, -1.35156970e+00)
(-4.83741092e-01, -1.35280631e+00)
(-4.78352594e-01, -1.35402917e+00)
(-4.72963046e-01, -1.35523828e+00)
(-4.67572450e-01, -1.35643363e+00)
(-4.62180804e-01, -1.35761524e+00)
(-4.56788109e-01, -1.35878309e+00)
(-4.51394365e-01, -1.35993719e+00)
(-4.45999572e-01, -1.36107754e+00)
(-4.40603730e-01, -1.36220413e+00)
(-4.35206839e-01, -1.36331698e+00)
(-4.29808898e-01, -1.36441607e+00)
(-4.24409908e-01, -1.36550141e+00)
(-4.19009870e-01, -1.36657300e+00)
(-4.13608782e-01, -1.36763083e+00)
(-4.08206645e-01, -1.36867492e+00)
(-4.02803459e-01, -1.36970525e+00)
(-3.97399223e-01, -1.37072183e+00)
(-3.91993939e-01, -1.37172466e+00)
(-3.86587606e-01, -1.37271373e+00)
(-3.81180223e-01, -1.37368906e+00)
(-3.75771791e-01, -1.37465063e+00)
(-3.70362310e-01, -1.37559845e+00)
(-3.64951780e-01, -1.37653251e+00)
(-3.59540201e-01, -1.37745283e+00)
(-3.54127573e-01, -1.37835939e+00)
(-3.48713896e-01, -1.37925220e+00)
(-3.43299169e-01, -1.38013126e+00)
(-3.37883393e-01, -1.38099657e+00)
(-3.32466569e-01, -1.38184813e+00)
(-3.27048695e-01, -1.38268593e+00)
(-3.21629772e-01, -1.38350998e+00)
(-3.16209799e-01, -1.38432028e+00)
(-3.10788778e-01, -1.38511683e+00)
(-3.05366708e-01, -1.38589962e+00)
(-2.99943588e-01, -1.38666866e+00)
(-2.94519420e-01, -1.38742395e+00)
(-2.89094202e-01, -1.38816549e+00)
(-2.83667935e-01, -1.38889328e+00)
(-2.78240619e-01, -1.38960731e+00)
(-2.72812254e-01, -1.39030760e+00)
(-2.67382839e-01, -1.39099413e+00)
(-2.61952376e-01, -1.39166691e+00)
(-2.56520863e-01, -1.39232593e+00)
(-2.51088302e-01, -1.39297121e+00)
(-2.45654691e-01, -1.39360273e+00)
(-2.40220031e-01, -1.39422050e+00)
(-2.34784322e-01, -1.39482452e+00)
(-2.29347564e-01, -1.39541478e+00)
(-2.23909756e-01, -1.39599130e+00)
(-2.18470900e-01, -1.39655406e+00)
(-2.13030994e-01, -1.39710307e+00)
(-2.07590039e-01, -1.39763833e+00)
(-2.02148036e-01, -1.39815984e+00)
(-1.96704983e-01, -1.39866759e+00)
(-1.91260881e-01, -1.39916159e+00)
(-1.85815729e-01, -1.39964184e+00)
(-1.80369529e-01, -1.40010834e+00)
(-1.74922280e-01, -1.40056109e+00)
(-1.69473981e-01, -1.40100008e+00)
(-1.64024633e-01, -1.40142532e+00)
(-1.58574236e-01, -1.40183681e+00)
(-1.53122790e-01, -1.40223455e+00)
(-1.47670295e-01, -1.40261853e+00)
(-1.42216751e-01, -1.40298877e+00)
(-1.36762158e-01, -1.40334525e+00)
(-1.31306515e-01, -1.40368798e+00)
(-1.25849823e-01, -1.40401696e+00)
(-1.20392083e-01, -1.40433218e+00)
(-1.14933293e-01, -1.40463365e+00)
(-1.09473454e-01, -1.40492138e+00)
(-1.04012566e-01, -1.40519534e+00)
(-9.85506285e-02, -1.40545556e+00)
(-9.30876421e-02, -1.40570203e+00)
(-8.76236066e-02, -1.40593474e+00)
(-8.21585219e-02, -1.40615370e+00)
(-7.66923882e-02, -1.40635891e+00)
(-7.12252053e-02, -1.40655037e+00)
(-6.57569732e-02, -1.40672807e+00)
(-6.02876921e-02, -1.40689203e+00)
(-5.48173618e-02, -1.40704223e+00)
(-4.93459824e-02, -1.40717867e+00)
(-4.38735539e-02, -1.40730137e+00)
(-3.84000762e-02, -1.40741032e+00)
(-3.29255494e-02, -1.40750551e+00)
(-2.74499735e-02, -1.40758695e+00)
(-2.19733485e-02, -1.40765464e+00)
(-1.64956743e-02, -1.40770857e+00)
(-1.10169510e-02, -1.40774876e+00)
(-1.10169510e-02, -1.40774876e+00)
(-6.25273546e-03, -1.40775825e+00)
(-1.49050093e-03, -1.40775761e+00)
( 3.26975260e-03, -1.40774684e+00)
( 8.02802513e-03, -1.40772595e+00)
( 1.27843167e-02, -1.40769493e+00)
( 1.75386272e-02, -1.40765378e+00)
( 2.22909567e-02, -1.40760250e+00)
( 2.70413053e-02, -1.40754110e+00)
( 3.17896728e-02, -1.40746957e+00)
( 3.65360594e-02, -1.40738790e+00)
( 4.12804649e-02, -1.40729612e+00)
( 4.60228895e-02, -1.40719420e+00)
( 5.07633330e-02, -1.40708216e+00)
( 5.55017956e-02, -1.40695998e+00)
( 6.02382771e-02, -1.40682769e+00)
( 6.49727777e-02, -1.40668526e+00)
( 6.97052973e-02, -1.40653270e+00)
( 7.44358358e-02, -1.40637002e+00)
( 7.91643934e-02, -1.40619721e+00)
( 8.38909700e-02, -1.40601427e+00)
( 8.86155656e-02, -1.40582121e+00)
( 9.33381801e-02, -1.40561801e+00)
( 9.80588137e-02, -1.40540469e+00)
( 1.02777466e-01, -1.40518124e+00)
( 1.07494138e-01, -1.40494766e+00)
( 1.12208828e-01, -1.40470396e+00)
( 1.16921538e-01, -1.40445013e+00)
( 1.21632267e-01, -1.40418616e+00)
( 1.26341014e-01, -1.40391208e+00)
( 1.31047781e-01, -1.40362786e+00)
( 1.35752566e-01, -1.40333352e+00)
( 1.40455371e-01, -1.40302904e+00)
( 1.45156195e-01, -1.40271444e+00)
( 1.49855037e-01, -1.40238972e+00)
( 1.54551899e-01, -1.40205486e+00)
( 1.59246779e-01, -1.40170988e+00)
( 1.63939679e-01, -1.40135477e+00)
( 1.68630598e-01, -1.40098953e+00)
( 1.73319535e-01, -1.40061416e+00)
( 1.78006492e-01, -1.40022867e+00)
( 1.82691468e-01, -1.39983305e+00)
( 1.87374462e-01, -1.39942730e+00)
( 1.92055476e-01, -1.39901142e+00)
( 1.96734508e-01, -1.39858541e+00)
( 2.01411560e-01, -1.39814928e+00)
( 2.06086631e-01, -1.39770302e+00)
( 2.10759720e-01, -1.39724663e+00)
( 2.15430829e-01, -1.39678012e+00)
( 2.20099957e-01, -1.39630347e+00)
( 2.24767103e-01, -1.39581670e+00)
( 2.29432269e-01, -1.39531980e+00)
( 2.34095454e-01, -1.39481277e+00)
( 2.38756657e-01, -1.39429562e+00)
( 2.43415880e-01, -1.39376833e+00)
( 2.48073122e-01, -1.39323092e+00)
( 2.52728382e-01, -1.39268338e+00)
( 2.57381662e-01, -1.39212572e+00)
( 2.62032961e-01, -1.39155792e+00)
( 2.66682278e-01, -1.39098000e+00)
( 2.71329615e-01, -1.39039195e+00)
( 2.75974971e-01, -1.38979377e+00)
( 2.80618345e-01, -1.38918547e+00)
( 2.85259739e-01, -1.38856703e+00)
( 2.89899152e-01, -1.38793847e+00)
( 2.94536583e-01, -1.38729979e+00)
( 2.99172034e-01, -1.38665097e+00)
( 3.03805504e-01, -1.38599202e+00)
( 3.08436992e-01, -1.38532295e+00)
( 3.13066500e-01, -1.38464375e+00)
( 3.17694027e-01, -1.38395442e+00)
( 3.22319572e-01, -1.38325497e+00)
( 3.26943137e-01, -1.38254539e+00)
( 3.31564721e-01, -1.38182567e+00)
( 3.36184324e-01, -1.38109584e+00)
( 3.40801945e-01, -1.38035587e+00)
( 3.45417586e-01, -1.37960577e+00)
( 3.50031246e-01, -1.37884555e+00)
( 3.54642924e-01, -1.37807520e+00)
( 3.59252622e-01, -1.37729472e+00)
( 3.63860339e-01, -1.37650412e+00)
( 3.68466075e-01, -1.37570338e+00)
( 3.73069829e-01, -1.37489252e+00)
( 3.77671603e-01, -1.37407153e+00)
( 3.82271396e-01, -1.37324042e+00)
( 3.86869208e-01, -1.37239917e+00)
( 3.91465038e-01, -1.37154780e+00)
( 3.96058888e-01, -1.37068630e+00)
( 4.00650757e-01, -1.36981467e+00)
( 4.05240645e-01, -1.36893292e+00)
( 4.09828551e-01, -1.36804103e+00)
( 4.14414477e-01, -1.36713902e+00)
( 4.18998422e-01, -1.36622688e+00)
( 4.23580386e-01, -1.36530462e+00)
( 4.28160368e-01, -1.36437222e+00)
( 4.32738370e-01, -1.36342970e+00)
( 4.37314391e-01, -1.36247705e+00)
( 4.41888431e-01, -1.36151427e+00)
( 4.46460489e-01, -1.36054136e+00)
( 4.51030567e-01, -1.35955833e+00)
( 4.51030567e-01, -1.35955833e+00)
( 4.55709380e-01, -1.35854095e+00)
( 4.60386407e-01, -1.35751448e+00)
( 4.65061651e-01, -1.35647893e+00)
( 4.69735109e-01, -1.35543431e+00)
( 4.74406783e-01, -1.35438060e+00)
( 4.79076672e-01, -1.35331781e+00)
( 4.83744777e-01, -1.35224594e+00)
( 4.88411097e-01, -1.35116499e+00)
( 4.93075633e-01, -1.35007496e+00)
( 4.97738384e-01, -1.34897585e+00)
( 5.02399350e-01, -1.34786766e+00)
( 5.07058531e-01, -1.34675038e+00)
( 5.11715928e-01, -1.34562403e+00)
( 5.16371541e-01, -1.34448860e+00)
( 5.21025368e-01, -1.34334408e+00)
( 5.25677411e-01, -1.34219049e+00)
( 5.30327670e-01, -1.34102781e+00)
( 5.34976144e-01, -1.33985605e+00)
( 5.39622833e-01, -1.33867521e+00)
( 5.44267738e-01, -1.33748530e+00)
( 5.48910858e-01, -1.33628630e+00)
( 5.53552193e-01, -1.33507822e+00)
( 5.58191744e-01, -1.33386106e+00)
( 5.62829510e-01, -1.33263482e+00)
( 5.67465491e-01, -1.33139949e+00)
( 5.72099688e-01, -1.33015509e+00)
( 5.76732100e-01, -1.32890161e+00)
( 5.81362728e-01, -1.32763904e+00)
( 5.85991571e-01, -1.32636740e+00)
( 5.90618629e-01, -1.32508667e+00)
( 5.95243903e-01, -1.32379687e+00)
( 5.99867392e-01, -1.32249798e+00)
( 6.04489096e-01, -1.32119002e+00)
( 6.09109016e-01, -1.31987297e+00)
( 6.13727152e-01, -1.31854684e+00)
( 6.18343502e-01, -1.31721163e+00)
( 6.22958068e-01, -1.31586734e+00)
( 6.27570849e-01, -1.31451397e+00)
( 6.32181846e-01, -1.31315152e+00)
( 6.36791058e-01, -1.31177998e+00)
( 6.41398486e-01, -1.31039937e+00)
( 6.46004129e-01, -1.30900968e+00)
( 6.50607987e-01, -1.30761090e+00)
( 6.55210060e-01, -1.30620305e+00)
( 6.59810349e-01, -1.30478611e+00)
( 6.64408854e-01, -1.30336010e+00)
( 6.69005574e-01, -1.30192500e+00)
( 6.73600509e-01, -1.30048082e+00)
( 6.78193659e-01, -1.29902756e+00)
( 6.82785025e-01, -1.29756523e+00)
( 6.87374606e-01, -1.29609381e+00)
( 6.91962403e-01, -1.29461330e+00)
( 6.96548415e-01, -1.29312372e+00)
( 7.01132642e-01, -1.29162506e+00)
( 7.05715085e-01, -1.29011732e+00)
( 7.10295743e-01, -1.28860050e+00)
( 7.14874617e-01, -1.28707459e+00)
( 7.19451705e-01, -1.28553961e+00)
( 7.24027010e-01, -1.28399554e+00)
( 7.28600529e-01, -1.28244240e+00)
( 7.33172264e-01, -1.28088017e+00)
( 7.37742215e-01, -1.27930886e+00)
( 7.42310380e-01, -1.27772847e+00)
( 7.46876762e-01, -1.27613901e+00)
( 7.51441358e-01, -1.27454046e+00)
( 7.56004170e-01, -1.27293283e+00)
( 7.60565197e-01, -1.27131612e+00)
( 7.65124440e-01, -1.26969032e+00)
( 7.69681898e-01, -1.26805545e+00)
( 7.74237571e-01, -1.26641150e+00)
( 7.78791460e-01, -1.26475846e+00)
( 7.83343564e-01, -1.26309635e+00)
( 7.87893884e-01, -1.26142516e+00)
( 7.92442418e-01, -1.25974488e+00)
( 7.96989169e-01, -1.25805552e+00)
( 8.01534134e-01, -1.25635709e+00)
( 8.06077315e-01, -1.25464957e+00)
( 8.10618712e-01, -1.25293297e+00)
( 8.15158323e-01, -1.25120729e+00)
( 8.19696151e-01, -1.24947253e+00)
( 8.24232193e-01, -1.24772869e+00)
( 8.28766451e-01, -1.24597577e+00)
( 8.33298924e-01, -1.24421377e+00)
( 8.37829613e-01, -1.24244269e+00)
( 8.42358517e-01, -1.24066252e+00)
( 8.46885636e-01, -1.23887328e+00)
( 8.51410971e-01, -1.23707495e+00)
( 8.55934521e-01, -1.23526755e+00)
( 8.60456287e-01, -1.23345106e+00)
( 8.64976268e-01, -1.23162550e+00)
( 8.69494464e-01, -1.22979085e+00)
( 8.74010875e-01, -1.22794712e+00)
( 8.78525502e-01, -1.22609431e+00)
( 8.83038345e-01, -1.22423242e+00)
( 8.87549403e-01, -1.22236145e+00)
( 8.92058676e-01, -1.22048140e+00)
( 8.96566164e-01, -1.21859227e+00)
( 9.01071868e-01, -1.21669406e+00)
( 9.05575787e-01, -1.21478676e+00)
( 9.05575787e-01, -1.21478676e+00)
( 9.08618512e-01, -1.21348545e+00)
( 9.11661083e-01, -1.21217990e+00)
( 9.14703501e-01, -1.21087013e+00)
( 9.17745766e-01, -1.20955612e+00)
( 9.20787879e-01, -1.20823790e+00)
( 9.23829838e-01, -1.20691544e+00)
( 9.26871644e-01, -1.20558875e+00)
( 9.29913298e-01, -1.20425784e+00)
( 9.32954798e-01, -1.20292270e+00)
( 9.35996145e-01, -1.20158333e+00)
( 9.39037340e-01, -1.20023974e+00)
( 9.42078381e-01, -1.19889192e+00)
( 9.45119270e-01, -1.19753986e+00)
( 9.48160005e-01, -1.19618359e+00)
( 9.51200588e-01, -1.19482308e+00)
( 9.54241017e-01, -1.19345834e+00)
( 9.57281294e-01, -1.19208938e+00)
( 9.60321418e-01, -1.19071619e+00)
( 9.63361388e-01, -1.18933878e+00)
( 9.66401206e-01, -1.18795713e+00)
( 9.69440871e-01, -1.18657126e+00)
( 9.72480382e-01, -1.18518116e+00)
( 9.75519741e-01, -1.18378683e+00)
( 9.78558947e-01, -1.18238827e+00)
( 9.81598000e-01, -1.18098549e+00)
( 9.84636899e-01, -1.17957848e+00)
( 9.87675646e-01, -1.17816724e+00)
( 9.90714240e-01, -1.17675177e+00)
( 9.93752681e-01, -1.17533208e+00)
( 9.96790969e-01, -1.17390815e+00)
( 9.99829104e-01, -1.17248000e+00)
( 1.00286709e+00, -1.17104763e+00)
( 1.00590491e+00, -1.16961102e+00)
( 1.00894259e+00, -1.16817019e+00)
( 1.01198011e+00, -1.16672512e+00)
( 1.01501748e+00, -1.16527584e+00)
( 1.01805470e+00, -1.16382232e+00)
( 1.02109177e+00, -1.16236457e+00)
( 1.02412868e+00, -1.16090260e+00)
( 1.02716543e+00, -1.15943640e+00)
( 1.03020204e+00, -1.15796597e+00)
( 1.03323849e+00, -1.15649132e+00)
( 1.03627479e+00, -1.15501244e+00)
( 1.03931094e+00, -1.15352933e+00)
( 1.04234693e+00, -1.15204199e+00)
( 1.04538277e+00, -1.15055042e+00)
( 1.04841846e+00, -1.14905463e+00)
( 1.05145399e+00, -1.14755460e+00)
( 1.05448937e+00, -1.14605035e+00)
( 1.05752460e+00, -1.14454188e+00)
( 1.06055968e+00, -1.14302917e+00)
( 1.06359460e+00, -1.14151224e+00)
( 1.06662937e+00, -1.13999108e+00)
( 1.06966399e+00, -1.13846569e+00)
( 1.07269845e+00, -1.13693607e+00)
( 1.07573276e+00, -1.13540223e+00)
( 1.07876692e+00, -1.13386416e+00)
( 1.08180092e+00, -1.13232186e+00)
( 1.08483478e+00, -1.13077533e+00)
( 1.08786847e+00, -1.12922458e+00)
( 1.09090202e+00, -1.12766960e+00)
( 1.09393541e+00, -1.12611039e+00)
( 1.09696865e+00, -1.12454695e+00)
( 1.10000174e+00, -1.12297928e+00)
( 1.10303467e+00, -1.12140739e+00)
( 1.10606745e+00, -1.11983127e+00)
( 1.10910008e+00, -1.11825092e+00)
( 1.11213256e+00, -1.11666634e+00)
( 1.11516488e+00, -1.11507754e+00)
( 1.11819705e+00, -1.11348451e+00)
( 1.12122906e+00, -1.11188725e+00)
( 1.12426093e+00, -1.11028576e+00)
( 1.12729264e+00, -1.10868004e+00)
( 1.13032419e+00, -1.10707010e+00)
( 1.13335560e+00, -1.10545593e+00)
( 1.13638685e+00, -1.10383753e+00)
( 1.13941795e+00, -1.10221491e+00)
( 1.14244889e+00, -1.10058805e+00)
( 1.14547968e+00, -1.09895697e+00)
( 1.14851032e+00, -1.09732166e+00)
( 1.15154081e+00, -1.09568212e+00)
( 1.15457114e+00, -1.09403836e+00)
( 1.15760132e+00, -1.09239037e+00)
( 1.16063135e+00, -1.09073814e+00)
( 1.16366122e+00, -1.08908170e+00)
( 1.16669095e+00, -1.08742102e+00)
( 1.16972051e+00, -1.08575612e+00)
( 1.17274993e+00, -1.08408699e+00)
( 1.17577919e+00, -1.08241363e+00)
( 1.17880830e+00, -1.08073604e+00)
( 1.18183726e+00, -1.07905423e+00)
( 1.18486606e+00, -1.07736818e+00)
( 1.18789471e+00, -1.07567791e+00)
( 1.19092321e+00, -1.07398342e+00)
( 1.19395155e+00, -1.07228469e+00)
( 1.19697975e+00, -1.07058174e+00)
( 1.20000778e+00, -1.06887456e+00)
( 1.20303567e+00, -1.06716315e+00)
( 1.20606340e+00, -1.06544751e+00)
( 1.20606340e+00, -1.06544751e+00)
( 1.21178733e+00, -1.06214605e+00)
( 1.21751617e+00, -1.05882560e+00)
( 1.22324994e+00, -1.05548617e+00)
( 1.22898863e+00, -1.05212776e+00)
( 1.23473224e+00, -1.04875036e+00)
( 1.24048078e+00, -1.04535397e+00)
( 1.24623423e+00, -1.04193861e+00)
( 1.25199261e+00, -1.03850425e+00)
( 1.25775591e+00, -1.03505091e+00)
( 1.26352413e+00, -1.03157859e+00)
( 1.26929727e+00, -1.02808728e+00)
( 1.27507534e+00, -1.02457699e+00)
( 1.28085833e+00, -1.02104771e+00)
( 1.28664624e+00, -1.01749945e+00)
( 1.29243907e+00, -1.01393220e+00)
( 1.29823682e+00, -1.01034597e+00)
( 1.30403949e+00, -1.00674075e+00)
( 1.30984709e+00, -1.00311655e+00)
( 1.31565961e+00, -9.99473364e-01)
( 1.32147705e+00, -9.95811193e-01)
( 1.32729941e+00, -9.92130037e-01)
( 1.33312669e+00, -9.88429897e-01)
( 1.33895890e+00, -9.84710771e-01)
( 1.34479603e+00, -9.80972662e-01)
( 1.35063808e+00, -9.77215567e-01)
( 1.35648505e+00, -9.73439487e-01)
( 1.36233694e+00, -9.69644423e-01)
( 1.36819376e+00, -9.65830374e-01)
( 1.37405550e+00, -9.61997341e-01)
( 1.37992215e+00, -9.58145322e-01)
( 1.38579374e+00, -9.54274319e-01)
( 1.39167024e+00, -9.50384331e-01)
( 1.39755166e+00, -9.46475358e-01)
( 1.40343801e+00, -9.42547401e-01)
( 1.40932928e+00, -9.38600459e-01)
( 1.41522547e+00, -9.34634532e-01)
( 1.42112658e+00, -9.30649620e-01)
( 1.42703262e+00, -9.26645724e-01)
( 1.43294357e+00, -9.22622843e-01)
( 1.43885945e+00, -9.18580977e-01)
( 1.44478025e+00, -9.14520126e-01)
( 1.45070597e+00, -9.10440291e-01)
( 1.45663662e+00, -9.06341471e-01)
( 1.46257218e+00, -9.02223666e-01)
( 1.46851267e+00, -8.98086876e-01)
( 1.47445808e+00, -8.93931102e-01)
( 1.48040841e+00, -8.89756343e-01)
( 1.48636366e+00, -8.85562599e-01)
( 1.49232384e+00, -8.81349870e-01)
( 1.49828894e+00, -8.77118157e-01)
( 1.50425895e+00, -8.72867459e-01)
( 1.51023390e+00, -8.68597776e-01)
( 1.51621376e+00, -8.64309108e-01)
( 1.52219854e+00, -8.60001456e-01)
( 1.52818825e+00, -8.55674819e-01)
( 1.53418288e+00, -8.51329197e-01)
( 1.54018243e+00, -8.46964591e-01)
( 1.54618690e+00, -8.42580999e-01)
( 1.55219629e+00, -8.38178423e-01)
( 1.55821061e+00, -8.33756862e-01)
( 1.56422985e+00, -8.29316317e-01)
( 1.57025401e+00, -8.24856786e-01)
( 1.57628309e+00, -8.20378271e-01)
( 1.58231709e+00, -8.15880772e-01)
( 1.58835602e+00, -8.11364287e-01)
( 1.59439986e+00, -8.06828818e-01)
( 1.60044863e+00, -8.02274364e-01)
( 1.60650233e+00, -7.97700925e-01)
( 1.61256094e+00, -7.93108501e-01)
( 1.61862447e+00, -7.88497093e-01)
( 1.62469293e+00, -7.83866700e-01)
( 1.63076631e+00, -7.79217322e-01)
( 1.63684461e+00, -7.74548960e-01)
( 1.64292783e+00, -7.69861613e-01)
( 1.64901598e+00, -7.65155280e-01)
( 1.65510904e+00, -7.60429964e-01)
( 1.66120703e+00, -7.55685662e-01)
( 1.66730994e+00, -7.50922376e-01)
( 1.67341777e+00, -7.46140105e-01)
( 1.67953053e+00, -7.41338849e-01)
( 1.68564820e+00, -7.36518609e-01)
( 1.69177080e+00, -7.31679383e-01)
( 1.69789832e+00, -7.26821174e-01)
( 1.70403076e+00, -7.21943979e-01)
( 1.71016812e+00, -7.17047799e-01)
( 1.71631041e+00, -7.12132635e-01)
( 1.72245761e+00, -7.07198486e-01)
( 1.72860974e+00, -7.02245352e-01)
( 1.73476679e+00, -6.97273234e-01)
( 1.74092877e+00, -6.92282131e-01)
( 1.74709566e+00, -6.87272043e-01)
( 1.75326748e+00, -6.82242970e-01)
( 1.75944422e+00, -6.77194913e-01)
( 1.76562588e+00, -6.72127870e-01)
( 1.77181246e+00, -6.67041843e-01)
( 1.77800396e+00, -6.61936832e-01)
( 1.78420039e+00, -6.56812835e-01)
( 1.79040174e+00, -6.51669854e-01)
( 1.79660801e+00, -6.46507888e-01)
( 1.79660801e+00, -6.46507888e-01)
( 1.79855315e+00, -6.44881311e-01)
( 1.80049604e+00, -6.43255133e-01)
( 1.80243669e+00, -6.41629353e-01)
( 1.80437508e+00, -6.40003971e-01)
( 1.80631122e+00, -6.38378988e-01)
( 1.80824511e+00, -6.36754403e-01)
( 1.81017675e+00, -6.35130217e-01)
( 1.81210614e+00, -6.33506430e-01)
( 1.81403328e+00, -6.31883041e-01)
( 1.81595816e+00, -6.30260050e-01)
( 1.81788080e+00, -6.28637458e-01)
( 1.81980118e+00, -6.27015264e-01)
( 1.82171932e+00, -6.25393469e-01)
( 1.82363520e+00, -6.23772072e-01)
( 1.82554883e+00, -6.22151074e-01)
( 1.82746022e+00, -6.20530475e-01)
( 1.82936935e+00, -6.18910273e-01)
( 1.83127623e+00, -6.17290471e-01)
( 1.83318086e+00, -6.15671066e-01)
( 1.83508323e+00, -6.14052061e-01)
( 1.83698336e+00, -6.12433453e-01)
( 1.83888124e+00, -6.10815244e-01)
( 1.84077686e+00, -6.09197434e-01)
( 1.84267024e+00, -6.07580022e-01)
( 1.84456136e+00, -6.05963009e-01)
( 1.84645024e+00, -6.04346394e-01)
( 1.84833686e+00, -6.02730178e-01)
( 1.85022123e+00, -6.01114360e-01)
( 1.85210335e+00, -5.99498941e-01)
( 1.85398322e+00, -5.97883920e-01)
( 1.85586084e+00, -5.96269297e-01)
( 1.85773621e+00, -5.94655073e-01)
( 1.85960933e+00, -5.93041248e-01)
( 1.86148019e+00, -5.91427821e-01)
( 1.86334881e+00, -5.89814793e-01)
( 1.86521517e+00, -5.88202163e-01)
( 1.86707929e+00, -5.86589931e-01)
( 1.86894115e+00, -5.84978098e-01)
( 1.87080076e+00, -5.83366664e-01)
( 1.87265812e+00, -5.81755628e-01)
( 1.87451323e+00, -5.80144990e-01)
( 1.87636609e+00, -5.78534751e-01)
( 1.87821670e+00, -5.76924910e-01)
( 1.88006506e+00, -5.75315468e-01)
( 1.88191117e+00, -5.73706425e-01)
( 1.88375502e+00, -5.72097780e-01)
( 1.88559663e+00, -5.70489533e-01)
( 1.88743598e+00, -5.68881685e-01)
( 1.88927309e+00, -5.67274235e-01)
( 1.89110794e+00, -5.65667184e-01)
( 1.89294054e+00, -5.64060531e-01)
( 1.89477089e+00, -5.62454277e-01)
( 1.89659899e+00, -5.60848422e-01)
( 1.89842484e+00, -5.59242964e-01)
( 1.90024844e+00, -5.57637906e-01)
( 1.90206979e+00, -5.56033245e-01)
( 1.90388889e+00, -5.54428984e-01)
( 1.90570573e+00, -5.52825120e-01)
( 1.90752033e+00, -5.51221656e-01)
( 1.90933267e+00, -5.49618589e-01)
( 1.91114276e+00, -5.48015922e-01)
( 1.91295061e+00, -5.46413652e-01)
( 1.91475620e+00, -5.44811781e-01)
( 1.91655954e+00, -5.43210309e-01)
( 1.91836063e+00, -5.41609235e-01)
( 1.92015947e+00, -5.40008560e-01)
( 1.92195606e+00, -5.38408283e-01)
( 1.92375040e+00, -5.36808405e-01)
( 1.92554248e+00, -5.35208925e-01)
( 1.92733232e+00, -5.33609843e-01)
( 1.92911990e+00, -5.32011160e-01)
( 1.93090524e+00, -5.30412876e-01)
( 1.93268832e+00, -5.28814990e-01)
( 1.93446915e+00, -5.27217502e-01)
( 1.93624773e+00, -5.25620413e-01)
( 1.93802406e+00, -5.24023723e-01)
( 1.93979814e+00, -5.22427431e-01)
( 1.94156997e+00, -5.20831537e-01)
( 1.94333955e+00, -5.19236042e-01)
( 1.94510688e+00, -5.17640946e-01)
( 1.94687196e+00, -5.16046248e-01)
( 1.94863478e+00, -5.14451948e-01)
( 1.95039536e+00, -5.12858047e-01)
( 1.95215368e+00, -5.11264545e-01)
( 1.95390975e+00, -5.09671440e-01)
( 1.95566358e+00, -5.08078735e-01)
( 1.95741515e+00, -5.06486428e-01)
( 1.95916447e+00, -5.04894519e-01)
( 1.96091154e+00, -5.03303009e-01)
( 1.96265636e+00, -5.01711897e-01)
( 1.96439892e+00, -5.00121184e-01)
( 1.96613924e+00, -4.98530869e-01)
( 1.96787731e+00, -4.96940953e-01)
( 1.96961312e+00, -4.95351435e-01)
( 1.97134669e+00, -4.93762316e-01)
( 1.97307800e+00, -4.92173595e-01)
( 1.97480706e+00, -4.90585273e-01)
( 1.97653388e+00, -4.88997349e-01)
( 1.97825844e+00, -4.87409824e-01)
( 1.97825844e+00, -4.87409824e-01)
( 1.98316082e+00, -4.82899709e-01)
( 1.98806205e+00, -4.78381160e-01)
( 1.99296214e+00, -4.73854179e-01)
( 1.99786108e+00, -4.69318765e-01)
( 2.00275888e+00, -4.64774917e-01)
( 2.00765552e+00, -4.60222637e-01)
( 2.01255102e+00, -4.55661924e-01)
( 2.01744538e+00, -4.51092778e-01)
( 2.02233859e+00, -4.46515199e-01)
( 2.02723064e+00, -4.41929186e-01)
( 2.03212156e+00, -4.37334741e-01)
( 2.03701132e+00, -4.32731863e-01)
( 2.04189994e+00, -4.28120552e-01)
( 2.04678742e+00, -4.23500808e-01)
( 2.05167374e+00, -4.18872631e-01)
( 2.05655892e+00, -4.14236021e-01)
( 2.06144295e+00, -4.09590978e-01)
( 2.06632584e+00, -4.04937501e-01)
( 2.07120757e+00, -4.00275592e-01)
( 2.07608816e+00, -3.95605250e-01)
( 2.08096761e+00, -3.90926475e-01)
( 2.08584591e+00, -3.86239267e-01)
( 2.09072306e+00, -3.81543626e-01)
( 2.09559906e+00, -3.76839552e-01)
( 2.10047392e+00, -3.72127046e-01)
( 2.10534763e+00, -3.67406106e-01)
( 2.11022019e+00, -3.62676733e-01)
( 2.11509161e+00, -3.57938927e-01)
( 2.11996187e+00, -3.53192688e-01)
( 2.12483100e+00, -3.48438016e-01)
( 2.12969897e+00, -3.43674911e-01)
( 2.13456580e+00, -3.38903373e-01)
( 2.13943148e+00, -3.34123403e-01)
( 2.14429602e+00, -3.29334999e-01)
( 2.14915940e+00, -3.24538162e-01)
( 2.15402165e+00, -3.19732892e-01)
( 2.15888274e+00, -3.14919189e-01)
( 2.16374269e+00, -3.10097054e-01)
( 2.16860149e+00, -3.05266485e-01)
( 2.17345914e+00, -3.00427483e-01)
( 2.17831565e+00, -2.95580049e-01)
( 2.18317101e+00, -2.90724181e-01)
( 2.18802522e+00, -2.85859880e-01)
( 2.19287828e+00, -2.80987147e-01)
( 2.19773020e+00, -2.76105980e-01)
( 2.20258098e+00, -2.71216380e-01)
( 2.20743060e+00, -2.66318348e-01)
( 2.21227908e+00, -2.61411882e-01)
( 2.21712641e+00, -2.56496984e-01)
( 2.22197260e+00, -2.51573652e-01)
( 2.22681763e+00, -2.46641887e-01)
( 2.23166152e+00, -2.41701690e-01)
( 2.23650427e+00, -2.36753059e-01)
( 2.24134586e+00, -2.31795996e-01)
( 2.24618631e+00, -2.26830499e-01)
( 2.25102562e+00, -2.21856570e-01)
( 2.25586377e+00, -2.16874208e-01)
( 2.26070078e+00, -2.11883412e-01)
( 2.26553665e+00, -2.06884184e-01)
( 2.27037136e+00, -2.01876522e-01)
( 2.27520493e+00, -1.96860428e-01)
( 2.28003735e+00, -1.91835901e-01)
( 2.28486863e+00, -1.86802940e-01)
( 2.28969876e+00, -1.81761547e-01)
( 2.29452774e+00, -1.76711721e-01)
( 2.29935557e+00, -1.71653461e-01)
( 2.30418226e+00, -1.66586769e-01)
( 2.30900780e+00, -1.61511644e-01)
( 2.31383219e+00, -1.56428085e-01)
( 2.31865544e+00, -1.51336094e-01)
( 2.32347754e+00, -1.46235670e-01)
( 2.32829849e+00, -1.41126813e-01)
( 2.33311830e+00, -1.36009523e-01)
( 2.33793696e+00, -1.30883799e-01)
( 2.34275447e+00, -1.25749643e-01)
( 2.34757084e+00, -1.20607054e-01)
( 2.35238606e+00, -1.15456032e-01)
( 2.35720013e+00, -1.10296577e-01)
( 2.36201305e+00, -1.05128689e-01)
( 2.36682483e+00, -9.99523676e-02)
( 2.37163546e+00, -9.47676136e-02)
( 2.37644495e+00, -8.95744265e-02)
( 2.38125328e+00, -8.43728065e-02)
( 2.38606048e+00, -7.91627534e-02)
( 2.39086652e+00, -7.39442674e-02)
( 2.39567142e+00, -6.87173484e-02)
( 2.40047517e+00, -6.34819965e-02)
( 2.40527777e+00, -5.82382115e-02)
( 2.41007922e+00, -5.29859936e-02)
( 2.41487953e+00, -4.77253426e-02)
( 2.41967870e+00, -4.24562587e-02)
( 2.42447671e+00, -3.71787418e-02)
( 2.42927358e+00, -3.18927920e-02)
( 2.43406930e+00, -2.65984091e-02)
( 2.43886388e+00, -2.12955932e-02)
( 2.44365731e+00, -1.59843444e-02)
( 2.44844959e+00, -1.06646626e-02)
( 2.45324072e+00, -5.33654779e-03)
( 2.45803071e+00, -8.52493503e-19)};\label{line:mach9_shk}

\addplot [black, ultra thin, mark repeat=1]
coordinates {
(-2.42530631e+00,  8.88178420e-16)
(-2.42141707e+00, -4.37589984e-03)
(-2.41752478e+00, -8.74873525e-03)
(-2.41362943e+00, -1.31185063e-02)
(-2.40973102e+00, -1.74852128e-02)
(-2.40582956e+00, -2.18488550e-02)
(-2.40192504e+00, -2.62094327e-02)
(-2.39801747e+00, -3.05669461e-02)
(-2.39410684e+00, -3.49213950e-02)
(-2.39019315e+00, -3.92727795e-02)
(-2.38627641e+00, -4.36210996e-02)
(-2.38235661e+00, -4.79663552e-02)
(-2.37843376e+00, -5.23085465e-02)
(-2.37450785e+00, -5.66476733e-02)
(-2.37057888e+00, -6.09837357e-02)
(-2.36664686e+00, -6.53167337e-02)
(-2.36271179e+00, -6.96466672e-02)
(-2.35877365e+00, -7.39735364e-02)
(-2.35483246e+00, -7.82973411e-02)
(-2.35088822e+00, -8.26180814e-02)
(-2.34694092e+00, -8.69357573e-02)
(-2.34299056e+00, -9.12503688e-02)
(-2.33903715e+00, -9.55619159e-02)
(-2.33508068e+00, -9.98703985e-02)
(-2.33112115e+00, -1.04175817e-01)
(-2.32715857e+00, -1.08478171e-01)
(-2.32319294e+00, -1.12777460e-01)
(-2.31922424e+00, -1.17073685e-01)
(-2.31525249e+00, -1.21366845e-01)
(-2.31127769e+00, -1.25656942e-01)
(-2.30729983e+00, -1.29943973e-01)
(-2.30331891e+00, -1.34227941e-01)
(-2.29933494e+00, -1.38508844e-01)
(-2.29534791e+00, -1.42786682e-01)
(-2.29135783e+00, -1.47061456e-01)
(-2.28736469e+00, -1.51333166e-01)
(-2.28336849e+00, -1.55601811e-01)
(-2.27936924e+00, -1.59867392e-01)
(-2.27536693e+00, -1.64129908e-01)
(-2.27136157e+00, -1.68389360e-01)
(-2.26735315e+00, -1.72645748e-01)
(-2.26334167e+00, -1.76899071e-01)
(-2.25932714e+00, -1.81149329e-01)
(-2.25530955e+00, -1.85396524e-01)
(-2.25128891e+00, -1.89640654e-01)
(-2.24726521e+00, -1.93881719e-01)
(-2.24323846e+00, -1.98119720e-01)
(-2.23920865e+00, -2.02354657e-01)
(-2.23517578e+00, -2.06586529e-01)
(-2.23113986e+00, -2.10815337e-01)
(-2.22710088e+00, -2.15041080e-01)
(-2.22305884e+00, -2.19263759e-01)
(-2.21901375e+00, -2.23483374e-01)
(-2.21496560e+00, -2.27699924e-01)
(-2.21091440e+00, -2.31913409e-01)
(-2.20686014e+00, -2.36123831e-01)
(-2.20280283e+00, -2.40331187e-01)
(-2.19874246e+00, -2.44535480e-01)
(-2.19467903e+00, -2.48736708e-01)
(-2.19061255e+00, -2.52934872e-01)
(-2.18654301e+00, -2.57129971e-01)
(-2.18247042e+00, -2.61322005e-01)
(-2.17839477e+00, -2.65510976e-01)
(-2.17431606e+00, -2.69696882e-01)
(-2.17023430e+00, -2.73879723e-01)
(-2.16614948e+00, -2.78059500e-01)
(-2.16206161e+00, -2.82236213e-01)
(-2.15797068e+00, -2.86409861e-01)
(-2.15387669e+00, -2.90580445e-01)
(-2.14977965e+00, -2.94747965e-01)
(-2.14567955e+00, -2.98912420e-01)
(-2.14157640e+00, -3.03073810e-01)
(-2.13747019e+00, -3.07232136e-01)
(-2.13336092e+00, -3.11387398e-01)
(-2.12924860e+00, -3.15539595e-01)
(-2.12513322e+00, -3.19688728e-01)
(-2.12101479e+00, -3.23834797e-01)
(-2.11689330e+00, -3.27977801e-01)
(-2.11276876e+00, -3.32117741e-01)
(-2.10864116e+00, -3.36254616e-01)
(-2.10451050e+00, -3.40388427e-01)
(-2.10037679e+00, -3.44519173e-01)
(-2.09624002e+00, -3.48646855e-01)
(-2.09210019e+00, -3.52771473e-01)
(-2.08795731e+00, -3.56893026e-01)
(-2.08381137e+00, -3.61011515e-01)
(-2.07966238e+00, -3.65126939e-01)
(-2.07551033e+00, -3.69239299e-01)
(-2.07135523e+00, -3.73348594e-01)
(-2.06719707e+00, -3.77454825e-01)
(-2.06303585e+00, -3.81557992e-01)
(-2.05887158e+00, -3.85658094e-01)
(-2.05470425e+00, -3.89755132e-01)
(-2.05053387e+00, -3.93849106e-01)
(-2.04636043e+00, -3.97940015e-01)
(-2.04218393e+00, -4.02027859e-01)
(-2.03800438e+00, -4.06112639e-01)
(-2.03382177e+00, -4.10194355e-01)
(-2.02963611e+00, -4.14273006e-01)
(-2.02544739e+00, -4.18348593e-01)
(-2.02544739e+00, -4.18348593e-01)
(-2.02369871e+00, -4.20030786e-01)
(-2.02194820e+00, -4.21713267e-01)
(-2.02019588e+00, -4.23396036e-01)
(-2.01844173e+00, -4.25079092e-01)
(-2.01668575e+00, -4.26762436e-01)
(-2.01492796e+00, -4.28446068e-01)
(-2.01316834e+00, -4.30129987e-01)
(-2.01140690e+00, -4.31814194e-01)
(-2.00964363e+00, -4.33498689e-01)
(-2.00787854e+00, -4.35183472e-01)
(-2.00611163e+00, -4.36868542e-01)
(-2.00434290e+00, -4.38553900e-01)
(-2.00257234e+00, -4.40239545e-01)
(-2.00079996e+00, -4.41925479e-01)
(-1.99902576e+00, -4.43611700e-01)
(-1.99724974e+00, -4.45298209e-01)
(-1.99547189e+00, -4.46985005e-01)
(-1.99369222e+00, -4.48672089e-01)
(-1.99191072e+00, -4.50359461e-01)
(-1.99012740e+00, -4.52047121e-01)
(-1.98834226e+00, -4.53735068e-01)
(-1.98655530e+00, -4.55423303e-01)
(-1.98476652e+00, -4.57111826e-01)
(-1.98297591e+00, -4.58800637e-01)
(-1.98118348e+00, -4.60489735e-01)
(-1.97938922e+00, -4.62179121e-01)
(-1.97759314e+00, -4.63868795e-01)
(-1.97579524e+00, -4.65558756e-01)
(-1.97399552e+00, -4.67249005e-01)
(-1.97219397e+00, -4.68939542e-01)
(-1.97039061e+00, -4.70630366e-01)
(-1.96858541e+00, -4.72321478e-01)
(-1.96677840e+00, -4.74012878e-01)
(-1.96496956e+00, -4.75704566e-01)
(-1.96315890e+00, -4.77396541e-01)
(-1.96134642e+00, -4.79088804e-01)
(-1.95953211e+00, -4.80781355e-01)
(-1.95771598e+00, -4.82474194e-01)
(-1.95589803e+00, -4.84167320e-01)
(-1.95407825e+00, -4.85860734e-01)
(-1.95225666e+00, -4.87554435e-01)
(-1.95043323e+00, -4.89248425e-01)
(-1.94860799e+00, -4.90942702e-01)
(-1.94678092e+00, -4.92637266e-01)
(-1.94495203e+00, -4.94332119e-01)
(-1.94312132e+00, -4.96027259e-01)
(-1.94128879e+00, -4.97722687e-01)
(-1.93945443e+00, -4.99418402e-01)
(-1.93761825e+00, -5.01114406e-01)
(-1.93578024e+00, -5.02810697e-01)
(-1.93394041e+00, -5.04507275e-01)
(-1.93209876e+00, -5.06204142e-01)
(-1.93025529e+00, -5.07901296e-01)
(-1.92840999e+00, -5.09598738e-01)
(-1.92656288e+00, -5.11296467e-01)
(-1.92471393e+00, -5.12994485e-01)
(-1.92286317e+00, -5.14692790e-01)
(-1.92101058e+00, -5.16391382e-01)
(-1.91915617e+00, -5.18090263e-01)
(-1.91729994e+00, -5.19789431e-01)
(-1.91544188e+00, -5.21488887e-01)
(-1.91358200e+00, -5.23188630e-01)
(-1.91172030e+00, -5.24888661e-01)
(-1.90985677e+00, -5.26588980e-01)
(-1.90799143e+00, -5.28289587e-01)
(-1.90612425e+00, -5.29990482e-01)
(-1.90425526e+00, -5.31691664e-01)
(-1.90238444e+00, -5.33393133e-01)
(-1.90051180e+00, -5.35094891e-01)
(-1.89863734e+00, -5.36796936e-01)
(-1.89676106e+00, -5.38499269e-01)
(-1.89488295e+00, -5.40201890e-01)
(-1.89300302e+00, -5.41904798e-01)
(-1.89112126e+00, -5.43607994e-01)
(-1.88923768e+00, -5.45311478e-01)
(-1.88735228e+00, -5.47015250e-01)
(-1.88546506e+00, -5.48719309e-01)
(-1.88357602e+00, -5.50423656e-01)
(-1.88168515e+00, -5.52128290e-01)
(-1.87979246e+00, -5.53833213e-01)
(-1.87789794e+00, -5.55538423e-01)
(-1.87600160e+00, -5.57243921e-01)
(-1.87410344e+00, -5.58949706e-01)
(-1.87220346e+00, -5.60655779e-01)
(-1.87030165e+00, -5.62362140e-01)
(-1.86839802e+00, -5.64068789e-01)
(-1.86649257e+00, -5.65775725e-01)
(-1.86458530e+00, -5.67482949e-01)
(-1.86267620e+00, -5.69190461e-01)
(-1.86076528e+00, -5.70898260e-01)
(-1.85885253e+00, -5.72606348e-01)
(-1.85693797e+00, -5.74314723e-01)
(-1.85502158e+00, -5.76023385e-01)
(-1.85310336e+00, -5.77732336e-01)
(-1.85118333e+00, -5.79441574e-01)
(-1.84926147e+00, -5.81151099e-01)
(-1.84733779e+00, -5.82860913e-01)
(-1.84541228e+00, -5.84571014e-01)
(-1.84348496e+00, -5.86281403e-01)
(-1.84348496e+00, -5.86281403e-01)
(-1.83578207e+00, -5.92965036e-01)
(-1.82809471e+00, -5.99614935e-01)
(-1.82042286e+00, -6.06231099e-01)
(-1.81276653e+00, -6.12813528e-01)
(-1.80512572e+00, -6.19362223e-01)
(-1.79750043e+00, -6.25877184e-01)
(-1.78989066e+00, -6.32358409e-01)
(-1.78229640e+00, -6.38805900e-01)
(-1.77471767e+00, -6.45219657e-01)
(-1.76715445e+00, -6.51599678e-01)
(-1.75960675e+00, -6.57945965e-01)
(-1.75207458e+00, -6.64258518e-01)
(-1.74455792e+00, -6.70537336e-01)
(-1.73705678e+00, -6.76782419e-01)
(-1.72957115e+00, -6.82993768e-01)
(-1.72210105e+00, -6.89171382e-01)
(-1.71464647e+00, -6.95315261e-01)
(-1.70720740e+00, -7.01425406e-01)
(-1.69978386e+00, -7.07501816e-01)
(-1.69237583e+00, -7.13544492e-01)
(-1.68498332e+00, -7.19553433e-01)
(-1.67760633e+00, -7.25528639e-01)
(-1.67024486e+00, -7.31470111e-01)
(-1.66289891e+00, -7.37377848e-01)
(-1.65556847e+00, -7.43251850e-01)
(-1.64825356e+00, -7.49092118e-01)
(-1.64095416e+00, -7.54898652e-01)
(-1.63367029e+00, -7.60671450e-01)
(-1.62640193e+00, -7.66410514e-01)
(-1.61914909e+00, -7.72115844e-01)
(-1.61191177e+00, -7.77787438e-01)
(-1.60468997e+00, -7.83425298e-01)
(-1.59748369e+00, -7.89029424e-01)
(-1.59029292e+00, -7.94599815e-01)
(-1.58311768e+00, -8.00136471e-01)
(-1.57595795e+00, -8.05639393e-01)
(-1.56881374e+00, -8.11108580e-01)
(-1.56168505e+00, -8.16544032e-01)
(-1.55457188e+00, -8.21945750e-01)
(-1.54747423e+00, -8.27313733e-01)
(-1.54039210e+00, -8.32647982e-01)
(-1.53332549e+00, -8.37948496e-01)
(-1.52627439e+00, -8.43215275e-01)
(-1.51923882e+00, -8.48448320e-01)
(-1.51221876e+00, -8.53647630e-01)
(-1.50521422e+00, -8.58813206e-01)
(-1.49822521e+00, -8.63945046e-01)
(-1.49125170e+00, -8.69043153e-01)
(-1.48429372e+00, -8.74107524e-01)
(-1.47735126e+00, -8.79138161e-01)
(-1.47042432e+00, -8.84135064e-01)
(-1.46351289e+00, -8.89098232e-01)
(-1.45661699e+00, -8.94027665e-01)
(-1.44973660e+00, -8.98923363e-01)
(-1.44287173e+00, -9.03785327e-01)
(-1.43602238e+00, -9.08613556e-01)
(-1.42918855e+00, -9.13408051e-01)
(-1.42237024e+00, -9.18168811e-01)
(-1.41556745e+00, -9.22895837e-01)
(-1.40878017e+00, -9.27589127e-01)
(-1.40200842e+00, -9.32248684e-01)
(-1.39525218e+00, -9.36874505e-01)
(-1.38851146e+00, -9.41466592e-01)
(-1.38178626e+00, -9.46024944e-01)
(-1.37507658e+00, -9.50549562e-01)
(-1.36838242e+00, -9.55040445e-01)
(-1.36170378e+00, -9.59497594e-01)
(-1.35504066e+00, -9.63921008e-01)
(-1.34839305e+00, -9.68310687e-01)
(-1.34176097e+00, -9.72666632e-01)
(-1.33514440e+00, -9.76988842e-01)
(-1.32854335e+00, -9.81277317e-01)
(-1.32195782e+00, -9.85532058e-01)
(-1.31538781e+00, -9.89753064e-01)
(-1.30883332e+00, -9.93940335e-01)
(-1.30229435e+00, -9.98093872e-01)
(-1.29577089e+00, -1.00221367e+00)
(-1.28926296e+00, -1.00629974e+00)
(-1.28277054e+00, -1.01035208e+00)
(-1.27629364e+00, -1.01437067e+00)
(-1.26983226e+00, -1.01835554e+00)
(-1.26338640e+00, -1.02230667e+00)
(-1.25695606e+00, -1.02622406e+00)
(-1.25054124e+00, -1.03010772e+00)
(-1.24414194e+00, -1.03395765e+00)
(-1.23775815e+00, -1.03777384e+00)
(-1.23138989e+00, -1.04155629e+00)
(-1.22503714e+00, -1.04530502e+00)
(-1.21869991e+00, -1.04902000e+00)
(-1.21237820e+00, -1.05270125e+00)
(-1.20607201e+00, -1.05634877e+00)
(-1.19978134e+00, -1.05996255e+00)
(-1.19350619e+00, -1.06354260e+00)
(-1.18724656e+00, -1.06708892e+00)
(-1.18100244e+00, -1.07060150e+00)
(-1.17477384e+00, -1.07408034e+00)
(-1.16856077e+00, -1.07752545e+00)
(-1.16236321e+00, -1.08093683e+00)
(-1.15618117e+00, -1.08431447e+00)
(-1.15618117e+00, -1.08431447e+00)
(-1.15010125e+00, -1.08763728e+00)
(-1.14402198e+00, -1.09094246e+00)
(-1.13794336e+00, -1.09423001e+00)
(-1.13186539e+00, -1.09749992e+00)
(-1.12578808e+00, -1.10075221e+00)
(-1.11971142e+00, -1.10398686e+00)
(-1.11363541e+00, -1.10720389e+00)
(-1.10756005e+00, -1.11040328e+00)
(-1.10148535e+00, -1.11358504e+00)
(-1.09541129e+00, -1.11674917e+00)
(-1.08933789e+00, -1.11989567e+00)
(-1.08326514e+00, -1.12302453e+00)
(-1.07719305e+00, -1.12613577e+00)
(-1.07112160e+00, -1.12922937e+00)
(-1.06505081e+00, -1.13230534e+00)
(-1.05898067e+00, -1.13536368e+00)
(-1.05291118e+00, -1.13840439e+00)
(-1.04684235e+00, -1.14142747e+00)
(-1.04077416e+00, -1.14443292e+00)
(-1.03470663e+00, -1.14742073e+00)
(-1.02863975e+00, -1.15039091e+00)
(-1.02257352e+00, -1.15334347e+00)
(-1.01650795e+00, -1.15627839e+00)
(-1.01044302e+00, -1.15919568e+00)
(-1.00437875e+00, -1.16209533e+00)
(-9.98315131e-01, -1.16497736e+00)
(-9.92252163e-01, -1.16784175e+00)
(-9.86189848e-01, -1.17068852e+00)
(-9.80128185e-01, -1.17351765e+00)
(-9.74067174e-01, -1.17632915e+00)
(-9.68006815e-01, -1.17912302e+00)
(-9.61947108e-01, -1.18189926e+00)
(-9.55888053e-01, -1.18465787e+00)
(-9.49829650e-01, -1.18739884e+00)
(-9.43771899e-01, -1.19012218e+00)
(-9.37714801e-01, -1.19282790e+00)
(-9.31658354e-01, -1.19551598e+00)
(-9.25602560e-01, -1.19818643e+00)
(-9.19547418e-01, -1.20083925e+00)
(-9.13492928e-01, -1.20347443e+00)
(-9.07439089e-01, -1.20609199e+00)
(-9.01385903e-01, -1.20869191e+00)
(-8.95333370e-01, -1.21127420e+00)
(-8.89281488e-01, -1.21383887e+00)
(-8.83230258e-01, -1.21638589e+00)
(-8.77179680e-01, -1.21891529e+00)
(-8.71129755e-01, -1.22142706e+00)
(-8.65080481e-01, -1.22392120e+00)
(-8.59031860e-01, -1.22639770e+00)
(-8.52983891e-01, -1.22885657e+00)
(-8.46936574e-01, -1.23129781e+00)
(-8.40889909e-01, -1.23372142e+00)
(-8.34843896e-01, -1.23612740e+00)
(-8.28798535e-01, -1.23851575e+00)
(-8.22753826e-01, -1.24088646e+00)
(-8.16709770e-01, -1.24323955e+00)
(-8.10666365e-01, -1.24557500e+00)
(-8.04623613e-01, -1.24789282e+00)
(-7.98581512e-01, -1.25019301e+00)
(-7.92540064e-01, -1.25247557e+00)
(-7.86499268e-01, -1.25474050e+00)
(-7.80459124e-01, -1.25698780e+00)
(-7.74419632e-01, -1.25921746e+00)
(-7.68380792e-01, -1.26142949e+00)
(-7.62342604e-01, -1.26362389e+00)
(-7.56305068e-01, -1.26580066e+00)
(-7.50268185e-01, -1.26795980e+00)
(-7.44231953e-01, -1.27010131e+00)
(-7.38196374e-01, -1.27222519e+00)
(-7.32161446e-01, -1.27433143e+00)
(-7.26127171e-01, -1.27642004e+00)
(-7.20093548e-01, -1.27849103e+00)
(-7.14060577e-01, -1.28054438e+00)
(-7.08028258e-01, -1.28258010e+00)
(-7.01996591e-01, -1.28459818e+00)
(-6.95965576e-01, -1.28659864e+00)
(-6.89935214e-01, -1.28858146e+00)
(-6.83905503e-01, -1.29054666e+00)
(-6.77876445e-01, -1.29249422e+00)
(-6.71848038e-01, -1.29442415e+00)
(-6.65820284e-01, -1.29633645e+00)
(-6.59793182e-01, -1.29823112e+00)
(-6.53766732e-01, -1.30010815e+00)
(-6.47740934e-01, -1.30196756e+00)
(-6.41715788e-01, -1.30380933e+00)
(-6.35691294e-01, -1.30563347e+00)
(-6.29667452e-01, -1.30743998e+00)
(-6.23644263e-01, -1.30922886e+00)
(-6.17621725e-01, -1.31100011e+00)
(-6.11599840e-01, -1.31275373e+00)
(-6.05578606e-01, -1.31448971e+00)
(-5.99558025e-01, -1.31620807e+00)
(-5.93538096e-01, -1.31790879e+00)
(-5.87518819e-01, -1.31959188e+00)
(-5.81500194e-01, -1.32125734e+00)
(-5.75482221e-01, -1.32290517e+00)
(-5.69464900e-01, -1.32453537e+00)
(-5.63448232e-01, -1.32614793e+00)
(-5.57432215e-01, -1.32774286e+00)
(-5.57432215e-01, -1.32774286e+00)
(-5.52044713e-01, -1.32917157e+00)
(-5.46656094e-01, -1.33058630e+00)
(-5.41266358e-01, -1.33198708e+00)
(-5.35875505e-01, -1.33337388e+00)
(-5.30483534e-01, -1.33474673e+00)
(-5.25090445e-01, -1.33610560e+00)
(-5.19696240e-01, -1.33745051e+00)
(-5.14300917e-01, -1.33878146e+00)
(-5.08904477e-01, -1.34009844e+00)
(-5.03506919e-01, -1.34140145e+00)
(-4.98108244e-01, -1.34269050e+00)
(-4.92708452e-01, -1.34396558e+00)
(-4.87307542e-01, -1.34522670e+00)
(-4.81905515e-01, -1.34647386e+00)
(-4.76502371e-01, -1.34770704e+00)
(-4.71098109e-01, -1.34892626e+00)
(-4.65692730e-01, -1.35013152e+00)
(-4.60286234e-01, -1.35132281e+00)
(-4.54878620e-01, -1.35250014e+00)
(-4.49469889e-01, -1.35366350e+00)
(-4.44060040e-01, -1.35481289e+00)
(-4.38649075e-01, -1.35594832e+00)
(-4.33236992e-01, -1.35706979e+00)
(-4.27823791e-01, -1.35817729e+00)
(-4.22409474e-01, -1.35927082e+00)
(-4.16994039e-01, -1.36035039e+00)
(-4.11577486e-01, -1.36141599e+00)
(-4.06159816e-01, -1.36246763e+00)
(-4.00741029e-01, -1.36350530e+00)
(-3.95321125e-01, -1.36452901e+00)
(-3.89900103e-01, -1.36553875e+00)
(-3.84477964e-01, -1.36653452e+00)
(-3.79054708e-01, -1.36751633e+00)
(-3.73630334e-01, -1.36848418e+00)
(-3.68204843e-01, -1.36943806e+00)
(-3.62778234e-01, -1.37037797e+00)
(-3.57350509e-01, -1.37130392e+00)
(-3.51921666e-01, -1.37221590e+00)
(-3.46491705e-01, -1.37311392e+00)
(-3.41060627e-01, -1.37399797e+00)
(-3.35628432e-01, -1.37486806e+00)
(-3.30195120e-01, -1.37572418e+00)
(-3.24760690e-01, -1.37656634e+00)
(-3.19325143e-01, -1.37739453e+00)
(-3.13888478e-01, -1.37820875e+00)
(-3.08450696e-01, -1.37900901e+00)
(-3.03011797e-01, -1.37979531e+00)
(-2.97571781e-01, -1.38056763e+00)
(-2.92130647e-01, -1.38132600e+00)
(-2.86688396e-01, -1.38207040e+00)
(-2.81245027e-01, -1.38280083e+00)
(-2.75800541e-01, -1.38351730e+00)
(-2.70354938e-01, -1.38421980e+00)
(-2.64908218e-01, -1.38490833e+00)
(-2.59460380e-01, -1.38558291e+00)
(-2.54011425e-01, -1.38624351e+00)
(-2.48561352e-01, -1.38689015e+00)
(-2.43110162e-01, -1.38752283e+00)
(-2.37657855e-01, -1.38814154e+00)
(-2.32204430e-01, -1.38874628e+00)
(-2.26749888e-01, -1.38933706e+00)
(-2.21294229e-01, -1.38991387e+00)
(-2.15837453e-01, -1.39047672e+00)
(-2.10379559e-01, -1.39102560e+00)
(-2.04920547e-01, -1.39156052e+00)
(-1.99460419e-01, -1.39208147e+00)
(-1.93999173e-01, -1.39258846e+00)
(-1.88536810e-01, -1.39308148e+00)
(-1.83073329e-01, -1.39356053e+00)
(-1.77608731e-01, -1.39402562e+00)
(-1.72143016e-01, -1.39447675e+00)
(-1.66676183e-01, -1.39491391e+00)
(-1.61208233e-01, -1.39533710e+00)
(-1.55739166e-01, -1.39574633e+00)
(-1.50268981e-01, -1.39614159e+00)
(-1.44797679e-01, -1.39652289e+00)
(-1.39325260e-01, -1.39689022e+00)
(-1.33851723e-01, -1.39724359e+00)
(-1.28377069e-01, -1.39758299e+00)
(-1.22901298e-01, -1.39790843e+00)
(-1.17424409e-01, -1.39821990e+00)
(-1.11946403e-01, -1.39851740e+00)
(-1.06467280e-01, -1.39880094e+00)
(-1.00987039e-01, -1.39907052e+00)
(-9.55056811e-02, -1.39932613e+00)
(-9.00232057e-02, -1.39956777e+00)
(-8.45396130e-02, -1.39979545e+00)
(-7.90549030e-02, -1.40000916e+00)
(-7.35690756e-02, -1.40020891e+00)
(-6.80821308e-02, -1.40039469e+00)
(-6.25940688e-02, -1.40056651e+00)
(-5.71048894e-02, -1.40072436e+00)
(-5.16145926e-02, -1.40086824e+00)
(-4.61231786e-02, -1.40099816e+00)
(-4.06306472e-02, -1.40111412e+00)
(-3.51369984e-02, -1.40121611e+00)
(-2.96422323e-02, -1.40130413e+00)
(-2.41463489e-02, -1.40137819e+00)
(-1.86493481e-02, -1.40143828e+00)
(-1.86493481e-02, -1.40143828e+00)
(-1.38766675e-02, -1.40146475e+00)
(-9.10604821e-03, -1.40148096e+00)
(-4.33749027e-03, -1.40148691e+00)
( 4.29006317e-04, -1.40148261e+00)
( 5.19344157e-03, -1.40146805e+00)
( 9.95581547e-03, -1.40144323e+00)
( 1.47161280e-02, -1.40140815e+00)
( 1.94743793e-02, -1.40136282e+00)
( 2.42305691e-02, -1.40130723e+00)
( 2.89846977e-02, -1.40124138e+00)
( 3.37367649e-02, -1.40116527e+00)
( 3.84867707e-02, -1.40107891e+00)
( 4.32347152e-02, -1.40098229e+00)
( 4.79805984e-02, -1.40087541e+00)
( 5.27244202e-02, -1.40075827e+00)
( 5.74661807e-02, -1.40063088e+00)
( 6.22058798e-02, -1.40049323e+00)
( 6.69435176e-02, -1.40034532e+00)
( 7.16790941e-02, -1.40018715e+00)
( 7.64126092e-02, -1.40001873e+00)
( 8.11440630e-02, -1.39984005e+00)
( 8.58734554e-02, -1.39965111e+00)
( 9.06007865e-02, -1.39945191e+00)
( 9.53260562e-02, -1.39924246e+00)
( 1.00049265e-01, -1.39902275e+00)
( 1.04770412e-01, -1.39879278e+00)
( 1.09489497e-01, -1.39855255e+00)
( 1.14206522e-01, -1.39830207e+00)
( 1.18921485e-01, -1.39804133e+00)
( 1.23634386e-01, -1.39777033e+00)
( 1.28345227e-01, -1.39748908e+00)
( 1.33054006e-01, -1.39719756e+00)
( 1.37760723e-01, -1.39689579e+00)
( 1.42465380e-01, -1.39658377e+00)
( 1.47167975e-01, -1.39626148e+00)
( 1.51868508e-01, -1.39592894e+00)
( 1.56566981e-01, -1.39558614e+00)
( 1.61263392e-01, -1.39523308e+00)
( 1.65957741e-01, -1.39486977e+00)
( 1.70650029e-01, -1.39449619e+00)
( 1.75340256e-01, -1.39411237e+00)
( 1.80028422e-01, -1.39371828e+00)
( 1.84714526e-01, -1.39331393e+00)
( 1.89398569e-01, -1.39289933e+00)
( 1.94080551e-01, -1.39247447e+00)
( 1.98760471e-01, -1.39203935e+00)
( 2.03438330e-01, -1.39159398e+00)
( 2.08114127e-01, -1.39113835e+00)
( 2.12787863e-01, -1.39067246e+00)
( 2.17459538e-01, -1.39019631e+00)
( 2.22129152e-01, -1.38970991e+00)
( 2.26796704e-01, -1.38921325e+00)
( 2.31462195e-01, -1.38870633e+00)
( 2.36125624e-01, -1.38818915e+00)
( 2.40786992e-01, -1.38766172e+00)
( 2.45446299e-01, -1.38712403e+00)
( 2.50103544e-01, -1.38657608e+00)
( 2.54758728e-01, -1.38601787e+00)
( 2.59411851e-01, -1.38544941e+00)
( 2.64062913e-01, -1.38487069e+00)
( 2.68711913e-01, -1.38428171e+00)
( 2.73358851e-01, -1.38368247e+00)
( 2.78003729e-01, -1.38307298e+00)
( 2.82646545e-01, -1.38245323e+00)
( 2.87287299e-01, -1.38182322e+00)
( 2.91925993e-01, -1.38118295e+00)
( 2.96562625e-01, -1.38053243e+00)
( 3.01197195e-01, -1.37987165e+00)
( 3.05829705e-01, -1.37920061e+00)
( 3.10460153e-01, -1.37851932e+00)
( 3.15088539e-01, -1.37782776e+00)
( 3.19714865e-01, -1.37712595e+00)
( 3.24339129e-01, -1.37641388e+00)
( 3.28961331e-01, -1.37569156e+00)
( 3.33581473e-01, -1.37495898e+00)
( 3.38199552e-01, -1.37421614e+00)
( 3.42815571e-01, -1.37346304e+00)
( 3.47429528e-01, -1.37269968e+00)
( 3.52041424e-01, -1.37192607e+00)
( 3.56651259e-01, -1.37114220e+00)
( 3.61259032e-01, -1.37034807e+00)
( 3.65864744e-01, -1.36954369e+00)
( 3.70468394e-01, -1.36872905e+00)
( 3.75069983e-01, -1.36790415e+00)
( 3.79669511e-01, -1.36706899e+00)
( 3.84266978e-01, -1.36622358e+00)
( 3.88862383e-01, -1.36536790e+00)
( 3.93455727e-01, -1.36450197e+00)
( 3.98047009e-01, -1.36362579e+00)
( 4.02636230e-01, -1.36273934e+00)
( 4.07223390e-01, -1.36184264e+00)
( 4.11808489e-01, -1.36093568e+00)
( 4.16391526e-01, -1.36001847e+00)
( 4.20972501e-01, -1.35909099e+00)
( 4.25551416e-01, -1.35815326e+00)
( 4.30128269e-01, -1.35720527e+00)
( 4.34703061e-01, -1.35624702e+00)
( 4.39275791e-01, -1.35527852e+00)
( 4.43846460e-01, -1.35429976e+00)
( 4.43846460e-01, -1.35429976e+00)
( 4.48558787e-01, -1.35327842e+00)
( 4.53269333e-01, -1.35224779e+00)
( 4.57978098e-01, -1.35120787e+00)
( 4.62685080e-01, -1.35015867e+00)
( 4.67390281e-01, -1.34910018e+00)
( 4.72093701e-01, -1.34803241e+00)
( 4.76795338e-01, -1.34695535e+00)
( 4.81495195e-01, -1.34586901e+00)
( 4.86193269e-01, -1.34477338e+00)
( 4.90889562e-01, -1.34366847e+00)
( 4.95584074e-01, -1.34255427e+00)
( 5.00276803e-01, -1.34143078e+00)
( 5.04967752e-01, -1.34029801e+00)
( 5.09656918e-01, -1.33915595e+00)
( 5.14344303e-01, -1.33800460e+00)
( 5.19029907e-01, -1.33684398e+00)
( 5.23713728e-01, -1.33567406e+00)
( 5.28395769e-01, -1.33449486e+00)
( 5.33076027e-01, -1.33330637e+00)
( 5.37754504e-01, -1.33210860e+00)
( 5.42431200e-01, -1.33090154e+00)
( 5.47106113e-01, -1.32968520e+00)
( 5.51779245e-01, -1.32845957e+00)
( 5.56450596e-01, -1.32722465e+00)
( 5.61120165e-01, -1.32598045e+00)
( 5.65787952e-01, -1.32472697e+00)
( 5.70453958e-01, -1.32346419e+00)
( 5.75118182e-01, -1.32219213e+00)
( 5.79780625e-01, -1.32091079e+00)
( 5.84441286e-01, -1.31962016e+00)
( 5.89100165e-01, -1.31832025e+00)
( 5.93757263e-01, -1.31701104e+00)
( 5.98412579e-01, -1.31569256e+00)
( 6.03066113e-01, -1.31436478e+00)
( 6.07717866e-01, -1.31302773e+00)
( 6.12367838e-01, -1.31168138e+00)
( 6.17016027e-01, -1.31032575e+00)
( 6.21662435e-01, -1.30896084e+00)
( 6.26307062e-01, -1.30758664e+00)
( 6.30949907e-01, -1.30620315e+00)
( 6.35590970e-01, -1.30481038e+00)
( 6.40230252e-01, -1.30340832e+00)
( 6.44867752e-01, -1.30199697e+00)
( 6.49503470e-01, -1.30057634e+00)
( 6.54137407e-01, -1.29914643e+00)
( 6.58769563e-01, -1.29770723e+00)
( 6.63399936e-01, -1.29625874e+00)
( 6.68028528e-01, -1.29480097e+00)
( 6.72655339e-01, -1.29333391e+00)
( 6.77280368e-01, -1.29185756e+00)
( 6.81903615e-01, -1.29037193e+00)
( 6.86525081e-01, -1.28887702e+00)
( 6.91144765e-01, -1.28737282e+00)
( 6.95762667e-01, -1.28585933e+00)
( 7.00378788e-01, -1.28433656e+00)
( 7.04993127e-01, -1.28280450e+00)
( 7.09605685e-01, -1.28126315e+00)
( 7.14216461e-01, -1.27971252e+00)
( 7.18825455e-01, -1.27815261e+00)
( 7.23432668e-01, -1.27658341e+00)
( 7.28038100e-01, -1.27500492e+00)
( 7.32641749e-01, -1.27341715e+00)
( 7.37243617e-01, -1.27182009e+00)
( 7.41843704e-01, -1.27021374e+00)
( 7.46442008e-01, -1.26859811e+00)
( 7.51038532e-01, -1.26697320e+00)
( 7.55633273e-01, -1.26533899e+00)
( 7.60226233e-01, -1.26369551e+00)
( 7.64817412e-01, -1.26204273e+00)
( 7.69406808e-01, -1.26038068e+00)
( 7.73994424e-01, -1.25870933e+00)
( 7.78580257e-01, -1.25702870e+00)
( 7.83164309e-01, -1.25533878e+00)
( 7.87746580e-01, -1.25363958e+00)
( 7.92327068e-01, -1.25193110e+00)
( 7.96905776e-01, -1.25021332e+00)
( 8.01482701e-01, -1.24848626e+00)
( 8.06057845e-01, -1.24674992e+00)
( 8.10631208e-01, -1.24500429e+00)
( 8.15202788e-01, -1.24324937e+00)
( 8.19772588e-01, -1.24148517e+00)
( 8.24340605e-01, -1.23971168e+00)
( 8.28906841e-01, -1.23792891e+00)
( 8.33471295e-01, -1.23613685e+00)
( 8.38033968e-01, -1.23433551e+00)
( 8.42594859e-01, -1.23252487e+00)
( 8.47153969e-01, -1.23070496e+00)
( 8.51711297e-01, -1.22887576e+00)
( 8.56266843e-01, -1.22703727e+00)
( 8.60820608e-01, -1.22518950e+00)
( 8.65372591e-01, -1.22333244e+00)
( 8.69922793e-01, -1.22146609e+00)
( 8.74471212e-01, -1.21959046e+00)
( 8.79017851e-01, -1.21770554e+00)
( 8.83562708e-01, -1.21581134e+00)
( 8.88105783e-01, -1.21390785e+00)
( 8.92647076e-01, -1.21199508e+00)
( 8.97186588e-01, -1.21007302e+00)
( 9.01724318e-01, -1.20814168e+00)
( 9.01724318e-01, -1.20814168e+00)
( 9.04806789e-01, -1.20681661e+00)
( 9.07889421e-01, -1.20548695e+00)
( 9.10972214e-01, -1.20415267e+00)
( 9.14055170e-01, -1.20281379e+00)
( 9.17138288e-01, -1.20147029e+00)
( 9.20221567e-01, -1.20012220e+00)
( 9.23305008e-01, -1.19876949e+00)
( 9.26388611e-01, -1.19741218e+00)
( 9.29472375e-01, -1.19605026e+00)
( 9.32556302e-01, -1.19468374e+00)
( 9.35640390e-01, -1.19331260e+00)
( 9.38724640e-01, -1.19193686e+00)
( 9.41809052e-01, -1.19055652e+00)
( 9.44893626e-01, -1.18917156e+00)
( 9.47978361e-01, -1.18778200e+00)
( 9.51063258e-01, -1.18638783e+00)
( 9.54148317e-01, -1.18498905e+00)
( 9.57233538e-01, -1.18358567e+00)
( 9.60318921e-01, -1.18217768e+00)
( 9.63404465e-01, -1.18076509e+00)
( 9.66490172e-01, -1.17934788e+00)
( 9.69576040e-01, -1.17792607e+00)
( 9.72662069e-01, -1.17649965e+00)
( 9.75748261e-01, -1.17506863e+00)
( 9.78834615e-01, -1.17363299e+00)
( 9.81921130e-01, -1.17219275e+00)
( 9.85007807e-01, -1.17074791e+00)
( 9.88094646e-01, -1.16929845e+00)
( 9.91181646e-01, -1.16784439e+00)
( 9.94268809e-01, -1.16638572e+00)
( 9.97356133e-01, -1.16492245e+00)
( 1.00044362e+00, -1.16345457e+00)
( 1.00353127e+00, -1.16198208e+00)
( 1.00661908e+00, -1.16050498e+00)
( 1.00970705e+00, -1.15902328e+00)
( 1.01279518e+00, -1.15753697e+00)
( 1.01588348e+00, -1.15604605e+00)
( 1.01897193e+00, -1.15455053e+00)
( 1.02206055e+00, -1.15305039e+00)
( 1.02514933e+00, -1.15154565e+00)
( 1.02823827e+00, -1.15003631e+00)
( 1.03132738e+00, -1.14852235e+00)
( 1.03441664e+00, -1.14700379e+00)
( 1.03750607e+00, -1.14548063e+00)
( 1.04059566e+00, -1.14395285e+00)
( 1.04368541e+00, -1.14242047e+00)
( 1.04677533e+00, -1.14088348e+00)
( 1.04986540e+00, -1.13934189e+00)
( 1.05295564e+00, -1.13779568e+00)
( 1.05604604e+00, -1.13624487e+00)
( 1.05913660e+00, -1.13468946e+00)
( 1.06222732e+00, -1.13312943e+00)
( 1.06531820e+00, -1.13156480e+00)
( 1.06840925e+00, -1.12999556e+00)
( 1.07150046e+00, -1.12842172e+00)
( 1.07459182e+00, -1.12684326e+00)
( 1.07768336e+00, -1.12526021e+00)
( 1.08077505e+00, -1.12367254e+00)
( 1.08386690e+00, -1.12208026e+00)
( 1.08695892e+00, -1.12048338e+00)
( 1.09005110e+00, -1.11888190e+00)
( 1.09314344e+00, -1.11727580e+00)
( 1.09623594e+00, -1.11566510e+00)
( 1.09932860e+00, -1.11404979e+00)
( 1.10242143e+00, -1.11242987e+00)
( 1.10551442e+00, -1.11080535e+00)
( 1.10860757e+00, -1.10917622e+00)
( 1.11170088e+00, -1.10754248e+00)
( 1.11479435e+00, -1.10590414e+00)
( 1.11788798e+00, -1.10426118e+00)
( 1.12098178e+00, -1.10261362e+00)
( 1.12407574e+00, -1.10096146e+00)
( 1.12716986e+00, -1.09930468e+00)
( 1.13026414e+00, -1.09764330e+00)
( 1.13335858e+00, -1.09597732e+00)
( 1.13645319e+00, -1.09430672e+00)
( 1.13954795e+00, -1.09263152e+00)
( 1.14264288e+00, -1.09095171e+00)
( 1.14573797e+00, -1.08926730e+00)
( 1.14883323e+00, -1.08757827e+00)
( 1.15192864e+00, -1.08588464e+00)
( 1.15502422e+00, -1.08418641e+00)
( 1.15811995e+00, -1.08248356e+00)
( 1.16121585e+00, -1.08077611e+00)
( 1.16431192e+00, -1.07906405e+00)
( 1.16740814e+00, -1.07734739e+00)
( 1.17050452e+00, -1.07562611e+00)
( 1.17360107e+00, -1.07390023e+00)
( 1.17669778e+00, -1.07216975e+00)
( 1.17979465e+00, -1.07043465e+00)
( 1.18289168e+00, -1.06869495e+00)
( 1.18598888e+00, -1.06695064e+00)
( 1.18908623e+00, -1.06520173e+00)
( 1.19218375e+00, -1.06344821e+00)
( 1.19528143e+00, -1.06169008e+00)
( 1.19837927e+00, -1.05992734e+00)
( 1.20147727e+00, -1.05816000e+00)
( 1.20457544e+00, -1.05638805e+00)
( 1.20767377e+00, -1.05461149e+00)
( 1.20767377e+00, -1.05461149e+00)
( 1.21350081e+00, -1.05121254e+00)
( 1.21933312e+00, -1.04779333e+00)
( 1.22517070e+00, -1.04435386e+00)
( 1.23101356e+00, -1.04089413e+00)
( 1.23686169e+00, -1.03741414e+00)
( 1.24271509e+00, -1.03391390e+00)
( 1.24857376e+00, -1.03039339e+00)
( 1.25443771e+00, -1.02685262e+00)
( 1.26030693e+00, -1.02329159e+00)
( 1.26618142e+00, -1.01971031e+00)
( 1.27206118e+00, -1.01610876e+00)
( 1.27794621e+00, -1.01248695e+00)
( 1.28383652e+00, -1.00884489e+00)
( 1.28973210e+00, -1.00518256e+00)
( 1.29563295e+00, -1.00149998e+00)
( 1.30153907e+00, -9.97797132e-01)
( 1.30745047e+00, -9.94074027e-01)
( 1.31336713e+00, -9.90330662e-01)
( 1.31928907e+00, -9.86567038e-01)
( 1.32521628e+00, -9.82783154e-01)
( 1.33114877e+00, -9.78979010e-01)
( 1.33708652e+00, -9.75154606e-01)
( 1.34302955e+00, -9.71309943e-01)
( 1.34897785e+00, -9.67445019e-01)
( 1.35493142e+00, -9.63559837e-01)
( 1.36089027e+00, -9.59654394e-01)
( 1.36685438e+00, -9.55728692e-01)
( 1.37282377e+00, -9.51782730e-01)
( 1.37879843e+00, -9.47816508e-01)
( 1.38477837e+00, -9.43830026e-01)
( 1.39076357e+00, -9.39823285e-01)
( 1.39675405e+00, -9.35796284e-01)
( 1.40274980e+00, -9.31749023e-01)
( 1.40875082e+00, -9.27681503e-01)
( 1.41475711e+00, -9.23593723e-01)
( 1.42076868e+00, -9.19485683e-01)
( 1.42678552e+00, -9.15357383e-01)
( 1.43280763e+00, -9.11208824e-01)
( 1.43883501e+00, -9.07040005e-01)
( 1.44486766e+00, -9.02850926e-01)
( 1.45090559e+00, -8.98641587e-01)
( 1.45694879e+00, -8.94411989e-01)
( 1.46299726e+00, -8.90162131e-01)
( 1.46905100e+00, -8.85892013e-01)
( 1.47511002e+00, -8.81601636e-01)
( 1.48117431e+00, -8.77290999e-01)
( 1.48724387e+00, -8.72960102e-01)
( 1.49331870e+00, -8.68608945e-01)
( 1.49939880e+00, -8.64237529e-01)
( 1.50548418e+00, -8.59845852e-01)
( 1.51157483e+00, -8.55433917e-01)
( 1.51767075e+00, -8.51001721e-01)
( 1.52377194e+00, -8.46549266e-01)
( 1.52987840e+00, -8.42076551e-01)
( 1.53599014e+00, -8.37583576e-01)
( 1.54210715e+00, -8.33070341e-01)
( 1.54822943e+00, -8.28536847e-01)
( 1.55435699e+00, -8.23983093e-01)
( 1.56048981e+00, -8.19409079e-01)
( 1.56662791e+00, -8.14814806e-01)
( 1.57277128e+00, -8.10200272e-01)
( 1.57891992e+00, -8.05565480e-01)
( 1.58507383e+00, -8.00910427e-01)
( 1.59123302e+00, -7.96235114e-01)
( 1.59739748e+00, -7.91539542e-01)
( 1.60356721e+00, -7.86823710e-01)
( 1.60974221e+00, -7.82087619e-01)
( 1.61592249e+00, -7.77331267e-01)
( 1.62210804e+00, -7.72554656e-01)
( 1.62829885e+00, -7.67757786e-01)
( 1.63449495e+00, -7.62940655e-01)
( 1.64069631e+00, -7.58103265e-01)
( 1.64690295e+00, -7.53245615e-01)
( 1.65311485e+00, -7.48367705e-01)
( 1.65933203e+00, -7.43469536e-01)
( 1.66555449e+00, -7.38551106e-01)
( 1.67178221e+00, -7.33612418e-01)
( 1.67801521e+00, -7.28653469e-01)
( 1.68425348e+00, -7.23674260e-01)
( 1.69049702e+00, -7.18674792e-01)
( 1.69674583e+00, -7.13655065e-01)
( 1.70299992e+00, -7.08615077e-01)
( 1.70925927e+00, -7.03554830e-01)
( 1.71552390e+00, -6.98474323e-01)
( 1.72179380e+00, -6.93373556e-01)
( 1.72806898e+00, -6.88252529e-01)
( 1.73434942e+00, -6.83111243e-01)
( 1.74063514e+00, -6.77949697e-01)
( 1.74692613e+00, -6.72767891e-01)
( 1.75322239e+00, -6.67565826e-01)
( 1.75952393e+00, -6.62343501e-01)
( 1.76583074e+00, -6.57100916e-01)
( 1.77214282e+00, -6.51838071e-01)
( 1.77846017e+00, -6.46554967e-01)
( 1.78478279e+00, -6.41251603e-01)
( 1.79111069e+00, -6.35927979e-01)
( 1.79744385e+00, -6.30584095e-01)
( 1.80378229e+00, -6.25219952e-01)
( 1.81012600e+00, -6.19835549e-01)
( 1.81012600e+00, -6.19835549e-01)
( 1.81243921e+00, -6.17821501e-01)
( 1.81474691e+00, -6.15810737e-01)
( 1.81704910e+00, -6.13803257e-01)
( 1.81934578e+00, -6.11799062e-01)
( 1.82163694e+00, -6.09798150e-01)
( 1.82392260e+00, -6.07800523e-01)
( 1.82620275e+00, -6.05806180e-01)
( 1.82847738e+00, -6.03815120e-01)
( 1.83074650e+00, -6.01827346e-01)
( 1.83301012e+00, -5.99842855e-01)
( 1.83526822e+00, -5.97861648e-01)
( 1.83752081e+00, -5.95883726e-01)
( 1.83976789e+00, -5.93909087e-01)
( 1.84200946e+00, -5.91937733e-01)
( 1.84424552e+00, -5.89969663e-01)
( 1.84647607e+00, -5.88004877e-01)
( 1.84870111e+00, -5.86043375e-01)
( 1.85092064e+00, -5.84085158e-01)
( 1.85313466e+00, -5.82130224e-01)
( 1.85534317e+00, -5.80178575e-01)
( 1.85754616e+00, -5.78230210e-01)
( 1.85974365e+00, -5.76285129e-01)
( 1.86193562e+00, -5.74343332e-01)
( 1.86412209e+00, -5.72404819e-01)
( 1.86630304e+00, -5.70469590e-01)
( 1.86847848e+00, -5.68537646e-01)
( 1.87064842e+00, -5.66608985e-01)
( 1.87281284e+00, -5.64683609e-01)
( 1.87497175e+00, -5.62761517e-01)
( 1.87712515e+00, -5.60842709e-01)
( 1.87927304e+00, -5.58927185e-01)
( 1.88141542e+00, -5.57014946e-01)
( 1.88355229e+00, -5.55105990e-01)
( 1.88568364e+00, -5.53200319e-01)
( 1.88780949e+00, -5.51297932e-01)
( 1.88992983e+00, -5.49398829e-01)
( 1.89204465e+00, -5.47503010e-01)
( 1.89415397e+00, -5.45610475e-01)
( 1.89625777e+00, -5.43721224e-01)
( 1.89835607e+00, -5.41835258e-01)
( 1.90044885e+00, -5.39952575e-01)
( 1.90253612e+00, -5.38073177e-01)
( 1.90461788e+00, -5.36197063e-01)
( 1.90669414e+00, -5.34324233e-01)
( 1.90876488e+00, -5.32454687e-01)
( 1.91083011e+00, -5.30588426e-01)
( 1.91288983e+00, -5.28725448e-01)
( 1.91494403e+00, -5.26865755e-01)
( 1.91699273e+00, -5.25009346e-01)
( 1.91903592e+00, -5.23156221e-01)
( 1.92107360e+00, -5.21306380e-01)
( 1.92310576e+00, -5.19459823e-01)
( 1.92513242e+00, -5.17616550e-01)
( 1.92715356e+00, -5.15776562e-01)
( 1.92916920e+00, -5.13939857e-01)
( 1.93117932e+00, -5.12106437e-01)
( 1.93318393e+00, -5.10276301e-01)
( 1.93518304e+00, -5.08449449e-01)
( 1.93717663e+00, -5.06625881e-01)
( 1.93916471e+00, -5.04805598e-01)
( 1.94114728e+00, -5.02988598e-01)
( 1.94312434e+00, -5.01174883e-01)
( 1.94509589e+00, -4.99364452e-01)
( 1.94706193e+00, -4.97557305e-01)
( 1.94902245e+00, -4.95753442e-01)
( 1.95097747e+00, -4.93952863e-01)
( 1.95292698e+00, -4.92155568e-01)
( 1.95487097e+00, -4.90361558e-01)
( 1.95680946e+00, -4.88570831e-01)
( 1.95874243e+00, -4.86783389e-01)
( 1.96066990e+00, -4.84999231e-01)
( 1.96259185e+00, -4.83218357e-01)
( 1.96450829e+00, -4.81440767e-01)
( 1.96641922e+00, -4.79666462e-01)
( 1.96832464e+00, -4.77895440e-01)
( 1.97022456e+00, -4.76127703e-01)
( 1.97211896e+00, -4.74363249e-01)
( 1.97400784e+00, -4.72602080e-01)
( 1.97589122e+00, -4.70844195e-01)
( 1.97776909e+00, -4.69089595e-01)
( 1.97964145e+00, -4.67338278e-01)
( 1.98150830e+00, -4.65590246e-01)
( 1.98336963e+00, -4.63845497e-01)
( 1.98522546e+00, -4.62104033e-01)
( 1.98707577e+00, -4.60365853e-01)
( 1.98892058e+00, -4.58630957e-01)
( 1.99075987e+00, -4.56899345e-01)
( 1.99259365e+00, -4.55171017e-01)
( 1.99442192e+00, -4.53445974e-01)
( 1.99624468e+00, -4.51724215e-01)
( 1.99806194e+00, -4.50005739e-01)
( 1.99987368e+00, -4.48290548e-01)
( 2.00167991e+00, -4.46578641e-01)
( 2.00348062e+00, -4.44870018e-01)
( 2.00527583e+00, -4.43164680e-01)
( 2.00706553e+00, -4.41462625e-01)
( 2.00884972e+00, -4.39763855e-01)
( 2.01062839e+00, -4.38068369e-01)
( 2.01240156e+00, -4.36376167e-01)
( 2.01240156e+00, -4.36376167e-01)
( 2.01680107e+00, -4.32163347e-01)
( 2.02119749e+00, -4.27946547e-01)
( 2.02559080e+00, -4.23725768e-01)
( 2.02998102e+00, -4.19501008e-01)
( 2.03436814e+00, -4.15272268e-01)
( 2.03875215e+00, -4.11039549e-01)
( 2.04313307e+00, -4.06802849e-01)
( 2.04751090e+00, -4.02562169e-01)
( 2.05188562e+00, -3.98317510e-01)
( 2.05625724e+00, -3.94068870e-01)
( 2.06062577e+00, -3.89816250e-01)
( 2.06499119e+00, -3.85559651e-01)
( 2.06935352e+00, -3.81299071e-01)
( 2.07371275e+00, -3.77034511e-01)
( 2.07806888e+00, -3.72765971e-01)
( 2.08242191e+00, -3.68493452e-01)
( 2.08677184e+00, -3.64216952e-01)
( 2.09111867e+00, -3.59936472e-01)
( 2.09546240e+00, -3.55652012e-01)
( 2.09980304e+00, -3.51363572e-01)
( 2.10414058e+00, -3.47071153e-01)
( 2.10847501e+00, -3.42774753e-01)
( 2.11280635e+00, -3.38474373e-01)
( 2.11713459e+00, -3.34170013e-01)
( 2.12145973e+00, -3.29861673e-01)
( 2.12578177e+00, -3.25549353e-01)
( 2.13010072e+00, -3.21233054e-01)
( 2.13441656e+00, -3.16912774e-01)
( 2.13872931e+00, -3.12588514e-01)
( 2.14303895e+00, -3.08260274e-01)
( 2.14734550e+00, -3.03928054e-01)
( 2.15164895e+00, -2.99591854e-01)
( 2.15594930e+00, -2.95251674e-01)
( 2.16024655e+00, -2.90907514e-01)
( 2.16454071e+00, -2.86559374e-01)
( 2.16883176e+00, -2.82207254e-01)
( 2.17311971e+00, -2.77851155e-01)
( 2.17740457e+00, -2.73491075e-01)
( 2.18168633e+00, -2.69127015e-01)
( 2.18596499e+00, -2.64758975e-01)
( 2.19024055e+00, -2.60386955e-01)
( 2.19451301e+00, -2.56010955e-01)
( 2.19878237e+00, -2.51630975e-01)
( 2.20304863e+00, -2.47247015e-01)
( 2.20731179e+00, -2.42859075e-01)
( 2.21157186e+00, -2.38467155e-01)
( 2.21582883e+00, -2.34071255e-01)
( 2.22008269e+00, -2.29671374e-01)
( 2.22433346e+00, -2.25267514e-01)
( 2.22858113e+00, -2.20859674e-01)
( 2.23282570e+00, -2.16447854e-01)
( 2.23706718e+00, -2.12032054e-01)
( 2.24130555e+00, -2.07612274e-01)
( 2.24554082e+00, -2.03188514e-01)
( 2.24977300e+00, -1.98760774e-01)
( 2.25400208e+00, -1.94329054e-01)
( 2.25822805e+00, -1.89893354e-01)
( 2.26245093e+00, -1.85453673e-01)
( 2.26667071e+00, -1.81010013e-01)
( 2.27088740e+00, -1.76562373e-01)
( 2.27510098e+00, -1.72110753e-01)
( 2.27931146e+00, -1.67655153e-01)
( 2.28351885e+00, -1.63195573e-01)
( 2.28772313e+00, -1.58732012e-01)
( 2.29192432e+00, -1.54264472e-01)
( 2.29612241e+00, -1.49792952e-01)
( 2.30031740e+00, -1.45317452e-01)
( 2.30450929e+00, -1.40837972e-01)
( 2.30869808e+00, -1.36354511e-01)
( 2.31288378e+00, -1.31867071e-01)
( 2.31706637e+00, -1.27375651e-01)
( 2.32124587e+00, -1.22880251e-01)
( 2.32542226e+00, -1.18380870e-01)
( 2.32959556e+00, -1.13877510e-01)
( 2.33376576e+00, -1.09370170e-01)
( 2.33793286e+00, -1.04858849e-01)
( 2.34209686e+00, -1.00343549e-01)
( 2.34625776e+00, -9.58242688e-02)
( 2.35041557e+00, -9.13010085e-02)
( 2.35457027e+00, -8.67737681e-02)
( 2.35872188e+00, -8.22425478e-02)
( 2.36287038e+00, -7.77073474e-02)
( 2.36701579e+00, -7.31681671e-02)
( 2.37115810e+00, -6.86250067e-02)
( 2.37529731e+00, -6.40778663e-02)
( 2.37943342e+00, -5.95267459e-02)
( 2.38356644e+00, -5.49716455e-02)
( 2.38769635e+00, -5.04125651e-02)
( 2.39182317e+00, -4.58495047e-02)
( 2.39594688e+00, -4.12824643e-02)
( 2.40006750e+00, -3.67114438e-02)
( 2.40418502e+00, -3.21364434e-02)
( 2.40829944e+00, -2.75574629e-02)
( 2.41241076e+00, -2.29745025e-02)
( 2.41651898e+00, -1.83875620e-02)
( 2.42062411e+00, -1.37966415e-02)
( 2.42472613e+00, -9.20174101e-03)
( 2.42882506e+00, -4.60286051e-03)
( 2.43292088e+00,  0.00000000e+00)};\label{line:mach10_shk}

\end{axis}
\end{tikzpicture}

==> _py/mach2to10_temp.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=0.45\textwidth,
xtick={-1, 0, 1},
ytick={6.98, 15},
xlabel={$x_2$},
ymax=16,
xmax=1.25,
ylabel={Temperature},
xmin=-1.25,
ymin=6]
\addplot [blue, thin, solid, mark=none, mark repeat=1]
coordinates {
(-1.00000000e+00,  6.98395462e+00)
(-9.99998175e-01,  6.99644392e+00)
(-9.99993275e-01,  7.00897295e+00)
(-9.99985303e-01,  7.02153997e+00)
(-9.99974256e-01,  7.03414328e+00)
(-9.99960136e-01,  7.04678119e+00)
(-9.99942943e-01,  7.05945205e+00)
(-9.99922675e-01,  7.07215425e+00)
(-9.99899335e-01,  7.08488620e+00)
(-9.99872920e-01,  7.09764633e+00)
(-9.99843432e-01,  7.11043310e+00)
(-9.99810870e-01,  7.12324501e+00)
(-9.99775234e-01,  7.13608059e+00)
(-9.99736525e-01,  7.14893837e+00)
(-9.99694743e-01,  7.16181692e+00)
(-9.99649886e-01,  7.17471486e+00)
(-9.99601956e-01,  7.18763079e+00)
(-9.99550953e-01,  7.20056336e+00)
(-9.99496875e-01,  7.21351126e+00)
(-9.99439724e-01,  7.22647318e+00)
(-9.99379500e-01,  7.23944783e+00)
(-9.99316202e-01,  7.25243397e+00)
(-9.99249830e-01,  7.26543035e+00)
(-9.99180384e-01,  7.27843577e+00)
(-9.99107865e-01,  7.29144905e+00)
(-9.99032272e-01,  7.30446901e+00)
(-9.98953606e-01,  7.31749451e+00)
(-9.98871866e-01,  7.33052442e+00)
(-9.98787052e-01,  7.34355765e+00)
(-9.98699165e-01,  7.35659312e+00)
(-9.98608204e-01,  7.36962976e+00)
(-9.98514170e-01,  7.38266653e+00)
(-9.98417061e-01,  7.39570241e+00)
(-9.98316880e-01,  7.40873640e+00)
(-9.98213624e-01,  7.42176751e+00)
(-9.98107295e-01,  7.43479478e+00)
(-9.97997892e-01,  7.44781726e+00)
(-9.97885416e-01,  7.46083403e+00)
(-9.97769866e-01,  7.47384417e+00)
(-9.97651242e-01,  7.48684680e+00)
(-9.97529545e-01,  7.49984103e+00)
(-9.97404774e-01,  7.51282600e+00)
(-9.97276929e-01,  7.52580089e+00)
(-9.97146011e-01,  7.53876485e+00)
(-9.97012019e-01,  7.55171708e+00)
(-9.96874954e-01,  7.56465679e+00)
(-9.96734815e-01,  7.57758321e+00)
(-9.96591602e-01,  7.59049556e+00)
(-9.96445315e-01,  7.60339310e+00)
(-9.96295955e-01,  7.61627510e+00)
(-9.96143522e-01,  7.62914084e+00)
(-9.95988014e-01,  7.64198961e+00)
(-9.95829433e-01,  7.65482074e+00)
(-9.95667779e-01,  7.66763354e+00)
(-9.95503051e-01,  7.68042736e+00)
(-9.95335249e-01,  7.69320154e+00)
(-9.95164373e-01,  7.70595546e+00)
(-9.94990424e-01,  7.71868848e+00)
(-9.94813401e-01,  7.73140001e+00)
(-9.94633305e-01,  7.74408944e+00)
(-9.94450135e-01,  7.75675620e+00)
(-9.94263891e-01,  7.76939971e+00)
(-9.94074574e-01,  7.78201942e+00)
(-9.93882183e-01,  7.79461477e+00)
(-9.93686718e-01,  7.80718524e+00)
(-9.93488180e-01,  7.81973029e+00)
(-9.93286568e-01,  7.83224942e+00)
(-9.93081883e-01,  7.84474213e+00)
(-9.92874124e-01,  7.85720793e+00)
(-9.92663291e-01,  7.86964633e+00)
(-9.92449384e-01,  7.88205686e+00)
(-9.92232404e-01,  7.89443908e+00)
(-9.92012351e-01,  7.90679252e+00)
(-9.91789223e-01,  7.91911676e+00)
(-9.91563022e-01,  7.93141136e+00)
(-9.91333748e-01,  7.94367591e+00)
(-9.91101399e-01,  7.95591000e+00)
(-9.90865978e-01,  7.96811322e+00)
(-9.90627482e-01,  7.98028519e+00)
(-9.90385913e-01,  7.99242553e+00)
(-9.90141270e-01,  8.00453387e+00)
(-9.89893554e-01,  8.01660983e+00)
(-9.89642764e-01,  8.02865307e+00)
(-9.89388900e-01,  8.04066325e+00)
(-9.89131963e-01,  8.05264001e+00)
(-9.88871952e-01,  8.06458304e+00)
(-9.88608867e-01,  8.07649202e+00)
(-9.88342709e-01,  8.08836663e+00)
(-9.88073477e-01,  8.10020656e+00)
(-9.87801171e-01,  8.11201152e+00)
(-9.87525792e-01,  8.12378122e+00)
(-9.87247339e-01,  8.13551537e+00)
(-9.86965813e-01,  8.14721371e+00)
(-9.86681213e-01,  8.15887595e+00)
(-9.86393539e-01,  8.17050185e+00)
(-9.86102792e-01,  8.18209115e+00)
(-9.85808971e-01,  8.19364360e+00)
(-9.85512076e-01,  8.20515896e+00)
(-9.85212108e-01,  8.21663701e+00)
(-9.84909066e-01,  8.22807750e+00)
(-9.84909066e-01,  8.25637449e+00)
(-9.84602658e-01,  8.26895556e+00)
(-9.84293274e-01,  8.28156007e+00)
(-9.83980913e-01,  8.29418691e+00)
(-9.83665576e-01,  8.30683496e+00)
(-9.83347262e-01,  8.31950313e+00)
(-9.83025972e-01,  8.33219034e+00)
(-9.82701706e-01,  8.34489554e+00)
(-9.82374462e-01,  8.35761768e+00)
(-9.82044243e-01,  8.37035573e+00)
(-9.81711046e-01,  8.38310868e+00)
(-9.81374874e-01,  8.39587552e+00)
(-9.81035724e-01,  8.40865528e+00)
(-9.80693599e-01,  8.42144698e+00)
(-9.80348496e-01,  8.43424968e+00)
(-9.80000417e-01,  8.44706242e+00)
(-9.79649362e-01,  8.45988428e+00)
(-9.79295330e-01,  8.47271435e+00)
(-9.78938322e-01,  8.48555173e+00)
(-9.78578337e-01,  8.49839553e+00)
(-9.78215376e-01,  8.51124488e+00)
(-9.77849438e-01,  8.52409892e+00)
(-9.77480524e-01,  8.53695681e+00)
(-9.77108633e-01,  8.54981771e+00)
(-9.76733766e-01,  8.56268080e+00)
(-9.76355922e-01,  8.57554526e+00)
(-9.75975101e-01,  8.58841032e+00)
(-9.75591305e-01,  8.60127517e+00)
(-9.75204531e-01,  8.61413905e+00)
(-9.74814781e-01,  8.62700120e+00)
(-9.74422055e-01,  8.63986087e+00)
(-9.74026352e-01,  8.65271732e+00)
(-9.73627673e-01,  8.66556983e+00)
(-9.73226017e-01,  8.67841768e+00)
(-9.72821384e-01,  8.69126017e+00)
(-9.72413775e-01,  8.70409661e+00)
(-9.72003190e-01,  8.71692631e+00)
(-9.71589628e-01,  8.72974861e+00)
(-9.71173089e-01,  8.74256283e+00)
(-9.70753574e-01,  8.75536834e+00)
(-9.70331083e-01,  8.76816449e+00)
(-9.69905615e-01,  8.78095066e+00)
(-9.69477171e-01,  8.79372621e+00)
(-9.69045750e-01,  8.80649055e+00)
(-9.68611352e-01,  8.81924307e+00)
(-9.68173978e-01,  8.83198319e+00)
(-9.67733628e-01,  8.84471031e+00)
(-9.67290301e-01,  8.85742387e+00)
(-9.66843997e-01,  8.87012330e+00)
(-9.66394717e-01,  8.88280806e+00)
(-9.65942460e-01,  8.89547759e+00)
(-9.65487227e-01,  8.90813136e+00)
(-9.65029018e-01,  8.92076885e+00)
(-9.64567832e-01,  8.93338952e+00)
(-9.64103669e-01,  8.94599289e+00)
(-9.63636530e-01,  8.95857843e+00)
(-9.63166415e-01,  8.97114566e+00)
(-9.62693322e-01,  8.98369409e+00)
(-9.62217254e-01,  8.99622325e+00)
(-9.61738209e-01,  9.00873267e+00)
(-9.61256187e-01,  9.02122188e+00)
(-9.60771189e-01,  9.03369043e+00)
(-9.60283214e-01,  9.04613787e+00)
(-9.59792263e-01,  9.05856377e+00)
(-9.59298336e-01,  9.07096769e+00)
(-9.58801431e-01,  9.08334922e+00)
(-9.58301551e-01,  9.09570792e+00)
(-9.57798694e-01,  9.10804340e+00)
(-9.57292860e-01,  9.12035526e+00)
(-9.56784050e-01,  9.13264308e+00)
(-9.56272263e-01,  9.14490650e+00)
(-9.55757500e-01,  9.15714512e+00)
(-9.55239760e-01,  9.16935856e+00)
(-9.54719044e-01,  9.18154647e+00)
(-9.54195351e-01,  9.19370848e+00)
(-9.53668682e-01,  9.20584423e+00)
(-9.53139036e-01,  9.21795337e+00)
(-9.52606414e-01,  9.23003557e+00)
(-9.52070815e-01,  9.24209047e+00)
(-9.51532240e-01,  9.25411776e+00)
(-9.50990688e-01,  9.26611711e+00)
(-9.50446160e-01,  9.27808819e+00)
(-9.49898655e-01,  9.29003070e+00)
(-9.49348174e-01,  9.30194432e+00)
(-9.48794716e-01,  9.31382876e+00)
(-9.48238282e-01,  9.32568372e+00)
(-9.47678871e-01,  9.33750890e+00)
(-9.47116484e-01,  9.34930403e+00)
(-9.46551120e-01,  9.36106883e+00)
(-9.45982780e-01,  9.37280301e+00)
(-9.45411463e-01,  9.38450631e+00)
(-9.44837169e-01,  9.39617846e+00)
(-9.44259899e-01,  9.40781921e+00)
(-9.43679653e-01,  9.41942831e+00)
(-9.43096430e-01,  9.43100549e+00)
(-9.42510231e-01,  9.44255053e+00)
(-9.41921055e-01,  9.45406317e+00)
(-9.41328903e-01,  9.46554320e+00)
(-9.40733774e-01,  9.47699036e+00)
(-9.40135668e-01,  9.48840445e+00)
(-9.40135668e-01,  9.51842472e+00)
(-9.39527105e-01,  9.53147082e+00)
(-9.38915684e-01,  9.54451301e+00)
(-9.38301405e-01,  9.55755087e+00)
(-9.37684268e-01,  9.57058397e+00)
(-9.37064273e-01,  9.58361192e+00)
(-9.36441420e-01,  9.59663430e+00)
(-9.35815709e-01,  9.60965070e+00)
(-9.35187140e-01,  9.62266073e+00)
(-9.34555713e-01,  9.63566400e+00)
(-9.33921428e-01,  9.64866009e+00)
(-9.33284285e-01,  9.66164864e+00)
(-9.32644284e-01,  9.67462924e+00)
(-9.32001425e-01,  9.68760153e+00)
(-9.31355708e-01,  9.70056512e+00)
(-9.30707133e-01,  9.71351963e+00)
(-9.30055700e-01,  9.72646470e+00)
(-9.29401409e-01,  9.73939995e+00)
(-9.28744260e-01,  9.75232503e+00)
(-9.28084253e-01,  9.76523958e+00)
(-9.27421388e-01,  9.77814323e+00)
(-9.26755665e-01,  9.79103563e+00)
(-9.26087084e-01,  9.80391644e+00)
(-9.25415645e-01,  9.81678531e+00)
(-9.24741348e-01,  9.82964189e+00)
(-9.24064193e-01,  9.84248585e+00)
(-9.23384180e-01,  9.85531684e+00)
(-9.22701309e-01,  9.86813455e+00)
(-9.22015580e-01,  9.88093864e+00)
(-9.21326993e-01,  9.89372878e+00)
(-9.20635548e-01,  9.90650465e+00)
(-9.19941246e-01,  9.91926594e+00)
(-9.19244085e-01,  9.93201232e+00)
(-9.18544066e-01,  9.94474349e+00)
(-9.17841189e-01,  9.95745913e+00)
(-9.17135454e-01,  9.97015895e+00)
(-9.16426861e-01,  9.98284263e+00)
(-9.15715410e-01,  9.99550988e+00)
(-9.15001101e-01,  1.00081604e+01)
(-9.14283934e-01,  1.00207939e+01)
(-9.13563910e-01,  1.00334101e+01)
(-9.12841027e-01,  1.00460087e+01)
(-9.12115286e-01,  1.00585894e+01)
(-9.11386687e-01,  1.00711520e+01)
(-9.10655230e-01,  1.00836961e+01)
(-9.09920915e-01,  1.00962215e+01)
(-9.09183742e-01,  1.01087279e+01)
(-9.08443711e-01,  1.01212151e+01)
(-9.07700823e-01,  1.01336828e+01)
(-9.06955076e-01,  1.01461307e+01)
(-9.06206471e-01,  1.01585585e+01)
(-9.05455008e-01,  1.01709660e+01)
(-9.04700687e-01,  1.01833530e+01)
(-9.03943509e-01,  1.01957192e+01)
(-9.03183472e-01,  1.02080644e+01)
(-9.02420577e-01,  1.02203882e+01)
(-9.01654824e-01,  1.02326905e+01)
(-9.00886213e-01,  1.02449711e+01)
(-9.00114745e-01,  1.02572296e+01)
(-8.99340418e-01,  1.02694659e+01)
(-8.98563233e-01,  1.02816797e+01)
(-8.97783190e-01,  1.02938708e+01)
(-8.97000289e-01,  1.03060389e+01)
(-8.96214531e-01,  1.03181839e+01)
(-8.95425914e-01,  1.03303056e+01)
(-8.94634439e-01,  1.03424036e+01)
(-8.93840106e-01,  1.03544778e+01)
(-8.93042916e-01,  1.03665280e+01)
(-8.92242867e-01,  1.03785539e+01)
(-8.91439960e-01,  1.03905554e+01)
(-8.90634195e-01,  1.04025323e+01)
(-8.89825573e-01,  1.04144843e+01)
(-8.89014092e-01,  1.04264112e+01)
(-8.88199753e-01,  1.04383129e+01)
(-8.87382556e-01,  1.04501891e+01)
(-8.86562502e-01,  1.04620397e+01)
(-8.85739589e-01,  1.04738645e+01)
(-8.84913818e-01,  1.04856632e+01)
(-8.84085190e-01,  1.04974357e+01)
(-8.83253703e-01,  1.05091818e+01)
(-8.82419358e-01,  1.05209014e+01)
(-8.81582156e-01,  1.05325942e+01)
(-8.80742095e-01,  1.05442600e+01)
(-8.79899176e-01,  1.05558988e+01)
(-8.79053400e-01,  1.05675102e+01)
(-8.78204765e-01,  1.05790942e+01)
(-8.77353272e-01,  1.05906506e+01)
(-8.76498922e-01,  1.06021792e+01)
(-8.75641713e-01,  1.06136798e+01)
(-8.74781646e-01,  1.06251523e+01)
(-8.73918722e-01,  1.06365965e+01)
(-8.73052939e-01,  1.06480123e+01)
(-8.72184298e-01,  1.06593995e+01)
(-8.71312800e-01,  1.06707580e+01)
(-8.70438443e-01,  1.06820875e+01)
(-8.69561229e-01,  1.06933880e+01)
(-8.68681156e-01,  1.07046593e+01)
(-8.67798225e-01,  1.07159013e+01)
(-8.66912437e-01,  1.07271138e+01)
(-8.66023790e-01,  1.07382966e+01)
(-8.66023790e-01,  1.07770624e+01)
(-8.65143938e-01,  1.07887489e+01)
(-8.64261572e-01,  1.08004439e+01)
(-8.63376690e-01,  1.08121470e+01)
(-8.62489295e-01,  1.08238575e+01)
(-8.61599384e-01,  1.08355750e+01)
(-8.60706959e-01,  1.08472990e+01)
(-8.59812020e-01,  1.08590288e+01)
(-8.58914565e-01,  1.08707640e+01)
(-8.58014597e-01,  1.08825041e+01)
(-8.57112113e-01,  1.08942486e+01)
(-8.56207115e-01,  1.09059968e+01)
(-8.55299603e-01,  1.09177485e+01)
(-8.54389576e-01,  1.09295030e+01)
(-8.53477034e-01,  1.09412598e+01)
(-8.52561977e-01,  1.09530185e+01)
(-8.51644406e-01,  1.09647786e+01)
(-8.50724321e-01,  1.09765396e+01)
(-8.49801720e-01,  1.09883009e+01)
(-8.48876606e-01,  1.10000623e+01)
(-8.47948976e-01,  1.10118231e+01)
(-8.47018832e-01,  1.10235829e+01)
(-8.46086174e-01,  1.10353413e+01)
(-8.45151000e-01,  1.10470978e+01)
(-8.44213312e-01,  1.10588519e+01)
(-8.43273110e-01,  1.10706032e+01)
(-8.42330393e-01,  1.10823512e+01)
(-8.41385161e-01,  1.10940955e+01)
(-8.40437415e-01,  1.11058358e+01)
(-8.39487154e-01,  1.11175714e+01)
(-8.38534379e-01,  1.11293021e+01)
(-8.37579089e-01,  1.11410273e+01)
(-8.36621284e-01,  1.11527467e+01)
(-8.35660965e-01,  1.11644598e+01)
(-8.34698131e-01,  1.11761662e+01)
(-8.33732782e-01,  1.11878656e+01)
(-8.32764919e-01,  1.11995575e+01)
(-8.31794542e-01,  1.12112414e+01)
(-8.30821649e-01,  1.12229171e+01)
(-8.29846242e-01,  1.12345841e+01)
(-8.28868321e-01,  1.12462420e+01)
(-8.27887885e-01,  1.12578904e+01)
(-8.26904934e-01,  1.12695290e+01)
(-8.25919469e-01,  1.12811573e+01)
(-8.24931489e-01,  1.12927750e+01)
(-8.23940995e-01,  1.13043817e+01)
(-8.22947985e-01,  1.13159771e+01)
(-8.21952462e-01,  1.13275607e+01)
(-8.20954423e-01,  1.13391322e+01)
(-8.19953870e-01,  1.13506913e+01)
(-8.18950803e-01,  1.13622376e+01)
(-8.17945221e-01,  1.13737707e+01)
(-8.16937124e-01,  1.13852902e+01)
(-8.15926513e-01,  1.13967959e+01)
(-8.14913387e-01,  1.14082874e+01)
(-8.13897746e-01,  1.14197643e+01)
(-8.12879591e-01,  1.14312264e+01)
(-8.11858921e-01,  1.14426732e+01)
(-8.10835737e-01,  1.14541044e+01)
(-8.09810038e-01,  1.14655198e+01)
(-8.08781825e-01,  1.14769190e+01)
(-8.07751096e-01,  1.14883016e+01)
(-8.06717854e-01,  1.14996674e+01)
(-8.05682096e-01,  1.15110160e+01)
(-8.04643824e-01,  1.15223471e+01)
(-8.03603038e-01,  1.15336605e+01)
(-8.02559737e-01,  1.15449557e+01)
(-8.01513921e-01,  1.15562326e+01)
(-8.00465590e-01,  1.15674907e+01)
(-7.99414745e-01,  1.15787298e+01)
(-7.98361386e-01,  1.15899497e+01)
(-7.97305512e-01,  1.16011499e+01)
(-7.96247123e-01,  1.16123303e+01)
(-7.95186220e-01,  1.16234905e+01)
(-7.94122802e-01,  1.16346303e+01)
(-7.93056869e-01,  1.16457493e+01)
(-7.91988422e-01,  1.16568473e+01)
(-7.90917460e-01,  1.16679241e+01)
(-7.89843984e-01,  1.16789793e+01)
(-7.88767993e-01,  1.16900126e+01)
(-7.87689487e-01,  1.17010239e+01)
(-7.86608467e-01,  1.17120128e+01)
(-7.85524932e-01,  1.17229791e+01)
(-7.84438882e-01,  1.17339225e+01)
(-7.83350318e-01,  1.17448428e+01)
(-7.82259240e-01,  1.17557397e+01)
(-7.81165647e-01,  1.17666129e+01)
(-7.80069539e-01,  1.17774623e+01)
(-7.78970916e-01,  1.17882875e+01)
(-7.77869779e-01,  1.17990884e+01)
(-7.76766128e-01,  1.18098646e+01)
(-7.75659961e-01,  1.18206160e+01)
(-7.74551280e-01,  1.18313422e+01)
(-7.73440085e-01,  1.18420432e+01)
(-7.72326375e-01,  1.18527185e+01)
(-7.71210150e-01,  1.18633681e+01)
(-7.70091411e-01,  1.18739917e+01)
(-7.68970157e-01,  1.18845890e+01)
(-7.67846389e-01,  1.18951598e+01)
(-7.66720106e-01,  1.19057040e+01)
(-7.66720106e-01,  1.19208133e+01)
(-7.65453835e-01,  1.19331748e+01)
(-7.64184864e-01,  1.19455210e+01)
(-7.62913193e-01,  1.19578521e+01)
(-7.61638823e-01,  1.19701680e+01)
(-7.60361752e-01,  1.19824686e+01)
(-7.59081981e-01,  1.19947540e+01)
(-7.57799510e-01,  1.20070241e+01)
(-7.56514339e-01,  1.20192788e+01)
(-7.55226467e-01,  1.20315182e+01)
(-7.53935896e-01,  1.20437422e+01)
(-7.52642625e-01,  1.20559507e+01)
(-7.51346653e-01,  1.20681438e+01)
(-7.50047982e-01,  1.20803212e+01)
(-7.48746611e-01,  1.20924831e+01)
(-7.47442539e-01,  1.21046292e+01)
(-7.46135767e-01,  1.21167597e+01)
(-7.44826296e-01,  1.21288742e+01)
(-7.43514124e-01,  1.21409729e+01)
(-7.42199252e-01,  1.21530556e+01)
(-7.40881680e-01,  1.21651223e+01)
(-7.39561409e-01,  1.21771728e+01)
(-7.38238437e-01,  1.21892070e+01)
(-7.36912765e-01,  1.22012250e+01)
(-7.35584392e-01,  1.22132265e+01)
(-7.34253320e-01,  1.22252115e+01)
(-7.32919548e-01,  1.22371799e+01)
(-7.31583076e-01,  1.22491316e+01)
(-7.30243903e-01,  1.22610665e+01)
(-7.28902031e-01,  1.22729844e+01)
(-7.27557459e-01,  1.22848853e+01)
(-7.26210186e-01,  1.22967690e+01)
(-7.24860213e-01,  1.23086354e+01)
(-7.23507541e-01,  1.23204845e+01)
(-7.22152168e-01,  1.23323160e+01)
(-7.20794095e-01,  1.23441300e+01)
(-7.19433323e-01,  1.23559261e+01)
(-7.18069850e-01,  1.23677044e+01)
(-7.16703677e-01,  1.23794647e+01)
(-7.15334804e-01,  1.23912068e+01)
(-7.13963231e-01,  1.24029306e+01)
(-7.12588957e-01,  1.24146360e+01)
(-7.11211984e-01,  1.24263229e+01)
(-7.09832311e-01,  1.24379910e+01)
(-7.08449938e-01,  1.24496404e+01)
(-7.07064864e-01,  1.24612707e+01)
(-7.05677091e-01,  1.24728820e+01)
(-7.04286617e-01,  1.24844740e+01)
(-7.02893444e-01,  1.24960465e+01)
(-7.01497570e-01,  1.25075995e+01)
(-7.00098996e-01,  1.25191328e+01)
(-6.98697723e-01,  1.25306462e+01)
(-6.97293749e-01,  1.25421397e+01)
(-6.95887075e-01,  1.25536129e+01)
(-6.94477701e-01,  1.25650658e+01)
(-6.93065627e-01,  1.25764982e+01)
(-6.91650853e-01,  1.25879100e+01)
(-6.90233379e-01,  1.25993010e+01)
(-6.88813205e-01,  1.26106710e+01)
(-6.87390331e-01,  1.26220198e+01)
(-6.85964756e-01,  1.26333474e+01)
(-6.84536482e-01,  1.26446535e+01)
(-6.83105507e-01,  1.26559380e+01)
(-6.81671833e-01,  1.26672007e+01)
(-6.80235458e-01,  1.26784415e+01)
(-6.78796384e-01,  1.26896601e+01)
(-6.77354609e-01,  1.27008564e+01)
(-6.75910134e-01,  1.27120302e+01)
(-6.74462960e-01,  1.27231814e+01)
(-6.73013085e-01,  1.27343098e+01)
(-6.71560510e-01,  1.27454152e+01)
(-6.70105235e-01,  1.27564975e+01)
(-6.68647260e-01,  1.27675564e+01)
(-6.67186585e-01,  1.27785918e+01)
(-6.65723210e-01,  1.27896035e+01)
(-6.64257134e-01,  1.28005913e+01)
(-6.62788359e-01,  1.28115551e+01)
(-6.61316884e-01,  1.28224947e+01)
(-6.59842708e-01,  1.28334098e+01)
(-6.58365833e-01,  1.28443004e+01)
(-6.56886257e-01,  1.28551662e+01)
(-6.55403982e-01,  1.28660071e+01)
(-6.53919006e-01,  1.28768228e+01)
(-6.52431330e-01,  1.28876132e+01)
(-6.50940954e-01,  1.28983782e+01)
(-6.49447879e-01,  1.29091174e+01)
(-6.47952103e-01,  1.29198308e+01)
(-6.46453627e-01,  1.29305181e+01)
(-6.44952451e-01,  1.29411792e+01)
(-6.43448575e-01,  1.29518139e+01)
(-6.41941999e-01,  1.29624219e+01)
(-6.40432722e-01,  1.29730032e+01)
(-6.38920746e-01,  1.29835575e+01)
(-6.37406070e-01,  1.29940846e+01)
(-6.35888693e-01,  1.30045844e+01)
(-6.34368617e-01,  1.30150566e+01)
(-6.32845840e-01,  1.30255011e+01)
(-6.31320364e-01,  1.30359176e+01)
(-6.29792187e-01,  1.30463061e+01)
(-6.28261310e-01,  1.30562842e+01)
(-6.28261310e-01,  1.30566662e+01)
(-6.26859739e-01,  1.30660114e+01)
(-6.25456374e-01,  1.30757123e+01)
(-6.24051215e-01,  1.30853871e+01)
(-6.22644263e-01,  1.30950358e+01)
(-6.21235518e-01,  1.31046589e+01)
(-6.19824980e-01,  1.31142564e+01)
(-6.18412648e-01,  1.31238285e+01)
(-6.16998522e-01,  1.31333754e+01)
(-6.15582603e-01,  1.31428973e+01)
(-6.14164891e-01,  1.31523943e+01)
(-6.12745386e-01,  1.31618666e+01)
(-6.11324087e-01,  1.31713144e+01)
(-6.09900995e-01,  1.31807378e+01)
(-6.08476109e-01,  1.31901369e+01)
(-6.07049430e-01,  1.31995119e+01)
(-6.05620958e-01,  1.32088630e+01)
(-6.04190692e-01,  1.32181903e+01)
(-6.02758633e-01,  1.32274938e+01)
(-6.01324780e-01,  1.32367738e+01)
(-5.99889134e-01,  1.32460303e+01)
(-5.98451695e-01,  1.32552635e+01)
(-5.97012462e-01,  1.32644735e+01)
(-5.95571436e-01,  1.32736603e+01)
(-5.94128617e-01,  1.32828241e+01)
(-5.92684004e-01,  1.32919650e+01)
(-5.91237598e-01,  1.33010830e+01)
(-5.89789398e-01,  1.33101783e+01)
(-5.88339405e-01,  1.33192510e+01)
(-5.86887619e-01,  1.33283011e+01)
(-5.85434039e-01,  1.33373287e+01)
(-5.83978666e-01,  1.33463339e+01)
(-5.82521500e-01,  1.33553167e+01)
(-5.81062540e-01,  1.33642773e+01)
(-5.79601787e-01,  1.33732156e+01)
(-5.78139240e-01,  1.33821318e+01)
(-5.76674900e-01,  1.33910259e+01)
(-5.75208767e-01,  1.33998980e+01)
(-5.73740840e-01,  1.34087481e+01)
(-5.72271120e-01,  1.34175762e+01)
(-5.70799606e-01,  1.34263825e+01)
(-5.69326300e-01,  1.34351669e+01)
(-5.67851199e-01,  1.34439294e+01)
(-5.66374306e-01,  1.34526702e+01)
(-5.64895619e-01,  1.34613892e+01)
(-5.63415138e-01,  1.34700865e+01)
(-5.61932864e-01,  1.34787621e+01)
(-5.60448797e-01,  1.34874160e+01)
(-5.58962937e-01,  1.34960482e+01)
(-5.57475283e-01,  1.35046588e+01)
(-5.55985835e-01,  1.35132478e+01)
(-5.54494595e-01,  1.35218152e+01)
(-5.53001561e-01,  1.35303609e+01)
(-5.51506733e-01,  1.35388850e+01)
(-5.50010112e-01,  1.35473875e+01)
(-5.48511698e-01,  1.35558684e+01)
(-5.47011491e-01,  1.35643277e+01)
(-5.45509490e-01,  1.35727654e+01)
(-5.44005695e-01,  1.35811814e+01)
(-5.42500108e-01,  1.35895758e+01)
(-5.40992727e-01,  1.35979486e+01)
(-5.39483552e-01,  1.36062997e+01)
(-5.37972584e-01,  1.36146291e+01)
(-5.36459823e-01,  1.36229368e+01)
(-5.34945268e-01,  1.36312228e+01)
(-5.33428920e-01,  1.36394870e+01)
(-5.31910779e-01,  1.36477295e+01)
(-5.30390844e-01,  1.36559501e+01)
(-5.28869116e-01,  1.36641489e+01)
(-5.27345595e-01,  1.36723258e+01)
(-5.25820280e-01,  1.36804808e+01)
(-5.24293171e-01,  1.36886139e+01)
(-5.22764270e-01,  1.36967249e+01)
(-5.21233575e-01,  1.37048139e+01)
(-5.19701086e-01,  1.37128809e+01)
(-5.18166805e-01,  1.37209257e+01)
(-5.16630729e-01,  1.37289483e+01)
(-5.15092861e-01,  1.37369486e+01)
(-5.13553199e-01,  1.37449267e+01)
(-5.12011744e-01,  1.37528825e+01)
(-5.10468495e-01,  1.37608158e+01)
(-5.08923453e-01,  1.37687267e+01)
(-5.07376617e-01,  1.37766151e+01)
(-5.05827989e-01,  1.37844809e+01)
(-5.04277566e-01,  1.37923240e+01)
(-5.02725351e-01,  1.38001444e+01)
(-5.01171342e-01,  1.38079421e+01)
(-4.99615539e-01,  1.38157168e+01)
(-4.98057944e-01,  1.38234687e+01)
(-4.96498555e-01,  1.38311975e+01)
(-4.94937372e-01,  1.38389033e+01)
(-4.93374396e-01,  1.38465858e+01)
(-4.91809627e-01,  1.38542452e+01)
(-4.90243064e-01,  1.38618812e+01)
(-4.88674708e-01,  1.38694939e+01)
(-4.87104559e-01,  1.38770830e+01)
(-4.85532616e-01,  1.38846486e+01)
(-4.83958880e-01,  1.38921905e+01)
(-4.82383351e-01,  1.38997086e+01)
(-4.80806028e-01,  1.39081181e+01)
(-4.80806028e-01,  1.39072029e+01)
(-4.79281512e-01,  1.39154805e+01)
(-4.77755784e-01,  1.39228136e+01)
(-4.76228843e-01,  1.39301175e+01)
(-4.74700689e-01,  1.39373924e+01)
(-4.73171321e-01,  1.39446387e+01)
(-4.71640741e-01,  1.39518565e+01)
(-4.70108947e-01,  1.39590461e+01)
(-4.68575940e-01,  1.39662076e+01)
(-4.67041721e-01,  1.39733414e+01)
(-4.65506288e-01,  1.39804475e+01)
(-4.63969642e-01,  1.39875263e+01)
(-4.62431783e-01,  1.39945778e+01)
(-4.60892711e-01,  1.40016024e+01)
(-4.59352426e-01,  1.40086001e+01)
(-4.57810928e-01,  1.40155712e+01)
(-4.56268217e-01,  1.40225158e+01)
(-4.54724293e-01,  1.40294342e+01)
(-4.53179156e-01,  1.40363264e+01)
(-4.51632805e-01,  1.40431928e+01)
(-4.50085242e-01,  1.40500333e+01)
(-4.48536466e-01,  1.40568483e+01)
(-4.46986476e-01,  1.40636377e+01)
(-4.45435273e-01,  1.40704019e+01)
(-4.43882858e-01,  1.40771409e+01)
(-4.42329229e-01,  1.40838549e+01)
(-4.40774387e-01,  1.40905440e+01)
(-4.39218333e-01,  1.40972083e+01)
(-4.37661065e-01,  1.41038480e+01)
(-4.36102584e-01,  1.41104632e+01)
(-4.34542890e-01,  1.41170541e+01)
(-4.32981983e-01,  1.41236207e+01)
(-4.31419862e-01,  1.41301631e+01)
(-4.29856529e-01,  1.41366815e+01)
(-4.28291983e-01,  1.41431760e+01)
(-4.26726223e-01,  1.41496467e+01)
(-4.25159251e-01,  1.41560937e+01)
(-4.23591066e-01,  1.41625170e+01)
(-4.22021667e-01,  1.41689168e+01)
(-4.20451055e-01,  1.41752932e+01)
(-4.18879231e-01,  1.41816462e+01)
(-4.17306193e-01,  1.41879760e+01)
(-4.15731942e-01,  1.41942825e+01)
(-4.14156478e-01,  1.42005659e+01)
(-4.12579801e-01,  1.42068263e+01)
(-4.11001911e-01,  1.42130637e+01)
(-4.09422808e-01,  1.42192782e+01)
(-4.07842492e-01,  1.42254699e+01)
(-4.06260963e-01,  1.42316388e+01)
(-4.04678221e-01,  1.42377849e+01)
(-4.03094265e-01,  1.42439084e+01)
(-4.01509097e-01,  1.42500092e+01)
(-3.99922716e-01,  1.42560875e+01)
(-3.98335121e-01,  1.42621432e+01)
(-3.96746314e-01,  1.42681764e+01)
(-3.95156293e-01,  1.42741872e+01)
(-3.93565059e-01,  1.42801755e+01)
(-3.91972612e-01,  1.42861415e+01)
(-3.90378953e-01,  1.42920851e+01)
(-3.88784080e-01,  1.42980063e+01)
(-3.87187994e-01,  1.43039053e+01)
(-3.85590695e-01,  1.43097819e+01)
(-3.83992183e-01,  1.43156363e+01)
(-3.82392457e-01,  1.43214684e+01)
(-3.80791519e-01,  1.43272783e+01)
(-3.79189368e-01,  1.43330659e+01)
(-3.77586004e-01,  1.43388313e+01)
(-3.75981426e-01,  1.43445745e+01)
(-3.74375636e-01,  1.43502955e+01)
(-3.72768632e-01,  1.43559942e+01)
(-3.71160416e-01,  1.43616707e+01)
(-3.69550986e-01,  1.43673250e+01)
(-3.67940343e-01,  1.43729570e+01)
(-3.66328487e-01,  1.43785667e+01)
(-3.64715418e-01,  1.43841542e+01)
(-3.63101137e-01,  1.43897194e+01)
(-3.61485642e-01,  1.43952622e+01)
(-3.59868933e-01,  1.44007828e+01)
(-3.58251012e-01,  1.44062810e+01)
(-3.56631878e-01,  1.44117568e+01)
(-3.55011531e-01,  1.44172102e+01)
(-3.53389971e-01,  1.44226411e+01)
(-3.51767197e-01,  1.44280495e+01)
(-3.50143211e-01,  1.44334355e+01)
(-3.48518011e-01,  1.44387989e+01)
(-3.46891599e-01,  1.44441396e+01)
(-3.45263973e-01,  1.44494578e+01)
(-3.43635134e-01,  1.44547532e+01)
(-3.42005083e-01,  1.44600259e+01)
(-3.40373818e-01,  1.44652759e+01)
(-3.38741340e-01,  1.44705030e+01)
(-3.37107649e-01,  1.44757071e+01)
(-3.35472745e-01,  1.44808884e+01)
(-3.33836628e-01,  1.44860466e+01)
(-3.32199298e-01,  1.44911817e+01)
(-3.30560754e-01,  1.44962937e+01)
(-3.28920998e-01,  1.45013824e+01)
(-3.27280029e-01,  1.45064479e+01)
(-3.25637846e-01,  1.45114901e+01)
(-3.23994451e-01,  1.45165088e+01)
(-3.23994451e-01,  1.45164735e+01)
(-3.22386596e-01,  1.45213847e+01)
(-3.20778042e-01,  1.45262667e+01)
(-3.19168789e-01,  1.45311197e+01)
(-3.17558836e-01,  1.45359439e+01)
(-3.15948184e-01,  1.45407396e+01)
(-3.14336832e-01,  1.45455070e+01)
(-3.12724781e-01,  1.45502462e+01)
(-3.11112030e-01,  1.45549575e+01)
(-3.09498580e-01,  1.45596410e+01)
(-3.07884431e-01,  1.45642970e+01)
(-3.06269582e-01,  1.45689256e+01)
(-3.04654033e-01,  1.45735269e+01)
(-3.03037785e-01,  1.45781012e+01)
(-3.01420838e-01,  1.45826487e+01)
(-2.99803191e-01,  1.45871694e+01)
(-2.98184845e-01,  1.45916636e+01)
(-2.96565799e-01,  1.45961314e+01)
(-2.94946054e-01,  1.46005730e+01)
(-2.93325610e-01,  1.46049884e+01)
(-2.91704466e-01,  1.46093780e+01)
(-2.90082622e-01,  1.46137417e+01)
(-2.88460079e-01,  1.46180798e+01)
(-2.86836837e-01,  1.46223923e+01)
(-2.85212895e-01,  1.46266795e+01)
(-2.83588254e-01,  1.46309414e+01)
(-2.81962913e-01,  1.46351781e+01)
(-2.80336873e-01,  1.46393898e+01)
(-2.78710133e-01,  1.46435766e+01)
(-2.77082694e-01,  1.46477385e+01)
(-2.75454556e-01,  1.46518758e+01)
(-2.73825718e-01,  1.46559885e+01)
(-2.72196181e-01,  1.46600767e+01)
(-2.70565944e-01,  1.46641405e+01)
(-2.68935008e-01,  1.46681800e+01)
(-2.67303372e-01,  1.46721953e+01)
(-2.65671037e-01,  1.46761865e+01)
(-2.64038002e-01,  1.46801537e+01)
(-2.62404268e-01,  1.46840969e+01)
(-2.60769834e-01,  1.46880162e+01)
(-2.59134701e-01,  1.46919117e+01)
(-2.57498869e-01,  1.46957835e+01)
(-2.55862337e-01,  1.46996316e+01)
(-2.54225106e-01,  1.47034561e+01)
(-2.52587175e-01,  1.47072571e+01)
(-2.50948545e-01,  1.47110346e+01)
(-2.49309215e-01,  1.47147886e+01)
(-2.47669186e-01,  1.47185193e+01)
(-2.46028458e-01,  1.47222267e+01)
(-2.44387030e-01,  1.47259107e+01)
(-2.42744902e-01,  1.47295716e+01)
(-2.41102075e-01,  1.47332092e+01)
(-2.39458549e-01,  1.47368237e+01)
(-2.37814323e-01,  1.47404150e+01)
(-2.36169398e-01,  1.47439832e+01)
(-2.34523773e-01,  1.47475283e+01)
(-2.32877449e-01,  1.47510504e+01)
(-2.31230425e-01,  1.47545494e+01)
(-2.29582702e-01,  1.47580255e+01)
(-2.27934280e-01,  1.47614785e+01)
(-2.26285158e-01,  1.47649085e+01)
(-2.24635337e-01,  1.47683156e+01)
(-2.22984816e-01,  1.47716996e+01)
(-2.21333596e-01,  1.47750607e+01)
(-2.19681676e-01,  1.47783988e+01)
(-2.18029057e-01,  1.47817140e+01)
(-2.16375738e-01,  1.47850061e+01)
(-2.14721720e-01,  1.47882753e+01)
(-2.13067003e-01,  1.47915214e+01)
(-2.11411586e-01,  1.47947445e+01)
(-2.09755469e-01,  1.47979446e+01)
(-2.08098653e-01,  1.48011216e+01)
(-2.06441138e-01,  1.48042756e+01)
(-2.04782923e-01,  1.48074064e+01)
(-2.03124009e-01,  1.48105141e+01)
(-2.01464395e-01,  1.48135986e+01)
(-1.99804082e-01,  1.48166600e+01)
(-1.98143070e-01,  1.48196980e+01)
(-1.96481358e-01,  1.48227128e+01)
(-1.94818946e-01,  1.48257043e+01)
(-1.93155836e-01,  1.48286724e+01)
(-1.91492025e-01,  1.48316171e+01)
(-1.89827515e-01,  1.48345383e+01)
(-1.88162306e-01,  1.48374360e+01)
(-1.86496398e-01,  1.48403101e+01)
(-1.84829789e-01,  1.48431606e+01)
(-1.83162482e-01,  1.48459874e+01)
(-1.81494475e-01,  1.48487904e+01)
(-1.79825768e-01,  1.48515696e+01)
(-1.78156363e-01,  1.48543248e+01)
(-1.76486257e-01,  1.48570561e+01)
(-1.74815452e-01,  1.48597633e+01)
(-1.73143948e-01,  1.48624464e+01)
(-1.71471744e-01,  1.48651053e+01)
(-1.69798841e-01,  1.48677399e+01)
(-1.68125239e-01,  1.48703501e+01)
(-1.66450937e-01,  1.48729359e+01)
(-1.64775935e-01,  1.48754970e+01)
(-1.63100234e-01,  1.48780335e+01)
(-1.61423834e-01,  1.48785658e+01)
(-1.61423834e-01,  1.48805453e+01)
(-1.59803927e-01,  1.48809590e+01)
(-1.58183802e-01,  1.48833233e+01)
(-1.56563461e-01,  1.48856590e+01)
(-1.54942902e-01,  1.48879664e+01)
(-1.53322127e-01,  1.48902457e+01)
(-1.51701134e-01,  1.48924972e+01)
(-1.50079924e-01,  1.48947211e+01)
(-1.48458498e-01,  1.48969176e+01)
(-1.46836854e-01,  1.48990870e+01)
(-1.45214993e-01,  1.49012296e+01)
(-1.43592915e-01,  1.49033455e+01)
(-1.41970620e-01,  1.49054349e+01)
(-1.40348108e-01,  1.49074982e+01)
(-1.38725378e-01,  1.49095355e+01)
(-1.37102432e-01,  1.49115470e+01)
(-1.35479269e-01,  1.49135330e+01)
(-1.33855888e-01,  1.49154937e+01)
(-1.32232291e-01,  1.49174292e+01)
(-1.30608476e-01,  1.49193397e+01)
(-1.28984445e-01,  1.49212256e+01)
(-1.27360196e-01,  1.49230868e+01)
(-1.25735730e-01,  1.49249238e+01)
(-1.24111047e-01,  1.49267366e+01)
(-1.22486147e-01,  1.49285254e+01)
(-1.20861030e-01,  1.49302904e+01)
(-1.19235696e-01,  1.49320318e+01)
(-1.17610145e-01,  1.49337497e+01)
(-1.15984377e-01,  1.49354444e+01)
(-1.14358392e-01,  1.49371160e+01)
(-1.12732189e-01,  1.49387646e+01)
(-1.11105770e-01,  1.49403905e+01)
(-1.09479133e-01,  1.49419938e+01)
(-1.07852280e-01,  1.49435746e+01)
(-1.06225209e-01,  1.49451332e+01)
(-1.04597921e-01,  1.49466696e+01)
(-1.02970417e-01,  1.49481839e+01)
(-1.01342695e-01,  1.49496765e+01)
(-9.97147559e-02,  1.49511473e+01)
(-9.80865999e-02,  1.49525965e+01)
(-9.64582268e-02,  1.49540244e+01)
(-9.48296367e-02,  1.49554309e+01)
(-9.32008295e-02,  1.49568162e+01)
(-9.15718052e-02,  1.49581805e+01)
(-8.99425638e-02,  1.49595238e+01)
(-8.83131054e-02,  1.49608464e+01)
(-8.66834299e-02,  1.49621483e+01)
(-8.50535374e-02,  1.49634296e+01)
(-8.34234277e-02,  1.49646904e+01)
(-8.17931010e-02,  1.49659309e+01)
(-8.01625572e-02,  1.49671512e+01)
(-7.85317964e-02,  1.49683513e+01)
(-7.69008185e-02,  1.49695314e+01)
(-7.52696235e-02,  1.49706915e+01)
(-7.36382114e-02,  1.49718319e+01)
(-7.20065823e-02,  1.49729524e+01)
(-7.03747361e-02,  1.49740534e+01)
(-6.87426728e-02,  1.49751347e+01)
(-6.71103925e-02,  1.49761966e+01)
(-6.54778951e-02,  1.49772390e+01)
(-6.38451806e-02,  1.49782622e+01)
(-6.22122490e-02,  1.49792661e+01)
(-6.05791004e-02,  1.49802508e+01)
(-5.89457347e-02,  1.49812165e+01)
(-5.73121519e-02,  1.49821631e+01)
(-5.56783521e-02,  1.49830907e+01)
(-5.40443351e-02,  1.49839994e+01)
(-5.24101012e-02,  1.49848893e+01)
(-5.07756501e-02,  1.49857605e+01)
(-4.91409820e-02,  1.49866129e+01)
(-4.75060968e-02,  1.49874466e+01)
(-4.58709945e-02,  1.49882617e+01)
(-4.42356752e-02,  1.49890582e+01)
(-4.26001387e-02,  1.49898362e+01)
(-4.09643853e-02,  1.49905957e+01)
(-3.93284147e-02,  1.49913368e+01)
(-3.76922271e-02,  1.49920594e+01)
(-3.60558224e-02,  1.49927637e+01)
(-3.44192006e-02,  1.49934497e+01)
(-3.27823618e-02,  1.49941173e+01)
(-3.11453059e-02,  1.49947666e+01)
(-2.95080329e-02,  1.49953977e+01)
(-2.78705428e-02,  1.49960106e+01)
(-2.62328357e-02,  1.49966052e+01)
(-2.45949115e-02,  1.49971816e+01)
(-2.29567702e-02,  1.49977399e+01)
(-2.13184119e-02,  1.49982799e+01)
(-1.96798365e-02,  1.49988018e+01)
(-1.80410440e-02,  1.49993055e+01)
(-1.64020344e-02,  1.49997911e+01)
(-1.47628078e-02,  1.50002585e+01)
(-1.31233641e-02,  1.50007078e+01)
(-1.14837034e-02,  1.50011389e+01)
(-9.84382552e-03,  1.50015518e+01)
(-8.20373061e-03,  1.50019466e+01)
(-6.56341863e-03,  1.50023232e+01)
(-4.92288958e-03,  1.50026816e+01)
(-3.28214346e-03,  1.50030217e+01)
(-1.64118026e-03,  1.50033437e+01)
(-2.39072988e-21,  1.50021965e+01)
(-2.39072988e-21,  1.50036473e+01)
( 1.56508719e-03,  1.50021200e+01)
( 3.12998599e-03,  1.50020214e+01)
( 4.69469640e-03,  1.50019010e+01)
( 6.25921841e-03,  1.50017588e+01)
( 7.82355204e-03,  1.50015949e+01)
( 9.38769727e-03,  1.50014094e+01)
( 1.09516541e-02,  1.50012023e+01)
( 1.25154226e-02,  1.50009738e+01)
( 1.40790026e-02,  1.50007239e+01)
( 1.56423943e-02,  1.50004526e+01)
( 1.72055976e-02,  1.50001601e+01)
( 1.87686124e-02,  1.49998464e+01)
( 2.03314389e-02,  1.49995116e+01)
( 2.18940770e-02,  1.49991557e+01)
( 2.34565267e-02,  1.49987788e+01)
( 2.50187881e-02,  1.49983809e+01)
( 2.65808610e-02,  1.49979622e+01)
( 2.81427455e-02,  1.49975226e+01)
( 2.97044417e-02,  1.49970622e+01)
( 3.12659494e-02,  1.49965810e+01)
( 3.28272688e-02,  1.49960792e+01)
( 3.43883997e-02,  1.49955566e+01)
( 3.59493423e-02,  1.49950135e+01)
( 3.75100965e-02,  1.49944497e+01)
( 3.90706623e-02,  1.49938654e+01)
( 4.06310397e-02,  1.49932605e+01)
( 4.21912287e-02,  1.49926352e+01)
( 4.37512293e-02,  1.49919893e+01)
( 4.53110416e-02,  1.49913231e+01)
( 4.68706654e-02,  1.49906364e+01)
( 4.84301008e-02,  1.49899292e+01)
( 4.99893479e-02,  1.49892017e+01)
( 5.15484065e-02,  1.49884538e+01)
( 5.31072768e-02,  1.49876855e+01)
( 5.46659587e-02,  1.49868969e+01)
( 5.62244522e-02,  1.49860879e+01)
( 5.77827573e-02,  1.49852586e+01)
( 5.93408740e-02,  1.49844089e+01)
( 6.08988023e-02,  1.49835388e+01)
( 6.24565422e-02,  1.49826484e+01)
( 6.40140937e-02,  1.49817377e+01)
( 6.55714569e-02,  1.49808065e+01)
( 6.71286316e-02,  1.49798550e+01)
( 6.86856180e-02,  1.49788831e+01)
( 7.02424159e-02,  1.49778908e+01)
( 7.17990255e-02,  1.49768781e+01)
( 7.33554467e-02,  1.49758449e+01)
( 7.49116795e-02,  1.49747912e+01)
( 7.64677239e-02,  1.49737170e+01)
( 7.80235799e-02,  1.49726223e+01)
( 7.95792475e-02,  1.49715071e+01)
( 8.11347267e-02,  1.49703712e+01)
( 8.26900175e-02,  1.49692147e+01)
( 8.42451200e-02,  1.49680376e+01)
( 8.58000340e-02,  1.49668397e+01)
( 8.73547597e-02,  1.49656211e+01)
( 8.89092969e-02,  1.49643817e+01)
( 9.04636458e-02,  1.49631215e+01)
( 9.20178063e-02,  1.49618403e+01)
( 9.35717784e-02,  1.49605382e+01)
( 9.51255621e-02,  1.49592151e+01)
( 9.66791574e-02,  1.49578709e+01)
( 9.82325643e-02,  1.49565056e+01)
( 9.97857828e-02,  1.49551191e+01)
( 1.01338813e-01,  1.49537113e+01)
( 1.02891655e-01,  1.49522822e+01)
( 1.04444308e-01,  1.49508317e+01)
( 1.05996773e-01,  1.49493597e+01)
( 1.07549050e-01,  1.49478661e+01)
( 1.09101138e-01,  1.49463510e+01)
( 1.10653037e-01,  1.49448140e+01)
( 1.12204749e-01,  1.49432553e+01)
( 1.13756272e-01,  1.49416747e+01)
( 1.15307606e-01,  1.49400721e+01)
( 1.16858753e-01,  1.49384474e+01)
( 1.18409711e-01,  1.49368006e+01)
( 1.19960480e-01,  1.49351315e+01)
( 1.21511061e-01,  1.49334399e+01)
( 1.23061454e-01,  1.49317260e+01)
( 1.24611658e-01,  1.49299894e+01)
( 1.26161674e-01,  1.49282301e+01)
( 1.27711501e-01,  1.49264480e+01)
( 1.29261140e-01,  1.49246429e+01)
( 1.30810591e-01,  1.49228149e+01)
( 1.32359853e-01,  1.49209636e+01)
( 1.33908927e-01,  1.49190890e+01)
( 1.35457813e-01,  1.49171911e+01)
( 1.37006510e-01,  1.49152695e+01)
( 1.38555019e-01,  1.49133243e+01)
( 1.40103339e-01,  1.49113552e+01)
( 1.41651471e-01,  1.49093622e+01)
( 1.43199414e-01,  1.49073451e+01)
( 1.44747170e-01,  1.49053037e+01)
( 1.46294736e-01,  1.49032379e+01)
( 1.47842115e-01,  1.49011475e+01)
( 1.49389305e-01,  1.48990325e+01)
( 1.50936306e-01,  1.48968926e+01)
( 1.52483120e-01,  1.48947276e+01)
( 1.54029744e-01,  1.48957024e+01)
( 1.54029744e-01,  1.48925374e+01)
( 1.55477480e-01,  1.48935527e+01)
( 1.56924734e-01,  1.48913858e+01)
( 1.58371506e-01,  1.48892021e+01)
( 1.59817797e-01,  1.48870014e+01)
( 1.61263606e-01,  1.48847838e+01)
( 1.62708934e-01,  1.48825495e+01)
( 1.64153780e-01,  1.48802985e+01)
( 1.65598145e-01,  1.48780308e+01)
( 1.67042028e-01,  1.48757465e+01)
( 1.68485429e-01,  1.48734456e+01)
( 1.69928349e-01,  1.48711283e+01)
( 1.71370787e-01,  1.48687944e+01)
( 1.72812744e-01,  1.48664442e+01)
( 1.74254219e-01,  1.48640776e+01)
( 1.75695212e-01,  1.48616947e+01)
( 1.77135724e-01,  1.48592956e+01)
( 1.78575755e-01,  1.48568802e+01)
( 1.80015303e-01,  1.48544486e+01)
( 1.81454371e-01,  1.48520008e+01)
( 1.82892956e-01,  1.48495370e+01)
( 1.84331060e-01,  1.48470570e+01)
( 1.85768683e-01,  1.48445611e+01)
( 1.87205824e-01,  1.48420491e+01)
( 1.88642483e-01,  1.48395211e+01)
( 1.90078661e-01,  1.48369771e+01)
( 1.91514357e-01,  1.48344173e+01)
( 1.92949571e-01,  1.48318415e+01)
( 1.94384305e-01,  1.48292498e+01)
( 1.95818556e-01,  1.48266423e+01)
( 1.97252326e-01,  1.48240189e+01)
( 1.98685614e-01,  1.48213796e+01)
( 2.00118421e-01,  1.48187246e+01)
( 2.01550746e-01,  1.48160537e+01)
( 2.02982590e-01,  1.48133670e+01)
( 2.04413952e-01,  1.48106646e+01)
( 2.05844832e-01,  1.48079464e+01)
( 2.07275231e-01,  1.48052124e+01)
( 2.08705148e-01,  1.48024626e+01)
( 2.10134584e-01,  1.47996971e+01)
( 2.11563538e-01,  1.47969158e+01)
( 2.12992011e-01,  1.47941187e+01)
( 2.14420002e-01,  1.47913058e+01)
( 2.15847511e-01,  1.47884772e+01)
( 2.17274539e-01,  1.47856327e+01)
( 2.18701085e-01,  1.47827725e+01)
( 2.20127150e-01,  1.47798965e+01)
( 2.21552733e-01,  1.47770046e+01)
( 2.22977835e-01,  1.47740969e+01)
( 2.24402455e-01,  1.47711733e+01)
( 2.25826593e-01,  1.47682339e+01)
( 2.27250250e-01,  1.47652785e+01)
( 2.28673425e-01,  1.47623073e+01)
( 2.30096119e-01,  1.47593200e+01)
( 2.31518331e-01,  1.47563169e+01)
( 2.32940061e-01,  1.47532977e+01)
( 2.34361310e-01,  1.47502624e+01)
( 2.35782078e-01,  1.47472111e+01)
( 2.37202364e-01,  1.47441437e+01)
( 2.38622168e-01,  1.47410602e+01)
( 2.40041491e-01,  1.47379605e+01)
( 2.41460332e-01,  1.47348445e+01)
( 2.42878691e-01,  1.47317123e+01)
( 2.44296569e-01,  1.47285638e+01)
( 2.45713965e-01,  1.47253989e+01)
( 2.47130880e-01,  1.47222176e+01)
( 2.48547313e-01,  1.47190198e+01)
( 2.49963265e-01,  1.47158056e+01)
( 2.51378735e-01,  1.47125747e+01)
( 2.52793724e-01,  1.47093273e+01)
( 2.54208231e-01,  1.47060631e+01)
( 2.55622256e-01,  1.47027822e+01)
( 2.57035800e-01,  1.46994844e+01)
( 2.58448862e-01,  1.46961698e+01)
( 2.59861442e-01,  1.46928383e+01)
( 2.61273541e-01,  1.46894897e+01)
( 2.62685159e-01,  1.46861240e+01)
( 2.64096295e-01,  1.46827411e+01)
( 2.65506949e-01,  1.46793410e+01)
( 2.66917122e-01,  1.46759235e+01)
( 2.68326813e-01,  1.46724886e+01)
( 2.69736023e-01,  1.46690362e+01)
( 2.71144751e-01,  1.46655662e+01)
( 2.72552997e-01,  1.46620786e+01)
( 2.73960762e-01,  1.46585732e+01)
( 2.75368045e-01,  1.46550499e+01)
( 2.76774847e-01,  1.46515086e+01)
( 2.78181167e-01,  1.46479493e+01)
( 2.79587006e-01,  1.46443718e+01)
( 2.80992363e-01,  1.46407760e+01)
( 2.82397238e-01,  1.46371619e+01)
( 2.83801632e-01,  1.46335293e+01)
( 2.85205544e-01,  1.46298781e+01)
( 2.86608975e-01,  1.46262081e+01)
( 2.88011924e-01,  1.46225194e+01)
( 2.89414392e-01,  1.46188117e+01)
( 2.90816378e-01,  1.46150849e+01)
( 2.92217882e-01,  1.46113389e+01)
( 2.93618905e-01,  1.46075736e+01)
( 2.95019446e-01,  1.46063357e+01)
( 2.95019446e-01,  1.46037888e+01)
( 2.96582326e-01,  1.46019790e+01)
( 2.98144216e-01,  1.45976013e+01)
( 2.99705118e-01,  1.45932028e+01)
( 3.01265030e-01,  1.45887834e+01)
( 3.02823954e-01,  1.45843433e+01)
( 3.04381888e-01,  1.45798826e+01)
( 3.05938834e-01,  1.45754013e+01)
( 3.07494790e-01,  1.45708994e+01)
( 3.09049758e-01,  1.45663770e+01)
( 3.10603736e-01,  1.45618342e+01)
( 3.12156726e-01,  1.45572710e+01)
( 3.13708727e-01,  1.45526875e+01)
( 3.15259738e-01,  1.45480838e+01)
( 3.16809761e-01,  1.45434598e+01)
( 3.18358795e-01,  1.45388157e+01)
( 3.19906839e-01,  1.45341514e+01)
( 3.21453895e-01,  1.45294671e+01)
( 3.22999962e-01,  1.45247628e+01)
( 3.24545040e-01,  1.45200384e+01)
( 3.26089128e-01,  1.45152941e+01)
( 3.27632228e-01,  1.45105299e+01)
( 3.29174339e-01,  1.45057458e+01)
( 3.30715461e-01,  1.45009418e+01)
( 3.32255594e-01,  1.44961181e+01)
( 3.33794738e-01,  1.44912745e+01)
( 3.35332892e-01,  1.44864111e+01)
( 3.36870058e-01,  1.44815281e+01)
( 3.38406235e-01,  1.44766252e+01)
( 3.39941423e-01,  1.44717027e+01)
( 3.41475622e-01,  1.44667605e+01)
( 3.43008832e-01,  1.44617986e+01)
( 3.44541053e-01,  1.44568171e+01)
( 3.46072285e-01,  1.44518159e+01)
( 3.47602528e-01,  1.44467951e+01)
( 3.49131782e-01,  1.44417547e+01)
( 3.50660047e-01,  1.44366946e+01)
( 3.52187323e-01,  1.44316149e+01)
( 3.53713611e-01,  1.44265155e+01)
( 3.55238909e-01,  1.44213966e+01)
( 3.56763218e-01,  1.44162580e+01)
( 3.58286538e-01,  1.44110998e+01)
( 3.59808869e-01,  1.44059219e+01)
( 3.61330211e-01,  1.44007243e+01)
( 3.62850565e-01,  1.43955071e+01)
( 3.64369929e-01,  1.43902702e+01)
( 3.65888304e-01,  1.43850136e+01)
( 3.67405690e-01,  1.43797373e+01)
( 3.68922088e-01,  1.43744412e+01)
( 3.70437496e-01,  1.43691253e+01)
( 3.71951915e-01,  1.43637897e+01)
( 3.73465346e-01,  1.43584341e+01)
( 3.74977787e-01,  1.43530588e+01)
( 3.76489239e-01,  1.43476635e+01)
( 3.77999703e-01,  1.43422482e+01)
( 3.79509177e-01,  1.43368130e+01)
( 3.81017663e-01,  1.43313578e+01)
( 3.82525159e-01,  1.43258825e+01)
( 3.84031666e-01,  1.43203871e+01)
( 3.85537185e-01,  1.43148715e+01)
( 3.87041714e-01,  1.43093356e+01)
( 3.88545255e-01,  1.43037795e+01)
( 3.90047806e-01,  1.42982031e+01)
( 3.91549369e-01,  1.42926062e+01)
( 3.93049943e-01,  1.42869889e+01)
( 3.94549527e-01,  1.42813511e+01)
( 3.96048123e-01,  1.42756926e+01)
( 3.97545729e-01,  1.42700135e+01)
( 3.99042347e-01,  1.42643136e+01)
( 4.00537976e-01,  1.42585929e+01)
( 4.02032615e-01,  1.42528513e+01)
( 4.03526266e-01,  1.42470887e+01)
( 4.05018928e-01,  1.42413050e+01)
( 4.06510601e-01,  1.42355002e+01)
( 4.08001284e-01,  1.42296740e+01)
( 4.09490979e-01,  1.42238266e+01)
( 4.10979685e-01,  1.42179576e+01)
( 4.12467402e-01,  1.42120671e+01)
( 4.13954130e-01,  1.42061550e+01)
( 4.15439868e-01,  1.42002210e+01)
( 4.16924618e-01,  1.41942652e+01)
( 4.18408379e-01,  1.41882874e+01)
( 4.19891151e-01,  1.41822874e+01)
( 4.21372934e-01,  1.41762652e+01)
( 4.22853728e-01,  1.41702207e+01)
( 4.24333533e-01,  1.41641536e+01)
( 4.25812349e-01,  1.41580640e+01)
( 4.27290176e-01,  1.41519516e+01)
( 4.28767014e-01,  1.41458162e+01)
( 4.30242863e-01,  1.41396579e+01)
( 4.31717723e-01,  1.41334763e+01)
( 4.33191594e-01,  1.41272715e+01)
( 4.34664476e-01,  1.41210431e+01)
( 4.36136369e-01,  1.41147911e+01)
( 4.37607273e-01,  1.41085153e+01)
( 4.39077189e-01,  1.41022155e+01)
( 4.40546115e-01,  1.40958916e+01)
( 4.42014052e-01,  1.40895435e+01)
( 4.43481000e-01,  1.40831708e+01)
( 4.44946959e-01,  1.40767735e+01)
( 4.44946959e-01,  1.40776732e+01)
( 4.46551001e-01,  1.40706820e+01)
( 4.48153374e-01,  1.40636677e+01)
( 4.49754079e-01,  1.40566303e+01)
( 4.51353117e-01,  1.40495701e+01)
( 4.52950486e-01,  1.40424870e+01)
( 4.54546188e-01,  1.40353811e+01)
( 4.56140221e-01,  1.40282525e+01)
( 4.57732587e-01,  1.40211013e+01)
( 4.59323284e-01,  1.40139274e+01)
( 4.60912314e-01,  1.40067311e+01)
( 4.62499676e-01,  1.39995123e+01)
( 4.64085369e-01,  1.39922711e+01)
( 4.65669395e-01,  1.39850076e+01)
( 4.67251753e-01,  1.39777218e+01)
( 4.68832443e-01,  1.39704137e+01)
( 4.70411464e-01,  1.39630835e+01)
( 4.71988818e-01,  1.39557312e+01)
( 4.73564504e-01,  1.39483568e+01)
( 4.75138522e-01,  1.39409603e+01)
( 4.76710872e-01,  1.39335419e+01)
( 4.78281554e-01,  1.39261015e+01)
( 4.79850568e-01,  1.39186392e+01)
( 4.81417914e-01,  1.39111550e+01)
( 4.82983592e-01,  1.39036490e+01)
( 4.84547602e-01,  1.38961212e+01)
( 4.86109945e-01,  1.38885715e+01)
( 4.87670619e-01,  1.38810002e+01)
( 4.89229625e-01,  1.38734071e+01)
( 4.90786963e-01,  1.38657922e+01)
( 4.92342634e-01,  1.38581557e+01)
( 4.93896636e-01,  1.38504975e+01)
( 4.95448970e-01,  1.38428176e+01)
( 4.96999637e-01,  1.38351161e+01)
( 4.98548635e-01,  1.38273929e+01)
( 5.00095966e-01,  1.38196481e+01)
( 5.01641628e-01,  1.38118817e+01)
( 5.03185623e-01,  1.38040936e+01)
( 5.04727950e-01,  1.37962839e+01)
( 5.06268608e-01,  1.37884525e+01)
( 5.07807599e-01,  1.37805995e+01)
( 5.09344922e-01,  1.37727248e+01)
( 5.10880576e-01,  1.37648284e+01)
( 5.12414563e-01,  1.37569103e+01)
( 5.13946882e-01,  1.37489706e+01)
( 5.15477533e-01,  1.37410091e+01)
( 5.17006516e-01,  1.37330258e+01)
( 5.18533831e-01,  1.37250207e+01)
( 5.20059478e-01,  1.37169938e+01)
( 5.21583457e-01,  1.37089451e+01)
( 5.23105768e-01,  1.37008745e+01)
( 5.24626411e-01,  1.36927819e+01)
( 5.26145386e-01,  1.36846674e+01)
( 5.27662693e-01,  1.36765308e+01)
( 5.29178332e-01,  1.36683721e+01)
( 5.30692303e-01,  1.36601913e+01)
( 5.32204607e-01,  1.36519884e+01)
( 5.33715242e-01,  1.36437632e+01)
( 5.35224209e-01,  1.36355156e+01)
( 5.36731508e-01,  1.36272457e+01)
( 5.38237140e-01,  1.36189533e+01)
( 5.39741103e-01,  1.36106384e+01)
( 5.41243399e-01,  1.36023009e+01)
( 5.42744026e-01,  1.35939407e+01)
( 5.44242986e-01,  1.35855578e+01)
( 5.45740277e-01,  1.35771519e+01)
( 5.47235901e-01,  1.35687231e+01)
( 5.48729856e-01,  1.35602712e+01)
( 5.50222144e-01,  1.35517962e+01)
( 5.51712764e-01,  1.35432979e+01)
( 5.53201716e-01,  1.35347763e+01)
( 5.54688999e-01,  1.35262311e+01)
( 5.56174615e-01,  1.35176624e+01)
( 5.57658563e-01,  1.35090699e+01)
( 5.59140843e-01,  1.35004535e+01)
( 5.60621455e-01,  1.34918132e+01)
( 5.62100399e-01,  1.34831487e+01)
( 5.63577675e-01,  1.34744600e+01)
( 5.65053283e-01,  1.34657469e+01)
( 5.66527223e-01,  1.34570092e+01)
( 5.67999495e-01,  1.34482467e+01)
( 5.69470099e-01,  1.34394595e+01)
( 5.70939035e-01,  1.34306471e+01)
( 5.72406303e-01,  1.34218096e+01)
( 5.73871903e-01,  1.34129467e+01)
( 5.75335836e-01,  1.34040583e+01)
( 5.76798100e-01,  1.33951441e+01)
( 5.78258696e-01,  1.33862039e+01)
( 5.79717625e-01,  1.33772377e+01)
( 5.81174885e-01,  1.33682451e+01)
( 5.82630478e-01,  1.33592260e+01)
( 5.84084402e-01,  1.33501801e+01)
( 5.85536659e-01,  1.33411073e+01)
( 5.86987247e-01,  1.33320074e+01)
( 5.88436168e-01,  1.33228800e+01)
( 5.89883420e-01,  1.33137250e+01)
( 5.91329005e-01,  1.33045421e+01)
( 5.92772922e-01,  1.32953310e+01)
( 5.94215170e-01,  1.32860916e+01)
( 5.95655751e-01,  1.32768236e+01)
( 5.95655751e-01,  1.32726528e+01)
( 5.96855549e-01,  1.32651461e+01)
( 5.98053894e-01,  1.32576226e+01)
( 5.99250785e-01,  1.32500824e+01)
( 6.00446223e-01,  1.32425255e+01)
( 6.01640207e-01,  1.32349521e+01)
( 6.02832737e-01,  1.32273621e+01)
( 6.04023813e-01,  1.32197557e+01)
( 6.05213436e-01,  1.32121329e+01)
( 6.06401606e-01,  1.32044938e+01)
( 6.07588321e-01,  1.31968383e+01)
( 6.08773583e-01,  1.31891667e+01)
( 6.09957392e-01,  1.31814789e+01)
( 6.11139746e-01,  1.31737749e+01)
( 6.12320647e-01,  1.31660550e+01)
( 6.13500095e-01,  1.31583190e+01)
( 6.14678089e-01,  1.31505671e+01)
( 6.15854629e-01,  1.31427994e+01)
( 6.17029715e-01,  1.31350158e+01)
( 6.18203348e-01,  1.31272164e+01)
( 6.19375527e-01,  1.31194013e+01)
( 6.20546253e-01,  1.31115706e+01)
( 6.21715525e-01,  1.31037243e+01)
( 6.22883343e-01,  1.30958624e+01)
( 6.24049708e-01,  1.30879851e+01)
( 6.25214618e-01,  1.30800923e+01)
( 6.26378076e-01,  1.30721841e+01)
( 6.27540080e-01,  1.30642606e+01)
( 6.28700630e-01,  1.30563218e+01)
( 6.29859726e-01,  1.30483677e+01)
( 6.31017369e-01,  1.30403985e+01)
( 6.32173558e-01,  1.30324141e+01)
( 6.33328293e-01,  1.30244147e+01)
( 6.34481575e-01,  1.30164002e+01)
( 6.35633403e-01,  1.30083707e+01)
( 6.36783778e-01,  1.30003263e+01)
( 6.37932699e-01,  1.29922670e+01)
( 6.39080166e-01,  1.29841929e+01)
( 6.40226180e-01,  1.29761039e+01)
( 6.41370740e-01,  1.29680002e+01)
( 6.42513846e-01,  1.29598818e+01)
( 6.43655499e-01,  1.29517488e+01)
( 6.44795698e-01,  1.29436011e+01)
( 6.45934443e-01,  1.29354388e+01)
( 6.47071735e-01,  1.29272620e+01)
( 6.48207573e-01,  1.29190708e+01)
( 6.49341957e-01,  1.29108650e+01)
( 6.50474888e-01,  1.29026449e+01)
( 6.51606365e-01,  1.28944103e+01)
( 6.52736389e-01,  1.28861615e+01)
( 6.53864959e-01,  1.28778983e+01)
( 6.54992075e-01,  1.28696209e+01)
( 6.56117738e-01,  1.28613293e+01)
( 6.57241947e-01,  1.28530235e+01)
( 6.58364702e-01,  1.28447036e+01)
( 6.59486004e-01,  1.28363695e+01)
( 6.60605852e-01,  1.28280214e+01)
( 6.61724246e-01,  1.28196592e+01)
( 6.62841187e-01,  1.28112831e+01)
( 6.63956674e-01,  1.28028929e+01)
( 6.65070707e-01,  1.27944888e+01)
( 6.66183287e-01,  1.27860708e+01)
( 6.67294413e-01,  1.27776389e+01)
( 6.68404086e-01,  1.27691931e+01)
( 6.69512305e-01,  1.27607335e+01)
( 6.70619070e-01,  1.27522601e+01)
( 6.71724382e-01,  1.27437729e+01)
( 6.72828240e-01,  1.27352720e+01)
( 6.73930644e-01,  1.27267573e+01)
( 6.75031595e-01,  1.27182290e+01)
( 6.76131092e-01,  1.27096869e+01)
( 6.77229135e-01,  1.27011312e+01)
( 6.78325725e-01,  1.26925619e+01)
( 6.79420861e-01,  1.26839789e+01)
( 6.80514543e-01,  1.26753824e+01)
( 6.81606772e-01,  1.26667722e+01)
( 6.82697547e-01,  1.26581485e+01)
( 6.83786869e-01,  1.26495112e+01)
( 6.84874737e-01,  1.26408604e+01)
( 6.85961151e-01,  1.26321961e+01)
( 6.87046112e-01,  1.26235183e+01)
( 6.88129619e-01,  1.26148269e+01)
( 6.89211672e-01,  1.26061221e+01)
( 6.90292272e-01,  1.25974038e+01)
( 6.91371418e-01,  1.25886720e+01)
( 6.92449110e-01,  1.25799268e+01)
( 6.93525349e-01,  1.25711681e+01)
( 6.94600134e-01,  1.25623959e+01)
( 6.95673465e-01,  1.25536103e+01)
( 6.96745343e-01,  1.25448112e+01)
( 6.97815767e-01,  1.25359987e+01)
( 6.98884738e-01,  1.25271727e+01)
( 6.99952255e-01,  1.25183332e+01)
( 7.01018318e-01,  1.25094803e+01)
( 7.02082928e-01,  1.25006140e+01)
( 7.03146083e-01,  1.24917341e+01)
( 7.04207786e-01,  1.24828408e+01)
( 7.05268034e-01,  1.24739340e+01)
( 7.06326829e-01,  1.24650137e+01)
( 7.07384171e-01,  1.24560799e+01)
( 7.07384171e-01,  1.24494142e+01)
( 7.08521366e-01,  1.24404001e+01)
( 7.09656595e-01,  1.24313654e+01)
( 7.10789860e-01,  1.24223100e+01)
( 7.11921159e-01,  1.24132341e+01)
( 7.13050493e-01,  1.24041376e+01)
( 7.14177861e-01,  1.23950206e+01)
( 7.15303265e-01,  1.23858831e+01)
( 7.16426703e-01,  1.23767253e+01)
( 7.17548176e-01,  1.23675471e+01)
( 7.18667684e-01,  1.23583485e+01)
( 7.19785227e-01,  1.23491297e+01)
( 7.20900804e-01,  1.23398906e+01)
( 7.22014417e-01,  1.23306313e+01)
( 7.23126064e-01,  1.23213518e+01)
( 7.24235745e-01,  1.23120522e+01)
( 7.25343462e-01,  1.23027325e+01)
( 7.26449213e-01,  1.22933928e+01)
( 7.27553000e-01,  1.22840330e+01)
( 7.28654821e-01,  1.22746533e+01)
( 7.29754676e-01,  1.22652536e+01)
( 7.30852567e-01,  1.22558340e+01)
( 7.31948492e-01,  1.22463946e+01)
( 7.33042452e-01,  1.22369353e+01)
( 7.34134447e-01,  1.22274562e+01)
( 7.35224477e-01,  1.22179573e+01)
( 7.36312541e-01,  1.22084387e+01)
( 7.37398641e-01,  1.21989004e+01)
( 7.38482775e-01,  1.21893424e+01)
( 7.39564943e-01,  1.21797647e+01)
( 7.40645147e-01,  1.21701675e+01)
( 7.41723385e-01,  1.21605506e+01)
( 7.42799659e-01,  1.21509143e+01)
( 7.43873967e-01,  1.21412583e+01)
( 7.44946309e-01,  1.21315829e+01)
( 7.46016687e-01,  1.21218880e+01)
( 7.47085099e-01,  1.21121736e+01)
( 7.48151546e-01,  1.21024399e+01)
( 7.49216028e-01,  1.20926867e+01)
( 7.50278545e-01,  1.20829141e+01)
( 7.51339096e-01,  1.20731222e+01)
( 7.52397683e-01,  1.20633110e+01)
( 7.53454304e-01,  1.20534804e+01)
( 7.54508959e-01,  1.20436306e+01)
( 7.55561650e-01,  1.20337615e+01)
( 7.56612376e-01,  1.20238731e+01)
( 7.57661136e-01,  1.20139655e+01)
( 7.58707931e-01,  1.20040386e+01)
( 7.59752760e-01,  1.19940926e+01)
( 7.60795625e-01,  1.19841274e+01)
( 7.61836524e-01,  1.19741429e+01)
( 7.62875458e-01,  1.19641393e+01)
( 7.63912427e-01,  1.19541166e+01)
( 7.64947431e-01,  1.19440747e+01)
( 7.65980470e-01,  1.19340137e+01)
( 7.67011543e-01,  1.19239335e+01)
( 7.68040651e-01,  1.19138342e+01)
( 7.69067794e-01,  1.19037158e+01)
( 7.70092971e-01,  1.18935783e+01)
( 7.71116184e-01,  1.18834217e+01)
( 7.72137431e-01,  1.18732460e+01)
( 7.73156713e-01,  1.18630511e+01)
( 7.74174030e-01,  1.18528372e+01)
( 7.75189381e-01,  1.18426041e+01)
( 7.76202768e-01,  1.18323520e+01)
( 7.77214189e-01,  1.18220807e+01)
( 7.78223645e-01,  1.18117902e+01)
( 7.79231135e-01,  1.18014807e+01)
( 7.80236661e-01,  1.17911520e+01)
( 7.81240221e-01,  1.17808041e+01)
( 7.82241816e-01,  1.17704371e+01)
( 7.83241446e-01,  1.17600509e+01)
( 7.84239111e-01,  1.17496456e+01)
( 7.85234810e-01,  1.17392210e+01)
( 7.86228544e-01,  1.17287771e+01)
( 7.87220313e-01,  1.17183141e+01)
( 7.88210117e-01,  1.17078317e+01)
( 7.89197956e-01,  1.16973301e+01)
( 7.90183829e-01,  1.16868092e+01)
( 7.91167737e-01,  1.16762689e+01)
( 7.92149680e-01,  1.16657092e+01)
( 7.93129658e-01,  1.16551301e+01)
( 7.94107670e-01,  1.16445316e+01)
( 7.95083717e-01,  1.16339136e+01)
( 7.96057800e-01,  1.16232761e+01)
( 7.97029916e-01,  1.16126190e+01)
( 7.98000068e-01,  1.16019424e+01)
( 7.98968254e-01,  1.15912461e+01)
( 7.99934476e-01,  1.15805302e+01)
( 8.00898732e-01,  1.15697945e+01)
( 8.01861022e-01,  1.15590390e+01)
( 8.02821348e-01,  1.15482637e+01)
( 8.03779708e-01,  1.15374686e+01)
( 8.04736104e-01,  1.15266535e+01)
( 8.05690534e-01,  1.15158184e+01)
( 8.06642998e-01,  1.15049632e+01)
( 8.07593498e-01,  1.14940879e+01)
( 8.08542032e-01,  1.14831925e+01)
( 8.09488601e-01,  1.14722767e+01)
( 8.10433205e-01,  1.14534358e+01)
( 8.10433205e-01,  1.14613407e+01)
( 8.11449897e-01,  1.14425124e+01)
( 8.12464013e-01,  1.14315638e+01)
( 8.13475552e-01,  1.14205904e+01)
( 8.14484514e-01,  1.14095922e+01)
( 8.15490900e-01,  1.13985694e+01)
( 8.16494709e-01,  1.13875221e+01)
( 8.17495942e-01,  1.13764506e+01)
( 8.18494598e-01,  1.13653550e+01)
( 8.19490677e-01,  1.13542355e+01)
( 8.20484179e-01,  1.13430923e+01)
( 8.21475105e-01,  1.13319255e+01)
( 8.22463455e-01,  1.13207354e+01)
( 8.23449228e-01,  1.13095221e+01)
( 8.24432424e-01,  1.12982857e+01)
( 8.25413043e-01,  1.12870266e+01)
( 8.26391086e-01,  1.12757449e+01)
( 8.27366553e-01,  1.12644407e+01)
( 8.28339442e-01,  1.12531142e+01)
( 8.29309755e-01,  1.12417658e+01)
( 8.30277492e-01,  1.12303955e+01)
( 8.31242651e-01,  1.12190035e+01)
( 8.32205235e-01,  1.12075901e+01)
( 8.33165241e-01,  1.11961555e+01)
( 8.34122671e-01,  1.11846998e+01)
( 8.35077524e-01,  1.11732232e+01)
( 8.36029801e-01,  1.11617261e+01)
( 8.36979501e-01,  1.11502085e+01)
( 8.37926625e-01,  1.11386707e+01)
( 8.38871171e-01,  1.11271130e+01)
( 8.39813142e-01,  1.11155354e+01)
( 8.40752535e-01,  1.11039383e+01)
( 8.41689352e-01,  1.10923219e+01)
( 8.42623592e-01,  1.10806864e+01)
( 8.43555256e-01,  1.10690319e+01)
( 8.44484343e-01,  1.10573588e+01)
( 8.45410854e-01,  1.10456673e+01)
( 8.46334788e-01,  1.10339576e+01)
( 8.47256145e-01,  1.10222299e+01)
( 8.48174925e-01,  1.10104844e+01)
( 8.49091129e-01,  1.09987215e+01)
( 8.50004757e-01,  1.09869413e+01)
( 8.50915807e-01,  1.09751440e+01)
( 8.51824281e-01,  1.09633300e+01)
( 8.52730179e-01,  1.09514995e+01)
( 8.53633500e-01,  1.09396526e+01)
( 8.54534244e-01,  1.09277898e+01)
( 8.55432412e-01,  1.09159111e+01)
( 8.56328003e-01,  1.09040170e+01)
( 8.57221017e-01,  1.08921075e+01)
( 8.58111455e-01,  1.08801831e+01)
( 8.58999316e-01,  1.08682438e+01)
( 8.59884600e-01,  1.08562901e+01)
( 8.60767308e-01,  1.08443222e+01)
( 8.61647439e-01,  1.08323403e+01)
( 8.62524994e-01,  1.08203447e+01)
( 8.63399972e-01,  1.08083357e+01)
( 8.64272373e-01,  1.07963136e+01)
( 8.65142198e-01,  1.07842785e+01)
( 8.66009446e-01,  1.07722309e+01)
( 8.66874118e-01,  1.07601710e+01)
( 8.67736213e-01,  1.07480991e+01)
( 8.68595731e-01,  1.07360154e+01)
( 8.69452673e-01,  1.07239203e+01)
( 8.70307038e-01,  1.07118140e+01)
( 8.71158826e-01,  1.06996969e+01)
( 8.72008038e-01,  1.06875692e+01)
( 8.72854673e-01,  1.06754312e+01)
( 8.73698731e-01,  1.06632832e+01)
( 8.74540213e-01,  1.06511256e+01)
( 8.75379119e-01,  1.06389586e+01)
( 8.76215447e-01,  1.06267825e+01)
( 8.77049199e-01,  1.06145977e+01)
( 8.77880375e-01,  1.06024044e+01)
( 8.78708974e-01,  1.05902030e+01)
( 8.79534996e-01,  1.05779938e+01)
( 8.80358441e-01,  1.05657772e+01)
( 8.81179310e-01,  1.05535533e+01)
( 8.81997603e-01,  1.05413226e+01)
( 8.82813318e-01,  1.05290854e+01)
( 8.83626457e-01,  1.05168420e+01)
( 8.84437020e-01,  1.05045927e+01)
( 8.85245005e-01,  1.04923379e+01)
( 8.86050415e-01,  1.04800779e+01)
( 8.86853247e-01,  1.04678131e+01)
( 8.87653503e-01,  1.04555438e+01)
( 8.88451182e-01,  1.04432702e+01)
( 8.89246285e-01,  1.04309929e+01)
( 8.90038811e-01,  1.04187121e+01)
( 8.90828761e-01,  1.04064281e+01)
( 8.91616134e-01,  1.03941414e+01)
( 8.92400930e-01,  1.03818523e+01)
( 8.93183149e-01,  1.03695611e+01)
( 8.93962792e-01,  1.03572682e+01)
( 8.94739859e-01,  1.03449739e+01)
( 8.95514348e-01,  1.03326787e+01)
( 8.96286261e-01,  1.03203829e+01)
( 8.97055598e-01,  1.03080868e+01)
( 8.97822358e-01,  1.02957909e+01)
( 8.98586541e-01,  1.02834954e+01)
( 8.98586541e-01,  1.02684918e+01)
( 8.99231173e-01,  1.02588397e+01)
( 8.99873803e-01,  1.02491669e+01)
( 9.00514431e-01,  1.02394734e+01)
( 9.01153056e-01,  1.02297594e+01)
( 9.01789680e-01,  1.02200251e+01)
( 9.02424301e-01,  1.02102706e+01)
( 9.03056921e-01,  1.02004961e+01)
( 9.03687538e-01,  1.01907016e+01)
( 9.04316153e-01,  1.01808874e+01)
( 9.04942766e-01,  1.01710536e+01)
( 9.05567377e-01,  1.01612004e+01)
( 9.06189986e-01,  1.01513279e+01)
( 9.06810592e-01,  1.01414363e+01)
( 9.07429197e-01,  1.01315258e+01)
( 9.08045799e-01,  1.01215965e+01)
( 9.08660399e-01,  1.01116486e+01)
( 9.09272998e-01,  1.01016823e+01)
( 9.09883594e-01,  1.00916977e+01)
( 9.10492188e-01,  1.00816950e+01)
( 9.11098779e-01,  1.00716744e+01)
( 9.11703369e-01,  1.00616360e+01)
( 9.12305957e-01,  1.00515801e+01)
( 9.12906542e-01,  1.00415069e+01)
( 9.13505126e-01,  1.00314165e+01)
( 9.14101707e-01,  1.00213091e+01)
( 9.14696286e-01,  1.00111849e+01)
( 9.15288863e-01,  1.00010441e+01)
( 9.15879438e-01,  9.99088692e+00)
( 9.16468011e-01,  9.98071353e+00)
( 9.17054581e-01,  9.97052414e+00)
( 9.17639150e-01,  9.96031896e+00)
( 9.18221716e-01,  9.95009819e+00)
( 9.18802281e-01,  9.93986204e+00)
( 9.19380843e-01,  9.92961073e+00)
( 9.19957403e-01,  9.91934447e+00)
( 9.20531961e-01,  9.90906348e+00)
( 9.21104517e-01,  9.89876798e+00)
( 9.21675070e-01,  9.88845819e+00)
( 9.22243622e-01,  9.87813434e+00)
( 9.22810172e-01,  9.86779666e+00)
( 9.23374719e-01,  9.85744538e+00)
( 9.23937264e-01,  9.84708073e+00)
( 9.24497807e-01,  9.83670295e+00)
( 9.25056349e-01,  9.82631229e+00)
( 9.25612887e-01,  9.81590898e+00)
( 9.26167424e-01,  9.80549327e+00)
( 9.26719959e-01,  9.79506541e+00)
( 9.27270492e-01,  9.78462565e+00)
( 9.27819022e-01,  9.77417425e+00)
( 9.28365550e-01,  9.76371147e+00)
( 9.28910077e-01,  9.75323756e+00)
( 9.29452601e-01,  9.74275280e+00)
( 9.29993123e-01,  9.73225744e+00)
( 9.30531643e-01,  9.72175177e+00)
( 9.31068160e-01,  9.71123605e+00)
( 9.31602676e-01,  9.70071057e+00)
( 9.32135190e-01,  9.69017559e+00)
( 9.32665701e-01,  9.67963142e+00)
( 9.33194210e-01,  9.66907832e+00)
( 9.33720718e-01,  9.65851660e+00)
( 9.34245223e-01,  9.64794655e+00)
( 9.34767726e-01,  9.63736847e+00)
( 9.35288227e-01,  9.62678266e+00)
( 9.35806725e-01,  9.61618941e+00)
( 9.36323222e-01,  9.60558905e+00)
( 9.36837716e-01,  9.59498188e+00)
( 9.37350209e-01,  9.58436821e+00)
( 9.37860699e-01,  9.57374837e+00)
( 9.38369187e-01,  9.56312268e+00)
( 9.38875673e-01,  9.55249146e+00)
( 9.39380157e-01,  9.54185505e+00)
( 9.39882639e-01,  9.53121377e+00)
( 9.40383119e-01,  9.52056798e+00)
( 9.40881596e-01,  9.50991799e+00)
( 9.41378072e-01,  9.49926418e+00)
( 9.41872545e-01,  9.48860687e+00)
( 9.42365016e-01,  9.47794643e+00)
( 9.42855486e-01,  9.46728321e+00)
( 9.43343953e-01,  9.45661758e+00)
( 9.43830418e-01,  9.44594989e+00)
( 9.44314880e-01,  9.43528052e+00)
( 9.44797341e-01,  9.42460985e+00)
( 9.45277800e-01,  9.41393824e+00)
( 9.45756256e-01,  9.40326609e+00)
( 9.46232710e-01,  9.39259378e+00)
( 9.46707162e-01,  9.38192169e+00)
( 9.47179613e-01,  9.37125023e+00)
( 9.47650061e-01,  9.36057979e+00)
( 9.48118506e-01,  9.34991078e+00)
( 9.48584950e-01,  9.33924360e+00)
( 9.49049392e-01,  9.32857868e+00)
( 9.49511831e-01,  9.31791641e+00)
( 9.49972269e-01,  9.30725724e+00)
( 9.50430704e-01,  9.29660158e+00)
( 9.50887137e-01,  9.28594986e+00)
( 9.51341568e-01,  9.27530253e+00)
( 9.51793997e-01,  9.26466001e+00)
( 9.52244424e-01,  9.25402277e+00)
( 9.52692849e-01,  9.22271480e+00)
( 9.52692849e-01,  9.24339124e+00)
( 9.53182174e-01,  9.21179184e+00)
( 9.53668972e-01,  9.20084036e+00)
( 9.54153242e-01,  9.18986054e+00)
( 9.54634986e-01,  9.17885260e+00)
( 9.55114202e-01,  9.16781673e+00)
( 9.55590890e-01,  9.15675315e+00)
( 9.56065052e-01,  9.14566206e+00)
( 9.56536686e-01,  9.13454369e+00)
( 9.57005793e-01,  9.12339826e+00)
( 9.57472372e-01,  9.11222600e+00)
( 9.57936424e-01,  9.10102713e+00)
( 9.58397949e-01,  9.08980190e+00)
( 9.58856947e-01,  9.07855054e+00)
( 9.59313417e-01,  9.06727330e+00)
( 9.59767360e-01,  9.05597044e+00)
( 9.60218775e-01,  9.04464220e+00)
( 9.60667664e-01,  9.03328885e+00)
( 9.61114025e-01,  9.02191066e+00)
( 9.61557858e-01,  9.01050789e+00)
( 9.61999165e-01,  8.99908083e+00)
( 9.62437944e-01,  8.98762975e+00)
( 9.62874195e-01,  8.97615494e+00)
( 9.63307920e-01,  8.96465670e+00)
( 9.63739117e-01,  8.95313531e+00)
( 9.64167787e-01,  8.94159109e+00)
( 9.64593929e-01,  8.93002435e+00)
( 9.65017544e-01,  8.91843539e+00)
( 9.65438632e-01,  8.90682455e+00)
( 9.65857193e-01,  8.89519214e+00)
( 9.66273226e-01,  8.88353850e+00)
( 9.66686732e-01,  8.87186396e+00)
( 9.67097710e-01,  8.86016888e+00)
( 9.67506162e-01,  8.84845361e+00)
( 9.67912086e-01,  8.83671849e+00)
( 9.68315482e-01,  8.82496389e+00)
( 9.68716352e-01,  8.81319019e+00)
( 9.69114694e-01,  8.80139776e+00)
( 9.69510509e-01,  8.78958698e+00)
( 9.69903796e-01,  8.77775824e+00)
( 9.70294556e-01,  8.76591195e+00)
( 9.70682789e-01,  8.75404849e+00)
( 9.71068495e-01,  8.74216829e+00)
( 9.71451673e-01,  8.73027175e+00)
( 9.71832324e-01,  8.71835931e+00)
( 9.72210447e-01,  8.70643140e+00)
( 9.72586044e-01,  8.69448845e+00)
( 9.72959112e-01,  8.68253091e+00)
( 9.73329654e-01,  8.67055923e+00)
( 9.73697668e-01,  8.65857388e+00)
( 9.74063155e-01,  8.64657532e+00)
( 9.74426115e-01,  8.63456404e+00)
( 9.74786548e-01,  8.62254051e+00)
( 9.75144453e-01,  8.61050523e+00)
( 9.75499830e-01,  8.59845870e+00)
( 9.75852681e-01,  8.58640142e+00)
( 9.76203004e-01,  8.57433393e+00)
( 9.76550800e-01,  8.56225673e+00)
( 9.76896068e-01,  8.55017037e+00)
( 9.77238810e-01,  8.53807538e+00)
( 9.77579024e-01,  8.52597233e+00)
( 9.77916710e-01,  8.51386176e+00)
( 9.78251870e-01,  8.50174426e+00)
( 9.78584501e-01,  8.48962038e+00)
( 9.78914606e-01,  8.47749074e+00)
( 9.79242184e-01,  8.46535591e+00)
( 9.79567234e-01,  8.45321651e+00)
( 9.79889756e-01,  8.44107315e+00)
( 9.80209752e-01,  8.42892646e+00)
( 9.80527220e-01,  8.41677707e+00)
( 9.80842161e-01,  8.40462562e+00)
( 9.81154574e-01,  8.39247277e+00)
( 9.81464460e-01,  8.38031920e+00)
( 9.81771819e-01,  8.36816556e+00)
( 9.82076651e-01,  8.35601254e+00)
( 9.82378955e-01,  8.34386085e+00)
( 9.82678732e-01,  8.33171118e+00)
( 9.82975982e-01,  8.31956426e+00)
( 9.83270704e-01,  8.30742081e+00)
( 9.83562899e-01,  8.29528157e+00)
( 9.83852567e-01,  8.28314730e+00)
( 9.84139707e-01,  8.27101874e+00)
( 9.84424320e-01,  8.25889668e+00)
( 9.84706406e-01,  8.24678190e+00)
( 9.84985964e-01,  8.23467520e+00)
( 9.85262995e-01,  8.22257738e+00)
( 9.85537499e-01,  8.21048926e+00)
( 9.85809476e-01,  8.19841167e+00)
( 9.86078925e-01,  8.18634547e+00)
( 9.86345847e-01,  8.17429150e+00)
( 9.86610242e-01,  8.16225063e+00)
( 9.86872109e-01,  8.15022374e+00)
( 9.87131449e-01,  8.13821174e+00)
( 9.87388261e-01,  8.12621552e+00)
( 9.87642547e-01,  8.11423601e+00)
( 9.87894305e-01,  8.10227415e+00)
( 9.88143536e-01,  8.09033087e+00)
( 9.88390239e-01,  8.07840714e+00)
( 9.88634415e-01,  8.06650394e+00)
( 9.88876064e-01,  8.05280947e+00)
( 9.88876064e-01,  8.05462224e+00)
( 9.89099500e-01,  8.04226611e+00)
( 9.89320669e-01,  8.03169704e+00)
( 9.89539571e-01,  8.02110258e+00)
( 9.89756207e-01,  8.01048309e+00)
( 9.89970576e-01,  7.99983893e+00)
( 9.90182677e-01,  7.98917046e+00)
( 9.90392513e-01,  7.97847804e+00)
( 9.90600081e-01,  7.96776208e+00)
( 9.90805383e-01,  7.95702294e+00)
( 9.91008417e-01,  7.94626104e+00)
( 9.91209185e-01,  7.93547678e+00)
( 9.91407686e-01,  7.92467057e+00)
( 9.91603921e-01,  7.91384283e+00)
( 9.91797888e-01,  7.90299401e+00)
( 9.91989589e-01,  7.89212453e+00)
( 9.92179023e-01,  7.88123486e+00)
( 9.92366190e-01,  7.87032545e+00)
( 9.92551091e-01,  7.85939676e+00)
( 9.92733724e-01,  7.84844928e+00)
( 9.92914091e-01,  7.83748350e+00)
( 9.93092191e-01,  7.82649991e+00)
( 9.93268024e-01,  7.81549903e+00)
( 9.93441591e-01,  7.80448136e+00)
( 9.93612891e-01,  7.79344744e+00)
( 9.93781923e-01,  7.78239780e+00)
( 9.93948689e-01,  7.77133300e+00)
( 9.94113189e-01,  7.76025358e+00)
( 9.94275421e-01,  7.74916013e+00)
( 9.94435387e-01,  7.73805322e+00)
( 9.94593086e-01,  7.72693345e+00)
( 9.94748518e-01,  7.71580141e+00)
( 9.94901683e-01,  7.70465772e+00)
( 9.95052582e-01,  7.69350301e+00)
( 9.95201213e-01,  7.68233790e+00)
( 9.95347578e-01,  7.67116306e+00)
( 9.95491676e-01,  7.65997915e+00)
( 9.95633508e-01,  7.64878682e+00)
( 9.95773072e-01,  7.63758678e+00)
( 9.95910370e-01,  7.62637971e+00)
( 9.96045401e-01,  7.61516633e+00)
( 9.96178165e-01,  7.60394736e+00)
( 9.96308662e-01,  7.59272354e+00)
( 9.96436893e-01,  7.58149561e+00)
( 9.96562857e-01,  7.57026433e+00)
( 9.96686554e-01,  7.55903049e+00)
( 9.96807984e-01,  7.54779486e+00)
( 9.96927147e-01,  7.53655825e+00)
( 9.97044044e-01,  7.52532149e+00)
( 9.97158673e-01,  7.51408539e+00)
( 9.97271036e-01,  7.50285080e+00)
( 9.97381133e-01,  7.49161859e+00)
( 9.97488962e-01,  7.48038962e+00)
( 9.97594525e-01,  7.46916479e+00)
( 9.97697820e-01,  7.45794500e+00)
( 9.97798849e-01,  7.44673116e+00)
( 9.97897612e-01,  7.43552422e+00)
( 9.97994107e-01,  7.42432512e+00)
( 9.98088336e-01,  7.41313482e+00)
( 9.98180298e-01,  7.40195431e+00)
( 9.98269993e-01,  7.39078459e+00)
( 9.98357421e-01,  7.37962667e+00)
( 9.98442582e-01,  7.36848159e+00)
( 9.98525477e-01,  7.35735038e+00)
( 9.98606105e-01,  7.34623411e+00)
( 9.98684466e-01,  7.33513387e+00)
( 9.98760560e-01,  7.32405075e+00)
( 9.98834388e-01,  7.31298587e+00)
( 9.98905948e-01,  7.30194037e+00)
( 9.98975242e-01,  7.29091539e+00)
( 9.99042269e-01,  7.27991211e+00)
( 9.99107030e-01,  7.26893172e+00)
( 9.99169523e-01,  7.25797542e+00)
( 9.99229750e-01,  7.24704444e+00)
( 9.99287710e-01,  7.23614002e+00)
( 9.99343403e-01,  7.22526344e+00)
( 9.99396829e-01,  7.21441597e+00)
( 9.99447989e-01,  7.20359893e+00)
( 9.99496882e-01,  7.19281362e+00)
( 9.99543508e-01,  7.18206141e+00)
( 9.99587867e-01,  7.17134365e+00)
( 9.99629959e-01,  7.16066172e+00)
( 9.99669785e-01,  7.15001704e+00)
( 9.99707344e-01,  7.13941104e+00)
( 9.99742636e-01,  7.12884515e+00)
( 9.99775661e-01,  7.11832086e+00)
( 9.99806419e-01,  7.10783965e+00)
( 9.99834911e-01,  7.09740303e+00)
( 9.99861136e-01,  7.08701256e+00)
( 9.99885094e-01,  7.07666977e+00)
( 9.99906785e-01,  7.06637626e+00)
( 9.99926209e-01,  7.05613363e+00)
( 9.99943367e-01,  7.04594351e+00)
( 9.99958258e-01,  7.03580755e+00)
( 9.99970882e-01,  7.02572743e+00)
( 9.99981239e-01,  7.01570484e+00)
( 9.99989329e-01,  7.00574151e+00)
( 9.99995153e-01,  6.99583918e+00)
( 9.99998710e-01,  6.98599964e+00)
( 1.00000000e+00,  6.97622467e+00)};\label{pnts:mach10_temp}

\end{axis}
\end{tikzpicture}

==> _py/mach2to3_sph_hist.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 1.4cm, vertical sep = 0.8cm}]
\nextgroupplot[xtick={0,50,100}, xlabel={Iteration ($i$)}, ytick={1e-1, 1e-4}, xmin=-5, xmax=105, ymin=4e-05, ymax=0.2, ymode=log, width=0.315\textwidth]
\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 1.00000000e+00,  7.89279184e-02)
( 2.00000000e+00,  3.07979938e-02)
( 3.00000000e+00,  1.95198650e-02)
( 4.00000000e+00,  2.12819507e-02)
( 5.00000000e+00,  1.68101577e-02)
( 6.00000000e+00,  1.49575762e-02)
( 7.00000000e+00,  1.30828472e-02)
( 8.00000000e+00,  1.00581340e-02)
( 9.00000000e+00,  9.38440828e-03)
( 1.00000000e+01,  6.40085004e-03)
( 1.10000000e+01,  7.10679997e-03)
( 1.20000000e+01,  4.45060074e-03)
( 1.30000000e+01,  3.41273276e-03)
( 1.40000000e+01,  1.24035147e-03)
( 1.50000000e+01,  1.03189798e-03)
( 1.60000000e+01,  9.78501835e-04)
( 1.70000000e+01,  1.07097941e-03)
( 1.80000000e+01,  9.65462740e-04)
( 1.90000000e+01,  4.37896584e-04)
( 2.00000000e+01,  4.27091644e-04)
( 2.10000000e+01,  4.57784269e-04)
( 2.20000000e+01,  3.14177377e-04)
( 2.30000000e+01,  3.22384685e-04)
( 2.40000000e+01,  3.99045185e-04)
( 2.50000000e+01,  3.64727968e-04)
( 2.60000000e+01,  2.59285974e-04)
( 2.70000000e+01,  2.17385126e-04)
( 2.80000000e+01,  2.08109935e-04)
( 2.90000000e+01,  1.99388553e-04)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=10]
coordinates {
( 3.00000000e+01,  1.99960328e-04)
( 3.10000000e+01,  2.06326058e-04)
( 3.20000000e+01,  1.16404191e-04)
( 3.30000000e+01,  1.20341093e-04)
( 3.40000000e+01,  1.15415283e-04)
( 3.50000000e+01,  1.00323694e-04)
( 3.60000000e+01,  1.11677268e-04)
( 3.70000000e+01,  1.08653412e-04)
( 3.80000000e+01,  1.06025723e-04)
( 3.90000000e+01,  1.06394647e-04)
( 4.00000000e+01,  1.06230962e-04)
( 4.10000000e+01,  1.06723352e-04)
( 4.20000000e+01,  1.06923016e-04)
( 4.30000000e+01,  1.11675416e-04)
( 4.40000000e+01,  1.09665386e-04)
( 4.50000000e+01,  1.05508599e-04)
( 4.60000000e+01,  9.60491742e-05)
( 4.70000000e+01,  8.57086666e-05)
( 4.80000000e+01,  8.59776475e-05)
( 4.90000000e+01,  8.68638534e-05)
( 5.00000000e+01,  8.40482604e-05)
( 5.10000000e+01,  8.15451572e-05)
( 5.20000000e+01,  7.80280807e-05)
( 5.30000000e+01,  7.88122399e-05)
( 5.40000000e+01,  7.95167244e-05)
( 5.50000000e+01,  7.97482524e-05)
( 5.60000000e+01,  8.00137857e-05)
( 5.70000000e+01,  8.08686587e-05)
( 5.80000000e+01,  8.08753405e-05)
( 5.90000000e+01,  7.90352568e-05)
( 6.00000000e+01,  7.82762735e-05)
( 6.10000000e+01,  7.90238455e-05)
( 6.20000000e+01,  7.98675432e-05)
( 6.30000000e+01,  8.00684422e-05)
( 6.40000000e+01,  7.70772698e-05)
( 6.50000000e+01,  7.77541280e-05)
( 6.60000000e+01,  7.69511938e-05)
( 6.70000000e+01,  7.55957702e-05)
( 6.80000000e+01,  7.85617250e-05)
( 6.90000000e+01,  7.67824265e-05)
( 7.00000000e+01,  7.71147736e-05)
( 7.10000000e+01,  7.72897824e-05)
( 7.20000000e+01,  7.64043040e-05)
( 7.30000000e+01,  7.56988279e-05)
( 7.40000000e+01,  7.33102165e-05)
( 7.50000000e+01,  7.34834158e-05)
( 7.60000000e+01,  7.31168482e-05)
( 7.70000000e+01,  7.34325658e-05)
( 7.80000000e+01,  7.36892905e-05)
( 7.90000000e+01,  7.37333374e-05)
( 8.00000000e+01,  7.39649247e-05)
( 8.10000000e+01,  7.35110215e-05)
( 8.20000000e+01,  7.36343768e-05)
( 8.30000000e+01,  7.36213636e-05)
( 8.40000000e+01,  7.29381016e-05)
( 8.50000000e+01,  7.29113325e-05)
( 8.60000000e+01,  7.28323049e-05)
( 8.70000000e+01,  7.38977253e-05)
( 8.80000000e+01,  7.31645253e-05)
( 8.90000000e+01,  7.33214699e-05)
( 9.00000000e+01,  7.31659015e-05)
( 9.10000000e+01,  7.34692820e-05)
( 9.20000000e+01,  7.32268980e-05)
( 9.30000000e+01,  7.32106294e-05)
( 9.40000000e+01,  7.33156210e-05)
( 9.50000000e+01,  7.33790130e-05)
( 9.60000000e+01,  7.33796870e-05)
( 9.70000000e+01,  7.39743630e-05)
( 9.80000000e+01,  7.28792897e-05)
( 9.90000000e+01,  7.27056538e-05)};\label{line:R0}

\nextgroupplot[xtick={0,50,100}, xlabel={Iteration ($i$)}, ytick={0.07, 0.13}, xmin=-5, xmax=105, ymin=0.06, ymax=0.14, yticklabel style={/pgf/number format/fixed}, width=0.315\textwidth]
\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 1.00000000e+00,  1.28215955e-01)
( 2.00000000e+00,  8.32751107e-02)
( 3.00000000e+00,  7.93032994e-02)
( 4.00000000e+00,  8.92427542e-02)
( 5.00000000e+00,  7.76571229e-02)
( 6.00000000e+00,  7.76982412e-02)
( 7.00000000e+00,  7.52736614e-02)
( 8.00000000e+00,  7.49803119e-02)
( 9.00000000e+00,  7.38362247e-02)
( 1.00000000e+01,  7.39200685e-02)
( 1.10000000e+01,  7.33205942e-02)
( 1.20000000e+01,  7.35201250e-02)
( 1.30000000e+01,  7.29423430e-02)
( 1.40000000e+01,  7.34250126e-02)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=10]
coordinates {
( 1.50000000e+01,  7.29280092e-02)
( 1.60000000e+01,  7.28268533e-02)
( 1.70000000e+01,  7.25655540e-02)
( 1.80000000e+01,  7.25483399e-02)
( 1.90000000e+01,  7.24536966e-02)
( 2.00000000e+01,  7.23925851e-02)
( 2.10000000e+01,  7.23440129e-02)
( 2.20000000e+01,  7.22977923e-02)
( 2.30000000e+01,  7.22338681e-02)
( 2.40000000e+01,  7.21814258e-02)
( 2.50000000e+01,  7.21474237e-02)
( 2.60000000e+01,  7.20850372e-02)
( 2.70000000e+01,  7.20740819e-02)
( 2.80000000e+01,  7.20605556e-02)
( 2.90000000e+01,  7.20234424e-02)
( 3.00000000e+01,  7.19858040e-02)
( 3.10000000e+01,  7.19688219e-02)
( 3.20000000e+01,  7.19182319e-02)
( 3.30000000e+01,  7.19031456e-02)
( 3.40000000e+01,  7.18705361e-02)
( 3.50000000e+01,  7.18534906e-02)
( 3.60000000e+01,  7.18255583e-02)
( 3.70000000e+01,  7.18193577e-02)
( 3.80000000e+01,  7.18141493e-02)
( 3.90000000e+01,  7.18123291e-02)
( 4.00000000e+01,  7.18111779e-02)
( 4.10000000e+01,  7.18101905e-02)
( 4.20000000e+01,  7.18096197e-02)
( 4.30000000e+01,  7.18063135e-02)
( 4.40000000e+01,  7.18037716e-02)
( 4.50000000e+01,  7.17789187e-02)
( 4.60000000e+01,  7.17689871e-02)
( 4.70000000e+01,  7.17539190e-02)
( 4.80000000e+01,  7.17528006e-02)
( 4.90000000e+01,  7.17450326e-02)
( 5.00000000e+01,  7.17413387e-02)
( 5.10000000e+01,  7.17283028e-02)
( 5.20000000e+01,  7.17194045e-02)
( 5.30000000e+01,  7.17174092e-02)
( 5.40000000e+01,  7.17162083e-02)
( 5.50000000e+01,  7.17152801e-02)
( 5.60000000e+01,  7.17147052e-02)
( 5.70000000e+01,  7.17079575e-02)
( 5.80000000e+01,  7.17035943e-02)
( 5.90000000e+01,  7.16961848e-02)
( 6.00000000e+01,  7.16933436e-02)
( 6.10000000e+01,  7.16893633e-02)
( 6.20000000e+01,  7.16854304e-02)
( 6.30000000e+01,  7.16848156e-02)
( 6.40000000e+01,  7.16778602e-02)
( 6.50000000e+01,  7.16753351e-02)
( 6.60000000e+01,  7.16717214e-02)
( 6.70000000e+01,  7.16698350e-02)
( 6.80000000e+01,  7.16626608e-02)
( 6.90000000e+01,  7.16606122e-02)
( 7.00000000e+01,  7.16586914e-02)
( 7.10000000e+01,  7.16581223e-02)
( 7.20000000e+01,  7.16458973e-02)
( 7.30000000e+01,  7.16432598e-02)
( 7.40000000e+01,  7.16390475e-02)
( 7.50000000e+01,  7.16387600e-02)
( 7.60000000e+01,  7.16353292e-02)
( 7.70000000e+01,  7.16334912e-02)
( 7.80000000e+01,  7.16324897e-02)
( 7.90000000e+01,  7.16322358e-02)
( 8.00000000e+01,  7.16307471e-02)
( 8.10000000e+01,  7.16301261e-02)
( 8.20000000e+01,  7.16300082e-02)
( 8.30000000e+01,  7.16270879e-02)
( 8.40000000e+01,  7.16258138e-02)
( 8.50000000e+01,  7.16249990e-02)
( 8.60000000e+01,  7.16245564e-02)
( 8.70000000e+01,  7.16212805e-02)
( 8.80000000e+01,  7.16202337e-02)
( 8.90000000e+01,  7.16086476e-02)
( 9.00000000e+01,  7.16035319e-02)
( 9.10000000e+01,  7.16029708e-02)
( 9.20000000e+01,  7.16027217e-02)
( 9.30000000e+01,  7.16026624e-02)
( 9.40000000e+01,  7.16025952e-02)
( 9.50000000e+01,  7.16024816e-02)
( 9.60000000e+01,  7.16024153e-02)
( 9.70000000e+01,  7.15967372e-02)
( 9.80000000e+01,  7.15942027e-02)
( 9.90000000e+01,  7.15937286e-02)};\label{line:R1err}

\nextgroupplot[xtick={0,2,4,6}, xlabel={Iteration ($i$)}, xmin=-0.25, xmax=4.25, ymin=2e-15, ymax=0.0036352826901350204, ymode=log, width=0.315\textwidth]
\addplot [red, thin, mark=triangle*, mark size=1, mark options={solid, thin}, mark repeat=0]
coordinates {
( 0.00000000e+00,  7.27056538e-05)
( 1.00000000e+00,  2.67682621e-05)
( 2.00000000e+00,  1.73722609e-07)
( 3.00000000e+00,  3.81781891e-14)
( 4.00000000e+00,  1.83969646e-14)};\label{line:R0_fix}

\end{groupplot}\end{tikzpicture}

==> _py/mach2to3_study1_fixsol.tikz <==
\begin{tikzpicture}
\begin{axis}[
xtick={0, 2, 4, 6},
xlabel={Iteration ($i$)},
ylabel={$\norm{\rbm(\ubm_k)}$},
xmin=-1,
xmax=7,
ymin=5e-15,
ymax=0.01,
ymode=log,
width=0.315\textwidth]
\addplot [red, thick, solid, mark=*, mark size=0.8, mark options={solid, thin}, mark repeat=0]
coordinates {
( 0.00000000e+00,  1.09059102e-04)
( 1.00000000e+00,  2.11344817e-05)
( 2.00000000e+00,  1.14638683e-10)
( 3.00000000e+00,  4.13558347e-14)};\label{line:R0_fix_1}

\addplot [blue, semithick, dashed, mark=square*, mark size=0.8, mark options={solid, thin}, mark repeat=0]
coordinates {
( 0.00000000e+00,  1.13514696e-04)
( 1.00000000e+00,  7.00322930e-05)
( 2.00000000e+00,  1.94515334e-08)
( 3.00000000e+00,  4.90767624e-14)};\label{line:R0_fix_2}

\addplot [green, thick, dotted, mark=triangle*, mark size=0.8, mark options={solid, thin}, mark repeat=0]
coordinates {
( 0.00000000e+00,  1.26656341e-03)
( 1.00000000e+00,  4.24156719e-04)
( 2.00000000e+00,  2.95878617e-05)
( 3.00000000e+00,  1.51934107e-05)
( 4.00000000e+00,  1.29246492e-06)
( 5.00000000e+00,  4.16585954e-10)
( 6.00000000e+00,  4.53921264e-14)};\label{line:R0_fix_3}

\end{axis}
\end{tikzpicture}

==> _py/mach2to3_study1_optit_1_layers.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 1.4cm, vertical sep = 0.8cm}]
\nextgroupplot[xtick={0,100,200}, xlabel={}, xmin=-5, xmax=205, ymin=5e-05, ymax=20.0, ymode=log, width=0.315\textwidth]
\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 1.00000000e+00,  5.05925408e+00)
( 2.00000000e+00,  1.41615519e+00)
( 3.00000000e+00,  4.63165209e-01)
( 4.00000000e+00,  4.39478136e-01)
( 5.00000000e+00,  2.01601288e-01)
( 6.00000000e+00,  9.41518606e-02)
( 7.00000000e+00,  5.00798703e-02)
( 8.00000000e+00,  2.63434191e-02)
( 9.00000000e+00,  1.50226783e-02)
( 1.00000000e+01,  8.85886418e-03)
( 1.10000000e+01,  7.19628304e-03)
( 1.20000000e+01,  9.45616584e-03)
( 1.30000000e+01,  4.78265664e-03)
( 1.40000000e+01,  2.24307301e-03)
( 1.50000000e+01,  2.15442635e-03)
( 1.60000000e+01,  1.23210326e-03)
( 1.70000000e+01,  1.46762339e-03)
( 1.80000000e+01,  7.33172507e-04)
( 1.90000000e+01,  8.53007276e-04)
( 2.00000000e+01,  5.52900760e-04)
( 2.10000000e+01,  5.32433436e-04)
( 2.20000000e+01,  5.54149303e-04)
( 2.30000000e+01,  4.91736900e-04)
( 2.40000000e+01,  5.48198869e-04)
( 2.50000000e+01,  4.42142856e-04)
( 2.60000000e+01,  6.40995049e-04)
( 2.70000000e+01,  6.88746392e-04)
( 2.80000000e+01,  1.03382856e-03)
( 2.90000000e+01,  1.28243084e-03)
( 3.00000000e+01,  1.34229902e-03)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 3.10000000e+01,  4.74976773e+00)
( 3.20000000e+01,  1.17347775e+00)
( 3.30000000e+01,  5.61226392e-01)
( 3.40000000e+01,  2.03693141e-01)
( 3.50000000e+01,  8.92027815e-02)
( 3.60000000e+01,  7.48621138e-02)
( 3.70000000e+01,  2.11343215e-02)
( 3.80000000e+01,  1.53830277e-02)
( 3.90000000e+01,  1.02612278e-02)
( 4.00000000e+01,  8.80011731e-03)
( 4.10000000e+01,  4.42443196e-03)
( 4.20000000e+01,  2.50064080e-03)
( 4.30000000e+01,  1.93218350e-03)
( 4.40000000e+01,  1.68232136e-03)
( 4.50000000e+01,  1.38245208e-03)
( 4.60000000e+01,  1.13764405e-03)
( 4.70000000e+01,  1.42154422e-03)
( 4.80000000e+01,  1.08842138e-03)
( 4.90000000e+01,  9.66984206e-04)
( 5.00000000e+01,  1.49452131e-03)
( 5.10000000e+01,  8.12329255e-04)
( 5.20000000e+01,  7.96172584e-04)
( 5.30000000e+01,  6.92421341e-04)
( 5.40000000e+01,  6.97147055e-04)
( 5.50000000e+01,  5.62550215e-04)
( 5.60000000e+01,  5.27151234e-04)
( 5.70000000e+01,  5.91207402e-04)
( 5.80000000e+01,  6.40276693e-04)
( 5.90000000e+01,  5.96440533e-04)
( 6.00000000e+01,  6.66153154e-04)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 6.10000000e+01,  4.95776835e+00)
( 6.20000000e+01,  1.34321394e+00)
( 6.30000000e+01,  3.15305161e-01)
( 6.40000000e+01,  4.91901093e-02)
( 6.50000000e+01,  5.07576126e-02)
( 6.60000000e+01,  2.34707357e-02)
( 6.70000000e+01,  1.00798594e-02)
( 6.80000000e+01,  8.22791196e-03)
( 6.90000000e+01,  5.74240238e-03)
( 7.00000000e+01,  3.24874636e-03)
( 7.10000000e+01,  2.85114839e-03)
( 7.20000000e+01,  2.43522343e-03)
( 7.30000000e+01,  1.73166284e-03)
( 7.40000000e+01,  1.90180197e-03)
( 7.50000000e+01,  9.70234780e-04)
( 7.60000000e+01,  1.60072004e-03)
( 7.70000000e+01,  1.16975780e-03)
( 7.80000000e+01,  1.82684755e-03)
( 7.90000000e+01,  9.18158118e-04)
( 8.00000000e+01,  8.19169448e-04)
( 8.10000000e+01,  7.19844236e-04)
( 8.20000000e+01,  6.30363516e-04)
( 8.30000000e+01,  4.23961479e-04)
( 8.40000000e+01,  3.82191478e-04)
( 8.50000000e+01,  3.56844370e-04)
( 8.60000000e+01,  2.97702106e-04)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 8.70000000e+01,  5.93094890e+00)
( 8.80000000e+01,  6.08194370e-01)
( 8.90000000e+01,  1.13530631e-01)
( 9.00000000e+01,  2.01535726e-02)
( 9.10000000e+01,  1.16112323e-02)
( 9.20000000e+01,  4.17633305e-03)
( 9.30000000e+01,  2.38456489e-03)
( 9.40000000e+01,  2.55423367e-03)
( 9.50000000e+01,  1.78925817e-03)
( 9.60000000e+01,  4.73988560e-04)
( 9.70000000e+01,  8.80331648e-04)
( 9.80000000e+01,  6.39391766e-04)
( 9.90000000e+01,  5.52475315e-04)
( 1.00000000e+02,  5.32093493e-04)
( 1.01000000e+02,  5.41697713e-04)
( 1.02000000e+02,  4.75316200e-04)
( 1.03000000e+02,  3.76631285e-04)
( 1.04000000e+02,  3.96535289e-04)
( 1.05000000e+02,  3.43317205e-04)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 1.06000000e+02,  6.24788723e+00)
( 1.07000000e+02,  5.56397200e-01)
( 1.08000000e+02,  1.14948104e-01)
( 1.09000000e+02,  3.53002749e-02)
( 1.10000000e+02,  2.09048274e-02)
( 1.11000000e+02,  7.66495759e-03)
( 1.12000000e+02,  3.61947370e-03)
( 1.13000000e+02,  2.22592917e-03)
( 1.14000000e+02,  1.44210536e-03)
( 1.15000000e+02,  1.72966838e-03)
( 1.16000000e+02,  1.41571727e-03)
( 1.17000000e+02,  1.40127293e-03)
( 1.18000000e+02,  8.10256225e-04)
( 1.19000000e+02,  1.12505346e-03)
( 1.20000000e+02,  9.45494392e-04)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=10]
coordinates {
( 1.21000000e+02,  9.45494392e-04)
( 1.22000000e+02,  5.13031543e-04)
( 1.23000000e+02,  3.55462951e-04)
( 1.24000000e+02,  3.08995983e-04)
( 1.25000000e+02,  2.45635137e-04)
( 1.26000000e+02,  1.78925422e-04)
( 1.27000000e+02,  4.55823546e-04)
( 1.28000000e+02,  3.51600833e-04)
( 1.29000000e+02,  2.06106311e-04)
( 1.30000000e+02,  2.20081059e-04)
( 1.31000000e+02,  1.71998470e-04)
( 1.32000000e+02,  1.71480869e-04)
( 1.33000000e+02,  1.38249675e-04)
( 1.34000000e+02,  1.50924118e-04)
( 1.35000000e+02,  1.51314691e-04)
( 1.36000000e+02,  1.29088193e-04)
( 1.37000000e+02,  1.30058624e-04)
( 1.38000000e+02,  1.23895033e-04)
( 1.39000000e+02,  1.19752077e-04)
( 1.40000000e+02,  1.18461073e-04)
( 1.41000000e+02,  1.19097267e-04)
( 1.42000000e+02,  1.17753904e-04)
( 1.43000000e+02,  1.22161559e-04)
( 1.44000000e+02,  1.20317423e-04)
( 1.45000000e+02,  1.21379357e-04)
( 1.46000000e+02,  1.19224519e-04)
( 1.47000000e+02,  1.24132576e-04)
( 1.48000000e+02,  1.19160531e-04)
( 1.49000000e+02,  1.22104685e-04)
( 1.50000000e+02,  1.19378335e-04)
( 1.51000000e+02,  1.13466425e-04)
( 1.52000000e+02,  1.15657318e-04)
( 1.53000000e+02,  1.14716254e-04)
( 1.54000000e+02,  1.15554758e-04)
( 1.55000000e+02,  1.12476689e-04)
( 1.56000000e+02,  1.13208439e-04)
( 1.57000000e+02,  1.13185975e-04)
( 1.58000000e+02,  1.10135594e-04)
( 1.59000000e+02,  1.10196610e-04)
( 1.60000000e+02,  1.11199066e-04)
( 1.61000000e+02,  1.11607311e-04)
( 1.62000000e+02,  1.10717965e-04)
( 1.63000000e+02,  1.10617569e-04)
( 1.64000000e+02,  1.10330973e-04)
( 1.65000000e+02,  1.10559074e-04)
( 1.66000000e+02,  1.10560552e-04)
( 1.67000000e+02,  1.09762380e-04)
( 1.68000000e+02,  1.09985419e-04)
( 1.69000000e+02,  1.10215701e-04)
( 1.70000000e+02,  1.10120675e-04)
( 1.71000000e+02,  1.09988291e-04)
( 1.72000000e+02,  1.10356996e-04)
( 1.73000000e+02,  1.10411484e-04)
( 1.74000000e+02,  1.10299095e-04)
( 1.75000000e+02,  1.10335110e-04)
( 1.76000000e+02,  1.09668556e-04)
( 1.77000000e+02,  1.10494650e-04)
( 1.78000000e+02,  1.10393344e-04)
( 1.79000000e+02,  1.09578382e-04)
( 1.80000000e+02,  1.10333919e-04)
( 1.81000000e+02,  1.10165397e-04)
( 1.82000000e+02,  1.10241098e-04)
( 1.83000000e+02,  1.09957159e-04)
( 1.84000000e+02,  1.09636557e-04)
( 1.85000000e+02,  1.09542622e-04)
( 1.86000000e+02,  1.09532721e-04)
( 1.87000000e+02,  1.09506786e-04)
( 1.88000000e+02,  1.09558666e-04)
( 1.89000000e+02,  1.09218069e-04)
( 1.90000000e+02,  1.09574160e-04)
( 1.91000000e+02,  1.09603142e-04)
( 1.92000000e+02,  1.09175114e-04)
( 1.93000000e+02,  1.09114721e-04)
( 1.94000000e+02,  1.09120393e-04)
( 1.95000000e+02,  1.09154824e-04)
( 1.96000000e+02,  1.09177725e-04)
( 1.97000000e+02,  1.09294642e-04)
( 1.98000000e+02,  1.09184873e-04)
( 1.99000000e+02,  1.09193002e-04)
( 2.00000000e+02,  1.09161244e-04)
( 2.01000000e+02,  1.09089690e-04)
( 2.02000000e+02,  1.09132626e-04)
( 2.03000000e+02,  1.09099178e-04)
( 2.04000000e+02,  1.09110370e-04)
( 2.05000000e+02,  1.09063183e-04)};\label{line:R0}

\nextgroupplot[xtick={0,100,200}, xlabel={Iteration ($i$)}, xmin=-5, xmax=205, ymin=0.001, ymax=20, ymode=log, width=0.315\textwidth]
\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 1.00000000e+00,  4.02322617e+00)
( 2.00000000e+00,  1.35286347e+00)
( 3.00000000e+00,  4.30505245e-01)
( 4.00000000e+00,  3.84752267e-01)
( 5.00000000e+00,  1.90486825e-01)
( 6.00000000e+00,  1.11216870e-01)
( 7.00000000e+00,  5.05133233e-02)
( 8.00000000e+00,  3.30609626e-02)
( 9.00000000e+00,  2.40024062e-02)
( 1.00000000e+01,  1.55625069e-02)
( 1.10000000e+01,  1.37691745e-02)
( 1.20000000e+01,  1.34933213e-02)
( 1.30000000e+01,  1.07788089e-02)
( 1.40000000e+01,  9.28390607e-03)
( 1.50000000e+01,  9.26466848e-03)
( 1.60000000e+01,  8.71350371e-03)
( 1.70000000e+01,  8.64632324e-03)
( 1.80000000e+01,  8.49699344e-03)
( 1.90000000e+01,  8.48274762e-03)
( 2.00000000e+01,  8.39461112e-03)
( 2.10000000e+01,  8.37877711e-03)
( 2.20000000e+01,  8.33864467e-03)
( 2.30000000e+01,  8.32124142e-03)
( 2.40000000e+01,  8.29342692e-03)
( 2.50000000e+01,  8.27355543e-03)
( 2.60000000e+01,  8.21568019e-03)
( 2.70000000e+01,  8.20503954e-03)
( 2.80000000e+01,  8.12072381e-03)
( 2.90000000e+01,  7.95050957e-03)
( 3.00000000e+01,  7.79886081e-03)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 3.10000000e+01,  3.74447869e+00)
( 3.20000000e+01,  1.23670916e+00)
( 3.30000000e+01,  5.85645709e-01)
( 3.40000000e+01,  2.24475159e-01)
( 3.50000000e+01,  9.37362118e-02)
( 3.60000000e+01,  7.54374044e-02)
( 3.70000000e+01,  2.59456638e-02)
( 3.80000000e+01,  1.96011247e-02)
( 3.90000000e+01,  1.70663760e-02)
( 4.00000000e+01,  1.38732936e-02)
( 4.10000000e+01,  1.21375724e-02)
( 4.20000000e+01,  1.12204342e-02)
( 4.30000000e+01,  1.10304468e-02)
( 4.40000000e+01,  1.07211323e-02)
( 4.50000000e+01,  1.06927846e-02)
( 4.60000000e+01,  1.06902569e-02)
( 4.70000000e+01,  1.06732094e-02)
( 4.80000000e+01,  1.06455886e-02)
( 4.90000000e+01,  1.06439925e-02)
( 5.00000000e+01,  1.06387348e-02)
( 5.10000000e+01,  1.05957526e-02)
( 5.20000000e+01,  1.05921545e-02)
( 5.30000000e+01,  1.06162858e-02)
( 5.40000000e+01,  1.06054606e-02)
( 5.50000000e+01,  1.05985404e-02)
( 5.60000000e+01,  1.05972100e-02)
( 5.70000000e+01,  1.06068032e-02)
( 5.80000000e+01,  1.05941655e-02)
( 5.90000000e+01,  1.05935725e-02)
( 6.00000000e+01,  1.05922634e-02)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 6.10000000e+01,  4.05076584e+00)
( 6.20000000e+01,  1.24646268e+00)
( 6.30000000e+01,  3.20597888e-01)
( 6.40000000e+01,  5.04036438e-02)
( 6.50000000e+01,  4.65389473e-02)
( 6.60000000e+01,  2.77142397e-02)
( 6.70000000e+01,  1.83674249e-02)
( 6.80000000e+01,  1.67440964e-02)
( 6.90000000e+01,  1.54971079e-02)
( 7.00000000e+01,  1.49543093e-02)
( 7.10000000e+01,  1.47882901e-02)
( 7.20000000e+01,  1.47515751e-02)
( 7.30000000e+01,  1.45579676e-02)
( 7.40000000e+01,  1.45191720e-02)
( 7.50000000e+01,  1.45164703e-02)
( 7.60000000e+01,  1.45080614e-02)
( 7.70000000e+01,  1.45054830e-02)
( 7.80000000e+01,  1.44992138e-02)
( 7.90000000e+01,  1.44898475e-02)
( 8.00000000e+01,  1.44716297e-02)
( 8.10000000e+01,  1.44496572e-02)
( 8.20000000e+01,  1.44583958e-02)
( 8.30000000e+01,  1.45055803e-02)
( 8.40000000e+01,  1.44924948e-02)
( 8.50000000e+01,  1.44866201e-02)
( 8.60000000e+01,  1.44754490e-02)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 8.70000000e+01,  4.65457804e+00)
( 8.80000000e+01,  6.10358360e-01)
( 8.90000000e+01,  1.00787390e-01)
( 9.00000000e+01,  2.73556188e-02)
( 9.10000000e+01,  2.12645704e-02)
( 9.20000000e+01,  1.93784518e-02)
( 9.30000000e+01,  1.91210155e-02)
( 9.40000000e+01,  1.89605042e-02)
( 9.50000000e+01,  1.88966530e-02)
( 9.60000000e+01,  1.89993292e-02)
( 9.70000000e+01,  1.89134163e-02)
( 9.80000000e+01,  1.89255132e-02)
( 9.90000000e+01,  1.89013865e-02)
( 1.00000000e+02,  1.89031278e-02)
( 1.01000000e+02,  1.89026294e-02)
( 1.02000000e+02,  1.89061320e-02)
( 1.03000000e+02,  1.89195514e-02)
( 1.04000000e+02,  1.89121003e-02)
( 1.05000000e+02,  1.89307476e-02)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 1.06000000e+02,  4.91534773e+00)
( 1.07000000e+02,  5.57813420e-01)
( 1.08000000e+02,  1.09491260e-01)
( 1.09000000e+02,  3.83179100e-02)
( 1.10000000e+02,  3.01471930e-02)
( 1.11000000e+02,  2.53623046e-02)
( 1.12000000e+02,  2.41867129e-02)
( 1.13000000e+02,  2.40996064e-02)
( 1.14000000e+02,  2.43156334e-02)
( 1.15000000e+02,  2.41463927e-02)
( 1.16000000e+02,  2.41872570e-02)
( 1.17000000e+02,  2.40673939e-02)
( 1.18000000e+02,  2.41516687e-02)
( 1.19000000e+02,  2.40959646e-02)
( 1.20000000e+02,  2.40638185e-02)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=10]
coordinates {
( 1.21000000e+02,  2.40638185e-02)
( 1.22000000e+02,  2.40598995e-02)
( 1.23000000e+02,  2.40545812e-02)
( 1.24000000e+02,  2.40540444e-02)
( 1.25000000e+02,  2.40529825e-02)
( 1.26000000e+02,  2.40702671e-02)
( 1.27000000e+02,  2.40372906e-02)
( 1.28000000e+02,  2.40485048e-02)
( 1.29000000e+02,  2.40618837e-02)
( 1.30000000e+02,  2.40492451e-02)
( 1.31000000e+02,  2.40474504e-02)
( 1.32000000e+02,  2.40520075e-02)
( 1.33000000e+02,  2.40517904e-02)
( 1.34000000e+02,  2.40466165e-02)
( 1.35000000e+02,  2.40468593e-02)
( 1.36000000e+02,  2.40642630e-02)
( 1.37000000e+02,  2.40486514e-02)
( 1.38000000e+02,  2.40464780e-02)
( 1.39000000e+02,  2.40460179e-02)
( 1.40000000e+02,  2.40454474e-02)
( 1.41000000e+02,  2.40449452e-02)
( 1.42000000e+02,  2.40462390e-02)
( 1.43000000e+02,  2.40447255e-02)
( 1.44000000e+02,  2.40445575e-02)
( 1.45000000e+02,  2.40442871e-02)
( 1.46000000e+02,  2.40457997e-02)
( 1.47000000e+02,  2.40441257e-02)
( 1.48000000e+02,  2.40459185e-02)
( 1.49000000e+02,  2.40450109e-02)
( 1.50000000e+02,  2.40450320e-02)
( 1.51000000e+02,  2.40469630e-02)
( 1.52000000e+02,  2.40452536e-02)
( 1.53000000e+02,  2.40447743e-02)
( 1.54000000e+02,  2.40443775e-02)
( 1.55000000e+02,  2.40461068e-02)
( 1.56000000e+02,  2.40451749e-02)
( 1.57000000e+02,  2.40453685e-02)
( 1.58000000e+02,  2.40446322e-02)
( 1.59000000e+02,  2.40445337e-02)
( 1.60000000e+02,  2.40442068e-02)
( 1.61000000e+02,  2.40440137e-02)
( 1.62000000e+02,  2.40442397e-02)
( 1.63000000e+02,  2.40440943e-02)
( 1.64000000e+02,  2.40439956e-02)
( 1.65000000e+02,  2.40439204e-02)
( 1.66000000e+02,  2.40439188e-02)
( 1.67000000e+02,  2.40441631e-02)
( 1.68000000e+02,  2.40440552e-02)
( 1.69000000e+02,  2.40440615e-02)
( 1.70000000e+02,  2.40439975e-02)
( 1.71000000e+02,  2.40440310e-02)
( 1.72000000e+02,  2.40439704e-02)
( 1.73000000e+02,  2.40438430e-02)
( 1.74000000e+02,  2.40439122e-02)
( 1.75000000e+02,  2.40438975e-02)
( 1.76000000e+02,  2.40441797e-02)
( 1.77000000e+02,  2.40440054e-02)
( 1.78000000e+02,  2.40440177e-02)
( 1.79000000e+02,  2.40446402e-02)
( 1.80000000e+02,  2.40440075e-02)
( 1.81000000e+02,  2.40440020e-02)
( 1.82000000e+02,  2.40439883e-02)
( 1.83000000e+02,  2.40439323e-02)
( 1.84000000e+02,  2.40440037e-02)
( 1.85000000e+02,  2.40439253e-02)
( 1.86000000e+02,  2.40439895e-02)
( 1.87000000e+02,  2.40438493e-02)
( 1.88000000e+02,  2.40438443e-02)
( 1.89000000e+02,  2.40439546e-02)
( 1.90000000e+02,  2.40438692e-02)
( 1.91000000e+02,  2.40438427e-02)
( 1.92000000e+02,  2.40439714e-02)
( 1.93000000e+02,  2.40439071e-02)
( 1.94000000e+02,  2.40438849e-02)
( 1.95000000e+02,  2.40438772e-02)
( 1.96000000e+02,  2.40438613e-02)
( 1.97000000e+02,  2.40438571e-02)
( 1.98000000e+02,  2.40438870e-02)
( 1.99000000e+02,  2.40438258e-02)
( 2.00000000e+02,  2.40438188e-02)
( 2.01000000e+02,  2.40438663e-02)
( 2.02000000e+02,  2.40438504e-02)
( 2.03000000e+02,  2.40438294e-02)
( 2.04000000e+02,  2.40438219e-02)
( 2.05000000e+02,  2.40438479e-02)};\label{line:R1err}

\nextgroupplot[xtick={0, 1, 2, 3}, xlabel={}, xmin=-0.25, xmax=3.25, ymin=1e-14, ymax=0.0005452955104557288, ymode=log, width=0.315\textwidth]
\addplot [red, thin, mark=triangle*, mark size=0.75, mark options={solid, thin}, mark repeat=0]
coordinates {
( 0.00000000e+00,  1.09059102e-04)
( 1.00000000e+00,  2.11344817e-05)
( 2.00000000e+00,  1.14638683e-10)
( 3.00000000e+00,  4.13558347e-14)};\label{line:R0_fix}

\end{groupplot}\end{tikzpicture}

==> _py/mach2to3_study1_optit_2_layers.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 1.4cm, vertical sep = 0.8cm}]
\nextgroupplot[xtick={0,100,200}, xlabel={}, xmin=-5, xmax=205, ymin=5e-05, ymax=20.0, ymode=log, width=0.315\textwidth]
\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 1.00000000e+00,  6.74156064e+00)
( 2.00000000e+00,  5.11119058e+00)
( 3.00000000e+00,  2.69685607e+00)
( 4.00000000e+00,  2.03205644e+00)
( 5.00000000e+00,  1.53299388e+00)
( 6.00000000e+00,  2.13771028e-01)
( 7.00000000e+00,  1.40972319e-02)
( 8.00000000e+00,  2.42963560e-03)
( 9.00000000e+00,  1.47254456e-03)
( 1.00000000e+01,  1.24859111e-03)
( 1.10000000e+01,  4.41278352e-04)
( 1.20000000e+01,  2.54479548e-04)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 1.30000000e+01,  6.49420840e+00)
( 1.40000000e+01,  3.34589958e+00)
( 1.50000000e+01,  2.51324308e+00)
( 1.60000000e+01,  1.28296839e+00)
( 1.70000000e+01,  1.54050618e-01)
( 1.80000000e+01,  2.29086734e-02)
( 1.90000000e+01,  1.55999615e-02)
( 2.00000000e+01,  1.91669701e-03)
( 2.10000000e+01,  2.55646675e-03)
( 2.20000000e+01,  5.83553439e-04)
( 2.30000000e+01,  8.86184891e-04)
( 2.40000000e+01,  3.97750655e-04)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 2.50000000e+01,  6.57039063e+00)
( 2.60000000e+01,  3.37733551e+00)
( 2.70000000e+01,  2.54233315e+00)
( 2.80000000e+01,  1.28491483e+00)
( 2.90000000e+01,  9.87966567e-02)
( 3.00000000e+01,  1.33381383e-02)
( 3.10000000e+01,  1.14349833e-02)
( 3.20000000e+01,  1.63104840e-03)
( 3.30000000e+01,  9.93775732e-04)
( 3.40000000e+01,  8.77885759e-04)
( 3.50000000e+01,  5.16549959e-04)
( 3.60000000e+01,  5.56777941e-04)
( 3.70000000e+01,  6.89731976e-04)
( 3.80000000e+01,  7.02276431e-04)
( 3.90000000e+01,  5.15987704e-04)
( 4.00000000e+01,  9.60924172e-04)
( 4.10000000e+01,  6.02639499e-04)
( 4.20000000e+01,  5.24166050e-04)
( 4.30000000e+01,  4.77220101e-04)
( 4.40000000e+01,  3.06123533e-04)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 4.50000000e+01,  6.49015591e+00)
( 4.60000000e+01,  4.87106186e+00)
( 4.70000000e+01,  2.47970587e+00)
( 4.80000000e+01,  1.85834313e+00)
( 4.90000000e+01,  3.54241157e-01)
( 5.00000000e+01,  7.09599256e-02)
( 5.10000000e+01,  1.15739255e-02)
( 5.20000000e+01,  5.81044051e-03)
( 5.30000000e+01,  5.26518517e-03)
( 5.40000000e+01,  2.81804256e-03)
( 5.50000000e+01,  3.13543254e-03)
( 5.60000000e+01,  1.69766725e-03)
( 5.70000000e+01,  2.37583548e-03)
( 5.80000000e+01,  1.13243017e-03)
( 5.90000000e+01,  1.50516602e-03)
( 6.00000000e+01,  1.95269135e-03)
( 6.10000000e+01,  6.72273606e-04)
( 6.20000000e+01,  5.92239604e-04)
( 6.30000000e+01,  6.39956612e-04)
( 6.40000000e+01,  5.56592585e-04)
( 6.50000000e+01,  7.36963540e-04)
( 6.60000000e+01,  4.96047005e-04)
( 6.70000000e+01,  7.99121802e-04)
( 6.80000000e+01,  6.56765443e-04)
( 6.90000000e+01,  3.57480693e-04)
( 7.00000000e+01,  5.91379864e-04)
( 7.10000000e+01,  7.26683737e-04)
( 7.20000000e+01,  4.56414446e-04)
( 7.30000000e+01,  7.04491625e-04)
( 7.40000000e+01,  4.91124034e-04)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 7.50000000e+01,  7.07167414e+00)
( 7.60000000e+01,  3.67180437e+00)
( 7.70000000e+01,  2.75172524e+00)
( 7.80000000e+01,  2.06176962e+00)
( 7.90000000e+01,  1.03188217e+00)
( 8.00000000e+01,  4.94199809e-02)
( 8.10000000e+01,  1.09014381e-02)
( 8.20000000e+01,  4.21732971e-03)
( 8.30000000e+01,  3.92914849e-03)
( 8.40000000e+01,  2.92519311e-03)
( 8.50000000e+01,  2.90603204e-03)
( 8.60000000e+01,  3.15894841e-03)
( 8.70000000e+01,  3.20786894e-03)
( 8.80000000e+01,  2.75908607e-03)
( 8.90000000e+01,  2.35931997e-03)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=10]
coordinates {
( 9.00000000e+01,  2.35931997e-03)
( 9.10000000e+01,  2.31119473e-03)
( 9.20000000e+01,  1.02092847e-03)
( 9.30000000e+01,  1.72872604e-03)
( 9.40000000e+01,  1.41802767e-03)
( 9.50000000e+01,  3.13987565e-04)
( 9.60000000e+01,  9.60721138e-04)
( 9.70000000e+01,  6.12380995e-04)
( 9.80000000e+01,  1.35276950e-03)
( 9.90000000e+01,  2.02499931e-04)
( 1.00000000e+02,  4.04395222e-04)
( 1.01000000e+02,  9.32628975e-04)
( 1.02000000e+02,  6.96007479e-04)
( 1.03000000e+02,  9.00422324e-04)
( 1.04000000e+02,  5.37591199e-04)
( 1.05000000e+02,  5.48074480e-04)
( 1.06000000e+02,  1.68155393e-04)
( 1.07000000e+02,  4.80868411e-04)
( 1.08000000e+02,  1.94734644e-04)
( 1.09000000e+02,  3.12614924e-04)
( 1.10000000e+02,  1.49394290e-04)
( 1.11000000e+02,  2.99009390e-04)
( 1.12000000e+02,  4.88764736e-04)
( 1.13000000e+02,  4.98709217e-04)
( 1.14000000e+02,  1.75139625e-04)
( 1.15000000e+02,  2.81540321e-04)
( 1.16000000e+02,  1.75083305e-04)
( 1.17000000e+02,  4.86135085e-04)
( 1.18000000e+02,  1.78313433e-04)
( 1.19000000e+02,  2.32368723e-04)
( 1.20000000e+02,  3.93470088e-04)
( 1.21000000e+02,  2.61724826e-04)
( 1.22000000e+02,  1.66004957e-04)
( 1.23000000e+02,  4.15102593e-04)
( 1.24000000e+02,  1.92671939e-04)
( 1.25000000e+02,  2.11224735e-04)
( 1.26000000e+02,  3.60974362e-04)
( 1.27000000e+02,  2.64983389e-04)
( 1.28000000e+02,  1.79797636e-04)
( 1.29000000e+02,  3.92848311e-04)
( 1.30000000e+02,  1.81158346e-04)
( 1.31000000e+02,  4.00341621e-04)
( 1.32000000e+02,  1.85293084e-04)
( 1.33000000e+02,  2.03224988e-04)
( 1.34000000e+02,  1.63944774e-04)
( 1.35000000e+02,  1.56412885e-04)
( 1.36000000e+02,  1.76965386e-04)
( 1.37000000e+02,  1.57607199e-04)
( 1.38000000e+02,  1.66561250e-04)
( 1.39000000e+02,  1.39802739e-04)
( 1.40000000e+02,  1.53089352e-04)
( 1.41000000e+02,  1.33422455e-04)
( 1.42000000e+02,  1.39732754e-04)
( 1.43000000e+02,  1.29771446e-04)
( 1.44000000e+02,  1.26664362e-04)
( 1.45000000e+02,  1.27858468e-04)
( 1.46000000e+02,  1.48588403e-04)
( 1.47000000e+02,  1.23228919e-04)
( 1.48000000e+02,  1.31446871e-04)
( 1.49000000e+02,  1.19697593e-04)
( 1.50000000e+02,  1.22083444e-04)
( 1.51000000e+02,  1.18525996e-04)
( 1.52000000e+02,  1.31314966e-04)
( 1.53000000e+02,  1.19613931e-04)
( 1.54000000e+02,  1.24250399e-04)
( 1.55000000e+02,  1.25413082e-04)
( 1.56000000e+02,  1.19842645e-04)
( 1.57000000e+02,  1.20168310e-04)
( 1.58000000e+02,  1.14363999e-04)
( 1.59000000e+02,  1.15753539e-04)
( 1.60000000e+02,  1.15071534e-04)
( 1.61000000e+02,  1.14747590e-04)
( 1.62000000e+02,  1.16639056e-04)
( 1.63000000e+02,  1.14554398e-04)
( 1.64000000e+02,  1.16031155e-04)
( 1.65000000e+02,  1.15398277e-04)
( 1.66000000e+02,  1.13838582e-04)
( 1.67000000e+02,  1.13130074e-04)
( 1.68000000e+02,  1.12874777e-04)
( 1.69000000e+02,  1.12986978e-04)
( 1.70000000e+02,  1.12731815e-04)
( 1.71000000e+02,  1.13031278e-04)
( 1.72000000e+02,  1.13268371e-04)
( 1.73000000e+02,  1.12905853e-04)
( 1.74000000e+02,  1.13015507e-04)};\label{line:R0}

\nextgroupplot[xtick={0,100,200}, xlabel={Iteration ($i$)}, xmin=-5, xmax=205, ymin=0.001, ymax=20, ymode=log, width=0.315\textwidth]
\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 1.00000000e+00,  5.32949539e+00)
( 2.00000000e+00,  4.03790227e+00)
( 3.00000000e+00,  2.13463562e+00)
( 4.00000000e+00,  1.60963477e+00)
( 5.00000000e+00,  1.21437238e+00)
( 6.00000000e+00,  1.85836660e-01)
( 7.00000000e+00,  1.78720671e-02)
( 8.00000000e+00,  8.22764519e-03)
( 9.00000000e+00,  7.46652204e-03)
( 1.00000000e+01,  7.19787080e-03)
( 1.10000000e+01,  6.99197135e-03)
( 1.20000000e+01,  6.89808819e-03)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 1.30000000e+01,  5.12847611e+00)
( 1.40000000e+01,  2.65083996e+00)
( 1.50000000e+01,  1.99355695e+00)
( 1.60000000e+01,  1.02080559e+00)
( 1.70000000e+01,  1.41512466e-01)
( 1.80000000e+01,  2.54234520e-02)
( 1.90000000e+01,  1.74008684e-02)
( 2.00000000e+01,  1.07650293e-02)
( 2.10000000e+01,  1.04545391e-02)
( 2.20000000e+01,  9.94762485e-03)
( 2.30000000e+01,  9.93589345e-03)
( 2.40000000e+01,  9.74383062e-03)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 2.50000000e+01,  5.19049560e+00)
( 2.60000000e+01,  2.66330240e+00)
( 2.70000000e+01,  2.00967655e+00)
( 2.80000000e+01,  1.01643197e+00)
( 2.90000000e+01,  9.31498017e-02)
( 3.00000000e+01,  2.00468489e-02)
( 3.10000000e+01,  1.72743703e-02)
( 3.20000000e+01,  1.35650532e-02)
( 3.30000000e+01,  1.31747746e-02)
( 3.40000000e+01,  1.29883628e-02)
( 3.50000000e+01,  1.27945676e-02)
( 3.60000000e+01,  1.27693236e-02)
( 3.70000000e+01,  1.26464907e-02)
( 3.80000000e+01,  1.26410509e-02)
( 3.90000000e+01,  1.25720718e-02)
( 4.00000000e+01,  1.25416160e-02)
( 4.10000000e+01,  1.24661099e-02)
( 4.20000000e+01,  1.24240801e-02)
( 4.30000000e+01,  1.24188171e-02)
( 4.40000000e+01,  1.23733430e-02)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 4.50000000e+01,  5.12975824e+00)
( 4.60000000e+01,  3.84823976e+00)
( 4.70000000e+01,  1.95670155e+00)
( 4.80000000e+01,  1.46763114e+00)
( 4.90000000e+01,  2.93890943e-01)
( 5.00000000e+01,  6.97394186e-02)
( 5.10000000e+01,  2.18512414e-02)
( 5.20000000e+01,  1.82702461e-02)
( 5.30000000e+01,  1.79353267e-02)
( 5.40000000e+01,  1.69268566e-02)
( 5.50000000e+01,  1.69129941e-02)
( 5.60000000e+01,  1.66513487e-02)
( 5.70000000e+01,  1.64877910e-02)
( 5.80000000e+01,  1.63467754e-02)
( 5.90000000e+01,  1.62943874e-02)
( 6.00000000e+01,  1.62347287e-02)
( 6.10000000e+01,  1.60935918e-02)
( 6.20000000e+01,  1.60358495e-02)
( 6.30000000e+01,  1.60348206e-02)
( 6.40000000e+01,  1.60055018e-02)
( 6.50000000e+01,  1.60020402e-02)
( 6.60000000e+01,  1.59436044e-02)
( 6.70000000e+01,  1.59234322e-02)
( 6.80000000e+01,  1.58894087e-02)
( 6.90000000e+01,  1.58867760e-02)
( 7.00000000e+01,  1.58759104e-02)
( 7.10000000e+01,  1.58671118e-02)
( 7.20000000e+01,  1.58532697e-02)
( 7.30000000e+01,  1.58503824e-02)
( 7.40000000e+01,  1.58491705e-02)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 7.50000000e+01,  5.59224160e+00)
( 7.60000000e+01,  2.89446248e+00)
( 7.70000000e+01,  2.17102420e+00)
( 7.80000000e+01,  1.62611747e+00)
( 7.90000000e+01,  8.12350558e-01)
( 8.00000000e+01,  5.18604046e-02)
( 8.10000000e+01,  2.42387658e-02)
( 8.20000000e+01,  2.17000337e-02)
( 8.30000000e+01,  2.15894079e-02)
( 8.40000000e+01,  2.10908749e-02)
( 8.50000000e+01,  2.10779035e-02)
( 8.60000000e+01,  2.09804452e-02)
( 8.70000000e+01,  2.09248485e-02)
( 8.80000000e+01,  2.04885359e-02)
( 8.90000000e+01,  2.04041005e-02)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=10]
coordinates {
( 9.00000000e+01,  2.04041005e-02)
( 9.10000000e+01,  2.02146548e-02)
( 9.20000000e+01,  1.99862263e-02)
( 9.30000000e+01,  1.99470182e-02)
( 9.40000000e+01,  1.99041892e-02)
( 9.50000000e+01,  1.97886594e-02)
( 9.60000000e+01,  1.97843609e-02)
( 9.70000000e+01,  1.96684971e-02)
( 9.80000000e+01,  1.95193343e-02)
( 9.90000000e+01,  1.94775963e-02)
( 1.00000000e+02,  1.93804764e-02)
( 1.01000000e+02,  1.93201071e-02)
( 1.02000000e+02,  1.92976394e-02)
( 1.03000000e+02,  1.92964754e-02)
( 1.04000000e+02,  1.92033445e-02)
( 1.05000000e+02,  1.91515507e-02)
( 1.06000000e+02,  1.91142949e-02)
( 1.07000000e+02,  1.90858470e-02)
( 1.08000000e+02,  1.90503278e-02)
( 1.09000000e+02,  1.90185668e-02)
( 1.10000000e+02,  1.89876093e-02)
( 1.11000000e+02,  1.89580864e-02)
( 1.12000000e+02,  1.89322345e-02)
( 1.13000000e+02,  1.89039319e-02)
( 1.14000000e+02,  1.88822856e-02)
( 1.15000000e+02,  1.88616421e-02)
( 1.16000000e+02,  1.88425235e-02)
( 1.17000000e+02,  1.88312765e-02)
( 1.18000000e+02,  1.88171524e-02)
( 1.19000000e+02,  1.88069895e-02)
( 1.20000000e+02,  1.87994285e-02)
( 1.21000000e+02,  1.87935302e-02)
( 1.22000000e+02,  1.87861857e-02)
( 1.23000000e+02,  1.87845731e-02)
( 1.24000000e+02,  1.87793514e-02)
( 1.25000000e+02,  1.87761318e-02)
( 1.26000000e+02,  1.87731084e-02)
( 1.27000000e+02,  1.87718566e-02)
( 1.28000000e+02,  1.87686407e-02)
( 1.29000000e+02,  1.87672992e-02)
( 1.30000000e+02,  1.87650651e-02)
( 1.31000000e+02,  1.87646691e-02)
( 1.32000000e+02,  1.87621004e-02)
( 1.33000000e+02,  1.87599166e-02)
( 1.34000000e+02,  1.87595588e-02)
( 1.35000000e+02,  1.87589784e-02)
( 1.36000000e+02,  1.87581159e-02)
( 1.37000000e+02,  1.87579932e-02)
( 1.38000000e+02,  1.87574196e-02)
( 1.39000000e+02,  1.87568111e-02)
( 1.40000000e+02,  1.87560959e-02)
( 1.41000000e+02,  1.87559716e-02)
( 1.42000000e+02,  1.87554644e-02)
( 1.43000000e+02,  1.87554970e-02)
( 1.44000000e+02,  1.87552658e-02)
( 1.45000000e+02,  1.87551576e-02)
( 1.46000000e+02,  1.87552309e-02)
( 1.47000000e+02,  1.87546925e-02)
( 1.48000000e+02,  1.87543319e-02)
( 1.49000000e+02,  1.87542301e-02)
( 1.50000000e+02,  1.87542739e-02)
( 1.51000000e+02,  1.87541402e-02)
( 1.52000000e+02,  1.87540726e-02)
( 1.53000000e+02,  1.87539399e-02)
( 1.54000000e+02,  1.87539019e-02)
( 1.55000000e+02,  1.87538904e-02)
( 1.56000000e+02,  1.87536811e-02)
( 1.57000000e+02,  1.87535207e-02)
( 1.58000000e+02,  1.87534917e-02)
( 1.59000000e+02,  1.87534858e-02)
( 1.60000000e+02,  1.87534795e-02)
( 1.61000000e+02,  1.87534327e-02)
( 1.62000000e+02,  1.87533880e-02)
( 1.63000000e+02,  1.87533807e-02)
( 1.64000000e+02,  1.87533741e-02)
( 1.65000000e+02,  1.87533426e-02)
( 1.66000000e+02,  1.87533104e-02)
( 1.67000000e+02,  1.87533075e-02)
( 1.68000000e+02,  1.87532959e-02)
( 1.69000000e+02,  1.87533029e-02)
( 1.70000000e+02,  1.87532927e-02)
( 1.71000000e+02,  1.87532862e-02)
( 1.72000000e+02,  1.87533036e-02)
( 1.73000000e+02,  1.87532800e-02)
( 1.74000000e+02,  1.87532785e-02)};\label{line:R1err}

\nextgroupplot[xtick={0, 1, 2, 3}, xlabel={}, xmin=-0.25, xmax=3.25, ymin=1e-14, ymax=0.000567573478106553, ymode=log, width=0.315\textwidth]
\addplot [red, thin, mark=triangle*, mark size=0.75, mark options={solid, thin}, mark repeat=0]
coordinates {
( 0.00000000e+00,  1.13514696e-04)
( 1.00000000e+00,  7.00322930e-05)
( 2.00000000e+00,  1.94515334e-08)
( 3.00000000e+00,  4.90767624e-14)};\label{line:R0_fix}

\end{groupplot}\end{tikzpicture}

==> _py/mach2to3_study1_optit_3_layers.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 1.4cm, vertical sep = 0.8cm}]
\nextgroupplot[xtick={0,100,200}, xlabel={}, xmin=-5, xmax=205, ymin=5e-05, ymax=20.0, ymode=log, width=0.315\textwidth]
\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 1.00000000e+00,  6.73050961e+00)
( 2.00000000e+00,  5.10332913e+00)
( 3.00000000e+00,  3.85411608e+00)
( 4.00000000e+00,  2.90918909e+00)
( 5.00000000e+00,  2.19532848e+00)
( 6.00000000e+00,  1.65466463e+00)
( 7.00000000e+00,  1.80016694e-01)
( 8.00000000e+00,  1.66805285e-02)
( 9.00000000e+00,  1.15776355e-02)
( 1.00000000e+01,  2.88168139e-03)
( 1.10000000e+01,  6.54169537e-04)
( 1.20000000e+01,  4.28829741e-04)
( 1.30000000e+01,  1.66307481e-04)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 1.40000000e+01,  6.46708751e+00)
( 1.50000000e+01,  4.88662154e+00)
( 1.60000000e+01,  3.68304234e+00)
( 1.70000000e+01,  2.77498665e+00)
( 1.80000000e+01,  2.09037658e+00)
( 1.90000000e+01,  1.57309528e+00)
( 2.00000000e+01,  1.58423596e-01)
( 2.10000000e+01,  1.16645656e-02)
( 2.20000000e+01,  1.42971069e-02)
( 2.30000000e+01,  6.02037558e-03)
( 2.40000000e+01,  1.19001188e-03)
( 2.50000000e+01,  1.01912765e-03)
( 2.60000000e+01,  1.08800619e-03)
( 2.70000000e+01,  9.89413165e-04)
( 2.80000000e+01,  7.42056964e-04)
( 2.90000000e+01,  8.43990250e-04)
( 3.00000000e+01,  8.51567976e-04)
( 3.10000000e+01,  7.09695366e-04)
( 3.20000000e+01,  7.98385328e-04)
( 3.30000000e+01,  5.04030525e-04)
( 3.40000000e+01,  8.68230838e-04)
( 3.50000000e+01,  7.71986406e-04)
( 3.60000000e+01,  5.09167211e-04)
( 3.70000000e+01,  8.55229508e-04)
( 3.80000000e+01,  7.66707398e-04)
( 3.90000000e+01,  6.41330086e-04)
( 4.00000000e+01,  5.81631380e-04)
( 4.10000000e+01,  5.76813685e-04)
( 4.20000000e+01,  5.57818327e-04)
( 4.30000000e+01,  8.07013853e-04)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 4.40000000e+01,  6.47606472e+00)
( 4.50000000e+01,  4.88418674e+00)
( 4.60000000e+01,  3.68426427e+00)
( 4.70000000e+01,  1.88652948e+00)
( 4.80000000e+01,  1.41539817e+00)
( 4.90000000e+01,  1.04178438e-01)
( 5.00000000e+01,  3.77366564e-02)
( 5.10000000e+01,  5.96799952e-03)
( 5.20000000e+01,  6.94246850e-03)
( 5.30000000e+01,  1.45706539e-03)
( 5.40000000e+01,  1.40826703e-03)
( 5.50000000e+01,  1.24473305e-03)
( 5.60000000e+01,  1.05620875e-03)
( 5.70000000e+01,  1.10241624e-03)
( 5.80000000e+01,  1.20444802e-03)
( 5.90000000e+01,  1.11561542e-03)
( 6.00000000e+01,  8.69553799e-04)
( 6.10000000e+01,  8.95290659e-04)
( 6.20000000e+01,  8.19780066e-04)
( 6.30000000e+01,  6.81835442e-04)
( 6.40000000e+01,  5.60283652e-04)
( 6.50000000e+01,  7.31608606e-04)
( 6.60000000e+01,  1.09191468e-03)
( 6.70000000e+01,  1.05041153e-03)
( 6.80000000e+01,  8.12185494e-04)
( 6.90000000e+01,  7.86812116e-04)
( 7.00000000e+01,  6.78208316e-04)
( 7.10000000e+01,  6.75551430e-04)
( 7.20000000e+01,  1.06467957e-03)
( 7.30000000e+01,  6.66895729e-04)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 7.40000000e+01,  6.65343579e+00)
( 7.50000000e+01,  5.02093224e+00)
( 7.60000000e+01,  3.77974500e+00)
( 7.70000000e+01,  1.92608664e+00)
( 7.80000000e+01,  1.44867664e+00)
( 7.90000000e+01,  9.28082928e-02)
( 8.00000000e+01,  1.95931185e-02)
( 8.10000000e+01,  4.33174119e-03)
( 8.20000000e+01,  3.79562398e-03)
( 8.30000000e+01,  1.49088679e-03)
( 8.40000000e+01,  2.47438371e-03)
( 8.50000000e+01,  2.52757720e-03)
( 8.60000000e+01,  2.05153922e-03)
( 8.70000000e+01,  1.11943057e-03)
( 8.80000000e+01,  1.13221489e-03)
( 8.90000000e+01,  1.13727563e-03)
( 9.00000000e+01,  1.04101334e-03)
( 9.10000000e+01,  1.66151715e-03)
( 9.20000000e+01,  1.30260493e-03)
( 9.30000000e+01,  1.68355985e-03)
( 9.40000000e+01,  1.65266075e-03)
( 9.50000000e+01,  7.70216281e-04)
( 9.60000000e+01,  1.22691695e-03)
( 9.70000000e+01,  1.19405023e-03)
( 9.80000000e+01,  9.45556473e-04)
( 9.90000000e+01,  7.63687550e-04)
( 1.00000000e+02,  8.33814075e-04)
( 1.01000000e+02,  9.38957249e-04)
( 1.02000000e+02,  1.00861805e-03)
( 1.03000000e+02,  1.12720073e-03)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 1.04000000e+02,  6.92786669e+00)
( 1.05000000e+02,  5.22900900e+00)
( 1.06000000e+02,  2.67690574e+00)
( 1.07000000e+02,  2.00614913e+00)
( 1.08000000e+02,  1.00838883e+00)
( 1.09000000e+02,  7.31461717e-02)
( 1.10000000e+02,  2.28896885e-02)
( 1.11000000e+02,  5.15744293e-03)
( 1.12000000e+02,  2.11532190e-03)
( 1.13000000e+02,  2.32733912e-03)
( 1.14000000e+02,  2.55071369e-03)
( 1.15000000e+02,  3.13201043e-03)
( 1.16000000e+02,  1.96280166e-03)
( 1.17000000e+02,  1.87474457e-03)
( 1.18000000e+02,  1.55945060e-03)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=10]
coordinates {
( 1.19000000e+02,  1.55945060e-03)
( 1.20000000e+02,  2.44075446e-03)
( 1.21000000e+02,  2.51457127e-03)
( 1.22000000e+02,  2.07057395e-03)
( 1.23000000e+02,  2.11815717e-03)
( 1.24000000e+02,  1.48550232e-03)
( 1.25000000e+02,  1.42899182e-03)
( 1.26000000e+02,  2.30745761e-03)
( 1.27000000e+02,  2.11506420e-03)
( 1.28000000e+02,  1.48087767e-03)
( 1.29000000e+02,  1.89627948e-03)
( 1.30000000e+02,  1.63764047e-03)
( 1.31000000e+02,  1.47798502e-03)
( 1.32000000e+02,  1.90945249e-03)
( 1.33000000e+02,  1.50606579e-03)
( 1.34000000e+02,  1.17797900e-03)
( 1.35000000e+02,  1.16703475e-03)
( 1.36000000e+02,  1.53920135e-03)
( 1.37000000e+02,  9.99120314e-04)
( 1.38000000e+02,  1.20395742e-03)
( 1.39000000e+02,  9.31469837e-04)
( 1.40000000e+02,  1.05090157e-03)
( 1.41000000e+02,  9.22756671e-04)
( 1.42000000e+02,  9.21482749e-04)
( 1.43000000e+02,  1.03740556e-03)
( 1.44000000e+02,  9.11591694e-04)
( 1.45000000e+02,  9.19568308e-04)
( 1.46000000e+02,  1.02787920e-03)
( 1.47000000e+02,  9.03817459e-04)
( 1.48000000e+02,  9.21621903e-04)
( 1.49000000e+02,  1.02044652e-03)
( 1.50000000e+02,  8.98133716e-04)
( 1.51000000e+02,  9.05303329e-04)
( 1.52000000e+02,  9.55544073e-04)
( 1.53000000e+02,  9.71127342e-04)
( 1.54000000e+02,  1.14647466e-03)
( 1.55000000e+02,  9.28399549e-04)
( 1.56000000e+02,  1.01577506e-03)
( 1.57000000e+02,  8.93139308e-04)
( 1.58000000e+02,  9.24448176e-04)
( 1.59000000e+02,  1.34517212e-03)
( 1.60000000e+02,  1.02506477e-03)
( 1.61000000e+02,  9.77407269e-04)
( 1.62000000e+02,  9.69770776e-04)
( 1.63000000e+02,  7.89202004e-04)
( 1.64000000e+02,  7.79978643e-04)
( 1.65000000e+02,  5.94878000e-04)
( 1.66000000e+02,  7.63379715e-04)
( 1.67000000e+02,  7.18505602e-04)
( 1.68000000e+02,  8.08440039e-04)
( 1.69000000e+02,  7.56129089e-04)
( 1.70000000e+02,  7.80051181e-04)
( 1.71000000e+02,  9.09845902e-04)
( 1.72000000e+02,  8.67868337e-04)
( 1.73000000e+02,  8.15961447e-04)
( 1.74000000e+02,  7.93049238e-04)
( 1.75000000e+02,  7.64574681e-04)
( 1.76000000e+02,  5.98604733e-04)
( 1.77000000e+02,  5.30086792e-04)
( 1.78000000e+02,  4.63115609e-04)
( 1.79000000e+02,  3.91598562e-04)
( 1.80000000e+02,  4.19807555e-04)
( 1.81000000e+02,  4.06421498e-04)
( 1.82000000e+02,  3.42675649e-04)
( 1.83000000e+02,  3.13377347e-04)
( 1.84000000e+02,  3.36439440e-04)
( 1.85000000e+02,  3.15384220e-04)
( 1.86000000e+02,  3.10455124e-04)
( 1.87000000e+02,  3.09242333e-04)
( 1.88000000e+02,  2.77654878e-04)
( 1.89000000e+02,  2.59281955e-04)
( 1.90000000e+02,  5.29069437e-04)
( 1.91000000e+02,  6.02782111e-04)
( 1.92000000e+02,  5.72524907e-04)
( 1.93000000e+02,  6.19741991e-04)
( 1.94000000e+02,  5.49144997e-04)
( 1.95000000e+02,  7.38132274e-04)
( 1.96000000e+02,  6.16798562e-04)
( 1.97000000e+02,  7.33338975e-04)
( 1.98000000e+02,  6.73693371e-04)
( 1.99000000e+02,  5.14894060e-04)
( 2.00000000e+02,  4.42870600e-04)
( 2.01000000e+02,  4.14081224e-04)
( 2.02000000e+02,  1.28582068e-03)
( 2.03000000e+02,  1.53072055e-03)};\label{line:R0}

\nextgroupplot[xtick={0,100,200}, xlabel={Iteration ($i$)}, xmin=-5, xmax=205, ymin=0.001, ymax=20, ymode=log, width=0.315\textwidth]
\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 1.00000000e+00,  5.32434581e+00)
( 2.00000000e+00,  4.03871408e+00)
( 3.00000000e+00,  3.05186561e+00)
( 4.00000000e+00,  2.30402143e+00)
( 5.00000000e+00,  1.73901686e+00)
( 6.00000000e+00,  1.31121833e+00)
( 7.00000000e+00,  1.49822043e-01)
( 8.00000000e+00,  1.92086262e-02)
( 9.00000000e+00,  1.18823728e-02)
( 1.00000000e+01,  7.15536064e-03)
( 1.10000000e+01,  6.37300385e-03)
( 1.20000000e+01,  6.18929731e-03)
( 1.30000000e+01,  6.04310509e-03)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 1.40000000e+01,  5.11472226e+00)
( 1.50000000e+01,  3.86537689e+00)
( 1.60000000e+01,  2.91345058e+00)
( 1.70000000e+01,  2.19575702e+00)
( 1.80000000e+01,  1.65417535e+00)
( 1.90000000e+01,  1.24516000e+00)
( 2.00000000e+01,  1.34834925e-01)
( 2.10000000e+01,  1.78238677e-02)
( 2.20000000e+01,  1.55176161e-02)
( 2.30000000e+01,  9.55798239e-03)
( 2.40000000e+01,  7.96615560e-03)
( 2.50000000e+01,  7.81089388e-03)
( 2.60000000e+01,  7.73497687e-03)
( 2.70000000e+01,  7.51172045e-03)
( 2.80000000e+01,  7.45309576e-03)
( 2.90000000e+01,  7.36335455e-03)
( 3.00000000e+01,  7.34740248e-03)
( 3.10000000e+01,  7.29952687e-03)
( 3.20000000e+01,  7.22016385e-03)
( 3.30000000e+01,  7.17638810e-03)
( 3.40000000e+01,  7.13479659e-03)
( 3.50000000e+01,  7.12195150e-03)
( 3.60000000e+01,  7.08582582e-03)
( 3.70000000e+01,  7.05340611e-03)
( 3.80000000e+01,  7.03621038e-03)
( 3.90000000e+01,  7.01960798e-03)
( 4.00000000e+01,  6.97969140e-03)
( 4.10000000e+01,  6.97897125e-03)
( 4.20000000e+01,  6.97740518e-03)
( 4.30000000e+01,  6.96055072e-03)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 4.40000000e+01,  5.11939604e+00)
( 4.50000000e+01,  3.86010682e+00)
( 4.60000000e+01,  2.91117995e+00)
( 4.70000000e+01,  1.49249001e+00)
( 4.80000000e+01,  1.12052260e+00)
( 4.90000000e+01,  9.34001475e-02)
( 5.00000000e+01,  3.37925500e-02)
( 5.10000000e+01,  1.24332682e-02)
( 5.20000000e+01,  1.22625993e-02)
( 5.30000000e+01,  1.01089872e-02)
( 5.40000000e+01,  1.00805310e-02)
( 5.50000000e+01,  9.73220028e-03)
( 5.60000000e+01,  9.43817085e-03)
( 5.70000000e+01,  9.24493203e-03)
( 5.80000000e+01,  9.24239300e-03)
( 5.90000000e+01,  9.05819698e-03)
( 6.00000000e+01,  8.94119946e-03)
( 6.10000000e+01,  8.92934148e-03)
( 6.20000000e+01,  8.87372981e-03)
( 6.30000000e+01,  8.76131028e-03)
( 6.40000000e+01,  8.72356686e-03)
( 6.50000000e+01,  8.67408842e-03)
( 6.60000000e+01,  8.65961598e-03)
( 6.70000000e+01,  8.65684560e-03)
( 6.80000000e+01,  8.56188365e-03)
( 6.90000000e+01,  8.55890451e-03)
( 7.00000000e+01,  8.53720701e-03)
( 7.10000000e+01,  8.49976927e-03)
( 7.20000000e+01,  8.49753182e-03)
( 7.30000000e+01,  8.43550360e-03)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 7.40000000e+01,  5.25713221e+00)
( 7.50000000e+01,  3.96673886e+00)
( 7.60000000e+01,  2.98672124e+00)
( 7.70000000e+01,  1.52269765e+00)
( 7.80000000e+01,  1.14557825e+00)
( 7.90000000e+01,  8.33432694e-02)
( 8.00000000e+01,  2.33435301e-02)
( 8.10000000e+01,  1.40637334e-02)
( 8.20000000e+01,  1.30752299e-02)
( 8.30000000e+01,  1.23044234e-02)
( 8.40000000e+01,  1.21267156e-02)
( 8.50000000e+01,  1.19037127e-02)
( 8.60000000e+01,  1.16436246e-02)
( 8.70000000e+01,  1.13378031e-02)
( 8.80000000e+01,  1.11553056e-02)
( 8.90000000e+01,  1.11506331e-02)
( 9.00000000e+01,  1.10016993e-02)
( 9.10000000e+01,  1.09687809e-02)
( 9.20000000e+01,  1.08881184e-02)
( 9.30000000e+01,  1.08273779e-02)
( 9.40000000e+01,  1.08110158e-02)
( 9.50000000e+01,  1.06414146e-02)
( 9.60000000e+01,  1.06293605e-02)
( 9.70000000e+01,  1.06196506e-02)
( 9.80000000e+01,  1.05271722e-02)
( 9.90000000e+01,  1.04564421e-02)
( 1.00000000e+02,  1.04411616e-02)
( 1.01000000e+02,  1.04312662e-02)
( 1.02000000e+02,  1.04255720e-02)
( 1.03000000e+02,  1.04051266e-02)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 1.04000000e+02,  5.47371105e+00)
( 1.05000000e+02,  4.12949610e+00)
( 1.06000000e+02,  2.11909746e+00)
( 1.07000000e+02,  1.58801164e+00)
( 1.08000000e+02,  8.01308397e-01)
( 1.09000000e+02,  7.05201596e-02)
( 1.10000000e+02,  2.81578170e-02)
( 1.11000000e+02,  1.68492749e-02)
( 1.12000000e+02,  1.60252827e-02)
( 1.13000000e+02,  1.50963556e-02)
( 1.14000000e+02,  1.49271533e-02)
( 1.15000000e+02,  1.47542595e-02)
( 1.16000000e+02,  1.42363556e-02)
( 1.17000000e+02,  1.41620357e-02)
( 1.18000000e+02,  1.40785723e-02)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=10]
coordinates {
( 1.19000000e+02,  1.40785723e-02)
( 1.20000000e+02,  1.39586723e-02)
( 1.21000000e+02,  1.39412920e-02)
( 1.22000000e+02,  1.38944654e-02)
( 1.23000000e+02,  1.36180763e-02)
( 1.24000000e+02,  1.35603967e-02)
( 1.25000000e+02,  1.34618575e-02)
( 1.26000000e+02,  1.34433410e-02)
( 1.27000000e+02,  1.34044328e-02)
( 1.28000000e+02,  1.33049392e-02)
( 1.29000000e+02,  1.32857370e-02)
( 1.30000000e+02,  1.32436591e-02)
( 1.31000000e+02,  1.32174452e-02)
( 1.32000000e+02,  1.31470557e-02)
( 1.33000000e+02,  1.30933232e-02)
( 1.34000000e+02,  1.30525698e-02)
( 1.35000000e+02,  1.30521555e-02)
( 1.36000000e+02,  1.30493676e-02)
( 1.37000000e+02,  1.29885639e-02)
( 1.38000000e+02,  1.29719609e-02)
( 1.39000000e+02,  1.29413935e-02)
( 1.40000000e+02,  1.29393599e-02)
( 1.41000000e+02,  1.29259944e-02)
( 1.42000000e+02,  1.29243542e-02)
( 1.43000000e+02,  1.29232833e-02)
( 1.44000000e+02,  1.29103788e-02)
( 1.45000000e+02,  1.29095009e-02)
( 1.46000000e+02,  1.29083296e-02)
( 1.47000000e+02,  1.28957712e-02)
( 1.48000000e+02,  1.28953732e-02)
( 1.49000000e+02,  1.28939410e-02)
( 1.50000000e+02,  1.28816870e-02)
( 1.51000000e+02,  1.28802552e-02)
( 1.52000000e+02,  1.28797729e-02)
( 1.53000000e+02,  1.28792706e-02)
( 1.54000000e+02,  1.28767166e-02)
( 1.55000000e+02,  1.28505102e-02)
( 1.56000000e+02,  1.28495037e-02)
( 1.57000000e+02,  1.28374369e-02)
( 1.58000000e+02,  1.28365253e-02)
( 1.59000000e+02,  1.28200434e-02)
( 1.60000000e+02,  1.27814457e-02)
( 1.61000000e+02,  1.27742200e-02)
( 1.62000000e+02,  1.27733083e-02)
( 1.63000000e+02,  1.27691554e-02)
( 1.64000000e+02,  1.27573766e-02)
( 1.65000000e+02,  1.27376355e-02)
( 1.66000000e+02,  1.27310687e-02)
( 1.67000000e+02,  1.27302462e-02)
( 1.68000000e+02,  1.27218595e-02)
( 1.69000000e+02,  1.27181853e-02)
( 1.70000000e+02,  1.27107163e-02)
( 1.71000000e+02,  1.27068787e-02)
( 1.72000000e+02,  1.26991745e-02)
( 1.73000000e+02,  1.26950736e-02)
( 1.74000000e+02,  1.26932059e-02)
( 1.75000000e+02,  1.26872278e-02)
( 1.76000000e+02,  1.26827556e-02)
( 1.77000000e+02,  1.26735878e-02)
( 1.78000000e+02,  1.26598819e-02)
( 1.79000000e+02,  1.26563945e-02)
( 1.80000000e+02,  1.26531155e-02)
( 1.81000000e+02,  1.26492492e-02)
( 1.82000000e+02,  1.26438384e-02)
( 1.83000000e+02,  1.26351308e-02)
( 1.84000000e+02,  1.26232417e-02)
( 1.85000000e+02,  1.26210145e-02)
( 1.86000000e+02,  1.26205017e-02)
( 1.87000000e+02,  1.26204621e-02)
( 1.88000000e+02,  1.26193905e-02)
( 1.89000000e+02,  1.26158237e-02)
( 1.90000000e+02,  1.26139582e-02)
( 1.91000000e+02,  1.26006766e-02)
( 1.92000000e+02,  1.25934733e-02)
( 1.93000000e+02,  1.25911377e-02)
( 1.94000000e+02,  1.25909448e-02)
( 1.95000000e+02,  1.25823309e-02)
( 1.96000000e+02,  1.25795019e-02)
( 1.97000000e+02,  1.25531810e-02)
( 1.98000000e+02,  1.25462392e-02)
( 1.99000000e+02,  1.25280787e-02)
( 2.00000000e+02,  1.25088159e-02)
( 2.01000000e+02,  1.24823733e-02)
( 2.02000000e+02,  1.24750929e-02)
( 2.03000000e+02,  1.24530230e-02)};\label{line:R1err}

\nextgroupplot[xtick={0, 1, 2, 3, 4, 5, 6}, xlabel={}, xmin=-0.25, xmax=6.25, ymin=1e-14, ymax=0.006332817052691003, ymode=log, width=0.315\textwidth]
\addplot [red, thin, mark=triangle*, mark size=0.75, mark options={solid, thin}, mark repeat=0]
coordinates {
( 0.00000000e+00,  1.26656341e-03)
( 1.00000000e+00,  4.24156719e-04)
( 2.00000000e+00,  2.95878617e-05)
( 3.00000000e+00,  1.51934107e-05)
( 4.00000000e+00,  1.29246492e-06)
( 5.00000000e+00,  4.16585954e-10)
( 6.00000000e+00,  4.53921264e-14)};\label{line:R0_fix}

\end{groupplot}\end{tikzpicture}

==> _py/mach2to3_study1_pres.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=0.45\textwidth,
xtick={-1, 0, 1},
ytick={1.17, 12.06},
xlabel={$x_2$},
ymax=13.2,
xmax=1.25,
ylabel={Pressure},
xmin=-1.25,
ymin=0]
\addplot [blue, thick, solid, mark=none, mark repeat=1]
coordinates {
(-1.00000000e+00,  1.17258588e+00)
(-9.99998175e-01,  1.17934334e+00)
(-9.99993275e-01,  1.18612782e+00)
(-9.99985303e-01,  1.19293922e+00)
(-9.99974256e-01,  1.19977748e+00)
(-9.99960136e-01,  1.20664249e+00)
(-9.99942943e-01,  1.21353417e+00)
(-9.99922675e-01,  1.22045244e+00)
(-9.99899335e-01,  1.22739720e+00)
(-9.99872920e-01,  1.23436837e+00)
(-9.99843432e-01,  1.24136587e+00)
(-9.99810870e-01,  1.24838959e+00)
(-9.99775234e-01,  1.25543946e+00)
(-9.99736525e-01,  1.26251539e+00)
(-9.99694743e-01,  1.26961728e+00)
(-9.99649886e-01,  1.27674506e+00)
(-9.99601956e-01,  1.28389863e+00)
(-9.99550953e-01,  1.29107790e+00)
(-9.99496875e-01,  1.29828279e+00)
(-9.99439724e-01,  1.30551321e+00)
(-9.99379500e-01,  1.31276907e+00)
(-9.99316202e-01,  1.32005027e+00)
(-9.99249830e-01,  1.32735675e+00)
(-9.99180384e-01,  1.33468839e+00)
(-9.99107865e-01,  1.34204512e+00)
(-9.99032272e-01,  1.34942685e+00)
(-9.98953606e-01,  1.35683349e+00)
(-9.98871866e-01,  1.36426495e+00)
(-9.98787052e-01,  1.37172115e+00)
(-9.98699165e-01,  1.37920198e+00)
(-9.98608204e-01,  1.38670738e+00)
(-9.98514170e-01,  1.39423724e+00)
(-9.98417061e-01,  1.40179148e+00)
(-9.98316880e-01,  1.40937001e+00)
(-9.98213624e-01,  1.41697275e+00)
(-9.98107295e-01,  1.42459960e+00)
(-9.97997892e-01,  1.43225048e+00)
(-9.97885416e-01,  1.43992530e+00)
(-9.97769866e-01,  1.44762396e+00)
(-9.97651242e-01,  1.45534640e+00)
(-9.97529545e-01,  1.46309251e+00)
(-9.97404774e-01,  1.47086220e+00)
(-9.97276929e-01,  1.47865540e+00)
(-9.97146011e-01,  1.48647201e+00)
(-9.97012019e-01,  1.49431195e+00)
(-9.96874954e-01,  1.50217512e+00)
(-9.96734815e-01,  1.51006145e+00)
(-9.96591602e-01,  1.51797084e+00)
(-9.96445315e-01,  1.52590320e+00)
(-9.96295955e-01,  1.53385846e+00)
(-9.96143522e-01,  1.54183652e+00)
(-9.95988014e-01,  1.54983729e+00)
(-9.95829433e-01,  1.55786070e+00)
(-9.95667779e-01,  1.56590665e+00)
(-9.95503051e-01,  1.57397505e+00)
(-9.95335249e-01,  1.58206582e+00)
(-9.95164373e-01,  1.59017888e+00)
(-9.94990424e-01,  1.59831414e+00)
(-9.94813401e-01,  1.60647151e+00)
(-9.94633305e-01,  1.61465090e+00)
(-9.94450135e-01,  1.62285224e+00)
(-9.94263891e-01,  1.63107543e+00)
(-9.94074574e-01,  1.63932039e+00)
(-9.93882183e-01,  1.64758703e+00)
(-9.93686718e-01,  1.65587527e+00)
(-9.93488180e-01,  1.66418503e+00)
(-9.93286568e-01,  1.67251622e+00)
(-9.93081883e-01,  1.68086875e+00)
(-9.92874124e-01,  1.68924254e+00)
(-9.92663291e-01,  1.69763751e+00)
(-9.92449384e-01,  1.70605357e+00)
(-9.92232404e-01,  1.71449063e+00)
(-9.92012351e-01,  1.72294862e+00)
(-9.91789223e-01,  1.73142745e+00)
(-9.91563022e-01,  1.73992703e+00)
(-9.91333748e-01,  1.74844729e+00)
(-9.91101399e-01,  1.75698813e+00)
(-9.90865978e-01,  1.76554948e+00)
(-9.90627482e-01,  1.77413126e+00)
(-9.90385913e-01,  1.78273337e+00)
(-9.90141270e-01,  1.79135574e+00)
(-9.89893554e-01,  1.79999829e+00)
(-9.89642764e-01,  1.80866093e+00)
(-9.89388900e-01,  1.81734357e+00)
(-9.89131963e-01,  1.82604615e+00)
(-9.88871952e-01,  1.83476857e+00)
(-9.88608867e-01,  1.84351076e+00)
(-9.88342709e-01,  1.85227263e+00)
(-9.88073477e-01,  1.86105411e+00)
(-9.87801171e-01,  1.86985510e+00)
(-9.87525792e-01,  1.87867553e+00)
(-9.87247339e-01,  1.88751532e+00)
(-9.86965813e-01,  1.89637439e+00)
(-9.86681213e-01,  1.90525266e+00)
(-9.86393539e-01,  1.91415005e+00)
(-9.86102792e-01,  1.92306647e+00)
(-9.85808971e-01,  1.93200185e+00)
(-9.85512076e-01,  1.94095611e+00)
(-9.85212108e-01,  1.94992917e+00)
(-9.84909066e-01,  1.95892095e+00)
(-9.84909066e-01,  1.96522762e+00)
(-9.84602658e-01,  1.97477537e+00)
(-9.84293274e-01,  1.98435412e+00)
(-9.83980913e-01,  1.99396376e+00)
(-9.83665576e-01,  2.00360420e+00)
(-9.83347262e-01,  2.01327534e+00)
(-9.83025972e-01,  2.02297708e+00)
(-9.82701706e-01,  2.03270931e+00)
(-9.82374462e-01,  2.04247194e+00)
(-9.82044243e-01,  2.05226486e+00)
(-9.81711046e-01,  2.06208797e+00)
(-9.81374874e-01,  2.07194116e+00)
(-9.81035724e-01,  2.08182435e+00)
(-9.80693599e-01,  2.09173741e+00)
(-9.80348496e-01,  2.10168026e+00)
(-9.80000417e-01,  2.11165278e+00)
(-9.79649362e-01,  2.12165488e+00)
(-9.79295330e-01,  2.13168645e+00)
(-9.78938322e-01,  2.14174738e+00)
(-9.78578337e-01,  2.15183758e+00)
(-9.78215376e-01,  2.16195694e+00)
(-9.77849438e-01,  2.17210535e+00)
(-9.77480524e-01,  2.18228272e+00)
(-9.77108633e-01,  2.19248893e+00)
(-9.76733766e-01,  2.20272388e+00)
(-9.76355922e-01,  2.21298747e+00)
(-9.75975101e-01,  2.22327959e+00)
(-9.75591305e-01,  2.23360014e+00)
(-9.75204531e-01,  2.24394901e+00)
(-9.74814781e-01,  2.25432609e+00)
(-9.74422055e-01,  2.26473129e+00)
(-9.74026352e-01,  2.27516450e+00)
(-9.73627673e-01,  2.28562560e+00)
(-9.73226017e-01,  2.29611451e+00)
(-9.72821384e-01,  2.30663110e+00)
(-9.72413775e-01,  2.31717527e+00)
(-9.72003190e-01,  2.32774692e+00)
(-9.71589628e-01,  2.33834595e+00)
(-9.71173089e-01,  2.34897224e+00)
(-9.70753574e-01,  2.35962569e+00)
(-9.70331083e-01,  2.37030620e+00)
(-9.69905615e-01,  2.38101365e+00)
(-9.69477171e-01,  2.39174795e+00)
(-9.69045750e-01,  2.40250898e+00)
(-9.68611352e-01,  2.41329664e+00)
(-9.68173978e-01,  2.42411082e+00)
(-9.67733628e-01,  2.43495143e+00)
(-9.67290301e-01,  2.44581834e+00)
(-9.66843997e-01,  2.45671146e+00)
(-9.66394717e-01,  2.46763067e+00)
(-9.65942460e-01,  2.47857588e+00)
(-9.65487227e-01,  2.48954697e+00)
(-9.65029018e-01,  2.50054385e+00)
(-9.64567832e-01,  2.51156639e+00)
(-9.64103669e-01,  2.52261451e+00)
(-9.63636530e-01,  2.53368808e+00)
(-9.63166415e-01,  2.54478701e+00)
(-9.62693322e-01,  2.55591119e+00)
(-9.62217254e-01,  2.56706051e+00)
(-9.61738209e-01,  2.57823486e+00)
(-9.61256187e-01,  2.58943415e+00)
(-9.60771189e-01,  2.60065825e+00)
(-9.60283214e-01,  2.61190708e+00)
(-9.59792263e-01,  2.62318052e+00)
(-9.59298336e-01,  2.63447846e+00)
(-9.58801431e-01,  2.64580081e+00)
(-9.58301551e-01,  2.65714744e+00)
(-9.57798694e-01,  2.66851827e+00)
(-9.57292860e-01,  2.67991317e+00)
(-9.56784050e-01,  2.69133206e+00)
(-9.56272263e-01,  2.70277481e+00)
(-9.55757500e-01,  2.71424133e+00)
(-9.55239760e-01,  2.72573151e+00)
(-9.54719044e-01,  2.73724525e+00)
(-9.54195351e-01,  2.74878243e+00)
(-9.53668682e-01,  2.76034296e+00)
(-9.53139036e-01,  2.77192672e+00)
(-9.52606414e-01,  2.78353362e+00)
(-9.52070815e-01,  2.79516355e+00)
(-9.51532240e-01,  2.80681640e+00)
(-9.50990688e-01,  2.81849207e+00)
(-9.50446160e-01,  2.83019045e+00)
(-9.49898655e-01,  2.84191144e+00)
(-9.49348174e-01,  2.85365494e+00)
(-9.48794716e-01,  2.86542083e+00)
(-9.48238282e-01,  2.87720902e+00)
(-9.47678871e-01,  2.88901940e+00)
(-9.47116484e-01,  2.90085187e+00)
(-9.46551120e-01,  2.91270632e+00)
(-9.45982780e-01,  2.92458265e+00)
(-9.45411463e-01,  2.93648076e+00)
(-9.44837169e-01,  2.94840054e+00)
(-9.44259899e-01,  2.96034188e+00)
(-9.43679653e-01,  2.97230469e+00)
(-9.43096430e-01,  2.98428886e+00)
(-9.42510231e-01,  2.99629428e+00)
(-9.41921055e-01,  3.00832086e+00)
(-9.41328903e-01,  3.02036849e+00)
(-9.40733774e-01,  3.03243707e+00)
(-9.40135668e-01,  3.04452649e+00)
(-9.40135668e-01,  3.04909049e+00)
(-9.39527105e-01,  3.06198222e+00)
(-9.38915684e-01,  3.07489846e+00)
(-9.38301405e-01,  3.08783914e+00)
(-9.37684268e-01,  3.10080420e+00)
(-9.37064273e-01,  3.11379356e+00)
(-9.36441420e-01,  3.12680715e+00)
(-9.35815709e-01,  3.13984491e+00)
(-9.35187140e-01,  3.15290675e+00)
(-9.34555713e-01,  3.16599262e+00)
(-9.33921428e-01,  3.17910243e+00)
(-9.33284285e-01,  3.19223611e+00)
(-9.32644284e-01,  3.20539358e+00)
(-9.32001425e-01,  3.21857478e+00)
(-9.31355708e-01,  3.23177961e+00)
(-9.30707133e-01,  3.24500802e+00)
(-9.30055700e-01,  3.25825992e+00)
(-9.29401409e-01,  3.27153522e+00)
(-9.28744260e-01,  3.28483387e+00)
(-9.28084253e-01,  3.29815576e+00)
(-9.27421388e-01,  3.31150084e+00)
(-9.26755665e-01,  3.32486900e+00)
(-9.26087084e-01,  3.33826018e+00)
(-9.25415645e-01,  3.35167430e+00)
(-9.24741348e-01,  3.36511126e+00)
(-9.24064193e-01,  3.37857099e+00)
(-9.23384180e-01,  3.39205341e+00)
(-9.22701309e-01,  3.40555843e+00)
(-9.22015580e-01,  3.41908596e+00)
(-9.21326993e-01,  3.43263593e+00)
(-9.20635548e-01,  3.44620825e+00)
(-9.19941246e-01,  3.45980283e+00)
(-9.19244085e-01,  3.47341959e+00)
(-9.18544066e-01,  3.48705844e+00)
(-9.17841189e-01,  3.50071929e+00)
(-9.17135454e-01,  3.51440206e+00)
(-9.16426861e-01,  3.52810665e+00)
(-9.15715410e-01,  3.54183299e+00)
(-9.15001101e-01,  3.55558097e+00)
(-9.14283934e-01,  3.56935052e+00)
(-9.13563910e-01,  3.58314154e+00)
(-9.12841027e-01,  3.59695395e+00)
(-9.12115286e-01,  3.61078764e+00)
(-9.11386687e-01,  3.62464254e+00)
(-9.10655230e-01,  3.63851855e+00)
(-9.09920915e-01,  3.65241558e+00)
(-9.09183742e-01,  3.66633353e+00)
(-9.08443711e-01,  3.68027232e+00)
(-9.07700823e-01,  3.69423185e+00)
(-9.06955076e-01,  3.70821203e+00)
(-9.06206471e-01,  3.72221276e+00)
(-9.05455008e-01,  3.73623396e+00)
(-9.04700687e-01,  3.75027552e+00)
(-9.03943509e-01,  3.76433736e+00)
(-9.03183472e-01,  3.77841938e+00)
(-9.02420577e-01,  3.79252148e+00)
(-9.01654824e-01,  3.80664357e+00)
(-9.00886213e-01,  3.82078555e+00)
(-9.00114745e-01,  3.83494733e+00)
(-8.99340418e-01,  3.84912880e+00)
(-8.98563233e-01,  3.86332989e+00)
(-8.97783190e-01,  3.87755047e+00)
(-8.97000289e-01,  3.89179047e+00)
(-8.96214531e-01,  3.90604978e+00)
(-8.95425914e-01,  3.92032830e+00)
(-8.94634439e-01,  3.93462594e+00)
(-8.93840106e-01,  3.94894260e+00)
(-8.93042916e-01,  3.96327817e+00)
(-8.92242867e-01,  3.97763257e+00)
(-8.91439960e-01,  3.99200569e+00)
(-8.90634195e-01,  4.00639743e+00)
(-8.89825573e-01,  4.02080769e+00)
(-8.89014092e-01,  4.03523638e+00)
(-8.88199753e-01,  4.04968338e+00)
(-8.87382556e-01,  4.06414861e+00)
(-8.86562502e-01,  4.07863196e+00)
(-8.85739589e-01,  4.09313333e+00)
(-8.84913818e-01,  4.10765262e+00)
(-8.84085190e-01,  4.12218973e+00)
(-8.83253703e-01,  4.13674456e+00)
(-8.82419358e-01,  4.15131700e+00)
(-8.81582156e-01,  4.16590696e+00)
(-8.80742095e-01,  4.18051433e+00)
(-8.79899176e-01,  4.19513900e+00)
(-8.79053400e-01,  4.20978089e+00)
(-8.78204765e-01,  4.22443988e+00)
(-8.77353272e-01,  4.23911587e+00)
(-8.76498922e-01,  4.25380875e+00)
(-8.75641713e-01,  4.26851844e+00)
(-8.74781646e-01,  4.28324481e+00)
(-8.73918722e-01,  4.29798778e+00)
(-8.73052939e-01,  4.31274722e+00)
(-8.72184298e-01,  4.32752305e+00)
(-8.71312800e-01,  4.34231516e+00)
(-8.70438443e-01,  4.35712344e+00)
(-8.69561229e-01,  4.37194778e+00)
(-8.68681156e-01,  4.38678809e+00)
(-8.67798225e-01,  4.40164426e+00)
(-8.66912437e-01,  4.41651619e+00)
(-8.66023790e-01,  4.43140376e+00)
(-8.66023790e-01,  4.44616249e+00)
(-8.65143938e-01,  4.46120850e+00)
(-8.64261572e-01,  4.47627910e+00)
(-8.63376690e-01,  4.49137421e+00)
(-8.62489295e-01,  4.50649372e+00)
(-8.61599384e-01,  4.52163754e+00)
(-8.60706959e-01,  4.53680559e+00)
(-8.59812020e-01,  4.55199775e+00)
(-8.58914565e-01,  4.56721395e+00)
(-8.58014597e-01,  4.58245408e+00)
(-8.57112113e-01,  4.59771804e+00)
(-8.56207115e-01,  4.61300575e+00)
(-8.55299603e-01,  4.62831709e+00)
(-8.54389576e-01,  4.64365198e+00)
(-8.53477034e-01,  4.65901030e+00)
(-8.52561977e-01,  4.67439197e+00)
(-8.51644406e-01,  4.68979688e+00)
(-8.50724321e-01,  4.70522493e+00)
(-8.49801720e-01,  4.72067601e+00)
(-8.48876606e-01,  4.73615004e+00)
(-8.47948976e-01,  4.75164689e+00)
(-8.47018832e-01,  4.76716647e+00)
(-8.46086174e-01,  4.78270868e+00)
(-8.45151000e-01,  4.79827341e+00)
(-8.44213312e-01,  4.81386056e+00)
(-8.43273110e-01,  4.82947001e+00)
(-8.42330393e-01,  4.84510167e+00)
(-8.41385161e-01,  4.86075542e+00)
(-8.40437415e-01,  4.87643116e+00)
(-8.39487154e-01,  4.89212879e+00)
(-8.38534379e-01,  4.90784818e+00)
(-8.37579089e-01,  4.92358924e+00)
(-8.36621284e-01,  4.93935185e+00)
(-8.35660965e-01,  4.95513591e+00)
(-8.34698131e-01,  4.97094131e+00)
(-8.33732782e-01,  4.98676793e+00)
(-8.32764919e-01,  5.00261566e+00)
(-8.31794542e-01,  5.01848439e+00)
(-8.30821649e-01,  5.03437401e+00)
(-8.29846242e-01,  5.05028440e+00)
(-8.28868321e-01,  5.06621546e+00)
(-8.27887885e-01,  5.08216707e+00)
(-8.26904934e-01,  5.09813912e+00)
(-8.25919469e-01,  5.11413148e+00)
(-8.24931489e-01,  5.13014406e+00)
(-8.23940995e-01,  5.14617672e+00)
(-8.22947985e-01,  5.16222937e+00)
(-8.21952462e-01,  5.17830187e+00)
(-8.20954423e-01,  5.19439412e+00)
(-8.19953870e-01,  5.21050599e+00)
(-8.18950803e-01,  5.22663738e+00)
(-8.17945221e-01,  5.24278816e+00)
(-8.16937124e-01,  5.25895821e+00)
(-8.15926513e-01,  5.27514742e+00)
(-8.14913387e-01,  5.29135567e+00)
(-8.13897746e-01,  5.30758284e+00)
(-8.12879591e-01,  5.32382881e+00)
(-8.11858921e-01,  5.34009346e+00)
(-8.10835737e-01,  5.35637667e+00)
(-8.09810038e-01,  5.37267832e+00)
(-8.08781825e-01,  5.38899830e+00)
(-8.07751096e-01,  5.40533647e+00)
(-8.06717854e-01,  5.42169271e+00)
(-8.05682096e-01,  5.43806692e+00)
(-8.04643824e-01,  5.45445896e+00)
(-8.03603038e-01,  5.47086871e+00)
(-8.02559737e-01,  5.48729605e+00)
(-8.01513921e-01,  5.50374086e+00)
(-8.00465590e-01,  5.52020301e+00)
(-7.99414745e-01,  5.53668238e+00)
(-7.98361386e-01,  5.55317885e+00)
(-7.97305512e-01,  5.56969229e+00)
(-7.96247123e-01,  5.58622258e+00)
(-7.95186220e-01,  5.60276959e+00)
(-7.94122802e-01,  5.61933320e+00)
(-7.93056869e-01,  5.63591328e+00)
(-7.91988422e-01,  5.65250972e+00)
(-7.90917460e-01,  5.66912238e+00)
(-7.89843984e-01,  5.68575113e+00)
(-7.88767993e-01,  5.70239585e+00)
(-7.87689487e-01,  5.71905642e+00)
(-7.86608467e-01,  5.73573271e+00)
(-7.85524932e-01,  5.75242459e+00)
(-7.84438882e-01,  5.76913193e+00)
(-7.83350318e-01,  5.78585461e+00)
(-7.82259240e-01,  5.80259250e+00)
(-7.81165647e-01,  5.81934547e+00)
(-7.80069539e-01,  5.83611339e+00)
(-7.78970916e-01,  5.85289614e+00)
(-7.77869779e-01,  5.86969359e+00)
(-7.76766128e-01,  5.88650560e+00)
(-7.75659961e-01,  5.90333205e+00)
(-7.74551280e-01,  5.92017281e+00)
(-7.73440085e-01,  5.93702776e+00)
(-7.72326375e-01,  5.95389675e+00)
(-7.71210150e-01,  5.97077967e+00)
(-7.70091411e-01,  5.98767637e+00)
(-7.68970157e-01,  6.00458674e+00)
(-7.67846389e-01,  6.02151064e+00)
(-7.66720106e-01,  6.03844795e+00)
(-7.66720106e-01,  6.03384002e+00)
(-7.65453835e-01,  6.05322212e+00)
(-7.64184864e-01,  6.07260743e+00)
(-7.62913193e-01,  6.09199594e+00)
(-7.61638823e-01,  6.11138761e+00)
(-7.60361752e-01,  6.13078240e+00)
(-7.59081981e-01,  6.15018028e+00)
(-7.57799510e-01,  6.16958120e+00)
(-7.56514339e-01,  6.18898513e+00)
(-7.55226467e-01,  6.20839202e+00)
(-7.53935896e-01,  6.22780183e+00)
(-7.52642625e-01,  6.24721450e+00)
(-7.51346653e-01,  6.26662998e+00)
(-7.50047982e-01,  6.28604823e+00)
(-7.48746611e-01,  6.30546919e+00)
(-7.47442539e-01,  6.32489280e+00)
(-7.46135767e-01,  6.34431901e+00)
(-7.44826296e-01,  6.36374775e+00)
(-7.43514124e-01,  6.38317896e+00)
(-7.42199252e-01,  6.40261258e+00)
(-7.40881680e-01,  6.42204855e+00)
(-7.39561409e-01,  6.44148678e+00)
(-7.38238437e-01,  6.46092722e+00)
(-7.36912765e-01,  6.48036980e+00)
(-7.35584392e-01,  6.49981444e+00)
(-7.34253320e-01,  6.51926106e+00)
(-7.32919548e-01,  6.53870959e+00)
(-7.31583076e-01,  6.55815995e+00)
(-7.30243903e-01,  6.57761205e+00)
(-7.28902031e-01,  6.59706583e+00)
(-7.27557459e-01,  6.61652119e+00)
(-7.26210186e-01,  6.63597804e+00)
(-7.24860213e-01,  6.65543631e+00)
(-7.23507541e-01,  6.67489590e+00)
(-7.22152168e-01,  6.69435673e+00)
(-7.20794095e-01,  6.71381869e+00)
(-7.19433323e-01,  6.73328170e+00)
(-7.18069850e-01,  6.75274566e+00)
(-7.16703677e-01,  6.77221047e+00)
(-7.15334804e-01,  6.79167604e+00)
(-7.13963231e-01,  6.81114227e+00)
(-7.12588957e-01,  6.83060905e+00)
(-7.11211984e-01,  6.85007628e+00)
(-7.09832311e-01,  6.86954386e+00)
(-7.08449938e-01,  6.88901168e+00)
(-7.07064864e-01,  6.90847964e+00)
(-7.05677091e-01,  6.92794762e+00)
(-7.04286617e-01,  6.94741551e+00)
(-7.02893444e-01,  6.96688321e+00)
(-7.01497570e-01,  6.98635059e+00)
(-7.00098996e-01,  7.00581755e+00)
(-6.98697723e-01,  7.02528397e+00)
(-6.97293749e-01,  7.04474973e+00)
(-6.95887075e-01,  7.06421472e+00)
(-6.94477701e-01,  7.08367880e+00)
(-6.93065627e-01,  7.10314187e+00)
(-6.91650853e-01,  7.12260379e+00)
(-6.90233379e-01,  7.14206445e+00)
(-6.88813205e-01,  7.16152372e+00)
(-6.87390331e-01,  7.18098146e+00)
(-6.85964756e-01,  7.20043756e+00)
(-6.84536482e-01,  7.21989188e+00)
(-6.83105507e-01,  7.23934430e+00)
(-6.81671833e-01,  7.25879468e+00)
(-6.80235458e-01,  7.27824288e+00)
(-6.78796384e-01,  7.29768877e+00)
(-6.77354609e-01,  7.31713223e+00)
(-6.75910134e-01,  7.33657310e+00)
(-6.74462960e-01,  7.35601125e+00)
(-6.73013085e-01,  7.37544655e+00)
(-6.71560510e-01,  7.39487885e+00)
(-6.70105235e-01,  7.41430800e+00)
(-6.68647260e-01,  7.43373388e+00)
(-6.67186585e-01,  7.45315632e+00)
(-6.65723210e-01,  7.47257520e+00)
(-6.64257134e-01,  7.49199035e+00)
(-6.62788359e-01,  7.51140164e+00)
(-6.61316884e-01,  7.53080890e+00)
(-6.59842708e-01,  7.55021201e+00)
(-6.58365833e-01,  7.56961079e+00)
(-6.56886257e-01,  7.58900511e+00)
(-6.55403982e-01,  7.60839480e+00)
(-6.53919006e-01,  7.62777972e+00)
(-6.52431330e-01,  7.64715970e+00)
(-6.50940954e-01,  7.66653459e+00)
(-6.49447879e-01,  7.68590424e+00)
(-6.47952103e-01,  7.70526848e+00)
(-6.46453627e-01,  7.72462715e+00)
(-6.44952451e-01,  7.74398009e+00)
(-6.43448575e-01,  7.76332715e+00)
(-6.41941999e-01,  7.78266815e+00)
(-6.40432722e-01,  7.80200294e+00)
(-6.38920746e-01,  7.82133135e+00)
(-6.37406070e-01,  7.84065320e+00)
(-6.35888693e-01,  7.85996835e+00)
(-6.34368617e-01,  7.87927661e+00)
(-6.32845840e-01,  7.89857782e+00)
(-6.31320364e-01,  7.91787181e+00)
(-6.29792187e-01,  7.93715840e+00)
(-6.28261310e-01,  7.95093340e+00)
(-6.28261310e-01,  7.95643743e+00)
(-6.26859739e-01,  7.96883653e+00)
(-6.25456374e-01,  7.98671954e+00)
(-6.24051215e-01,  8.00458243e+00)
(-6.22644263e-01,  8.02242523e+00)
(-6.21235518e-01,  8.04024794e+00)
(-6.19824980e-01,  8.05805058e+00)
(-6.18412648e-01,  8.07583315e+00)
(-6.16998522e-01,  8.09359566e+00)
(-6.15582603e-01,  8.11133813e+00)
(-6.14164891e-01,  8.12906054e+00)
(-6.12745386e-01,  8.14676290e+00)
(-6.11324087e-01,  8.16444522e+00)
(-6.09900995e-01,  8.18210749e+00)
(-6.08476109e-01,  8.19974970e+00)
(-6.07049430e-01,  8.21737186e+00)
(-6.05620958e-01,  8.23497395e+00)
(-6.04190692e-01,  8.25255597e+00)
(-6.02758633e-01,  8.27011791e+00)
(-6.01324780e-01,  8.28765975e+00)
(-5.99889134e-01,  8.30518148e+00)
(-5.98451695e-01,  8.32268309e+00)
(-5.97012462e-01,  8.34016456e+00)
(-5.95571436e-01,  8.35762587e+00)
(-5.94128617e-01,  8.37506700e+00)
(-5.92684004e-01,  8.39248793e+00)
(-5.91237598e-01,  8.40988864e+00)
(-5.89789398e-01,  8.42726910e+00)
(-5.88339405e-01,  8.44462929e+00)
(-5.86887619e-01,  8.46196917e+00)
(-5.85434039e-01,  8.47928873e+00)
(-5.83978666e-01,  8.49658793e+00)
(-5.82521500e-01,  8.51386673e+00)
(-5.81062540e-01,  8.53112511e+00)
(-5.79601787e-01,  8.54836302e+00)
(-5.78139240e-01,  8.56558044e+00)
(-5.76674900e-01,  8.58277732e+00)
(-5.75208767e-01,  8.59995363e+00)
(-5.73740840e-01,  8.61710932e+00)
(-5.72271120e-01,  8.63424435e+00)
(-5.70799606e-01,  8.65135868e+00)
(-5.69326300e-01,  8.66845226e+00)
(-5.67851199e-01,  8.68552505e+00)
(-5.66374306e-01,  8.70257699e+00)
(-5.64895619e-01,  8.71960804e+00)
(-5.63415138e-01,  8.73661815e+00)
(-5.61932864e-01,  8.75360727e+00)
(-5.60448797e-01,  8.77057534e+00)
(-5.58962937e-01,  8.78752231e+00)
(-5.57475283e-01,  8.80444811e+00)
(-5.55985835e-01,  8.82135270e+00)
(-5.54494595e-01,  8.83823602e+00)
(-5.53001561e-01,  8.85509800e+00)
(-5.51506733e-01,  8.87193858e+00)
(-5.50010112e-01,  8.88875771e+00)
(-5.48511698e-01,  8.90555531e+00)
(-5.47011491e-01,  8.92233132e+00)
(-5.45509490e-01,  8.93908568e+00)
(-5.44005695e-01,  8.95581831e+00)
(-5.42500108e-01,  8.97252915e+00)
(-5.40992727e-01,  8.98921813e+00)
(-5.39483552e-01,  9.00588517e+00)
(-5.37972584e-01,  9.02253020e+00)
(-5.36459823e-01,  9.03915315e+00)
(-5.34945268e-01,  9.05575394e+00)
(-5.33428920e-01,  9.07233250e+00)
(-5.31910779e-01,  9.08888875e+00)
(-5.30390844e-01,  9.10542261e+00)
(-5.28869116e-01,  9.12193399e+00)
(-5.27345595e-01,  9.13842282e+00)
(-5.25820280e-01,  9.15488901e+00)
(-5.24293171e-01,  9.17133249e+00)
(-5.22764270e-01,  9.18775316e+00)
(-5.21233575e-01,  9.20415093e+00)
(-5.19701086e-01,  9.22052573e+00)
(-5.18166805e-01,  9.23687746e+00)
(-5.16630729e-01,  9.25320604e+00)
(-5.15092861e-01,  9.26951136e+00)
(-5.13553199e-01,  9.28579334e+00)
(-5.12011744e-01,  9.30205189e+00)
(-5.10468495e-01,  9.31828691e+00)
(-5.08923453e-01,  9.33449831e+00)
(-5.07376617e-01,  9.35068598e+00)
(-5.05827989e-01,  9.36684984e+00)
(-5.04277566e-01,  9.38298978e+00)
(-5.02725351e-01,  9.39910570e+00)
(-5.01171342e-01,  9.41519750e+00)
(-4.99615539e-01,  9.43126508e+00)
(-4.98057944e-01,  9.44730833e+00)
(-4.96498555e-01,  9.46332715e+00)
(-4.94937372e-01,  9.47932144e+00)
(-4.93374396e-01,  9.49529108e+00)
(-4.91809627e-01,  9.51123598e+00)
(-4.90243064e-01,  9.52715601e+00)
(-4.88674708e-01,  9.54305108e+00)
(-4.87104559e-01,  9.55892106e+00)
(-4.85532616e-01,  9.57476586e+00)
(-4.83958880e-01,  9.59058534e+00)
(-4.82383351e-01,  9.60637941e+00)
(-4.80806028e-01,  9.61434685e+00)
(-4.80806028e-01,  9.62214794e+00)
(-4.79281512e-01,  9.62972017e+00)
(-4.77755784e-01,  9.64505287e+00)
(-4.76228843e-01,  9.66034498e+00)
(-4.74700689e-01,  9.67559656e+00)
(-4.73171321e-01,  9.69080765e+00)
(-4.71640741e-01,  9.70597827e+00)
(-4.70108947e-01,  9.72110848e+00)
(-4.68575940e-01,  9.73619831e+00)
(-4.67041721e-01,  9.75124778e+00)
(-4.65506288e-01,  9.76625694e+00)
(-4.63969642e-01,  9.78122581e+00)
(-4.62431783e-01,  9.79615443e+00)
(-4.60892711e-01,  9.81104281e+00)
(-4.59352426e-01,  9.82589099e+00)
(-4.57810928e-01,  9.84069899e+00)
(-4.56268217e-01,  9.85546683e+00)
(-4.54724293e-01,  9.87019454e+00)
(-4.53179156e-01,  9.88488212e+00)
(-4.51632805e-01,  9.89952960e+00)
(-4.50085242e-01,  9.91413700e+00)
(-4.48536466e-01,  9.92870432e+00)
(-4.46986476e-01,  9.94323159e+00)
(-4.45435273e-01,  9.95771880e+00)
(-4.43882858e-01,  9.97216598e+00)
(-4.42329229e-01,  9.98657312e+00)
(-4.40774387e-01,  1.00009402e+01)
(-4.39218333e-01,  1.00152673e+01)
(-4.37661065e-01,  1.00295544e+01)
(-4.36102584e-01,  1.00438015e+01)
(-4.34542890e-01,  1.00580085e+01)
(-4.32981983e-01,  1.00721755e+01)
(-4.31419862e-01,  1.00863025e+01)
(-4.29856529e-01,  1.01003895e+01)
(-4.28291983e-01,  1.01144364e+01)
(-4.26726223e-01,  1.01284433e+01)
(-4.25159251e-01,  1.01424101e+01)
(-4.23591066e-01,  1.01563369e+01)
(-4.22021667e-01,  1.01702236e+01)
(-4.20451055e-01,  1.01840702e+01)
(-4.18879231e-01,  1.01978767e+01)
(-4.17306193e-01,  1.02116431e+01)
(-4.15731942e-01,  1.02253694e+01)
(-4.14156478e-01,  1.02390554e+01)
(-4.12579801e-01,  1.02527014e+01)
(-4.11001911e-01,  1.02663071e+01)
(-4.09422808e-01,  1.02798725e+01)
(-4.07842492e-01,  1.02933978e+01)
(-4.06260963e-01,  1.03068827e+01)
(-4.04678221e-01,  1.03203273e+01)
(-4.03094265e-01,  1.03337316e+01)
(-4.01509097e-01,  1.03470956e+01)
(-3.99922716e-01,  1.03604191e+01)
(-3.98335121e-01,  1.03737022e+01)
(-3.96746314e-01,  1.03869448e+01)
(-3.95156293e-01,  1.04001469e+01)
(-3.93565059e-01,  1.04133085e+01)
(-3.91972612e-01,  1.04264295e+01)
(-3.90378953e-01,  1.04395099e+01)
(-3.88784080e-01,  1.04525496e+01)
(-3.87187994e-01,  1.04655485e+01)
(-3.85590695e-01,  1.04785068e+01)
(-3.83992183e-01,  1.04914242e+01)
(-3.82392457e-01,  1.05043008e+01)
(-3.80791519e-01,  1.05171365e+01)
(-3.79189368e-01,  1.05299312e+01)
(-3.77586004e-01,  1.05426849e+01)
(-3.75981426e-01,  1.05553976e+01)
(-3.74375636e-01,  1.05680691e+01)
(-3.72768632e-01,  1.05806995e+01)
(-3.71160416e-01,  1.05932887e+01)
(-3.69550986e-01,  1.06058366e+01)
(-3.67940343e-01,  1.06183432e+01)
(-3.66328487e-01,  1.06308084e+01)
(-3.64715418e-01,  1.06432321e+01)
(-3.63101137e-01,  1.06556142e+01)
(-3.61485642e-01,  1.06679548e+01)
(-3.59868933e-01,  1.06802538e+01)
(-3.58251012e-01,  1.06925110e+01)
(-3.56631878e-01,  1.07047264e+01)
(-3.55011531e-01,  1.07168999e+01)
(-3.53389971e-01,  1.07290316e+01)
(-3.51767197e-01,  1.07411212e+01)
(-3.50143211e-01,  1.07531687e+01)
(-3.48518011e-01,  1.07651741e+01)
(-3.46891599e-01,  1.07771373e+01)
(-3.45263973e-01,  1.07890581e+01)
(-3.43635134e-01,  1.08009366e+01)
(-3.42005083e-01,  1.08127726e+01)
(-3.40373818e-01,  1.08245660e+01)
(-3.38741340e-01,  1.08363168e+01)
(-3.37107649e-01,  1.08480249e+01)
(-3.35472745e-01,  1.08596902e+01)
(-3.33836628e-01,  1.08713126e+01)
(-3.32199298e-01,  1.08828921e+01)
(-3.30560754e-01,  1.08944285e+01)
(-3.28920998e-01,  1.09059217e+01)
(-3.27280029e-01,  1.09173717e+01)
(-3.25637846e-01,  1.09287783e+01)
(-3.23994451e-01,  1.09401415e+01)
(-3.23994451e-01,  1.09342760e+01)
(-3.22386596e-01,  1.09454733e+01)
(-3.20778042e-01,  1.09566160e+01)
(-3.19168789e-01,  1.09677042e+01)
(-3.17558836e-01,  1.09787379e+01)
(-3.15948184e-01,  1.09897172e+01)
(-3.14336832e-01,  1.10006421e+01)
(-3.12724781e-01,  1.10115126e+01)
(-3.11112030e-01,  1.10223289e+01)
(-3.09498580e-01,  1.10330909e+01)
(-3.07884431e-01,  1.10437988e+01)
(-3.06269582e-01,  1.10544524e+01)
(-3.04654033e-01,  1.10650520e+01)
(-3.03037785e-01,  1.10755974e+01)
(-3.01420838e-01,  1.10860888e+01)
(-2.99803191e-01,  1.10965262e+01)
(-2.98184845e-01,  1.11069095e+01)
(-2.96565799e-01,  1.11172390e+01)
(-2.94946054e-01,  1.11275144e+01)
(-2.93325610e-01,  1.11377360e+01)
(-2.91704466e-01,  1.11479037e+01)
(-2.90082622e-01,  1.11580175e+01)
(-2.88460079e-01,  1.11680775e+01)
(-2.86836837e-01,  1.11780837e+01)
(-2.85212895e-01,  1.11880361e+01)
(-2.83588254e-01,  1.11979347e+01)
(-2.81962913e-01,  1.12077796e+01)
(-2.80336873e-01,  1.12175706e+01)
(-2.78710133e-01,  1.12273080e+01)
(-2.77082694e-01,  1.12369916e+01)
(-2.75454556e-01,  1.12466215e+01)
(-2.73825718e-01,  1.12561977e+01)
(-2.72196181e-01,  1.12657201e+01)
(-2.70565944e-01,  1.12751889e+01)
(-2.68935008e-01,  1.12846039e+01)
(-2.67303372e-01,  1.12939653e+01)
(-2.65671037e-01,  1.13032729e+01)
(-2.64038002e-01,  1.13125269e+01)
(-2.62404268e-01,  1.13217271e+01)
(-2.60769834e-01,  1.13308737e+01)
(-2.59134701e-01,  1.13399665e+01)
(-2.57498869e-01,  1.13490056e+01)
(-2.55862337e-01,  1.13579909e+01)
(-2.54225106e-01,  1.13669225e+01)
(-2.52587175e-01,  1.13758004e+01)
(-2.50948545e-01,  1.13846244e+01)
(-2.49309215e-01,  1.13933947e+01)
(-2.47669186e-01,  1.14021112e+01)
(-2.46028458e-01,  1.14107738e+01)
(-2.44387030e-01,  1.14193826e+01)
(-2.42744902e-01,  1.14279376e+01)
(-2.41102075e-01,  1.14364386e+01)
(-2.39458549e-01,  1.14448857e+01)
(-2.37814323e-01,  1.14532789e+01)
(-2.36169398e-01,  1.14616181e+01)
(-2.34523773e-01,  1.14699033e+01)
(-2.32877449e-01,  1.14781345e+01)
(-2.31230425e-01,  1.14863116e+01)
(-2.29582702e-01,  1.14944347e+01)
(-2.27934280e-01,  1.15025036e+01)
(-2.26285158e-01,  1.15105183e+01)
(-2.24635337e-01,  1.15184788e+01)
(-2.22984816e-01,  1.15263851e+01)
(-2.21333596e-01,  1.15342371e+01)
(-2.19681676e-01,  1.15420348e+01)
(-2.18029057e-01,  1.15497781e+01)
(-2.16375738e-01,  1.15574670e+01)
(-2.14721720e-01,  1.15651014e+01)
(-2.13067003e-01,  1.15726814e+01)
(-2.11411586e-01,  1.15802067e+01)
(-2.09755469e-01,  1.15876775e+01)
(-2.08098653e-01,  1.15950936e+01)
(-2.06441138e-01,  1.16024550e+01)
(-2.04782923e-01,  1.16097616e+01)
(-2.03124009e-01,  1.16170134e+01)
(-2.01464395e-01,  1.16242103e+01)
(-1.99804082e-01,  1.16313523e+01)
(-1.98143070e-01,  1.16384392e+01)
(-1.96481358e-01,  1.16454711e+01)
(-1.94818946e-01,  1.16524479e+01)
(-1.93155836e-01,  1.16593695e+01)
(-1.91492025e-01,  1.16662358e+01)
(-1.89827515e-01,  1.16730468e+01)
(-1.88162306e-01,  1.16798023e+01)
(-1.86496398e-01,  1.16865024e+01)
(-1.84829789e-01,  1.16931470e+01)
(-1.83162482e-01,  1.16997360e+01)
(-1.81494475e-01,  1.17062692e+01)
(-1.79825768e-01,  1.17127467e+01)
(-1.78156363e-01,  1.17191683e+01)
(-1.76486257e-01,  1.17255341e+01)
(-1.74815452e-01,  1.17318438e+01)
(-1.73143948e-01,  1.17380974e+01)
(-1.71471744e-01,  1.17442949e+01)
(-1.69798841e-01,  1.17504361e+01)
(-1.68125239e-01,  1.17565209e+01)
(-1.66450937e-01,  1.17625493e+01)
(-1.64775935e-01,  1.17685212e+01)
(-1.63100234e-01,  1.17744365e+01)
(-1.61423834e-01,  1.17772973e+01)
(-1.61423834e-01,  1.17802951e+01)
(-1.59803927e-01,  1.17829622e+01)
(-1.58183802e-01,  1.17885678e+01)
(-1.56563461e-01,  1.17941142e+01)
(-1.54942902e-01,  1.17996016e+01)
(-1.53322127e-01,  1.18050298e+01)
(-1.51701134e-01,  1.18103992e+01)
(-1.50079924e-01,  1.18157096e+01)
(-1.48458498e-01,  1.18209613e+01)
(-1.46836854e-01,  1.18261543e+01)
(-1.45214993e-01,  1.18312886e+01)
(-1.43592915e-01,  1.18363644e+01)
(-1.41970620e-01,  1.18413817e+01)
(-1.40348108e-01,  1.18463406e+01)
(-1.38725378e-01,  1.18512412e+01)
(-1.37102432e-01,  1.18560835e+01)
(-1.35479269e-01,  1.18608676e+01)
(-1.33855888e-01,  1.18655935e+01)
(-1.32232291e-01,  1.18702614e+01)
(-1.30608476e-01,  1.18748713e+01)
(-1.28984445e-01,  1.18794233e+01)
(-1.27360196e-01,  1.18839173e+01)
(-1.25735730e-01,  1.18883536e+01)
(-1.24111047e-01,  1.18927321e+01)
(-1.22486147e-01,  1.18970528e+01)
(-1.20861030e-01,  1.19013160e+01)
(-1.19235696e-01,  1.19055215e+01)
(-1.17610145e-01,  1.19096695e+01)
(-1.15984377e-01,  1.19137600e+01)
(-1.14358392e-01,  1.19177930e+01)
(-1.12732189e-01,  1.19217687e+01)
(-1.11105770e-01,  1.19256870e+01)
(-1.09479133e-01,  1.19295480e+01)
(-1.07852280e-01,  1.19333517e+01)
(-1.06225209e-01,  1.19370982e+01)
(-1.04597921e-01,  1.19407876e+01)
(-1.02970417e-01,  1.19444198e+01)
(-1.01342695e-01,  1.19479949e+01)
(-9.97147559e-02,  1.19515129e+01)
(-9.80865999e-02,  1.19549739e+01)
(-9.64582268e-02,  1.19583780e+01)
(-9.48296367e-02,  1.19617250e+01)
(-9.32008295e-02,  1.19650152e+01)
(-9.15718052e-02,  1.19682485e+01)
(-8.99425638e-02,  1.19714248e+01)
(-8.83131054e-02,  1.19745444e+01)
(-8.66834299e-02,  1.19776071e+01)
(-8.50535374e-02,  1.19806131e+01)
(-8.34234277e-02,  1.19835623e+01)
(-8.17931010e-02,  1.19864547e+01)
(-8.01625572e-02,  1.19892904e+01)
(-7.85317964e-02,  1.19920695e+01)
(-7.69008185e-02,  1.19947918e+01)
(-7.52696235e-02,  1.19974575e+01)
(-7.36382114e-02,  1.20000665e+01)
(-7.20065823e-02,  1.20026189e+01)
(-7.03747361e-02,  1.20051147e+01)
(-6.87426728e-02,  1.20075538e+01)
(-6.71103925e-02,  1.20099364e+01)
(-6.54778951e-02,  1.20122624e+01)
(-6.38451806e-02,  1.20145317e+01)
(-6.22122490e-02,  1.20167446e+01)
(-6.05791004e-02,  1.20189008e+01)
(-5.89457347e-02,  1.20210004e+01)
(-5.73121519e-02,  1.20230435e+01)
(-5.56783521e-02,  1.20250301e+01)
(-5.40443351e-02,  1.20269600e+01)
(-5.24101012e-02,  1.20288334e+01)
(-5.07756501e-02,  1.20306502e+01)
(-4.91409820e-02,  1.20324105e+01)
(-4.75060968e-02,  1.20341141e+01)
(-4.58709945e-02,  1.20357612e+01)
(-4.42356752e-02,  1.20373517e+01)
(-4.26001387e-02,  1.20388856e+01)
(-4.09643853e-02,  1.20403628e+01)
(-3.93284147e-02,  1.20417834e+01)
(-3.76922271e-02,  1.20431474e+01)
(-3.60558224e-02,  1.20444547e+01)
(-3.44192006e-02,  1.20457054e+01)
(-3.27823618e-02,  1.20468993e+01)
(-3.11453059e-02,  1.20480366e+01)
(-2.95080329e-02,  1.20491171e+01)
(-2.78705428e-02,  1.20501409e+01)
(-2.62328357e-02,  1.20511079e+01)
(-2.45949115e-02,  1.20520181e+01)
(-2.29567702e-02,  1.20528714e+01)
(-2.13184119e-02,  1.20536680e+01)
(-1.96798365e-02,  1.20544076e+01)
(-1.80410440e-02,  1.20550903e+01)
(-1.64020344e-02,  1.20557161e+01)
(-1.47628078e-02,  1.20562850e+01)
(-1.31233641e-02,  1.20567968e+01)
(-1.14837034e-02,  1.20572516e+01)
(-9.84382552e-03,  1.20576493e+01)
(-8.20373061e-03,  1.20579899e+01)
(-6.56341863e-03,  1.20582733e+01)
(-4.92288958e-03,  1.20584996e+01)
(-3.28214346e-03,  1.20586686e+01)
(-1.64118026e-03,  1.20587804e+01)
(-2.67137102e-21,  1.20588148e+01)
(-2.67137102e-21,  1.20588348e+01)
( 1.56508719e-03,  1.20589255e+01)
( 3.12998599e-03,  1.20589808e+01)
( 4.69469640e-03,  1.20589807e+01)
( 6.25921841e-03,  1.20589252e+01)
( 7.82355204e-03,  1.20588145e+01)
( 9.38769727e-03,  1.20586486e+01)
( 1.09516541e-02,  1.20584275e+01)
( 1.25154226e-02,  1.20581512e+01)
( 1.40790026e-02,  1.20578199e+01)
( 1.56423943e-02,  1.20574336e+01)
( 1.72055976e-02,  1.20569923e+01)
( 1.87686124e-02,  1.20564960e+01)
( 2.03314389e-02,  1.20559448e+01)
( 2.18940770e-02,  1.20553388e+01)
( 2.34565267e-02,  1.20546779e+01)
( 2.50187881e-02,  1.20539623e+01)
( 2.65808610e-02,  1.20531919e+01)
( 2.81427455e-02,  1.20523668e+01)
( 2.97044417e-02,  1.20514871e+01)
( 3.12659494e-02,  1.20505527e+01)
( 3.28272688e-02,  1.20495637e+01)
( 3.43883997e-02,  1.20485201e+01)
( 3.59493423e-02,  1.20474220e+01)
( 3.75100965e-02,  1.20462694e+01)
( 3.90706623e-02,  1.20450623e+01)
( 4.06310397e-02,  1.20438008e+01)
( 4.21912287e-02,  1.20424848e+01)
( 4.37512293e-02,  1.20411144e+01)
( 4.53110416e-02,  1.20396896e+01)
( 4.68706654e-02,  1.20382105e+01)
( 4.84301008e-02,  1.20366770e+01)
( 4.99893479e-02,  1.20350892e+01)
( 5.15484065e-02,  1.20334471e+01)
( 5.31072768e-02,  1.20317507e+01)
( 5.46659587e-02,  1.20300001e+01)
( 5.62244522e-02,  1.20281952e+01)
( 5.77827573e-02,  1.20263361e+01)
( 5.93408740e-02,  1.20244227e+01)
( 6.08988023e-02,  1.20224552e+01)
( 6.24565422e-02,  1.20204334e+01)
( 6.40140937e-02,  1.20183574e+01)
( 6.55714569e-02,  1.20162273e+01)
( 6.71286316e-02,  1.20140430e+01)
( 6.86856180e-02,  1.20118045e+01)
( 7.02424159e-02,  1.20095119e+01)
( 7.17990255e-02,  1.20071650e+01)
( 7.33554467e-02,  1.20047641e+01)
( 7.49116795e-02,  1.20023089e+01)
( 7.64677239e-02,  1.19997997e+01)
( 7.80235799e-02,  1.19972362e+01)
( 7.95792475e-02,  1.19946186e+01)
( 8.11347267e-02,  1.19919468e+01)
( 8.26900175e-02,  1.19892209e+01)
( 8.42451200e-02,  1.19864407e+01)
( 8.58000340e-02,  1.19836064e+01)
( 8.73547597e-02,  1.19807179e+01)
( 8.89092969e-02,  1.19777752e+01)
( 9.04636458e-02,  1.19747783e+01)
( 9.20178063e-02,  1.19717271e+01)
( 9.35717784e-02,  1.19686218e+01)
( 9.51255621e-02,  1.19654621e+01)
( 9.66791574e-02,  1.19622482e+01)
( 9.82325643e-02,  1.19589800e+01)
( 9.97857828e-02,  1.19556575e+01)
( 1.01338813e-01,  1.19522807e+01)
( 1.02891655e-01,  1.19488496e+01)
( 1.04444308e-01,  1.19453640e+01)
( 1.05996773e-01,  1.19418241e+01)
( 1.07549050e-01,  1.19382298e+01)
( 1.09101138e-01,  1.19345811e+01)
( 1.10653037e-01,  1.19308778e+01)
( 1.12204749e-01,  1.19271201e+01)
( 1.13756272e-01,  1.19233079e+01)
( 1.15307606e-01,  1.19194411e+01)
( 1.16858753e-01,  1.19155197e+01)
( 1.18409711e-01,  1.19115438e+01)
( 1.19960480e-01,  1.19075131e+01)
( 1.21511061e-01,  1.19034278e+01)
( 1.23061454e-01,  1.18992878e+01)
( 1.24611658e-01,  1.18950930e+01)
( 1.26161674e-01,  1.18908434e+01)
( 1.27711501e-01,  1.18865390e+01)
( 1.29261140e-01,  1.18821797e+01)
( 1.30810591e-01,  1.18777655e+01)
( 1.32359853e-01,  1.18732964e+01)
( 1.33908927e-01,  1.18687722e+01)
( 1.35457813e-01,  1.18641929e+01)
( 1.37006510e-01,  1.18595586e+01)
( 1.38555019e-01,  1.18548691e+01)
( 1.40103339e-01,  1.18501244e+01)
( 1.41651471e-01,  1.18453245e+01)
( 1.43199414e-01,  1.18404692e+01)
( 1.44747170e-01,  1.18355586e+01)
( 1.46294736e-01,  1.18305926e+01)
( 1.47842115e-01,  1.18255711e+01)
( 1.49389305e-01,  1.18204940e+01)
( 1.50936306e-01,  1.18153614e+01)
( 1.52483120e-01,  1.18101732e+01)
( 1.54029744e-01,  1.18105604e+01)
( 1.54029744e-01,  1.18049292e+01)
( 1.55477480e-01,  1.18056519e+01)
( 1.56924734e-01,  1.18007012e+01)
( 1.58371506e-01,  1.17957084e+01)
( 1.59817797e-01,  1.17906734e+01)
( 1.61263606e-01,  1.17855964e+01)
( 1.62708934e-01,  1.17804774e+01)
( 1.64153780e-01,  1.17753164e+01)
( 1.65598145e-01,  1.17701136e+01)
( 1.67042028e-01,  1.17648689e+01)
( 1.68485429e-01,  1.17595825e+01)
( 1.69928349e-01,  1.17542543e+01)
( 1.71370787e-01,  1.17488845e+01)
( 1.72812744e-01,  1.17434731e+01)
( 1.74254219e-01,  1.17380201e+01)
( 1.75695212e-01,  1.17325255e+01)
( 1.77135724e-01,  1.17269895e+01)
( 1.78575755e-01,  1.17214121e+01)
( 1.80015303e-01,  1.17157933e+01)
( 1.81454371e-01,  1.17101332e+01)
( 1.82892956e-01,  1.17044318e+01)
( 1.84331060e-01,  1.16986892e+01)
( 1.85768683e-01,  1.16929053e+01)
( 1.87205824e-01,  1.16870803e+01)
( 1.88642483e-01,  1.16812142e+01)
( 1.90078661e-01,  1.16753070e+01)
( 1.91514357e-01,  1.16693588e+01)
( 1.92949571e-01,  1.16633696e+01)
( 1.94384305e-01,  1.16573395e+01)
( 1.95818556e-01,  1.16512684e+01)
( 1.97252326e-01,  1.16451564e+01)
( 1.98685614e-01,  1.16390036e+01)
( 2.00118421e-01,  1.16328100e+01)
( 2.01550746e-01,  1.16265756e+01)
( 2.02982590e-01,  1.16203005e+01)
( 2.04413952e-01,  1.16139846e+01)
( 2.05844832e-01,  1.16076280e+01)
( 2.07275231e-01,  1.16012308e+01)
( 2.08705148e-01,  1.15947930e+01)
( 2.10134584e-01,  1.15883145e+01)
( 2.11563538e-01,  1.15817955e+01)
( 2.12992011e-01,  1.15752359e+01)
( 2.14420002e-01,  1.15686359e+01)
( 2.15847511e-01,  1.15619953e+01)
( 2.17274539e-01,  1.15553142e+01)
( 2.18701085e-01,  1.15485927e+01)
( 2.20127150e-01,  1.15418307e+01)
( 2.21552733e-01,  1.15350284e+01)
( 2.22977835e-01,  1.15281856e+01)
( 2.24402455e-01,  1.15213025e+01)
( 2.25826593e-01,  1.15143790e+01)
( 2.27250250e-01,  1.15074151e+01)
( 2.28673425e-01,  1.15004110e+01)
( 2.30096119e-01,  1.14933665e+01)
( 2.31518331e-01,  1.14862817e+01)
( 2.32940061e-01,  1.14791567e+01)
( 2.34361310e-01,  1.14719914e+01)
( 2.35782078e-01,  1.14647858e+01)
( 2.37202364e-01,  1.14575399e+01)
( 2.38622168e-01,  1.14502538e+01)
( 2.40041491e-01,  1.14429275e+01)
( 2.41460332e-01,  1.14355610e+01)
( 2.42878691e-01,  1.14281542e+01)
( 2.44296569e-01,  1.14207072e+01)
( 2.45713965e-01,  1.14132201e+01)
( 2.47130880e-01,  1.14056927e+01)
( 2.48547313e-01,  1.13981250e+01)
( 2.49963265e-01,  1.13905172e+01)
( 2.51378735e-01,  1.13828692e+01)
( 2.52793724e-01,  1.13751810e+01)
( 2.54208231e-01,  1.13674526e+01)
( 2.55622256e-01,  1.13596839e+01)
( 2.57035800e-01,  1.13518751e+01)
( 2.58448862e-01,  1.13440260e+01)
( 2.59861442e-01,  1.13361367e+01)
( 2.61273541e-01,  1.13282072e+01)
( 2.62685159e-01,  1.13202374e+01)
( 2.64096295e-01,  1.13122274e+01)
( 2.65506949e-01,  1.13041772e+01)
( 2.66917122e-01,  1.12960867e+01)
( 2.68326813e-01,  1.12879559e+01)
( 2.69736023e-01,  1.12797848e+01)
( 2.71144751e-01,  1.12715734e+01)
( 2.72552997e-01,  1.12633217e+01)
( 2.73960762e-01,  1.12550297e+01)
( 2.75368045e-01,  1.12466973e+01)
( 2.76774847e-01,  1.12383245e+01)
( 2.78181167e-01,  1.12299114e+01)
( 2.79587006e-01,  1.12214579e+01)
( 2.80992363e-01,  1.12129639e+01)
( 2.82397238e-01,  1.12044295e+01)
( 2.83801632e-01,  1.11958546e+01)
( 2.85205544e-01,  1.11872392e+01)
( 2.86608975e-01,  1.11785834e+01)
( 2.88011924e-01,  1.11698869e+01)
( 2.89414392e-01,  1.11611499e+01)
( 2.90816378e-01,  1.11523723e+01)
( 2.92217882e-01,  1.11435541e+01)
( 2.93618905e-01,  1.11346952e+01)
( 2.95019446e-01,  1.11336546e+01)
( 2.95019446e-01,  1.11257957e+01)
( 2.96582326e-01,  1.11236997e+01)
( 2.98144216e-01,  1.11137044e+01)
( 2.99705118e-01,  1.11036688e+01)
( 3.01265030e-01,  1.10935929e+01)
( 3.02823954e-01,  1.10834769e+01)
( 3.04381888e-01,  1.10733208e+01)
( 3.05938834e-01,  1.10631247e+01)
( 3.07494790e-01,  1.10528886e+01)
( 3.09049758e-01,  1.10426127e+01)
( 3.10603736e-01,  1.10322971e+01)
( 3.12156726e-01,  1.10219417e+01)
( 3.13708727e-01,  1.10115466e+01)
( 3.15259738e-01,  1.10011120e+01)
( 3.16809761e-01,  1.09906378e+01)
( 3.18358795e-01,  1.09801242e+01)
( 3.19906839e-01,  1.09695712e+01)
( 3.21453895e-01,  1.09589789e+01)
( 3.22999962e-01,  1.09483474e+01)
( 3.24545040e-01,  1.09376766e+01)
( 3.26089128e-01,  1.09269668e+01)
( 3.27632228e-01,  1.09162178e+01)
( 3.29174339e-01,  1.09054298e+01)
( 3.30715461e-01,  1.08946029e+01)
( 3.32255594e-01,  1.08837371e+01)
( 3.33794738e-01,  1.08728324e+01)
( 3.35332892e-01,  1.08618890e+01)
( 3.36870058e-01,  1.08509068e+01)
( 3.38406235e-01,  1.08398859e+01)
( 3.39941423e-01,  1.08288263e+01)
( 3.41475622e-01,  1.08177282e+01)
( 3.43008832e-01,  1.08065916e+01)
( 3.44541053e-01,  1.07954165e+01)
( 3.46072285e-01,  1.07842029e+01)
( 3.47602528e-01,  1.07729509e+01)
( 3.49131782e-01,  1.07616606e+01)
( 3.50660047e-01,  1.07503320e+01)
( 3.52187323e-01,  1.07389651e+01)
( 3.53713611e-01,  1.07275600e+01)
( 3.55238909e-01,  1.07161167e+01)
( 3.56763218e-01,  1.07046353e+01)
( 3.58286538e-01,  1.06931157e+01)
( 3.59808869e-01,  1.06815581e+01)
( 3.61330211e-01,  1.06699624e+01)
( 3.62850565e-01,  1.06583288e+01)
( 3.64369929e-01,  1.06466571e+01)
( 3.65888304e-01,  1.06349476e+01)
( 3.67405690e-01,  1.06232001e+01)
( 3.68922088e-01,  1.06114148e+01)
( 3.70437496e-01,  1.05995916e+01)
( 3.71951915e-01,  1.05877306e+01)
( 3.73465346e-01,  1.05758318e+01)
( 3.74977787e-01,  1.05638952e+01)
( 3.76489239e-01,  1.05519209e+01)
( 3.77999703e-01,  1.05399089e+01)
( 3.79509177e-01,  1.05278591e+01)
( 3.81017663e-01,  1.05157717e+01)
( 3.82525159e-01,  1.05036467e+01)
( 3.84031666e-01,  1.04914840e+01)
( 3.85537185e-01,  1.04792836e+01)
( 3.87041714e-01,  1.04670457e+01)
( 3.88545255e-01,  1.04547702e+01)
( 3.90047806e-01,  1.04424571e+01)
( 3.91549369e-01,  1.04301064e+01)
( 3.93049943e-01,  1.04177181e+01)
( 3.94549527e-01,  1.04052924e+01)
( 3.96048123e-01,  1.03928290e+01)
( 3.97545729e-01,  1.03803282e+01)
( 3.99042347e-01,  1.03677898e+01)
( 4.00537976e-01,  1.03552139e+01)
( 4.02032615e-01,  1.03426005e+01)
( 4.03526266e-01,  1.03299495e+01)
( 4.05018928e-01,  1.03172611e+01)
( 4.06510601e-01,  1.03045351e+01)
( 4.08001284e-01,  1.02917716e+01)
( 4.09490979e-01,  1.02789706e+01)
( 4.10979685e-01,  1.02661321e+01)
( 4.12467402e-01,  1.02532560e+01)
( 4.13954130e-01,  1.02403424e+01)
( 4.15439868e-01,  1.02273913e+01)
( 4.16924618e-01,  1.02144026e+01)
( 4.18408379e-01,  1.02013763e+01)
( 4.19891151e-01,  1.01883125e+01)
( 4.21372934e-01,  1.01752111e+01)
( 4.22853728e-01,  1.01620721e+01)
( 4.24333533e-01,  1.01488954e+01)
( 4.25812349e-01,  1.01356812e+01)
( 4.27290176e-01,  1.01224292e+01)
( 4.28767014e-01,  1.01091396e+01)
( 4.30242863e-01,  1.00958123e+01)
( 4.31717723e-01,  1.00824473e+01)
( 4.33191594e-01,  1.00690445e+01)
( 4.34664476e-01,  1.00556040e+01)
( 4.36136369e-01,  1.00421257e+01)
( 4.37607273e-01,  1.00286095e+01)
( 4.39077189e-01,  1.00150555e+01)
( 4.40546115e-01,  1.00014636e+01)
( 4.42014052e-01,  9.98783378e+00)
( 4.43481000e-01,  9.97416602e+00)
( 4.44946959e-01,  9.96046027e+00)
( 4.44946959e-01,  9.96559827e+00)
( 4.46551001e-01,  9.95068948e+00)
( 4.48153374e-01,  9.93574987e+00)
( 4.49754079e-01,  9.92077955e+00)
( 4.51353117e-01,  9.90577864e+00)
( 4.52950486e-01,  9.89074723e+00)
( 4.54546188e-01,  9.87568543e+00)
( 4.56140221e-01,  9.86059336e+00)
( 4.57732587e-01,  9.84547110e+00)
( 4.59323284e-01,  9.83031877e+00)
( 4.60912314e-01,  9.81513646e+00)
( 4.62499676e-01,  9.79992428e+00)
( 4.64085369e-01,  9.78468233e+00)
( 4.65669395e-01,  9.76941069e+00)
( 4.67251753e-01,  9.75410948e+00)
( 4.68832443e-01,  9.73877878e+00)
( 4.70411464e-01,  9.72341868e+00)
( 4.71988818e-01,  9.70802929e+00)
( 4.73564504e-01,  9.69261069e+00)
( 4.75138522e-01,  9.67716297e+00)
( 4.76710872e-01,  9.66168622e+00)
( 4.78281554e-01,  9.64618053e+00)
( 4.79850568e-01,  9.63064600e+00)
( 4.81417914e-01,  9.61508269e+00)
( 4.82983592e-01,  9.59949070e+00)
( 4.84547602e-01,  9.58387011e+00)
( 4.86109945e-01,  9.56822100e+00)
( 4.87670619e-01,  9.55254345e+00)
( 4.89229625e-01,  9.53683755e+00)
( 4.90786963e-01,  9.52110336e+00)
( 4.92342634e-01,  9.50534098e+00)
( 4.93896636e-01,  9.48955046e+00)
( 4.95448970e-01,  9.47373189e+00)
( 4.96999637e-01,  9.45788534e+00)
( 4.98548635e-01,  9.44201088e+00)
( 5.00095966e-01,  9.42610858e+00)
( 5.01641628e-01,  9.41017852e+00)
( 5.03185623e-01,  9.39422075e+00)
( 5.04727950e-01,  9.37823535e+00)
( 5.06268608e-01,  9.36222237e+00)
( 5.07807599e-01,  9.34618189e+00)
( 5.09344922e-01,  9.33011397e+00)
( 5.10880576e-01,  9.31401866e+00)
( 5.12414563e-01,  9.29789603e+00)
( 5.13946882e-01,  9.28174614e+00)
( 5.15477533e-01,  9.26556904e+00)
( 5.17006516e-01,  9.24936479e+00)
( 5.18533831e-01,  9.23313344e+00)
( 5.20059478e-01,  9.21687504e+00)
( 5.21583457e-01,  9.20058966e+00)
( 5.23105768e-01,  9.18427733e+00)
( 5.24626411e-01,  9.16793811e+00)
( 5.26145386e-01,  9.15157204e+00)
( 5.27662693e-01,  9.13517918e+00)
( 5.29178332e-01,  9.11875955e+00)
( 5.30692303e-01,  9.10231322e+00)
( 5.32204607e-01,  9.08584021e+00)
( 5.33715242e-01,  9.06934058e+00)
( 5.35224209e-01,  9.05281435e+00)
( 5.36731508e-01,  9.03626157e+00)
( 5.38237140e-01,  9.01968227e+00)
( 5.39741103e-01,  9.00307649e+00)
( 5.41243399e-01,  8.98644425e+00)
( 5.42744026e-01,  8.96978560e+00)
( 5.44242986e-01,  8.95310055e+00)
( 5.45740277e-01,  8.93638914e+00)
( 5.47235901e-01,  8.91965140e+00)
( 5.48729856e-01,  8.90288735e+00)
( 5.50222144e-01,  8.88609701e+00)
( 5.51712764e-01,  8.86928041e+00)
( 5.53201716e-01,  8.85243757e+00)
( 5.54688999e-01,  8.83556850e+00)
( 5.56174615e-01,  8.81867323e+00)
( 5.57658563e-01,  8.80175176e+00)
( 5.59140843e-01,  8.78480412e+00)
( 5.60621455e-01,  8.76783032e+00)
( 5.62100399e-01,  8.75083036e+00)
( 5.63577675e-01,  8.73380426e+00)
( 5.65053283e-01,  8.71675202e+00)
( 5.66527223e-01,  8.69967365e+00)
( 5.67999495e-01,  8.68256916e+00)
( 5.69470099e-01,  8.66543855e+00)
( 5.70939035e-01,  8.64828181e+00)
( 5.72406303e-01,  8.63109895e+00)
( 5.73871903e-01,  8.61388997e+00)
( 5.75335836e-01,  8.59665486e+00)
( 5.76798100e-01,  8.57939361e+00)
( 5.78258696e-01,  8.56210622e+00)
( 5.79717625e-01,  8.54479268e+00)
( 5.81174885e-01,  8.52745297e+00)
( 5.82630478e-01,  8.51008709e+00)
( 5.84084402e-01,  8.49269502e+00)
( 5.85536659e-01,  8.47527674e+00)
( 5.86987247e-01,  8.45783223e+00)
( 5.88436168e-01,  8.44036147e+00)
( 5.89883420e-01,  8.42286445e+00)
( 5.91329005e-01,  8.40534113e+00)
( 5.92772922e-01,  8.38779150e+00)
( 5.94215170e-01,  8.37021552e+00)
( 5.95655751e-01,  8.35261316e+00)
( 5.95655751e-01,  8.36453986e+00)
( 5.96855549e-01,  8.34989057e+00)
( 5.98053894e-01,  8.33523711e+00)
( 5.99250785e-01,  8.32057956e+00)
( 6.00446223e-01,  8.30591801e+00)
( 6.01640207e-01,  8.29125251e+00)
( 6.02832737e-01,  8.27658315e+00)
( 6.04023813e-01,  8.26190999e+00)
( 6.05213436e-01,  8.24723312e+00)
( 6.06401606e-01,  8.23255260e+00)
( 6.07588321e-01,  8.21786850e+00)
( 6.08773583e-01,  8.20318089e+00)
( 6.09957392e-01,  8.18848985e+00)
( 6.11139746e-01,  8.17379545e+00)
( 6.12320647e-01,  8.15909776e+00)
( 6.13500095e-01,  8.14439684e+00)
( 6.14678089e-01,  8.12969277e+00)
( 6.15854629e-01,  8.11498562e+00)
( 6.17029715e-01,  8.10027545e+00)
( 6.18203348e-01,  8.08556234e+00)
( 6.19375527e-01,  8.07084635e+00)
( 6.20546253e-01,  8.05612754e+00)
( 6.21715525e-01,  8.04140600e+00)
( 6.22883343e-01,  8.02668178e+00)
( 6.24049708e-01,  8.01195495e+00)
( 6.25214618e-01,  7.99722558e+00)
( 6.26378076e-01,  7.98249373e+00)
( 6.27540080e-01,  7.96775947e+00)
( 6.28700630e-01,  7.95302286e+00)
( 6.29859726e-01,  7.93828398e+00)
( 6.31017369e-01,  7.92354288e+00)
( 6.32173558e-01,  7.90879962e+00)
( 6.33328293e-01,  7.89405428e+00)
( 6.34481575e-01,  7.87930691e+00)
( 6.35633403e-01,  7.86455757e+00)
( 6.36783778e-01,  7.84980634e+00)
( 6.37932699e-01,  7.83505327e+00)
( 6.39080166e-01,  7.82029842e+00)
( 6.40226180e-01,  7.80554185e+00)
( 6.41370740e-01,  7.79078363e+00)
( 6.42513846e-01,  7.77602382e+00)
( 6.43655499e-01,  7.76126247e+00)
( 6.44795698e-01,  7.74649964e+00)
( 6.45934443e-01,  7.73173540e+00)
( 6.47071735e-01,  7.71696980e+00)
( 6.48207573e-01,  7.70220291e+00)
( 6.49341957e-01,  7.68743477e+00)
( 6.50474888e-01,  7.67266545e+00)
( 6.51606365e-01,  7.65789500e+00)
( 6.52736389e-01,  7.64312349e+00)
( 6.53864959e-01,  7.62835096e+00)
( 6.54992075e-01,  7.61357747e+00)
( 6.56117738e-01,  7.59880307e+00)
( 6.57241947e-01,  7.58402783e+00)
( 6.58364702e-01,  7.56925180e+00)
( 6.59486004e-01,  7.55447503e+00)
( 6.60605852e-01,  7.53969757e+00)
( 6.61724246e-01,  7.52491947e+00)
( 6.62841187e-01,  7.51014080e+00)
( 6.63956674e-01,  7.49536160e+00)
( 6.65070707e-01,  7.48058192e+00)
( 6.66183287e-01,  7.46580181e+00)
( 6.67294413e-01,  7.45102133e+00)
( 6.68404086e-01,  7.43624053e+00)
( 6.69512305e-01,  7.42145945e+00)
( 6.70619070e-01,  7.40667814e+00)
( 6.71724382e-01,  7.39189666e+00)
( 6.72828240e-01,  7.37711504e+00)
( 6.73930644e-01,  7.36233335e+00)
( 6.75031595e-01,  7.34755162e+00)
( 6.76131092e-01,  7.33276991e+00)
( 6.77229135e-01,  7.31798825e+00)
( 6.78325725e-01,  7.30320670e+00)
( 6.79420861e-01,  7.28842530e+00)
( 6.80514543e-01,  7.27364410e+00)
( 6.81606772e-01,  7.25886314e+00)
( 6.82697547e-01,  7.24408246e+00)
( 6.83786869e-01,  7.22930210e+00)
( 6.84874737e-01,  7.21452212e+00)
( 6.85961151e-01,  7.19974255e+00)
( 6.87046112e-01,  7.18496343e+00)
( 6.88129619e-01,  7.17018480e+00)
( 6.89211672e-01,  7.15540671e+00)
( 6.90292272e-01,  7.14062920e+00)
( 6.91371418e-01,  7.12585230e+00)
( 6.92449110e-01,  7.11107606e+00)
( 6.93525349e-01,  7.09630051e+00)
( 6.94600134e-01,  7.08152569e+00)
( 6.95673465e-01,  7.06675163e+00)
( 6.96745343e-01,  7.05197838e+00)
( 6.97815767e-01,  7.03720597e+00)
( 6.98884738e-01,  7.02243444e+00)
( 6.99952255e-01,  7.00766382e+00)
( 7.01018318e-01,  6.99289415e+00)
( 7.02082928e-01,  6.97812545e+00)
( 7.03146083e-01,  6.96335777e+00)
( 7.04207786e-01,  6.94859114e+00)
( 7.05268034e-01,  6.93382558e+00)
( 7.06326829e-01,  6.91906113e+00)
( 7.07384171e-01,  6.90429783e+00)
( 7.07384171e-01,  6.90776244e+00)
( 7.08521366e-01,  6.89164845e+00)
( 7.09656595e-01,  6.87554112e+00)
( 7.10789860e-01,  6.85944053e+00)
( 7.11921159e-01,  6.84334677e+00)
( 7.13050493e-01,  6.82725992e+00)
( 7.14177861e-01,  6.81118006e+00)
( 7.15303265e-01,  6.79510728e+00)
( 7.16426703e-01,  6.77904165e+00)
( 7.17548176e-01,  6.76298325e+00)
( 7.18667684e-01,  6.74693218e+00)
( 7.19785227e-01,  6.73088851e+00)
( 7.20900804e-01,  6.71485232e+00)
( 7.22014417e-01,  6.69882370e+00)
( 7.23126064e-01,  6.68280271e+00)
( 7.24235745e-01,  6.66678945e+00)
( 7.25343462e-01,  6.65078398e+00)
( 7.26449213e-01,  6.63478640e+00)
( 7.27553000e-01,  6.61879678e+00)
( 7.28654821e-01,  6.60281519e+00)
( 7.29754676e-01,  6.58684172e+00)
( 7.30852567e-01,  6.57087644e+00)
( 7.31948492e-01,  6.55491943e+00)
( 7.33042452e-01,  6.53897077e+00)
( 7.34134447e-01,  6.52303053e+00)
( 7.35224477e-01,  6.50709879e+00)
( 7.36312541e-01,  6.49117562e+00)
( 7.37398641e-01,  6.47526110e+00)
( 7.38482775e-01,  6.45935531e+00)
( 7.39564943e-01,  6.44345831e+00)
( 7.40645147e-01,  6.42757019e+00)
( 7.41723385e-01,  6.41169101e+00)
( 7.42799659e-01,  6.39582086e+00)
( 7.43873967e-01,  6.37995979e+00)
( 7.44946309e-01,  6.36410789e+00)
( 7.46016687e-01,  6.34826523e+00)
( 7.47085099e-01,  6.33243187e+00)
( 7.48151546e-01,  6.31660790e+00)
( 7.49216028e-01,  6.30079337e+00)
( 7.50278545e-01,  6.28498837e+00)
( 7.51339096e-01,  6.26919295e+00)
( 7.52397683e-01,  6.25340719e+00)
( 7.53454304e-01,  6.23763116e+00)
( 7.54508959e-01,  6.22186493e+00)
( 7.55561650e-01,  6.20610856e+00)
( 7.56612376e-01,  6.19036213e+00)
( 7.57661136e-01,  6.17462569e+00)
( 7.58707931e-01,  6.15889931e+00)
( 7.59752760e-01,  6.14318307e+00)
( 7.60795625e-01,  6.12747703e+00)
( 7.61836524e-01,  6.11178125e+00)
( 7.62875458e-01,  6.09609579e+00)
( 7.63912427e-01,  6.08042073e+00)
( 7.64947431e-01,  6.06475611e+00)
( 7.65980470e-01,  6.04910202e+00)
( 7.67011543e-01,  6.03345851e+00)
( 7.68040651e-01,  6.01782564e+00)
( 7.69067794e-01,  6.00220347e+00)
( 7.70092971e-01,  5.98659207e+00)
( 7.71116184e-01,  5.97099149e+00)
( 7.72137431e-01,  5.95540180e+00)
( 7.73156713e-01,  5.93982305e+00)
( 7.74174030e-01,  5.92425531e+00)
( 7.75189381e-01,  5.90869862e+00)
( 7.76202768e-01,  5.89315306e+00)
( 7.77214189e-01,  5.87761868e+00)
( 7.78223645e-01,  5.86209553e+00)
( 7.79231135e-01,  5.84658366e+00)
( 7.80236661e-01,  5.83108315e+00)
( 7.81240221e-01,  5.81559403e+00)
( 7.82241816e-01,  5.80011637e+00)
( 7.83241446e-01,  5.78465022e+00)
( 7.84239111e-01,  5.76919563e+00)
( 7.85234810e-01,  5.75375265e+00)
( 7.86228544e-01,  5.73832134e+00)
( 7.87220313e-01,  5.72290175e+00)
( 7.88210117e-01,  5.70749393e+00)
( 7.89197956e-01,  5.69209792e+00)
( 7.90183829e-01,  5.67671378e+00)
( 7.91167737e-01,  5.66134156e+00)
( 7.92149680e-01,  5.64598131e+00)
( 7.93129658e-01,  5.63063306e+00)
( 7.94107670e-01,  5.61529688e+00)
( 7.95083717e-01,  5.59997280e+00)
( 7.96057800e-01,  5.58466088e+00)
( 7.97029916e-01,  5.56936115e+00)
( 7.98000068e-01,  5.55407366e+00)
( 7.98968254e-01,  5.53879845e+00)
( 7.99934476e-01,  5.52353557e+00)
( 8.00898732e-01,  5.50828506e+00)
( 8.01861022e-01,  5.49304696e+00)
( 8.02821348e-01,  5.47782131e+00)
( 8.03779708e-01,  5.46260816e+00)
( 8.04736104e-01,  5.44740753e+00)
( 8.05690534e-01,  5.43221947e+00)
( 8.06642998e-01,  5.41704402e+00)
( 8.07593498e-01,  5.40188121e+00)
( 8.08542032e-01,  5.38673108e+00)
( 8.09488601e-01,  5.37159366e+00)
( 8.10433205e-01,  5.36031809e+00)
( 8.10433205e-01,  5.35646900e+00)
( 8.11449897e-01,  5.34433590e+00)
( 8.12464013e-01,  5.32836652e+00)
( 8.13475552e-01,  5.31241003e+00)
( 8.14484514e-01,  5.29646655e+00)
( 8.15490900e-01,  5.28053618e+00)
( 8.16494709e-01,  5.26461901e+00)
( 8.17495942e-01,  5.24871516e+00)
( 8.18494598e-01,  5.23282473e+00)
( 8.19490677e-01,  5.21694781e+00)
( 8.20484179e-01,  5.20108450e+00)
( 8.21475105e-01,  5.18523492e+00)
( 8.22463455e-01,  5.16939916e+00)
( 8.23449228e-01,  5.15357732e+00)
( 8.24432424e-01,  5.13776951e+00)
( 8.25413043e-01,  5.12197581e+00)
( 8.26391086e-01,  5.10619634e+00)
( 8.27366553e-01,  5.09043119e+00)
( 8.28339442e-01,  5.07468046e+00)
( 8.29309755e-01,  5.05894426e+00)
( 8.30277492e-01,  5.04322267e+00)
( 8.31242651e-01,  5.02751580e+00)
( 8.32205235e-01,  5.01182375e+00)
( 8.33165241e-01,  4.99614661e+00)
( 8.34122671e-01,  4.98048448e+00)
( 8.35077524e-01,  4.96483746e+00)
( 8.36029801e-01,  4.94920565e+00)
( 8.36979501e-01,  4.93358914e+00)
( 8.37926625e-01,  4.91798802e+00)
( 8.38871171e-01,  4.90240240e+00)
( 8.39813142e-01,  4.88683237e+00)
( 8.40752535e-01,  4.87127802e+00)
( 8.41689352e-01,  4.85573945e+00)
( 8.42623592e-01,  4.84021675e+00)
( 8.43555256e-01,  4.82471002e+00)
( 8.44484343e-01,  4.80921934e+00)
( 8.45410854e-01,  4.79374482e+00)
( 8.46334788e-01,  4.77828655e+00)
( 8.47256145e-01,  4.76284462e+00)
( 8.48174925e-01,  4.74741911e+00)
( 8.49091129e-01,  4.73201013e+00)
( 8.50004757e-01,  4.71661776e+00)
( 8.50915807e-01,  4.70124209e+00)
( 8.51824281e-01,  4.68588322e+00)
( 8.52730179e-01,  4.67054123e+00)
( 8.53633500e-01,  4.65521621e+00)
( 8.54534244e-01,  4.63990826e+00)
( 8.55432412e-01,  4.62461745e+00)
( 8.56328003e-01,  4.60934389e+00)
( 8.57221017e-01,  4.59408765e+00)
( 8.58111455e-01,  4.57884882e+00)
( 8.58999316e-01,  4.56362750e+00)
( 8.59884600e-01,  4.54842376e+00)
( 8.60767308e-01,  4.53323769e+00)
( 8.61647439e-01,  4.51806938e+00)
( 8.62524994e-01,  4.50291891e+00)
( 8.63399972e-01,  4.48778636e+00)
( 8.64272373e-01,  4.47267183e+00)
( 8.65142198e-01,  4.45757539e+00)
( 8.66009446e-01,  4.44249713e+00)
( 8.66874118e-01,  4.42743712e+00)
( 8.67736213e-01,  4.41239546e+00)
( 8.68595731e-01,  4.39737221e+00)
( 8.69452673e-01,  4.38236747e+00)
( 8.70307038e-01,  4.36738131e+00)
( 8.71158826e-01,  4.35241380e+00)
( 8.72008038e-01,  4.33746504e+00)
( 8.72854673e-01,  4.32253510e+00)
( 8.73698731e-01,  4.30762405e+00)
( 8.74540213e-01,  4.29273198e+00)
( 8.75379119e-01,  4.27785895e+00)
( 8.76215447e-01,  4.26300505e+00)
( 8.77049199e-01,  4.24817035e+00)
( 8.77880375e-01,  4.23335493e+00)
( 8.78708974e-01,  4.21855885e+00)
( 8.79534996e-01,  4.20378220e+00)
( 8.80358441e-01,  4.18902505e+00)
( 8.81179310e-01,  4.17428746e+00)
( 8.81997603e-01,  4.15956951e+00)
( 8.82813318e-01,  4.14487127e+00)
( 8.83626457e-01,  4.13019281e+00)
( 8.84437020e-01,  4.11553420e+00)
( 8.85245005e-01,  4.10089551e+00)
( 8.86050415e-01,  4.08627680e+00)
( 8.86853247e-01,  4.07167815e+00)
( 8.87653503e-01,  4.05709961e+00)
( 8.88451182e-01,  4.04254127e+00)
( 8.89246285e-01,  4.02800317e+00)
( 8.90038811e-01,  4.01348539e+00)
( 8.90828761e-01,  3.99898798e+00)
( 8.91616134e-01,  3.98451102e+00)
( 8.92400930e-01,  3.97005456e+00)
( 8.93183149e-01,  3.95561866e+00)
( 8.93962792e-01,  3.94120339e+00)
( 8.94739859e-01,  3.92680880e+00)
( 8.95514348e-01,  3.91243496e+00)
( 8.96286261e-01,  3.89808191e+00)
( 8.97055598e-01,  3.88374972e+00)
( 8.97822358e-01,  3.86943845e+00)
( 8.98586541e-01,  3.85514814e+00)
( 8.98586541e-01,  3.85344390e+00)
( 8.99231173e-01,  3.84178479e+00)
( 8.99873803e-01,  3.83014064e+00)
( 9.00514431e-01,  3.81851152e+00)
( 9.01153056e-01,  3.80689749e+00)
( 9.01789680e-01,  3.79529863e+00)
( 9.02424301e-01,  3.78371500e+00)
( 9.03056921e-01,  3.77214666e+00)
( 9.03687538e-01,  3.76059369e+00)
( 9.04316153e-01,  3.74905614e+00)
( 9.04942766e-01,  3.73753408e+00)
( 9.05567377e-01,  3.72602759e+00)
( 9.06189986e-01,  3.71453672e+00)
( 9.06810592e-01,  3.70306154e+00)
( 9.07429197e-01,  3.69160212e+00)
( 9.08045799e-01,  3.68015853e+00)
( 9.08660399e-01,  3.66873083e+00)
( 9.09272998e-01,  3.65731909e+00)
( 9.09883594e-01,  3.64592337e+00)
( 9.10492188e-01,  3.63454374e+00)
( 9.11098779e-01,  3.62318027e+00)
( 9.11703369e-01,  3.61183302e+00)
( 9.12305957e-01,  3.60050207e+00)
( 9.12906542e-01,  3.58918746e+00)
( 9.13505126e-01,  3.57788929e+00)
( 9.14101707e-01,  3.56660760e+00)
( 9.14696286e-01,  3.55534246e+00)
( 9.15288863e-01,  3.54409395e+00)
( 9.15879438e-01,  3.53286213e+00)
( 9.16468011e-01,  3.52164706e+00)
( 9.17054581e-01,  3.51044881e+00)
( 9.17639150e-01,  3.49926744e+00)
( 9.18221716e-01,  3.48810304e+00)
( 9.18802281e-01,  3.47695565e+00)
( 9.19380843e-01,  3.46582534e+00)
( 9.19957403e-01,  3.45471219e+00)
( 9.20531961e-01,  3.44361626e+00)
( 9.21104517e-01,  3.43253762e+00)
( 9.21675070e-01,  3.42147632e+00)
( 9.22243622e-01,  3.41043244e+00)
( 9.22810172e-01,  3.39940605e+00)
( 9.23374719e-01,  3.38839720e+00)
( 9.23937264e-01,  3.37740597e+00)
( 9.24497807e-01,  3.36643242e+00)
( 9.25056349e-01,  3.35547662e+00)
( 9.25612887e-01,  3.34453864e+00)
( 9.26167424e-01,  3.33361853e+00)
( 9.26719959e-01,  3.32271637e+00)
( 9.27270492e-01,  3.31183223e+00)
( 9.27819022e-01,  3.30096616e+00)
( 9.28365550e-01,  3.29011823e+00)
( 9.28910077e-01,  3.27928852e+00)
( 9.29452601e-01,  3.26847708e+00)
( 9.29993123e-01,  3.25768398e+00)
( 9.30531643e-01,  3.24690929e+00)
( 9.31068160e-01,  3.23615307e+00)
( 9.31602676e-01,  3.22541539e+00)
( 9.32135190e-01,  3.21469631e+00)
( 9.32665701e-01,  3.20399590e+00)
( 9.33194210e-01,  3.19331423e+00)
( 9.33720718e-01,  3.18265136e+00)
( 9.34245223e-01,  3.17200735e+00)
( 9.34767726e-01,  3.16138227e+00)
( 9.35288227e-01,  3.15077619e+00)
( 9.35806725e-01,  3.14018917e+00)
( 9.36323222e-01,  3.12962128e+00)
( 9.36837716e-01,  3.11907258e+00)
( 9.37350209e-01,  3.10854313e+00)
( 9.37860699e-01,  3.09803301e+00)
( 9.38369187e-01,  3.08754227e+00)
( 9.38875673e-01,  3.07707098e+00)
( 9.39380157e-01,  3.06661920e+00)
( 9.39882639e-01,  3.05618701e+00)
( 9.40383119e-01,  3.04577446e+00)
( 9.40881596e-01,  3.03538162e+00)
( 9.41378072e-01,  3.02500855e+00)
( 9.41872545e-01,  3.01465532e+00)
( 9.42365016e-01,  3.00432199e+00)
( 9.42855486e-01,  2.99400863e+00)
( 9.43343953e-01,  2.98371529e+00)
( 9.43830418e-01,  2.97344205e+00)
( 9.44314880e-01,  2.96318896e+00)
( 9.44797341e-01,  2.95295609e+00)
( 9.45277800e-01,  2.94274351e+00)
( 9.45756256e-01,  2.93255127e+00)
( 9.46232710e-01,  2.92237945e+00)
( 9.46707162e-01,  2.91222810e+00)
( 9.47179613e-01,  2.90209728e+00)
( 9.47650061e-01,  2.89198706e+00)
( 9.48118506e-01,  2.88189751e+00)
( 9.48584950e-01,  2.87182867e+00)
( 9.49049392e-01,  2.86178063e+00)
( 9.49511831e-01,  2.85175344e+00)
( 9.49972269e-01,  2.84174715e+00)
( 9.50430704e-01,  2.83176184e+00)
( 9.50887137e-01,  2.82179757e+00)
( 9.51341568e-01,  2.81185439e+00)
( 9.51793997e-01,  2.80193238e+00)
( 9.52244424e-01,  2.79203158e+00)
( 9.52692849e-01,  2.77529142e+00)
( 9.52692849e-01,  2.78215206e+00)
( 9.53182174e-01,  2.76475937e+00)
( 9.53668972e-01,  2.75424549e+00)
( 9.54153242e-01,  2.74374986e+00)
( 9.54634986e-01,  2.73327254e+00)
( 9.55114202e-01,  2.72281360e+00)
( 9.55590890e-01,  2.71237313e+00)
( 9.56065052e-01,  2.70195119e+00)
( 9.56536686e-01,  2.69154785e+00)
( 9.57005793e-01,  2.68116319e+00)
( 9.57472372e-01,  2.67079728e+00)
( 9.57936424e-01,  2.66045020e+00)
( 9.58397949e-01,  2.65012200e+00)
( 9.58856947e-01,  2.63981278e+00)
( 9.59313417e-01,  2.62952260e+00)
( 9.59767360e-01,  2.61925153e+00)
( 9.60218775e-01,  2.60899965e+00)
( 9.60667664e-01,  2.59876703e+00)
( 9.61114025e-01,  2.58855374e+00)
( 9.61557858e-01,  2.57835987e+00)
( 9.61999165e-01,  2.56818547e+00)
( 9.62437944e-01,  2.55803063e+00)
( 9.62874195e-01,  2.54789542e+00)
( 9.63307920e-01,  2.53777991e+00)
( 9.63739117e-01,  2.52768418e+00)
( 9.64167787e-01,  2.51760830e+00)
( 9.64593929e-01,  2.50755234e+00)
( 9.65017544e-01,  2.49751639e+00)
( 9.65438632e-01,  2.48750050e+00)
( 9.65857193e-01,  2.47750477e+00)
( 9.66273226e-01,  2.46752925e+00)
( 9.66686732e-01,  2.45757404e+00)
( 9.67097710e-01,  2.44763919e+00)
( 9.67506162e-01,  2.43772479e+00)
( 9.67912086e-01,  2.42783091e+00)
( 9.68315482e-01,  2.41795763e+00)
( 9.68716352e-01,  2.40810501e+00)
( 9.69114694e-01,  2.39827314e+00)
( 9.69510509e-01,  2.38846209e+00)
( 9.69903796e-01,  2.37867194e+00)
( 9.70294556e-01,  2.36890276e+00)
( 9.70682789e-01,  2.35915462e+00)
( 9.71068495e-01,  2.34942760e+00)
( 9.71451673e-01,  2.33972177e+00)
( 9.71832324e-01,  2.33003722e+00)
( 9.72210447e-01,  2.32037401e+00)
( 9.72586044e-01,  2.31073222e+00)
( 9.72959112e-01,  2.30111193e+00)
( 9.73329654e-01,  2.29151322e+00)
( 9.73697668e-01,  2.28193615e+00)
( 9.74063155e-01,  2.27238080e+00)
( 9.74426115e-01,  2.26284725e+00)
( 9.74786548e-01,  2.25333558e+00)
( 9.75144453e-01,  2.24384586e+00)
( 9.75499830e-01,  2.23437816e+00)
( 9.75852681e-01,  2.22493257e+00)
( 9.76203004e-01,  2.21550915e+00)
( 9.76550800e-01,  2.20610798e+00)
( 9.76896068e-01,  2.19672914e+00)
( 9.77238810e-01,  2.18737271e+00)
( 9.77579024e-01,  2.17803876e+00)
( 9.77916710e-01,  2.16872736e+00)
( 9.78251870e-01,  2.15943859e+00)
( 9.78584501e-01,  2.15017253e+00)
( 9.78914606e-01,  2.14092926e+00)
( 9.79242184e-01,  2.13170884e+00)
( 9.79567234e-01,  2.12251136e+00)
( 9.79889756e-01,  2.11333689e+00)
( 9.80209752e-01,  2.10418550e+00)
( 9.80527220e-01,  2.09505728e+00)
( 9.80842161e-01,  2.08595230e+00)
( 9.81154574e-01,  2.07687063e+00)
( 9.81464460e-01,  2.06781234e+00)
( 9.81771819e-01,  2.05877753e+00)
( 9.82076651e-01,  2.04976625e+00)
( 9.82378955e-01,  2.04077859e+00)
( 9.82678732e-01,  2.03181462e+00)
( 9.82975982e-01,  2.02287442e+00)
( 9.83270704e-01,  2.01395806e+00)
( 9.83562899e-01,  2.00506562e+00)
( 9.83852567e-01,  1.99619718e+00)
( 9.84139707e-01,  1.98735280e+00)
( 9.84424320e-01,  1.97853257e+00)
( 9.84706406e-01,  1.96973655e+00)
( 9.84985964e-01,  1.96096483e+00)
( 9.85262995e-01,  1.95221748e+00)
( 9.85537499e-01,  1.94349458e+00)
( 9.85809476e-01,  1.93479619e+00)
( 9.86078925e-01,  1.92612240e+00)
( 9.86345847e-01,  1.91747328e+00)
( 9.86610242e-01,  1.90884890e+00)
( 9.86872109e-01,  1.90024934e+00)
( 9.87131449e-01,  1.89167467e+00)
( 9.87388261e-01,  1.88312497e+00)
( 9.87642547e-01,  1.87460031e+00)
( 9.87894305e-01,  1.86610077e+00)
( 9.88143536e-01,  1.85762641e+00)
( 9.88390239e-01,  1.84917732e+00)
( 9.88634415e-01,  1.84075357e+00)
( 9.88876064e-01,  1.83356747e+00)
( 9.88876064e-01,  1.83235522e+00)
( 9.89099500e-01,  1.82595880e+00)
( 9.89320669e-01,  1.81836755e+00)
( 9.89539571e-01,  1.81079380e+00)
( 9.89756207e-01,  1.80323761e+00)
( 9.89970576e-01,  1.79569905e+00)
( 9.90182677e-01,  1.78817818e+00)
( 9.90392513e-01,  1.78067508e+00)
( 9.90600081e-01,  1.77318980e+00)
( 9.90805383e-01,  1.76572242e+00)
( 9.91008417e-01,  1.75827300e+00)
( 9.91209185e-01,  1.75084162e+00)
( 9.91407686e-01,  1.74342833e+00)
( 9.91603921e-01,  1.73603321e+00)
( 9.91797888e-01,  1.72865632e+00)
( 9.91989589e-01,  1.72129774e+00)
( 9.92179023e-01,  1.71395753e+00)
( 9.92366190e-01,  1.70663577e+00)
( 9.92551091e-01,  1.69933251e+00)
( 9.92733724e-01,  1.69204783e+00)
( 9.92914091e-01,  1.68478181e+00)
( 9.93092191e-01,  1.67753451e+00)
( 9.93268024e-01,  1.67030599e+00)
( 9.93441591e-01,  1.66309634e+00)
( 9.93612891e-01,  1.65590562e+00)
( 9.93781923e-01,  1.64873391e+00)
( 9.93948689e-01,  1.64158126e+00)
( 9.94113189e-01,  1.63444777e+00)
( 9.94275421e-01,  1.62733349e+00)
( 9.94435387e-01,  1.62023850e+00)
( 9.94593086e-01,  1.61316286e+00)
( 9.94748518e-01,  1.60610667e+00)
( 9.94901683e-01,  1.59906997e+00)
( 9.95052582e-01,  1.59205286e+00)
( 9.95201213e-01,  1.58505540e+00)
( 9.95347578e-01,  1.57807766e+00)
( 9.95491676e-01,  1.57111972e+00)
( 9.95633508e-01,  1.56418165e+00)
( 9.95773072e-01,  1.55726352e+00)
( 9.95910370e-01,  1.55036542e+00)
( 9.96045401e-01,  1.54348740e+00)
( 9.96178165e-01,  1.53662956e+00)
( 9.96308662e-01,  1.52979195e+00)
( 9.96436893e-01,  1.52297467e+00)
( 9.96562857e-01,  1.51617777e+00)
( 9.96686554e-01,  1.50940135e+00)
( 9.96807984e-01,  1.50264546e+00)
( 9.96927147e-01,  1.49591020e+00)
( 9.97044044e-01,  1.48919563e+00)
( 9.97158673e-01,  1.48250183e+00)
( 9.97271036e-01,  1.47582888e+00)
( 9.97381133e-01,  1.46917685e+00)
( 9.97488962e-01,  1.46254582e+00)
( 9.97594525e-01,  1.45593587e+00)
( 9.97697820e-01,  1.44934708e+00)
( 9.97798849e-01,  1.44277951e+00)
( 9.97897612e-01,  1.43623326e+00)
( 9.97994107e-01,  1.42970839e+00)
( 9.98088336e-01,  1.42320499e+00)
( 9.98180298e-01,  1.41672313e+00)
( 9.98269993e-01,  1.41026289e+00)
( 9.98357421e-01,  1.40382435e+00)
( 9.98442582e-01,  1.39740759e+00)
( 9.98525477e-01,  1.39101269e+00)
( 9.98606105e-01,  1.38463972e+00)
( 9.98684466e-01,  1.37828878e+00)
( 9.98760560e-01,  1.37195992e+00)
( 9.98834388e-01,  1.36565324e+00)
( 9.98905948e-01,  1.35936882e+00)
( 9.98975242e-01,  1.35310673e+00)
( 9.99042269e-01,  1.34686706e+00)
( 9.99107030e-01,  1.34064988e+00)
( 9.99169523e-01,  1.33445528e+00)
( 9.99229750e-01,  1.32828333e+00)
( 9.99287710e-01,  1.32213412e+00)
( 9.99343403e-01,  1.31600773e+00)
( 9.99396829e-01,  1.30990424e+00)
( 9.99447989e-01,  1.30382373e+00)
( 9.99496882e-01,  1.29776628e+00)
( 9.99543508e-01,  1.29173197e+00)
( 9.99587867e-01,  1.28572089e+00)
( 9.99629959e-01,  1.27973312e+00)
( 9.99669785e-01,  1.27376873e+00)
( 9.99707344e-01,  1.26782782e+00)
( 9.99742636e-01,  1.26191046e+00)
( 9.99775661e-01,  1.25601674e+00)
( 9.99806419e-01,  1.25014673e+00)
( 9.99834911e-01,  1.24430053e+00)
( 9.99861136e-01,  1.23847821e+00)
( 9.99885094e-01,  1.23267986e+00)
( 9.99906785e-01,  1.22690556e+00)
( 9.99926209e-01,  1.22115539e+00)
( 9.99943367e-01,  1.21542944e+00)
( 9.99958258e-01,  1.20972778e+00)
( 9.99970882e-01,  1.20405051e+00)
( 9.99981239e-01,  1.19839771e+00)
( 9.99989329e-01,  1.19276946e+00)
( 9.99995153e-01,  1.18716584e+00)
( 9.99998710e-01,  1.18158694e+00)
( 1.00000000e+00,  1.17603284e+00)};\label{pnts:study1_opt1_pres}

\addplot [red, semithick, dashed, mark=none, mark repeat=1]
coordinates {
(-1.00000000e+00,  1.17288510e+00)
(-9.99998175e-01,  1.17959922e+00)
(-9.99993275e-01,  1.18634147e+00)
(-9.99985303e-01,  1.19311175e+00)
(-9.99974256e-01,  1.19990997e+00)
(-9.99960136e-01,  1.20673603e+00)
(-9.99942943e-01,  1.21358984e+00)
(-9.99922675e-01,  1.22047130e+00)
(-9.99899335e-01,  1.22738033e+00)
(-9.99872920e-01,  1.23431682e+00)
(-9.99843432e-01,  1.24128068e+00)
(-9.99810870e-01,  1.24827183e+00)
(-9.99775234e-01,  1.25529015e+00)
(-9.99736525e-01,  1.26233557e+00)
(-9.99694743e-01,  1.26940799e+00)
(-9.99649886e-01,  1.27650730e+00)
(-9.99601956e-01,  1.28363343e+00)
(-9.99550953e-01,  1.29078627e+00)
(-9.99496875e-01,  1.29796573e+00)
(-9.99439724e-01,  1.30517171e+00)
(-9.99379500e-01,  1.31240412e+00)
(-9.99316202e-01,  1.31966287e+00)
(-9.99249830e-01,  1.32694787e+00)
(-9.99180384e-01,  1.33425901e+00)
(-9.99107865e-01,  1.34159621e+00)
(-9.99032272e-01,  1.34895936e+00)
(-9.98953606e-01,  1.35634839e+00)
(-9.98871866e-01,  1.36376318e+00)
(-9.98787052e-01,  1.37120365e+00)
(-9.98699165e-01,  1.37866971e+00)
(-9.98608204e-01,  1.38616126e+00)
(-9.98514170e-01,  1.39367821e+00)
(-9.98417061e-01,  1.40122046e+00)
(-9.98316880e-01,  1.40878792e+00)
(-9.98213624e-01,  1.41638050e+00)
(-9.98107295e-01,  1.42399810e+00)
(-9.97997892e-01,  1.43164064e+00)
(-9.97885416e-01,  1.43930801e+00)
(-9.97769866e-01,  1.44700012e+00)
(-9.97651242e-01,  1.45471689e+00)
(-9.97529545e-01,  1.46245821e+00)
(-9.97404774e-01,  1.47022400e+00)
(-9.97276929e-01,  1.47801416e+00)
(-9.97146011e-01,  1.48582861e+00)
(-9.97012019e-01,  1.49366724e+00)
(-9.96874954e-01,  1.50152997e+00)
(-9.96734815e-01,  1.50941671e+00)
(-9.96591602e-01,  1.51732736e+00)
(-9.96445315e-01,  1.52526182e+00)
(-9.96295955e-01,  1.53322002e+00)
(-9.96143522e-01,  1.54120186e+00)
(-9.95988014e-01,  1.54920724e+00)
(-9.95829433e-01,  1.55723607e+00)
(-9.95667779e-01,  1.56528827e+00)
(-9.95503051e-01,  1.57336375e+00)
(-9.95335249e-01,  1.58146240e+00)
(-9.95164373e-01,  1.58958415e+00)
(-9.94990424e-01,  1.59772890e+00)
(-9.94813401e-01,  1.60589657e+00)
(-9.94633305e-01,  1.61408705e+00)
(-9.94450135e-01,  1.62230026e+00)
(-9.94263891e-01,  1.63053612e+00)
(-9.94074574e-01,  1.63879453e+00)
(-9.93882183e-01,  1.64707540e+00)
(-9.93686718e-01,  1.65537864e+00)
(-9.93488180e-01,  1.66370417e+00)
(-9.93286568e-01,  1.67205190e+00)
(-9.93081883e-01,  1.68042173e+00)
(-9.92874124e-01,  1.68881358e+00)
(-9.92663291e-01,  1.69722736e+00)
(-9.92449384e-01,  1.70566298e+00)
(-9.92232404e-01,  1.71412036e+00)
(-9.92012351e-01,  1.72259940e+00)
(-9.91789223e-01,  1.73110003e+00)
(-9.91563022e-01,  1.73962214e+00)
(-9.91333748e-01,  1.74816566e+00)
(-9.91101399e-01,  1.75673049e+00)
(-9.90865978e-01,  1.76531656e+00)
(-9.90627482e-01,  1.77392377e+00)
(-9.90385913e-01,  1.78255204e+00)
(-9.90141270e-01,  1.79120128e+00)
(-9.89893554e-01,  1.79987140e+00)
(-9.89642764e-01,  1.80856233e+00)
(-9.89388900e-01,  1.81727397e+00)
(-9.89131963e-01,  1.82600624e+00)
(-9.88871952e-01,  1.83475905e+00)
(-9.88608867e-01,  1.84353232e+00)
(-9.88342709e-01,  1.85232597e+00)
(-9.88073477e-01,  1.86113990e+00)
(-9.87801171e-01,  1.86997405e+00)
(-9.87525792e-01,  1.87882831e+00)
(-9.87247339e-01,  1.88770261e+00)
(-9.86965813e-01,  1.89659686e+00)
(-9.86681213e-01,  1.90551098e+00)
(-9.86393539e-01,  1.91444489e+00)
(-9.86102792e-01,  1.92339851e+00)
(-9.85808971e-01,  1.93237174e+00)
(-9.85512076e-01,  1.94136451e+00)
(-9.85212108e-01,  1.95037674e+00)
(-9.84909066e-01,  1.95940835e+00)
(-9.84909066e-01,  1.96527375e+00)
(-9.84602658e-01,  1.97471635e+00)
(-9.84293274e-01,  1.98419183e+00)
(-9.83980913e-01,  1.99370007e+00)
(-9.83665576e-01,  2.00324097e+00)
(-9.83347262e-01,  2.01281441e+00)
(-9.83025972e-01,  2.02242028e+00)
(-9.82701706e-01,  2.03205847e+00)
(-9.82374462e-01,  2.04172887e+00)
(-9.82044243e-01,  2.05143137e+00)
(-9.81711046e-01,  2.06116585e+00)
(-9.81374874e-01,  2.07093220e+00)
(-9.81035724e-01,  2.08073031e+00)
(-9.80693599e-01,  2.09056007e+00)
(-9.80348496e-01,  2.10042137e+00)
(-9.80000417e-01,  2.11031408e+00)
(-9.79649362e-01,  2.12023811e+00)
(-9.79295330e-01,  2.13019333e+00)
(-9.78938322e-01,  2.14017963e+00)
(-9.78578337e-01,  2.15019690e+00)
(-9.78215376e-01,  2.16024502e+00)
(-9.77849438e-01,  2.17032389e+00)
(-9.77480524e-01,  2.18043338e+00)
(-9.77108633e-01,  2.19057338e+00)
(-9.76733766e-01,  2.20074379e+00)
(-9.76355922e-01,  2.21094447e+00)
(-9.75975101e-01,  2.22117533e+00)
(-9.75591305e-01,  2.23143625e+00)
(-9.75204531e-01,  2.24172710e+00)
(-9.74814781e-01,  2.25204779e+00)
(-9.74422055e-01,  2.26239819e+00)
(-9.74026352e-01,  2.27277818e+00)
(-9.73627673e-01,  2.28318766e+00)
(-9.73226017e-01,  2.29362651e+00)
(-9.72821384e-01,  2.30409461e+00)
(-9.72413775e-01,  2.31459185e+00)
(-9.72003190e-01,  2.32511811e+00)
(-9.71589628e-01,  2.33567329e+00)
(-9.71173089e-01,  2.34625726e+00)
(-9.70753574e-01,  2.35686991e+00)
(-9.70331083e-01,  2.36751113e+00)
(-9.69905615e-01,  2.37818079e+00)
(-9.69477171e-01,  2.38887880e+00)
(-9.69045750e-01,  2.39960502e+00)
(-9.68611352e-01,  2.41035935e+00)
(-9.68173978e-01,  2.42114167e+00)
(-9.67733628e-01,  2.43195187e+00)
(-9.67290301e-01,  2.44278983e+00)
(-9.66843997e-01,  2.45365544e+00)
(-9.66394717e-01,  2.46454858e+00)
(-9.65942460e-01,  2.47546914e+00)
(-9.65487227e-01,  2.48641700e+00)
(-9.65029018e-01,  2.49739206e+00)
(-9.64567832e-01,  2.50839418e+00)
(-9.64103669e-01,  2.51942327e+00)
(-9.63636530e-01,  2.53047921e+00)
(-9.63166415e-01,  2.54156187e+00)
(-9.62693322e-01,  2.55267115e+00)
(-9.62217254e-01,  2.56380694e+00)
(-9.61738209e-01,  2.57496912e+00)
(-9.61256187e-01,  2.58615757e+00)
(-9.60771189e-01,  2.59737218e+00)
(-9.60283214e-01,  2.60861284e+00)
(-9.59792263e-01,  2.61987943e+00)
(-9.59298336e-01,  2.63117185e+00)
(-9.58801431e-01,  2.64248997e+00)
(-9.58301551e-01,  2.65383368e+00)
(-9.57798694e-01,  2.66520288e+00)
(-9.57292860e-01,  2.67659744e+00)
(-9.56784050e-01,  2.68801725e+00)
(-9.56272263e-01,  2.69946221e+00)
(-9.55757500e-01,  2.71093219e+00)
(-9.55239760e-01,  2.72242709e+00)
(-9.54719044e-01,  2.73394678e+00)
(-9.54195351e-01,  2.74549117e+00)
(-9.53668682e-01,  2.75706014e+00)
(-9.53139036e-01,  2.76865357e+00)
(-9.52606414e-01,  2.78027135e+00)
(-9.52070815e-01,  2.79191337e+00)
(-9.51532240e-01,  2.80357952e+00)
(-9.50990688e-01,  2.81526969e+00)
(-9.50446160e-01,  2.82698376e+00)
(-9.49898655e-01,  2.83872162e+00)
(-9.49348174e-01,  2.85048317e+00)
(-9.48794716e-01,  2.86226828e+00)
(-9.48238282e-01,  2.87407686e+00)
(-9.47678871e-01,  2.88590878e+00)
(-9.47116484e-01,  2.89776394e+00)
(-9.46551120e-01,  2.90964223e+00)
(-9.45982780e-01,  2.92154353e+00)
(-9.45411463e-01,  2.93346774e+00)
(-9.44837169e-01,  2.94541475e+00)
(-9.44259899e-01,  2.95738444e+00)
(-9.43679653e-01,  2.96937670e+00)
(-9.43096430e-01,  2.98139143e+00)
(-9.42510231e-01,  2.99342852e+00)
(-9.41921055e-01,  3.00548785e+00)
(-9.41328903e-01,  3.01756932e+00)
(-9.40733774e-01,  3.02967282e+00)
(-9.40135668e-01,  3.04179824e+00)
(-9.40135668e-01,  3.04578117e+00)
(-9.39527105e-01,  3.05853563e+00)
(-9.38915684e-01,  3.07131806e+00)
(-9.38301405e-01,  3.08412837e+00)
(-9.37684268e-01,  3.09696649e+00)
(-9.37064273e-01,  3.10983234e+00)
(-9.36441420e-01,  3.12272582e+00)
(-9.35815709e-01,  3.13564686e+00)
(-9.35187140e-01,  3.14859536e+00)
(-9.34555713e-01,  3.16157125e+00)
(-9.33921428e-01,  3.17457444e+00)
(-9.33284285e-01,  3.18760484e+00)
(-9.32644284e-01,  3.20066236e+00)
(-9.32001425e-01,  3.21374691e+00)
(-9.31355708e-01,  3.22685842e+00)
(-9.30707133e-01,  3.23999677e+00)
(-9.30055700e-01,  3.25316190e+00)
(-9.29401409e-01,  3.26635370e+00)
(-9.28744260e-01,  3.27957209e+00)
(-9.28084253e-01,  3.29281697e+00)
(-9.27421388e-01,  3.30608825e+00)
(-9.26755665e-01,  3.31938584e+00)
(-9.26087084e-01,  3.33270964e+00)
(-9.25415645e-01,  3.34605957e+00)
(-9.24741348e-01,  3.35943553e+00)
(-9.24064193e-01,  3.37283742e+00)
(-9.23384180e-01,  3.38626514e+00)
(-9.22701309e-01,  3.39971861e+00)
(-9.22015580e-01,  3.41319773e+00)
(-9.21326993e-01,  3.42670239e+00)
(-9.20635548e-01,  3.44023251e+00)
(-9.19941246e-01,  3.45378798e+00)
(-9.19244085e-01,  3.46736872e+00)
(-9.18544066e-01,  3.48097461e+00)
(-9.17841189e-01,  3.49460556e+00)
(-9.17135454e-01,  3.50826147e+00)
(-9.16426861e-01,  3.52194225e+00)
(-9.15715410e-01,  3.53564778e+00)
(-9.15001101e-01,  3.54937798e+00)
(-9.14283934e-01,  3.56313274e+00)
(-9.13563910e-01,  3.57691197e+00)
(-9.12841027e-01,  3.59071555e+00)
(-9.12115286e-01,  3.60454338e+00)
(-9.11386687e-01,  3.61839537e+00)
(-9.10655230e-01,  3.63227142e+00)
(-9.09920915e-01,  3.64617141e+00)
(-9.09183742e-01,  3.66009526e+00)
(-9.08443711e-01,  3.67404284e+00)
(-9.07700823e-01,  3.68801407e+00)
(-9.06955076e-01,  3.70200883e+00)
(-9.06206471e-01,  3.71602702e+00)
(-9.05455008e-01,  3.73006853e+00)
(-9.04700687e-01,  3.74413327e+00)
(-9.03943509e-01,  3.75822113e+00)
(-9.03183472e-01,  3.77233199e+00)
(-9.02420577e-01,  3.78646577e+00)
(-9.01654824e-01,  3.80062233e+00)
(-9.00886213e-01,  3.81480160e+00)
(-9.00114745e-01,  3.82900344e+00)
(-8.99340418e-01,  3.84322777e+00)
(-8.98563233e-01,  3.85747447e+00)
(-8.97783190e-01,  3.87174343e+00)
(-8.97000289e-01,  3.88603455e+00)
(-8.96214531e-01,  3.90034772e+00)
(-8.95425914e-01,  3.91468282e+00)
(-8.94634439e-01,  3.92903977e+00)
(-8.93840106e-01,  3.94341843e+00)
(-8.93042916e-01,  3.95781871e+00)
(-8.92242867e-01,  3.97224049e+00)
(-8.91439960e-01,  3.98668368e+00)
(-8.90634195e-01,  4.00114814e+00)
(-8.89825573e-01,  4.01563379e+00)
(-8.89014092e-01,  4.03014051e+00)
(-8.88199753e-01,  4.04466818e+00)
(-8.87382556e-01,  4.05921670e+00)
(-8.86562502e-01,  4.07378596e+00)
(-8.85739589e-01,  4.08837584e+00)
(-8.84913818e-01,  4.10298624e+00)
(-8.84085190e-01,  4.11761705e+00)
(-8.83253703e-01,  4.13226815e+00)
(-8.82419358e-01,  4.14693943e+00)
(-8.81582156e-01,  4.16163079e+00)
(-8.80742095e-01,  4.17634210e+00)
(-8.79899176e-01,  4.19107327e+00)
(-8.79053400e-01,  4.20582417e+00)
(-8.78204765e-01,  4.22059469e+00)
(-8.77353272e-01,  4.23538473e+00)
(-8.76498922e-01,  4.25019416e+00)
(-8.75641713e-01,  4.26502289e+00)
(-8.74781646e-01,  4.27987079e+00)
(-8.73918722e-01,  4.29473775e+00)
(-8.73052939e-01,  4.30962366e+00)
(-8.72184298e-01,  4.32452841e+00)
(-8.71312800e-01,  4.33945188e+00)
(-8.70438443e-01,  4.35439397e+00)
(-8.69561229e-01,  4.36935455e+00)
(-8.68681156e-01,  4.38433351e+00)
(-8.67798225e-01,  4.39933075e+00)
(-8.66912437e-01,  4.41434614e+00)
(-8.66023790e-01,  4.42937957e+00)
(-8.66023790e-01,  4.44143855e+00)
(-8.65143938e-01,  4.45643542e+00)
(-8.64261572e-01,  4.47145671e+00)
(-8.63376690e-01,  4.48650233e+00)
(-8.62489295e-01,  4.50157217e+00)
(-8.61599384e-01,  4.51666615e+00)
(-8.60706959e-01,  4.53178417e+00)
(-8.59812020e-01,  4.54692612e+00)
(-8.58914565e-01,  4.56209192e+00)
(-8.58014597e-01,  4.57728146e+00)
(-8.57112113e-01,  4.59249464e+00)
(-8.56207115e-01,  4.60773137e+00)
(-8.55299603e-01,  4.62299154e+00)
(-8.54389576e-01,  4.63827505e+00)
(-8.53477034e-01,  4.65358181e+00)
(-8.52561977e-01,  4.66891170e+00)
(-8.51644406e-01,  4.68426462e+00)
(-8.50724321e-01,  4.69964047e+00)
(-8.49801720e-01,  4.71503915e+00)
(-8.48876606e-01,  4.73046055e+00)
(-8.47948976e-01,  4.74590456e+00)
(-8.47018832e-01,  4.76137109e+00)
(-8.46086174e-01,  4.77686001e+00)
(-8.45151000e-01,  4.79237123e+00)
(-8.44213312e-01,  4.80790464e+00)
(-8.43273110e-01,  4.82346012e+00)
(-8.42330393e-01,  4.83903757e+00)
(-8.41385161e-01,  4.85463688e+00)
(-8.40437415e-01,  4.87025794e+00)
(-8.39487154e-01,  4.88590064e+00)
(-8.38534379e-01,  4.90156486e+00)
(-8.37579089e-01,  4.91725050e+00)
(-8.36621284e-01,  4.93295744e+00)
(-8.35660965e-01,  4.94868557e+00)
(-8.34698131e-01,  4.96443478e+00)
(-8.33732782e-01,  4.98020495e+00)
(-8.32764919e-01,  4.99599597e+00)
(-8.31794542e-01,  5.01180773e+00)
(-8.30821649e-01,  5.02764010e+00)
(-8.29846242e-01,  5.04349298e+00)
(-8.28868321e-01,  5.05936624e+00)
(-8.27887885e-01,  5.07525978e+00)
(-8.26904934e-01,  5.09117347e+00)
(-8.25919469e-01,  5.10710719e+00)
(-8.24931489e-01,  5.12306084e+00)
(-8.23940995e-01,  5.13903428e+00)
(-8.22947985e-01,  5.15502741e+00)
(-8.21952462e-01,  5.17104010e+00)
(-8.20954423e-01,  5.18707223e+00)
(-8.19953870e-01,  5.20312368e+00)
(-8.18950803e-01,  5.21919434e+00)
(-8.17945221e-01,  5.23528407e+00)
(-8.16937124e-01,  5.25139277e+00)
(-8.15926513e-01,  5.26752031e+00)
(-8.14913387e-01,  5.28366656e+00)
(-8.13897746e-01,  5.29983141e+00)
(-8.12879591e-01,  5.31601473e+00)
(-8.11858921e-01,  5.33221640e+00)
(-8.10835737e-01,  5.34843630e+00)
(-8.09810038e-01,  5.36467430e+00)
(-8.08781825e-01,  5.38093027e+00)
(-8.07751096e-01,  5.39720410e+00)
(-8.06717854e-01,  5.41349566e+00)
(-8.05682096e-01,  5.42980482e+00)
(-8.04643824e-01,  5.44613146e+00)
(-8.03603038e-01,  5.46247546e+00)
(-8.02559737e-01,  5.47883667e+00)
(-8.01513921e-01,  5.49521499e+00)
(-8.00465590e-01,  5.51161029e+00)
(-7.99414745e-01,  5.52802242e+00)
(-7.98361386e-01,  5.54445128e+00)
(-7.97305512e-01,  5.56089673e+00)
(-7.96247123e-01,  5.57735864e+00)
(-7.95186220e-01,  5.59383689e+00)
(-7.94122802e-01,  5.61033134e+00)
(-7.93056869e-01,  5.62684187e+00)
(-7.91988422e-01,  5.64336835e+00)
(-7.90917460e-01,  5.65991064e+00)
(-7.89843984e-01,  5.67646863e+00)
(-7.88767993e-01,  5.69304218e+00)
(-7.87689487e-01,  5.70963115e+00)
(-7.86608467e-01,  5.72623543e+00)
(-7.85524932e-01,  5.74285487e+00)
(-7.84438882e-01,  5.75948935e+00)
(-7.83350318e-01,  5.77613874e+00)
(-7.82259240e-01,  5.79280290e+00)
(-7.81165647e-01,  5.80948170e+00)
(-7.80069539e-01,  5.82617502e+00)
(-7.78970916e-01,  5.84288271e+00)
(-7.77869779e-01,  5.85960465e+00)
(-7.76766128e-01,  5.87634070e+00)
(-7.75659961e-01,  5.89309073e+00)
(-7.74551280e-01,  5.90985461e+00)
(-7.73440085e-01,  5.92663221e+00)
(-7.72326375e-01,  5.94342338e+00)
(-7.71210150e-01,  5.96022800e+00)
(-7.70091411e-01,  5.97704594e+00)
(-7.68970157e-01,  5.99387705e+00)
(-7.67846389e-01,  6.01072121e+00)
(-7.66720106e-01,  6.02757828e+00)
(-7.66720106e-01,  6.02192131e+00)
(-7.65453835e-01,  6.04138653e+00)
(-7.64184864e-01,  6.06085242e+00)
(-7.62913193e-01,  6.08031895e+00)
(-7.61638823e-01,  6.09978611e+00)
(-7.60361752e-01,  6.11925386e+00)
(-7.59081981e-01,  6.13872217e+00)
(-7.57799510e-01,  6.15819100e+00)
(-7.56514339e-01,  6.17766031e+00)
(-7.55226467e-01,  6.19713007e+00)
(-7.53935896e-01,  6.21660024e+00)
(-7.52642625e-01,  6.23607078e+00)
(-7.51346653e-01,  6.25554163e+00)
(-7.50047982e-01,  6.27501275e+00)
(-7.48746611e-01,  6.29448410e+00)
(-7.47442539e-01,  6.31395561e+00)
(-7.46135767e-01,  6.33342724e+00)
(-7.44826296e-01,  6.35289893e+00)
(-7.43514124e-01,  6.37237063e+00)
(-7.42199252e-01,  6.39184227e+00)
(-7.40881680e-01,  6.41131379e+00)
(-7.39561409e-01,  6.43078513e+00)
(-7.38238437e-01,  6.45025622e+00)
(-7.36912765e-01,  6.46972700e+00)
(-7.35584392e-01,  6.48919739e+00)
(-7.34253320e-01,  6.50866734e+00)
(-7.32919548e-01,  6.52813675e+00)
(-7.31583076e-01,  6.54760557e+00)
(-7.30243903e-01,  6.56707371e+00)
(-7.28902031e-01,  6.58654109e+00)
(-7.27557459e-01,  6.60600764e+00)
(-7.26210186e-01,  6.62547327e+00)
(-7.24860213e-01,  6.64493790e+00)
(-7.23507541e-01,  6.66440144e+00)
(-7.22152168e-01,  6.68386381e+00)
(-7.20794095e-01,  6.70332492e+00)
(-7.19433323e-01,  6.72278468e+00)
(-7.18069850e-01,  6.74224300e+00)
(-7.16703677e-01,  6.76169978e+00)
(-7.15334804e-01,  6.78115493e+00)
(-7.13963231e-01,  6.80060835e+00)
(-7.12588957e-01,  6.82005995e+00)
(-7.11211984e-01,  6.83950962e+00)
(-7.09832311e-01,  6.85895726e+00)
(-7.08449938e-01,  6.87840278e+00)
(-7.07064864e-01,  6.89784606e+00)
(-7.05677091e-01,  6.91728699e+00)
(-7.04286617e-01,  6.93672548e+00)
(-7.02893444e-01,  6.95616142e+00)
(-7.01497570e-01,  6.97559468e+00)
(-7.00098996e-01,  6.99502517e+00)
(-6.98697723e-01,  7.01445276e+00)
(-6.97293749e-01,  7.03387734e+00)
(-6.95887075e-01,  7.05329880e+00)
(-6.94477701e-01,  7.07271702e+00)
(-6.93065627e-01,  7.09213188e+00)
(-6.91650853e-01,  7.11154326e+00)
(-6.90233379e-01,  7.13095103e+00)
(-6.88813205e-01,  7.15035508e+00)
(-6.87390331e-01,  7.16975527e+00)
(-6.85964756e-01,  7.18915149e+00)
(-6.84536482e-01,  7.20854360e+00)
(-6.83105507e-01,  7.22793148e+00)
(-6.81671833e-01,  7.24731500e+00)
(-6.80235458e-01,  7.26669402e+00)
(-6.78796384e-01,  7.28606842e+00)
(-6.77354609e-01,  7.30543805e+00)
(-6.75910134e-01,  7.32480279e+00)
(-6.74462960e-01,  7.34416249e+00)
(-6.73013085e-01,  7.36351703e+00)
(-6.71560510e-01,  7.38286625e+00)
(-6.70105235e-01,  7.40221002e+00)
(-6.68647260e-01,  7.42154821e+00)
(-6.67186585e-01,  7.44088066e+00)
(-6.65723210e-01,  7.46020723e+00)
(-6.64257134e-01,  7.47952778e+00)
(-6.62788359e-01,  7.49884216e+00)
(-6.61316884e-01,  7.51815022e+00)
(-6.59842708e-01,  7.53745181e+00)
(-6.58365833e-01,  7.55674679e+00)
(-6.56886257e-01,  7.57603501e+00)
(-6.55403982e-01,  7.59531630e+00)
(-6.53919006e-01,  7.61459052e+00)
(-6.52431330e-01,  7.63385752e+00)
(-6.50940954e-01,  7.65311713e+00)
(-6.49447879e-01,  7.67236921e+00)
(-6.47952103e-01,  7.69161358e+00)
(-6.46453627e-01,  7.71085010e+00)
(-6.44952451e-01,  7.73007861e+00)
(-6.43448575e-01,  7.74929893e+00)
(-6.41941999e-01,  7.76851092e+00)
(-6.40432722e-01,  7.78771440e+00)
(-6.38920746e-01,  7.80690921e+00)
(-6.37406070e-01,  7.82609519e+00)
(-6.35888693e-01,  7.84527217e+00)
(-6.34368617e-01,  7.86443998e+00)
(-6.32845840e-01,  7.88359845e+00)
(-6.31320364e-01,  7.90274742e+00)
(-6.29792187e-01,  7.92188671e+00)
(-6.28261310e-01,  7.93860540e+00)
(-6.28261310e-01,  7.94101615e+00)
(-6.26859739e-01,  7.95653014e+00)
(-6.25456374e-01,  7.97443455e+00)
(-6.24051215e-01,  7.99231866e+00)
(-6.22644263e-01,  8.01018248e+00)
(-6.21235518e-01,  8.02802604e+00)
(-6.19824980e-01,  8.04584935e+00)
(-6.18412648e-01,  8.06365242e+00)
(-6.16998522e-01,  8.08143526e+00)
(-6.15582603e-01,  8.09919787e+00)
(-6.14164891e-01,  8.11694027e+00)
(-6.12745386e-01,  8.13466246e+00)
(-6.11324087e-01,  8.15236445e+00)
(-6.09900995e-01,  8.17004623e+00)
(-6.08476109e-01,  8.18770781e+00)
(-6.07049430e-01,  8.20534918e+00)
(-6.05620958e-01,  8.22297034e+00)
(-6.04190692e-01,  8.24057128e+00)
(-6.02758633e-01,  8.25815200e+00)
(-6.01324780e-01,  8.27571250e+00)
(-5.99889134e-01,  8.29325275e+00)
(-5.98451695e-01,  8.31077275e+00)
(-5.97012462e-01,  8.32827248e+00)
(-5.95571436e-01,  8.34575194e+00)
(-5.94128617e-01,  8.36321109e+00)
(-5.92684004e-01,  8.38064993e+00)
(-5.91237598e-01,  8.39806843e+00)
(-5.89789398e-01,  8.41546658e+00)
(-5.88339405e-01,  8.43284434e+00)
(-5.86887619e-01,  8.45020170e+00)
(-5.85434039e-01,  8.46753863e+00)
(-5.83978666e-01,  8.48485510e+00)
(-5.82521500e-01,  8.50215108e+00)
(-5.81062540e-01,  8.51942655e+00)
(-5.79601787e-01,  8.53668146e+00)
(-5.78139240e-01,  8.55391579e+00)
(-5.76674900e-01,  8.57112950e+00)
(-5.75208767e-01,  8.58832255e+00)
(-5.73740840e-01,  8.60549491e+00)
(-5.72271120e-01,  8.62264653e+00)
(-5.70799606e-01,  8.63977738e+00)
(-5.69326300e-01,  8.65688742e+00)
(-5.67851199e-01,  8.67397659e+00)
(-5.66374306e-01,  8.69104485e+00)
(-5.64895619e-01,  8.70809217e+00)
(-5.63415138e-01,  8.72511848e+00)
(-5.61932864e-01,  8.74212375e+00)
(-5.60448797e-01,  8.75910791e+00)
(-5.58962937e-01,  8.77607092e+00)
(-5.57475283e-01,  8.79301273e+00)
(-5.55985835e-01,  8.80993327e+00)
(-5.54494595e-01,  8.82683249e+00)
(-5.53001561e-01,  8.84371035e+00)
(-5.51506733e-01,  8.86056676e+00)
(-5.50010112e-01,  8.87740169e+00)
(-5.48511698e-01,  8.89421506e+00)
(-5.47011491e-01,  8.91100681e+00)
(-5.45509490e-01,  8.92777687e+00)
(-5.44005695e-01,  8.94452519e+00)
(-5.42500108e-01,  8.96125170e+00)
(-5.40992727e-01,  8.97795632e+00)
(-5.39483552e-01,  8.99463900e+00)
(-5.37972584e-01,  9.01129965e+00)
(-5.36459823e-01,  9.02793820e+00)
(-5.34945268e-01,  9.04455459e+00)
(-5.33428920e-01,  9.06114874e+00)
(-5.31910779e-01,  9.07772057e+00)
(-5.30390844e-01,  9.09427001e+00)
(-5.28869116e-01,  9.11079698e+00)
(-5.27345595e-01,  9.12730140e+00)
(-5.25820280e-01,  9.14378319e+00)
(-5.24293171e-01,  9.16024226e+00)
(-5.22764270e-01,  9.17667854e+00)
(-5.21233575e-01,  9.19309194e+00)
(-5.19701086e-01,  9.20948238e+00)
(-5.18166805e-01,  9.22584977e+00)
(-5.16630729e-01,  9.24219401e+00)
(-5.15092861e-01,  9.25851504e+00)
(-5.13553199e-01,  9.27481274e+00)
(-5.12011744e-01,  9.29108704e+00)
(-5.10468495e-01,  9.30733783e+00)
(-5.08923453e-01,  9.32356504e+00)
(-5.07376617e-01,  9.33976855e+00)
(-5.05827989e-01,  9.35594828e+00)
(-5.04277566e-01,  9.37210414e+00)
(-5.02725351e-01,  9.38823601e+00)
(-5.01171342e-01,  9.40434381e+00)
(-4.99615539e-01,  9.42042742e+00)
(-4.98057944e-01,  9.43648676e+00)
(-4.96498555e-01,  9.45252172e+00)
(-4.94937372e-01,  9.46853220e+00)
(-4.93374396e-01,  9.48451808e+00)
(-4.91809627e-01,  9.50047927e+00)
(-4.90243064e-01,  9.51641566e+00)
(-4.88674708e-01,  9.53232713e+00)
(-4.87104559e-01,  9.54821359e+00)
(-4.85532616e-01,  9.56407492e+00)
(-4.83958880e-01,  9.57991101e+00)
(-4.82383351e-01,  9.59572175e+00)
(-4.80806028e-01,  9.60481628e+00)
(-4.80806028e-01,  9.61150702e+00)
(-4.79281512e-01,  9.62026015e+00)
(-4.77755784e-01,  9.63566308e+00)
(-4.76228843e-01,  9.65102511e+00)
(-4.74700689e-01,  9.66634628e+00)
(-4.73171321e-01,  9.68162665e+00)
(-4.71640741e-01,  9.69686624e+00)
(-4.70108947e-01,  9.71206511e+00)
(-4.68575940e-01,  9.72722328e+00)
(-4.67041721e-01,  9.74234081e+00)
(-4.65506288e-01,  9.75741772e+00)
(-4.63969642e-01,  9.77245404e+00)
(-4.62431783e-01,  9.78744982e+00)
(-4.60892711e-01,  9.80240507e+00)
(-4.59352426e-01,  9.81731983e+00)
(-4.57810928e-01,  9.83219413e+00)
(-4.56268217e-01,  9.84702799e+00)
(-4.54724293e-01,  9.86182143e+00)
(-4.53179156e-01,  9.87657447e+00)
(-4.51632805e-01,  9.89128714e+00)
(-4.50085242e-01,  9.90595945e+00)
(-4.48536466e-01,  9.92059143e+00)
(-4.46986476e-01,  9.93518308e+00)
(-4.45435273e-01,  9.94973442e+00)
(-4.43882858e-01,  9.96424547e+00)
(-4.42329229e-01,  9.97871622e+00)
(-4.40774387e-01,  9.99314670e+00)
(-4.39218333e-01,  1.00075369e+01)
(-4.37661065e-01,  1.00218869e+01)
(-4.36102584e-01,  1.00361965e+01)
(-4.34542890e-01,  1.00504660e+01)
(-4.32981983e-01,  1.00646951e+01)
(-4.31419862e-01,  1.00788840e+01)
(-4.29856529e-01,  1.00930327e+01)
(-4.28291983e-01,  1.01071411e+01)
(-4.26726223e-01,  1.01212092e+01)
(-4.25159251e-01,  1.01352370e+01)
(-4.23591066e-01,  1.01492246e+01)
(-4.22021667e-01,  1.01631719e+01)
(-4.20451055e-01,  1.01770788e+01)
(-4.18879231e-01,  1.01909455e+01)
(-4.17306193e-01,  1.02047718e+01)
(-4.15731942e-01,  1.02185578e+01)
(-4.14156478e-01,  1.02323034e+01)
(-4.12579801e-01,  1.02460087e+01)
(-4.11001911e-01,  1.02596735e+01)
(-4.09422808e-01,  1.02732980e+01)
(-4.07842492e-01,  1.02868819e+01)
(-4.06260963e-01,  1.03004255e+01)
(-4.04678221e-01,  1.03139285e+01)
(-4.03094265e-01,  1.03273910e+01)
(-4.01509097e-01,  1.03408130e+01)
(-3.99922716e-01,  1.03541944e+01)
(-3.98335121e-01,  1.03675352e+01)
(-3.96746314e-01,  1.03808353e+01)
(-3.95156293e-01,  1.03940948e+01)
(-3.93565059e-01,  1.04073136e+01)
(-3.91972612e-01,  1.04204916e+01)
(-3.90378953e-01,  1.04336288e+01)
(-3.88784080e-01,  1.04467252e+01)
(-3.87187994e-01,  1.04597808e+01)
(-3.85590695e-01,  1.04727955e+01)
(-3.83992183e-01,  1.04857692e+01)
(-3.82392457e-01,  1.04987019e+01)
(-3.80791519e-01,  1.05115936e+01)
(-3.79189368e-01,  1.05244442e+01)
(-3.77586004e-01,  1.05372536e+01)
(-3.75981426e-01,  1.05500219e+01)
(-3.74375636e-01,  1.05627490e+01)
(-3.72768632e-01,  1.05754347e+01)
(-3.71160416e-01,  1.05880792e+01)
(-3.69550986e-01,  1.06006822e+01)
(-3.67940343e-01,  1.06132438e+01)
(-3.66328487e-01,  1.06257638e+01)
(-3.64715418e-01,  1.06382423e+01)
(-3.63101137e-01,  1.06506792e+01)
(-3.61485642e-01,  1.06630744e+01)
(-3.59868933e-01,  1.06754278e+01)
(-3.58251012e-01,  1.06877394e+01)
(-3.56631878e-01,  1.07000091e+01)
(-3.55011531e-01,  1.07122369e+01)
(-3.53389971e-01,  1.07244226e+01)
(-3.51767197e-01,  1.07365663e+01)
(-3.50143211e-01,  1.07486678e+01)
(-3.48518011e-01,  1.07607271e+01)
(-3.46891599e-01,  1.07727440e+01)
(-3.45263973e-01,  1.07847186e+01)
(-3.43635134e-01,  1.07966508e+01)
(-3.42005083e-01,  1.08085404e+01)
(-3.40373818e-01,  1.08203874e+01)
(-3.38741340e-01,  1.08321917e+01)
(-3.37107649e-01,  1.08439532e+01)
(-3.35472745e-01,  1.08556719e+01)
(-3.33836628e-01,  1.08673477e+01)
(-3.32199298e-01,  1.08789804e+01)
(-3.30560754e-01,  1.08905700e+01)
(-3.28920998e-01,  1.09021165e+01)
(-3.27280029e-01,  1.09136196e+01)
(-3.25637846e-01,  1.09250794e+01)
(-3.23994451e-01,  1.09364958e+01)
(-3.23994451e-01,  1.09310860e+01)
(-3.22386596e-01,  1.09423532e+01)
(-3.20778042e-01,  1.09535653e+01)
(-3.19168789e-01,  1.09647224e+01)
(-3.17558836e-01,  1.09758245e+01)
(-3.15948184e-01,  1.09868716e+01)
(-3.14336832e-01,  1.09978638e+01)
(-3.12724781e-01,  1.10088012e+01)
(-3.11112030e-01,  1.10196838e+01)
(-3.09498580e-01,  1.10305116e+01)
(-3.07884431e-01,  1.10412847e+01)
(-3.06269582e-01,  1.10520032e+01)
(-3.04654033e-01,  1.10626670e+01)
(-3.03037785e-01,  1.10732762e+01)
(-3.01420838e-01,  1.10838308e+01)
(-2.99803191e-01,  1.10943310e+01)
(-2.98184845e-01,  1.11047766e+01)
(-2.96565799e-01,  1.11151678e+01)
(-2.94946054e-01,  1.11255045e+01)
(-2.93325610e-01,  1.11357868e+01)
(-2.91704466e-01,  1.11460148e+01)
(-2.90082622e-01,  1.11561884e+01)
(-2.88460079e-01,  1.11663077e+01)
(-2.86836837e-01,  1.11763726e+01)
(-2.85212895e-01,  1.11863833e+01)
(-2.83588254e-01,  1.11963397e+01)
(-2.81962913e-01,  1.12062419e+01)
(-2.80336873e-01,  1.12160898e+01)
(-2.78710133e-01,  1.12258835e+01)
(-2.77082694e-01,  1.12356230e+01)
(-2.75454556e-01,  1.12453083e+01)
(-2.73825718e-01,  1.12549394e+01)
(-2.72196181e-01,  1.12645164e+01)
(-2.70565944e-01,  1.12740391e+01)
(-2.68935008e-01,  1.12835077e+01)
(-2.67303372e-01,  1.12929221e+01)
(-2.65671037e-01,  1.13022823e+01)
(-2.64038002e-01,  1.13115884e+01)
(-2.62404268e-01,  1.13208403e+01)
(-2.60769834e-01,  1.13300381e+01)
(-2.59134701e-01,  1.13391816e+01)
(-2.57498869e-01,  1.13482710e+01)
(-2.55862337e-01,  1.13573062e+01)
(-2.54225106e-01,  1.13662872e+01)
(-2.52587175e-01,  1.13752140e+01)
(-2.50948545e-01,  1.13840865e+01)
(-2.49309215e-01,  1.13929049e+01)
(-2.47669186e-01,  1.14016689e+01)
(-2.46028458e-01,  1.14103788e+01)
(-2.44387030e-01,  1.14190343e+01)
(-2.42744902e-01,  1.14276356e+01)
(-2.41102075e-01,  1.14361825e+01)
(-2.39458549e-01,  1.14446750e+01)
(-2.37814323e-01,  1.14531133e+01)
(-2.36169398e-01,  1.14614971e+01)
(-2.34523773e-01,  1.14698265e+01)
(-2.32877449e-01,  1.14781014e+01)
(-2.31230425e-01,  1.14863219e+01)
(-2.29582702e-01,  1.14944879e+01)
(-2.27934280e-01,  1.15025993e+01)
(-2.26285158e-01,  1.15106561e+01)
(-2.24635337e-01,  1.15186584e+01)
(-2.22984816e-01,  1.15266060e+01)
(-2.21333596e-01,  1.15344989e+01)
(-2.19681676e-01,  1.15423371e+01)
(-2.18029057e-01,  1.15501206e+01)
(-2.16375738e-01,  1.15578492e+01)
(-2.14721720e-01,  1.15655230e+01)
(-2.13067003e-01,  1.15731419e+01)
(-2.11411586e-01,  1.15807059e+01)
(-2.09755469e-01,  1.15882148e+01)
(-2.08098653e-01,  1.15956688e+01)
(-2.06441138e-01,  1.16030676e+01)
(-2.04782923e-01,  1.16104114e+01)
(-2.03124009e-01,  1.16176999e+01)
(-2.01464395e-01,  1.16249332e+01)
(-1.99804082e-01,  1.16321111e+01)
(-1.98143070e-01,  1.16392337e+01)
(-1.96481358e-01,  1.16463009e+01)
(-1.94818946e-01,  1.16533127e+01)
(-1.93155836e-01,  1.16602688e+01)
(-1.91492025e-01,  1.16671694e+01)
(-1.89827515e-01,  1.16740143e+01)
(-1.88162306e-01,  1.16808035e+01)
(-1.86496398e-01,  1.16875368e+01)
(-1.84829789e-01,  1.16942143e+01)
(-1.83162482e-01,  1.17008359e+01)
(-1.81494475e-01,  1.17074014e+01)
(-1.79825768e-01,  1.17139109e+01)
(-1.78156363e-01,  1.17203641e+01)
(-1.76486257e-01,  1.17267612e+01)
(-1.74815452e-01,  1.17331019e+01)
(-1.73143948e-01,  1.17393863e+01)
(-1.71471744e-01,  1.17456142e+01)
(-1.69798841e-01,  1.17517855e+01)
(-1.68125239e-01,  1.17579002e+01)
(-1.66450937e-01,  1.17639581e+01)
(-1.64775935e-01,  1.17699593e+01)
(-1.63100234e-01,  1.17759036e+01)
(-1.61423834e-01,  1.17790403e+01)
(-1.61423834e-01,  1.17817908e+01)
(-1.59803927e-01,  1.17847578e+01)
(-1.58183802e-01,  1.17904148e+01)
(-1.56563461e-01,  1.17960116e+01)
(-1.54942902e-01,  1.18015480e+01)
(-1.53322127e-01,  1.18070243e+01)
(-1.51701134e-01,  1.18124405e+01)
(-1.50079924e-01,  1.18177968e+01)
(-1.48458498e-01,  1.18230930e+01)
(-1.46836854e-01,  1.18283295e+01)
(-1.45214993e-01,  1.18335061e+01)
(-1.43592915e-01,  1.18386231e+01)
(-1.41970620e-01,  1.18436804e+01)
(-1.40348108e-01,  1.18486781e+01)
(-1.38725378e-01,  1.18536164e+01)
(-1.37102432e-01,  1.18584953e+01)
(-1.35479269e-01,  1.18633148e+01)
(-1.33855888e-01,  1.18680750e+01)
(-1.32232291e-01,  1.18727760e+01)
(-1.30608476e-01,  1.18774178e+01)
(-1.28984445e-01,  1.18820006e+01)
(-1.27360196e-01,  1.18865243e+01)
(-1.25735730e-01,  1.18909890e+01)
(-1.24111047e-01,  1.18953949e+01)
(-1.22486147e-01,  1.18997418e+01)
(-1.20861030e-01,  1.19040299e+01)
(-1.19235696e-01,  1.19082593e+01)
(-1.17610145e-01,  1.19124300e+01)
(-1.15984377e-01,  1.19165420e+01)
(-1.14358392e-01,  1.19205955e+01)
(-1.12732189e-01,  1.19245903e+01)
(-1.11105770e-01,  1.19285267e+01)
(-1.09479133e-01,  1.19324046e+01)
(-1.07852280e-01,  1.19362241e+01)
(-1.06225209e-01,  1.19399852e+01)
(-1.04597921e-01,  1.19436879e+01)
(-1.02970417e-01,  1.19473324e+01)
(-1.01342695e-01,  1.19509186e+01)
(-9.97147559e-02,  1.19544466e+01)
(-9.80865999e-02,  1.19579164e+01)
(-9.64582268e-02,  1.19613280e+01)
(-9.48296367e-02,  1.19646816e+01)
(-9.32008295e-02,  1.19679770e+01)
(-9.15718052e-02,  1.19712144e+01)
(-8.99425638e-02,  1.19743938e+01)
(-8.83131054e-02,  1.19775151e+01)
(-8.66834299e-02,  1.19805785e+01)
(-8.50535374e-02,  1.19835840e+01)
(-8.34234277e-02,  1.19865315e+01)
(-8.17931010e-02,  1.19894211e+01)
(-8.01625572e-02,  1.19922529e+01)
(-7.85317964e-02,  1.19950268e+01)
(-7.69008185e-02,  1.19977428e+01)
(-7.52696235e-02,  1.20004010e+01)
(-7.36382114e-02,  1.20030015e+01)
(-7.20065823e-02,  1.20055441e+01)
(-7.03747361e-02,  1.20080289e+01)
(-6.87426728e-02,  1.20104560e+01)
(-6.71103925e-02,  1.20128254e+01)
(-6.54778951e-02,  1.20151369e+01)
(-6.38451806e-02,  1.20173908e+01)
(-6.22122490e-02,  1.20195869e+01)
(-6.05791004e-02,  1.20217253e+01)
(-5.89457347e-02,  1.20238060e+01)
(-5.73121519e-02,  1.20258290e+01)
(-5.56783521e-02,  1.20277942e+01)
(-5.40443351e-02,  1.20297018e+01)
(-5.24101012e-02,  1.20315516e+01)
(-5.07756501e-02,  1.20333437e+01)
(-4.91409820e-02,  1.20350781e+01)
(-4.75060968e-02,  1.20367548e+01)
(-4.58709945e-02,  1.20383737e+01)
(-4.42356752e-02,  1.20399349e+01)
(-4.26001387e-02,  1.20414384e+01)
(-4.09643853e-02,  1.20428841e+01)
(-3.93284147e-02,  1.20442721e+01)
(-3.76922271e-02,  1.20456022e+01)
(-3.60558224e-02,  1.20468746e+01)
(-3.44192006e-02,  1.20480892e+01)
(-3.27823618e-02,  1.20492460e+01)
(-3.11453059e-02,  1.20503449e+01)
(-2.95080329e-02,  1.20513860e+01)
(-2.78705428e-02,  1.20523692e+01)
(-2.62328357e-02,  1.20532945e+01)
(-2.45949115e-02,  1.20541618e+01)
(-2.29567702e-02,  1.20549713e+01)
(-2.13184119e-02,  1.20557227e+01)
(-1.96798365e-02,  1.20564162e+01)
(-1.80410440e-02,  1.20570517e+01)
(-1.64020344e-02,  1.20576291e+01)
(-1.47628078e-02,  1.20581484e+01)
(-1.31233641e-02,  1.20586096e+01)
(-1.14837034e-02,  1.20590127e+01)
(-9.84382552e-03,  1.20593576e+01)
(-8.20373061e-03,  1.20596443e+01)
(-6.56341863e-03,  1.20598727e+01)
(-4.92288958e-03,  1.20600428e+01)
(-3.28214346e-03,  1.20601547e+01)
(-1.64118026e-03,  1.20602081e+01)
(-2.67111351e-21,  1.20602957e+01)
(-2.67111351e-21,  1.20602032e+01)
( 1.56508719e-03,  1.20603822e+01)
( 3.12998599e-03,  1.20604139e+01)
( 4.69469640e-03,  1.20603909e+01)
( 6.25921841e-03,  1.20603133e+01)
( 7.82355204e-03,  1.20601809e+01)
( 9.38769727e-03,  1.20599940e+01)
( 1.09516541e-02,  1.20597525e+01)
( 1.25154226e-02,  1.20594565e+01)
( 1.40790026e-02,  1.20591060e+01)
( 1.56423943e-02,  1.20587011e+01)
( 1.72055976e-02,  1.20582419e+01)
( 1.87686124e-02,  1.20577282e+01)
( 2.03314389e-02,  1.20571602e+01)
( 2.18940770e-02,  1.20565380e+01)
( 2.34565267e-02,  1.20558615e+01)
( 2.50187881e-02,  1.20551307e+01)
( 2.65808610e-02,  1.20543458e+01)
( 2.81427455e-02,  1.20535068e+01)
( 2.97044417e-02,  1.20526136e+01)
( 3.12659494e-02,  1.20516663e+01)
( 3.28272688e-02,  1.20506649e+01)
( 3.43883997e-02,  1.20496095e+01)
( 3.59493423e-02,  1.20485001e+01)
( 3.75100965e-02,  1.20473367e+01)
( 3.90706623e-02,  1.20461193e+01)
( 4.06310397e-02,  1.20448479e+01)
( 4.21912287e-02,  1.20435227e+01)
( 4.37512293e-02,  1.20421435e+01)
( 4.53110416e-02,  1.20407104e+01)
( 4.68706654e-02,  1.20392234e+01)
( 4.84301008e-02,  1.20376826e+01)
( 4.99893479e-02,  1.20360879e+01)
( 5.15484065e-02,  1.20344394e+01)
( 5.31072768e-02,  1.20327371e+01)
( 5.46659587e-02,  1.20309809e+01)
( 5.62244522e-02,  1.20291710e+01)
( 5.77827573e-02,  1.20273072e+01)
( 5.93408740e-02,  1.20253897e+01)
( 6.08988023e-02,  1.20234184e+01)
( 6.24565422e-02,  1.20213933e+01)
( 6.40140937e-02,  1.20193144e+01)
( 6.55714569e-02,  1.20171818e+01)
( 6.71286316e-02,  1.20149954e+01)
( 6.86856180e-02,  1.20127552e+01)
( 7.02424159e-02,  1.20104613e+01)
( 7.17990255e-02,  1.20081136e+01)
( 7.33554467e-02,  1.20057121e+01)
( 7.49116795e-02,  1.20032568e+01)
( 7.64677239e-02,  1.20007478e+01)
( 7.80235799e-02,  1.19981850e+01)
( 7.95792475e-02,  1.19955684e+01)
( 8.11347267e-02,  1.19928979e+01)
( 8.26900175e-02,  1.19901737e+01)
( 8.42451200e-02,  1.19873956e+01)
( 8.58000340e-02,  1.19845637e+01)
( 8.73547597e-02,  1.19816779e+01)
( 8.89092969e-02,  1.19787383e+01)
( 9.04636458e-02,  1.19757448e+01)
( 9.20178063e-02,  1.19726974e+01)
( 9.35717784e-02,  1.19695960e+01)
( 9.51255621e-02,  1.19664407e+01)
( 9.66791574e-02,  1.19632315e+01)
( 9.82325643e-02,  1.19599683e+01)
( 9.97857828e-02,  1.19566510e+01)
( 1.01338813e-01,  1.19532798e+01)
( 1.02891655e-01,  1.19498545e+01)
( 1.04444308e-01,  1.19463751e+01)
( 1.05996773e-01,  1.19428416e+01)
( 1.07549050e-01,  1.19392539e+01)
( 1.09101138e-01,  1.19356121e+01)
( 1.10653037e-01,  1.19319161e+01)
( 1.12204749e-01,  1.19281659e+01)
( 1.13756272e-01,  1.19243614e+01)
( 1.15307606e-01,  1.19205026e+01)
( 1.16858753e-01,  1.19165894e+01)
( 1.18409711e-01,  1.19126219e+01)
( 1.19960480e-01,  1.19085999e+01)
( 1.21511061e-01,  1.19045236e+01)
( 1.23061454e-01,  1.19003927e+01)
( 1.24611658e-01,  1.18962072e+01)
( 1.26161674e-01,  1.18919672e+01)
( 1.27711501e-01,  1.18876726e+01)
( 1.29261140e-01,  1.18833233e+01)
( 1.30810591e-01,  1.18789193e+01)
( 1.32359853e-01,  1.18744605e+01)
( 1.33908927e-01,  1.18699468e+01)
( 1.35457813e-01,  1.18653784e+01)
( 1.37006510e-01,  1.18607550e+01)
( 1.38555019e-01,  1.18560766e+01)
( 1.40103339e-01,  1.18513432e+01)
( 1.41651471e-01,  1.18465547e+01)
( 1.43199414e-01,  1.18417110e+01)
( 1.44747170e-01,  1.18368122e+01)
( 1.46294736e-01,  1.18318581e+01)
( 1.47842115e-01,  1.18268486e+01)
( 1.49389305e-01,  1.18217838e+01)
( 1.50936306e-01,  1.18166635e+01)
( 1.52483120e-01,  1.18114877e+01)
( 1.54029744e-01,  1.18119479e+01)
( 1.54029744e-01,  1.18062564e+01)
( 1.55477480e-01,  1.18070363e+01)
( 1.56924734e-01,  1.18020827e+01)
( 1.58371506e-01,  1.17970873e+01)
( 1.59817797e-01,  1.17920502e+01)
( 1.61263606e-01,  1.17869714e+01)
( 1.62708934e-01,  1.17818509e+01)
( 1.64153780e-01,  1.17766889e+01)
( 1.65598145e-01,  1.17714853e+01)
( 1.67042028e-01,  1.17662403e+01)
( 1.68485429e-01,  1.17609539e+01)
( 1.69928349e-01,  1.17556261e+01)
( 1.71370787e-01,  1.17502570e+01)
( 1.72812744e-01,  1.17448467e+01)
( 1.74254219e-01,  1.17393953e+01)
( 1.75695212e-01,  1.17339027e+01)
( 1.77135724e-01,  1.17283690e+01)
( 1.78575755e-01,  1.17227943e+01)
( 1.80015303e-01,  1.17171786e+01)
( 1.81454371e-01,  1.17115219e+01)
( 1.82892956e-01,  1.17058244e+01)
( 1.84331060e-01,  1.17000861e+01)
( 1.85768683e-01,  1.16943070e+01)
( 1.87205824e-01,  1.16884871e+01)
( 1.88642483e-01,  1.16826265e+01)
( 1.90078661e-01,  1.16767253e+01)
( 1.91514357e-01,  1.16707835e+01)
( 1.92949571e-01,  1.16648011e+01)
( 1.94384305e-01,  1.16587782e+01)
( 1.95818556e-01,  1.16527147e+01)
( 1.97252326e-01,  1.16466109e+01)
( 1.98685614e-01,  1.16404666e+01)
( 2.00118421e-01,  1.16342819e+01)
( 2.01550746e-01,  1.16280570e+01)
( 2.02982590e-01,  1.16217917e+01)
( 2.04413952e-01,  1.16154861e+01)
( 2.05844832e-01,  1.16091403e+01)
( 2.07275231e-01,  1.16027543e+01)
( 2.08705148e-01,  1.15963282e+01)
( 2.10134584e-01,  1.15898619e+01)
( 2.11563538e-01,  1.15833555e+01)
( 2.12992011e-01,  1.15768090e+01)
( 2.14420002e-01,  1.15702225e+01)
( 2.15847511e-01,  1.15635959e+01)
( 2.17274539e-01,  1.15569294e+01)
( 2.18701085e-01,  1.15502229e+01)
( 2.20127150e-01,  1.15434765e+01)
( 2.21552733e-01,  1.15366901e+01)
( 2.22977835e-01,  1.15298638e+01)
( 2.24402455e-01,  1.15229977e+01)
( 2.25826593e-01,  1.15160917e+01)
( 2.27250250e-01,  1.15091459e+01)
( 2.28673425e-01,  1.15021603e+01)
( 2.30096119e-01,  1.14951348e+01)
( 2.31518331e-01,  1.14880696e+01)
( 2.32940061e-01,  1.14809647e+01)
( 2.34361310e-01,  1.14738200e+01)
( 2.35782078e-01,  1.14666355e+01)
( 2.37202364e-01,  1.14594114e+01)
( 2.38622168e-01,  1.14521475e+01)
( 2.40041491e-01,  1.14448440e+01)
( 2.41460332e-01,  1.14375008e+01)
( 2.42878691e-01,  1.14301179e+01)
( 2.44296569e-01,  1.14226953e+01)
( 2.45713965e-01,  1.14152331e+01)
( 2.47130880e-01,  1.14077313e+01)
( 2.48547313e-01,  1.14001898e+01)
( 2.49963265e-01,  1.13926087e+01)
( 2.51378735e-01,  1.13849880e+01)
( 2.52793724e-01,  1.13773276e+01)
( 2.54208231e-01,  1.13696276e+01)
( 2.55622256e-01,  1.13618880e+01)
( 2.57035800e-01,  1.13541088e+01)
( 2.58448862e-01,  1.13462900e+01)
( 2.59861442e-01,  1.13384315e+01)
( 2.61273541e-01,  1.13305335e+01)
( 2.62685159e-01,  1.13225958e+01)
( 2.64096295e-01,  1.13146184e+01)
( 2.65506949e-01,  1.13066015e+01)
( 2.66917122e-01,  1.12985449e+01)
( 2.68326813e-01,  1.12904487e+01)
( 2.69736023e-01,  1.12823128e+01)
( 2.71144751e-01,  1.12741372e+01)
( 2.72552997e-01,  1.12659220e+01)
( 2.73960762e-01,  1.12576671e+01)
( 2.75368045e-01,  1.12493725e+01)
( 2.76774847e-01,  1.12410382e+01)
( 2.78181167e-01,  1.12326642e+01)
( 2.79587006e-01,  1.12242504e+01)
( 2.80992363e-01,  1.12157969e+01)
( 2.82397238e-01,  1.12073036e+01)
( 2.83801632e-01,  1.11987706e+01)
( 2.85205544e-01,  1.11901977e+01)
( 2.86608975e-01,  1.11815851e+01)
( 2.88011924e-01,  1.11729325e+01)
( 2.89414392e-01,  1.11642401e+01)
( 2.90816378e-01,  1.11555079e+01)
( 2.92217882e-01,  1.11467357e+01)
( 2.93618905e-01,  1.11379236e+01)
( 2.95019446e-01,  1.11364884e+01)
( 2.95019446e-01,  1.11290715e+01)
( 2.96582326e-01,  1.11265577e+01)
( 2.98144216e-01,  1.11165868e+01)
( 2.99705118e-01,  1.11065756e+01)
( 3.01265030e-01,  1.10965244e+01)
( 3.02823954e-01,  1.10864331e+01)
( 3.04381888e-01,  1.10763019e+01)
( 3.05938834e-01,  1.10661307e+01)
( 3.07494790e-01,  1.10559198e+01)
( 3.09049758e-01,  1.10456691e+01)
( 3.10603736e-01,  1.10353787e+01)
( 3.12156726e-01,  1.10250488e+01)
( 3.13708727e-01,  1.10146792e+01)
( 3.15259738e-01,  1.10042702e+01)
( 3.16809761e-01,  1.09938218e+01)
( 3.18358795e-01,  1.09833340e+01)
( 3.19906839e-01,  1.09728070e+01)
( 3.21453895e-01,  1.09622407e+01)
( 3.22999962e-01,  1.09516352e+01)
( 3.24545040e-01,  1.09409906e+01)
( 3.26089128e-01,  1.09303070e+01)
( 3.27632228e-01,  1.09195844e+01)
( 3.29174339e-01,  1.09088228e+01)
( 3.30715461e-01,  1.08980223e+01)
( 3.32255594e-01,  1.08871831e+01)
( 3.33794738e-01,  1.08763050e+01)
( 3.35332892e-01,  1.08653882e+01)
( 3.36870058e-01,  1.08544328e+01)
( 3.38406235e-01,  1.08434387e+01)
( 3.39941423e-01,  1.08324060e+01)
( 3.41475622e-01,  1.08213348e+01)
( 3.43008832e-01,  1.08102251e+01)
( 3.44541053e-01,  1.07990770e+01)
( 3.46072285e-01,  1.07878905e+01)
( 3.47602528e-01,  1.07766657e+01)
( 3.49131782e-01,  1.07654025e+01)
( 3.50660047e-01,  1.07541010e+01)
( 3.52187323e-01,  1.07427614e+01)
( 3.53713611e-01,  1.07313835e+01)
( 3.55238909e-01,  1.07199675e+01)
( 3.56763218e-01,  1.07085134e+01)
( 3.58286538e-01,  1.06970211e+01)
( 3.59808869e-01,  1.06854909e+01)
( 3.61330211e-01,  1.06739226e+01)
( 3.62850565e-01,  1.06623163e+01)
( 3.64369929e-01,  1.06506721e+01)
( 3.65888304e-01,  1.06389900e+01)
( 3.67405690e-01,  1.06272700e+01)
( 3.68922088e-01,  1.06155121e+01)
( 3.70437496e-01,  1.06037164e+01)
( 3.71951915e-01,  1.05918828e+01)
( 3.73465346e-01,  1.05800115e+01)
( 3.74977787e-01,  1.05681024e+01)
( 3.76489239e-01,  1.05561555e+01)
( 3.77999703e-01,  1.05441709e+01)
( 3.79509177e-01,  1.05321486e+01)
( 3.81017663e-01,  1.05200887e+01)
( 3.82525159e-01,  1.05079910e+01)
( 3.84031666e-01,  1.04958557e+01)
( 3.85537185e-01,  1.04836828e+01)
( 3.87041714e-01,  1.04714722e+01)
( 3.88545255e-01,  1.04592240e+01)
( 3.90047806e-01,  1.04469383e+01)
( 3.91549369e-01,  1.04346149e+01)
( 3.93049943e-01,  1.04222539e+01)
( 3.94549527e-01,  1.04098554e+01)
( 3.96048123e-01,  1.03974193e+01)
( 3.97545729e-01,  1.03849456e+01)
( 3.99042347e-01,  1.03724343e+01)
( 4.00537976e-01,  1.03598855e+01)
( 4.02032615e-01,  1.03472992e+01)
( 4.03526266e-01,  1.03346752e+01)
( 4.05018928e-01,  1.03220138e+01)
( 4.06510601e-01,  1.03093147e+01)
( 4.08001284e-01,  1.02965781e+01)
( 4.09490979e-01,  1.02838039e+01)
( 4.10979685e-01,  1.02709922e+01)
( 4.12467402e-01,  1.02581428e+01)
( 4.13954130e-01,  1.02452559e+01)
( 4.15439868e-01,  1.02323313e+01)
( 4.16924618e-01,  1.02193692e+01)
( 4.18408379e-01,  1.02063694e+01)
( 4.19891151e-01,  1.01933320e+01)
( 4.21372934e-01,  1.01802569e+01)
( 4.22853728e-01,  1.01671442e+01)
( 4.24333533e-01,  1.01539937e+01)
( 4.25812349e-01,  1.01408056e+01)
( 4.27290176e-01,  1.01275797e+01)
( 4.28767014e-01,  1.01143161e+01)
( 4.30242863e-01,  1.01010146e+01)
( 4.31717723e-01,  1.00876754e+01)
( 4.33191594e-01,  1.00742984e+01)
( 4.34664476e-01,  1.00608835e+01)
( 4.36136369e-01,  1.00474308e+01)
( 4.37607273e-01,  1.00339401e+01)
( 4.39077189e-01,  1.00204115e+01)
( 4.40546115e-01,  1.00068449e+01)
( 4.42014052e-01,  9.99324025e+00)
( 4.43481000e-01,  9.97959760e+00)
( 4.44946959e-01,  9.96591686e+00)
( 4.44946959e-01,  9.97125251e+00)
( 4.46551001e-01,  9.95634857e+00)
( 4.48153374e-01,  9.94141368e+00)
( 4.49754079e-01,  9.92644793e+00)
( 4.51353117e-01,  9.91145143e+00)
( 4.52950486e-01,  9.89642429e+00)
( 4.54546188e-01,  9.88136661e+00)
( 4.56140221e-01,  9.86627851e+00)
( 4.57732587e-01,  9.85116007e+00)
( 4.59323284e-01,  9.83601140e+00)
( 4.60912314e-01,  9.82083260e+00)
( 4.62499676e-01,  9.80562377e+00)
( 4.64085369e-01,  9.79038501e+00)
( 4.65669395e-01,  9.77511641e+00)
( 4.67251753e-01,  9.75981808e+00)
( 4.68832443e-01,  9.74449009e+00)
( 4.70411464e-01,  9.72913256e+00)
( 4.71988818e-01,  9.71374556e+00)
( 4.73564504e-01,  9.69832919e+00)
( 4.75138522e-01,  9.68288354e+00)
( 4.76710872e-01,  9.66740869e+00)
( 4.78281554e-01,  9.65190474e+00)
( 4.79850568e-01,  9.63637177e+00)
( 4.81417914e-01,  9.62080986e+00)
( 4.82983592e-01,  9.60521910e+00)
( 4.84547602e-01,  9.58959957e+00)
( 4.86109945e-01,  9.57395134e+00)
( 4.87670619e-01,  9.55827451e+00)
( 4.89229625e-01,  9.54256914e+00)
( 4.90786963e-01,  9.52683531e+00)
( 4.92342634e-01,  9.51107311e+00)
( 4.93896636e-01,  9.49528259e+00)
( 4.95448970e-01,  9.47946385e+00)
( 4.96999637e-01,  9.46361694e+00)
( 4.98548635e-01,  9.44774194e+00)
( 5.00095966e-01,  9.43183892e+00)
( 5.01641628e-01,  9.41590794e+00)
( 5.03185623e-01,  9.39994907e+00)
( 5.04727950e-01,  9.38396239e+00)
( 5.06268608e-01,  9.36794794e+00)
( 5.07807599e-01,  9.35190580e+00)
( 5.09344922e-01,  9.33583602e+00)
( 5.10880576e-01,  9.31973867e+00)
( 5.12414563e-01,  9.30361380e+00)
( 5.13946882e-01,  9.28746147e+00)
( 5.15477533e-01,  9.27128173e+00)
( 5.17006516e-01,  9.25507465e+00)
( 5.18533831e-01,  9.23884027e+00)
( 5.20059478e-01,  9.22257864e+00)
( 5.21583457e-01,  9.20628982e+00)
( 5.23105768e-01,  9.18997386e+00)
( 5.24626411e-01,  9.17363080e+00)
( 5.26145386e-01,  9.15726068e+00)
( 5.27662693e-01,  9.14086356e+00)
( 5.29178332e-01,  9.12443947e+00)
( 5.30692303e-01,  9.10798845e+00)
( 5.32204607e-01,  9.09151056e+00)
( 5.33715242e-01,  9.07500582e+00)
( 5.35224209e-01,  9.05847427e+00)
( 5.36731508e-01,  9.04191596e+00)
( 5.38237140e-01,  9.02533090e+00)
( 5.39741103e-01,  9.00871915e+00)
( 5.41243399e-01,  8.99208072e+00)
( 5.42744026e-01,  8.97541565e+00)
( 5.44242986e-01,  8.95872396e+00)
( 5.45740277e-01,  8.94200569e+00)
( 5.47235901e-01,  8.92526085e+00)
( 5.48729856e-01,  8.90848948e+00)
( 5.50222144e-01,  8.89169159e+00)
( 5.51712764e-01,  8.87486720e+00)
( 5.53201716e-01,  8.85801634e+00)
( 5.54688999e-01,  8.84113902e+00)
( 5.56174615e-01,  8.82423526e+00)
( 5.57658563e-01,  8.80730506e+00)
( 5.59140843e-01,  8.79034846e+00)
( 5.60621455e-01,  8.77336544e+00)
( 5.62100399e-01,  8.75635603e+00)
( 5.63577675e-01,  8.73932023e+00)
( 5.65053283e-01,  8.72225805e+00)
( 5.66527223e-01,  8.70516949e+00)
( 5.67999495e-01,  8.68805455e+00)
( 5.69470099e-01,  8.67091324e+00)
( 5.70939035e-01,  8.65374556e+00)
( 5.72406303e-01,  8.63655149e+00)
( 5.73871903e-01,  8.61933105e+00)
( 5.75335836e-01,  8.60208421e+00)
( 5.76798100e-01,  8.58481099e+00)
( 5.78258696e-01,  8.56751135e+00)
( 5.79717625e-01,  8.55018530e+00)
( 5.81174885e-01,  8.53283282e+00)
( 5.82630478e-01,  8.51545390e+00)
( 5.84084402e-01,  8.49804851e+00)
( 5.85536659e-01,  8.48061665e+00)
( 5.86987247e-01,  8.46315828e+00)
( 5.88436168e-01,  8.44567340e+00)
( 5.89883420e-01,  8.42816196e+00)
( 5.91329005e-01,  8.41062396e+00)
( 5.92772922e-01,  8.39305935e+00)
( 5.94215170e-01,  8.37546812e+00)
( 5.95655751e-01,  8.35785022e+00)
( 5.95655751e-01,  8.37029478e+00)
( 5.96855549e-01,  8.35564025e+00)
( 5.98053894e-01,  8.34098155e+00)
( 5.99250785e-01,  8.32631876e+00)
( 6.00446223e-01,  8.31165194e+00)
( 6.01640207e-01,  8.29698117e+00)
( 6.02832737e-01,  8.28230652e+00)
( 6.04023813e-01,  8.26762807e+00)
( 6.05213436e-01,  8.25294588e+00)
( 6.06401606e-01,  8.23826004e+00)
( 6.07588321e-01,  8.22357060e+00)
( 6.08773583e-01,  8.20887764e+00)
( 6.09957392e-01,  8.19418124e+00)
( 6.11139746e-01,  8.17948146e+00)
( 6.12320647e-01,  8.16477837e+00)
( 6.13500095e-01,  8.15007204e+00)
( 6.14678089e-01,  8.13536255e+00)
( 6.15854629e-01,  8.12064996e+00)
( 6.17029715e-01,  8.10593433e+00)
( 6.18203348e-01,  8.09121574e+00)
( 6.19375527e-01,  8.07649426e+00)
( 6.20546253e-01,  8.06176995e+00)
( 6.21715525e-01,  8.04704288e+00)
( 6.22883343e-01,  8.03231311e+00)
( 6.24049708e-01,  8.01758072e+00)
( 6.25214618e-01,  8.00284577e+00)
( 6.26378076e-01,  7.98810832e+00)
( 6.27540080e-01,  7.97336844e+00)
( 6.28700630e-01,  7.95862620e+00)
( 6.29859726e-01,  7.94388166e+00)
( 6.31017369e-01,  7.92913487e+00)
( 6.32173558e-01,  7.91438592e+00)
( 6.33328293e-01,  7.89963486e+00)
( 6.34481575e-01,  7.88488174e+00)
( 6.35633403e-01,  7.87012665e+00)
( 6.36783778e-01,  7.85536963e+00)
( 6.37932699e-01,  7.84061075e+00)
( 6.39080166e-01,  7.82585007e+00)
( 6.40226180e-01,  7.81108765e+00)
( 6.41370740e-01,  7.79632356e+00)
( 6.42513846e-01,  7.78155784e+00)
( 6.43655499e-01,  7.76679057e+00)
( 6.44795698e-01,  7.75202180e+00)
( 6.45934443e-01,  7.73725159e+00)
( 6.47071735e-01,  7.72247999e+00)
( 6.48207573e-01,  7.70770708e+00)
( 6.49341957e-01,  7.69293289e+00)
( 6.50474888e-01,  7.67815750e+00)
( 6.51606365e-01,  7.66338095e+00)
( 6.52736389e-01,  7.64860331e+00)
( 6.53864959e-01,  7.63382463e+00)
( 6.54992075e-01,  7.61904496e+00)
( 6.56117738e-01,  7.60426436e+00)
( 6.57241947e-01,  7.58948289e+00)
( 6.58364702e-01,  7.57470059e+00)
( 6.59486004e-01,  7.55991753e+00)
( 6.60605852e-01,  7.54513375e+00)
( 6.61724246e-01,  7.53034931e+00)
( 6.62841187e-01,  7.51556426e+00)
( 6.63956674e-01,  7.50077865e+00)
( 6.65070707e-01,  7.48599254e+00)
( 6.66183287e-01,  7.47120596e+00)
( 6.67294413e-01,  7.45641899e+00)
( 6.68404086e-01,  7.44163166e+00)
( 6.69512305e-01,  7.42684402e+00)
( 6.70619070e-01,  7.41205612e+00)
( 6.71724382e-01,  7.39726802e+00)
( 6.72828240e-01,  7.38247975e+00)
( 6.73930644e-01,  7.36769137e+00)
( 6.75031595e-01,  7.35290293e+00)
( 6.76131092e-01,  7.33811447e+00)
( 6.77229135e-01,  7.32332603e+00)
( 6.78325725e-01,  7.30853766e+00)
( 6.79420861e-01,  7.29374942e+00)
( 6.80514543e-01,  7.27896133e+00)
( 6.81606772e-01,  7.26417345e+00)
( 6.82697547e-01,  7.24938582e+00)
( 6.83786869e-01,  7.23459848e+00)
( 6.84874737e-01,  7.21981147e+00)
( 6.85961151e-01,  7.20502484e+00)
( 6.87046112e-01,  7.19023863e+00)
( 6.88129619e-01,  7.17545288e+00)
( 6.89211672e-01,  7.16066763e+00)
( 6.90292272e-01,  7.14588292e+00)
( 6.91371418e-01,  7.13109878e+00)
( 6.92449110e-01,  7.11631526e+00)
( 6.93525349e-01,  7.10153240e+00)
( 6.94600134e-01,  7.08675023e+00)
( 6.95673465e-01,  7.07196879e+00)
( 6.96745343e-01,  7.05718812e+00)
( 6.97815767e-01,  7.04240825e+00)
( 6.98884738e-01,  7.02762922e+00)
( 6.99952255e-01,  7.01285106e+00)
( 7.01018318e-01,  6.99807381e+00)
( 7.02082928e-01,  6.98329750e+00)
( 7.03146083e-01,  6.96852216e+00)
( 7.04207786e-01,  6.95374783e+00)
( 7.05268034e-01,  6.93897454e+00)
( 7.06326829e-01,  6.92420231e+00)
( 7.07384171e-01,  6.90943119e+00)
( 7.07384171e-01,  6.91316495e+00)
( 7.08521366e-01,  6.89705823e+00)
( 7.09656595e-01,  6.88095813e+00)
( 7.10789860e-01,  6.86486474e+00)
( 7.11921159e-01,  6.84877815e+00)
( 7.13050493e-01,  6.83269842e+00)
( 7.14177861e-01,  6.81662565e+00)
( 7.15303265e-01,  6.80055992e+00)
( 7.16426703e-01,  6.78450130e+00)
( 7.17548176e-01,  6.76844988e+00)
( 7.18667684e-01,  6.75240574e+00)
( 7.19785227e-01,  6.73636896e+00)
( 7.20900804e-01,  6.72033961e+00)
( 7.22014417e-01,  6.70431778e+00)
( 7.23126064e-01,  6.68830355e+00)
( 7.24235745e-01,  6.67229699e+00)
( 7.25343462e-01,  6.65629819e+00)
( 7.26449213e-01,  6.64030721e+00)
( 7.27553000e-01,  6.62432415e+00)
( 7.28654821e-01,  6.60834907e+00)
( 7.29754676e-01,  6.59238205e+00)
( 7.30852567e-01,  6.57642317e+00)
( 7.31948492e-01,  6.56047251e+00)
( 7.33042452e-01,  6.54453014e+00)
( 7.34134447e-01,  6.52859613e+00)
( 7.35224477e-01,  6.51267057e+00)
( 7.36312541e-01,  6.49675352e+00)
( 7.37398641e-01,  6.48084506e+00)
( 7.38482775e-01,  6.46494527e+00)
( 7.39564943e-01,  6.44905421e+00)
( 7.40645147e-01,  6.43317196e+00)
( 7.41723385e-01,  6.41729860e+00)
( 7.42799659e-01,  6.40143419e+00)
( 7.43873967e-01,  6.38557880e+00)
( 7.44946309e-01,  6.36973251e+00)
( 7.46016687e-01,  6.35389540e+00)
( 7.47085099e-01,  6.33806752e+00)
( 7.48151546e-01,  6.32224895e+00)
( 7.49216028e-01,  6.30643975e+00)
( 7.50278545e-01,  6.29064001e+00)
( 7.51339096e-01,  6.27484978e+00)
( 7.52397683e-01,  6.25906913e+00)
( 7.53454304e-01,  6.24329814e+00)
( 7.54508959e-01,  6.22753687e+00)
( 7.55561650e-01,  6.21178538e+00)
( 7.56612376e-01,  6.19604375e+00)
( 7.57661136e-01,  6.18031204e+00)
( 7.58707931e-01,  6.16459031e+00)
( 7.59752760e-01,  6.14887863e+00)
( 7.60795625e-01,  6.13317706e+00)
( 7.61836524e-01,  6.11748567e+00)
( 7.62875458e-01,  6.10180452e+00)
( 7.63912427e-01,  6.08613368e+00)
( 7.64947431e-01,  6.07047320e+00)
( 7.65980470e-01,  6.05482315e+00)
( 7.67011543e-01,  6.03918360e+00)
( 7.68040651e-01,  6.02355459e+00)
( 7.69067794e-01,  6.00793619e+00)
( 7.70092971e-01,  5.99232847e+00)
( 7.71116184e-01,  5.97673148e+00)
( 7.72137431e-01,  5.96114528e+00)
( 7.73156713e-01,  5.94556993e+00)
( 7.74174030e-01,  5.93000548e+00)
( 7.75189381e-01,  5.91445200e+00)
( 7.76202768e-01,  5.89890954e+00)
( 7.77214189e-01,  5.88337815e+00)
( 7.78223645e-01,  5.86785790e+00)
( 7.79231135e-01,  5.85234884e+00)
( 7.80236661e-01,  5.83685101e+00)
( 7.81240221e-01,  5.82136448e+00)
( 7.82241816e-01,  5.80588930e+00)
( 7.83241446e-01,  5.79042552e+00)
( 7.84239111e-01,  5.77497320e+00)
( 7.85234810e-01,  5.75953238e+00)
( 7.86228544e-01,  5.74410312e+00)
( 7.87220313e-01,  5.72868546e+00)
( 7.88210117e-01,  5.71327946e+00)
( 7.89197956e-01,  5.69788516e+00)
( 7.90183829e-01,  5.68250262e+00)
( 7.91167737e-01,  5.66713188e+00)
( 7.92149680e-01,  5.65177298e+00)
( 7.93129658e-01,  5.63642599e+00)
( 7.94107670e-01,  5.62109093e+00)
( 7.95083717e-01,  5.60576785e+00)
( 7.96057800e-01,  5.59045681e+00)
( 7.97029916e-01,  5.57515784e+00)
( 7.98000068e-01,  5.55987099e+00)
( 7.98968254e-01,  5.54459630e+00)
( 7.99934476e-01,  5.52933381e+00)
( 8.00898732e-01,  5.51408356e+00)
( 8.01861022e-01,  5.49884559e+00)
( 8.02821348e-01,  5.48361995e+00)
( 8.03779708e-01,  5.46840666e+00)
( 8.04736104e-01,  5.45320578e+00)
( 8.05690534e-01,  5.43801733e+00)
( 8.06642998e-01,  5.42284135e+00)
( 8.07593498e-01,  5.40767789e+00)
( 8.08542032e-01,  5.39252696e+00)
( 8.09488601e-01,  5.37738862e+00)
( 8.10433205e-01,  5.36631901e+00)
( 8.10433205e-01,  5.36226289e+00)
( 8.11449897e-01,  5.35035028e+00)
( 8.12464013e-01,  5.33439423e+00)
( 8.13475552e-01,  5.31845097e+00)
( 8.14484514e-01,  5.30252060e+00)
( 8.15490900e-01,  5.28660322e+00)
( 8.16494709e-01,  5.27069893e+00)
( 8.17495942e-01,  5.25480784e+00)
( 8.18494598e-01,  5.23893004e+00)
( 8.19490677e-01,  5.22306564e+00)
( 8.20484179e-01,  5.20721473e+00)
( 8.21475105e-01,  5.19137743e+00)
( 8.22463455e-01,  5.17555382e+00)
( 8.23449228e-01,  5.15974401e+00)
( 8.24432424e-01,  5.14394810e+00)
( 8.25413043e-01,  5.12816618e+00)
( 8.26391086e-01,  5.11239836e+00)
( 8.27366553e-01,  5.09664474e+00)
( 8.28339442e-01,  5.08090541e+00)
( 8.29309755e-01,  5.06518047e+00)
( 8.30277492e-01,  5.04947002e+00)
( 8.31242651e-01,  5.03377416e+00)
( 8.32205235e-01,  5.01809298e+00)
( 8.33165241e-01,  5.00242658e+00)
( 8.34122671e-01,  4.98677506e+00)
( 8.35077524e-01,  4.97113851e+00)
( 8.36029801e-01,  4.95551703e+00)
( 8.36979501e-01,  4.93991072e+00)
( 8.37926625e-01,  4.92431966e+00)
( 8.38871171e-01,  4.90874396e+00)
( 8.39813142e-01,  4.89318371e+00)
( 8.40752535e-01,  4.87763900e+00)
( 8.41689352e-01,  4.86210993e+00)
( 8.42623592e-01,  4.84659659e+00)
( 8.43555256e-01,  4.83109907e+00)
( 8.44484343e-01,  4.81561746e+00)
( 8.45410854e-01,  4.80015186e+00)
( 8.46334788e-01,  4.78470236e+00)
( 8.47256145e-01,  4.76926905e+00)
( 8.48174925e-01,  4.75385203e+00)
( 8.49091129e-01,  4.73845137e+00)
( 8.50004757e-01,  4.72306717e+00)
( 8.50915807e-01,  4.70769953e+00)
( 8.51824281e-01,  4.69234852e+00)
( 8.52730179e-01,  4.67701425e+00)
( 8.53633500e-01,  4.66169679e+00)
( 8.54534244e-01,  4.64639624e+00)
( 8.55432412e-01,  4.63111268e+00)
( 8.56328003e-01,  4.61584620e+00)
( 8.57221017e-01,  4.60059689e+00)
( 8.58111455e-01,  4.58536483e+00)
( 8.58999316e-01,  4.57015011e+00)
( 8.59884600e-01,  4.55495281e+00)
( 8.60767308e-01,  4.53977302e+00)
( 8.61647439e-01,  4.52461082e+00)
( 8.62524994e-01,  4.50946629e+00)
( 8.63399972e-01,  4.49433953e+00)
( 8.64272373e-01,  4.47923060e+00)
( 8.65142198e-01,  4.46413960e+00)
( 8.66009446e-01,  4.44906661e+00)
( 8.66874118e-01,  4.43401170e+00)
( 8.67736213e-01,  4.41897496e+00)
( 8.68595731e-01,  4.40395646e+00)
( 8.69452673e-01,  4.38895629e+00)
( 8.70307038e-01,  4.37397452e+00)
( 8.71158826e-01,  4.35901124e+00)
( 8.72008038e-01,  4.34406652e+00)
( 8.72854673e-01,  4.32914044e+00)
( 8.73698731e-01,  4.31423307e+00)
( 8.74540213e-01,  4.29934449e+00)
( 8.75379119e-01,  4.28447478e+00)
( 8.76215447e-01,  4.26962400e+00)
( 8.77049199e-01,  4.25479225e+00)
( 8.77880375e-01,  4.23997958e+00)
( 8.78708974e-01,  4.22518607e+00)
( 8.79534996e-01,  4.21041179e+00)
( 8.80358441e-01,  4.19565682e+00)
( 8.81179310e-01,  4.18092123e+00)
( 8.81997603e-01,  4.16620508e+00)
( 8.82813318e-01,  4.15150844e+00)
( 8.83626457e-01,  4.13683139e+00)
( 8.84437020e-01,  4.12217400e+00)
( 8.85245005e-01,  4.10753632e+00)
( 8.86050415e-01,  4.09291843e+00)
( 8.86853247e-01,  4.07832039e+00)
( 8.87653503e-01,  4.06374226e+00)
( 8.88451182e-01,  4.04918412e+00)
( 8.89246285e-01,  4.03464603e+00)
( 8.90038811e-01,  4.02012804e+00)
( 8.90828761e-01,  4.00563023e+00)
( 8.91616134e-01,  3.99115264e+00)
( 8.92400930e-01,  3.97669536e+00)
( 8.93183149e-01,  3.96225842e+00)
( 8.93962792e-01,  3.94784189e+00)
( 8.94739859e-01,  3.93344584e+00)
( 8.95514348e-01,  3.91907031e+00)
( 8.96286261e-01,  3.90471536e+00)
( 8.97055598e-01,  3.89038106e+00)
( 8.97822358e-01,  3.87606745e+00)
( 8.98586541e-01,  3.86177458e+00)
( 8.98586541e-01,  3.86056683e+00)
( 8.99231173e-01,  3.84889183e+00)
( 8.99873803e-01,  3.83723180e+00)
( 9.00514431e-01,  3.82558682e+00)
( 9.01153056e-01,  3.81395696e+00)
( 9.01789680e-01,  3.80234228e+00)
( 9.02424301e-01,  3.79074285e+00)
( 9.03056921e-01,  3.77915873e+00)
( 9.03687538e-01,  3.76758999e+00)
( 9.04316153e-01,  3.75603669e+00)
( 9.04942766e-01,  3.74449890e+00)
( 9.05567377e-01,  3.73297670e+00)
( 9.06189986e-01,  3.72147013e+00)
( 9.06810592e-01,  3.70997928e+00)
( 9.07429197e-01,  3.69850419e+00)
( 9.08045799e-01,  3.68704495e+00)
( 9.08660399e-01,  3.67560162e+00)
( 9.09272998e-01,  3.66417426e+00)
( 9.09883594e-01,  3.65276294e+00)
( 9.10492188e-01,  3.64136773e+00)
( 9.11098779e-01,  3.62998869e+00)
( 9.11703369e-01,  3.61862588e+00)
( 9.12305957e-01,  3.60727938e+00)
( 9.12906542e-01,  3.59594925e+00)
( 9.13505126e-01,  3.58463555e+00)
( 9.14101707e-01,  3.57333836e+00)
( 9.14696286e-01,  3.56205773e+00)
( 9.15288863e-01,  3.55079374e+00)
( 9.15879438e-01,  3.53954644e+00)
( 9.16468011e-01,  3.52831592e+00)
( 9.17054581e-01,  3.51710222e+00)
( 9.17639150e-01,  3.50590543e+00)
( 9.18221716e-01,  3.49472559e+00)
( 9.18802281e-01,  3.48356279e+00)
( 9.19380843e-01,  3.47241708e+00)
( 9.19957403e-01,  3.46128854e+00)
( 9.20531961e-01,  3.45017722e+00)
( 9.21104517e-01,  3.43908320e+00)
( 9.21675070e-01,  3.42800654e+00)
( 9.22243622e-01,  3.41694730e+00)
( 9.22810172e-01,  3.40590555e+00)
( 9.23374719e-01,  3.39488136e+00)
( 9.23937264e-01,  3.38387480e+00)
( 9.24497807e-01,  3.37288592e+00)
( 9.25056349e-01,  3.36191479e+00)
( 9.25612887e-01,  3.35096149e+00)
( 9.26167424e-01,  3.34002607e+00)
( 9.26719959e-01,  3.32910860e+00)
( 9.27270492e-01,  3.31820915e+00)
( 9.27819022e-01,  3.30732779e+00)
( 9.28365550e-01,  3.29646456e+00)
( 9.28910077e-01,  3.28561956e+00)
( 9.29452601e-01,  3.27479283e+00)
( 9.29993123e-01,  3.26398445e+00)
( 9.30531643e-01,  3.25319447e+00)
( 9.31068160e-01,  3.24242297e+00)
( 9.31602676e-01,  3.23167001e+00)
( 9.32135190e-01,  3.22093565e+00)
( 9.32665701e-01,  3.21021997e+00)
( 9.33194210e-01,  3.19952302e+00)
( 9.33720718e-01,  3.18884486e+00)
( 9.34245223e-01,  3.17818558e+00)
( 9.34767726e-01,  3.16754522e+00)
( 9.35288227e-01,  3.15692386e+00)
( 9.35806725e-01,  3.14632156e+00)
( 9.36323222e-01,  3.13573838e+00)
( 9.36837716e-01,  3.12517439e+00)
( 9.37350209e-01,  3.11462965e+00)
( 9.37860699e-01,  3.10410423e+00)
( 9.38369187e-01,  3.09359819e+00)
( 9.38875673e-01,  3.08311159e+00)
( 9.39380157e-01,  3.07264451e+00)
( 9.39882639e-01,  3.06219700e+00)
( 9.40383119e-01,  3.05176912e+00)
( 9.40881596e-01,  3.04136095e+00)
( 9.41378072e-01,  3.03097255e+00)
( 9.41872545e-01,  3.02060397e+00)
( 9.42365016e-01,  3.01025529e+00)
( 9.42855486e-01,  2.99992656e+00)
( 9.43343953e-01,  2.98961786e+00)
( 9.43830418e-01,  2.97932923e+00)
( 9.44314880e-01,  2.96906076e+00)
( 9.44797341e-01,  2.95881249e+00)
( 9.45277800e-01,  2.94858449e+00)
( 9.45756256e-01,  2.93837683e+00)
( 9.46232710e-01,  2.92818957e+00)
( 9.46707162e-01,  2.91802276e+00)
( 9.47179613e-01,  2.90787648e+00)
( 9.47650061e-01,  2.89775079e+00)
( 9.48118506e-01,  2.88764574e+00)
( 9.48584950e-01,  2.87756140e+00)
( 9.49049392e-01,  2.86749783e+00)
( 9.49511831e-01,  2.85745509e+00)
( 9.49972269e-01,  2.84743325e+00)
( 9.50430704e-01,  2.83743237e+00)
( 9.50887137e-01,  2.82745250e+00)
( 9.51341568e-01,  2.81749371e+00)
( 9.51793997e-01,  2.80755606e+00)
( 9.52244424e-01,  2.79763962e+00)
( 9.52692849e-01,  2.78167181e+00)
( 9.52692849e-01,  2.78774443e+00)
( 9.53182174e-01,  2.77111165e+00)
( 9.53668972e-01,  2.76056991e+00)
( 9.54153242e-01,  2.75004665e+00)
( 9.54634986e-01,  2.73954196e+00)
( 9.55114202e-01,  2.72905591e+00)
( 9.55590890e-01,  2.71858857e+00)
( 9.56065052e-01,  2.70814001e+00)
( 9.56536686e-01,  2.69771030e+00)
( 9.57005793e-01,  2.68729953e+00)
( 9.57472372e-01,  2.67690776e+00)
( 9.57936424e-01,  2.66653507e+00)
( 9.58397949e-01,  2.65618153e+00)
( 9.58856947e-01,  2.64584721e+00)
( 9.59313417e-01,  2.63553219e+00)
( 9.59767360e-01,  2.62523655e+00)
( 9.60218775e-01,  2.61496035e+00)
( 9.60667664e-01,  2.60470367e+00)
( 9.61114025e-01,  2.59446659e+00)
( 9.61557858e-01,  2.58424918e+00)
( 9.61999165e-01,  2.57405152e+00)
( 9.62437944e-01,  2.56387367e+00)
( 9.62874195e-01,  2.55371572e+00)
( 9.63307920e-01,  2.54357774e+00)
( 9.63739117e-01,  2.53345980e+00)
( 9.64167787e-01,  2.52336198e+00)
( 9.64593929e-01,  2.51328436e+00)
( 9.65017544e-01,  2.50322701e+00)
( 9.65438632e-01,  2.49319000e+00)
( 9.65857193e-01,  2.48317341e+00)
( 9.66273226e-01,  2.47317731e+00)
( 9.66686732e-01,  2.46320179e+00)
( 9.67097710e-01,  2.45324691e+00)
( 9.67506162e-01,  2.44331276e+00)
( 9.67912086e-01,  2.43339940e+00)
( 9.68315482e-01,  2.42350692e+00)
( 9.68716352e-01,  2.41363539e+00)
( 9.69114694e-01,  2.40378488e+00)
( 9.69510509e-01,  2.39395548e+00)
( 9.69903796e-01,  2.38414725e+00)
( 9.70294556e-01,  2.37436028e+00)
( 9.70682789e-01,  2.36459463e+00)
( 9.71068495e-01,  2.35485040e+00)
( 9.71451673e-01,  2.34512764e+00)
( 9.71832324e-01,  2.33542645e+00)
( 9.72210447e-01,  2.32574689e+00)
( 9.72586044e-01,  2.31608904e+00)
( 9.72959112e-01,  2.30645298e+00)
( 9.73329654e-01,  2.29683879e+00)
( 9.73697668e-01,  2.28724654e+00)
( 9.74063155e-01,  2.27767630e+00)
( 9.74426115e-01,  2.26812816e+00)
( 9.74786548e-01,  2.25860219e+00)
( 9.75144453e-01,  2.24909848e+00)
( 9.75499830e-01,  2.23961708e+00)
( 9.75852681e-01,  2.23015809e+00)
( 9.76203004e-01,  2.22072158e+00)
( 9.76550800e-01,  2.21130762e+00)
( 9.76896068e-01,  2.20191630e+00)
( 9.77238810e-01,  2.19254768e+00)
( 9.77579024e-01,  2.18320186e+00)
( 9.77916710e-01,  2.17387889e+00)
( 9.78251870e-01,  2.16457887e+00)
( 9.78584501e-01,  2.15530186e+00)
( 9.78914606e-01,  2.14604795e+00)
( 9.79242184e-01,  2.13681721e+00)
( 9.79567234e-01,  2.12760972e+00)
( 9.79889756e-01,  2.11842555e+00)
( 9.80209752e-01,  2.10926479e+00)
( 9.80527220e-01,  2.10012751e+00)
( 9.80842161e-01,  2.09101378e+00)
( 9.81154574e-01,  2.08192368e+00)
( 9.81464460e-01,  2.07285730e+00)
( 9.81771819e-01,  2.06381470e+00)
( 9.82076651e-01,  2.05479597e+00)
( 9.82378955e-01,  2.04580118e+00)
( 9.82678732e-01,  2.03683041e+00)
( 9.82975982e-01,  2.02788373e+00)
( 9.83270704e-01,  2.01896122e+00)
( 9.83562899e-01,  2.01006296e+00)
( 9.83852567e-01,  2.00118902e+00)
( 9.84139707e-01,  1.99233949e+00)
( 9.84424320e-01,  1.98351443e+00)
( 9.84706406e-01,  1.97471393e+00)
( 9.84985964e-01,  1.96593806e+00)
( 9.85262995e-01,  1.95718689e+00)
( 9.85537499e-01,  1.94846051e+00)
( 9.85809476e-01,  1.93975899e+00)
( 9.86078925e-01,  1.93108240e+00)
( 9.86345847e-01,  1.92243082e+00)
( 9.86610242e-01,  1.91380434e+00)
( 9.86872109e-01,  1.90520301e+00)
( 9.87131449e-01,  1.89662693e+00)
( 9.87388261e-01,  1.88807615e+00)
( 9.87642547e-01,  1.87955077e+00)
( 9.87894305e-01,  1.87105086e+00)
( 9.88143536e-01,  1.86257649e+00)
( 9.88390239e-01,  1.85412773e+00)
( 9.88634415e-01,  1.84570466e+00)
( 9.88876064e-01,  1.83867988e+00)
( 9.88876064e-01,  1.83730736e+00)
( 9.89099500e-01,  1.83105592e+00)
( 9.89320669e-01,  1.82344940e+00)
( 9.89539571e-01,  1.81586039e+00)
( 9.89756207e-01,  1.80828894e+00)
( 9.89970576e-01,  1.80073513e+00)
( 9.90182677e-01,  1.79319902e+00)
( 9.90392513e-01,  1.78568069e+00)
( 9.90600081e-01,  1.77818019e+00)
( 9.90805383e-01,  1.77069760e+00)
( 9.91008417e-01,  1.76323299e+00)
( 9.91209185e-01,  1.75578642e+00)
( 9.91407686e-01,  1.74835797e+00)
( 9.91603921e-01,  1.74094770e+00)
( 9.91797888e-01,  1.73355568e+00)
( 9.91989589e-01,  1.72618199e+00)
( 9.92179023e-01,  1.71882668e+00)
( 9.92366190e-01,  1.71148984e+00)
( 9.92551091e-01,  1.70417153e+00)
( 9.92733724e-01,  1.69687182e+00)
( 9.92914091e-01,  1.68959078e+00)
( 9.93092191e-01,  1.68232849e+00)
( 9.93268024e-01,  1.67508501e+00)
( 9.93441591e-01,  1.66786041e+00)
( 9.93612891e-01,  1.66065478e+00)
( 9.93781923e-01,  1.65346817e+00)
( 9.93948689e-01,  1.64630067e+00)
( 9.94113189e-01,  1.63915233e+00)
( 9.94275421e-01,  1.63202325e+00)
( 9.94435387e-01,  1.62491348e+00)
( 9.94593086e-01,  1.61782311e+00)
( 9.94748518e-01,  1.61075220e+00)
( 9.94901683e-01,  1.60370083e+00)
( 9.95052582e-01,  1.59666907e+00)
( 9.95201213e-01,  1.58965699e+00)
( 9.95347578e-01,  1.58266468e+00)
( 9.95491676e-01,  1.57569219e+00)
( 9.95633508e-01,  1.56873962e+00)
( 9.95773072e-01,  1.56180703e+00)
( 9.95910370e-01,  1.55489450e+00)
( 9.96045401e-01,  1.54800210e+00)
( 9.96178165e-01,  1.54112991e+00)
( 9.96308662e-01,  1.53427800e+00)
( 9.96436893e-01,  1.52744645e+00)
( 9.96562857e-01,  1.52063534e+00)
( 9.96686554e-01,  1.51384474e+00)
( 9.96807984e-01,  1.50707473e+00)
( 9.96927147e-01,  1.50032538e+00)
( 9.97044044e-01,  1.49359678e+00)
( 9.97158673e-01,  1.48688899e+00)
( 9.97271036e-01,  1.48020210e+00)
( 9.97381133e-01,  1.47353618e+00)
( 9.97488962e-01,  1.46689131e+00)
( 9.97594525e-01,  1.46026757e+00)
( 9.97697820e-01,  1.45366504e+00)
( 9.97798849e-01,  1.44708379e+00)
( 9.97897612e-01,  1.44052391e+00)
( 9.97994107e-01,  1.43398547e+00)
( 9.98088336e-01,  1.42746854e+00)
( 9.98180298e-01,  1.42097322e+00)
( 9.98269993e-01,  1.41449958e+00)
( 9.98357421e-01,  1.40804769e+00)
( 9.98442582e-01,  1.40161765e+00)
( 9.98525477e-01,  1.39520952e+00)
( 9.98606105e-01,  1.38882339e+00)
( 9.98684466e-01,  1.38245933e+00)
( 9.98760560e-01,  1.37611744e+00)
( 9.98834388e-01,  1.36979778e+00)
( 9.98905948e-01,  1.36350044e+00)
( 9.98975242e-01,  1.35722551e+00)
( 9.99042269e-01,  1.35097305e+00)
( 9.99107030e-01,  1.34474315e+00)
( 9.99169523e-01,  1.33853590e+00)
( 9.99229750e-01,  1.33235138e+00)
( 9.99287710e-01,  1.32618966e+00)
( 9.99343403e-01,  1.32005083e+00)
( 9.99396829e-01,  1.31393496e+00)
( 9.99447989e-01,  1.30784216e+00)
( 9.99496882e-01,  1.30177248e+00)
( 9.99543508e-01,  1.29572603e+00)
( 9.99587867e-01,  1.28970287e+00)
( 9.99629959e-01,  1.28370310e+00)
( 9.99669785e-01,  1.27772679e+00)
( 9.99707344e-01,  1.27177403e+00)
( 9.99742636e-01,  1.26584490e+00)
( 9.99775661e-01,  1.25993949e+00)
( 9.99806419e-01,  1.25405787e+00)
( 9.99834911e-01,  1.24820014e+00)
( 9.99861136e-01,  1.24236637e+00)
( 9.99885094e-01,  1.23655665e+00)
( 9.99906785e-01,  1.23077107e+00)
( 9.99926209e-01,  1.22500970e+00)
( 9.99943367e-01,  1.21927263e+00)
( 9.99958258e-01,  1.21355995e+00)
( 9.99970882e-01,  1.20787173e+00)
( 9.99981239e-01,  1.20220807e+00)
( 9.99989329e-01,  1.19656905e+00)
( 9.99995153e-01,  1.19095475e+00)
( 9.99998710e-01,  1.18536526e+00)
( 1.00000000e+00,  1.17980066e+00)};\label{pnts:study1_opt2_pres}

\addplot [yellow, thin, dotted, mark=none, mark repeat=1]
coordinates {
(-1.00000000e+00,  1.17492635e+00)
(-9.99998175e-01,  1.18157831e+00)
(-9.99993275e-01,  1.18826082e+00)
(-9.99985303e-01,  1.19497380e+00)
(-9.99974256e-01,  1.20171713e+00)
(-9.99960136e-01,  1.20849071e+00)
(-9.99942943e-01,  1.21529444e+00)
(-9.99922675e-01,  1.22212820e+00)
(-9.99899335e-01,  1.22899190e+00)
(-9.99872920e-01,  1.23588542e+00)
(-9.99843432e-01,  1.24280866e+00)
(-9.99810870e-01,  1.24976152e+00)
(-9.99775234e-01,  1.25674389e+00)
(-9.99736525e-01,  1.26375566e+00)
(-9.99694743e-01,  1.27079674e+00)
(-9.99649886e-01,  1.27786701e+00)
(-9.99601956e-01,  1.28496637e+00)
(-9.99550953e-01,  1.29209471e+00)
(-9.99496875e-01,  1.29925193e+00)
(-9.99439724e-01,  1.30643793e+00)
(-9.99379500e-01,  1.31365260e+00)
(-9.99316202e-01,  1.32089583e+00)
(-9.99249830e-01,  1.32816753e+00)
(-9.99180384e-01,  1.33546758e+00)
(-9.99107865e-01,  1.34279588e+00)
(-9.99032272e-01,  1.35015233e+00)
(-9.98953606e-01,  1.35753682e+00)
(-9.98871866e-01,  1.36494925e+00)
(-9.98787052e-01,  1.37238952e+00)
(-9.98699165e-01,  1.37985752e+00)
(-9.98608204e-01,  1.38735315e+00)
(-9.98514170e-01,  1.39487631e+00)
(-9.98417061e-01,  1.40242688e+00)
(-9.98316880e-01,  1.41000478e+00)
(-9.98213624e-01,  1.41760989e+00)
(-9.98107295e-01,  1.42524211e+00)
(-9.97997892e-01,  1.43290135e+00)
(-9.97885416e-01,  1.44058749e+00)
(-9.97769866e-01,  1.44830044e+00)
(-9.97651242e-01,  1.45604009e+00)
(-9.97529545e-01,  1.46380635e+00)
(-9.97404774e-01,  1.47159911e+00)
(-9.97276929e-01,  1.47941826e+00)
(-9.97146011e-01,  1.48726372e+00)
(-9.97012019e-01,  1.49513537e+00)
(-9.96874954e-01,  1.50303312e+00)
(-9.96734815e-01,  1.51095686e+00)
(-9.96591602e-01,  1.51890650e+00)
(-9.96445315e-01,  1.52688193e+00)
(-9.96295955e-01,  1.53488306e+00)
(-9.96143522e-01,  1.54290979e+00)
(-9.95988014e-01,  1.55096201e+00)
(-9.95829433e-01,  1.55903962e+00)
(-9.95667779e-01,  1.56714254e+00)
(-9.95503051e-01,  1.57527065e+00)
(-9.95335249e-01,  1.58342387e+00)
(-9.95164373e-01,  1.59160208e+00)
(-9.94990424e-01,  1.59980520e+00)
(-9.94813401e-01,  1.60803313e+00)
(-9.94633305e-01,  1.61628576e+00)
(-9.94450135e-01,  1.62456301e+00)
(-9.94263891e-01,  1.63286477e+00)
(-9.94074574e-01,  1.64119094e+00)
(-9.93882183e-01,  1.64954144e+00)
(-9.93686718e-01,  1.65791616e+00)
(-9.93488180e-01,  1.66631501e+00)
(-9.93286568e-01,  1.67473789e+00)
(-9.93081883e-01,  1.68318470e+00)
(-9.92874124e-01,  1.69165536e+00)
(-9.92663291e-01,  1.70014976e+00)
(-9.92449384e-01,  1.70866782e+00)
(-9.92232404e-01,  1.71720943e+00)
(-9.92012351e-01,  1.72577450e+00)
(-9.91789223e-01,  1.73436294e+00)
(-9.91563022e-01,  1.74297465e+00)
(-9.91333748e-01,  1.75160955e+00)
(-9.91101399e-01,  1.76026753e+00)
(-9.90865978e-01,  1.76894851e+00)
(-9.90627482e-01,  1.77765238e+00)
(-9.90385913e-01,  1.78637907e+00)
(-9.90141270e-01,  1.79512848e+00)
(-9.89893554e-01,  1.80390051e+00)
(-9.89642764e-01,  1.81269507e+00)
(-9.89388900e-01,  1.82151207e+00)
(-9.89131963e-01,  1.83035143e+00)
(-9.88871952e-01,  1.83921305e+00)
(-9.88608867e-01,  1.84809683e+00)
(-9.88342709e-01,  1.85700270e+00)
(-9.88073477e-01,  1.86593055e+00)
(-9.87801171e-01,  1.87488031e+00)
(-9.87525792e-01,  1.88385187e+00)
(-9.87247339e-01,  1.89284516e+00)
(-9.86965813e-01,  1.90186008e+00)
(-9.86681213e-01,  1.91089654e+00)
(-9.86393539e-01,  1.91995445e+00)
(-9.86102792e-01,  1.92903374e+00)
(-9.85808971e-01,  1.93813430e+00)
(-9.85512076e-01,  1.94725606e+00)
(-9.85212108e-01,  1.95639892e+00)
(-9.84909066e-01,  1.96556280e+00)
(-9.84909066e-01,  1.97017988e+00)
(-9.84602658e-01,  1.97947510e+00)
(-9.84293274e-01,  1.98880758e+00)
(-9.83980913e-01,  1.99817717e+00)
(-9.83665576e-01,  2.00758374e+00)
(-9.83347262e-01,  2.01702717e+00)
(-9.83025972e-01,  2.02650733e+00)
(-9.82701706e-01,  2.03602407e+00)
(-9.82374462e-01,  2.04557728e+00)
(-9.82044243e-01,  2.05516681e+00)
(-9.81711046e-01,  2.06479255e+00)
(-9.81374874e-01,  2.07445435e+00)
(-9.81035724e-01,  2.08415208e+00)
(-9.80693599e-01,  2.09388562e+00)
(-9.80348496e-01,  2.10365483e+00)
(-9.80000417e-01,  2.11345957e+00)
(-9.79649362e-01,  2.12329973e+00)
(-9.79295330e-01,  2.13317515e+00)
(-9.78938322e-01,  2.14308572e+00)
(-9.78578337e-01,  2.15303129e+00)
(-9.78215376e-01,  2.16301174e+00)
(-9.77849438e-01,  2.17302694e+00)
(-9.77480524e-01,  2.18307675e+00)
(-9.77108633e-01,  2.19316103e+00)
(-9.76733766e-01,  2.20327966e+00)
(-9.76355922e-01,  2.21343250e+00)
(-9.75975101e-01,  2.22361942e+00)
(-9.75591305e-01,  2.23384029e+00)
(-9.75204531e-01,  2.24409497e+00)
(-9.74814781e-01,  2.25438334e+00)
(-9.74422055e-01,  2.26470525e+00)
(-9.74026352e-01,  2.27506058e+00)
(-9.73627673e-01,  2.28544919e+00)
(-9.73226017e-01,  2.29587096e+00)
(-9.72821384e-01,  2.30632574e+00)
(-9.72413775e-01,  2.31681340e+00)
(-9.72003190e-01,  2.32733382e+00)
(-9.71589628e-01,  2.33788687e+00)
(-9.71173089e-01,  2.34847239e+00)
(-9.70753574e-01,  2.35909028e+00)
(-9.70331083e-01,  2.36974039e+00)
(-9.69905615e-01,  2.38042259e+00)
(-9.69477171e-01,  2.39113675e+00)
(-9.69045750e-01,  2.40188273e+00)
(-9.68611352e-01,  2.41266041e+00)
(-9.68173978e-01,  2.42346966e+00)
(-9.67733628e-01,  2.43431034e+00)
(-9.67290301e-01,  2.44518232e+00)
(-9.66843997e-01,  2.45608546e+00)
(-9.66394717e-01,  2.46701965e+00)
(-9.65942460e-01,  2.47798474e+00)
(-9.65487227e-01,  2.48898060e+00)
(-9.65029018e-01,  2.50000711e+00)
(-9.64567832e-01,  2.51106414e+00)
(-9.64103669e-01,  2.52215155e+00)
(-9.63636530e-01,  2.53326921e+00)
(-9.63166415e-01,  2.54441699e+00)
(-9.62693322e-01,  2.55559476e+00)
(-9.62217254e-01,  2.56680239e+00)
(-9.61738209e-01,  2.57803976e+00)
(-9.61256187e-01,  2.58930673e+00)
(-9.60771189e-01,  2.60060317e+00)
(-9.60283214e-01,  2.61192895e+00)
(-9.59792263e-01,  2.62328395e+00)
(-9.59298336e-01,  2.63466803e+00)
(-9.58801431e-01,  2.64608107e+00)
(-9.58301551e-01,  2.65752294e+00)
(-9.57798694e-01,  2.66899350e+00)
(-9.57292860e-01,  2.68049264e+00)
(-9.56784050e-01,  2.69202021e+00)
(-9.56272263e-01,  2.70357611e+00)
(-9.55757500e-01,  2.71516018e+00)
(-9.55239760e-01,  2.72677232e+00)
(-9.54719044e-01,  2.73841239e+00)
(-9.54195351e-01,  2.75008027e+00)
(-9.53668682e-01,  2.76177582e+00)
(-9.53139036e-01,  2.77349892e+00)
(-9.52606414e-01,  2.78524945e+00)
(-9.52070815e-01,  2.79702728e+00)
(-9.51532240e-01,  2.80883228e+00)
(-9.50990688e-01,  2.82066433e+00)
(-9.50446160e-01,  2.83252330e+00)
(-9.49898655e-01,  2.84440906e+00)
(-9.49348174e-01,  2.85632150e+00)
(-9.48794716e-01,  2.86826048e+00)
(-9.48238282e-01,  2.88022589e+00)
(-9.47678871e-01,  2.89221759e+00)
(-9.47116484e-01,  2.90423546e+00)
(-9.46551120e-01,  2.91627938e+00)
(-9.45982780e-01,  2.92834923e+00)
(-9.45411463e-01,  2.94044488e+00)
(-9.44837169e-01,  2.95256621e+00)
(-9.44259899e-01,  2.96471309e+00)
(-9.43679653e-01,  2.97688541e+00)
(-9.43096430e-01,  2.98908304e+00)
(-9.42510231e-01,  3.00130585e+00)
(-9.41921055e-01,  3.01355373e+00)
(-9.41328903e-01,  3.02582656e+00)
(-9.40733774e-01,  3.03812421e+00)
(-9.40135668e-01,  3.05044656e+00)
(-9.40135668e-01,  3.05140767e+00)
(-9.39527105e-01,  3.06393360e+00)
(-9.38915684e-01,  3.07649192e+00)
(-9.38301405e-01,  3.08908255e+00)
(-9.37684268e-01,  3.10170538e+00)
(-9.37064273e-01,  3.11436030e+00)
(-9.36441420e-01,  3.12704722e+00)
(-9.35815709e-01,  3.13976604e+00)
(-9.35187140e-01,  3.15251665e+00)
(-9.34555713e-01,  3.16529894e+00)
(-9.33921428e-01,  3.17811283e+00)
(-9.33284285e-01,  3.19095819e+00)
(-9.32644284e-01,  3.20383493e+00)
(-9.32001425e-01,  3.21674293e+00)
(-9.31355708e-01,  3.22968210e+00)
(-9.30707133e-01,  3.24265233e+00)
(-9.30055700e-01,  3.25565350e+00)
(-9.29401409e-01,  3.26868552e+00)
(-9.28744260e-01,  3.28174826e+00)
(-9.28084253e-01,  3.29484164e+00)
(-9.27421388e-01,  3.30796552e+00)
(-9.26755665e-01,  3.32111981e+00)
(-9.26087084e-01,  3.33430439e+00)
(-9.25415645e-01,  3.34751915e+00)
(-9.24741348e-01,  3.36076399e+00)
(-9.24064193e-01,  3.37403878e+00)
(-9.23384180e-01,  3.38734342e+00)
(-9.22701309e-01,  3.40067780e+00)
(-9.22015580e-01,  3.41404179e+00)
(-9.21326993e-01,  3.42743530e+00)
(-9.20635548e-01,  3.44085819e+00)
(-9.19941246e-01,  3.45431037e+00)
(-9.19244085e-01,  3.46779171e+00)
(-9.18544066e-01,  3.48130210e+00)
(-9.17841189e-01,  3.49484142e+00)
(-9.17135454e-01,  3.50840956e+00)
(-9.16426861e-01,  3.52200640e+00)
(-9.15715410e-01,  3.53563183e+00)
(-9.15001101e-01,  3.54928572e+00)
(-9.14283934e-01,  3.56296797e+00)
(-9.13563910e-01,  3.57667844e+00)
(-9.12841027e-01,  3.59041704e+00)
(-9.12115286e-01,  3.60418362e+00)
(-9.11386687e-01,  3.61797809e+00)
(-9.10655230e-01,  3.63180031e+00)
(-9.09920915e-01,  3.64565018e+00)
(-9.09183742e-01,  3.65952756e+00)
(-9.08443711e-01,  3.67343235e+00)
(-9.07700823e-01,  3.68736441e+00)
(-9.06955076e-01,  3.70132364e+00)
(-9.06206471e-01,  3.71530990e+00)
(-9.05455008e-01,  3.72932308e+00)
(-9.04700687e-01,  3.74336306e+00)
(-9.03943509e-01,  3.75742972e+00)
(-9.03183472e-01,  3.77152293e+00)
(-9.02420577e-01,  3.78564257e+00)
(-9.01654824e-01,  3.79978852e+00)
(-9.00886213e-01,  3.81396067e+00)
(-9.00114745e-01,  3.82815887e+00)
(-8.99340418e-01,  3.84238302e+00)
(-8.98563233e-01,  3.85663299e+00)
(-8.97783190e-01,  3.87090866e+00)
(-8.97000289e-01,  3.88520990e+00)
(-8.96214531e-01,  3.89953658e+00)
(-8.95425914e-01,  3.91388860e+00)
(-8.94634439e-01,  3.92826582e+00)
(-8.93840106e-01,  3.94266811e+00)
(-8.93042916e-01,  3.95709536e+00)
(-8.92242867e-01,  3.97154744e+00)
(-8.91439960e-01,  3.98602422e+00)
(-8.90634195e-01,  4.00052559e+00)
(-8.89825573e-01,  4.01505141e+00)
(-8.89014092e-01,  4.02960156e+00)
(-8.88199753e-01,  4.04417591e+00)
(-8.87382556e-01,  4.05877435e+00)
(-8.86562502e-01,  4.07339673e+00)
(-8.85739589e-01,  4.08804295e+00)
(-8.84913818e-01,  4.10271287e+00)
(-8.84085190e-01,  4.11740637e+00)
(-8.83253703e-01,  4.13212332e+00)
(-8.82419358e-01,  4.14686359e+00)
(-8.81582156e-01,  4.16162706e+00)
(-8.80742095e-01,  4.17641361e+00)
(-8.79899176e-01,  4.19122310e+00)
(-8.79053400e-01,  4.20605541e+00)
(-8.78204765e-01,  4.22091041e+00)
(-8.77353272e-01,  4.23578798e+00)
(-8.76498922e-01,  4.25068799e+00)
(-8.75641713e-01,  4.26561032e+00)
(-8.74781646e-01,  4.28055483e+00)
(-8.73918722e-01,  4.29552140e+00)
(-8.73052939e-01,  4.31050990e+00)
(-8.72184298e-01,  4.32552020e+00)
(-8.71312800e-01,  4.34055218e+00)
(-8.70438443e-01,  4.35560572e+00)
(-8.69561229e-01,  4.37068067e+00)
(-8.68681156e-01,  4.38577692e+00)
(-8.67798225e-01,  4.40089434e+00)
(-8.66912437e-01,  4.41603280e+00)
(-8.66023790e-01,  4.43119218e+00)
(-8.66023790e-01,  4.43975578e+00)
(-8.65143938e-01,  4.45508758e+00)
(-8.64261572e-01,  4.47043795e+00)
(-8.63376690e-01,  4.48580679e+00)
(-8.62489295e-01,  4.50119403e+00)
(-8.61599384e-01,  4.51659959e+00)
(-8.60706959e-01,  4.53202338e+00)
(-8.59812020e-01,  4.54746532e+00)
(-8.58914565e-01,  4.56292533e+00)
(-8.58014597e-01,  4.57840331e+00)
(-8.57112113e-01,  4.59389919e+00)
(-8.56207115e-01,  4.60941288e+00)
(-8.55299603e-01,  4.62494429e+00)
(-8.54389576e-01,  4.64049333e+00)
(-8.53477034e-01,  4.65605992e+00)
(-8.52561977e-01,  4.67164396e+00)
(-8.51644406e-01,  4.68724537e+00)
(-8.50724321e-01,  4.70286405e+00)
(-8.49801720e-01,  4.71849991e+00)
(-8.48876606e-01,  4.73415285e+00)
(-8.47948976e-01,  4.74982280e+00)
(-8.47018832e-01,  4.76550964e+00)
(-8.46086174e-01,  4.78121329e+00)
(-8.45151000e-01,  4.79693365e+00)
(-8.44213312e-01,  4.81267063e+00)
(-8.43273110e-01,  4.82842412e+00)
(-8.42330393e-01,  4.84419404e+00)
(-8.41385161e-01,  4.85998027e+00)
(-8.40437415e-01,  4.87578274e+00)
(-8.39487154e-01,  4.89160132e+00)
(-8.38534379e-01,  4.90743594e+00)
(-8.37579089e-01,  4.92328647e+00)
(-8.36621284e-01,  4.93915283e+00)
(-8.35660965e-01,  4.95503491e+00)
(-8.34698131e-01,  4.97093261e+00)
(-8.33732782e-01,  4.98684582e+00)
(-8.32764919e-01,  5.00277445e+00)
(-8.31794542e-01,  5.01871838e+00)
(-8.30821649e-01,  5.03467752e+00)
(-8.29846242e-01,  5.05065175e+00)
(-8.28868321e-01,  5.06664098e+00)
(-8.27887885e-01,  5.08264509e+00)
(-8.26904934e-01,  5.09866398e+00)
(-8.25919469e-01,  5.11469754e+00)
(-8.24931489e-01,  5.13074566e+00)
(-8.23940995e-01,  5.14680824e+00)
(-8.22947985e-01,  5.16288516e+00)
(-8.21952462e-01,  5.17897631e+00)
(-8.20954423e-01,  5.19508159e+00)
(-8.19953870e-01,  5.21120089e+00)
(-8.18950803e-01,  5.22733408e+00)
(-8.17945221e-01,  5.24348107e+00)
(-8.16937124e-01,  5.25964173e+00)
(-8.15926513e-01,  5.27581596e+00)
(-8.14913387e-01,  5.29200364e+00)
(-8.13897746e-01,  5.30820466e+00)
(-8.12879591e-01,  5.32441890e+00)
(-8.11858921e-01,  5.34064626e+00)
(-8.10835737e-01,  5.35688661e+00)
(-8.09810038e-01,  5.37313983e+00)
(-8.08781825e-01,  5.38940582e+00)
(-8.07751096e-01,  5.40568446e+00)
(-8.06717854e-01,  5.42197562e+00)
(-8.05682096e-01,  5.43827920e+00)
(-8.04643824e-01,  5.45459507e+00)
(-8.03603038e-01,  5.47092312e+00)
(-8.02559737e-01,  5.48726322e+00)
(-8.01513921e-01,  5.50361526e+00)
(-8.00465590e-01,  5.51997912e+00)
(-7.99414745e-01,  5.53635467e+00)
(-7.98361386e-01,  5.55274181e+00)
(-7.97305512e-01,  5.56914040e+00)
(-7.96247123e-01,  5.58555033e+00)
(-7.95186220e-01,  5.60197147e+00)
(-7.94122802e-01,  5.61840370e+00)
(-7.93056869e-01,  5.63484691e+00)
(-7.91988422e-01,  5.65130096e+00)
(-7.90917460e-01,  5.66776573e+00)
(-7.89843984e-01,  5.68424111e+00)
(-7.88767993e-01,  5.70072696e+00)
(-7.87689487e-01,  5.71722316e+00)
(-7.86608467e-01,  5.73372960e+00)
(-7.85524932e-01,  5.75024613e+00)
(-7.84438882e-01,  5.76677264e+00)
(-7.83350318e-01,  5.78330900e+00)
(-7.82259240e-01,  5.79985509e+00)
(-7.81165647e-01,  5.81641078e+00)
(-7.80069539e-01,  5.83297593e+00)
(-7.78970916e-01,  5.84955044e+00)
(-7.77869779e-01,  5.86613416e+00)
(-7.76766128e-01,  5.88272697e+00)
(-7.75659961e-01,  5.89932874e+00)
(-7.74551280e-01,  5.91593935e+00)
(-7.73440085e-01,  5.93255866e+00)
(-7.72326375e-01,  5.94918654e+00)
(-7.71210150e-01,  5.96582287e+00)
(-7.70091411e-01,  5.98246752e+00)
(-7.68970157e-01,  5.99912035e+00)
(-7.67846389e-01,  6.01578124e+00)
(-7.66720106e-01,  6.03245005e+00)
(-7.66720106e-01,  6.02855108e+00)
(-7.65453835e-01,  6.04808557e+00)
(-7.64184864e-01,  6.06761935e+00)
(-7.62913193e-01,  6.08715242e+00)
(-7.61638823e-01,  6.10668475e+00)
(-7.60361752e-01,  6.12621631e+00)
(-7.59081981e-01,  6.14574708e+00)
(-7.57799510e-01,  6.16527703e+00)
(-7.56514339e-01,  6.18480614e+00)
(-7.55226467e-01,  6.20433436e+00)
(-7.53935896e-01,  6.22386167e+00)
(-7.52642625e-01,  6.24338802e+00)
(-7.51346653e-01,  6.26291338e+00)
(-7.50047982e-01,  6.28243771e+00)
(-7.48746611e-01,  6.30196096e+00)
(-7.47442539e-01,  6.32148309e+00)
(-7.46135767e-01,  6.34100404e+00)
(-7.44826296e-01,  6.36052378e+00)
(-7.43514124e-01,  6.38004224e+00)
(-7.42199252e-01,  6.39955938e+00)
(-7.40881680e-01,  6.41907513e+00)
(-7.39561409e-01,  6.43858944e+00)
(-7.38238437e-01,  6.45810226e+00)
(-7.36912765e-01,  6.47761351e+00)
(-7.35584392e-01,  6.49712314e+00)
(-7.34253320e-01,  6.51663108e+00)
(-7.32919548e-01,  6.53613726e+00)
(-7.31583076e-01,  6.55564161e+00)
(-7.30243903e-01,  6.57514407e+00)
(-7.28902031e-01,  6.59464456e+00)
(-7.27557459e-01,  6.61414300e+00)
(-7.26210186e-01,  6.63363932e+00)
(-7.24860213e-01,  6.65313344e+00)
(-7.23507541e-01,  6.67262528e+00)
(-7.22152168e-01,  6.69211476e+00)
(-7.20794095e-01,  6.71160179e+00)
(-7.19433323e-01,  6.73108630e+00)
(-7.18069850e-01,  6.75056818e+00)
(-7.16703677e-01,  6.77004737e+00)
(-7.15334804e-01,  6.78952376e+00)
(-7.13963231e-01,  6.80899726e+00)
(-7.12588957e-01,  6.82846778e+00)
(-7.11211984e-01,  6.84793523e+00)
(-7.09832311e-01,  6.86739950e+00)
(-7.08449938e-01,  6.88686051e+00)
(-7.07064864e-01,  6.90631815e+00)
(-7.05677091e-01,  6.92577231e+00)
(-7.04286617e-01,  6.94522291e+00)
(-7.02893444e-01,  6.96466982e+00)
(-7.01497570e-01,  6.98411296e+00)
(-7.00098996e-01,  7.00355220e+00)
(-6.98697723e-01,  7.02298744e+00)
(-6.97293749e-01,  7.04241857e+00)
(-6.95887075e-01,  7.06184548e+00)
(-6.94477701e-01,  7.08126806e+00)
(-6.93065627e-01,  7.10068619e+00)
(-6.91650853e-01,  7.12009975e+00)
(-6.90233379e-01,  7.13950863e+00)
(-6.88813205e-01,  7.15891271e+00)
(-6.87390331e-01,  7.17831186e+00)
(-6.85964756e-01,  7.19770597e+00)
(-6.84536482e-01,  7.21709492e+00)
(-6.83105507e-01,  7.23647857e+00)
(-6.81671833e-01,  7.25585681e+00)
(-6.80235458e-01,  7.27522950e+00)
(-6.78796384e-01,  7.29459652e+00)
(-6.77354609e-01,  7.31395774e+00)
(-6.75910134e-01,  7.33331302e+00)
(-6.74462960e-01,  7.35266224e+00)
(-6.73013085e-01,  7.37200527e+00)
(-6.71560510e-01,  7.39134195e+00)
(-6.70105235e-01,  7.41067217e+00)
(-6.68647260e-01,  7.42999578e+00)
(-6.67186585e-01,  7.44931264e+00)
(-6.65723210e-01,  7.46862262e+00)
(-6.64257134e-01,  7.48792557e+00)
(-6.62788359e-01,  7.50722134e+00)
(-6.61316884e-01,  7.52650981e+00)
(-6.59842708e-01,  7.54579082e+00)
(-6.58365833e-01,  7.56506422e+00)
(-6.56886257e-01,  7.58432987e+00)
(-6.55403982e-01,  7.60358762e+00)
(-6.53919006e-01,  7.62283732e+00)
(-6.52431330e-01,  7.64207882e+00)
(-6.50940954e-01,  7.66131197e+00)
(-6.49447879e-01,  7.68053661e+00)
(-6.47952103e-01,  7.69975260e+00)
(-6.46453627e-01,  7.71895977e+00)
(-6.44952451e-01,  7.73815796e+00)
(-6.43448575e-01,  7.75734703e+00)
(-6.41941999e-01,  7.77652681e+00)
(-6.40432722e-01,  7.79569714e+00)
(-6.38920746e-01,  7.81485786e+00)
(-6.37406070e-01,  7.83400881e+00)
(-6.35888693e-01,  7.85314983e+00)
(-6.34368617e-01,  7.87228075e+00)
(-6.32845840e-01,  7.89140140e+00)
(-6.31320364e-01,  7.91051163e+00)
(-6.29792187e-01,  7.92961125e+00)
(-6.28261310e-01,  7.94703293e+00)
(-6.28261310e-01,  7.94870011e+00)
(-6.26859739e-01,  7.96498000e+00)
(-6.25456374e-01,  7.98290539e+00)
(-6.24051215e-01,  8.00080912e+00)
(-6.22644263e-01,  8.01869123e+00)
(-6.21235518e-01,  8.03655174e+00)
(-6.19824980e-01,  8.05439067e+00)
(-6.18412648e-01,  8.07220804e+00)
(-6.16998522e-01,  8.09000386e+00)
(-6.15582603e-01,  8.10777816e+00)
(-6.14164891e-01,  8.12553095e+00)
(-6.12745386e-01,  8.14326225e+00)
(-6.11324087e-01,  8.16097205e+00)
(-6.09900995e-01,  8.17866038e+00)
(-6.08476109e-01,  8.19632723e+00)
(-6.07049430e-01,  8.21397263e+00)
(-6.05620958e-01,  8.23159656e+00)
(-6.04190692e-01,  8.24919904e+00)
(-6.02758633e-01,  8.26678006e+00)
(-6.01324780e-01,  8.28433962e+00)
(-5.99889134e-01,  8.30187772e+00)
(-5.98451695e-01,  8.31939437e+00)
(-5.97012462e-01,  8.33688954e+00)
(-5.95571436e-01,  8.35436324e+00)
(-5.94128617e-01,  8.37181545e+00)
(-5.92684004e-01,  8.38924617e+00)
(-5.91237598e-01,  8.40665539e+00)
(-5.89789398e-01,  8.42404308e+00)
(-5.88339405e-01,  8.44140924e+00)
(-5.86887619e-01,  8.45875385e+00)
(-5.85434039e-01,  8.47607689e+00)
(-5.83978666e-01,  8.49337834e+00)
(-5.82521500e-01,  8.51065818e+00)
(-5.81062540e-01,  8.52791639e+00)
(-5.79601787e-01,  8.54515294e+00)
(-5.78139240e-01,  8.56236781e+00)
(-5.76674900e-01,  8.57956098e+00)
(-5.75208767e-01,  8.59673241e+00)
(-5.73740840e-01,  8.61388207e+00)
(-5.72271120e-01,  8.63100993e+00)
(-5.70799606e-01,  8.64811597e+00)
(-5.69326300e-01,  8.66520014e+00)
(-5.67851199e-01,  8.68226241e+00)
(-5.66374306e-01,  8.69930274e+00)
(-5.64895619e-01,  8.71632110e+00)
(-5.63415138e-01,  8.73331745e+00)
(-5.61932864e-01,  8.75029174e+00)
(-5.60448797e-01,  8.76724394e+00)
(-5.58962937e-01,  8.78417400e+00)
(-5.57475283e-01,  8.80108187e+00)
(-5.55985835e-01,  8.81796750e+00)
(-5.54494595e-01,  8.83483086e+00)
(-5.53001561e-01,  8.85167189e+00)
(-5.51506733e-01,  8.86849054e+00)
(-5.50010112e-01,  8.88528677e+00)
(-5.48511698e-01,  8.90206050e+00)
(-5.47011491e-01,  8.91881171e+00)
(-5.45509490e-01,  8.93554032e+00)
(-5.44005695e-01,  8.95224628e+00)
(-5.42500108e-01,  8.96892953e+00)
(-5.40992727e-01,  8.98559002e+00)
(-5.39483552e-01,  9.00222768e+00)
(-5.37972584e-01,  9.01884245e+00)
(-5.36459823e-01,  9.03543427e+00)
(-5.34945268e-01,  9.05200308e+00)
(-5.33428920e-01,  9.06854880e+00)
(-5.31910779e-01,  9.08507138e+00)
(-5.30390844e-01,  9.10157074e+00)
(-5.28869116e-01,  9.11804682e+00)
(-5.27345595e-01,  9.13449954e+00)
(-5.25820280e-01,  9.15092884e+00)
(-5.24293171e-01,  9.16733464e+00)
(-5.22764270e-01,  9.18371687e+00)
(-5.21233575e-01,  9.20007545e+00)
(-5.19701086e-01,  9.21641031e+00)
(-5.18166805e-01,  9.23272137e+00)
(-5.16630729e-01,  9.24900855e+00)
(-5.15092861e-01,  9.26527177e+00)
(-5.13553199e-01,  9.28151096e+00)
(-5.12011744e-01,  9.29772602e+00)
(-5.10468495e-01,  9.31391688e+00)
(-5.08923453e-01,  9.33008345e+00)
(-5.07376617e-01,  9.34622564e+00)
(-5.05827989e-01,  9.36234338e+00)
(-5.04277566e-01,  9.37843657e+00)
(-5.02725351e-01,  9.39450512e+00)
(-5.01171342e-01,  9.41054895e+00)
(-4.99615539e-01,  9.42656797e+00)
(-4.98057944e-01,  9.44256207e+00)
(-4.96498555e-01,  9.45853117e+00)
(-4.94937372e-01,  9.47447518e+00)
(-4.93374396e-01,  9.49039400e+00)
(-4.91809627e-01,  9.50628753e+00)
(-4.90243064e-01,  9.52215568e+00)
(-4.88674708e-01,  9.53799834e+00)
(-4.87104559e-01,  9.55381543e+00)
(-4.85532616e-01,  9.56960683e+00)
(-4.83958880e-01,  9.58537244e+00)
(-4.82383351e-01,  9.60111217e+00)
(-4.80806028e-01,  9.61089585e+00)
(-4.80806028e-01,  9.61682591e+00)
(-4.79281512e-01,  9.62628331e+00)
(-4.77755784e-01,  9.64162928e+00)
(-4.76228843e-01,  9.65693384e+00)
(-4.74700689e-01,  9.67219702e+00)
(-4.73171321e-01,  9.68741886e+00)
(-4.71640741e-01,  9.70259942e+00)
(-4.70108947e-01,  9.71773874e+00)
(-4.68575940e-01,  9.73283686e+00)
(-4.67041721e-01,  9.74789382e+00)
(-4.65506288e-01,  9.76290966e+00)
(-4.63969642e-01,  9.77788441e+00)
(-4.62431783e-01,  9.79281810e+00)
(-4.60892711e-01,  9.80771078e+00)
(-4.59352426e-01,  9.82256248e+00)
(-4.57810928e-01,  9.83737321e+00)
(-4.56268217e-01,  9.85214302e+00)
(-4.54724293e-01,  9.86687193e+00)
(-4.53179156e-01,  9.88155996e+00)
(-4.51632805e-01,  9.89620714e+00)
(-4.50085242e-01,  9.91081349e+00)
(-4.48536466e-01,  9.92537903e+00)
(-4.46986476e-01,  9.93990379e+00)
(-4.45435273e-01,  9.95438776e+00)
(-4.43882858e-01,  9.96883098e+00)
(-4.42329229e-01,  9.98323346e+00)
(-4.40774387e-01,  9.99759521e+00)
(-4.39218333e-01,  1.00119162e+01)
(-4.37661065e-01,  1.00261966e+01)
(-4.36102584e-01,  1.00404362e+01)
(-4.34542890e-01,  1.00546351e+01)
(-4.32981983e-01,  1.00687934e+01)
(-4.31419862e-01,  1.00829110e+01)
(-4.29856529e-01,  1.00969878e+01)
(-4.28291983e-01,  1.01110241e+01)
(-4.26726223e-01,  1.01250196e+01)
(-4.25159251e-01,  1.01389744e+01)
(-4.23591066e-01,  1.01528886e+01)
(-4.22021667e-01,  1.01667621e+01)
(-4.20451055e-01,  1.01805949e+01)
(-4.18879231e-01,  1.01943870e+01)
(-4.17306193e-01,  1.02081384e+01)
(-4.15731942e-01,  1.02218490e+01)
(-4.14156478e-01,  1.02355189e+01)
(-4.12579801e-01,  1.02491481e+01)
(-4.11001911e-01,  1.02627366e+01)
(-4.09422808e-01,  1.02762842e+01)
(-4.07842492e-01,  1.02897911e+01)
(-4.06260963e-01,  1.03032572e+01)
(-4.04678221e-01,  1.03166824e+01)
(-4.03094265e-01,  1.03300668e+01)
(-4.01509097e-01,  1.03434103e+01)
(-3.99922716e-01,  1.03567130e+01)
(-3.98335121e-01,  1.03699747e+01)
(-3.96746314e-01,  1.03831954e+01)
(-3.95156293e-01,  1.03963752e+01)
(-3.93565059e-01,  1.04095140e+01)
(-3.91972612e-01,  1.04226118e+01)
(-3.90378953e-01,  1.04356685e+01)
(-3.88784080e-01,  1.04486841e+01)
(-3.87187994e-01,  1.04616586e+01)
(-3.85590695e-01,  1.04745919e+01)
(-3.83992183e-01,  1.04874840e+01)
(-3.82392457e-01,  1.05003349e+01)
(-3.80791519e-01,  1.05131445e+01)
(-3.79189368e-01,  1.05259127e+01)
(-3.77586004e-01,  1.05386397e+01)
(-3.75981426e-01,  1.05513252e+01)
(-3.74375636e-01,  1.05639693e+01)
(-3.72768632e-01,  1.05765718e+01)
(-3.71160416e-01,  1.05891329e+01)
(-3.69550986e-01,  1.06016524e+01)
(-3.67940343e-01,  1.06141302e+01)
(-3.66328487e-01,  1.06265663e+01)
(-3.64715418e-01,  1.06389607e+01)
(-3.63101137e-01,  1.06513133e+01)
(-3.61485642e-01,  1.06636241e+01)
(-3.59868933e-01,  1.06758930e+01)
(-3.58251012e-01,  1.06881199e+01)
(-3.56631878e-01,  1.07003048e+01)
(-3.55011531e-01,  1.07124476e+01)
(-3.53389971e-01,  1.07245483e+01)
(-3.51767197e-01,  1.07366068e+01)
(-3.50143211e-01,  1.07486231e+01)
(-3.48518011e-01,  1.07605970e+01)
(-3.46891599e-01,  1.07725286e+01)
(-3.45263973e-01,  1.07844177e+01)
(-3.43635134e-01,  1.07962643e+01)
(-3.42005083e-01,  1.08080683e+01)
(-3.40373818e-01,  1.08198296e+01)
(-3.38741340e-01,  1.08315483e+01)
(-3.37107649e-01,  1.08432241e+01)
(-3.35472745e-01,  1.08548570e+01)
(-3.33836628e-01,  1.08664471e+01)
(-3.32199298e-01,  1.08779941e+01)
(-3.30560754e-01,  1.08894979e+01)
(-3.28920998e-01,  1.09009587e+01)
(-3.27280029e-01,  1.09123761e+01)
(-3.25637846e-01,  1.09237503e+01)
(-3.23994451e-01,  1.09350810e+01)
(-3.23994451e-01,  1.09310314e+01)
(-3.22386596e-01,  1.09422052e+01)
(-3.20778042e-01,  1.09533248e+01)
(-3.19168789e-01,  1.09643904e+01)
(-3.17558836e-01,  1.09754019e+01)
(-3.15948184e-01,  1.09863594e+01)
(-3.14336832e-01,  1.09972630e+01)
(-3.12724781e-01,  1.10081126e+01)
(-3.11112030e-01,  1.10189084e+01)
(-3.09498580e-01,  1.10296503e+01)
(-3.07884431e-01,  1.10403385e+01)
(-3.06269582e-01,  1.10509728e+01)
(-3.04654033e-01,  1.10615535e+01)
(-3.03037785e-01,  1.10720805e+01)
(-3.01420838e-01,  1.10825538e+01)
(-2.99803191e-01,  1.10929735e+01)
(-2.98184845e-01,  1.11033396e+01)
(-2.96565799e-01,  1.11136522e+01)
(-2.94946054e-01,  1.11239112e+01)
(-2.93325610e-01,  1.11341167e+01)
(-2.91704466e-01,  1.11442687e+01)
(-2.90082622e-01,  1.11543673e+01)
(-2.88460079e-01,  1.11644124e+01)
(-2.86836837e-01,  1.11744041e+01)
(-2.85212895e-01,  1.11843423e+01)
(-2.83588254e-01,  1.11942272e+01)
(-2.81962913e-01,  1.12040587e+01)
(-2.80336873e-01,  1.12138368e+01)
(-2.78710133e-01,  1.12235616e+01)
(-2.77082694e-01,  1.12332330e+01)
(-2.75454556e-01,  1.12428511e+01)
(-2.73825718e-01,  1.12524159e+01)
(-2.72196181e-01,  1.12619274e+01)
(-2.70565944e-01,  1.12713855e+01)
(-2.68935008e-01,  1.12807904e+01)
(-2.67303372e-01,  1.12901419e+01)
(-2.65671037e-01,  1.12994401e+01)
(-2.64038002e-01,  1.13086850e+01)
(-2.62404268e-01,  1.13178766e+01)
(-2.60769834e-01,  1.13270149e+01)
(-2.59134701e-01,  1.13360998e+01)
(-2.57498869e-01,  1.13451315e+01)
(-2.55862337e-01,  1.13541098e+01)
(-2.54225106e-01,  1.13630347e+01)
(-2.52587175e-01,  1.13719063e+01)
(-2.50948545e-01,  1.13807245e+01)
(-2.49309215e-01,  1.13894894e+01)
(-2.47669186e-01,  1.13982008e+01)
(-2.46028458e-01,  1.14068589e+01)
(-2.44387030e-01,  1.14154635e+01)
(-2.42744902e-01,  1.14240146e+01)
(-2.41102075e-01,  1.14325123e+01)
(-2.39458549e-01,  1.14409565e+01)
(-2.37814323e-01,  1.14493472e+01)
(-2.36169398e-01,  1.14576844e+01)
(-2.34523773e-01,  1.14659680e+01)
(-2.32877449e-01,  1.14741980e+01)
(-2.31230425e-01,  1.14823744e+01)
(-2.29582702e-01,  1.14904971e+01)
(-2.27934280e-01,  1.14985662e+01)
(-2.26285158e-01,  1.15065815e+01)
(-2.24635337e-01,  1.15145431e+01)
(-2.22984816e-01,  1.15224509e+01)
(-2.21333596e-01,  1.15303049e+01)
(-2.19681676e-01,  1.15381051e+01)
(-2.18029057e-01,  1.15458513e+01)
(-2.16375738e-01,  1.15535436e+01)
(-2.14721720e-01,  1.15611820e+01)
(-2.13067003e-01,  1.15687663e+01)
(-2.11411586e-01,  1.15762966e+01)
(-2.09755469e-01,  1.15837727e+01)
(-2.08098653e-01,  1.15911947e+01)
(-2.06441138e-01,  1.15985625e+01)
(-2.04782923e-01,  1.16058761e+01)
(-2.03124009e-01,  1.16131353e+01)
(-2.01464395e-01,  1.16203402e+01)
(-1.99804082e-01,  1.16274907e+01)
(-1.98143070e-01,  1.16345867e+01)
(-1.96481358e-01,  1.16416282e+01)
(-1.94818946e-01,  1.16486151e+01)
(-1.93155836e-01,  1.16555474e+01)
(-1.91492025e-01,  1.16624250e+01)
(-1.89827515e-01,  1.16692478e+01)
(-1.88162306e-01,  1.16760158e+01)
(-1.86496398e-01,  1.16827289e+01)
(-1.84829789e-01,  1.16893871e+01)
(-1.83162482e-01,  1.16959903e+01)
(-1.81494475e-01,  1.17025383e+01)
(-1.79825768e-01,  1.17090313e+01)
(-1.78156363e-01,  1.17154690e+01)
(-1.76486257e-01,  1.17218514e+01)
(-1.74815452e-01,  1.17281784e+01)
(-1.73143948e-01,  1.17344500e+01)
(-1.71471744e-01,  1.17406661e+01)
(-1.69798841e-01,  1.17468266e+01)
(-1.68125239e-01,  1.17529314e+01)
(-1.66450937e-01,  1.17589804e+01)
(-1.64775935e-01,  1.17649736e+01)
(-1.63100234e-01,  1.17709110e+01)
(-1.61423834e-01,  1.17749493e+01)
(-1.61423834e-01,  1.17767923e+01)
(-1.59803927e-01,  1.17806378e+01)
(-1.58183802e-01,  1.17862676e+01)
(-1.56563461e-01,  1.17918389e+01)
(-1.54942902e-01,  1.17973518e+01)
(-1.53322127e-01,  1.18028061e+01)
(-1.51701134e-01,  1.18082021e+01)
(-1.50079924e-01,  1.18135399e+01)
(-1.48458498e-01,  1.18188193e+01)
(-1.46836854e-01,  1.18240406e+01)
(-1.45214993e-01,  1.18292037e+01)
(-1.43592915e-01,  1.18343088e+01)
(-1.41970620e-01,  1.18393558e+01)
(-1.40348108e-01,  1.18443449e+01)
(-1.38725378e-01,  1.18492760e+01)
(-1.37102432e-01,  1.18541493e+01)
(-1.35479269e-01,  1.18589648e+01)
(-1.33855888e-01,  1.18637224e+01)
(-1.32232291e-01,  1.18684224e+01)
(-1.30608476e-01,  1.18730646e+01)
(-1.28984445e-01,  1.18776492e+01)
(-1.27360196e-01,  1.18821762e+01)
(-1.25735730e-01,  1.18866457e+01)
(-1.24111047e-01,  1.18910576e+01)
(-1.22486147e-01,  1.18954121e+01)
(-1.20861030e-01,  1.18997091e+01)
(-1.19235696e-01,  1.19039486e+01)
(-1.17610145e-01,  1.19081308e+01)
(-1.15984377e-01,  1.19122557e+01)
(-1.14358392e-01,  1.19163232e+01)
(-1.12732189e-01,  1.19203335e+01)
(-1.11105770e-01,  1.19242865e+01)
(-1.09479133e-01,  1.19281823e+01)
(-1.07852280e-01,  1.19320209e+01)
(-1.06225209e-01,  1.19358022e+01)
(-1.04597921e-01,  1.19395265e+01)
(-1.02970417e-01,  1.19431936e+01)
(-1.01342695e-01,  1.19468036e+01)
(-9.97147559e-02,  1.19503565e+01)
(-9.80865999e-02,  1.19538524e+01)
(-9.64582268e-02,  1.19572911e+01)
(-9.48296367e-02,  1.19606729e+01)
(-9.32008295e-02,  1.19639976e+01)
(-9.15718052e-02,  1.19672653e+01)
(-8.99425638e-02,  1.19704761e+01)
(-8.83131054e-02,  1.19736298e+01)
(-8.66834299e-02,  1.19767266e+01)
(-8.50535374e-02,  1.19797664e+01)
(-8.34234277e-02,  1.19827492e+01)
(-8.17931010e-02,  1.19856751e+01)
(-8.01625572e-02,  1.19885440e+01)
(-7.85317964e-02,  1.19913560e+01)
(-7.69008185e-02,  1.19941110e+01)
(-7.52696235e-02,  1.19968091e+01)
(-7.36382114e-02,  1.19994503e+01)
(-7.20065823e-02,  1.20020345e+01)
(-7.03747361e-02,  1.20045618e+01)
(-6.87426728e-02,  1.20070321e+01)
(-6.71103925e-02,  1.20094455e+01)
(-6.54778951e-02,  1.20118019e+01)
(-6.38451806e-02,  1.20141014e+01)
(-6.22122490e-02,  1.20163438e+01)
(-6.05791004e-02,  1.20185293e+01)
(-5.89457347e-02,  1.20206578e+01)
(-5.73121519e-02,  1.20227292e+01)
(-5.56783521e-02,  1.20247437e+01)
(-5.40443351e-02,  1.20267011e+01)
(-5.24101012e-02,  1.20286015e+01)
(-5.07756501e-02,  1.20304447e+01)
(-4.91409820e-02,  1.20322309e+01)
(-4.75060968e-02,  1.20339600e+01)
(-4.58709945e-02,  1.20356320e+01)
(-4.42356752e-02,  1.20372467e+01)
(-4.26001387e-02,  1.20388044e+01)
(-4.09643853e-02,  1.20403048e+01)
(-3.93284147e-02,  1.20417480e+01)
(-3.76922271e-02,  1.20431339e+01)
(-3.60558224e-02,  1.20444625e+01)
(-3.44192006e-02,  1.20457339e+01)
(-3.27823618e-02,  1.20469479e+01)
(-3.11453059e-02,  1.20481045e+01)
(-2.95080329e-02,  1.20492037e+01)
(-2.78705428e-02,  1.20502454e+01)
(-2.62328357e-02,  1.20512297e+01)
(-2.45949115e-02,  1.20521565e+01)
(-2.29567702e-02,  1.20530257e+01)
(-2.13184119e-02,  1.20538373e+01)
(-1.96798365e-02,  1.20545913e+01)
(-1.80410440e-02,  1.20552876e+01)
(-1.64020344e-02,  1.20559262e+01)
(-1.47628078e-02,  1.20565070e+01)
(-1.31233641e-02,  1.20570300e+01)
(-1.14837034e-02,  1.20574951e+01)
(-9.84382552e-03,  1.20579023e+01)
(-8.20373061e-03,  1.20582516e+01)
(-6.56341863e-03,  1.20585429e+01)
(-4.92288958e-03,  1.20587761e+01)
(-3.28214346e-03,  1.20589512e+01)
(-1.64118026e-03,  1.20590681e+01)
(-2.67136491e-21,  1.20590537e+01)
(-2.67136491e-21,  1.20591268e+01)
( 1.56508719e-03,  1.20591570e+01)
( 3.12998599e-03,  1.20592054e+01)
( 4.69469640e-03,  1.20591990e+01)
( 6.25921841e-03,  1.20591378e+01)
( 7.82355204e-03,  1.20590219e+01)
( 9.38769727e-03,  1.20588514e+01)
( 1.09516541e-02,  1.20586262e+01)
( 1.25154226e-02,  1.20583465e+01)
( 1.40790026e-02,  1.20580123e+01)
( 1.56423943e-02,  1.20576236e+01)
( 1.72055976e-02,  1.20571805e+01)
( 1.87686124e-02,  1.20566830e+01)
( 2.03314389e-02,  1.20561312e+01)
( 2.18940770e-02,  1.20555252e+01)
( 2.34565267e-02,  1.20548649e+01)
( 2.50187881e-02,  1.20541504e+01)
( 2.65808610e-02,  1.20533817e+01)
( 2.81427455e-02,  1.20525590e+01)
( 2.97044417e-02,  1.20516821e+01)
( 3.12659494e-02,  1.20507513e+01)
( 3.28272688e-02,  1.20497664e+01)
( 3.43883997e-02,  1.20487275e+01)
( 3.59493423e-02,  1.20476348e+01)
( 3.75100965e-02,  1.20464881e+01)
( 3.90706623e-02,  1.20452875e+01)
( 4.06310397e-02,  1.20440332e+01)
( 4.21912287e-02,  1.20427250e+01)
( 4.37512293e-02,  1.20413630e+01)
( 4.53110416e-02,  1.20399473e+01)
( 4.68706654e-02,  1.20384778e+01)
( 4.84301008e-02,  1.20369546e+01)
( 4.99893479e-02,  1.20353778e+01)
( 5.15484065e-02,  1.20337473e+01)
( 5.31072768e-02,  1.20320632e+01)
( 5.46659587e-02,  1.20303255e+01)
( 5.62244522e-02,  1.20285342e+01)
( 5.77827573e-02,  1.20266893e+01)
( 5.93408740e-02,  1.20247908e+01)
( 6.08988023e-02,  1.20228388e+01)
( 6.24565422e-02,  1.20208333e+01)
( 6.40140937e-02,  1.20187743e+01)
( 6.55714569e-02,  1.20166618e+01)
( 6.71286316e-02,  1.20144958e+01)
( 6.86856180e-02,  1.20122763e+01)
( 7.02424159e-02,  1.20100034e+01)
( 7.17990255e-02,  1.20076770e+01)
( 7.33554467e-02,  1.20052972e+01)
( 7.49116795e-02,  1.20028640e+01)
( 7.64677239e-02,  1.20003773e+01)
( 7.80235799e-02,  1.19978372e+01)
( 7.95792475e-02,  1.19952436e+01)
( 8.11347267e-02,  1.19925967e+01)
( 8.26900175e-02,  1.19898963e+01)
( 8.42451200e-02,  1.19871425e+01)
( 8.58000340e-02,  1.19843353e+01)
( 8.73547597e-02,  1.19814747e+01)
( 8.89092969e-02,  1.19785606e+01)
( 9.04636458e-02,  1.19755931e+01)
( 9.20178063e-02,  1.19725722e+01)
( 9.35717784e-02,  1.19694979e+01)
( 9.51255621e-02,  1.19663701e+01)
( 9.66791574e-02,  1.19631888e+01)
( 9.82325643e-02,  1.19599541e+01)
( 9.97857828e-02,  1.19566659e+01)
( 1.01338813e-01,  1.19533242e+01)
( 1.02891655e-01,  1.19499291e+01)
( 1.04444308e-01,  1.19464804e+01)
( 1.05996773e-01,  1.19429782e+01)
( 1.07549050e-01,  1.19394224e+01)
( 1.09101138e-01,  1.19358131e+01)
( 1.10653037e-01,  1.19321502e+01)
( 1.12204749e-01,  1.19284337e+01)
( 1.13756272e-01,  1.19246636e+01)
( 1.15307606e-01,  1.19208398e+01)
( 1.16858753e-01,  1.19169624e+01)
( 1.18409711e-01,  1.19130313e+01)
( 1.19960480e-01,  1.19090465e+01)
( 1.21511061e-01,  1.19050080e+01)
( 1.23061454e-01,  1.19009157e+01)
( 1.24611658e-01,  1.18967696e+01)
( 1.26161674e-01,  1.18925696e+01)
( 1.27711501e-01,  1.18883159e+01)
( 1.29261140e-01,  1.18840082e+01)
( 1.30810591e-01,  1.18796466e+01)
( 1.32359853e-01,  1.18752311e+01)
( 1.33908927e-01,  1.18707616e+01)
( 1.35457813e-01,  1.18662380e+01)
( 1.37006510e-01,  1.18616604e+01)
( 1.38555019e-01,  1.18570287e+01)
( 1.40103339e-01,  1.18523429e+01)
( 1.41651471e-01,  1.18476029e+01)
( 1.43199414e-01,  1.18428087e+01)
( 1.44747170e-01,  1.18379602e+01)
( 1.46294736e-01,  1.18330573e+01)
( 1.47842115e-01,  1.18281002e+01)
( 1.49389305e-01,  1.18230886e+01)
( 1.50936306e-01,  1.18180226e+01)
( 1.52483120e-01,  1.18129021e+01)
( 1.54029744e-01,  1.18111829e+01)
( 1.54029744e-01,  1.18077270e+01)
( 1.55477480e-01,  1.18063353e+01)
( 1.56924734e-01,  1.18014455e+01)
( 1.58371506e-01,  1.17965135e+01)
( 1.59817797e-01,  1.17915395e+01)
( 1.61263606e-01,  1.17865234e+01)
( 1.62708934e-01,  1.17814653e+01)
( 1.64153780e-01,  1.17763653e+01)
( 1.65598145e-01,  1.17712234e+01)
( 1.67042028e-01,  1.17660396e+01)
( 1.68485429e-01,  1.17608141e+01)
( 1.69928349e-01,  1.17555468e+01)
( 1.71370787e-01,  1.17502377e+01)
( 1.72812744e-01,  1.17448870e+01)
( 1.74254219e-01,  1.17394947e+01)
( 1.75695212e-01,  1.17340607e+01)
( 1.77135724e-01,  1.17285853e+01)
( 1.78575755e-01,  1.17230683e+01)
( 1.80015303e-01,  1.17175098e+01)
( 1.81454371e-01,  1.17119099e+01)
( 1.82892956e-01,  1.17062687e+01)
( 1.84331060e-01,  1.17005860e+01)
( 1.85768683e-01,  1.16948621e+01)
( 1.87205824e-01,  1.16890968e+01)
( 1.88642483e-01,  1.16832904e+01)
( 1.90078661e-01,  1.16774427e+01)
( 1.91514357e-01,  1.16715538e+01)
( 1.92949571e-01,  1.16656237e+01)
( 1.94384305e-01,  1.16596526e+01)
( 1.95818556e-01,  1.16536403e+01)
( 1.97252326e-01,  1.16475870e+01)
( 1.98685614e-01,  1.16414927e+01)
( 2.00118421e-01,  1.16353573e+01)
( 2.01550746e-01,  1.16291810e+01)
( 2.02982590e-01,  1.16229637e+01)
( 2.04413952e-01,  1.16167056e+01)
( 2.05844832e-01,  1.16104065e+01)
( 2.07275231e-01,  1.16040665e+01)
( 2.08705148e-01,  1.15976857e+01)
( 2.10134584e-01,  1.15912640e+01)
( 2.11563538e-01,  1.15848016e+01)
( 2.12992011e-01,  1.15782983e+01)
( 2.14420002e-01,  1.15717543e+01)
( 2.15847511e-01,  1.15651696e+01)
( 2.17274539e-01,  1.15585441e+01)
( 2.18701085e-01,  1.15518779e+01)
( 2.20127150e-01,  1.15451710e+01)
( 2.21552733e-01,  1.15384235e+01)
( 2.22977835e-01,  1.15316352e+01)
( 2.24402455e-01,  1.15248064e+01)
( 2.25826593e-01,  1.15179369e+01)
( 2.27250250e-01,  1.15110267e+01)
( 2.28673425e-01,  1.15040760e+01)
( 2.30096119e-01,  1.14970847e+01)
( 2.31518331e-01,  1.14900527e+01)
( 2.32940061e-01,  1.14829802e+01)
( 2.34361310e-01,  1.14758672e+01)
( 2.35782078e-01,  1.14687135e+01)
( 2.37202364e-01,  1.14615193e+01)
( 2.38622168e-01,  1.14542846e+01)
( 2.40041491e-01,  1.14470093e+01)
( 2.41460332e-01,  1.14396935e+01)
( 2.42878691e-01,  1.14323372e+01)
( 2.44296569e-01,  1.14249403e+01)
( 2.45713965e-01,  1.14175029e+01)
( 2.47130880e-01,  1.14100249e+01)
( 2.48547313e-01,  1.14025065e+01)
( 2.49963265e-01,  1.13949475e+01)
( 2.51378735e-01,  1.13873480e+01)
( 2.52793724e-01,  1.13797079e+01)
( 2.54208231e-01,  1.13720273e+01)
( 2.55622256e-01,  1.13643062e+01)
( 2.57035800e-01,  1.13565446e+01)
( 2.58448862e-01,  1.13487423e+01)
( 2.59861442e-01,  1.13408996e+01)
( 2.61273541e-01,  1.13330163e+01)
( 2.62685159e-01,  1.13250924e+01)
( 2.64096295e-01,  1.13171279e+01)
( 2.65506949e-01,  1.13091228e+01)
( 2.66917122e-01,  1.13010772e+01)
( 2.68326813e-01,  1.12929909e+01)
( 2.69736023e-01,  1.12848640e+01)
( 2.71144751e-01,  1.12766965e+01)
( 2.72552997e-01,  1.12684883e+01)
( 2.73960762e-01,  1.12602395e+01)
( 2.75368045e-01,  1.12519500e+01)
( 2.76774847e-01,  1.12436198e+01)
( 2.78181167e-01,  1.12352488e+01)
( 2.79587006e-01,  1.12268372e+01)
( 2.80992363e-01,  1.12183847e+01)
( 2.82397238e-01,  1.12098916e+01)
( 2.83801632e-01,  1.12013576e+01)
( 2.85205544e-01,  1.11927828e+01)
( 2.86608975e-01,  1.11841671e+01)
( 2.88011924e-01,  1.11755106e+01)
( 2.89414392e-01,  1.11668133e+01)
( 2.90816378e-01,  1.11580749e+01)
( 2.92217882e-01,  1.11492957e+01)
( 2.93618905e-01,  1.11404755e+01)
( 2.95019446e-01,  1.11348745e+01)
( 2.95019446e-01,  1.11316143e+01)
( 2.96582326e-01,  1.11250406e+01)
( 2.98144216e-01,  1.11151647e+01)
( 2.99705118e-01,  1.11052469e+01)
( 3.01265030e-01,  1.10952873e+01)
( 3.02823954e-01,  1.10852859e+01)
( 3.04381888e-01,  1.10752429e+01)
( 3.05938834e-01,  1.10651582e+01)
( 3.07494790e-01,  1.10550319e+01)
( 3.09049758e-01,  1.10448641e+01)
( 3.10603736e-01,  1.10346548e+01)
( 3.12156726e-01,  1.10244042e+01)
( 3.13708727e-01,  1.10141122e+01)
( 3.15259738e-01,  1.10037790e+01)
( 3.16809761e-01,  1.09934046e+01)
( 3.18358795e-01,  1.09829890e+01)
( 3.19906839e-01,  1.09725323e+01)
( 3.21453895e-01,  1.09620346e+01)
( 3.22999962e-01,  1.09514959e+01)
( 3.24545040e-01,  1.09409162e+01)
( 3.26089128e-01,  1.09302957e+01)
( 3.27632228e-01,  1.09196343e+01)
( 3.29174339e-01,  1.09089321e+01)
( 3.30715461e-01,  1.08981892e+01)
( 3.32255594e-01,  1.08874056e+01)
( 3.33794738e-01,  1.08765814e+01)
( 3.35332892e-01,  1.08657165e+01)
( 3.36870058e-01,  1.08548111e+01)
( 3.38406235e-01,  1.08438652e+01)
( 3.39941423e-01,  1.08328788e+01)
( 3.41475622e-01,  1.08218520e+01)
( 3.43008832e-01,  1.08107848e+01)
( 3.44541053e-01,  1.07996772e+01)
( 3.46072285e-01,  1.07885293e+01)
( 3.47602528e-01,  1.07773412e+01)
( 3.49131782e-01,  1.07661127e+01)
( 3.50660047e-01,  1.07548441e+01)
( 3.52187323e-01,  1.07435353e+01)
( 3.53713611e-01,  1.07321864e+01)
( 3.55238909e-01,  1.07207973e+01)
( 3.56763218e-01,  1.07093682e+01)
( 3.58286538e-01,  1.06978990e+01)
( 3.59808869e-01,  1.06863898e+01)
( 3.61330211e-01,  1.06748405e+01)
( 3.62850565e-01,  1.06632513e+01)
( 3.64369929e-01,  1.06516222e+01)
( 3.65888304e-01,  1.06399531e+01)
( 3.67405690e-01,  1.06282441e+01)
( 3.68922088e-01,  1.06164952e+01)
( 3.70437496e-01,  1.06047065e+01)
( 3.71951915e-01,  1.05928779e+01)
( 3.73465346e-01,  1.05810094e+01)
( 3.74977787e-01,  1.05691012e+01)
( 3.76489239e-01,  1.05571532e+01)
( 3.77999703e-01,  1.05451654e+01)
( 3.79509177e-01,  1.05331378e+01)
( 3.81017663e-01,  1.05210704e+01)
( 3.82525159e-01,  1.05089633e+01)
( 3.84031666e-01,  1.04968165e+01)
( 3.85537185e-01,  1.04846299e+01)
( 3.87041714e-01,  1.04724036e+01)
( 3.88545255e-01,  1.04601376e+01)
( 3.90047806e-01,  1.04478318e+01)
( 3.91549369e-01,  1.04354864e+01)
( 3.93049943e-01,  1.04231012e+01)
( 3.94549527e-01,  1.04106763e+01)
( 3.96048123e-01,  1.03982118e+01)
( 3.97545729e-01,  1.03857075e+01)
( 3.99042347e-01,  1.03731635e+01)
( 4.00537976e-01,  1.03605798e+01)
( 4.02032615e-01,  1.03479563e+01)
( 4.03526266e-01,  1.03352932e+01)
( 4.05018928e-01,  1.03225903e+01)
( 4.06510601e-01,  1.03098477e+01)
( 4.08001284e-01,  1.02970653e+01)
( 4.09490979e-01,  1.02842431e+01)
( 4.10979685e-01,  1.02713812e+01)
( 4.12467402e-01,  1.02584794e+01)
( 4.13954130e-01,  1.02455379e+01)
( 4.15439868e-01,  1.02325565e+01)
( 4.16924618e-01,  1.02195353e+01)
( 4.18408379e-01,  1.02064743e+01)
( 4.19891151e-01,  1.01933733e+01)
( 4.21372934e-01,  1.01802325e+01)
( 4.22853728e-01,  1.01670517e+01)
( 4.24333533e-01,  1.01538310e+01)
( 4.25812349e-01,  1.01405703e+01)
( 4.27290176e-01,  1.01272696e+01)
( 4.28767014e-01,  1.01139289e+01)
( 4.30242863e-01,  1.01005481e+01)
( 4.31717723e-01,  1.00871272e+01)
( 4.33191594e-01,  1.00736663e+01)
( 4.34664476e-01,  1.00601651e+01)
( 4.36136369e-01,  1.00466238e+01)
( 4.37607273e-01,  1.00330422e+01)
( 4.39077189e-01,  1.00194203e+01)
( 4.40546115e-01,  1.00057582e+01)
( 4.42014052e-01,  9.99205571e+00)
( 4.43481000e-01,  9.97831284e+00)
( 4.44946959e-01,  9.96452953e+00)
( 4.44946959e-01,  9.96854006e+00)
( 4.46551001e-01,  9.95368248e+00)
( 4.48153374e-01,  9.93879310e+00)
( 4.49754079e-01,  9.92387202e+00)
( 4.51353117e-01,  9.90891934e+00)
( 4.52950486e-01,  9.89393518e+00)
( 4.54546188e-01,  9.87891962e+00)
( 4.56140221e-01,  9.86387277e+00)
( 4.57732587e-01,  9.84879473e+00)
( 4.59323284e-01,  9.83368560e+00)
( 4.60912314e-01,  9.81854547e+00)
( 4.62499676e-01,  9.80337444e+00)
( 4.64085369e-01,  9.78817260e+00)
( 4.65669395e-01,  9.77294005e+00)
( 4.67251753e-01,  9.75767687e+00)
( 4.68832443e-01,  9.74238316e+00)
( 4.70411464e-01,  9.72705901e+00)
( 4.71988818e-01,  9.71170451e+00)
( 4.73564504e-01,  9.69631974e+00)
( 4.75138522e-01,  9.68090479e+00)
( 4.76710872e-01,  9.66545975e+00)
( 4.78281554e-01,  9.64998469e+00)
( 4.79850568e-01,  9.63447970e+00)
( 4.81417914e-01,  9.61894487e+00)
( 4.82983592e-01,  9.60338026e+00)
( 4.84547602e-01,  9.58778597e+00)
( 4.86109945e-01,  9.57216206e+00)
( 4.87670619e-01,  9.55650862e+00)
( 4.89229625e-01,  9.54082571e+00)
( 4.90786963e-01,  9.52511342e+00)
( 4.92342634e-01,  9.50937181e+00)
( 4.93896636e-01,  9.49360095e+00)
( 4.95448970e-01,  9.47780092e+00)
( 4.96999637e-01,  9.46197179e+00)
( 4.98548635e-01,  9.44611361e+00)
( 5.00095966e-01,  9.43022647e+00)
( 5.01641628e-01,  9.41431041e+00)
( 5.03185623e-01,  9.39836552e+00)
( 5.04727950e-01,  9.38239183e+00)
( 5.06268608e-01,  9.36638943e+00)
( 5.07807599e-01,  9.35035837e+00)
( 5.09344922e-01,  9.33429870e+00)
( 5.10880576e-01,  9.31821048e+00)
( 5.12414563e-01,  9.30209378e+00)
( 5.13946882e-01,  9.28594863e+00)
( 5.15477533e-01,  9.26977511e+00)
( 5.17006516e-01,  9.25357324e+00)
( 5.18533831e-01,  9.23734310e+00)
( 5.20059478e-01,  9.22108472e+00)
( 5.21583457e-01,  9.20479816e+00)
( 5.23105768e-01,  9.18848345e+00)
( 5.24626411e-01,  9.17214065e+00)
( 5.26145386e-01,  9.15576980e+00)
( 5.27662693e-01,  9.13937093e+00)
( 5.29178332e-01,  9.12294409e+00)
( 5.30692303e-01,  9.10648932e+00)
( 5.32204607e-01,  9.09000666e+00)
( 5.33715242e-01,  9.07349614e+00)
( 5.35224209e-01,  9.05695780e+00)
( 5.36731508e-01,  9.04039166e+00)
( 5.38237140e-01,  9.02379777e+00)
( 5.39741103e-01,  9.00717615e+00)
( 5.41243399e-01,  8.99052682e+00)
( 5.42744026e-01,  8.97384983e+00)
( 5.44242986e-01,  8.95714519e+00)
( 5.45740277e-01,  8.94041292e+00)
( 5.47235901e-01,  8.92365306e+00)
( 5.48729856e-01,  8.90686562e+00)
( 5.50222144e-01,  8.89005061e+00)
( 5.51712764e-01,  8.87320807e+00)
( 5.53201716e-01,  8.85633800e+00)
( 5.54688999e-01,  8.83944043e+00)
( 5.56174615e-01,  8.82251535e+00)
( 5.57658563e-01,  8.80556280e+00)
( 5.59140843e-01,  8.78858277e+00)
( 5.60621455e-01,  8.77157527e+00)
( 5.62100399e-01,  8.75454032e+00)
( 5.63577675e-01,  8.73747791e+00)
( 5.65053283e-01,  8.72038805e+00)
( 5.66527223e-01,  8.70327075e+00)
( 5.67999495e-01,  8.68612599e+00)
( 5.69470099e-01,  8.66895379e+00)
( 5.70939035e-01,  8.65175414e+00)
( 5.72406303e-01,  8.63452704e+00)
( 5.73871903e-01,  8.61727247e+00)
( 5.75335836e-01,  8.59999043e+00)
( 5.76798100e-01,  8.58268091e+00)
( 5.78258696e-01,  8.56534389e+00)
( 5.79717625e-01,  8.54797938e+00)
( 5.81174885e-01,  8.53058734e+00)
( 5.82630478e-01,  8.51316776e+00)
( 5.84084402e-01,  8.49572063e+00)
( 5.85536659e-01,  8.47824592e+00)
( 5.86987247e-01,  8.46074361e+00)
( 5.88436168e-01,  8.44321368e+00)
( 5.89883420e-01,  8.42565610e+00)
( 5.91329005e-01,  8.40807084e+00)
( 5.92772922e-01,  8.39045787e+00)
( 5.94215170e-01,  8.37281716e+00)
( 5.95655751e-01,  8.35514868e+00)
( 5.95655751e-01,  8.36701355e+00)
( 5.96855549e-01,  8.35232905e+00)
( 5.98053894e-01,  8.33764138e+00)
( 5.99250785e-01,  8.32295062e+00)
( 6.00446223e-01,  8.30825684e+00)
( 6.01640207e-01,  8.29356010e+00)
( 6.02832737e-01,  8.27886049e+00)
( 6.04023813e-01,  8.26415806e+00)
( 6.05213436e-01,  8.24945289e+00)
( 6.06401606e-01,  8.23474505e+00)
( 6.07588321e-01,  8.22003460e+00)
( 6.08773583e-01,  8.20532162e+00)
( 6.09957392e-01,  8.19060616e+00)
( 6.11139746e-01,  8.17588830e+00)
( 6.12320647e-01,  8.16116810e+00)
( 6.13500095e-01,  8.14644564e+00)
( 6.14678089e-01,  8.13172097e+00)
( 6.15854629e-01,  8.11699416e+00)
( 6.17029715e-01,  8.10226528e+00)
( 6.18203348e-01,  8.08753439e+00)
( 6.19375527e-01,  8.07280156e+00)
( 6.20546253e-01,  8.05806684e+00)
( 6.21715525e-01,  8.04333032e+00)
( 6.22883343e-01,  8.02859203e+00)
( 6.24049708e-01,  8.01385206e+00)
( 6.25214618e-01,  7.99911046e+00)
( 6.26378076e-01,  7.98436730e+00)
( 6.27540080e-01,  7.96962263e+00)
( 6.28700630e-01,  7.95487652e+00)
( 6.29859726e-01,  7.94012902e+00)
( 6.31017369e-01,  7.92538021e+00)
( 6.32173558e-01,  7.91063013e+00)
( 6.33328293e-01,  7.89587885e+00)
( 6.34481575e-01,  7.88112643e+00)
( 6.35633403e-01,  7.86637292e+00)
( 6.36783778e-01,  7.85161838e+00)
( 6.37932699e-01,  7.83686288e+00)
( 6.39080166e-01,  7.82210646e+00)
( 6.40226180e-01,  7.80734919e+00)
( 6.41370740e-01,  7.79259113e+00)
( 6.42513846e-01,  7.77783231e+00)
( 6.43655499e-01,  7.76307282e+00)
( 6.44795698e-01,  7.74831269e+00)
( 6.45934443e-01,  7.73355198e+00)
( 6.47071735e-01,  7.71879075e+00)
( 6.48207573e-01,  7.70402905e+00)
( 6.49341957e-01,  7.68926694e+00)
( 6.50474888e-01,  7.67450446e+00)
( 6.51606365e-01,  7.65974167e+00)
( 6.52736389e-01,  7.64497862e+00)
( 6.53864959e-01,  7.63021536e+00)
( 6.54992075e-01,  7.61545195e+00)
( 6.56117738e-01,  7.60068843e+00)
( 6.57241947e-01,  7.58592485e+00)
( 6.58364702e-01,  7.57116127e+00)
( 6.59486004e-01,  7.55639772e+00)
( 6.60605852e-01,  7.54163427e+00)
( 6.61724246e-01,  7.52687095e+00)
( 6.62841187e-01,  7.51210783e+00)
( 6.63956674e-01,  7.49734493e+00)
( 6.65070707e-01,  7.48258231e+00)
( 6.66183287e-01,  7.46782002e+00)
( 6.67294413e-01,  7.45305809e+00)
( 6.68404086e-01,  7.43829658e+00)
( 6.69512305e-01,  7.42353554e+00)
( 6.70619070e-01,  7.40877499e+00)
( 6.71724382e-01,  7.39401499e+00)
( 6.72828240e-01,  7.37925558e+00)
( 6.73930644e-01,  7.36449680e+00)
( 6.75031595e-01,  7.34973870e+00)
( 6.76131092e-01,  7.33498131e+00)
( 6.77229135e-01,  7.32022467e+00)
( 6.78325725e-01,  7.30546883e+00)
( 6.79420861e-01,  7.29071383e+00)
( 6.80514543e-01,  7.27595970e+00)
( 6.81606772e-01,  7.26120648e+00)
( 6.82697547e-01,  7.24645421e+00)
( 6.83786869e-01,  7.23170293e+00)
( 6.84874737e-01,  7.21695267e+00)
( 6.85961151e-01,  7.20220348e+00)
( 6.87046112e-01,  7.18745538e+00)
( 6.88129619e-01,  7.17270841e+00)
( 6.89211672e-01,  7.15796261e+00)
( 6.90292272e-01,  7.14321800e+00)
( 6.91371418e-01,  7.12847463e+00)
( 6.92449110e-01,  7.11373252e+00)
( 6.93525349e-01,  7.09899172e+00)
( 6.94600134e-01,  7.08425224e+00)
( 6.95673465e-01,  7.06951411e+00)
( 6.96745343e-01,  7.05477738e+00)
( 6.97815767e-01,  7.04004207e+00)
( 6.98884738e-01,  7.02530821e+00)
( 6.99952255e-01,  7.01057582e+00)
( 7.01018318e-01,  6.99584494e+00)
( 7.02082928e-01,  6.98111559e+00)
( 7.03146083e-01,  6.96638780e+00)
( 7.04207786e-01,  6.95166159e+00)
( 7.05268034e-01,  6.93693699e+00)
( 7.06326829e-01,  6.92221402e+00)
( 7.07384171e-01,  6.90749271e+00)
( 7.07384171e-01,  6.90433491e+00)
( 7.08521366e-01,  6.88833777e+00)
( 7.09656595e-01,  6.87234745e+00)
( 7.10789860e-01,  6.85636405e+00)
( 7.11921159e-01,  6.84038765e+00)
( 7.13050493e-01,  6.82441833e+00)
( 7.14177861e-01,  6.80845619e+00)
( 7.15303265e-01,  6.79250131e+00)
( 7.16426703e-01,  6.77655378e+00)
( 7.17548176e-01,  6.76061368e+00)
( 7.18667684e-01,  6.74468111e+00)
( 7.19785227e-01,  6.72875613e+00)
( 7.20900804e-01,  6.71283885e+00)
( 7.22014417e-01,  6.69692935e+00)
( 7.23126064e-01,  6.68102770e+00)
( 7.24235745e-01,  6.66513400e+00)
( 7.25343462e-01,  6.64924833e+00)
( 7.26449213e-01,  6.63337076e+00)
( 7.27553000e-01,  6.61750139e+00)
( 7.28654821e-01,  6.60164030e+00)
( 7.29754676e-01,  6.58578756e+00)
( 7.30852567e-01,  6.56994326e+00)
( 7.31948492e-01,  6.55410749e+00)
( 7.33042452e-01,  6.53828031e+00)
( 7.34134447e-01,  6.52246182e+00)
( 7.35224477e-01,  6.50665209e+00)
( 7.36312541e-01,  6.49085120e+00)
( 7.37398641e-01,  6.47505923e+00)
( 7.38482775e-01,  6.45927626e+00)
( 7.39564943e-01,  6.44350237e+00)
( 7.40645147e-01,  6.42773764e+00)
( 7.41723385e-01,  6.41198214e+00)
( 7.42799659e-01,  6.39623595e+00)
( 7.43873967e-01,  6.38049914e+00)
( 7.44946309e-01,  6.36477180e+00)
( 7.46016687e-01,  6.34905400e+00)
( 7.47085099e-01,  6.33334582e+00)
( 7.48151546e-01,  6.31764732e+00)
( 7.49216028e-01,  6.30195859e+00)
( 7.50278545e-01,  6.28627969e+00)
( 7.51339096e-01,  6.27061071e+00)
( 7.52397683e-01,  6.25495171e+00)
( 7.53454304e-01,  6.23930276e+00)
( 7.54508959e-01,  6.22366395e+00)
( 7.55561650e-01,  6.20803533e+00)
( 7.56612376e-01,  6.19241699e+00)
( 7.57661136e-01,  6.17680899e+00)
( 7.58707931e-01,  6.16121140e+00)
( 7.59752760e-01,  6.14562429e+00)
( 7.60795625e-01,  6.13004773e+00)
( 7.61836524e-01,  6.11448179e+00)
( 7.62875458e-01,  6.09892654e+00)
( 7.63912427e-01,  6.08338205e+00)
( 7.64947431e-01,  6.06784837e+00)
( 7.65980470e-01,  6.05232559e+00)
( 7.67011543e-01,  6.03681375e+00)
( 7.68040651e-01,  6.02131294e+00)
( 7.69067794e-01,  6.00582321e+00)
( 7.70092971e-01,  5.99034463e+00)
( 7.71116184e-01,  5.97487727e+00)
( 7.72137431e-01,  5.95942118e+00)
( 7.73156713e-01,  5.94397642e+00)
( 7.74174030e-01,  5.92854307e+00)
( 7.75189381e-01,  5.91312118e+00)
( 7.76202768e-01,  5.89771081e+00)
( 7.77214189e-01,  5.88231203e+00)
( 7.78223645e-01,  5.86692489e+00)
( 7.79231135e-01,  5.85154945e+00)
( 7.80236661e-01,  5.83618577e+00)
( 7.81240221e-01,  5.82083391e+00)
( 7.82241816e-01,  5.80549393e+00)
( 7.83241446e-01,  5.79016588e+00)
( 7.84239111e-01,  5.77484981e+00)
( 7.85234810e-01,  5.75954579e+00)
( 7.86228544e-01,  5.74425388e+00)
( 7.87220313e-01,  5.72897411e+00)
( 7.88210117e-01,  5.71370655e+00)
( 7.89197956e-01,  5.69845125e+00)
( 7.90183829e-01,  5.68320826e+00)
( 7.91167737e-01,  5.66797764e+00)
( 7.92149680e-01,  5.65275942e+00)
( 7.93129658e-01,  5.63755368e+00)
( 7.94107670e-01,  5.62236045e+00)
( 7.95083717e-01,  5.60717978e+00)
( 7.96057800e-01,  5.59201172e+00)
( 7.97029916e-01,  5.57685631e+00)
( 7.98000068e-01,  5.56171362e+00)
( 7.98968254e-01,  5.54658367e+00)
( 7.99934476e-01,  5.53146652e+00)
( 8.00898732e-01,  5.51636221e+00)
( 8.01861022e-01,  5.50127079e+00)
( 8.02821348e-01,  5.48619229e+00)
( 8.03779708e-01,  5.47112676e+00)
( 8.04736104e-01,  5.45607425e+00)
( 8.05690534e-01,  5.44103478e+00)
( 8.06642998e-01,  5.42600841e+00)
( 8.07593498e-01,  5.41099517e+00)
( 8.08542032e-01,  5.39599509e+00)
( 8.09488601e-01,  5.38100823e+00)
( 8.10433205e-01,  5.37213420e+00)
( 8.10433205e-01,  5.36603460e+00)
( 8.11449897e-01,  5.35574979e+00)
( 8.12464013e-01,  5.33938416e+00)
( 8.13475552e-01,  5.32303741e+00)
( 8.14484514e-01,  5.30670967e+00)
( 8.15490900e-01,  5.29040106e+00)
( 8.16494709e-01,  5.27411169e+00)
( 8.17495942e-01,  5.25784168e+00)
( 8.18494598e-01,  5.24159115e+00)
( 8.19490677e-01,  5.22536022e+00)
( 8.20484179e-01,  5.20914901e+00)
( 8.21475105e-01,  5.19295763e+00)
( 8.22463455e-01,  5.17678620e+00)
( 8.23449228e-01,  5.16063483e+00)
( 8.24432424e-01,  5.14450365e+00)
( 8.25413043e-01,  5.12839277e+00)
( 8.26391086e-01,  5.11230230e+00)
( 8.27366553e-01,  5.09623237e+00)
( 8.28339442e-01,  5.08018309e+00)
( 8.29309755e-01,  5.06415457e+00)
( 8.30277492e-01,  5.04814692e+00)
( 8.31242651e-01,  5.03216028e+00)
( 8.32205235e-01,  5.01619474e+00)
( 8.33165241e-01,  5.00025042e+00)
( 8.34122671e-01,  4.98432745e+00)
( 8.35077524e-01,  4.96842592e+00)
( 8.36029801e-01,  4.95254597e+00)
( 8.36979501e-01,  4.93668769e+00)
( 8.37926625e-01,  4.92085120e+00)
( 8.38871171e-01,  4.90503662e+00)
( 8.39813142e-01,  4.88924406e+00)
( 8.40752535e-01,  4.87347363e+00)
( 8.41689352e-01,  4.85772545e+00)
( 8.42623592e-01,  4.84199962e+00)
( 8.43555256e-01,  4.82629626e+00)
( 8.44484343e-01,  4.81061547e+00)
( 8.45410854e-01,  4.79495738e+00)
( 8.46334788e-01,  4.77932208e+00)
( 8.47256145e-01,  4.76370970e+00)
( 8.48174925e-01,  4.74812034e+00)
( 8.49091129e-01,  4.73255410e+00)
( 8.50004757e-01,  4.71701111e+00)
( 8.50915807e-01,  4.70149146e+00)
( 8.51824281e-01,  4.68599528e+00)
( 8.52730179e-01,  4.67052266e+00)
( 8.53633500e-01,  4.65507371e+00)
( 8.54534244e-01,  4.63964854e+00)
( 8.55432412e-01,  4.62424726e+00)
( 8.56328003e-01,  4.60886998e+00)
( 8.57221017e-01,  4.59351680e+00)
( 8.58111455e-01,  4.57818783e+00)
( 8.58999316e-01,  4.56288317e+00)
( 8.59884600e-01,  4.54760293e+00)
( 8.60767308e-01,  4.53234721e+00)
( 8.61647439e-01,  4.51711612e+00)
( 8.62524994e-01,  4.50190976e+00)
( 8.63399972e-01,  4.48672824e+00)
( 8.64272373e-01,  4.47157166e+00)
( 8.65142198e-01,  4.45644012e+00)
( 8.66009446e-01,  4.44133372e+00)
( 8.66874118e-01,  4.42625257e+00)
( 8.67736213e-01,  4.41119677e+00)
( 8.68595731e-01,  4.39616642e+00)
( 8.69452673e-01,  4.38116161e+00)
( 8.70307038e-01,  4.36618245e+00)
( 8.71158826e-01,  4.35122904e+00)
( 8.72008038e-01,  4.33630148e+00)
( 8.72854673e-01,  4.32139986e+00)
( 8.73698731e-01,  4.30652429e+00)
( 8.74540213e-01,  4.29167485e+00)
( 8.75379119e-01,  4.27685166e+00)
( 8.76215447e-01,  4.26205480e+00)
( 8.77049199e-01,  4.24728436e+00)
( 8.77880375e-01,  4.23254045e+00)
( 8.78708974e-01,  4.21782316e+00)
( 8.79534996e-01,  4.20313259e+00)
( 8.80358441e-01,  4.18846882e+00)
( 8.81179310e-01,  4.17383195e+00)
( 8.81997603e-01,  4.15922207e+00)
( 8.82813318e-01,  4.14463928e+00)
( 8.83626457e-01,  4.13008366e+00)
( 8.84437020e-01,  4.11555531e+00)
( 8.85245005e-01,  4.10105431e+00)
( 8.86050415e-01,  4.08658075e+00)
( 8.86853247e-01,  4.07213473e+00)
( 8.87653503e-01,  4.05771633e+00)
( 8.88451182e-01,  4.04332564e+00)
( 8.89246285e-01,  4.02896274e+00)
( 8.90038811e-01,  4.01462772e+00)
( 8.90828761e-01,  4.00032066e+00)
( 8.91616134e-01,  3.98604166e+00)
( 8.92400930e-01,  3.97179078e+00)
( 8.93183149e-01,  3.95756813e+00)
( 8.93962792e-01,  3.94337377e+00)
( 8.94739859e-01,  3.92920779e+00)
( 8.95514348e-01,  3.91507026e+00)
( 8.96286261e-01,  3.90096128e+00)
( 8.97055598e-01,  3.88688092e+00)
( 8.97822358e-01,  3.87282925e+00)
( 8.98586541e-01,  3.85880636e+00)
( 8.98586541e-01,  3.85844529e+00)
( 8.99231173e-01,  3.84663080e+00)
( 8.99873803e-01,  3.83483343e+00)
( 9.00514431e-01,  3.82305325e+00)
( 9.01153056e-01,  3.81129034e+00)
( 9.01789680e-01,  3.79954476e+00)
( 9.02424301e-01,  3.78781659e+00)
( 9.03056921e-01,  3.77610591e+00)
( 9.03687538e-01,  3.76441278e+00)
( 9.04316153e-01,  3.75273728e+00)
( 9.04942766e-01,  3.74107949e+00)
( 9.05567377e-01,  3.72943947e+00)
( 9.06189986e-01,  3.71781731e+00)
( 9.06810592e-01,  3.70621307e+00)
( 9.07429197e-01,  3.69462683e+00)
( 9.08045799e-01,  3.68305866e+00)
( 9.08660399e-01,  3.67150863e+00)
( 9.09272998e-01,  3.65997683e+00)
( 9.09883594e-01,  3.64846332e+00)
( 9.10492188e-01,  3.63696817e+00)
( 9.11098779e-01,  3.62549147e+00)
( 9.11703369e-01,  3.61403328e+00)
( 9.12305957e-01,  3.60259369e+00)
( 9.12906542e-01,  3.59117275e+00)
( 9.13505126e-01,  3.57977055e+00)
( 9.14101707e-01,  3.56838716e+00)
( 9.14696286e-01,  3.55702266e+00)
( 9.15288863e-01,  3.54567711e+00)
( 9.15879438e-01,  3.53435059e+00)
( 9.16468011e-01,  3.52304319e+00)
( 9.17054581e-01,  3.51175496e+00)
( 9.17639150e-01,  3.50048599e+00)
( 9.18221716e-01,  3.48923634e+00)
( 9.18802281e-01,  3.47800610e+00)
( 9.19380843e-01,  3.46679533e+00)
( 9.19957403e-01,  3.45560412e+00)
( 9.20531961e-01,  3.44443253e+00)
( 9.21104517e-01,  3.43328064e+00)
( 9.21675070e-01,  3.42214852e+00)
( 9.22243622e-01,  3.41103625e+00)
( 9.22810172e-01,  3.39994390e+00)
( 9.23374719e-01,  3.38887154e+00)
( 9.23937264e-01,  3.37781925e+00)
( 9.24497807e-01,  3.36678711e+00)
( 9.25056349e-01,  3.35577518e+00)
( 9.25612887e-01,  3.34478355e+00)
( 9.26167424e-01,  3.33381227e+00)
( 9.26719959e-01,  3.32286144e+00)
( 9.27270492e-01,  3.31193112e+00)
( 9.27819022e-01,  3.30102139e+00)
( 9.28365550e-01,  3.29013232e+00)
( 9.28910077e-01,  3.27926398e+00)
( 9.29452601e-01,  3.26841645e+00)
( 9.29993123e-01,  3.25758981e+00)
( 9.30531643e-01,  3.24678412e+00)
( 9.31068160e-01,  3.23599946e+00)
( 9.31602676e-01,  3.22523590e+00)
( 9.32135190e-01,  3.21449353e+00)
( 9.32665701e-01,  3.20377240e+00)
( 9.33194210e-01,  3.19307260e+00)
( 9.33720718e-01,  3.18239419e+00)
( 9.34245223e-01,  3.17173726e+00)
( 9.34767726e-01,  3.16110187e+00)
( 9.35288227e-01,  3.15048810e+00)
( 9.35806725e-01,  3.13989603e+00)
( 9.36323222e-01,  3.12932572e+00)
( 9.36837716e-01,  3.11877725e+00)
( 9.37350209e-01,  3.10825069e+00)
( 9.37860699e-01,  3.09774611e+00)
( 9.38369187e-01,  3.08726359e+00)
( 9.38875673e-01,  3.07680321e+00)
( 9.39380157e-01,  3.06636503e+00)
( 9.39882639e-01,  3.05594912e+00)
( 9.40383119e-01,  3.04555557e+00)
( 9.40881596e-01,  3.03518444e+00)
( 9.41378072e-01,  3.02483580e+00)
( 9.41872545e-01,  3.01450973e+00)
( 9.42365016e-01,  3.00420630e+00)
( 9.42855486e-01,  2.99392559e+00)
( 9.43343953e-01,  2.98366766e+00)
( 9.43830418e-01,  2.97343258e+00)
( 9.44314880e-01,  2.96322044e+00)
( 9.44797341e-01,  2.95303129e+00)
( 9.45277800e-01,  2.94286522e+00)
( 9.45756256e-01,  2.93272230e+00)
( 9.46232710e-01,  2.92260259e+00)
( 9.46707162e-01,  2.91250616e+00)
( 9.47179613e-01,  2.90243310e+00)
( 9.47650061e-01,  2.89238347e+00)
( 9.48118506e-01,  2.88235734e+00)
( 9.48584950e-01,  2.87235478e+00)
( 9.49049392e-01,  2.86237587e+00)
( 9.49511831e-01,  2.85242067e+00)
( 9.49972269e-01,  2.84248926e+00)
( 9.50430704e-01,  2.83258171e+00)
( 9.50887137e-01,  2.82269808e+00)
( 9.51341568e-01,  2.81283844e+00)
( 9.51793997e-01,  2.80300287e+00)
( 9.52244424e-01,  2.79319144e+00)
( 9.52692849e-01,  2.77978605e+00)
( 9.52692849e-01,  2.78340422e+00)
( 9.53182174e-01,  2.76912462e+00)
( 9.53668972e-01,  2.75848355e+00)
( 9.54153242e-01,  2.74786292e+00)
( 9.54634986e-01,  2.73726282e+00)
( 9.55114202e-01,  2.72668332e+00)
( 9.55590890e-01,  2.71612451e+00)
( 9.56065052e-01,  2.70558646e+00)
( 9.56536686e-01,  2.69506927e+00)
( 9.57005793e-01,  2.68457300e+00)
( 9.57472372e-01,  2.67409775e+00)
( 9.57936424e-01,  2.66364360e+00)
( 9.58397949e-01,  2.65321062e+00)
( 9.58856947e-01,  2.64279890e+00)
( 9.59313417e-01,  2.63240853e+00)
( 9.59767360e-01,  2.62203958e+00)
( 9.60218775e-01,  2.61169214e+00)
( 9.60667664e-01,  2.60136629e+00)
( 9.61114025e-01,  2.59106211e+00)
( 9.61557858e-01,  2.58077970e+00)
( 9.61999165e-01,  2.57051913e+00)
( 9.62437944e-01,  2.56028048e+00)
( 9.62874195e-01,  2.55006384e+00)
( 9.63307920e-01,  2.53986930e+00)
( 9.63739117e-01,  2.52969693e+00)
( 9.64167787e-01,  2.51954682e+00)
( 9.64593929e-01,  2.50941906e+00)
( 9.65017544e-01,  2.49931374e+00)
( 9.65438632e-01,  2.48923093e+00)
( 9.65857193e-01,  2.47917071e+00)
( 9.66273226e-01,  2.46913319e+00)
( 9.66686732e-01,  2.45911843e+00)
( 9.67097710e-01,  2.44912653e+00)
( 9.67506162e-01,  2.43915758e+00)
( 9.67912086e-01,  2.42921164e+00)
( 9.68315482e-01,  2.41928883e+00)
( 9.68716352e-01,  2.40938921e+00)
( 9.69114694e-01,  2.39951287e+00)
( 9.69510509e-01,  2.38965990e+00)
( 9.69903796e-01,  2.37983039e+00)
( 9.70294556e-01,  2.37002443e+00)
( 9.70682789e-01,  2.36024209e+00)
( 9.71068495e-01,  2.35048346e+00)
( 9.71451673e-01,  2.34074864e+00)
( 9.71832324e-01,  2.33103771e+00)
( 9.72210447e-01,  2.32135075e+00)
( 9.72586044e-01,  2.31168786e+00)
( 9.72959112e-01,  2.30204911e+00)
( 9.73329654e-01,  2.29243461e+00)
( 9.73697668e-01,  2.28284442e+00)
( 9.74063155e-01,  2.27327865e+00)
( 9.74426115e-01,  2.26373737e+00)
( 9.74786548e-01,  2.25422068e+00)
( 9.75144453e-01,  2.24472867e+00)
( 9.75499830e-01,  2.23526142e+00)
( 9.75852681e-01,  2.22581901e+00)
( 9.76203004e-01,  2.21640155e+00)
( 9.76550800e-01,  2.20700910e+00)
( 9.76896068e-01,  2.19764177e+00)
( 9.77238810e-01,  2.18829965e+00)
( 9.77579024e-01,  2.17898281e+00)
( 9.77916710e-01,  2.16969135e+00)
( 9.78251870e-01,  2.16042535e+00)
( 9.78584501e-01,  2.15118491e+00)
( 9.78914606e-01,  2.14197011e+00)
( 9.79242184e-01,  2.13278105e+00)
( 9.79567234e-01,  2.12361780e+00)
( 9.79889756e-01,  2.11448046e+00)
( 9.80209752e-01,  2.10536912e+00)
( 9.80527220e-01,  2.09628387e+00)
( 9.80842161e-01,  2.08722478e+00)
( 9.81154574e-01,  2.07819197e+00)
( 9.81464460e-01,  2.06918550e+00)
( 9.81771819e-01,  2.06020547e+00)
( 9.82076651e-01,  2.05125198e+00)
( 9.82378955e-01,  2.04232510e+00)
( 9.82678732e-01,  2.03342493e+00)
( 9.82975982e-01,  2.02455156e+00)
( 9.83270704e-01,  2.01570507e+00)
( 9.83562899e-01,  2.00688556e+00)
( 9.83852567e-01,  1.99809311e+00)
( 9.84139707e-01,  1.98932781e+00)
( 9.84424320e-01,  1.98058976e+00)
( 9.84706406e-01,  1.97187903e+00)
( 9.84985964e-01,  1.96319572e+00)
( 9.85262995e-01,  1.95453992e+00)
( 9.85537499e-01,  1.94591172e+00)
( 9.85809476e-01,  1.93731120e+00)
( 9.86078925e-01,  1.92873846e+00)
( 9.86345847e-01,  1.92019358e+00)
( 9.86610242e-01,  1.91167665e+00)
( 9.86872109e-01,  1.90318776e+00)
( 9.87131449e-01,  1.89472700e+00)
( 9.87388261e-01,  1.88629446e+00)
( 9.87642547e-01,  1.87789022e+00)
( 9.87894305e-01,  1.86951438e+00)
( 9.88143536e-01,  1.86116702e+00)
( 9.88390239e-01,  1.85284824e+00)
( 9.88634415e-01,  1.84455811e+00)
( 9.88876064e-01,  1.83818013e+00)
( 9.88876064e-01,  1.83629673e+00)
( 9.89099500e-01,  1.83051570e+00)
( 9.89320669e-01,  1.82286908e+00)
( 9.89539571e-01,  1.81524035e+00)
( 9.89756207e-01,  1.80762958e+00)
( 9.89970576e-01,  1.80003684e+00)
( 9.90182677e-01,  1.79246221e+00)
( 9.90392513e-01,  1.78490575e+00)
( 9.90600081e-01,  1.77736754e+00)
( 9.90805383e-01,  1.76984765e+00)
( 9.91008417e-01,  1.76234615e+00)
( 9.91209185e-01,  1.75486312e+00)
( 9.91407686e-01,  1.74739864e+00)
( 9.91603921e-01,  1.73995276e+00)
( 9.91797888e-01,  1.73252558e+00)
( 9.91989589e-01,  1.72511716e+00)
( 9.92179023e-01,  1.71772758e+00)
( 9.92366190e-01,  1.71035691e+00)
( 9.92551091e-01,  1.70300522e+00)
( 9.92733724e-01,  1.69567261e+00)
( 9.92914091e-01,  1.68835912e+00)
( 9.93092191e-01,  1.68106486e+00)
( 9.93268024e-01,  1.67378988e+00)
( 9.93441591e-01,  1.66653427e+00)
( 9.93612891e-01,  1.65929810e+00)
( 9.93781923e-01,  1.65208145e+00)
( 9.93948689e-01,  1.64488440e+00)
( 9.94113189e-01,  1.63770702e+00)
( 9.94275421e-01,  1.63054939e+00)
( 9.94435387e-01,  1.62341159e+00)
( 9.94593086e-01,  1.61629369e+00)
( 9.94748518e-01,  1.60919578e+00)
( 9.94901683e-01,  1.60211794e+00)
( 9.95052582e-01,  1.59506023e+00)
( 9.95201213e-01,  1.58802274e+00)
( 9.95347578e-01,  1.58100556e+00)
( 9.95491676e-01,  1.57400875e+00)
( 9.95633508e-01,  1.56703240e+00)
( 9.95773072e-01,  1.56007658e+00)
( 9.95910370e-01,  1.55314138e+00)
( 9.96045401e-01,  1.54622688e+00)
( 9.96178165e-01,  1.53933316e+00)
( 9.96308662e-01,  1.53246030e+00)
( 9.96436893e-01,  1.52560837e+00)
( 9.96562857e-01,  1.51877747e+00)
( 9.96686554e-01,  1.51196767e+00)
( 9.96807984e-01,  1.50517905e+00)
( 9.96927147e-01,  1.49841169e+00)
( 9.97044044e-01,  1.49166568e+00)
( 9.97158673e-01,  1.48494110e+00)
( 9.97271036e-01,  1.47823803e+00)
( 9.97381133e-01,  1.47155656e+00)
( 9.97488962e-01,  1.46489676e+00)
( 9.97594525e-01,  1.45825872e+00)
( 9.97697820e-01,  1.45164252e+00)
( 9.97798849e-01,  1.44504825e+00)
( 9.97897612e-01,  1.43847599e+00)
( 9.97994107e-01,  1.43192582e+00)
( 9.98088336e-01,  1.42539782e+00)
( 9.98180298e-01,  1.41889209e+00)
( 9.98269993e-01,  1.41240871e+00)
( 9.98357421e-01,  1.40594775e+00)
( 9.98442582e-01,  1.39950931e+00)
( 9.98525477e-01,  1.39309347e+00)
( 9.98606105e-01,  1.38670031e+00)
( 9.98684466e-01,  1.38032992e+00)
( 9.98760560e-01,  1.37398239e+00)
( 9.98834388e-01,  1.36765781e+00)
( 9.98905948e-01,  1.36135624e+00)
( 9.98975242e-01,  1.35507780e+00)
( 9.99042269e-01,  1.34882255e+00)
( 9.99107030e-01,  1.34259058e+00)
( 9.99169523e-01,  1.33638199e+00)
( 9.99229750e-01,  1.33019686e+00)
( 9.99287710e-01,  1.32403527e+00)
( 9.99343403e-01,  1.31789732e+00)
( 9.99396829e-01,  1.31178309e+00)
( 9.99447989e-01,  1.30569266e+00)
( 9.99496882e-01,  1.29962613e+00)
( 9.99543508e-01,  1.29358358e+00)
( 9.99587867e-01,  1.28756511e+00)
( 9.99629959e-01,  1.28157079e+00)
( 9.99669785e-01,  1.27560071e+00)
( 9.99707344e-01,  1.26965497e+00)
( 9.99742636e-01,  1.26373366e+00)
( 9.99775661e-01,  1.25783685e+00)
( 9.99806419e-01,  1.25196464e+00)
( 9.99834911e-01,  1.24611713e+00)
( 9.99861136e-01,  1.24029438e+00)
( 9.99885094e-01,  1.23449651e+00)
( 9.99906785e-01,  1.22872359e+00)
( 9.99926209e-01,  1.22297571e+00)
( 9.99943367e-01,  1.21725297e+00)
( 9.99958258e-01,  1.21155545e+00)
( 9.99970882e-01,  1.20588324e+00)
( 9.99981239e-01,  1.20023643e+00)
( 9.99989329e-01,  1.19461511e+00)
( 9.99995153e-01,  1.18901938e+00)
( 9.99998710e-01,  1.18344931e+00)
( 1.00000000e+00,  1.17790500e+00)};\label{pnts:study1_opt3_pres}

\end{axis}
\end{tikzpicture}

==> _py/mach2to3_study1_shkpos.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
ymin=-2,
y dir=reverse,
width=0.55\textwidth,
xtick={-3.44, 0, 3.44},
ytick={-1.70},
xlabel={$x_2$},
xmax=4,
ylabel={$x_1$},
xmin=-4,
yticklabel style={/pgf/number format/.cd,fixed zerofill,precision=2},
ymax=0.3]
\end{axis}
\begin{axis}[
axis equal image,
width=0.55\textwidth,
ytick={0},
xmajorticks=false,
ymax=0.3,
xmax=4,
xmin=-4,
ymin=-2,
xticklabels={,,},
y dir=reverse]
\addplot [red, thick, solid, mark=none, mark repeat=1]
coordinates {
(-3.44038308e+00, -1.02521930e-18)
(-3.43411137e+00, -5.72210671e-03)
(-3.42783905e+00, -1.14357320e-02)
(-3.42156611e+00, -1.71408758e-02)
(-3.41529257e+00, -2.28375381e-02)
(-3.40901840e+00, -2.85257190e-02)
(-3.40274363e+00, -3.42054184e-02)
(-3.39646824e+00, -3.98766364e-02)
(-3.39019224e+00, -4.55393729e-02)
(-3.38391563e+00, -5.11936280e-02)
(-3.37763841e+00, -5.68394016e-02)
(-3.37136057e+00, -6.24766937e-02)
(-3.36508212e+00, -6.81055044e-02)
(-3.35880305e+00, -7.37258336e-02)
(-3.35252337e+00, -7.93376814e-02)
(-3.34624308e+00, -8.49410477e-02)
(-3.33996218e+00, -9.05359326e-02)
(-3.33368067e+00, -9.61223360e-02)
(-3.32739854e+00, -1.01700258e-01)
(-3.32111580e+00, -1.07269698e-01)
(-3.31483244e+00, -1.12830657e-01)
(-3.30854848e+00, -1.18383135e-01)
(-3.30226390e+00, -1.23927131e-01)
(-3.29597870e+00, -1.29462646e-01)
(-3.28969290e+00, -1.34989679e-01)
(-3.28340648e+00, -1.40508231e-01)
(-3.27711945e+00, -1.46018301e-01)
(-3.27083181e+00, -1.51519890e-01)
(-3.26454355e+00, -1.57012997e-01)
(-3.25825468e+00, -1.62497623e-01)
(-3.25196520e+00, -1.67973768e-01)
(-3.24567510e+00, -1.73441431e-01)
(-3.23938439e+00, -1.78900612e-01)
(-3.23309307e+00, -1.84351312e-01)
(-3.22680114e+00, -1.89793531e-01)
(-3.22050859e+00, -1.95227268e-01)
(-3.21421543e+00, -2.00652524e-01)
(-3.20792166e+00, -2.06069298e-01)
(-3.20162728e+00, -2.11477591e-01)
(-3.19533228e+00, -2.16877402e-01)
(-3.18903667e+00, -2.22268732e-01)
(-3.18274045e+00, -2.27651580e-01)
(-3.17644361e+00, -2.33025947e-01)
(-3.17014616e+00, -2.38391833e-01)
(-3.16384810e+00, -2.43749237e-01)
(-3.15754942e+00, -2.49098159e-01)
(-3.15125014e+00, -2.54438601e-01)
(-3.14495023e+00, -2.59770560e-01)
(-3.13864972e+00, -2.65094038e-01)
(-3.13234860e+00, -2.70409035e-01)
(-3.12604686e+00, -2.75715551e-01)
(-3.11974450e+00, -2.81013584e-01)
(-3.11344154e+00, -2.86303137e-01)
(-3.10713796e+00, -2.91584208e-01)
(-3.10083377e+00, -2.96856797e-01)
(-3.09452897e+00, -3.02120905e-01)
(-3.08822355e+00, -3.07376532e-01)
(-3.08191752e+00, -3.12623677e-01)
(-3.07561088e+00, -3.17862341e-01)
(-3.06930363e+00, -3.23092523e-01)
(-3.06299576e+00, -3.28314224e-01)
(-3.05668728e+00, -3.33527443e-01)
(-3.05037819e+00, -3.38732181e-01)
(-3.04406848e+00, -3.43928437e-01)
(-3.03775816e+00, -3.49116212e-01)
(-3.03144723e+00, -3.54295505e-01)
(-3.02513569e+00, -3.59466317e-01)
(-3.01882353e+00, -3.64628648e-01)
(-3.01251076e+00, -3.69782497e-01)
(-3.00619738e+00, -3.74927865e-01)
(-2.99988338e+00, -3.80064751e-01)
(-2.99356877e+00, -3.85193155e-01)
(-2.98725355e+00, -3.90313079e-01)
(-2.98093772e+00, -3.95424520e-01)
(-2.97462127e+00, -4.00527481e-01)
(-2.96830421e+00, -4.05621960e-01)
(-2.96198654e+00, -4.10707957e-01)
(-2.95566825e+00, -4.15785473e-01)
(-2.94934935e+00, -4.20854508e-01)
(-2.94302984e+00, -4.25915061e-01)
(-2.93670972e+00, -4.30967132e-01)
(-2.93038898e+00, -4.36010722e-01)
(-2.92406763e+00, -4.41045831e-01)
(-2.91774567e+00, -4.46072458e-01)
(-2.91142309e+00, -4.51090604e-01)
(-2.90509990e+00, -4.56100268e-01)
(-2.89877610e+00, -4.61101451e-01)
(-2.89245169e+00, -4.66094153e-01)
(-2.88612666e+00, -4.71078373e-01)
(-2.87980102e+00, -4.76054111e-01)
(-2.87347477e+00, -4.81021368e-01)
(-2.86714791e+00, -4.85980144e-01)
(-2.86082043e+00, -4.90930438e-01)
(-2.85449234e+00, -4.95872250e-01)
(-2.84816363e+00, -5.00805582e-01)
(-2.84183432e+00, -5.05730431e-01)
(-2.83550439e+00, -5.10646800e-01)
(-2.82917384e+00, -5.15554686e-01)
(-2.82284269e+00, -5.20454092e-01)
(-2.81651092e+00, -5.25345016e-01)
(-2.81651092e+00, -5.25345016e-01)
(-2.81259762e+00, -5.28367946e-01)
(-2.80868384e+00, -5.31387909e-01)
(-2.80476959e+00, -5.34404905e-01)
(-2.80085486e+00, -5.37418934e-01)
(-2.79693965e+00, -5.40429996e-01)
(-2.79302396e+00, -5.43438091e-01)
(-2.78910780e+00, -5.46443219e-01)
(-2.78519116e+00, -5.49445379e-01)
(-2.78127404e+00, -5.52444572e-01)
(-2.77735644e+00, -5.55440798e-01)
(-2.77343837e+00, -5.58434057e-01)
(-2.76951982e+00, -5.61424349e-01)
(-2.76560079e+00, -5.64411674e-01)
(-2.76168129e+00, -5.67396031e-01)
(-2.75776131e+00, -5.70377421e-01)
(-2.75384085e+00, -5.73355845e-01)
(-2.74991991e+00, -5.76331301e-01)
(-2.74599850e+00, -5.79303790e-01)
(-2.74207660e+00, -5.82273311e-01)
(-2.73815424e+00, -5.85239866e-01)
(-2.73423139e+00, -5.88203453e-01)
(-2.73030807e+00, -5.91164074e-01)
(-2.72638427e+00, -5.94121727e-01)
(-2.72245999e+00, -5.97076413e-01)
(-2.71853523e+00, -6.00028132e-01)
(-2.71461000e+00, -6.02976883e-01)
(-2.71068429e+00, -6.05922668e-01)
(-2.70675811e+00, -6.08865485e-01)
(-2.70283144e+00, -6.11805335e-01)
(-2.69890430e+00, -6.14742219e-01)
(-2.69497668e+00, -6.17676135e-01)
(-2.69104859e+00, -6.20607083e-01)
(-2.68712001e+00, -6.23535065e-01)
(-2.68319096e+00, -6.26460079e-01)
(-2.67926144e+00, -6.29382127e-01)
(-2.67533143e+00, -6.32301207e-01)
(-2.67140095e+00, -6.35217320e-01)
(-2.66746999e+00, -6.38130466e-01)
(-2.66353855e+00, -6.41040645e-01)
(-2.65960664e+00, -6.43947856e-01)
(-2.65567425e+00, -6.46852101e-01)
(-2.65174138e+00, -6.49753378e-01)
(-2.64780803e+00, -6.52651688e-01)
(-2.64387421e+00, -6.55547031e-01)
(-2.63993991e+00, -6.58439407e-01)
(-2.63600513e+00, -6.61328816e-01)
(-2.63206988e+00, -6.64215257e-01)
(-2.62813414e+00, -6.67098732e-01)
(-2.62419793e+00, -6.69979239e-01)
(-2.62026125e+00, -6.72856779e-01)
(-2.61632408e+00, -6.75731352e-01)
(-2.61238644e+00, -6.78602958e-01)
(-2.60844832e+00, -6.81471596e-01)
(-2.60450973e+00, -6.84337268e-01)
(-2.60057065e+00, -6.87199972e-01)
(-2.59663110e+00, -6.90059710e-01)
(-2.59269108e+00, -6.92916480e-01)
(-2.58875057e+00, -6.95770282e-01)
(-2.58480959e+00, -6.98621118e-01)
(-2.58086813e+00, -7.01468987e-01)
(-2.57692619e+00, -7.04313888e-01)
(-2.57298378e+00, -7.07155823e-01)
(-2.56904089e+00, -7.09994790e-01)
(-2.56509752e+00, -7.12830790e-01)
(-2.56115367e+00, -7.15663823e-01)
(-2.55720935e+00, -7.18493888e-01)
(-2.55326455e+00, -7.21320987e-01)
(-2.54931927e+00, -7.24145118e-01)
(-2.54537351e+00, -7.26966283e-01)
(-2.54142728e+00, -7.29784480e-01)
(-2.53748057e+00, -7.32599710e-01)
(-2.53353338e+00, -7.35411972e-01)
(-2.52958572e+00, -7.38221268e-01)
(-2.52563758e+00, -7.41027597e-01)
(-2.52168896e+00, -7.43830958e-01)
(-2.51773986e+00, -7.46631352e-01)
(-2.51379029e+00, -7.49428779e-01)
(-2.50984024e+00, -7.52223239e-01)
(-2.50588971e+00, -7.55014732e-01)
(-2.50193871e+00, -7.57803257e-01)
(-2.49798722e+00, -7.60588816e-01)
(-2.49403526e+00, -7.63371407e-01)
(-2.49008283e+00, -7.66151031e-01)
(-2.48612991e+00, -7.68927688e-01)
(-2.48217652e+00, -7.71701378e-01)
(-2.47822265e+00, -7.74472101e-01)
(-2.47426830e+00, -7.77239857e-01)
(-2.47031348e+00, -7.80004645e-01)
(-2.46635818e+00, -7.82766466e-01)
(-2.46240240e+00, -7.85525320e-01)
(-2.45844615e+00, -7.88281207e-01)
(-2.45448941e+00, -7.91034127e-01)
(-2.45053220e+00, -7.93784080e-01)
(-2.44657452e+00, -7.96531065e-01)
(-2.44261635e+00, -7.99275084e-01)
(-2.43865771e+00, -8.02016135e-01)
(-2.43469859e+00, -8.04754219e-01)
(-2.43073900e+00, -8.07489336e-01)
(-2.42677892e+00, -8.10221486e-01)
(-2.42677892e+00, -8.10221486e-01)
(-2.41839396e+00, -8.15986609e-01)
(-2.41001373e+00, -8.21732553e-01)
(-2.40163824e+00, -8.27459317e-01)
(-2.39326748e+00, -8.33166902e-01)
(-2.38490146e+00, -8.38855307e-01)
(-2.37654017e+00, -8.44524532e-01)
(-2.36818362e+00, -8.50174577e-01)
(-2.35983181e+00, -8.55805442e-01)
(-2.35148473e+00, -8.61417128e-01)
(-2.34314239e+00, -8.67009634e-01)
(-2.33480478e+00, -8.72582960e-01)
(-2.32647190e+00, -8.78137107e-01)
(-2.31814377e+00, -8.83672074e-01)
(-2.30982037e+00, -8.89187861e-01)
(-2.30150170e+00, -8.94684468e-01)
(-2.29318777e+00, -9.00161895e-01)
(-2.28487858e+00, -9.05620143e-01)
(-2.27657412e+00, -9.11059211e-01)
(-2.26827439e+00, -9.16479100e-01)
(-2.25997940e+00, -9.21879808e-01)
(-2.25168915e+00, -9.27261337e-01)
(-2.24340364e+00, -9.32623686e-01)
(-2.23512285e+00, -9.37966856e-01)
(-2.22684681e+00, -9.43290845e-01)
(-2.21857550e+00, -9.48595655e-01)
(-2.21030892e+00, -9.53881285e-01)
(-2.20204708e+00, -9.59147736e-01)
(-2.19378998e+00, -9.64395006e-01)
(-2.18553761e+00, -9.69623097e-01)
(-2.17728998e+00, -9.74832009e-01)
(-2.16904708e+00, -9.80021740e-01)
(-2.16080892e+00, -9.85192292e-01)
(-2.15257550e+00, -9.90343664e-01)
(-2.14434681e+00, -9.95475856e-01)
(-2.13612285e+00, -1.00058887e+00)
(-2.12790363e+00, -1.00568270e+00)
(-2.11968915e+00, -1.01075735e+00)
(-2.11147940e+00, -1.01581283e+00)
(-2.10327439e+00, -1.02084912e+00)
(-2.09507411e+00, -1.02586623e+00)
(-2.08687857e+00, -1.03086417e+00)
(-2.07868776e+00, -1.03584292e+00)
(-2.07050169e+00, -1.04080250e+00)
(-2.06232036e+00, -1.04574289e+00)
(-2.05414376e+00, -1.05066411e+00)
(-2.04597190e+00, -1.05556614e+00)
(-2.03780477e+00, -1.06044900e+00)
(-2.02964237e+00, -1.06531267e+00)
(-2.02148472e+00, -1.07015717e+00)
(-2.01333180e+00, -1.07498249e+00)
(-2.00518361e+00, -1.07978862e+00)
(-1.99704016e+00, -1.08457558e+00)
(-1.98890145e+00, -1.08934336e+00)
(-1.98076747e+00, -1.09409196e+00)
(-1.97263822e+00, -1.09882137e+00)
(-1.96451372e+00, -1.10353161e+00)
(-1.95639394e+00, -1.10822267e+00)
(-1.94827891e+00, -1.11289455e+00)
(-1.94016860e+00, -1.11754725e+00)
(-1.93206304e+00, -1.12218077e+00)
(-1.92396221e+00, -1.12679510e+00)
(-1.91586611e+00, -1.13139026e+00)
(-1.90777475e+00, -1.13596624e+00)
(-1.89968813e+00, -1.14052304e+00)
(-1.89160624e+00, -1.14506066e+00)
(-1.88352909e+00, -1.14957910e+00)
(-1.87545667e+00, -1.15407837e+00)
(-1.86738899e+00, -1.15855845e+00)
(-1.85932605e+00, -1.16301935e+00)
(-1.85126784e+00, -1.16746107e+00)
(-1.84321436e+00, -1.17188361e+00)
(-1.83516562e+00, -1.17628697e+00)
(-1.82712162e+00, -1.18067116e+00)
(-1.81908235e+00, -1.18503616e+00)
(-1.81104782e+00, -1.18938198e+00)
(-1.80301802e+00, -1.19370862e+00)
(-1.79499296e+00, -1.19801609e+00)
(-1.78697263e+00, -1.20230437e+00)
(-1.77895704e+00, -1.20657348e+00)
(-1.77094619e+00, -1.21082340e+00)
(-1.76294007e+00, -1.21505414e+00)
(-1.75493869e+00, -1.21926571e+00)
(-1.74694204e+00, -1.22345809e+00)
(-1.73895013e+00, -1.22763130e+00)
(-1.73096295e+00, -1.23178532e+00)
(-1.72298051e+00, -1.23592017e+00)
(-1.71500280e+00, -1.24003584e+00)
(-1.70702983e+00, -1.24413232e+00)
(-1.69906160e+00, -1.24820963e+00)
(-1.69109810e+00, -1.25226776e+00)
(-1.68313933e+00, -1.25630670e+00)
(-1.67518531e+00, -1.26032647e+00)
(-1.66723601e+00, -1.26432706e+00)
(-1.65929146e+00, -1.26830846e+00)
(-1.65135164e+00, -1.27227069e+00)
(-1.64341655e+00, -1.27621374e+00)
(-1.63548620e+00, -1.28013761e+00)
(-1.62756059e+00, -1.28404230e+00)
(-1.61963971e+00, -1.28792781e+00)
(-1.61963971e+00, -1.28792781e+00)
(-1.61097877e+00, -1.29216698e+00)
(-1.60232115e+00, -1.29638401e+00)
(-1.59366686e+00, -1.30057890e+00)
(-1.58501588e+00, -1.30475164e+00)
(-1.57636822e+00, -1.30890224e+00)
(-1.56772388e+00, -1.31303069e+00)
(-1.55908286e+00, -1.31713700e+00)
(-1.55044517e+00, -1.32122116e+00)
(-1.54181079e+00, -1.32528318e+00)
(-1.53317973e+00, -1.32932306e+00)
(-1.52455199e+00, -1.33334079e+00)
(-1.51592757e+00, -1.33733638e+00)
(-1.50730647e+00, -1.34130982e+00)
(-1.49868869e+00, -1.34526112e+00)
(-1.49007423e+00, -1.34919027e+00)
(-1.48146309e+00, -1.35309728e+00)
(-1.47285527e+00, -1.35698215e+00)
(-1.46425077e+00, -1.36084487e+00)
(-1.45564959e+00, -1.36468544e+00)
(-1.44705173e+00, -1.36850387e+00)
(-1.43845718e+00, -1.37230016e+00)
(-1.42986596e+00, -1.37607431e+00)
(-1.42127806e+00, -1.37982631e+00)
(-1.41269348e+00, -1.38355616e+00)
(-1.40411221e+00, -1.38726387e+00)
(-1.39553427e+00, -1.39094944e+00)
(-1.38695965e+00, -1.39461286e+00)
(-1.37838834e+00, -1.39825414e+00)
(-1.36982036e+00, -1.40187327e+00)
(-1.36125570e+00, -1.40547026e+00)
(-1.35269435e+00, -1.40904510e+00)
(-1.34413633e+00, -1.41259780e+00)
(-1.33558162e+00, -1.41612836e+00)
(-1.32703024e+00, -1.41963677e+00)
(-1.31848217e+00, -1.42312303e+00)
(-1.30993743e+00, -1.42658716e+00)
(-1.30139600e+00, -1.43002914e+00)
(-1.29285789e+00, -1.43344897e+00)
(-1.28432311e+00, -1.43684666e+00)
(-1.27579164e+00, -1.44022220e+00)
(-1.26726349e+00, -1.44357561e+00)
(-1.25873867e+00, -1.44690686e+00)
(-1.25021716e+00, -1.45021597e+00)
(-1.24169897e+00, -1.45350294e+00)
(-1.23318410e+00, -1.45676777e+00)
(-1.22467255e+00, -1.46001044e+00)
(-1.21616433e+00, -1.46323098e+00)
(-1.20765942e+00, -1.46642937e+00)
(-1.19915783e+00, -1.46960562e+00)
(-1.19065956e+00, -1.47275972e+00)
(-1.18216461e+00, -1.47589168e+00)
(-1.17367298e+00, -1.47900149e+00)
(-1.16518467e+00, -1.48208916e+00)
(-1.15669968e+00, -1.48515468e+00)
(-1.14821801e+00, -1.48819806e+00)
(-1.13973966e+00, -1.49121930e+00)
(-1.13126462e+00, -1.49421839e+00)
(-1.12279291e+00, -1.49719534e+00)
(-1.11432452e+00, -1.50015014e+00)
(-1.10585945e+00, -1.50308280e+00)
(-1.09739770e+00, -1.50599331e+00)
(-1.08893926e+00, -1.50888168e+00)
(-1.08048415e+00, -1.51174791e+00)
(-1.07203236e+00, -1.51459199e+00)
(-1.06358388e+00, -1.51741392e+00)
(-1.05513873e+00, -1.52021372e+00)
(-1.04669690e+00, -1.52299136e+00)
(-1.03825838e+00, -1.52574687e+00)
(-1.02982319e+00, -1.52848023e+00)
(-1.02139131e+00, -1.53119144e+00)
(-1.01296276e+00, -1.53388051e+00)
(-1.00453752e+00, -1.53654744e+00)
(-9.96115608e-01, -1.53919222e+00)
(-9.87697013e-01, -1.54181486e+00)
(-9.79281737e-01, -1.54441535e+00)
(-9.70869780e-01, -1.54699370e+00)
(-9.62461144e-01, -1.54954990e+00)
(-9.54055827e-01, -1.55208396e+00)
(-9.45653830e-01, -1.55459588e+00)
(-9.37255152e-01, -1.55708565e+00)
(-9.28859795e-01, -1.55955328e+00)
(-9.20467757e-01, -1.56199876e+00)
(-9.12079039e-01, -1.56442210e+00)
(-9.03693640e-01, -1.56682329e+00)
(-8.95311562e-01, -1.56920234e+00)
(-8.86932803e-01, -1.57155925e+00)
(-8.78557364e-01, -1.57389401e+00)
(-8.70185244e-01, -1.57620663e+00)
(-8.61816445e-01, -1.57849710e+00)
(-8.53450965e-01, -1.58076543e+00)
(-8.45088804e-01, -1.58301161e+00)
(-8.36729964e-01, -1.58523565e+00)
(-8.28374443e-01, -1.58743754e+00)
(-8.20022242e-01, -1.58961730e+00)
(-8.11673361e-01, -1.59177490e+00)
(-8.03327799e-01, -1.59391036e+00)
(-7.94985557e-01, -1.59602368e+00)
(-7.86646635e-01, -1.59811485e+00)
(-7.78311033e-01, -1.60018388e+00)
(-7.78311033e-01, -1.60018388e+00)
(-7.71090278e-01, -1.60196830e+00)
(-7.63869411e-01, -1.60373612e+00)
(-7.56648431e-01, -1.60548736e+00)
(-7.49427338e-01, -1.60722200e+00)
(-7.42206132e-01, -1.60894006e+00)
(-7.34984813e-01, -1.61064152e+00)
(-7.27763382e-01, -1.61232640e+00)
(-7.20541837e-01, -1.61399469e+00)
(-7.13320180e-01, -1.61564639e+00)
(-7.06098409e-01, -1.61728149e+00)
(-6.98876526e-01, -1.61890001e+00)
(-6.91654530e-01, -1.62050194e+00)
(-6.84432421e-01, -1.62208728e+00)
(-6.77210200e-01, -1.62365603e+00)
(-6.69987865e-01, -1.62520819e+00)
(-6.62765418e-01, -1.62674376e+00)
(-6.55542857e-01, -1.62826274e+00)
(-6.48320184e-01, -1.62976513e+00)
(-6.41097398e-01, -1.63125093e+00)
(-6.33874499e-01, -1.63272014e+00)
(-6.26651487e-01, -1.63417276e+00)
(-6.19428363e-01, -1.63560880e+00)
(-6.12205125e-01, -1.63702824e+00)
(-6.04981775e-01, -1.63843109e+00)
(-5.97758311e-01, -1.63981736e+00)
(-5.90534735e-01, -1.64118703e+00)
(-5.83311046e-01, -1.64254011e+00)
(-5.76087244e-01, -1.64387661e+00)
(-5.68863330e-01, -1.64519651e+00)
(-5.61639302e-01, -1.64649983e+00)
(-5.54415161e-01, -1.64778655e+00)
(-5.47190908e-01, -1.64905669e+00)
(-5.39966542e-01, -1.65031024e+00)
(-5.32742063e-01, -1.65154719e+00)
(-5.25517471e-01, -1.65276756e+00)
(-5.18292766e-01, -1.65397134e+00)
(-5.11067948e-01, -1.65515853e+00)
(-5.03843018e-01, -1.65632913e+00)
(-4.96617974e-01, -1.65748313e+00)
(-4.89392818e-01, -1.65862055e+00)
(-4.82167549e-01, -1.65974138e+00)
(-4.74942167e-01, -1.66084562e+00)
(-4.67716672e-01, -1.66193327e+00)
(-4.60491064e-01, -1.66300433e+00)
(-4.53265344e-01, -1.66405881e+00)
(-4.46039510e-01, -1.66509669e+00)
(-4.38813564e-01, -1.66611798e+00)
(-4.31587505e-01, -1.66712268e+00)
(-4.24361332e-01, -1.66811079e+00)
(-4.17135047e-01, -1.66908232e+00)
(-4.09908650e-01, -1.67003725e+00)
(-4.02682139e-01, -1.67097559e+00)
(-3.95455515e-01, -1.67189735e+00)
(-3.88228779e-01, -1.67280251e+00)
(-3.81001930e-01, -1.67369109e+00)
(-3.73774968e-01, -1.67456307e+00)
(-3.66547892e-01, -1.67541847e+00)
(-3.59320705e-01, -1.67625727e+00)
(-3.52093404e-01, -1.67707949e+00)
(-3.44865990e-01, -1.67788512e+00)
(-3.37638464e-01, -1.67867416e+00)
(-3.30410824e-01, -1.67944660e+00)
(-3.23183072e-01, -1.68020246e+00)
(-3.15955207e-01, -1.68094173e+00)
(-3.08727229e-01, -1.68166441e+00)
(-3.01499138e-01, -1.68237050e+00)
(-2.94270934e-01, -1.68306000e+00)
(-2.87042618e-01, -1.68373291e+00)
(-2.79814188e-01, -1.68438923e+00)
(-2.72585646e-01, -1.68502896e+00)
(-2.65356991e-01, -1.68565210e+00)
(-2.58128223e-01, -1.68625865e+00)
(-2.50899342e-01, -1.68684861e+00)
(-2.43670348e-01, -1.68742198e+00)
(-2.36441242e-01, -1.68797877e+00)
(-2.29212022e-01, -1.68851896e+00)
(-2.21982690e-01, -1.68904256e+00)
(-2.14753244e-01, -1.68954958e+00)
(-2.07523686e-01, -1.69004000e+00)
(-2.00294015e-01, -1.69051384e+00)
(-1.93064231e-01, -1.69097108e+00)
(-1.85834335e-01, -1.69141174e+00)
(-1.78604325e-01, -1.69183580e+00)
(-1.71374203e-01, -1.69224328e+00)
(-1.64143967e-01, -1.69263416e+00)
(-1.56913619e-01, -1.69300846e+00)
(-1.49683158e-01, -1.69336617e+00)
(-1.42452584e-01, -1.69370729e+00)
(-1.35221897e-01, -1.69403181e+00)
(-1.27991098e-01, -1.69433975e+00)
(-1.20760185e-01, -1.69463110e+00)
(-1.13529160e-01, -1.69490586e+00)
(-1.06298022e-01, -1.69516403e+00)
(-9.90667705e-02, -1.69540561e+00)
(-9.18354065e-02, -1.69563060e+00)
(-8.46039296e-02, -1.69583900e+00)
(-7.73723399e-02, -1.69603081e+00)
(-7.01406373e-02, -1.69620603e+00)
(-6.29088218e-02, -1.69636466e+00)
(-6.29088218e-02, -1.69636466e+00)
(-5.65985018e-02, -1.69647721e+00)
(-5.02896295e-02, -1.69657735e+00)
(-4.39822049e-02, -1.69666507e+00)
(-3.76762279e-02, -1.69674038e+00)
(-3.13716986e-02, -1.69680328e+00)
(-2.50686169e-02, -1.69685377e+00)
(-1.87669830e-02, -1.69689185e+00)
(-1.24667967e-02, -1.69691751e+00)
(-6.16805803e-03, -1.69693077e+00)
( 1.29232935e-04, -1.69693161e+00)
( 6.42507623e-03, -1.69692004e+00)
( 1.27194719e-02, -1.69689605e+00)
( 1.90124198e-02, -1.69685966e+00)
( 2.53039201e-02, -1.69681085e+00)
( 3.15939727e-02, -1.69674964e+00)
( 3.78825777e-02, -1.69667601e+00)
( 4.41697350e-02, -1.69658996e+00)
( 5.04554446e-02, -1.69649151e+00)
( 5.67397065e-02, -1.69638065e+00)
( 6.30225208e-02, -1.69625737e+00)
( 6.93038874e-02, -1.69612168e+00)
( 7.55838064e-02, -1.69597358e+00)
( 8.18622776e-02, -1.69581307e+00)
( 8.81393012e-02, -1.69564014e+00)
( 9.44148772e-02, -1.69545481e+00)
( 1.00689005e-01, -1.69525706e+00)
( 1.06961686e-01, -1.69504690e+00)
( 1.13232919e-01, -1.69482433e+00)
( 1.19502704e-01, -1.69458934e+00)
( 1.25771042e-01, -1.69434195e+00)
( 1.32037932e-01, -1.69408214e+00)
( 1.38303374e-01, -1.69380992e+00)
( 1.44567369e-01, -1.69352529e+00)
( 1.50829915e-01, -1.69322825e+00)
( 1.57091015e-01, -1.69291879e+00)
( 1.63350666e-01, -1.69259693e+00)
( 1.69608870e-01, -1.69226265e+00)
( 1.75865626e-01, -1.69191596e+00)
( 1.82120935e-01, -1.69155686e+00)
( 1.88374796e-01, -1.69118535e+00)
( 1.94627209e-01, -1.69080142e+00)
( 2.00878175e-01, -1.69040508e+00)
( 2.07127693e-01, -1.68999633e+00)
( 2.13375763e-01, -1.68957517e+00)
( 2.19622385e-01, -1.68914160e+00)
( 2.25867560e-01, -1.68869562e+00)
( 2.32111287e-01, -1.68823722e+00)
( 2.38353567e-01, -1.68776641e+00)
( 2.44594399e-01, -1.68728319e+00)
( 2.50833783e-01, -1.68678756e+00)
( 2.57071720e-01, -1.68627952e+00)
( 2.63308208e-01, -1.68575906e+00)
( 2.69543250e-01, -1.68522619e+00)
( 2.75776843e-01, -1.68468092e+00)
( 2.82008989e-01, -1.68412323e+00)
( 2.88239687e-01, -1.68355312e+00)
( 2.94468938e-01, -1.68297061e+00)
( 3.00696741e-01, -1.68237568e+00)
( 3.06923096e-01, -1.68176834e+00)
( 3.13148003e-01, -1.68114859e+00)
( 3.19371463e-01, -1.68051643e+00)
( 3.25593475e-01, -1.67987186e+00)
( 3.31814040e-01, -1.67921487e+00)
( 3.38033157e-01, -1.67854548e+00)
( 3.44250826e-01, -1.67786367e+00)
( 3.50467047e-01, -1.67716945e+00)
( 3.56681821e-01, -1.67646281e+00)
( 3.62895147e-01, -1.67574377e+00)
( 3.69107026e-01, -1.67501231e+00)
( 3.75317457e-01, -1.67426845e+00)
( 3.81526440e-01, -1.67351217e+00)
( 3.87733975e-01, -1.67274347e+00)
( 3.93940063e-01, -1.67196237e+00)
( 4.00144703e-01, -1.67116886e+00)
( 4.06347896e-01, -1.67036293e+00)
( 4.12549641e-01, -1.66954459e+00)
( 4.18749938e-01, -1.66871384e+00)
( 4.24948787e-01, -1.66787068e+00)
( 4.31146189e-01, -1.66701510e+00)
( 4.37342143e-01, -1.66614712e+00)
( 4.43536650e-01, -1.66526672e+00)
( 4.49729709e-01, -1.66437391e+00)
( 4.55921320e-01, -1.66346869e+00)
( 4.62111483e-01, -1.66255105e+00)
( 4.68300199e-01, -1.66162101e+00)
( 4.74487467e-01, -1.66067855e+00)
( 4.80673288e-01, -1.65972368e+00)
( 4.86857660e-01, -1.65875640e+00)
( 4.93040585e-01, -1.65777671e+00)
( 4.99222063e-01, -1.65678460e+00)
( 5.05402093e-01, -1.65578009e+00)
( 5.11580675e-01, -1.65476316e+00)
( 5.17757809e-01, -1.65373382e+00)
( 5.23933496e-01, -1.65269207e+00)
( 5.30107735e-01, -1.65163791e+00)
( 5.36280527e-01, -1.65057133e+00)
( 5.42451870e-01, -1.64949234e+00)
( 5.48621766e-01, -1.64840094e+00)
( 5.54790215e-01, -1.64729713e+00)
( 5.54790215e-01, -1.64729713e+00)
( 5.61314306e-01, -1.64611766e+00)
( 5.67838728e-01, -1.64492536e+00)
( 5.74363481e-01, -1.64372023e+00)
( 5.80888565e-01, -1.64250228e+00)
( 5.87413981e-01, -1.64127150e+00)
( 5.93939727e-01, -1.64002790e+00)
( 6.00465805e-01, -1.63877147e+00)
( 6.06992213e-01, -1.63750222e+00)
( 6.13518953e-01, -1.63622014e+00)
( 6.20046024e-01, -1.63492524e+00)
( 6.26573425e-01, -1.63361751e+00)
( 6.33101158e-01, -1.63229696e+00)
( 6.39629222e-01, -1.63096358e+00)
( 6.46157617e-01, -1.62961738e+00)
( 6.52686344e-01, -1.62825835e+00)
( 6.59215401e-01, -1.62688649e+00)
( 6.65744789e-01, -1.62550181e+00)
( 6.72274509e-01, -1.62410431e+00)
( 6.78804559e-01, -1.62269398e+00)
( 6.85334941e-01, -1.62127082e+00)
( 6.91865653e-01, -1.61983484e+00)
( 6.98396697e-01, -1.61838604e+00)
( 7.04928072e-01, -1.61692440e+00)
( 7.11459778e-01, -1.61544995e+00)
( 7.17991815e-01, -1.61396266e+00)
( 7.24524183e-01, -1.61246256e+00)
( 7.31056882e-01, -1.61094962e+00)
( 7.37589912e-01, -1.60942387e+00)
( 7.44123274e-01, -1.60788528e+00)
( 7.50656966e-01, -1.60633387e+00)
( 7.57190989e-01, -1.60476964e+00)
( 7.63725344e-01, -1.60319258e+00)
( 7.70260030e-01, -1.60160270e+00)
( 7.76795046e-01, -1.59999999e+00)
( 7.83330394e-01, -1.59838445e+00)
( 7.89866073e-01, -1.59675609e+00)
( 7.96402083e-01, -1.59511491e+00)
( 8.02938424e-01, -1.59346090e+00)
( 8.09475096e-01, -1.59179406e+00)
( 8.16012100e-01, -1.59011440e+00)
( 8.22549434e-01, -1.58842191e+00)
( 8.29087099e-01, -1.58671660e+00)
( 8.35625096e-01, -1.58499846e+00)
( 8.42163423e-01, -1.58326750e+00)
( 8.48702082e-01, -1.58152371e+00)
( 8.55241072e-01, -1.57976710e+00)
( 8.61780393e-01, -1.57799766e+00)
( 8.68320044e-01, -1.57621540e+00)
( 8.74860027e-01, -1.57442031e+00)
( 8.81400342e-01, -1.57261239e+00)
( 8.87940987e-01, -1.57079165e+00)
( 8.94481963e-01, -1.56895809e+00)
( 9.01023270e-01, -1.56711170e+00)
( 9.07564909e-01, -1.56525248e+00)
( 9.14106878e-01, -1.56338044e+00)
( 9.20649179e-01, -1.56149558e+00)
( 9.27191810e-01, -1.55959789e+00)
( 9.33734773e-01, -1.55768737e+00)
( 9.40278067e-01, -1.55576403e+00)
( 9.46821692e-01, -1.55382786e+00)
( 9.53365648e-01, -1.55187887e+00)
( 9.59909935e-01, -1.54991705e+00)
( 9.66454553e-01, -1.54794241e+00)
( 9.72999502e-01, -1.54595494e+00)
( 9.79544783e-01, -1.54395465e+00)
( 9.86090394e-01, -1.54194153e+00)
( 9.92636336e-01, -1.53991558e+00)
( 9.99182610e-01, -1.53787681e+00)
( 1.00572921e+00, -1.53582522e+00)
( 1.01227615e+00, -1.53376080e+00)
( 1.01882342e+00, -1.53168355e+00)
( 1.02537102e+00, -1.52959348e+00)
( 1.03191894e+00, -1.52749059e+00)
( 1.03846720e+00, -1.52537487e+00)
( 1.04501580e+00, -1.52324632e+00)
( 1.05156472e+00, -1.52110495e+00)
( 1.05811397e+00, -1.51895075e+00)
( 1.06466356e+00, -1.51678373e+00)
( 1.07121347e+00, -1.51460388e+00)
( 1.07776372e+00, -1.51241121e+00)
( 1.08431429e+00, -1.51020571e+00)
( 1.09086520e+00, -1.50798739e+00)
( 1.09741644e+00, -1.50575624e+00)
( 1.10396801e+00, -1.50351227e+00)
( 1.11051992e+00, -1.50125547e+00)
( 1.11707215e+00, -1.49898584e+00)
( 1.12362471e+00, -1.49670339e+00)
( 1.13017761e+00, -1.49440812e+00)
( 1.13673083e+00, -1.49210002e+00)
( 1.14328439e+00, -1.48977909e+00)
( 1.14983828e+00, -1.48744534e+00)
( 1.15639250e+00, -1.48509876e+00)
( 1.16294705e+00, -1.48273936e+00)
( 1.16950193e+00, -1.48036714e+00)
( 1.17605715e+00, -1.47798208e+00)
( 1.18261269e+00, -1.47558421e+00)
( 1.18916856e+00, -1.47317350e+00)
( 1.19572477e+00, -1.47074998e+00)
( 1.20228131e+00, -1.46831362e+00)
( 1.20228131e+00, -1.46831362e+00)
( 1.20714417e+00, -1.46649823e+00)
( 1.21200938e+00, -1.46467479e+00)
( 1.21687696e+00, -1.46284331e+00)
( 1.22174690e+00, -1.46100379e+00)
( 1.22661919e+00, -1.45915623e+00)
( 1.23149384e+00, -1.45730062e+00)
( 1.23637086e+00, -1.45543698e+00)
( 1.24125023e+00, -1.45356529e+00)
( 1.24613196e+00, -1.45168557e+00)
( 1.25101605e+00, -1.44979780e+00)
( 1.25590250e+00, -1.44790199e+00)
( 1.26079130e+00, -1.44599814e+00)
( 1.26568247e+00, -1.44408625e+00)
( 1.27057600e+00, -1.44216632e+00)
( 1.27547188e+00, -1.44023835e+00)
( 1.28037012e+00, -1.43830234e+00)
( 1.28527072e+00, -1.43635828e+00)
( 1.29017369e+00, -1.43440619e+00)
( 1.29507901e+00, -1.43244605e+00)
( 1.29998668e+00, -1.43047787e+00)
( 1.30489672e+00, -1.42850165e+00)
( 1.30980912e+00, -1.42651739e+00)
( 1.31472388e+00, -1.42452509e+00)
( 1.31964099e+00, -1.42252475e+00)
( 1.32456046e+00, -1.42051637e+00)
( 1.32948230e+00, -1.41849994e+00)
( 1.33440649e+00, -1.41647548e+00)
( 1.33933304e+00, -1.41444297e+00)
( 1.34426195e+00, -1.41240242e+00)
( 1.34919322e+00, -1.41035384e+00)
( 1.35412685e+00, -1.40829721e+00)
( 1.35906283e+00, -1.40623254e+00)
( 1.36400118e+00, -1.40415982e+00)
( 1.36894188e+00, -1.40207907e+00)
( 1.37388495e+00, -1.39999028e+00)
( 1.37883037e+00, -1.39789344e+00)
( 1.38377815e+00, -1.39578857e+00)
( 1.38872829e+00, -1.39367565e+00)
( 1.39368079e+00, -1.39155469e+00)
( 1.39863565e+00, -1.38942569e+00)
( 1.40359286e+00, -1.38728865e+00)
( 1.40855244e+00, -1.38514357e+00)
( 1.41351438e+00, -1.38299045e+00)
( 1.41847867e+00, -1.38082928e+00)
( 1.42344532e+00, -1.37866008e+00)
( 1.42841434e+00, -1.37648283e+00)
( 1.43338571e+00, -1.37429755e+00)
( 1.43835944e+00, -1.37210422e+00)
( 1.44333553e+00, -1.36990285e+00)
( 1.44831397e+00, -1.36769344e+00)
( 1.45329478e+00, -1.36547599e+00)
( 1.45827795e+00, -1.36325050e+00)
( 1.46326347e+00, -1.36101696e+00)
( 1.46825135e+00, -1.35877539e+00)
( 1.47324160e+00, -1.35652577e+00)
( 1.47823420e+00, -1.35426812e+00)
( 1.48322916e+00, -1.35200242e+00)
( 1.48822648e+00, -1.34972868e+00)
( 1.49322616e+00, -1.34744690e+00)
( 1.49822820e+00, -1.34515708e+00)
( 1.50323259e+00, -1.34285922e+00)
( 1.50823935e+00, -1.34055332e+00)
( 1.51324846e+00, -1.33823937e+00)
( 1.51825994e+00, -1.33591739e+00)
( 1.52327377e+00, -1.33358736e+00)
( 1.52828996e+00, -1.33124929e+00)
( 1.53330851e+00, -1.32890318e+00)
( 1.53832942e+00, -1.32654904e+00)
( 1.54335269e+00, -1.32418684e+00)
( 1.54837831e+00, -1.32181661e+00)
( 1.55340630e+00, -1.31943834e+00)
( 1.55843665e+00, -1.31705203e+00)
( 1.56346935e+00, -1.31465767e+00)
( 1.56850441e+00, -1.31225528e+00)
( 1.57354183e+00, -1.30984484e+00)
( 1.57858162e+00, -1.30742636e+00)
( 1.58362376e+00, -1.30499984e+00)
( 1.58866825e+00, -1.30256528e+00)
( 1.59371511e+00, -1.30012268e+00)
( 1.59876433e+00, -1.29767204e+00)
( 1.60381591e+00, -1.29521335e+00)
( 1.60886984e+00, -1.29274663e+00)
( 1.61392613e+00, -1.29027186e+00)
( 1.61898479e+00, -1.28778906e+00)
( 1.62404580e+00, -1.28529821e+00)
( 1.62910917e+00, -1.28279932e+00)
( 1.63417490e+00, -1.28029239e+00)
( 1.63924299e+00, -1.27777742e+00)
( 1.64431343e+00, -1.27525441e+00)
( 1.64938624e+00, -1.27272336e+00)
( 1.65446141e+00, -1.27018426e+00)
( 1.65953893e+00, -1.26763713e+00)
( 1.66461881e+00, -1.26508195e+00)
( 1.66970106e+00, -1.26251873e+00)
( 1.67478566e+00, -1.25994747e+00)
( 1.67987262e+00, -1.25736817e+00)
( 1.68496194e+00, -1.25478083e+00)
( 1.69005362e+00, -1.25218545e+00)
( 1.69514765e+00, -1.24958203e+00)
( 1.69514765e+00, -1.24958203e+00)
( 1.70188118e+00, -1.24613183e+00)
( 1.70861828e+00, -1.24266795e+00)
( 1.71535895e+00, -1.23919040e+00)
( 1.72210319e+00, -1.23569919e+00)
( 1.72885100e+00, -1.23219430e+00)
( 1.73560238e+00, -1.22867574e+00)
( 1.74235732e+00, -1.22514351e+00)
( 1.74911584e+00, -1.22159761e+00)
( 1.75587793e+00, -1.21803804e+00)
( 1.76264359e+00, -1.21446480e+00)
( 1.76941281e+00, -1.21087789e+00)
( 1.77618561e+00, -1.20727731e+00)
( 1.78296198e+00, -1.20366305e+00)
( 1.78974191e+00, -1.20003513e+00)
( 1.79652542e+00, -1.19639353e+00)
( 1.80331249e+00, -1.19273827e+00)
( 1.81010314e+00, -1.18906933e+00)
( 1.81689735e+00, -1.18538672e+00)
( 1.82369514e+00, -1.18169044e+00)
( 1.83049649e+00, -1.17798049e+00)
( 1.83730142e+00, -1.17425687e+00)
( 1.84410991e+00, -1.17051958e+00)
( 1.85092198e+00, -1.16676862e+00)
( 1.85773761e+00, -1.16300399e+00)
( 1.86455681e+00, -1.15922569e+00)
( 1.87137958e+00, -1.15543371e+00)
( 1.87820593e+00, -1.15162807e+00)
( 1.88503584e+00, -1.14780875e+00)
( 1.89186932e+00, -1.14397577e+00)
( 1.89870637e+00, -1.14012911e+00)
( 1.90554699e+00, -1.13626878e+00)
( 1.91239119e+00, -1.13239478e+00)
( 1.91923895e+00, -1.12850711e+00)
( 1.92609028e+00, -1.12460577e+00)
( 1.93294518e+00, -1.12069076e+00)
( 1.93980365e+00, -1.11676208e+00)
( 1.94666569e+00, -1.11281973e+00)
( 1.95353130e+00, -1.10886370e+00)
( 1.96040048e+00, -1.10489401e+00)
( 1.96727322e+00, -1.10091065e+00)
( 1.97414954e+00, -1.09691361e+00)
( 1.98102943e+00, -1.09290290e+00)
( 1.98791289e+00, -1.08887853e+00)
( 1.99479992e+00, -1.08484048e+00)
( 2.00169052e+00, -1.08078876e+00)
( 2.00858468e+00, -1.07672337e+00)
( 2.01548242e+00, -1.07264431e+00)
( 2.02238373e+00, -1.06855158e+00)
( 2.02928860e+00, -1.06444518e+00)
( 2.03619705e+00, -1.06032510e+00)
( 2.04310906e+00, -1.05619136e+00)
( 2.05002465e+00, -1.05204395e+00)
( 2.05694381e+00, -1.04788286e+00)
( 2.06386653e+00, -1.04370811e+00)
( 2.07079283e+00, -1.03951968e+00)
( 2.07772269e+00, -1.03531758e+00)
( 2.08465612e+00, -1.03110181e+00)
( 2.09159313e+00, -1.02687238e+00)
( 2.09853370e+00, -1.02262927e+00)
( 2.10547785e+00, -1.01837249e+00)
( 2.11242556e+00, -1.01410203e+00)
( 2.11937684e+00, -1.00981791e+00)
( 2.12633169e+00, -1.00552012e+00)
( 2.13329012e+00, -1.00120866e+00)
( 2.14025211e+00, -9.96883523e-01)
( 2.14721767e+00, -9.92544718e-01)
( 2.15418680e+00, -9.88192242e-01)
( 2.16115950e+00, -9.83826095e-01)
( 2.16813577e+00, -9.79446278e-01)
( 2.17511561e+00, -9.75052790e-01)
( 2.18209902e+00, -9.70645631e-01)
( 2.18908601e+00, -9.66224801e-01)
( 2.19607655e+00, -9.61790301e-01)
( 2.20307067e+00, -9.57342129e-01)
( 2.21006836e+00, -9.52880287e-01)
( 2.21706962e+00, -9.48404774e-01)
( 2.22407445e+00, -9.43915591e-01)
( 2.23108285e+00, -9.39412737e-01)
( 2.23809482e+00, -9.34896211e-01)
( 2.24511036e+00, -9.30366015e-01)
( 2.25212946e+00, -9.25822149e-01)
( 2.25915214e+00, -9.21264611e-01)
( 2.26617839e+00, -9.16693403e-01)
( 2.27320821e+00, -9.12108524e-01)
( 2.28024159e+00, -9.07509974e-01)
( 2.28727855e+00, -9.02897754e-01)
( 2.29431907e+00, -8.98271862e-01)
( 2.30136317e+00, -8.93632300e-01)
( 2.30841084e+00, -8.88979067e-01)
( 2.31546207e+00, -8.84312163e-01)
( 2.32251688e+00, -8.79631589e-01)
( 2.32957525e+00, -8.74937344e-01)
( 2.33663719e+00, -8.70229428e-01)
( 2.34370271e+00, -8.65507841e-01)
( 2.35077179e+00, -8.60772583e-01)
( 2.35784445e+00, -8.56023655e-01)
( 2.36492067e+00, -8.51261056e-01)
( 2.37200046e+00, -8.46484786e-01)
( 2.37908382e+00, -8.41694845e-01)
( 2.37908382e+00, -8.41694845e-01)
( 2.38371041e+00, -8.38553546e-01)
( 2.38833737e+00, -8.35407358e-01)
( 2.39296469e+00, -8.32256281e-01)
( 2.39759237e+00, -8.29100316e-01)
( 2.40222043e+00, -8.25939461e-01)
( 2.40684884e+00, -8.22773717e-01)
( 2.41147763e+00, -8.19603084e-01)
( 2.41610678e+00, -8.16427563e-01)
( 2.42073629e+00, -8.13247152e-01)
( 2.42536617e+00, -8.10061852e-01)
( 2.42999642e+00, -8.06871664e-01)
( 2.43462703e+00, -8.03676586e-01)
( 2.43925801e+00, -8.00476619e-01)
( 2.44388935e+00, -7.97271764e-01)
( 2.44852106e+00, -7.94062019e-01)
( 2.45315314e+00, -7.90847386e-01)
( 2.45778558e+00, -7.87627864e-01)
( 2.46241839e+00, -7.84403452e-01)
( 2.46705156e+00, -7.81174152e-01)
( 2.47168510e+00, -7.77939962e-01)
( 2.47631901e+00, -7.74700884e-01)
( 2.48095328e+00, -7.71456917e-01)
( 2.48558792e+00, -7.68208060e-01)
( 2.49022292e+00, -7.64954315e-01)
( 2.49485829e+00, -7.61695681e-01)
( 2.49949402e+00, -7.58432158e-01)
( 2.50413013e+00, -7.55163746e-01)
( 2.50876659e+00, -7.51890445e-01)
( 2.51340342e+00, -7.48612254e-01)
( 2.51804062e+00, -7.45329175e-01)
( 2.52267819e+00, -7.42041207e-01)
( 2.52731612e+00, -7.38748350e-01)
( 2.53195441e+00, -7.35450604e-01)
( 2.53659307e+00, -7.32147969e-01)
( 2.54123210e+00, -7.28840446e-01)
( 2.54587149e+00, -7.25528033e-01)
( 2.55051125e+00, -7.22210731e-01)
( 2.55515138e+00, -7.18888540e-01)
( 2.55979187e+00, -7.15561460e-01)
( 2.56443273e+00, -7.12229491e-01)
( 2.56907395e+00, -7.08892634e-01)
( 2.57371554e+00, -7.05550887e-01)
( 2.57835749e+00, -7.02204251e-01)
( 2.58299981e+00, -6.98852727e-01)
( 2.58764250e+00, -6.95496313e-01)
( 2.59228555e+00, -6.92135010e-01)
( 2.59692897e+00, -6.88768819e-01)
( 2.60157275e+00, -6.85397738e-01)
( 2.60621690e+00, -6.82021769e-01)
( 2.61086141e+00, -6.78640910e-01)
( 2.61550630e+00, -6.75255163e-01)
( 2.62015154e+00, -6.71864526e-01)
( 2.62479715e+00, -6.68469001e-01)
( 2.62944313e+00, -6.65068587e-01)
( 2.63408948e+00, -6.61663283e-01)
( 2.63873619e+00, -6.58253091e-01)
( 2.64338326e+00, -6.54838010e-01)
( 2.64803071e+00, -6.51418039e-01)
( 2.65267851e+00, -6.47993180e-01)
( 2.65732669e+00, -6.44563432e-01)
( 2.66197523e+00, -6.41128795e-01)
( 2.66662413e+00, -6.37689269e-01)
( 2.67127340e+00, -6.34244853e-01)
( 2.67592304e+00, -6.30795549e-01)
( 2.68057304e+00, -6.27341356e-01)
( 2.68522341e+00, -6.23882274e-01)
( 2.68987415e+00, -6.20418303e-01)
( 2.69452525e+00, -6.16949443e-01)
( 2.69917671e+00, -6.13475694e-01)
( 2.70382855e+00, -6.09997057e-01)
( 2.70848075e+00, -6.06513530e-01)
( 2.71313331e+00, -6.03025114e-01)
( 2.71778624e+00, -5.99531809e-01)
( 2.72243953e+00, -5.96033615e-01)
( 2.72709320e+00, -5.92530532e-01)
( 2.73174722e+00, -5.89022561e-01)
( 2.73640162e+00, -5.85509700e-01)
( 2.74105638e+00, -5.81991950e-01)
( 2.74571150e+00, -5.78469312e-01)
( 2.75036699e+00, -5.74941784e-01)
( 2.75502285e+00, -5.71409367e-01)
( 2.75967907e+00, -5.67872062e-01)
( 2.76433566e+00, -5.64329867e-01)
( 2.76899261e+00, -5.60782784e-01)
( 2.77364993e+00, -5.57230811e-01)
( 2.77830762e+00, -5.53673950e-01)
( 2.78296567e+00, -5.50112199e-01)
( 2.78762409e+00, -5.46545560e-01)
( 2.79228287e+00, -5.42974032e-01)
( 2.79694202e+00, -5.39397614e-01)
( 2.80160154e+00, -5.35816308e-01)
( 2.80626142e+00, -5.32230113e-01)
( 2.81092166e+00, -5.28639029e-01)
( 2.81558228e+00, -5.25043055e-01)
( 2.82024326e+00, -5.21442193e-01)
( 2.82490460e+00, -5.17836442e-01)
( 2.82956631e+00, -5.14225802e-01)
( 2.83422839e+00, -5.10610273e-01)
( 2.83889083e+00, -5.06989855e-01)
( 2.83889083e+00, -5.06989855e-01)
( 2.84499465e+00, -5.02241081e-01)
( 2.85109782e+00, -4.97484708e-01)
( 2.85720035e+00, -4.92720737e-01)
( 2.86330223e+00, -4.87949167e-01)
( 2.86940348e+00, -4.83169998e-01)
( 2.87550407e+00, -4.78383231e-01)
( 2.88160403e+00, -4.73588865e-01)
( 2.88770334e+00, -4.68786900e-01)
( 2.89380200e+00, -4.63977337e-01)
( 2.89990002e+00, -4.59160175e-01)
( 2.90599740e+00, -4.54335414e-01)
( 2.91209413e+00, -4.49503055e-01)
( 2.91819022e+00, -4.44663097e-01)
( 2.92428567e+00, -4.39815540e-01)
( 2.93038047e+00, -4.34960384e-01)
( 2.93647463e+00, -4.30097630e-01)
( 2.94256814e+00, -4.25227277e-01)
( 2.94866101e+00, -4.20349325e-01)
( 2.95475324e+00, -4.15463775e-01)
( 2.96084482e+00, -4.10570626e-01)
( 2.96693576e+00, -4.05669879e-01)
( 2.97302605e+00, -4.00761532e-01)
( 2.97911570e+00, -3.95845587e-01)
( 2.98520471e+00, -3.90922043e-01)
( 2.99129307e+00, -3.85990901e-01)
( 2.99738079e+00, -3.81052160e-01)
( 3.00346786e+00, -3.76105820e-01)
( 3.00955429e+00, -3.71151882e-01)
( 3.01564008e+00, -3.66190344e-01)
( 3.02172522e+00, -3.61221209e-01)
( 3.02780972e+00, -3.56244474e-01)
( 3.03389357e+00, -3.51260141e-01)
( 3.03997678e+00, -3.46268209e-01)
( 3.04605935e+00, -3.41268678e-01)
( 3.05214127e+00, -3.36261549e-01)
( 3.05822255e+00, -3.31246821e-01)
( 3.06430319e+00, -3.26224494e-01)
( 3.07038318e+00, -3.21194569e-01)
( 3.07646252e+00, -3.16157045e-01)
( 3.08254123e+00, -3.11111922e-01)
( 3.08861929e+00, -3.06059201e-01)
( 3.09469670e+00, -3.00998881e-01)
( 3.10077347e+00, -2.95930962e-01)
( 3.10684960e+00, -2.90855444e-01)
( 3.11292508e+00, -2.85772328e-01)
( 3.11899992e+00, -2.80681613e-01)
( 3.12507412e+00, -2.75583300e-01)
( 3.13114767e+00, -2.70477387e-01)
( 3.13722057e+00, -2.65363876e-01)
( 3.14329284e+00, -2.60242767e-01)
( 3.14936446e+00, -2.55114058e-01)
( 3.15543543e+00, -2.49977751e-01)
( 3.16150576e+00, -2.44833846e-01)
( 3.16757545e+00, -2.39682341e-01)
( 3.17364449e+00, -2.34523238e-01)
( 3.17971289e+00, -2.29356536e-01)
( 3.18578065e+00, -2.24182236e-01)
( 3.19184776e+00, -2.19000337e-01)
( 3.19791423e+00, -2.13810839e-01)
( 3.20398005e+00, -2.08613742e-01)
( 3.21004523e+00, -2.03409047e-01)
( 3.21610977e+00, -1.98196753e-01)
( 3.22217366e+00, -1.92976861e-01)
( 3.22823691e+00, -1.87749369e-01)
( 3.23429951e+00, -1.82514279e-01)
( 3.24036147e+00, -1.77271591e-01)
( 3.24642278e+00, -1.72021303e-01)
( 3.25248346e+00, -1.66763417e-01)
( 3.25854348e+00, -1.61497933e-01)
( 3.26460287e+00, -1.56224849e-01)
( 3.27066161e+00, -1.50944167e-01)
( 3.27671970e+00, -1.45655886e-01)
( 3.28277716e+00, -1.40360007e-01)
( 3.28883396e+00, -1.35056529e-01)
( 3.29489013e+00, -1.29745452e-01)
( 3.30094565e+00, -1.24426776e-01)
( 3.30700053e+00, -1.19100502e-01)
( 3.31305476e+00, -1.13766629e-01)
( 3.31910835e+00, -1.08425157e-01)
( 3.32516129e+00, -1.03076087e-01)
( 3.33121359e+00, -9.77194179e-02)
( 3.33726525e+00, -9.23551502e-02)
( 3.34331626e+00, -8.69832839e-02)
( 3.34936663e+00, -8.16038188e-02)
( 3.35541635e+00, -7.62167550e-02)
( 3.36146543e+00, -7.08220926e-02)
( 3.36751387e+00, -6.54198314e-02)
( 3.37356166e+00, -6.00099716e-02)
( 3.37960881e+00, -5.45925131e-02)
( 3.38565532e+00, -4.91674559e-02)
( 3.39170118e+00, -4.37348000e-02)
( 3.39774639e+00, -3.82945454e-02)
( 3.40379097e+00, -3.28466921e-02)
( 3.40983490e+00, -2.73912402e-02)
( 3.41587818e+00, -2.19281895e-02)
( 3.42192082e+00, -1.64575402e-02)
( 3.42796282e+00, -1.09792921e-02)
( 3.43400417e+00, -5.49344541e-03)
( 3.44004488e+00, -8.52493503e-19)};\label{pnts:study1_opt1_shk}

\addplot [blue, semithick, dashed, mark=none, mark repeat=1]
coordinates {
(-3.42079682e+00, -1.02521930e-18)
(-3.41551140e+00, -4.76492889e-03)
(-3.41022758e+00, -9.52281767e-03)
(-3.40494537e+00, -1.42736663e-02)
(-3.39966476e+00, -1.90174749e-02)
(-3.39438576e+00, -2.37542433e-02)
(-3.38910836e+00, -2.84839717e-02)
(-3.38383256e+00, -3.32066599e-02)
(-3.37855837e+00, -3.79223080e-02)
(-3.37328579e+00, -4.26309159e-02)
(-3.36801480e+00, -4.73324838e-02)
(-3.36274542e+00, -5.20270116e-02)
(-3.35747765e+00, -5.67144992e-02)
(-3.35221148e+00, -6.13949467e-02)
(-3.34694691e+00, -6.60683542e-02)
(-3.34168395e+00, -7.07347215e-02)
(-3.33642259e+00, -7.53940486e-02)
(-3.33116284e+00, -8.00463357e-02)
(-3.32590469e+00, -8.46915827e-02)
(-3.32064815e+00, -8.93297895e-02)
(-3.31539321e+00, -9.39609562e-02)
(-3.31013987e+00, -9.85850829e-02)
(-3.30488814e+00, -1.03202169e-01)
(-3.29963801e+00, -1.07812216e-01)
(-3.29438949e+00, -1.12415222e-01)
(-3.28914257e+00, -1.17011188e-01)
(-3.28389725e+00, -1.21600114e-01)
(-3.27865354e+00, -1.26182000e-01)
(-3.27341143e+00, -1.30756846e-01)
(-3.26817093e+00, -1.35324652e-01)
(-3.26293203e+00, -1.39885417e-01)
(-3.25769474e+00, -1.44439143e-01)
(-3.25245905e+00, -1.48985828e-01)
(-3.24722496e+00, -1.53525473e-01)
(-3.24199248e+00, -1.58058079e-01)
(-3.23676160e+00, -1.62583644e-01)
(-3.23153233e+00, -1.67102168e-01)
(-3.22630466e+00, -1.71613653e-01)
(-3.22107859e+00, -1.76118098e-01)
(-3.21585413e+00, -1.80615503e-01)
(-3.21063128e+00, -1.85105867e-01)
(-3.20541002e+00, -1.89589191e-01)
(-3.20019038e+00, -1.94065476e-01)
(-3.19497233e+00, -1.98534720e-01)
(-3.18975589e+00, -2.02996924e-01)
(-3.18454106e+00, -2.07452088e-01)
(-3.17932783e+00, -2.11900211e-01)
(-3.17411620e+00, -2.16341295e-01)
(-3.16890618e+00, -2.20775339e-01)
(-3.16369776e+00, -2.25202342e-01)
(-3.15849094e+00, -2.29622305e-01)
(-3.15328573e+00, -2.34035228e-01)
(-3.14808213e+00, -2.38441112e-01)
(-3.14288012e+00, -2.42839955e-01)
(-3.13767973e+00, -2.47231757e-01)
(-3.13248093e+00, -2.51616520e-01)
(-3.12728374e+00, -2.55994243e-01)
(-3.12208816e+00, -2.60364925e-01)
(-3.11689418e+00, -2.64728568e-01)
(-3.11170180e+00, -2.69085170e-01)
(-3.10651103e+00, -2.73434732e-01)
(-3.10132186e+00, -2.77777254e-01)
(-3.09613430e+00, -2.82112736e-01)
(-3.09094834e+00, -2.86441178e-01)
(-3.08576398e+00, -2.90762580e-01)
(-3.08058123e+00, -2.95076941e-01)
(-3.07540008e+00, -2.99384263e-01)
(-3.07022054e+00, -3.03684544e-01)
(-3.06504260e+00, -3.07977785e-01)
(-3.05986627e+00, -3.12263987e-01)
(-3.05469154e+00, -3.16543148e-01)
(-3.04951841e+00, -3.20815269e-01)
(-3.04434689e+00, -3.25080349e-01)
(-3.03917697e+00, -3.29338390e-01)
(-3.03400866e+00, -3.33589391e-01)
(-3.02884195e+00, -3.37833351e-01)
(-3.02367684e+00, -3.42070272e-01)
(-3.01851334e+00, -3.46300152e-01)
(-3.01335145e+00, -3.50522992e-01)
(-3.00819115e+00, -3.54738792e-01)
(-3.00303247e+00, -3.58947552e-01)
(-2.99787538e+00, -3.63149272e-01)
(-2.99271990e+00, -3.67343951e-01)
(-2.98756603e+00, -3.71531591e-01)
(-2.98241375e+00, -3.75712190e-01)
(-2.97726309e+00, -3.79885750e-01)
(-2.97211402e+00, -3.84052269e-01)
(-2.96696657e+00, -3.88211748e-01)
(-2.96182071e+00, -3.92364187e-01)
(-2.95667646e+00, -3.96509586e-01)
(-2.95153381e+00, -4.00647945e-01)
(-2.94639277e+00, -4.04779263e-01)
(-2.94125333e+00, -4.08903542e-01)
(-2.93611550e+00, -4.13020780e-01)
(-2.93097927e+00, -4.17130979e-01)
(-2.92584465e+00, -4.21234137e-01)
(-2.92071163e+00, -4.25330255e-01)
(-2.91558021e+00, -4.29419333e-01)
(-2.91045040e+00, -4.33501371e-01)
(-2.90532219e+00, -4.37576368e-01)
(-2.90532219e+00, -4.37576368e-01)
(-2.89963604e+00, -4.42092659e-01)
(-2.89395252e+00, -4.46600087e-01)
(-2.88827163e+00, -4.51098655e-01)
(-2.88259338e+00, -4.55588360e-01)
(-2.87691776e+00, -4.60069204e-01)
(-2.87124477e+00, -4.64541186e-01)
(-2.86557442e+00, -4.69004307e-01)
(-2.85990669e+00, -4.73458566e-01)
(-2.85424160e+00, -4.77903963e-01)
(-2.84857915e+00, -4.82340499e-01)
(-2.84291932e+00, -4.86768173e-01)
(-2.83726213e+00, -4.91186985e-01)
(-2.83160757e+00, -4.95596936e-01)
(-2.82595564e+00, -4.99998026e-01)
(-2.82030634e+00, -5.04390253e-01)
(-2.81465968e+00, -5.08773619e-01)
(-2.80901565e+00, -5.13148124e-01)
(-2.80337425e+00, -5.17513766e-01)
(-2.79773548e+00, -5.21870547e-01)
(-2.79209935e+00, -5.26218467e-01)
(-2.78646585e+00, -5.30557525e-01)
(-2.78083498e+00, -5.34887721e-01)
(-2.77520674e+00, -5.39209056e-01)
(-2.76958114e+00, -5.43521528e-01)
(-2.76395817e+00, -5.47825140e-01)
(-2.75833783e+00, -5.52119890e-01)
(-2.75272012e+00, -5.56405778e-01)
(-2.74710505e+00, -5.60682804e-01)
(-2.74149261e+00, -5.64950969e-01)
(-2.73588280e+00, -5.69210272e-01)
(-2.73027562e+00, -5.73460714e-01)
(-2.72467108e+00, -5.77702294e-01)
(-2.71906916e+00, -5.81935012e-01)
(-2.71346988e+00, -5.86158869e-01)
(-2.70787324e+00, -5.90373864e-01)
(-2.70227922e+00, -5.94579997e-01)
(-2.69668784e+00, -5.98777269e-01)
(-2.69109909e+00, -6.02965679e-01)
(-2.68551297e+00, -6.07145228e-01)
(-2.67992949e+00, -6.11315915e-01)
(-2.67434864e+00, -6.15477740e-01)
(-2.66877042e+00, -6.19630704e-01)
(-2.66319483e+00, -6.23774806e-01)
(-2.65762188e+00, -6.27910047e-01)
(-2.65205155e+00, -6.32036425e-01)
(-2.64648386e+00, -6.36153943e-01)
(-2.64091881e+00, -6.40262598e-01)
(-2.63535638e+00, -6.44362392e-01)
(-2.62979659e+00, -6.48453324e-01)
(-2.62423943e+00, -6.52535395e-01)
(-2.61868490e+00, -6.56608604e-01)
(-2.61313301e+00, -6.60672952e-01)
(-2.60758374e+00, -6.64728438e-01)
(-2.60203711e+00, -6.68775062e-01)
(-2.59649312e+00, -6.72812824e-01)
(-2.59095175e+00, -6.76841725e-01)
(-2.58541302e+00, -6.80861765e-01)
(-2.57987692e+00, -6.84872942e-01)
(-2.57434345e+00, -6.88875258e-01)
(-2.56881261e+00, -6.92868713e-01)
(-2.56328441e+00, -6.96853306e-01)
(-2.55775884e+00, -7.00829037e-01)
(-2.55223590e+00, -7.04795906e-01)
(-2.54671560e+00, -7.08753914e-01)
(-2.54119792e+00, -7.12703061e-01)
(-2.53568288e+00, -7.16643345e-01)
(-2.53017048e+00, -7.20574768e-01)
(-2.52466070e+00, -7.24497330e-01)
(-2.51915356e+00, -7.28411030e-01)
(-2.51364905e+00, -7.32315868e-01)
(-2.50814717e+00, -7.36211844e-01)
(-2.50264792e+00, -7.40098959e-01)
(-2.49715131e+00, -7.43977213e-01)
(-2.49165733e+00, -7.47846604e-01)
(-2.48616598e+00, -7.51707134e-01)
(-2.48067726e+00, -7.55558803e-01)
(-2.47519118e+00, -7.59401610e-01)
(-2.46970773e+00, -7.63235555e-01)
(-2.46422691e+00, -7.67060638e-01)
(-2.45874872e+00, -7.70876860e-01)
(-2.45327317e+00, -7.74684221e-01)
(-2.44780025e+00, -7.78482719e-01)
(-2.44232996e+00, -7.82272356e-01)
(-2.43686230e+00, -7.86053132e-01)
(-2.43139728e+00, -7.89825045e-01)
(-2.42593489e+00, -7.93588098e-01)
(-2.42047513e+00, -7.97342288e-01)
(-2.41501800e+00, -8.01087617e-01)
(-2.40956351e+00, -8.04824084e-01)
(-2.40411164e+00, -8.08551690e-01)
(-2.39866241e+00, -8.12270434e-01)
(-2.39321582e+00, -8.15980317e-01)
(-2.38777185e+00, -8.19681337e-01)
(-2.38233052e+00, -8.23373497e-01)
(-2.37689182e+00, -8.27056794e-01)
(-2.37145575e+00, -8.30731230e-01)
(-2.36602232e+00, -8.34396804e-01)
(-2.36059152e+00, -8.38053517e-01)
(-2.35516335e+00, -8.41701368e-01)
(-2.35516335e+00, -8.41701368e-01)
(-2.34595078e+00, -8.47911214e-01)
(-2.33674336e+00, -8.54098105e-01)
(-2.32754112e+00, -8.60262040e-01)
(-2.31834403e+00, -8.66403018e-01)
(-2.30915210e+00, -8.72521041e-01)
(-2.29996534e+00, -8.78616108e-01)
(-2.29078374e+00, -8.84688219e-01)
(-2.28160730e+00, -8.90737374e-01)
(-2.27243602e+00, -8.96763574e-01)
(-2.26326990e+00, -9.02766817e-01)
(-2.25410894e+00, -9.08747105e-01)
(-2.24495315e+00, -9.14704436e-01)
(-2.23580252e+00, -9.20638812e-01)
(-2.22665705e+00, -9.26550232e-01)
(-2.21751674e+00, -9.32438696e-01)
(-2.20838159e+00, -9.38304204e-01)
(-2.19925161e+00, -9.44146756e-01)
(-2.19012678e+00, -9.49966352e-01)
(-2.18100712e+00, -9.55762993e-01)
(-2.17189262e+00, -9.61536677e-01)
(-2.16278328e+00, -9.67287406e-01)
(-2.15367911e+00, -9.73015179e-01)
(-2.14458009e+00, -9.78719996e-01)
(-2.13548624e+00, -9.84401856e-01)
(-2.12639755e+00, -9.90060762e-01)
(-2.11731402e+00, -9.95696711e-01)
(-2.10823565e+00, -1.00130970e+00)
(-2.09916245e+00, -1.00689974e+00)
(-2.09009440e+00, -1.01246682e+00)
(-2.08103152e+00, -1.01801095e+00)
(-2.07197380e+00, -1.02353212e+00)
(-2.06292124e+00, -1.02903033e+00)
(-2.05387384e+00, -1.03450559e+00)
(-2.04483161e+00, -1.03995789e+00)
(-2.03579453e+00, -1.04538724e+00)
(-2.02676262e+00, -1.05079363e+00)
(-2.01773587e+00, -1.05617706e+00)
(-2.00871428e+00, -1.06153754e+00)
(-1.99969785e+00, -1.06687506e+00)
(-1.99068659e+00, -1.07218963e+00)
(-1.98168048e+00, -1.07748124e+00)
(-1.97267954e+00, -1.08274990e+00)
(-1.96368376e+00, -1.08799559e+00)
(-1.95469314e+00, -1.09321834e+00)
(-1.94570768e+00, -1.09841813e+00)
(-1.93672739e+00, -1.10359496e+00)
(-1.92775226e+00, -1.10874883e+00)
(-1.91878228e+00, -1.11387975e+00)
(-1.90981747e+00, -1.11898772e+00)
(-1.90085783e+00, -1.12407272e+00)
(-1.89190334e+00, -1.12913477e+00)
(-1.88295401e+00, -1.13417387e+00)
(-1.87400985e+00, -1.13919001e+00)
(-1.86507085e+00, -1.14418320e+00)
(-1.85613701e+00, -1.14915342e+00)
(-1.84720833e+00, -1.15410070e+00)
(-1.83828482e+00, -1.15902501e+00)
(-1.82936646e+00, -1.16392637e+00)
(-1.82045327e+00, -1.16880478e+00)
(-1.81154524e+00, -1.17366023e+00)
(-1.80264237e+00, -1.17849272e+00)
(-1.79374466e+00, -1.18330226e+00)
(-1.78485212e+00, -1.18808884e+00)
(-1.77596473e+00, -1.19285246e+00)
(-1.76708251e+00, -1.19759313e+00)
(-1.75820545e+00, -1.20231085e+00)
(-1.74933355e+00, -1.20700560e+00)
(-1.74046681e+00, -1.21167741e+00)
(-1.73160524e+00, -1.21632625e+00)
(-1.72274882e+00, -1.22095214e+00)
(-1.71389757e+00, -1.22555508e+00)
(-1.70505148e+00, -1.23013505e+00)
(-1.69621055e+00, -1.23469208e+00)
(-1.68737478e+00, -1.23922614e+00)
(-1.67854418e+00, -1.24373725e+00)
(-1.66971874e+00, -1.24822541e+00)
(-1.66089845e+00, -1.25269061e+00)
(-1.65208333e+00, -1.25713285e+00)
(-1.64327337e+00, -1.26155214e+00)
(-1.63446858e+00, -1.26594847e+00)
(-1.62566894e+00, -1.27032184e+00)
(-1.61687447e+00, -1.27467226e+00)
(-1.60808516e+00, -1.27899972e+00)
(-1.59930101e+00, -1.28330423e+00)
(-1.59052202e+00, -1.28758578e+00)
(-1.58174819e+00, -1.29184438e+00)
(-1.57297953e+00, -1.29608002e+00)
(-1.56421603e+00, -1.30029270e+00)
(-1.55545769e+00, -1.30448243e+00)
(-1.54670451e+00, -1.30864920e+00)
(-1.53795649e+00, -1.31279302e+00)
(-1.52921363e+00, -1.31691388e+00)
(-1.52047594e+00, -1.32101178e+00)
(-1.51174341e+00, -1.32508673e+00)
(-1.50301603e+00, -1.32913873e+00)
(-1.49429383e+00, -1.33316776e+00)
(-1.48557678e+00, -1.33717384e+00)
(-1.47686489e+00, -1.34115697e+00)
(-1.46815817e+00, -1.34511714e+00)
(-1.46815817e+00, -1.34511714e+00)
(-1.46032808e+00, -1.34866587e+00)
(-1.45250408e+00, -1.35219602e+00)
(-1.44468616e+00, -1.35570759e+00)
(-1.43687433e+00, -1.35920059e+00)
(-1.42906858e+00, -1.36267501e+00)
(-1.42126891e+00, -1.36613085e+00)
(-1.41347533e+00, -1.36956811e+00)
(-1.40568784e+00, -1.37298680e+00)
(-1.39790642e+00, -1.37638690e+00)
(-1.39013110e+00, -1.37976843e+00)
(-1.38236185e+00, -1.38313138e+00)
(-1.37459869e+00, -1.38647576e+00)
(-1.36684162e+00, -1.38980155e+00)
(-1.35909063e+00, -1.39310877e+00)
(-1.35134572e+00, -1.39639741e+00)
(-1.34360690e+00, -1.39966747e+00)
(-1.33587416e+00, -1.40291896e+00)
(-1.32814750e+00, -1.40615186e+00)
(-1.32042693e+00, -1.40936619e+00)
(-1.31271245e+00, -1.41256194e+00)
(-1.30500405e+00, -1.41573912e+00)
(-1.29730173e+00, -1.41889771e+00)
(-1.28960550e+00, -1.42203773e+00)
(-1.28191535e+00, -1.42515917e+00)
(-1.27423128e+00, -1.42826203e+00)
(-1.26655330e+00, -1.43134631e+00)
(-1.25888141e+00, -1.43441202e+00)
(-1.25121559e+00, -1.43745915e+00)
(-1.24355587e+00, -1.44048770e+00)
(-1.23590222e+00, -1.44349767e+00)
(-1.22825466e+00, -1.44648906e+00)
(-1.22061319e+00, -1.44946188e+00)
(-1.21297780e+00, -1.45241612e+00)
(-1.20534849e+00, -1.45535178e+00)
(-1.19772527e+00, -1.45826886e+00)
(-1.19010813e+00, -1.46116737e+00)
(-1.18249708e+00, -1.46404730e+00)
(-1.17489211e+00, -1.46690864e+00)
(-1.16729322e+00, -1.46975142e+00)
(-1.15970042e+00, -1.47257561e+00)
(-1.15211371e+00, -1.47538123e+00)
(-1.14453307e+00, -1.47816826e+00)
(-1.13695852e+00, -1.48093672e+00)
(-1.12939006e+00, -1.48368661e+00)
(-1.12182768e+00, -1.48641791e+00)
(-1.11427139e+00, -1.48913064e+00)
(-1.10672117e+00, -1.49182479e+00)
(-1.09917705e+00, -1.49450036e+00)
(-1.09163900e+00, -1.49715735e+00)
(-1.08410705e+00, -1.49979577e+00)
(-1.07658117e+00, -1.50241560e+00)
(-1.06906138e+00, -1.50501686e+00)
(-1.06154767e+00, -1.50759954e+00)
(-1.05404005e+00, -1.51016365e+00)
(-1.04653852e+00, -1.51270917e+00)
(-1.03904306e+00, -1.51523612e+00)
(-1.03155369e+00, -1.51774449e+00)
(-1.02407041e+00, -1.52023428e+00)
(-1.01659321e+00, -1.52270550e+00)
(-1.00912209e+00, -1.52515814e+00)
(-1.00165706e+00, -1.52759219e+00)
(-9.94198112e-01, -1.53000768e+00)
(-9.86745249e-01, -1.53240458e+00)
(-9.79298470e-01, -1.53478290e+00)
(-9.71857775e-01, -1.53714265e+00)
(-9.64423164e-01, -1.53948382e+00)
(-9.56994637e-01, -1.54180641e+00)
(-9.49572195e-01, -1.54411043e+00)
(-9.42155837e-01, -1.54639586e+00)
(-9.34745563e-01, -1.54866272e+00)
(-9.27341373e-01, -1.55091100e+00)
(-9.19943268e-01, -1.55314070e+00)
(-9.12551247e-01, -1.55535183e+00)
(-9.05165310e-01, -1.55754438e+00)
(-8.97785457e-01, -1.55971834e+00)
(-8.90411689e-01, -1.56187374e+00)
(-8.83044005e-01, -1.56401055e+00)
(-8.75682405e-01, -1.56612878e+00)
(-8.68326889e-01, -1.56822844e+00)
(-8.60977458e-01, -1.57030952e+00)
(-8.53634110e-01, -1.57237202e+00)
(-8.46296847e-01, -1.57441595e+00)
(-8.38965669e-01, -1.57644129e+00)
(-8.31640574e-01, -1.57844806e+00)
(-8.24321564e-01, -1.58043625e+00)
(-8.17008638e-01, -1.58240586e+00)
(-8.09701796e-01, -1.58435690e+00)
(-8.02401038e-01, -1.58628936e+00)
(-7.95106365e-01, -1.58820324e+00)
(-7.87817776e-01, -1.59009854e+00)
(-7.80535271e-01, -1.59197526e+00)
(-7.73258851e-01, -1.59383341e+00)
(-7.65988514e-01, -1.59567297e+00)
(-7.58724262e-01, -1.59749396e+00)
(-7.51466094e-01, -1.59929637e+00)
(-7.44214011e-01, -1.60108021e+00)
(-7.36968011e-01, -1.60284546e+00)
(-7.29728096e-01, -1.60459214e+00)
(-7.22494265e-01, -1.60632024e+00)
(-7.22494265e-01, -1.60632024e+00)
(-7.15393691e-01, -1.60798719e+00)
(-7.08291460e-01, -1.60963775e+00)
(-7.01187572e-01, -1.61127192e+00)
(-6.94082027e-01, -1.61288970e+00)
(-6.86974826e-01, -1.61449109e+00)
(-6.79865968e-01, -1.61607609e+00)
(-6.72755453e-01, -1.61764471e+00)
(-6.65643281e-01, -1.61919693e+00)
(-6.58529452e-01, -1.62073277e+00)
(-6.51413967e-01, -1.62225222e+00)
(-6.44296824e-01, -1.62375529e+00)
(-6.37178025e-01, -1.62524196e+00)
(-6.30057569e-01, -1.62671224e+00)
(-6.22935457e-01, -1.62816614e+00)
(-6.15811687e-01, -1.62960365e+00)
(-6.08686261e-01, -1.63102477e+00)
(-6.01559178e-01, -1.63242950e+00)
(-5.94430438e-01, -1.63381784e+00)
(-5.87300042e-01, -1.63518979e+00)
(-5.80167988e-01, -1.63654536e+00)
(-5.73034278e-01, -1.63788454e+00)
(-5.65898911e-01, -1.63920733e+00)
(-5.58761887e-01, -1.64051373e+00)
(-5.51623207e-01, -1.64180374e+00)
(-5.44482869e-01, -1.64307736e+00)
(-5.37340875e-01, -1.64433460e+00)
(-5.30197224e-01, -1.64557545e+00)
(-5.23051916e-01, -1.64679990e+00)
(-5.15904952e-01, -1.64800797e+00)
(-5.08756330e-01, -1.64919966e+00)
(-5.01606052e-01, -1.65037495e+00)
(-4.94454117e-01, -1.65153385e+00)
(-4.87300525e-01, -1.65267637e+00)
(-4.80145277e-01, -1.65380250e+00)
(-4.72988372e-01, -1.65491224e+00)
(-4.65829809e-01, -1.65600559e+00)
(-4.58669590e-01, -1.65708255e+00)
(-4.51507715e-01, -1.65814312e+00)
(-4.44344182e-01, -1.65918731e+00)
(-4.37178993e-01, -1.66021511e+00)
(-4.30012147e-01, -1.66122652e+00)
(-4.22843644e-01, -1.66222154e+00)
(-4.15673484e-01, -1.66320017e+00)
(-4.08501667e-01, -1.66416241e+00)
(-4.01328194e-01, -1.66510827e+00)
(-3.94153064e-01, -1.66603773e+00)
(-3.86976277e-01, -1.66695081e+00)
(-3.79797833e-01, -1.66784750e+00)
(-3.72617733e-01, -1.66872780e+00)
(-3.65435975e-01, -1.66959172e+00)
(-3.58252561e-01, -1.67043924e+00)
(-3.51067490e-01, -1.67127038e+00)
(-3.43880763e-01, -1.67208512e+00)
(-3.36692378e-01, -1.67288348e+00)
(-3.29502337e-01, -1.67366545e+00)
(-3.22310639e-01, -1.67443104e+00)
(-3.15117284e-01, -1.67518023e+00)
(-3.07922272e-01, -1.67591304e+00)
(-3.00725604e-01, -1.67662945e+00)
(-2.93527278e-01, -1.67732948e+00)
(-2.86327296e-01, -1.67801312e+00)
(-2.79125657e-01, -1.67868038e+00)
(-2.71922362e-01, -1.67933124e+00)
(-2.64717409e-01, -1.67996571e+00)
(-2.57510800e-01, -1.68058380e+00)
(-2.50302534e-01, -1.68118550e+00)
(-2.43092611e-01, -1.68177081e+00)
(-2.35881031e-01, -1.68233973e+00)
(-2.28667795e-01, -1.68289226e+00)
(-2.21452902e-01, -1.68342841e+00)
(-2.14236352e-01, -1.68394816e+00)
(-2.07018145e-01, -1.68445153e+00)
(-1.99798281e-01, -1.68493851e+00)
(-1.92576761e-01, -1.68540910e+00)
(-1.85353584e-01, -1.68586330e+00)
(-1.78128749e-01, -1.68630112e+00)
(-1.70902259e-01, -1.68672254e+00)
(-1.63674111e-01, -1.68712758e+00)
(-1.56444307e-01, -1.68751623e+00)
(-1.49212845e-01, -1.68788849e+00)
(-1.41979727e-01, -1.68824436e+00)
(-1.34744953e-01, -1.68858384e+00)
(-1.27508521e-01, -1.68890694e+00)
(-1.20270433e-01, -1.68921364e+00)
(-1.13030687e-01, -1.68950396e+00)
(-1.05789285e-01, -1.68977789e+00)
(-9.85462265e-02, -1.69003543e+00)
(-9.13015109e-02, -1.69027659e+00)
(-8.40551385e-02, -1.69050135e+00)
(-7.68071093e-02, -1.69070973e+00)
(-6.95574233e-02, -1.69090171e+00)
(-6.23060805e-02, -1.69107731e+00)
(-5.50530810e-02, -1.69123652e+00)
(-4.77984246e-02, -1.69137935e+00)
(-4.05421114e-02, -1.69150578e+00)
(-3.32841414e-02, -1.69161582e+00)
(-2.60245147e-02, -1.69170948e+00)
(-1.87632311e-02, -1.69178675e+00)
(-1.15002907e-02, -1.69184763e+00)
(-1.15002907e-02, -1.69184763e+00)
(-4.29811144e-03, -1.69187549e+00)
( 2.90510859e-03, -1.69188631e+00)
( 1.01093694e-02, -1.69188011e+00)
( 1.73146709e-02, -1.69185688e+00)
( 2.45210131e-02, -1.69181661e+00)
( 3.17283961e-02, -1.69175932e+00)
( 3.89368198e-02, -1.69168500e+00)
( 4.61462843e-02, -1.69159364e+00)
( 5.33567895e-02, -1.69148526e+00)
( 6.05683355e-02, -1.69135985e+00)
( 6.77809222e-02, -1.69121740e+00)
( 7.49945496e-02, -1.69105793e+00)
( 8.22092178e-02, -1.69088143e+00)
( 8.94249267e-02, -1.69068789e+00)
( 9.66416763e-02, -1.69047733e+00)
( 1.03859467e-01, -1.69024973e+00)
( 1.11078298e-01, -1.69000511e+00)
( 1.18298170e-01, -1.68974346e+00)
( 1.25519082e-01, -1.68946477e+00)
( 1.32741036e-01, -1.68916906e+00)
( 1.39964030e-01, -1.68885632e+00)
( 1.47188065e-01, -1.68852654e+00)
( 1.54413140e-01, -1.68817974e+00)
( 1.61639257e-01, -1.68781591e+00)
( 1.68866414e-01, -1.68743504e+00)
( 1.76094611e-01, -1.68703715e+00)
( 1.83323850e-01, -1.68662222e+00)
( 1.90554129e-01, -1.68619027e+00)
( 1.97785449e-01, -1.68574129e+00)
( 2.05017810e-01, -1.68527527e+00)
( 2.12251211e-01, -1.68479223e+00)
( 2.19485654e-01, -1.68429215e+00)
( 2.26721137e-01, -1.68377505e+00)
( 2.33957660e-01, -1.68324092e+00)
( 2.41195225e-01, -1.68268975e+00)
( 2.48433830e-01, -1.68212156e+00)
( 2.55673476e-01, -1.68153633e+00)
( 2.62914163e-01, -1.68093408e+00)
( 2.70155890e-01, -1.68031480e+00)
( 2.77398658e-01, -1.67967848e+00)
( 2.84642467e-01, -1.67902514e+00)
( 2.91887317e-01, -1.67835476e+00)
( 2.99133207e-01, -1.67766736e+00)
( 3.06380138e-01, -1.67696292e+00)
( 3.13628110e-01, -1.67624146e+00)
( 3.20877123e-01, -1.67550297e+00)
( 3.28127176e-01, -1.67474744e+00)
( 3.35378270e-01, -1.67397489e+00)
( 3.42630405e-01, -1.67318530e+00)
( 3.49883581e-01, -1.67237869e+00)
( 3.57137797e-01, -1.67155504e+00)
( 3.64393054e-01, -1.67071437e+00)
( 3.71649352e-01, -1.66985666e+00)
( 3.78906690e-01, -1.66898193e+00)
( 3.86165070e-01, -1.66809017e+00)
( 3.93424490e-01, -1.66718137e+00)
( 4.00684950e-01, -1.66625555e+00)
( 4.07946452e-01, -1.66531269e+00)
( 4.15208994e-01, -1.66435281e+00)
( 4.22472577e-01, -1.66337589e+00)
( 4.29737201e-01, -1.66238195e+00)
( 4.37002865e-01, -1.66137097e+00)
( 4.44269571e-01, -1.66034297e+00)
( 4.51537316e-01, -1.65929793e+00)
( 4.58806103e-01, -1.65823587e+00)
( 4.66075931e-01, -1.65715677e+00)
( 4.73346799e-01, -1.65606065e+00)
( 4.80618708e-01, -1.65494750e+00)
( 4.87891657e-01, -1.65381731e+00)
( 4.95165648e-01, -1.65267010e+00)
( 5.02440679e-01, -1.65150585e+00)
( 5.09716751e-01, -1.65032458e+00)
( 5.16993863e-01, -1.64912627e+00)
( 5.24272017e-01, -1.64791094e+00)
( 5.31551211e-01, -1.64667857e+00)
( 5.38831446e-01, -1.64542918e+00)
( 5.46112721e-01, -1.64416275e+00)
( 5.53395037e-01, -1.64287930e+00)
( 5.60678394e-01, -1.64157881e+00)
( 5.67962792e-01, -1.64026130e+00)
( 5.75248231e-01, -1.63892675e+00)
( 5.82534710e-01, -1.63757518e+00)
( 5.89822230e-01, -1.63620657e+00)
( 5.97110791e-01, -1.63482094e+00)
( 6.04400392e-01, -1.63341827e+00)
( 6.11691034e-01, -1.63199857e+00)
( 6.18982717e-01, -1.63056185e+00)
( 6.26275441e-01, -1.62910809e+00)
( 6.33569206e-01, -1.62763731e+00)
( 6.40864011e-01, -1.62614949e+00)
( 6.48159857e-01, -1.62464465e+00)
( 6.55456743e-01, -1.62312277e+00)
( 6.62754671e-01, -1.62158387e+00)
( 6.70053639e-01, -1.62002793e+00)
( 6.77353648e-01, -1.61845497e+00)
( 6.84654698e-01, -1.61686497e+00)
( 6.91956788e-01, -1.61525795e+00)
( 6.99259919e-01, -1.61363389e+00)
( 7.06564091e-01, -1.61199281e+00)
( 7.06564091e-01, -1.61199281e+00)
( 7.12528992e-01, -1.61063732e+00)
( 7.18496542e-01, -1.60926993e+00)
( 7.24466741e-01, -1.60789063e+00)
( 7.30439589e-01, -1.60649944e+00)
( 7.36415087e-01, -1.60509635e+00)
( 7.42393233e-01, -1.60368135e+00)
( 7.48374029e-01, -1.60225446e+00)
( 7.54357474e-01, -1.60081566e+00)
( 7.60343569e-01, -1.59936497e+00)
( 7.66332312e-01, -1.59790237e+00)
( 7.72323705e-01, -1.59642787e+00)
( 7.78317747e-01, -1.59494147e+00)
( 7.84314438e-01, -1.59344317e+00)
( 7.90313778e-01, -1.59193296e+00)
( 7.96315767e-01, -1.59041086e+00)
( 8.02320406e-01, -1.58887686e+00)
( 8.08327694e-01, -1.58733095e+00)
( 8.14337631e-01, -1.58577314e+00)
( 8.20350217e-01, -1.58420344e+00)
( 8.26365452e-01, -1.58262183e+00)
( 8.32383337e-01, -1.58102832e+00)
( 8.38403871e-01, -1.57942291e+00)
( 8.44427054e-01, -1.57780560e+00)
( 8.50452886e-01, -1.57617638e+00)
( 8.56481367e-01, -1.57453527e+00)
( 8.62512497e-01, -1.57288226e+00)
( 8.68546277e-01, -1.57121734e+00)
( 8.74582706e-01, -1.56954053e+00)
( 8.80621784e-01, -1.56785181e+00)
( 8.86663511e-01, -1.56615119e+00)
( 8.92707888e-01, -1.56443867e+00)
( 8.98754913e-01, -1.56271425e+00)
( 9.04804588e-01, -1.56097793e+00)
( 9.10856912e-01, -1.55922971e+00)
( 9.16911885e-01, -1.55746958e+00)
( 9.22969508e-01, -1.55569756e+00)
( 9.29029779e-01, -1.55391363e+00)
( 9.35092700e-01, -1.55211781e+00)
( 9.41158270e-01, -1.55031008e+00)
( 9.47226489e-01, -1.54849045e+00)
( 9.53297357e-01, -1.54665892e+00)
( 9.59370875e-01, -1.54481549e+00)
( 9.65447041e-01, -1.54296016e+00)
( 9.71525857e-01, -1.54109293e+00)
( 9.77607322e-01, -1.53921379e+00)
( 9.83691436e-01, -1.53732276e+00)
( 9.89778200e-01, -1.53541982e+00)
( 9.95867612e-01, -1.53350499e+00)
( 1.00195967e+00, -1.53157825e+00)
( 1.00805439e+00, -1.52963961e+00)
( 1.01415175e+00, -1.52768907e+00)
( 1.02025175e+00, -1.52572663e+00)
( 1.02635441e+00, -1.52375229e+00)
( 1.03245972e+00, -1.52176605e+00)
( 1.03856768e+00, -1.51976790e+00)
( 1.04467828e+00, -1.51775786e+00)
( 1.05079154e+00, -1.51573591e+00)
( 1.05690744e+00, -1.51370207e+00)
( 1.06302600e+00, -1.51165632e+00)
( 1.06914720e+00, -1.50959867e+00)
( 1.07527105e+00, -1.50752912e+00)
( 1.08139755e+00, -1.50544767e+00)
( 1.08752670e+00, -1.50335432e+00)
( 1.09365850e+00, -1.50124907e+00)
( 1.09979295e+00, -1.49913191e+00)
( 1.10593005e+00, -1.49700286e+00)
( 1.11206980e+00, -1.49486190e+00)
( 1.11821219e+00, -1.49270905e+00)
( 1.12435724e+00, -1.49054429e+00)
( 1.13050493e+00, -1.48836763e+00)
( 1.13665528e+00, -1.48617907e+00)
( 1.14280827e+00, -1.48397861e+00)
( 1.14896391e+00, -1.48176625e+00)
( 1.15512220e+00, -1.47954199e+00)
( 1.16128315e+00, -1.47730582e+00)
( 1.16744674e+00, -1.47505776e+00)
( 1.17361297e+00, -1.47279779e+00)
( 1.17978186e+00, -1.47052593e+00)
( 1.18595340e+00, -1.46824216e+00)
( 1.19212759e+00, -1.46594649e+00)
( 1.19830442e+00, -1.46363892e+00)
( 1.20448391e+00, -1.46131945e+00)
( 1.21066604e+00, -1.45898808e+00)
( 1.21685082e+00, -1.45664481e+00)
( 1.22303826e+00, -1.45428963e+00)
( 1.22922834e+00, -1.45192256e+00)
( 1.23542107e+00, -1.44954358e+00)
( 1.24161645e+00, -1.44715271e+00)
( 1.24781448e+00, -1.44474993e+00)
( 1.25401516e+00, -1.44233525e+00)
( 1.26021849e+00, -1.43990867e+00)
( 1.26642446e+00, -1.43747019e+00)
( 1.27263309e+00, -1.43501981e+00)
( 1.27884436e+00, -1.43255752e+00)
( 1.28505829e+00, -1.43008334e+00)
( 1.29127486e+00, -1.42759726e+00)
( 1.29749408e+00, -1.42509927e+00)
( 1.30371596e+00, -1.42258938e+00)
( 1.30994048e+00, -1.42006760e+00)
( 1.30994048e+00, -1.42006760e+00)
( 1.31517137e+00, -1.41794152e+00)
( 1.32040399e+00, -1.41580710e+00)
( 1.32563832e+00, -1.41366433e+00)
( 1.33087438e+00, -1.41151321e+00)
( 1.33611216e+00, -1.40935374e+00)
( 1.34135166e+00, -1.40718593e+00)
( 1.34659288e+00, -1.40500976e+00)
( 1.35183582e+00, -1.40282525e+00)
( 1.35708048e+00, -1.40063239e+00)
( 1.36232686e+00, -1.39843118e+00)
( 1.36757496e+00, -1.39622162e+00)
( 1.37282479e+00, -1.39400371e+00)
( 1.37807633e+00, -1.39177746e+00)
( 1.38332960e+00, -1.38954285e+00)
( 1.38858458e+00, -1.38729990e+00)
( 1.39384129e+00, -1.38504860e+00)
( 1.39909972e+00, -1.38278895e+00)
( 1.40435987e+00, -1.38052096e+00)
( 1.40962174e+00, -1.37824461e+00)
( 1.41488533e+00, -1.37595991e+00)
( 1.42015064e+00, -1.37366687e+00)
( 1.42541767e+00, -1.37136548e+00)
( 1.43068642e+00, -1.36905574e+00)
( 1.43595690e+00, -1.36673765e+00)
( 1.44122909e+00, -1.36441122e+00)
( 1.44650301e+00, -1.36207643e+00)
( 1.45177865e+00, -1.35973330e+00)
( 1.45705600e+00, -1.35738182e+00)
( 1.46233508e+00, -1.35502199e+00)
( 1.46761588e+00, -1.35265381e+00)
( 1.47289840e+00, -1.35027728e+00)
( 1.47818264e+00, -1.34789241e+00)
( 1.48346860e+00, -1.34549918e+00)
( 1.48875629e+00, -1.34309761e+00)
( 1.49404569e+00, -1.34068769e+00)
( 1.49933681e+00, -1.33826942e+00)
( 1.50462966e+00, -1.33584280e+00)
( 1.50992422e+00, -1.33340784e+00)
( 1.51522051e+00, -1.33096452e+00)
( 1.52051852e+00, -1.32851286e+00)
( 1.52581825e+00, -1.32605285e+00)
( 1.53111970e+00, -1.32358449e+00)
( 1.53642287e+00, -1.32110778e+00)
( 1.54172776e+00, -1.31862272e+00)
( 1.54703437e+00, -1.31612932e+00)
( 1.55234270e+00, -1.31362756e+00)
( 1.55765276e+00, -1.31111746e+00)
( 1.56296453e+00, -1.30859901e+00)
( 1.56827803e+00, -1.30607221e+00)
( 1.57359324e+00, -1.30353707e+00)
( 1.57891018e+00, -1.30099357e+00)
( 1.58422884e+00, -1.29844173e+00)
( 1.58954922e+00, -1.29588153e+00)
( 1.59487132e+00, -1.29331299e+00)
( 1.60019514e+00, -1.29073610e+00)
( 1.60552068e+00, -1.28815086e+00)
( 1.61084794e+00, -1.28555728e+00)
( 1.61617692e+00, -1.28295534e+00)
( 1.62150763e+00, -1.28034506e+00)
( 1.62684005e+00, -1.27772643e+00)
( 1.63217420e+00, -1.27509945e+00)
( 1.63751007e+00, -1.27246412e+00)
( 1.64284765e+00, -1.26982044e+00)
( 1.64818696e+00, -1.26716842e+00)
( 1.65352799e+00, -1.26450804e+00)
( 1.65887074e+00, -1.26183932e+00)
( 1.66421521e+00, -1.25916225e+00)
( 1.66956140e+00, -1.25647683e+00)
( 1.67490932e+00, -1.25378306e+00)
( 1.68025895e+00, -1.25108095e+00)
( 1.68561030e+00, -1.24837048e+00)
( 1.69096338e+00, -1.24565167e+00)
( 1.69631818e+00, -1.24292451e+00)
( 1.70167469e+00, -1.24018900e+00)
( 1.70703293e+00, -1.23744514e+00)
( 1.71239289e+00, -1.23469293e+00)
( 1.71775457e+00, -1.23193238e+00)
( 1.72311797e+00, -1.22916348e+00)
( 1.72848309e+00, -1.22638622e+00)
( 1.73384993e+00, -1.22360062e+00)
( 1.73921849e+00, -1.22080667e+00)
( 1.74458878e+00, -1.21800438e+00)
( 1.74996078e+00, -1.21519373e+00)
( 1.75533451e+00, -1.21237474e+00)
( 1.76070995e+00, -1.20954739e+00)
( 1.76608712e+00, -1.20671170e+00)
( 1.77146601e+00, -1.20386766e+00)
( 1.77684662e+00, -1.20101528e+00)
( 1.78222895e+00, -1.19815454e+00)
( 1.78761300e+00, -1.19528546e+00)
( 1.79299877e+00, -1.19240802e+00)
( 1.79838626e+00, -1.18952224e+00)
( 1.80377548e+00, -1.18662811e+00)
( 1.80916641e+00, -1.18372563e+00)
( 1.81455906e+00, -1.18081480e+00)
( 1.81995344e+00, -1.17789563e+00)
( 1.82534954e+00, -1.17496811e+00)
( 1.83074735e+00, -1.17203223e+00)
( 1.83614689e+00, -1.16908801e+00)
( 1.83614689e+00, -1.16908801e+00)
( 1.84301055e+00, -1.16532746e+00)
( 1.84987622e+00, -1.16155357e+00)
( 1.85674392e+00, -1.15776635e+00)
( 1.86361365e+00, -1.15396580e+00)
( 1.87048539e+00, -1.15015192e+00)
( 1.87735916e+00, -1.14632471e+00)
( 1.88423495e+00, -1.14248417e+00)
( 1.89111276e+00, -1.13863030e+00)
( 1.89799259e+00, -1.13476309e+00)
( 1.90487445e+00, -1.13088256e+00)
( 1.91175833e+00, -1.12698869e+00)
( 1.91864423e+00, -1.12308150e+00)
( 1.92553216e+00, -1.11916097e+00)
( 1.93242210e+00, -1.11522711e+00)
( 1.93931407e+00, -1.11127993e+00)
( 1.94620806e+00, -1.10731941e+00)
( 1.95310408e+00, -1.10334556e+00)
( 1.96000211e+00, -1.09935838e+00)
( 1.96690217e+00, -1.09535786e+00)
( 1.97380425e+00, -1.09134402e+00)
( 1.98070836e+00, -1.08731685e+00)
( 1.98761448e+00, -1.08327634e+00)
( 1.99452263e+00, -1.07922251e+00)
( 2.00143280e+00, -1.07515534e+00)
( 2.00834500e+00, -1.07107484e+00)
( 2.01525921e+00, -1.06698102e+00)
( 2.02217545e+00, -1.06287386e+00)
( 2.02909371e+00, -1.05875337e+00)
( 2.03601400e+00, -1.05461955e+00)
( 2.04293630e+00, -1.05047240e+00)
( 2.04986063e+00, -1.04631191e+00)
( 2.05678698e+00, -1.04213810e+00)
( 2.06371536e+00, -1.03795096e+00)
( 2.07064575e+00, -1.03375048e+00)
( 2.07757817e+00, -1.02953668e+00)
( 2.08451261e+00, -1.02530954e+00)
( 2.09144908e+00, -1.02106907e+00)
( 2.09838756e+00, -1.01681528e+00)
( 2.10532807e+00, -1.01254815e+00)
( 2.11227060e+00, -1.00826769e+00)
( 2.11921515e+00, -1.00397390e+00)
( 2.12616173e+00, -9.99666775e-01)
( 2.13311033e+00, -9.95346322e-01)
( 2.14006095e+00, -9.91012539e-01)
( 2.14701359e+00, -9.86665425e-01)
( 2.15396826e+00, -9.82304980e-01)
( 2.16092494e+00, -9.77931204e-01)
( 2.16788365e+00, -9.73544097e-01)
( 2.17484439e+00, -9.69143660e-01)
( 2.18180714e+00, -9.64729892e-01)
( 2.18877192e+00, -9.60302792e-01)
( 2.19573872e+00, -9.55862362e-01)
( 2.20270754e+00, -9.51408601e-01)
( 2.20967839e+00, -9.46941510e-01)
( 2.21665126e+00, -9.42461087e-01)
( 2.22362615e+00, -9.37967333e-01)
( 2.23060306e+00, -9.33460249e-01)
( 2.23758199e+00, -9.28939834e-01)
( 2.24456295e+00, -9.24406088e-01)
( 2.25154593e+00, -9.19859011e-01)
( 2.25853093e+00, -9.15298603e-01)
( 2.26551796e+00, -9.10724865e-01)
( 2.27250701e+00, -9.06137795e-01)
( 2.27949808e+00, -9.01537395e-01)
( 2.28649117e+00, -8.96923664e-01)
( 2.29348628e+00, -8.92296601e-01)
( 2.30048342e+00, -8.87656209e-01)
( 2.30748258e+00, -8.83002485e-01)
( 2.31448376e+00, -8.78335430e-01)
( 2.32148697e+00, -8.73655045e-01)
( 2.32849220e+00, -8.68961328e-01)
( 2.33549944e+00, -8.64254281e-01)
( 2.34250872e+00, -8.59533903e-01)
( 2.34952001e+00, -8.54800194e-01)
( 2.35653333e+00, -8.50053155e-01)
( 2.36354867e+00, -8.45292784e-01)
( 2.37056603e+00, -8.40519083e-01)
( 2.37758541e+00, -8.35732050e-01)
( 2.38460682e+00, -8.30931687e-01)
( 2.39163025e+00, -8.26117993e-01)
( 2.39865570e+00, -8.21290968e-01)
( 2.40568318e+00, -8.16450612e-01)
( 2.41271267e+00, -8.11596926e-01)
( 2.41974419e+00, -8.06729908e-01)
( 2.42677773e+00, -8.01849560e-01)
( 2.43381330e+00, -7.96955881e-01)
( 2.44085088e+00, -7.92048871e-01)
( 2.44789049e+00, -7.87128530e-01)
( 2.45493212e+00, -7.82194858e-01)
( 2.46197578e+00, -7.77247856e-01)
( 2.46902145e+00, -7.72287522e-01)
( 2.47606915e+00, -7.67313858e-01)
( 2.48311888e+00, -7.62326863e-01)
( 2.49017062e+00, -7.57326537e-01)
( 2.49722439e+00, -7.52312880e-01)
( 2.50428017e+00, -7.47285893e-01)
( 2.51133798e+00, -7.42245574e-01)
( 2.51839782e+00, -7.37191925e-01)
( 2.52545967e+00, -7.32124944e-01)
( 2.52545967e+00, -7.32124944e-01)
( 2.52960572e+00, -7.29148852e-01)
( 2.53375331e+00, -7.26167598e-01)
( 2.53790244e+00, -7.23181180e-01)
( 2.54205312e+00, -7.20189600e-01)
( 2.54620534e+00, -7.17192857e-01)
( 2.55035910e+00, -7.14190951e-01)
( 2.55451441e+00, -7.11183882e-01)
( 2.55867127e+00, -7.08171651e-01)
( 2.56282966e+00, -7.05154257e-01)
( 2.56698960e+00, -7.02131700e-01)
( 2.57115109e+00, -6.99103980e-01)
( 2.57531411e+00, -6.96071097e-01)
( 2.57947869e+00, -6.93033052e-01)
( 2.58364480e+00, -6.89989844e-01)
( 2.58781246e+00, -6.86941473e-01)
( 2.59198167e+00, -6.83887939e-01)
( 2.59615241e+00, -6.80829243e-01)
( 2.60032471e+00, -6.77765384e-01)
( 2.60449854e+00, -6.74696361e-01)
( 2.60867392e+00, -6.71622177e-01)
( 2.61285084e+00, -6.68542829e-01)
( 2.61702931e+00, -6.65458319e-01)
( 2.62120932e+00, -6.62368646e-01)
( 2.62539088e+00, -6.59273810e-01)
( 2.62957398e+00, -6.56173811e-01)
( 2.63375862e+00, -6.53068650e-01)
( 2.63794480e+00, -6.49958325e-01)
( 2.64213254e+00, -6.46842838e-01)
( 2.64632181e+00, -6.43722188e-01)
( 2.65051263e+00, -6.40596376e-01)
( 2.65470499e+00, -6.37465400e-01)
( 2.65889890e+00, -6.34329262e-01)
( 2.66309435e+00, -6.31187961e-01)
( 2.66729134e+00, -6.28041498e-01)
( 2.67148988e+00, -6.24889871e-01)
( 2.67568996e+00, -6.21733082e-01)
( 2.67989159e+00, -6.18571130e-01)
( 2.68409476e+00, -6.15404015e-01)
( 2.68829947e+00, -6.12231737e-01)
( 2.69250573e+00, -6.09054297e-01)
( 2.69671353e+00, -6.05871694e-01)
( 2.70092287e+00, -6.02683928e-01)
( 2.70513376e+00, -5.99490999e-01)
( 2.70934620e+00, -5.96292908e-01)
( 2.71356017e+00, -5.93089653e-01)
( 2.71777569e+00, -5.89881236e-01)
( 2.72199276e+00, -5.86667656e-01)
( 2.72621137e+00, -5.83448914e-01)
( 2.73043152e+00, -5.80225008e-01)
( 2.73465322e+00, -5.76995940e-01)
( 2.73887646e+00, -5.73761709e-01)
( 2.74310124e+00, -5.70522315e-01)
( 2.74732757e+00, -5.67277759e-01)
( 2.75155544e+00, -5.64028039e-01)
( 2.75578486e+00, -5.60773157e-01)
( 2.76001582e+00, -5.57513112e-01)
( 2.76424832e+00, -5.54247905e-01)
( 2.76848237e+00, -5.50977534e-01)
( 2.77271796e+00, -5.47702001e-01)
( 2.77695509e+00, -5.44421305e-01)
( 2.78119377e+00, -5.41135446e-01)
( 2.78543400e+00, -5.37844425e-01)
( 2.78967576e+00, -5.34548240e-01)
( 2.79391907e+00, -5.31246893e-01)
( 2.79816393e+00, -5.27940383e-01)
( 2.80241033e+00, -5.24628711e-01)
( 2.80665827e+00, -5.21311875e-01)
( 2.81090776e+00, -5.17989877e-01)
( 2.81515879e+00, -5.14662716e-01)
( 2.81941136e+00, -5.11330392e-01)
( 2.82366548e+00, -5.07992906e-01)
( 2.82792114e+00, -5.04650256e-01)
( 2.83217835e+00, -5.01302444e-01)
( 2.83643710e+00, -4.97949469e-01)
( 2.84069739e+00, -4.94591331e-01)
( 2.84495923e+00, -4.91228031e-01)
( 2.84922261e+00, -4.87859568e-01)
( 2.85348754e+00, -4.84485942e-01)
( 2.85775401e+00, -4.81107153e-01)
( 2.86202202e+00, -4.77723201e-01)
( 2.86629158e+00, -4.74334087e-01)
( 2.87056268e+00, -4.70939810e-01)
( 2.87483533e+00, -4.67540370e-01)
( 2.87910952e+00, -4.64135767e-01)
( 2.88338525e+00, -4.60726001e-01)
( 2.88766253e+00, -4.57311073e-01)
( 2.89194135e+00, -4.53890982e-01)
( 2.89622171e+00, -4.50465728e-01)
( 2.90050362e+00, -4.47035312e-01)
( 2.90478707e+00, -4.43599732e-01)
( 2.90907207e+00, -4.40158990e-01)
( 2.91335861e+00, -4.36713085e-01)
( 2.91764669e+00, -4.33262017e-01)
( 2.92193632e+00, -4.29805787e-01)
( 2.92622749e+00, -4.26344393e-01)
( 2.93052021e+00, -4.22877837e-01)
( 2.93481447e+00, -4.19406118e-01)
( 2.93911027e+00, -4.15929237e-01)
( 2.94340762e+00, -4.12447192e-01)
( 2.94340762e+00, -4.12447192e-01)
( 2.94818774e+00, -4.08569000e-01)
( 2.95296893e+00, -4.04684932e-01)
( 2.95775118e+00, -4.00794988e-01)
( 2.96253449e+00, -3.96899167e-01)
( 2.96731886e+00, -3.92997470e-01)
( 2.97210429e+00, -3.89089896e-01)
( 2.97689078e+00, -3.85176446e-01)
( 2.98167833e+00, -3.81257120e-01)
( 2.98646695e+00, -3.77331917e-01)
( 2.99125662e+00, -3.73400838e-01)
( 2.99604736e+00, -3.69463882e-01)
( 3.00083916e+00, -3.65521051e-01)
( 3.00563202e+00, -3.61572343e-01)
( 3.01042594e+00, -3.57617758e-01)
( 3.01522092e+00, -3.53657297e-01)
( 3.02001696e+00, -3.49690960e-01)
( 3.02481407e+00, -3.45718747e-01)
( 3.02961223e+00, -3.41740657e-01)
( 3.03441146e+00, -3.37756690e-01)
( 3.03921174e+00, -3.33766848e-01)
( 3.04401309e+00, -3.29771129e-01)
( 3.04881550e+00, -3.25769534e-01)
( 3.05361897e+00, -3.21762062e-01)
( 3.05842351e+00, -3.17748714e-01)
( 3.06322910e+00, -3.13729490e-01)
( 3.06803576e+00, -3.09704389e-01)
( 3.07284347e+00, -3.05673412e-01)
( 3.07765225e+00, -3.01636558e-01)
( 3.08246209e+00, -2.97593829e-01)
( 3.08727299e+00, -2.93545222e-01)
( 3.09208495e+00, -2.89490740e-01)
( 3.09689797e+00, -2.85430381e-01)
( 3.10171205e+00, -2.81364146e-01)
( 3.10652720e+00, -2.77292034e-01)
( 3.11134340e+00, -2.73214046e-01)
( 3.11616067e+00, -2.69130182e-01)
( 3.12097900e+00, -2.65040441e-01)
( 3.12579839e+00, -2.60944824e-01)
( 3.13061884e+00, -2.56843331e-01)
( 3.13544035e+00, -2.52735961e-01)
( 3.14026292e+00, -2.48622715e-01)
( 3.14508656e+00, -2.44503593e-01)
( 3.14991125e+00, -2.40378594e-01)
( 3.15473701e+00, -2.36247719e-01)
( 3.15956383e+00, -2.32110968e-01)
( 3.16439171e+00, -2.27968340e-01)
( 3.16922065e+00, -2.23819836e-01)
( 3.17405065e+00, -2.19665455e-01)
( 3.17888171e+00, -2.15505198e-01)
( 3.18371383e+00, -2.11339065e-01)
( 3.18854702e+00, -2.07167055e-01)
( 3.19338127e+00, -2.02989169e-01)
( 3.19821657e+00, -1.98805407e-01)
( 3.20305294e+00, -1.94615768e-01)
( 3.20789037e+00, -1.90420253e-01)
( 3.21272886e+00, -1.86218862e-01)
( 3.21756841e+00, -1.82011594e-01)
( 3.22240903e+00, -1.77798450e-01)
( 3.22725070e+00, -1.73579430e-01)
( 3.23209344e+00, -1.69354533e-01)
( 3.23693723e+00, -1.65123760e-01)
( 3.24178209e+00, -1.60887110e-01)
( 3.24662801e+00, -1.56644584e-01)
( 3.25147499e+00, -1.52396182e-01)
( 3.25632303e+00, -1.48141903e-01)
( 3.26117214e+00, -1.43881748e-01)
( 3.26602230e+00, -1.39615717e-01)
( 3.27087353e+00, -1.35343809e-01)
( 3.27572581e+00, -1.31066025e-01)
( 3.28057916e+00, -1.26782365e-01)
( 3.28543357e+00, -1.22492828e-01)
( 3.29028904e+00, -1.18197415e-01)
( 3.29514557e+00, -1.13896126e-01)
( 3.30000316e+00, -1.09588960e-01)
( 3.30486182e+00, -1.05275918e-01)
( 3.30972153e+00, -1.00956999e-01)
( 3.31458231e+00, -9.66322046e-02)
( 3.31944415e+00, -9.23015334e-02)
( 3.32430705e+00, -8.79649858e-02)
( 3.32917101e+00, -8.36225619e-02)
( 3.33403603e+00, -7.92742616e-02)
( 3.33890211e+00, -7.49200850e-02)
( 3.34376925e+00, -7.05600320e-02)
( 3.34863746e+00, -6.61941027e-02)
( 3.35350672e+00, -6.18222970e-02)
( 3.35837705e+00, -5.74446150e-02)
( 3.36324844e+00, -5.30610566e-02)
( 3.36812089e+00, -4.86716218e-02)
( 3.37299440e+00, -4.42763107e-02)
( 3.37786897e+00, -3.98751232e-02)
( 3.38274460e+00, -3.54680594e-02)
( 3.38762130e+00, -3.10551192e-02)
( 3.39249905e+00, -2.66363027e-02)
( 3.39737787e+00, -2.22116098e-02)
( 3.40225775e+00, -1.77810405e-02)
( 3.40713869e+00, -1.33445949e-02)
( 3.41202069e+00, -8.90227298e-03)
( 3.41690375e+00, -4.45407467e-03)
( 3.42178787e+00, -8.52493503e-19)};\label{pnts:study1_opt2_shk}

\addplot [green, thick, dotted, mark=none, mark repeat=1]
coordinates {
(-3.44034054e+00, -1.02521930e-18)
(-3.43473326e+00, -4.99493294e-03)
(-3.42912834e+00, -9.98224726e-03)
(-3.42352579e+00, -1.49619430e-02)
(-3.41792560e+00, -1.99340201e-02)
(-3.41232777e+00, -2.48984785e-02)
(-3.40673231e+00, -2.98553184e-02)
(-3.40113921e+00, -3.48045396e-02)
(-3.39554848e+00, -3.97461423e-02)
(-3.38996011e+00, -4.46801263e-02)
(-3.38437410e+00, -4.96064917e-02)
(-3.37879046e+00, -5.45252384e-02)
(-3.37320917e+00, -5.94363666e-02)
(-3.36763026e+00, -6.43398761e-02)
(-3.36205370e+00, -6.92357671e-02)
(-3.35647951e+00, -7.41240394e-02)
(-3.35090769e+00, -7.90046931e-02)
(-3.34533823e+00, -8.38777282e-02)
(-3.33977113e+00, -8.87431446e-02)
(-3.33420639e+00, -9.36009425e-02)
(-3.32864402e+00, -9.84511217e-02)
(-3.32308401e+00, -1.03293682e-01)
(-3.31752637e+00, -1.08128624e-01)
(-3.31197109e+00, -1.12955948e-01)
(-3.30641817e+00, -1.17775652e-01)
(-3.30086762e+00, -1.22587739e-01)
(-3.29531943e+00, -1.27392206e-01)
(-3.28977360e+00, -1.32189055e-01)
(-3.28423014e+00, -1.36978285e-01)
(-3.27868904e+00, -1.41759897e-01)
(-3.27315030e+00, -1.46533890e-01)
(-3.26761393e+00, -1.51300265e-01)
(-3.26207992e+00, -1.56059020e-01)
(-3.25654827e+00, -1.60810158e-01)
(-3.25101899e+00, -1.65553676e-01)
(-3.24549208e+00, -1.70289576e-01)
(-3.23996752e+00, -1.75017858e-01)
(-3.23444533e+00, -1.79738520e-01)
(-3.22892550e+00, -1.84451565e-01)
(-3.22340804e+00, -1.89156990e-01)
(-3.21789294e+00, -1.93854797e-01)
(-3.21238020e+00, -1.98544985e-01)
(-3.20686983e+00, -2.03227555e-01)
(-3.20136182e+00, -2.07902506e-01)
(-3.19585618e+00, -2.12569838e-01)
(-3.19035289e+00, -2.17229552e-01)
(-3.18485198e+00, -2.21881647e-01)
(-3.17935342e+00, -2.26526124e-01)
(-3.17385723e+00, -2.31162982e-01)
(-3.16836340e+00, -2.35792221e-01)
(-3.16287194e+00, -2.40413842e-01)
(-3.15738284e+00, -2.45027844e-01)
(-3.15189610e+00, -2.49634228e-01)
(-3.14641173e+00, -2.54232993e-01)
(-3.14092972e+00, -2.58824139e-01)
(-3.13545007e+00, -2.63407667e-01)
(-3.12997279e+00, -2.67983576e-01)
(-3.12449787e+00, -2.72551866e-01)
(-3.11902532e+00, -2.77112538e-01)
(-3.11355512e+00, -2.81665591e-01)
(-3.10808730e+00, -2.86211026e-01)
(-3.10262183e+00, -2.90748842e-01)
(-3.09715873e+00, -2.95279039e-01)
(-3.09169799e+00, -2.99801618e-01)
(-3.08623962e+00, -3.04316578e-01)
(-3.08078361e+00, -3.08823919e-01)
(-3.07532996e+00, -3.13323642e-01)
(-3.06987868e+00, -3.17815747e-01)
(-3.06442976e+00, -3.22300232e-01)
(-3.05898321e+00, -3.26777099e-01)
(-3.05353901e+00, -3.31246348e-01)
(-3.04809718e+00, -3.35707978e-01)
(-3.04265772e+00, -3.40161989e-01)
(-3.03722062e+00, -3.44608381e-01)
(-3.03178588e+00, -3.49047155e-01)
(-3.02635351e+00, -3.53478311e-01)
(-3.02092350e+00, -3.57901847e-01)
(-3.01549585e+00, -3.62317765e-01)
(-3.01007057e+00, -3.66726065e-01)
(-3.00464765e+00, -3.71126746e-01)
(-2.99922709e+00, -3.75519808e-01)
(-2.99380890e+00, -3.79905252e-01)
(-2.98839307e+00, -3.84283077e-01)
(-2.98297960e+00, -3.88653283e-01)
(-2.97756850e+00, -3.93015871e-01)
(-2.97215976e+00, -3.97370840e-01)
(-2.96675339e+00, -4.01718191e-01)
(-2.96134938e+00, -4.06057923e-01)
(-2.95594773e+00, -4.10390036e-01)
(-2.95054845e+00, -4.14714531e-01)
(-2.94515152e+00, -4.19031407e-01)
(-2.93975697e+00, -4.23340664e-01)
(-2.93436477e+00, -4.27642303e-01)
(-2.92897495e+00, -4.31936323e-01)
(-2.92358748e+00, -4.36222725e-01)
(-2.91820238e+00, -4.40501508e-01)
(-2.91281964e+00, -4.44772672e-01)
(-2.90743926e+00, -4.49036218e-01)
(-2.90206125e+00, -4.53292145e-01)
(-2.89668560e+00, -4.57540454e-01)
(-2.89668560e+00, -4.57540454e-01)
(-2.89087193e+00, -4.62127821e-01)
(-2.88506000e+00, -4.66707041e-01)
(-2.87924981e+00, -4.71278114e-01)
(-2.87344136e+00, -4.75841042e-01)
(-2.86763464e+00, -4.80395822e-01)
(-2.86182966e+00, -4.84942457e-01)
(-2.85602642e+00, -4.89480945e-01)
(-2.85022492e+00, -4.94011286e-01)
(-2.84442515e+00, -4.98533481e-01)
(-2.83862713e+00, -5.03047529e-01)
(-2.83283084e+00, -5.07553431e-01)
(-2.82703629e+00, -5.12051187e-01)
(-2.82124348e+00, -5.16540796e-01)
(-2.81545240e+00, -5.21022259e-01)
(-2.80966307e+00, -5.25495575e-01)
(-2.80387547e+00, -5.29960745e-01)
(-2.79808961e+00, -5.34417768e-01)
(-2.79230549e+00, -5.38866645e-01)
(-2.78652310e+00, -5.43307375e-01)
(-2.78074246e+00, -5.47739959e-01)
(-2.77496355e+00, -5.52164396e-01)
(-2.76918638e+00, -5.56580687e-01)
(-2.76341095e+00, -5.60988832e-01)
(-2.75763726e+00, -5.65388830e-01)
(-2.75186530e+00, -5.69780681e-01)
(-2.74609509e+00, -5.74164386e-01)
(-2.74032661e+00, -5.78539945e-01)
(-2.73455987e+00, -5.82907357e-01)
(-2.72879487e+00, -5.87266623e-01)
(-2.72303160e+00, -5.91617742e-01)
(-2.71727007e+00, -5.95960715e-01)
(-2.71151029e+00, -6.00295541e-01)
(-2.70575224e+00, -6.04622221e-01)
(-2.69999592e+00, -6.08940755e-01)
(-2.69424135e+00, -6.13251142e-01)
(-2.68848851e+00, -6.17553382e-01)
(-2.68273742e+00, -6.21847476e-01)
(-2.67698806e+00, -6.26133424e-01)
(-2.67124044e+00, -6.30411225e-01)
(-2.66549455e+00, -6.34680880e-01)
(-2.65975041e+00, -6.38942388e-01)
(-2.65400800e+00, -6.43195750e-01)
(-2.64826733e+00, -6.47440965e-01)
(-2.64252840e+00, -6.51678034e-01)
(-2.63679121e+00, -6.55906956e-01)
(-2.63105575e+00, -6.60127732e-01)
(-2.62532203e+00, -6.64340362e-01)
(-2.61959005e+00, -6.68544845e-01)
(-2.61385981e+00, -6.72741181e-01)
(-2.60813131e+00, -6.76929371e-01)
(-2.60240455e+00, -6.81109415e-01)
(-2.59667952e+00, -6.85281312e-01)
(-2.59095623e+00, -6.89445063e-01)
(-2.58523468e+00, -6.93600667e-01)
(-2.57951487e+00, -6.97748125e-01)
(-2.57379680e+00, -7.01887436e-01)
(-2.56808046e+00, -7.06018601e-01)
(-2.56236586e+00, -7.10141619e-01)
(-2.55665300e+00, -7.14256491e-01)
(-2.55094188e+00, -7.18363217e-01)
(-2.54523250e+00, -7.22461796e-01)
(-2.53952485e+00, -7.26552228e-01)
(-2.53381894e+00, -7.30634515e-01)
(-2.52811478e+00, -7.34708654e-01)
(-2.52241234e+00, -7.38774647e-01)
(-2.51671165e+00, -7.42832494e-01)
(-2.51101270e+00, -7.46882194e-01)
(-2.50531548e+00, -7.50923748e-01)
(-2.49962000e+00, -7.54957156e-01)
(-2.49392626e+00, -7.58982416e-01)
(-2.48823426e+00, -7.62999531e-01)
(-2.48254399e+00, -7.67008499e-01)
(-2.47685547e+00, -7.71009320e-01)
(-2.47116868e+00, -7.75001995e-01)
(-2.46548363e+00, -7.78986524e-01)
(-2.45980032e+00, -7.82962906e-01)
(-2.45411874e+00, -7.86931142e-01)
(-2.44843891e+00, -7.90891231e-01)
(-2.44276081e+00, -7.94843174e-01)
(-2.43708445e+00, -7.98786970e-01)
(-2.43140983e+00, -8.02722620e-01)
(-2.42573694e+00, -8.06650123e-01)
(-2.42006580e+00, -8.10569480e-01)
(-2.41439639e+00, -8.14480691e-01)
(-2.40872872e+00, -8.18383755e-01)
(-2.40306279e+00, -8.22278672e-01)
(-2.39739860e+00, -8.26165443e-01)
(-2.39173614e+00, -8.30044068e-01)
(-2.38607542e+00, -8.33914546e-01)
(-2.38041645e+00, -8.37776878e-01)
(-2.37475920e+00, -8.41631063e-01)
(-2.36910370e+00, -8.45477102e-01)
(-2.36344994e+00, -8.49314994e-01)
(-2.35779791e+00, -8.53144740e-01)
(-2.35214762e+00, -8.56966339e-01)
(-2.34649907e+00, -8.60779792e-01)
(-2.34085226e+00, -8.64585099e-01)
(-2.33520719e+00, -8.68382259e-01)
(-2.32956385e+00, -8.72171272e-01)
(-2.32956385e+00, -8.72171272e-01)
(-2.32110790e+00, -8.77859627e-01)
(-2.31265291e+00, -8.83528979e-01)
(-2.30419889e+00, -8.89179330e-01)
(-2.29574584e+00, -8.94810679e-01)
(-2.28729375e+00, -9.00423026e-01)
(-2.27884262e+00, -9.06016372e-01)
(-2.27039246e+00, -9.11590715e-01)
(-2.26194327e+00, -9.17146057e-01)
(-2.25349504e+00, -9.22682396e-01)
(-2.24504777e+00, -9.28199734e-01)
(-2.23660147e+00, -9.33698070e-01)
(-2.22815614e+00, -9.39177404e-01)
(-2.21971177e+00, -9.44637737e-01)
(-2.21126837e+00, -9.50079067e-01)
(-2.20282593e+00, -9.55501395e-01)
(-2.19438445e+00, -9.60904722e-01)
(-2.18594394e+00, -9.66289047e-01)
(-2.17750440e+00, -9.71654370e-01)
(-2.16906582e+00, -9.77000691e-01)
(-2.16062821e+00, -9.82328010e-01)
(-2.15219156e+00, -9.87636328e-01)
(-2.14375588e+00, -9.92925643e-01)
(-2.13532116e+00, -9.98195957e-01)
(-2.12688740e+00, -1.00344727e+00)
(-2.11845462e+00, -1.00867958e+00)
(-2.11002279e+00, -1.01389289e+00)
(-2.10159193e+00, -1.01908719e+00)
(-2.09316204e+00, -1.02426250e+00)
(-2.08473311e+00, -1.02941880e+00)
(-2.07630515e+00, -1.03455610e+00)
(-2.06787815e+00, -1.03967440e+00)
(-2.05945212e+00, -1.04477370e+00)
(-2.05102705e+00, -1.04985399e+00)
(-2.04260295e+00, -1.05491529e+00)
(-2.03417982e+00, -1.05995758e+00)
(-2.02575764e+00, -1.06498087e+00)
(-2.01733644e+00, -1.06998515e+00)
(-2.00891619e+00, -1.07497044e+00)
(-2.00049692e+00, -1.07993672e+00)
(-1.99207861e+00, -1.08488401e+00)
(-1.98366126e+00, -1.08981229e+00)
(-1.97524488e+00, -1.09472156e+00)
(-1.96682946e+00, -1.09961184e+00)
(-1.95841501e+00, -1.10448312e+00)
(-1.95000153e+00, -1.10933539e+00)
(-1.94158900e+00, -1.11416866e+00)
(-1.93317745e+00, -1.11898293e+00)
(-1.92476686e+00, -1.12377820e+00)
(-1.91635723e+00, -1.12855446e+00)
(-1.90794857e+00, -1.13331172e+00)
(-1.89954088e+00, -1.13804999e+00)
(-1.89113415e+00, -1.14276925e+00)
(-1.88272838e+00, -1.14746950e+00)
(-1.87432358e+00, -1.15215076e+00)
(-1.86591975e+00, -1.15681301e+00)
(-1.85751688e+00, -1.16145627e+00)
(-1.84911497e+00, -1.16608052e+00)
(-1.84071403e+00, -1.17068577e+00)
(-1.83231406e+00, -1.17527201e+00)
(-1.82391505e+00, -1.17983926e+00)
(-1.81551700e+00, -1.18438750e+00)
(-1.80711992e+00, -1.18891674e+00)
(-1.79872381e+00, -1.19342698e+00)
(-1.79032866e+00, -1.19791822e+00)
(-1.78193448e+00, -1.20239046e+00)
(-1.77354126e+00, -1.20684369e+00)
(-1.76514900e+00, -1.21127792e+00)
(-1.75675772e+00, -1.21569315e+00)
(-1.74836739e+00, -1.22008938e+00)
(-1.73997803e+00, -1.22446661e+00)
(-1.73158964e+00, -1.22882483e+00)
(-1.72320221e+00, -1.23316405e+00)
(-1.71481575e+00, -1.23748427e+00)
(-1.70643025e+00, -1.24178549e+00)
(-1.69804572e+00, -1.24606771e+00)
(-1.68966215e+00, -1.25033093e+00)
(-1.68127955e+00, -1.25457514e+00)
(-1.67289791e+00, -1.25880035e+00)
(-1.66451724e+00, -1.26300656e+00)
(-1.65613753e+00, -1.26719377e+00)
(-1.64775879e+00, -1.27136197e+00)
(-1.63938101e+00, -1.27551118e+00)
(-1.63100420e+00, -1.27964138e+00)
(-1.62262835e+00, -1.28375258e+00)
(-1.61425347e+00, -1.28784478e+00)
(-1.60587955e+00, -1.29191798e+00)
(-1.59750660e+00, -1.29597217e+00)
(-1.58913462e+00, -1.30000736e+00)
(-1.58076359e+00, -1.30402356e+00)
(-1.57239354e+00, -1.30802074e+00)
(-1.56402445e+00, -1.31199893e+00)
(-1.55565632e+00, -1.31595812e+00)
(-1.54728916e+00, -1.31989830e+00)
(-1.53892296e+00, -1.32381948e+00)
(-1.53055773e+00, -1.32772166e+00)
(-1.52219347e+00, -1.33160484e+00)
(-1.51383017e+00, -1.33546902e+00)
(-1.50546783e+00, -1.33931419e+00)
(-1.49710646e+00, -1.34314036e+00)
(-1.49710646e+00, -1.34314036e+00)
(-1.48974872e+00, -1.34649654e+00)
(-1.48239562e+00, -1.34983635e+00)
(-1.47504716e+00, -1.35315979e+00)
(-1.46770335e+00, -1.35646685e+00)
(-1.46036419e+00, -1.35975755e+00)
(-1.45302967e+00, -1.36303187e+00)
(-1.44569979e+00, -1.36628983e+00)
(-1.43837456e+00, -1.36953141e+00)
(-1.43105398e+00, -1.37275662e+00)
(-1.42373804e+00, -1.37596546e+00)
(-1.41642674e+00, -1.37915793e+00)
(-1.40912009e+00, -1.38233403e+00)
(-1.40181809e+00, -1.38549376e+00)
(-1.39452073e+00, -1.38863711e+00)
(-1.38722802e+00, -1.39176410e+00)
(-1.37993995e+00, -1.39487471e+00)
(-1.37265652e+00, -1.39796896e+00)
(-1.36537774e+00, -1.40104683e+00)
(-1.35810361e+00, -1.40410833e+00)
(-1.35083412e+00, -1.40715346e+00)
(-1.34356928e+00, -1.41018222e+00)
(-1.33630908e+00, -1.41319461e+00)
(-1.32905353e+00, -1.41619063e+00)
(-1.32180262e+00, -1.41917028e+00)
(-1.31455636e+00, -1.42213355e+00)
(-1.30731474e+00, -1.42508046e+00)
(-1.30007776e+00, -1.42801099e+00)
(-1.29284544e+00, -1.43092516e+00)
(-1.28561775e+00, -1.43382295e+00)
(-1.27839472e+00, -1.43670437e+00)
(-1.27117632e+00, -1.43956942e+00)
(-1.26396258e+00, -1.44241810e+00)
(-1.25675347e+00, -1.44525041e+00)
(-1.24954902e+00, -1.44806635e+00)
(-1.24234920e+00, -1.45086591e+00)
(-1.23515404e+00, -1.45364911e+00)
(-1.22796351e+00, -1.45641593e+00)
(-1.22077764e+00, -1.45916639e+00)
(-1.21359640e+00, -1.46190047e+00)
(-1.20641982e+00, -1.46461818e+00)
(-1.19924788e+00, -1.46731952e+00)
(-1.19208058e+00, -1.47000449e+00)
(-1.18491793e+00, -1.47267309e+00)
(-1.17775992e+00, -1.47532532e+00)
(-1.17060656e+00, -1.47796118e+00)
(-1.16345784e+00, -1.48058067e+00)
(-1.15631377e+00, -1.48318378e+00)
(-1.14917435e+00, -1.48577053e+00)
(-1.14203956e+00, -1.48834090e+00)
(-1.13490943e+00, -1.49089490e+00)
(-1.12778394e+00, -1.49343253e+00)
(-1.12066309e+00, -1.49595379e+00)
(-1.11354689e+00, -1.49845868e+00)
(-1.10643534e+00, -1.50094720e+00)
(-1.09932843e+00, -1.50341935e+00)
(-1.09222616e+00, -1.50587513e+00)
(-1.08512854e+00, -1.50831453e+00)
(-1.07803556e+00, -1.51073757e+00)
(-1.07094723e+00, -1.51314423e+00)
(-1.06386355e+00, -1.51553453e+00)
(-1.05678451e+00, -1.51790845e+00)
(-1.04971011e+00, -1.52026600e+00)
(-1.04264036e+00, -1.52260718e+00)
(-1.03557526e+00, -1.52493199e+00)
(-1.02851480e+00, -1.52724043e+00)
(-1.02145899e+00, -1.52953250e+00)
(-1.01440782e+00, -1.53180819e+00)
(-1.00736129e+00, -1.53406752e+00)
(-1.00031941e+00, -1.53631047e+00)
(-9.93282178e-01, -1.53853706e+00)
(-9.86249589e-01, -1.54074727e+00)
(-9.79221645e-01, -1.54294111e+00)
(-9.72198346e-01, -1.54511858e+00)
(-9.65179692e-01, -1.54727968e+00)
(-9.58165683e-01, -1.54942441e+00)
(-9.51156320e-01, -1.55155277e+00)
(-9.44151601e-01, -1.55366476e+00)
(-9.37151528e-01, -1.55576037e+00)
(-9.30156099e-01, -1.55783962e+00)
(-9.23165316e-01, -1.55990249e+00)
(-9.16179178e-01, -1.56194900e+00)
(-9.09197685e-01, -1.56397913e+00)
(-9.02220837e-01, -1.56599289e+00)
(-8.95248634e-01, -1.56799028e+00)
(-8.88281076e-01, -1.56997130e+00)
(-8.81318163e-01, -1.57193595e+00)
(-8.74359895e-01, -1.57388423e+00)
(-8.67406273e-01, -1.57581614e+00)
(-8.60457295e-01, -1.57773167e+00)
(-8.53512963e-01, -1.57963084e+00)
(-8.46573275e-01, -1.58151363e+00)
(-8.39638233e-01, -1.58338005e+00)
(-8.32707836e-01, -1.58523011e+00)
(-8.25782084e-01, -1.58706379e+00)
(-8.18860977e-01, -1.58888110e+00)
(-8.11944515e-01, -1.59068204e+00)
(-8.05032698e-01, -1.59246661e+00)
(-7.98125527e-01, -1.59423480e+00)
(-7.91223000e-01, -1.59598663e+00)
(-7.91223000e-01, -1.59598663e+00)
(-7.83861377e-01, -1.59782894e+00)
(-7.76500960e-01, -1.59965421e+00)
(-7.69141749e-01, -1.60146243e+00)
(-7.61783743e-01, -1.60325361e+00)
(-7.54426943e-01, -1.60502774e+00)
(-7.47071348e-01, -1.60678483e+00)
(-7.39716959e-01, -1.60852487e+00)
(-7.32363776e-01, -1.61024786e+00)
(-7.25011798e-01, -1.61195381e+00)
(-7.17661026e-01, -1.61364271e+00)
(-7.10311459e-01, -1.61531457e+00)
(-7.02963098e-01, -1.61696938e+00)
(-6.95615942e-01, -1.61860714e+00)
(-6.88269992e-01, -1.62022786e+00)
(-6.80925248e-01, -1.62183153e+00)
(-6.73581709e-01, -1.62341816e+00)
(-6.66239376e-01, -1.62498774e+00)
(-6.58898248e-01, -1.62654028e+00)
(-6.51558326e-01, -1.62807577e+00)
(-6.44219609e-01, -1.62959421e+00)
(-6.36882099e-01, -1.63109561e+00)
(-6.29545793e-01, -1.63257997e+00)
(-6.22210693e-01, -1.63404727e+00)
(-6.14876799e-01, -1.63549753e+00)
(-6.07544111e-01, -1.63693075e+00)
(-6.00212628e-01, -1.63834692e+00)
(-5.92882350e-01, -1.63974604e+00)
(-5.85553278e-01, -1.64112812e+00)
(-5.78225412e-01, -1.64249315e+00)
(-5.70898751e-01, -1.64384114e+00)
(-5.63573296e-01, -1.64517208e+00)
(-5.56249047e-01, -1.64648598e+00)
(-5.48926003e-01, -1.64778283e+00)
(-5.41604164e-01, -1.64906263e+00)
(-5.34283531e-01, -1.65032539e+00)
(-5.26964104e-01, -1.65157110e+00)
(-5.19645882e-01, -1.65279977e+00)
(-5.12328866e-01, -1.65401139e+00)
(-5.05013056e-01, -1.65520596e+00)
(-4.97698451e-01, -1.65638349e+00)
(-4.90385052e-01, -1.65754398e+00)
(-4.83072858e-01, -1.65868741e+00)
(-4.75761870e-01, -1.65981381e+00)
(-4.68452087e-01, -1.66092315e+00)
(-4.61143510e-01, -1.66201545e+00)
(-4.53836139e-01, -1.66309071e+00)
(-4.46529973e-01, -1.66414892e+00)
(-4.39225012e-01, -1.66519008e+00)
(-4.31921258e-01, -1.66621420e+00)
(-4.24618709e-01, -1.66722127e+00)
(-4.17317365e-01, -1.66821129e+00)
(-4.10017227e-01, -1.66918427e+00)
(-4.02718295e-01, -1.67014021e+00)
(-3.95420568e-01, -1.67107910e+00)
(-3.88124047e-01, -1.67200094e+00)
(-3.80828731e-01, -1.67290574e+00)
(-3.73534621e-01, -1.67379349e+00)
(-3.66241717e-01, -1.67466419e+00)
(-3.58950018e-01, -1.67551785e+00)
(-3.51659524e-01, -1.67635447e+00)
(-3.44370237e-01, -1.67717403e+00)
(-3.37082154e-01, -1.67797656e+00)
(-3.29795278e-01, -1.67876203e+00)
(-3.22509607e-01, -1.67953046e+00)
(-3.15225141e-01, -1.68028185e+00)
(-3.07941882e-01, -1.68101619e+00)
(-3.00659827e-01, -1.68173348e+00)
(-2.93378979e-01, -1.68243373e+00)
(-2.86099335e-01, -1.68311693e+00)
(-2.78820898e-01, -1.68378309e+00)
(-2.71543666e-01, -1.68443220e+00)
(-2.64267640e-01, -1.68506426e+00)
(-2.56992819e-01, -1.68567928e+00)
(-2.49719204e-01, -1.68627726e+00)
(-2.42446794e-01, -1.68685818e+00)
(-2.35175590e-01, -1.68742206e+00)
(-2.27905592e-01, -1.68796890e+00)
(-2.20636799e-01, -1.68849869e+00)
(-2.13369211e-01, -1.68901143e+00)
(-2.06102830e-01, -1.68950713e+00)
(-1.98837653e-01, -1.68998579e+00)
(-1.91573683e-01, -1.69044739e+00)
(-1.84310918e-01, -1.69089195e+00)
(-1.77049358e-01, -1.69131947e+00)
(-1.69789005e-01, -1.69172994e+00)
(-1.62529856e-01, -1.69212336e+00)
(-1.55271914e-01, -1.69249974e+00)
(-1.48015177e-01, -1.69285908e+00)
(-1.40759645e-01, -1.69320136e+00)
(-1.33505319e-01, -1.69352660e+00)
(-1.26252199e-01, -1.69383480e+00)
(-1.19000284e-01, -1.69412595e+00)
(-1.11749575e-01, -1.69440005e+00)
(-1.04500071e-01, -1.69465711e+00)
(-9.72517732e-02, -1.69489712e+00)
(-9.00046808e-02, -1.69512009e+00)
(-8.27587939e-02, -1.69532601e+00)
(-7.55141126e-02, -1.69551488e+00)
(-6.82706369e-02, -1.69568671e+00)
(-6.82706369e-02, -1.69568671e+00)
(-6.18129767e-02, -1.69581986e+00)
(-5.53550239e-02, -1.69593965e+00)
(-4.88967785e-02, -1.69604607e+00)
(-4.24382405e-02, -1.69613912e+00)
(-3.59794100e-02, -1.69621882e+00)
(-2.95202868e-02, -1.69628514e+00)
(-2.30608710e-02, -1.69633810e+00)
(-1.66011627e-02, -1.69637770e+00)
(-1.01411617e-02, -1.69640393e+00)
(-3.68086818e-03, -1.69641680e+00)
( 2.77971796e-03, -1.69641631e+00)
( 9.24059668e-03, -1.69640245e+00)
( 1.57017680e-02, -1.69637522e+00)
( 2.21632319e-02, -1.69633463e+00)
( 2.86249884e-02, -1.69628067e+00)
( 3.50870375e-02, -1.69621335e+00)
( 4.15493792e-02, -1.69613267e+00)
( 4.80120135e-02, -1.69603862e+00)
( 5.44749404e-02, -1.69593121e+00)
( 6.09381598e-02, -1.69581043e+00)
( 6.74016719e-02, -1.69567629e+00)
( 7.38654766e-02, -1.69552878e+00)
( 8.03295738e-02, -1.69536791e+00)
( 8.67939637e-02, -1.69519367e+00)
( 9.32586461e-02, -1.69500607e+00)
( 9.97236211e-02, -1.69480510e+00)
( 1.06188889e-01, -1.69459077e+00)
( 1.12654449e-01, -1.69436308e+00)
( 1.19120302e-01, -1.69412202e+00)
( 1.25586447e-01, -1.69386759e+00)
( 1.32052885e-01, -1.69359980e+00)
( 1.38519616e-01, -1.69331865e+00)
( 1.44986639e-01, -1.69302413e+00)
( 1.51453955e-01, -1.69271625e+00)
( 1.57921563e-01, -1.69239500e+00)
( 1.64389464e-01, -1.69206039e+00)
( 1.70857658e-01, -1.69171241e+00)
( 1.77326144e-01, -1.69135107e+00)
( 1.83794922e-01, -1.69097636e+00)
( 1.90263994e-01, -1.69058829e+00)
( 1.96733358e-01, -1.69018685e+00)
( 2.03203014e-01, -1.68977205e+00)
( 2.09672963e-01, -1.68934389e+00)
( 2.16143205e-01, -1.68890236e+00)
( 2.22613739e-01, -1.68844746e+00)
( 2.29084566e-01, -1.68797920e+00)
( 2.35555686e-01, -1.68749758e+00)
( 2.42027098e-01, -1.68700259e+00)
( 2.48498802e-01, -1.68649424e+00)
( 2.54970800e-01, -1.68597252e+00)
( 2.61443090e-01, -1.68543744e+00)
( 2.67915672e-01, -1.68488899e+00)
( 2.74388547e-01, -1.68432718e+00)
( 2.80861715e-01, -1.68375201e+00)
( 2.87335175e-01, -1.68316347e+00)
( 2.93808928e-01, -1.68256156e+00)
( 3.00282973e-01, -1.68194629e+00)
( 3.06757311e-01, -1.68131766e+00)
( 3.13231942e-01, -1.68067566e+00)
( 3.19706865e-01, -1.68002029e+00)
( 3.26182081e-01, -1.67935156e+00)
( 3.32657589e-01, -1.67866947e+00)
( 3.39133390e-01, -1.67797401e+00)
( 3.45609484e-01, -1.67726519e+00)
( 3.52085870e-01, -1.67654300e+00)
( 3.58562548e-01, -1.67580745e+00)
( 3.65039520e-01, -1.67505854e+00)
( 3.71516784e-01, -1.67429625e+00)
( 3.77994340e-01, -1.67352061e+00)
( 3.84472189e-01, -1.67273160e+00)
( 3.90950331e-01, -1.67192922e+00)
( 3.97428765e-01, -1.67111348e+00)
( 4.03907492e-01, -1.67028438e+00)
( 4.10386512e-01, -1.66944191e+00)
( 4.16865824e-01, -1.66858608e+00)
( 4.23345429e-01, -1.66771688e+00)
( 4.29825326e-01, -1.66683432e+00)
( 4.36305516e-01, -1.66593839e+00)
( 4.42785998e-01, -1.66502910e+00)
( 4.49266773e-01, -1.66410644e+00)
( 4.55747841e-01, -1.66317042e+00)
( 4.62229201e-01, -1.66222103e+00)
( 4.68710854e-01, -1.66125828e+00)
( 4.75192799e-01, -1.66028217e+00)
( 4.81675037e-01, -1.65929269e+00)
( 4.88157568e-01, -1.65828984e+00)
( 4.94640391e-01, -1.65727363e+00)
( 5.01123507e-01, -1.65624406e+00)
( 5.07606915e-01, -1.65520112e+00)
( 5.14090616e-01, -1.65414482e+00)
( 5.20574610e-01, -1.65307515e+00)
( 5.27058896e-01, -1.65199212e+00)
( 5.33543475e-01, -1.65089572e+00)
( 5.40028346e-01, -1.64978596e+00)
( 5.46513510e-01, -1.64866283e+00)
( 5.52998967e-01, -1.64752634e+00)
( 5.59484716e-01, -1.64637649e+00)
( 5.65970757e-01, -1.64521327e+00)
( 5.72457092e-01, -1.64403668e+00)
( 5.72457092e-01, -1.64403668e+00)
( 5.78029643e-01, -1.64301656e+00)
( 5.83602503e-01, -1.64198677e+00)
( 5.89175673e-01, -1.64094732e+00)
( 5.94749151e-01, -1.63989821e+00)
( 6.00322939e-01, -1.63883944e+00)
( 6.05897036e-01, -1.63777101e+00)
( 6.11471442e-01, -1.63669292e+00)
( 6.17046156e-01, -1.63560516e+00)
( 6.22621181e-01, -1.63450775e+00)
( 6.28196514e-01, -1.63340067e+00)
( 6.33772156e-01, -1.63228393e+00)
( 6.39348107e-01, -1.63115754e+00)
( 6.44924368e-01, -1.63002148e+00)
( 6.50500937e-01, -1.62887576e+00)
( 6.56077816e-01, -1.62772037e+00)
( 6.61655004e-01, -1.62655533e+00)
( 6.67232501e-01, -1.62538063e+00)
( 6.72810307e-01, -1.62419626e+00)
( 6.78388422e-01, -1.62300224e+00)
( 6.83966846e-01, -1.62179855e+00)
( 6.89545579e-01, -1.62058520e+00)
( 6.95124622e-01, -1.61936219e+00)
( 7.00703973e-01, -1.61812952e+00)
( 7.06283634e-01, -1.61688719e+00)
( 7.11863604e-01, -1.61563520e+00)
( 7.17443883e-01, -1.61437355e+00)
( 7.23024471e-01, -1.61310223e+00)
( 7.28605368e-01, -1.61182126e+00)
( 7.34186574e-01, -1.61053062e+00)
( 7.39768089e-01, -1.60923032e+00)
( 7.45349913e-01, -1.60792036e+00)
( 7.50932047e-01, -1.60660074e+00)
( 7.56514489e-01, -1.60527146e+00)
( 7.62097241e-01, -1.60393252e+00)
( 7.67680302e-01, -1.60258391e+00)
( 7.73263672e-01, -1.60122565e+00)
( 7.78847351e-01, -1.59985772e+00)
( 7.84431339e-01, -1.59848014e+00)
( 7.90015636e-01, -1.59709289e+00)
( 7.95600242e-01, -1.59569598e+00)
( 8.01185158e-01, -1.59428941e+00)
( 8.06770382e-01, -1.59287318e+00)
( 8.12355916e-01, -1.59144729e+00)
( 8.17941759e-01, -1.59001173e+00)
( 8.23527910e-01, -1.58856652e+00)
( 8.29114371e-01, -1.58711164e+00)
( 8.34701141e-01, -1.58564711e+00)
( 8.40288221e-01, -1.58417291e+00)
( 8.45875609e-01, -1.58268905e+00)
( 8.51463306e-01, -1.58119553e+00)
( 8.57051313e-01, -1.57969235e+00)
( 8.62639628e-01, -1.57817951e+00)
( 8.68228253e-01, -1.57665701e+00)
( 8.73817187e-01, -1.57512484e+00)
( 8.79406429e-01, -1.57358302e+00)
( 8.84995981e-01, -1.57203153e+00)
( 8.90585843e-01, -1.57047038e+00)
( 8.96176013e-01, -1.56889957e+00)
( 9.01766492e-01, -1.56731910e+00)
( 9.07357280e-01, -1.56572897e+00)
( 9.12948378e-01, -1.56412918e+00)
( 9.18539784e-01, -1.56251973e+00)
( 9.24131500e-01, -1.56090061e+00)
( 9.29723525e-01, -1.55927184e+00)
( 9.35315859e-01, -1.55763340e+00)
( 9.40908502e-01, -1.55598530e+00)
( 9.46501454e-01, -1.55432755e+00)
( 9.52094715e-01, -1.55266013e+00)
( 9.57688286e-01, -1.55098305e+00)
( 9.63282165e-01, -1.54929630e+00)
( 9.68876354e-01, -1.54759990e+00)
( 9.74470851e-01, -1.54589384e+00)
( 9.80065658e-01, -1.54417811e+00)
( 9.85660774e-01, -1.54245273e+00)
( 9.91256199e-01, -1.54071768e+00)
( 9.96851933e-01, -1.53897297e+00)
( 1.00244798e+00, -1.53721860e+00)
( 1.00804433e+00, -1.53545457e+00)
( 1.01364099e+00, -1.53368088e+00)
( 1.01923796e+00, -1.53189753e+00)
( 1.02483524e+00, -1.53010451e+00)
( 1.03043283e+00, -1.52830184e+00)
( 1.03603073e+00, -1.52648950e+00)
( 1.04162893e+00, -1.52466750e+00)
( 1.04722745e+00, -1.52283585e+00)
( 1.05282627e+00, -1.52099453e+00)
( 1.05842541e+00, -1.51914355e+00)
( 1.06402485e+00, -1.51728290e+00)
( 1.06962460e+00, -1.51541260e+00)
( 1.07522467e+00, -1.51353264e+00)
( 1.08082504e+00, -1.51164301e+00)
( 1.08642572e+00, -1.50974373e+00)
( 1.09202671e+00, -1.50783478e+00)
( 1.09762800e+00, -1.50591617e+00)
( 1.10322961e+00, -1.50398790e+00)
( 1.10883153e+00, -1.50204997e+00)
( 1.11443375e+00, -1.50010238e+00)
( 1.12003629e+00, -1.49814513e+00)
( 1.12563913e+00, -1.49617821e+00)
( 1.12563913e+00, -1.49617821e+00)
( 1.13144852e+00, -1.49413679e+00)
( 1.13726019e+00, -1.49208463e+00)
( 1.14307412e+00, -1.49002173e+00)
( 1.14889033e+00, -1.48794809e+00)
( 1.15470881e+00, -1.48586371e+00)
( 1.16052956e+00, -1.48376860e+00)
( 1.16635258e+00, -1.48166274e+00)
( 1.17217788e+00, -1.47954614e+00)
( 1.17800544e+00, -1.47741881e+00)
( 1.18383528e+00, -1.47528073e+00)
( 1.18966739e+00, -1.47313192e+00)
( 1.19550177e+00, -1.47097237e+00)
( 1.20133842e+00, -1.46880207e+00)
( 1.20717735e+00, -1.46662104e+00)
( 1.21301854e+00, -1.46442927e+00)
( 1.21886201e+00, -1.46222676e+00)
( 1.22470775e+00, -1.46001351e+00)
( 1.23055576e+00, -1.45778952e+00)
( 1.23640604e+00, -1.45555479e+00)
( 1.24225860e+00, -1.45330933e+00)
( 1.24811342e+00, -1.45105312e+00)
( 1.25397052e+00, -1.44878618e+00)
( 1.25982989e+00, -1.44650849e+00)
( 1.26569153e+00, -1.44422007e+00)
( 1.27155544e+00, -1.44192090e+00)
( 1.27742163e+00, -1.43961100e+00)
( 1.28329008e+00, -1.43729036e+00)
( 1.28916081e+00, -1.43495898e+00)
( 1.29503381e+00, -1.43261686e+00)
( 1.30090908e+00, -1.43026400e+00)
( 1.30678663e+00, -1.42790040e+00)
( 1.31266644e+00, -1.42552606e+00)
( 1.31854853e+00, -1.42314099e+00)
( 1.32443289e+00, -1.42074517e+00)
( 1.33031952e+00, -1.41833861e+00)
( 1.33620842e+00, -1.41592132e+00)
( 1.34209959e+00, -1.41349329e+00)
( 1.34799303e+00, -1.41105451e+00)
( 1.35388875e+00, -1.40860500e+00)
( 1.35978674e+00, -1.40614475e+00)
( 1.36568700e+00, -1.40367376e+00)
( 1.37158953e+00, -1.40119203e+00)
( 1.37749433e+00, -1.39869956e+00)
( 1.38340141e+00, -1.39619635e+00)
( 1.38931075e+00, -1.39368240e+00)
( 1.39522237e+00, -1.39115771e+00)
( 1.40113626e+00, -1.38862229e+00)
( 1.40705242e+00, -1.38607612e+00)
( 1.41297086e+00, -1.38351922e+00)
( 1.41889156e+00, -1.38095157e+00)
( 1.42481454e+00, -1.37837319e+00)
( 1.43073979e+00, -1.37578407e+00)
( 1.43666731e+00, -1.37318421e+00)
( 1.44259710e+00, -1.37057360e+00)
( 1.44852916e+00, -1.36795226e+00)
( 1.45446350e+00, -1.36532019e+00)
( 1.46040011e+00, -1.36267737e+00)
( 1.46633898e+00, -1.36002381e+00)
( 1.47228013e+00, -1.35735951e+00)
( 1.47822356e+00, -1.35468448e+00)
( 1.48416925e+00, -1.35199870e+00)
( 1.49011721e+00, -1.34930218e+00)
( 1.49606745e+00, -1.34659493e+00)
( 1.50201996e+00, -1.34387694e+00)
( 1.50797474e+00, -1.34114821e+00)
( 1.51393179e+00, -1.33840873e+00)
( 1.51989112e+00, -1.33565852e+00)
( 1.52585271e+00, -1.33289757e+00)
( 1.53181658e+00, -1.33012588e+00)
( 1.53778272e+00, -1.32734345e+00)
( 1.54375113e+00, -1.32455029e+00)
( 1.54972181e+00, -1.32174638e+00)
( 1.55569476e+00, -1.31893173e+00)
( 1.56166999e+00, -1.31610635e+00)
( 1.56764749e+00, -1.31327022e+00)
( 1.57362726e+00, -1.31042336e+00)
( 1.57960930e+00, -1.30756576e+00)
( 1.58559361e+00, -1.30469741e+00)
( 1.59158019e+00, -1.30181833e+00)
( 1.59756905e+00, -1.29892851e+00)
( 1.60356018e+00, -1.29602795e+00)
( 1.60955357e+00, -1.29311665e+00)
( 1.61554924e+00, -1.29019461e+00)
( 1.62154719e+00, -1.28726183e+00)
( 1.62754740e+00, -1.28431832e+00)
( 1.63354989e+00, -1.28136406e+00)
( 1.63955464e+00, -1.27839906e+00)
( 1.64556167e+00, -1.27542333e+00)
( 1.65157097e+00, -1.27243686e+00)
( 1.65758255e+00, -1.26943964e+00)
( 1.66359639e+00, -1.26643169e+00)
( 1.66961251e+00, -1.26341300e+00)
( 1.67563089e+00, -1.26038357e+00)
( 1.68165155e+00, -1.25734340e+00)
( 1.68767448e+00, -1.25429249e+00)
( 1.69369969e+00, -1.25123084e+00)
( 1.69972716e+00, -1.24815845e+00)
( 1.70575691e+00, -1.24507532e+00)
( 1.71178892e+00, -1.24198146e+00)
( 1.71178892e+00, -1.24198146e+00)
( 1.71890348e+00, -1.23831733e+00)
( 1.72602150e+00, -1.23463804e+00)
( 1.73314297e+00, -1.23094358e+00)
( 1.74026791e+00, -1.22723396e+00)
( 1.74739630e+00, -1.22350917e+00)
( 1.75452816e+00, -1.21976921e+00)
( 1.76166347e+00, -1.21601409e+00)
( 1.76880225e+00, -1.21224381e+00)
( 1.77594449e+00, -1.20845836e+00)
( 1.78309018e+00, -1.20465774e+00)
( 1.79023934e+00, -1.20084196e+00)
( 1.79739195e+00, -1.19701101e+00)
( 1.80454803e+00, -1.19316489e+00)
( 1.81170757e+00, -1.18930361e+00)
( 1.81887056e+00, -1.18542717e+00)
( 1.82603702e+00, -1.18153556e+00)
( 1.83320694e+00, -1.17762878e+00)
( 1.84038031e+00, -1.17370684e+00)
( 1.84755715e+00, -1.16976973e+00)
( 1.85473745e+00, -1.16581746e+00)
( 1.86192121e+00, -1.16185002e+00)
( 1.86910842e+00, -1.15786741e+00)
( 1.87629910e+00, -1.15386964e+00)
( 1.88349324e+00, -1.14985670e+00)
( 1.89069084e+00, -1.14582860e+00)
( 1.89789189e+00, -1.14178533e+00)
( 1.90509641e+00, -1.13772690e+00)
( 1.91230439e+00, -1.13365330e+00)
( 1.91951583e+00, -1.12956454e+00)
( 1.92673073e+00, -1.12546061e+00)
( 1.93394909e+00, -1.12134151e+00)
( 1.94117090e+00, -1.11720725e+00)
( 1.94839618e+00, -1.11305782e+00)
( 1.95562492e+00, -1.10889323e+00)
( 1.96285712e+00, -1.10471347e+00)
( 1.97009278e+00, -1.10051854e+00)
( 1.97733190e+00, -1.09630845e+00)
( 1.98457448e+00, -1.09208320e+00)
( 1.99182052e+00, -1.08784278e+00)
( 1.99907002e+00, -1.08358719e+00)
( 2.00632298e+00, -1.07931644e+00)
( 2.01357940e+00, -1.07503052e+00)
( 2.02083928e+00, -1.07072943e+00)
( 2.02810261e+00, -1.06641318e+00)
( 2.03536941e+00, -1.06208177e+00)
( 2.04263967e+00, -1.05773519e+00)
( 2.04991340e+00, -1.05337344e+00)
( 2.05719058e+00, -1.04899653e+00)
( 2.06447122e+00, -1.04460445e+00)
( 2.07175532e+00, -1.04019721e+00)
( 2.07904288e+00, -1.03577480e+00)
( 2.08633390e+00, -1.03133722e+00)
( 2.09362838e+00, -1.02688448e+00)
( 2.10092632e+00, -1.02241657e+00)
( 2.10822772e+00, -1.01793350e+00)
( 2.11553258e+00, -1.01343526e+00)
( 2.12284090e+00, -1.00892186e+00)
( 2.13015268e+00, -1.00439329e+00)
( 2.13746793e+00, -9.99849557e-01)
( 2.14478663e+00, -9.95290657e-01)
( 2.15210879e+00, -9.90716591e-01)
( 2.15943441e+00, -9.86127359e-01)
( 2.16676349e+00, -9.81522962e-01)
( 2.17409603e+00, -9.76903399e-01)
( 2.18143204e+00, -9.72268670e-01)
( 2.18877150e+00, -9.67618775e-01)
( 2.19611442e+00, -9.62953715e-01)
( 2.20346080e+00, -9.58273490e-01)
( 2.21081065e+00, -9.53578098e-01)
( 2.21816395e+00, -9.48867541e-01)
( 2.22552071e+00, -9.44141819e-01)
( 2.23288093e+00, -9.39400930e-01)
( 2.24024462e+00, -9.34644876e-01)
( 2.24761176e+00, -9.29873656e-01)
( 2.25498236e+00, -9.25087271e-01)
( 2.26235643e+00, -9.20285720e-01)
( 2.26973395e+00, -9.15469003e-01)
( 2.27711493e+00, -9.10637121e-01)
( 2.28449938e+00, -9.05790073e-01)
( 2.29188728e+00, -9.00927859e-01)
( 2.29927864e+00, -8.96050480e-01)
( 2.30667347e+00, -8.91157935e-01)
( 2.31407175e+00, -8.86250224e-01)
( 2.32147350e+00, -8.81327348e-01)
( 2.32887870e+00, -8.76389306e-01)
( 2.33628737e+00, -8.71436098e-01)
( 2.34369949e+00, -8.66467725e-01)
( 2.35111507e+00, -8.61484186e-01)
( 2.35853412e+00, -8.56485481e-01)
( 2.36595662e+00, -8.51471611e-01)
( 2.37338259e+00, -8.46442575e-01)
( 2.38081201e+00, -8.41398373e-01)
( 2.38824490e+00, -8.36339006e-01)
( 2.39568124e+00, -8.31264473e-01)
( 2.40312105e+00, -8.26174774e-01)
( 2.41056431e+00, -8.21069910e-01)
( 2.41801104e+00, -8.15949880e-01)
( 2.42546123e+00, -8.10814685e-01)
( 2.43291487e+00, -8.05664323e-01)
( 2.43291487e+00, -8.05664323e-01)
( 2.43792654e+00, -8.02196670e-01)
( 2.44294104e+00, -7.98721377e-01)
( 2.44795835e+00, -7.95238445e-01)
( 2.45297850e+00, -7.91747874e-01)
( 2.45800147e+00, -7.88249663e-01)
( 2.46302726e+00, -7.84743814e-01)
( 2.46805587e+00, -7.81230325e-01)
( 2.47308732e+00, -7.77709197e-01)
( 2.47812158e+00, -7.74180430e-01)
( 2.48315867e+00, -7.70644024e-01)
( 2.48819859e+00, -7.67099979e-01)
( 2.49324132e+00, -7.63548295e-01)
( 2.49828689e+00, -7.59988971e-01)
( 2.50333528e+00, -7.56422008e-01)
( 2.50838649e+00, -7.52847407e-01)
( 2.51344053e+00, -7.49265166e-01)
( 2.51849739e+00, -7.45675285e-01)
( 2.52355707e+00, -7.42077766e-01)
( 2.52861958e+00, -7.38472607e-01)
( 2.53368492e+00, -7.34859810e-01)
( 2.53875308e+00, -7.31239373e-01)
( 2.54382406e+00, -7.27611297e-01)
( 2.54889787e+00, -7.23975582e-01)
( 2.55397450e+00, -7.20332228e-01)
( 2.55905396e+00, -7.16681234e-01)
( 2.56413624e+00, -7.13022602e-01)
( 2.56922135e+00, -7.09356330e-01)
( 2.57430928e+00, -7.05682419e-01)
( 2.57940003e+00, -7.02000869e-01)
( 2.58449361e+00, -6.98311680e-01)
( 2.58959002e+00, -6.94614851e-01)
( 2.59468925e+00, -6.90910384e-01)
( 2.59979130e+00, -6.87198277e-01)
( 2.60489618e+00, -6.83478531e-01)
( 2.61000388e+00, -6.79751146e-01)
( 2.61511441e+00, -6.76016122e-01)
( 2.62022776e+00, -6.72273459e-01)
( 2.62534393e+00, -6.68523156e-01)
( 2.63046293e+00, -6.64765215e-01)
( 2.63558476e+00, -6.60999634e-01)
( 2.64070940e+00, -6.57226414e-01)
( 2.64583688e+00, -6.53445555e-01)
( 2.65096718e+00, -6.49657057e-01)
( 2.65610030e+00, -6.45860919e-01)
( 2.66123625e+00, -6.42057143e-01)
( 2.66637502e+00, -6.38245727e-01)
( 2.67151661e+00, -6.34426672e-01)
( 2.67666103e+00, -6.30599978e-01)
( 2.68180828e+00, -6.26765645e-01)
( 2.68695835e+00, -6.22923673e-01)
( 2.69211124e+00, -6.19074061e-01)
( 2.69726696e+00, -6.15216810e-01)
( 2.70242550e+00, -6.11351921e-01)
( 2.70758687e+00, -6.07479392e-01)
( 2.71275106e+00, -6.03599224e-01)
( 2.71791808e+00, -5.99711416e-01)
( 2.72308792e+00, -5.95815970e-01)
( 2.72826058e+00, -5.91912884e-01)
( 2.73343607e+00, -5.88002160e-01)
( 2.73861438e+00, -5.84083796e-01)
( 2.74379552e+00, -5.80157793e-01)
( 2.74897949e+00, -5.76224150e-01)
( 2.75416627e+00, -5.72282869e-01)
( 2.75935589e+00, -5.68333948e-01)
( 2.76454832e+00, -5.64377389e-01)
( 2.76974358e+00, -5.60413190e-01)
( 2.77494167e+00, -5.56441352e-01)
( 2.78014258e+00, -5.52461875e-01)
( 2.78534631e+00, -5.48474759e-01)
( 2.79055287e+00, -5.44480003e-01)
( 2.79576225e+00, -5.40477608e-01)
( 2.80097446e+00, -5.36467575e-01)
( 2.80618949e+00, -5.32449902e-01)
( 2.81140735e+00, -5.28424590e-01)
( 2.81662803e+00, -5.24391638e-01)
( 2.82185154e+00, -5.20351048e-01)
( 2.82707787e+00, -5.16302818e-01)
( 2.83230702e+00, -5.12246950e-01)
( 2.83753900e+00, -5.08183442e-01)
( 2.84277381e+00, -5.04112295e-01)
( 2.84801143e+00, -5.00033509e-01)
( 2.85325189e+00, -4.95947083e-01)
( 2.85849516e+00, -4.91853019e-01)
( 2.86374126e+00, -4.87751315e-01)
( 2.86899019e+00, -4.83641972e-01)
( 2.87424194e+00, -4.79524991e-01)
( 2.87949652e+00, -4.75400369e-01)
( 2.88475391e+00, -4.71268109e-01)
( 2.89001414e+00, -4.67128210e-01)
( 2.89527719e+00, -4.62980671e-01)
( 2.90054306e+00, -4.58825493e-01)
( 2.90581176e+00, -4.54662677e-01)
( 2.91108328e+00, -4.50492220e-01)
( 2.91635763e+00, -4.46314125e-01)
( 2.92163480e+00, -4.42128391e-01)
( 2.92691479e+00, -4.37935017e-01)
( 2.93219761e+00, -4.33734005e-01)
( 2.93748325e+00, -4.29525353e-01)
( 2.94277172e+00, -4.25309062e-01)
( 2.94277172e+00, -4.25309062e-01)
( 2.94774804e+00, -4.21336031e-01)
( 2.95272651e+00, -4.17356409e-01)
( 2.95770713e+00, -4.13370194e-01)
( 2.96268991e+00, -4.09377386e-01)
( 2.96767485e+00, -4.05377987e-01)
( 2.97266194e+00, -4.01371995e-01)
( 2.97765118e+00, -3.97359411e-01)
( 2.98264258e+00, -3.93340234e-01)
( 2.98763613e+00, -3.89314466e-01)
( 2.99263184e+00, -3.85282105e-01)
( 2.99762970e+00, -3.81243152e-01)
( 3.00262972e+00, -3.77197606e-01)
( 3.00763189e+00, -3.73145469e-01)
( 3.01263622e+00, -3.69086739e-01)
( 3.01764270e+00, -3.65021417e-01)
( 3.02265133e+00, -3.60949502e-01)
( 3.02766213e+00, -3.56870996e-01)
( 3.03267507e+00, -3.52785897e-01)
( 3.03769017e+00, -3.48694206e-01)
( 3.04270743e+00, -3.44595922e-01)
( 3.04772684e+00, -3.40491047e-01)
( 3.05274840e+00, -3.36379579e-01)
( 3.05777212e+00, -3.32261518e-01)
( 3.06279799e+00, -3.28136866e-01)
( 3.06782602e+00, -3.24005621e-01)
( 3.07285620e+00, -3.19867784e-01)
( 3.07788854e+00, -3.15723355e-01)
( 3.08292303e+00, -3.11572334e-01)
( 3.08795968e+00, -3.07414720e-01)
( 3.09299848e+00, -3.03250514e-01)
( 3.09803944e+00, -2.99079716e-01)
( 3.10308255e+00, -2.94902325e-01)
( 3.10812782e+00, -2.90718342e-01)
( 3.11317524e+00, -2.86527767e-01)
( 3.11822481e+00, -2.82330600e-01)
( 3.12327654e+00, -2.78126841e-01)
( 3.12833043e+00, -2.73916489e-01)
( 3.13338647e+00, -2.69699545e-01)
( 3.13844466e+00, -2.65476008e-01)
( 3.14350501e+00, -2.61245880e-01)
( 3.14856751e+00, -2.57009159e-01)
( 3.15363217e+00, -2.52765846e-01)
( 3.15869899e+00, -2.48515941e-01)
( 3.16376795e+00, -2.44259443e-01)
( 3.16883908e+00, -2.39996353e-01)
( 3.17391235e+00, -2.35726671e-01)
( 3.17898779e+00, -2.31450397e-01)
( 3.18406537e+00, -2.27167530e-01)
( 3.18914511e+00, -2.22878071e-01)
( 3.19422701e+00, -2.18582020e-01)
( 3.19931106e+00, -2.14279377e-01)
( 3.20439727e+00, -2.09970141e-01)
( 3.20948563e+00, -2.05654313e-01)
( 3.21457614e+00, -2.01331893e-01)
( 3.21966881e+00, -1.97002881e-01)
( 3.22476364e+00, -1.92667276e-01)
( 3.22986061e+00, -1.88325079e-01)
( 3.23495975e+00, -1.83976290e-01)
( 3.24006104e+00, -1.79620908e-01)
( 3.24516448e+00, -1.75258935e-01)
( 3.25027008e+00, -1.70890369e-01)
( 3.25537783e+00, -1.66515211e-01)
( 3.26048774e+00, -1.62133460e-01)
( 3.26559980e+00, -1.57745117e-01)
( 3.27071402e+00, -1.53350182e-01)
( 3.27583039e+00, -1.48948655e-01)
( 3.28094891e+00, -1.44540536e-01)
( 3.28606959e+00, -1.40125824e-01)
( 3.29119243e+00, -1.35704520e-01)
( 3.29631742e+00, -1.31276624e-01)
( 3.30144456e+00, -1.26842135e-01)
( 3.30657386e+00, -1.22401054e-01)
( 3.31170532e+00, -1.17953381e-01)
( 3.31683893e+00, -1.13499116e-01)
( 3.32197469e+00, -1.09038258e-01)
( 3.32711261e+00, -1.04570809e-01)
( 3.33225268e+00, -1.00096766e-01)
( 3.33739491e+00, -9.56161322e-02)
( 3.34253929e+00, -9.11289056e-02)
( 3.34768583e+00, -8.66350868e-02)
( 3.35283452e+00, -8.21346757e-02)
( 3.35798537e+00, -7.76276723e-02)
( 3.36313837e+00, -7.31140767e-02)
( 3.36829353e+00, -6.85938888e-02)
( 3.37345084e+00, -6.40671087e-02)
( 3.37861030e+00, -5.95337363e-02)
( 3.38377192e+00, -5.49937717e-02)
( 3.38893570e+00, -5.04472148e-02)
( 3.39410163e+00, -4.58940656e-02)
( 3.39926971e+00, -4.13343242e-02)
( 3.40443995e+00, -3.67679906e-02)
( 3.40961235e+00, -3.21950646e-02)
( 3.41478689e+00, -2.76155465e-02)
( 3.41996360e+00, -2.30294360e-02)
( 3.42514245e+00, -1.84367333e-02)
( 3.43032347e+00, -1.38374384e-02)
( 3.43550663e+00, -9.23155118e-03)
( 3.44069196e+00, -4.61907172e-03)
( 3.44587943e+00, -8.52493503e-19)};\label{pnts:study1_opt3_shk}

\end{axis}
\end{tikzpicture}

==> _py/mach2to3_study1_temp.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=0.45\textwidth,
xtick={-1, 0, 1},
ytick={1.03, 2},
xlabel={$x_2$},
ymax=2.1,
xmax=1.2,
ylabel={Temperature},
xmin=-1.2,
ymin=0.9]
\addplot [blue, thick, solid, mark=none, mark repeat=1]
coordinates {
(-1.00000000e+00,  1.02775667e+00)
(-9.99998175e-01,  1.02940565e+00)
(-9.99993275e-01,  1.03105761e+00)
(-9.99985303e-01,  1.03271240e+00)
(-9.99974256e-01,  1.03436988e+00)
(-9.99960136e-01,  1.03602991e+00)
(-9.99942943e-01,  1.03769236e+00)
(-9.99922675e-01,  1.03935708e+00)
(-9.99899335e-01,  1.04102393e+00)
(-9.99872920e-01,  1.04269280e+00)
(-9.99843432e-01,  1.04436354e+00)
(-9.99810870e-01,  1.04603603e+00)
(-9.99775234e-01,  1.04771015e+00)
(-9.99736525e-01,  1.04938575e+00)
(-9.99694743e-01,  1.05106274e+00)
(-9.99649886e-01,  1.05274097e+00)
(-9.99601956e-01,  1.05442034e+00)
(-9.99550953e-01,  1.05610072e+00)
(-9.99496875e-01,  1.05778200e+00)
(-9.99439724e-01,  1.05946407e+00)
(-9.99379500e-01,  1.06114681e+00)
(-9.99316202e-01,  1.06283011e+00)
(-9.99249830e-01,  1.06451387e+00)
(-9.99180384e-01,  1.06619797e+00)
(-9.99107865e-01,  1.06788232e+00)
(-9.99032272e-01,  1.06956680e+00)
(-9.98953606e-01,  1.07125132e+00)
(-9.98871866e-01,  1.07293578e+00)
(-9.98787052e-01,  1.07462007e+00)
(-9.98699165e-01,  1.07630409e+00)
(-9.98608204e-01,  1.07798777e+00)
(-9.98514170e-01,  1.07967098e+00)
(-9.98417061e-01,  1.08135366e+00)
(-9.98316880e-01,  1.08303570e+00)
(-9.98213624e-01,  1.08471701e+00)
(-9.98107295e-01,  1.08639750e+00)
(-9.97997892e-01,  1.08807710e+00)
(-9.97885416e-01,  1.08975570e+00)
(-9.97769866e-01,  1.09143323e+00)
(-9.97651242e-01,  1.09310961e+00)
(-9.97529545e-01,  1.09478475e+00)
(-9.97404774e-01,  1.09645857e+00)
(-9.97276929e-01,  1.09813100e+00)
(-9.97146011e-01,  1.09980195e+00)
(-9.97012019e-01,  1.10147135e+00)
(-9.96874954e-01,  1.10313912e+00)
(-9.96734815e-01,  1.10480520e+00)
(-9.96591602e-01,  1.10646950e+00)
(-9.96445315e-01,  1.10813195e+00)
(-9.96295955e-01,  1.10979249e+00)
(-9.96143522e-01,  1.11145105e+00)
(-9.95988014e-01,  1.11310755e+00)
(-9.95829433e-01,  1.11476194e+00)
(-9.95667779e-01,  1.11641414e+00)
(-9.95503051e-01,  1.11806408e+00)
(-9.95335249e-01,  1.11971172e+00)
(-9.95164373e-01,  1.12135698e+00)
(-9.94990424e-01,  1.12299980e+00)
(-9.94813401e-01,  1.12464013e+00)
(-9.94633305e-01,  1.12627790e+00)
(-9.94450135e-01,  1.12791305e+00)
(-9.94263891e-01,  1.12954553e+00)
(-9.94074574e-01,  1.13117528e+00)
(-9.93882183e-01,  1.13280225e+00)
(-9.93686718e-01,  1.13442638e+00)
(-9.93488180e-01,  1.13604761e+00)
(-9.93286568e-01,  1.13766591e+00)
(-9.93081883e-01,  1.13928120e+00)
(-9.92874124e-01,  1.14089345e+00)
(-9.92663291e-01,  1.14250261e+00)
(-9.92449384e-01,  1.14410862e+00)
(-9.92232404e-01,  1.14571144e+00)
(-9.92012351e-01,  1.14731101e+00)
(-9.91789223e-01,  1.14890730e+00)
(-9.91563022e-01,  1.15050026e+00)
(-9.91333748e-01,  1.15208985e+00)
(-9.91101399e-01,  1.15367601e+00)
(-9.90865978e-01,  1.15525872e+00)
(-9.90627482e-01,  1.15683792e+00)
(-9.90385913e-01,  1.15841357e+00)
(-9.90141270e-01,  1.15998564e+00)
(-9.89893554e-01,  1.16155409e+00)
(-9.89642764e-01,  1.16311886e+00)
(-9.89388900e-01,  1.16467994e+00)
(-9.89131963e-01,  1.16623728e+00)
(-9.88871952e-01,  1.16779084e+00)
(-9.88608867e-01,  1.16934059e+00)
(-9.88342709e-01,  1.17088649e+00)
(-9.88073477e-01,  1.17242851e+00)
(-9.87801171e-01,  1.17396661e+00)
(-9.87525792e-01,  1.17550077e+00)
(-9.87247339e-01,  1.17703094e+00)
(-9.86965813e-01,  1.17855710e+00)
(-9.86681213e-01,  1.18007921e+00)
(-9.86393539e-01,  1.18159725e+00)
(-9.86102792e-01,  1.18311119e+00)
(-9.85808971e-01,  1.18462099e+00)
(-9.85512076e-01,  1.18612662e+00)
(-9.85212108e-01,  1.18762807e+00)
(-9.84909066e-01,  1.18912530e+00)
(-9.84909066e-01,  1.19126765e+00)
(-9.84602658e-01,  1.19287469e+00)
(-9.84293274e-01,  1.19448398e+00)
(-9.83980913e-01,  1.19609545e+00)
(-9.83665576e-01,  1.19770896e+00)
(-9.83347262e-01,  1.19932444e+00)
(-9.83025972e-01,  1.20094177e+00)
(-9.82701706e-01,  1.20256086e+00)
(-9.82374462e-01,  1.20418160e+00)
(-9.82044243e-01,  1.20580391e+00)
(-9.81711046e-01,  1.20742767e+00)
(-9.81374874e-01,  1.20905281e+00)
(-9.81035724e-01,  1.21067922e+00)
(-9.80693599e-01,  1.21230681e+00)
(-9.80348496e-01,  1.21393548e+00)
(-9.80000417e-01,  1.21556516e+00)
(-9.79649362e-01,  1.21719575e+00)
(-9.79295330e-01,  1.21882715e+00)
(-9.78938322e-01,  1.22045929e+00)
(-9.78578337e-01,  1.22209208e+00)
(-9.78215376e-01,  1.22372542e+00)
(-9.77849438e-01,  1.22535924e+00)
(-9.77480524e-01,  1.22699346e+00)
(-9.77108633e-01,  1.22862799e+00)
(-9.76733766e-01,  1.23026274e+00)
(-9.76355922e-01,  1.23189764e+00)
(-9.75975101e-01,  1.23353262e+00)
(-9.75591305e-01,  1.23516758e+00)
(-9.75204531e-01,  1.23680246e+00)
(-9.74814781e-01,  1.23843718e+00)
(-9.74422055e-01,  1.24007166e+00)
(-9.74026352e-01,  1.24170582e+00)
(-9.73627673e-01,  1.24333960e+00)
(-9.73226017e-01,  1.24497292e+00)
(-9.72821384e-01,  1.24660571e+00)
(-9.72413775e-01,  1.24823790e+00)
(-9.72003190e-01,  1.24986942e+00)
(-9.71589628e-01,  1.25150019e+00)
(-9.71173089e-01,  1.25313016e+00)
(-9.70753574e-01,  1.25475925e+00)
(-9.70331083e-01,  1.25638739e+00)
(-9.69905615e-01,  1.25801453e+00)
(-9.69477171e-01,  1.25964059e+00)
(-9.69045750e-01,  1.26126552e+00)
(-9.68611352e-01,  1.26288925e+00)
(-9.68173978e-01,  1.26451171e+00)
(-9.67733628e-01,  1.26613285e+00)
(-9.67290301e-01,  1.26775260e+00)
(-9.66843997e-01,  1.26937091e+00)
(-9.66394717e-01,  1.27098771e+00)
(-9.65942460e-01,  1.27260295e+00)
(-9.65487227e-01,  1.27421657e+00)
(-9.65029018e-01,  1.27582852e+00)
(-9.64567832e-01,  1.27743872e+00)
(-9.64103669e-01,  1.27904714e+00)
(-9.63636530e-01,  1.28065372e+00)
(-9.63166415e-01,  1.28225840e+00)
(-9.62693322e-01,  1.28386113e+00)
(-9.62217254e-01,  1.28546185e+00)
(-9.61738209e-01,  1.28706052e+00)
(-9.61256187e-01,  1.28865708e+00)
(-9.60771189e-01,  1.29025149e+00)
(-9.60283214e-01,  1.29184369e+00)
(-9.59792263e-01,  1.29343364e+00)
(-9.59298336e-01,  1.29502128e+00)
(-9.58801431e-01,  1.29660657e+00)
(-9.58301551e-01,  1.29818947e+00)
(-9.57798694e-01,  1.29976991e+00)
(-9.57292860e-01,  1.30134787e+00)
(-9.56784050e-01,  1.30292330e+00)
(-9.56272263e-01,  1.30449614e+00)
(-9.55757500e-01,  1.30606636e+00)
(-9.55239760e-01,  1.30763391e+00)
(-9.54719044e-01,  1.30919875e+00)
(-9.54195351e-01,  1.31076084e+00)
(-9.53668682e-01,  1.31232014e+00)
(-9.53139036e-01,  1.31387660e+00)
(-9.52606414e-01,  1.31543019e+00)
(-9.52070815e-01,  1.31698087e+00)
(-9.51532240e-01,  1.31852859e+00)
(-9.50990688e-01,  1.32007332e+00)
(-9.50446160e-01,  1.32161502e+00)
(-9.49898655e-01,  1.32315366e+00)
(-9.49348174e-01,  1.32468919e+00)
(-9.48794716e-01,  1.32622158e+00)
(-9.48238282e-01,  1.32775079e+00)
(-9.47678871e-01,  1.32927680e+00)
(-9.47116484e-01,  1.33079955e+00)
(-9.46551120e-01,  1.33231903e+00)
(-9.45982780e-01,  1.33383519e+00)
(-9.45411463e-01,  1.33534801e+00)
(-9.44837169e-01,  1.33685744e+00)
(-9.44259899e-01,  1.33836347e+00)
(-9.43679653e-01,  1.33986605e+00)
(-9.43096430e-01,  1.34136515e+00)
(-9.42510231e-01,  1.34286075e+00)
(-9.41921055e-01,  1.34435282e+00)
(-9.41328903e-01,  1.34584132e+00)
(-9.40733774e-01,  1.34732622e+00)
(-9.40135668e-01,  1.34880750e+00)
(-9.40135668e-01,  1.35022419e+00)
(-9.39527105e-01,  1.35183910e+00)
(-9.38915684e-01,  1.35345311e+00)
(-9.38301405e-01,  1.35506621e+00)
(-9.37684268e-01,  1.35667836e+00)
(-9.37064273e-01,  1.35828954e+00)
(-9.36441420e-01,  1.35989971e+00)
(-9.35815709e-01,  1.36150885e+00)
(-9.35187140e-01,  1.36311693e+00)
(-9.34555713e-01,  1.36472392e+00)
(-9.33921428e-01,  1.36632979e+00)
(-9.33284285e-01,  1.36793451e+00)
(-9.32644284e-01,  1.36953805e+00)
(-9.32001425e-01,  1.37114039e+00)
(-9.31355708e-01,  1.37274150e+00)
(-9.30707133e-01,  1.37434134e+00)
(-9.30055700e-01,  1.37593990e+00)
(-9.29401409e-01,  1.37753714e+00)
(-9.28744260e-01,  1.37913303e+00)
(-9.28084253e-01,  1.38072754e+00)
(-9.27421388e-01,  1.38232066e+00)
(-9.26755665e-01,  1.38391234e+00)
(-9.26087084e-01,  1.38550257e+00)
(-9.25415645e-01,  1.38709131e+00)
(-9.24741348e-01,  1.38867854e+00)
(-9.24064193e-01,  1.39026422e+00)
(-9.23384180e-01,  1.39184834e+00)
(-9.22701309e-01,  1.39343087e+00)
(-9.22015580e-01,  1.39501177e+00)
(-9.21326993e-01,  1.39659103e+00)
(-9.20635548e-01,  1.39816860e+00)
(-9.19941246e-01,  1.39974448e+00)
(-9.19244085e-01,  1.40131862e+00)
(-9.18544066e-01,  1.40289101e+00)
(-9.17841189e-01,  1.40446162e+00)
(-9.17135454e-01,  1.40603042e+00)
(-9.16426861e-01,  1.40759738e+00)
(-9.15715410e-01,  1.40916249e+00)
(-9.15001101e-01,  1.41072570e+00)
(-9.14283934e-01,  1.41228701e+00)
(-9.13563910e-01,  1.41384638e+00)
(-9.12841027e-01,  1.41540378e+00)
(-9.12115286e-01,  1.41695919e+00)
(-9.11386687e-01,  1.41851259e+00)
(-9.10655230e-01,  1.42006395e+00)
(-9.09920915e-01,  1.42161325e+00)
(-9.09183742e-01,  1.42316045e+00)
(-9.08443711e-01,  1.42470555e+00)
(-9.07700823e-01,  1.42624850e+00)
(-9.06955076e-01,  1.42778930e+00)
(-9.06206471e-01,  1.42932790e+00)
(-9.05455008e-01,  1.43086430e+00)
(-9.04700687e-01,  1.43239846e+00)
(-9.03943509e-01,  1.43393036e+00)
(-9.03183472e-01,  1.43545998e+00)
(-9.02420577e-01,  1.43698729e+00)
(-9.01654824e-01,  1.43851227e+00)
(-9.00886213e-01,  1.44003490e+00)
(-9.00114745e-01,  1.44155516e+00)
(-8.99340418e-01,  1.44307301e+00)
(-8.98563233e-01,  1.44458845e+00)
(-8.97783190e-01,  1.44610144e+00)
(-8.97000289e-01,  1.44761196e+00)
(-8.96214531e-01,  1.44912000e+00)
(-8.95425914e-01,  1.45062552e+00)
(-8.94634439e-01,  1.45212852e+00)
(-8.93840106e-01,  1.45362895e+00)
(-8.93042916e-01,  1.45512681e+00)
(-8.92242867e-01,  1.45662207e+00)
(-8.91439960e-01,  1.45811471e+00)
(-8.90634195e-01,  1.45960471e+00)
(-8.89825573e-01,  1.46109204e+00)
(-8.89014092e-01,  1.46257670e+00)
(-8.88199753e-01,  1.46405865e+00)
(-8.87382556e-01,  1.46553787e+00)
(-8.86562502e-01,  1.46701435e+00)
(-8.85739589e-01,  1.46848806e+00)
(-8.84913818e-01,  1.46995898e+00)
(-8.84085190e-01,  1.47142710e+00)
(-8.83253703e-01,  1.47289239e+00)
(-8.82419358e-01,  1.47435483e+00)
(-8.81582156e-01,  1.47581441e+00)
(-8.80742095e-01,  1.47727111e+00)
(-8.79899176e-01,  1.47872489e+00)
(-8.79053400e-01,  1.48017576e+00)
(-8.78204765e-01,  1.48162368e+00)
(-8.77353272e-01,  1.48306863e+00)
(-8.76498922e-01,  1.48451061e+00)
(-8.75641713e-01,  1.48594958e+00)
(-8.74781646e-01,  1.48738554e+00)
(-8.73918722e-01,  1.48881846e+00)
(-8.73052939e-01,  1.49024832e+00)
(-8.72184298e-01,  1.49167511e+00)
(-8.71312800e-01,  1.49309881e+00)
(-8.70438443e-01,  1.49451940e+00)
(-8.69561229e-01,  1.49593687e+00)
(-8.68681156e-01,  1.49735119e+00)
(-8.67798225e-01,  1.49876234e+00)
(-8.66912437e-01,  1.50017032e+00)
(-8.66023790e-01,  1.50157510e+00)
(-8.66023790e-01,  1.50380471e+00)
(-8.65143938e-01,  1.50524109e+00)
(-8.64261572e-01,  1.50667733e+00)
(-8.63376690e-01,  1.50811338e+00)
(-8.62489295e-01,  1.50954921e+00)
(-8.61599384e-01,  1.51098479e+00)
(-8.60706959e-01,  1.51242008e+00)
(-8.59812020e-01,  1.51385505e+00)
(-8.58914565e-01,  1.51528967e+00)
(-8.58014597e-01,  1.51672390e+00)
(-8.57112113e-01,  1.51815771e+00)
(-8.56207115e-01,  1.51959106e+00)
(-8.55299603e-01,  1.52102392e+00)
(-8.54389576e-01,  1.52245627e+00)
(-8.53477034e-01,  1.52388806e+00)
(-8.52561977e-01,  1.52531926e+00)
(-8.51644406e-01,  1.52674984e+00)
(-8.50724321e-01,  1.52817978e+00)
(-8.49801720e-01,  1.52960902e+00)
(-8.48876606e-01,  1.53103755e+00)
(-8.47948976e-01,  1.53246533e+00)
(-8.47018832e-01,  1.53389233e+00)
(-8.46086174e-01,  1.53531852e+00)
(-8.45151000e-01,  1.53674386e+00)
(-8.44213312e-01,  1.53816833e+00)
(-8.43273110e-01,  1.53959188e+00)
(-8.42330393e-01,  1.54101450e+00)
(-8.41385161e-01,  1.54243614e+00)
(-8.40437415e-01,  1.54385678e+00)
(-8.39487154e-01,  1.54527639e+00)
(-8.38534379e-01,  1.54669493e+00)
(-8.37579089e-01,  1.54811237e+00)
(-8.36621284e-01,  1.54952869e+00)
(-8.35660965e-01,  1.55094386e+00)
(-8.34698131e-01,  1.55235783e+00)
(-8.33732782e-01,  1.55377059e+00)
(-8.32764919e-01,  1.55518209e+00)
(-8.31794542e-01,  1.55659233e+00)
(-8.30821649e-01,  1.55800125e+00)
(-8.29846242e-01,  1.55940883e+00)
(-8.28868321e-01,  1.56081505e+00)
(-8.27887885e-01,  1.56221987e+00)
(-8.26904934e-01,  1.56362326e+00)
(-8.25919469e-01,  1.56502520e+00)
(-8.24931489e-01,  1.56642566e+00)
(-8.23940995e-01,  1.56782460e+00)
(-8.22947985e-01,  1.56922199e+00)
(-8.21952462e-01,  1.57061782e+00)
(-8.20954423e-01,  1.57201205e+00)
(-8.19953870e-01,  1.57340465e+00)
(-8.18950803e-01,  1.57479559e+00)
(-8.17945221e-01,  1.57618485e+00)
(-8.16937124e-01,  1.57757240e+00)
(-8.15926513e-01,  1.57895821e+00)
(-8.14913387e-01,  1.58034225e+00)
(-8.13897746e-01,  1.58172450e+00)
(-8.12879591e-01,  1.58310492e+00)
(-8.11858921e-01,  1.58448349e+00)
(-8.10835737e-01,  1.58586019e+00)
(-8.09810038e-01,  1.58723499e+00)
(-8.08781825e-01,  1.58860785e+00)
(-8.07751096e-01,  1.58997876e+00)
(-8.06717854e-01,  1.59134768e+00)
(-8.05682096e-01,  1.59271460e+00)
(-8.04643824e-01,  1.59407948e+00)
(-8.03603038e-01,  1.59544230e+00)
(-8.02559737e-01,  1.59680302e+00)
(-8.01513921e-01,  1.59816164e+00)
(-8.00465590e-01,  1.59951812e+00)
(-7.99414745e-01,  1.60087243e+00)
(-7.98361386e-01,  1.60222455e+00)
(-7.97305512e-01,  1.60357446e+00)
(-7.96247123e-01,  1.60492213e+00)
(-7.95186220e-01,  1.60626753e+00)
(-7.94122802e-01,  1.60761065e+00)
(-7.93056869e-01,  1.60895144e+00)
(-7.91988422e-01,  1.61028991e+00)
(-7.90917460e-01,  1.61162600e+00)
(-7.89843984e-01,  1.61295971e+00)
(-7.88767993e-01,  1.61429101e+00)
(-7.87689487e-01,  1.61561987e+00)
(-7.86608467e-01,  1.61694628e+00)
(-7.85524932e-01,  1.61827020e+00)
(-7.84438882e-01,  1.61959162e+00)
(-7.83350318e-01,  1.62091050e+00)
(-7.82259240e-01,  1.62222684e+00)
(-7.81165647e-01,  1.62354060e+00)
(-7.80069539e-01,  1.62485176e+00)
(-7.78970916e-01,  1.62616030e+00)
(-7.77869779e-01,  1.62746619e+00)
(-7.76766128e-01,  1.62876942e+00)
(-7.75659961e-01,  1.63006997e+00)
(-7.74551280e-01,  1.63136780e+00)
(-7.73440085e-01,  1.63266289e+00)
(-7.72326375e-01,  1.63395524e+00)
(-7.71210150e-01,  1.63524480e+00)
(-7.70091411e-01,  1.63653157e+00)
(-7.68970157e-01,  1.63781552e+00)
(-7.67846389e-01,  1.63909663e+00)
(-7.66720106e-01,  1.64037487e+00)
(-7.66720106e-01,  1.64086303e+00)
(-7.65453835e-01,  1.64235676e+00)
(-7.64184864e-01,  1.64384755e+00)
(-7.62913193e-01,  1.64533542e+00)
(-7.61638823e-01,  1.64682038e+00)
(-7.60361752e-01,  1.64830247e+00)
(-7.59081981e-01,  1.64978168e+00)
(-7.57799510e-01,  1.65125805e+00)
(-7.56514339e-01,  1.65273159e+00)
(-7.55226467e-01,  1.65420231e+00)
(-7.53935896e-01,  1.65567023e+00)
(-7.52642625e-01,  1.65713536e+00)
(-7.51346653e-01,  1.65859771e+00)
(-7.50047982e-01,  1.66005730e+00)
(-7.48746611e-01,  1.66151414e+00)
(-7.47442539e-01,  1.66296824e+00)
(-7.46135767e-01,  1.66441961e+00)
(-7.44826296e-01,  1.66586826e+00)
(-7.43514124e-01,  1.66731420e+00)
(-7.42199252e-01,  1.66875744e+00)
(-7.40881680e-01,  1.67019798e+00)
(-7.39561409e-01,  1.67163584e+00)
(-7.38238437e-01,  1.67307102e+00)
(-7.36912765e-01,  1.67450353e+00)
(-7.35584392e-01,  1.67593336e+00)
(-7.34253320e-01,  1.67736054e+00)
(-7.32919548e-01,  1.67878506e+00)
(-7.31583076e-01,  1.68020693e+00)
(-7.30243903e-01,  1.68162615e+00)
(-7.28902031e-01,  1.68304272e+00)
(-7.27557459e-01,  1.68445665e+00)
(-7.26210186e-01,  1.68586794e+00)
(-7.24860213e-01,  1.68727659e+00)
(-7.23507541e-01,  1.68868261e+00)
(-7.22152168e-01,  1.69008598e+00)
(-7.20794095e-01,  1.69148672e+00)
(-7.19433323e-01,  1.69288483e+00)
(-7.18069850e-01,  1.69428030e+00)
(-7.16703677e-01,  1.69567312e+00)
(-7.15334804e-01,  1.69706332e+00)
(-7.13963231e-01,  1.69845087e+00)
(-7.12588957e-01,  1.69983577e+00)
(-7.11211984e-01,  1.70121804e+00)
(-7.09832311e-01,  1.70259765e+00)
(-7.08449938e-01,  1.70397462e+00)
(-7.07064864e-01,  1.70534893e+00)
(-7.05677091e-01,  1.70672058e+00)
(-7.04286617e-01,  1.70808957e+00)
(-7.02893444e-01,  1.70945589e+00)
(-7.01497570e-01,  1.71081954e+00)
(-7.00098996e-01,  1.71218051e+00)
(-6.98697723e-01,  1.71353880e+00)
(-6.97293749e-01,  1.71489440e+00)
(-6.95887075e-01,  1.71624730e+00)
(-6.94477701e-01,  1.71759750e+00)
(-6.93065627e-01,  1.71894500e+00)
(-6.91650853e-01,  1.72028977e+00)
(-6.90233379e-01,  1.72163183e+00)
(-6.88813205e-01,  1.72297115e+00)
(-6.87390331e-01,  1.72430773e+00)
(-6.85964756e-01,  1.72564157e+00)
(-6.84536482e-01,  1.72697265e+00)
(-6.83105507e-01,  1.72830096e+00)
(-6.81671833e-01,  1.72962650e+00)
(-6.80235458e-01,  1.73094926e+00)
(-6.78796384e-01,  1.73226922e+00)
(-6.77354609e-01,  1.73358639e+00)
(-6.75910134e-01,  1.73490073e+00)
(-6.74462960e-01,  1.73621226e+00)
(-6.73013085e-01,  1.73752095e+00)
(-6.71560510e-01,  1.73882680e+00)
(-6.70105235e-01,  1.74012979e+00)
(-6.68647260e-01,  1.74142991e+00)
(-6.67186585e-01,  1.74272715e+00)
(-6.65723210e-01,  1.74402151e+00)
(-6.64257134e-01,  1.74531296e+00)
(-6.62788359e-01,  1.74660150e+00)
(-6.61316884e-01,  1.74788711e+00)
(-6.59842708e-01,  1.74916978e+00)
(-6.58365833e-01,  1.75044950e+00)
(-6.56886257e-01,  1.75172625e+00)
(-6.55403982e-01,  1.75300003e+00)
(-6.53919006e-01,  1.75427081e+00)
(-6.52431330e-01,  1.75553860e+00)
(-6.50940954e-01,  1.75680336e+00)
(-6.49447879e-01,  1.75806509e+00)
(-6.47952103e-01,  1.75932377e+00)
(-6.46453627e-01,  1.76057940e+00)
(-6.44952451e-01,  1.76183195e+00)
(-6.43448575e-01,  1.76308141e+00)
(-6.41941999e-01,  1.76432776e+00)
(-6.40432722e-01,  1.76557100e+00)
(-6.38920746e-01,  1.76681110e+00)
(-6.37406070e-01,  1.76804806e+00)
(-6.35888693e-01,  1.76928185e+00)
(-6.34368617e-01,  1.77051246e+00)
(-6.32845840e-01,  1.77173987e+00)
(-6.31320364e-01,  1.77296408e+00)
(-6.29792187e-01,  1.77418506e+00)
(-6.28261310e-01,  1.77533118e+00)
(-6.28261310e-01,  1.77540279e+00)
(-6.26859739e-01,  1.77647724e+00)
(-6.25456374e-01,  1.77761982e+00)
(-6.24051215e-01,  1.77875892e+00)
(-6.22644263e-01,  1.77989458e+00)
(-6.21235518e-01,  1.78102684e+00)
(-6.19824980e-01,  1.78215571e+00)
(-6.18412648e-01,  1.78328122e+00)
(-6.16998522e-01,  1.78440341e+00)
(-6.15582603e-01,  1.78552229e+00)
(-6.14164891e-01,  1.78663788e+00)
(-6.12745386e-01,  1.78775023e+00)
(-6.11324087e-01,  1.78885933e+00)
(-6.09900995e-01,  1.78996524e+00)
(-6.08476109e-01,  1.79106795e+00)
(-6.07049430e-01,  1.79216750e+00)
(-6.05620958e-01,  1.79326390e+00)
(-6.04190692e-01,  1.79435719e+00)
(-6.02758633e-01,  1.79544737e+00)
(-6.01324780e-01,  1.79653447e+00)
(-5.99889134e-01,  1.79761851e+00)
(-5.98451695e-01,  1.79869950e+00)
(-5.97012462e-01,  1.79977747e+00)
(-5.95571436e-01,  1.80085244e+00)
(-5.94128617e-01,  1.80192441e+00)
(-5.92684004e-01,  1.80299341e+00)
(-5.91237598e-01,  1.80405945e+00)
(-5.89789398e-01,  1.80512255e+00)
(-5.88339405e-01,  1.80618272e+00)
(-5.86887619e-01,  1.80723999e+00)
(-5.85434039e-01,  1.80829436e+00)
(-5.83978666e-01,  1.80934584e+00)
(-5.82521500e-01,  1.81039446e+00)
(-5.81062540e-01,  1.81144022e+00)
(-5.79601787e-01,  1.81248314e+00)
(-5.78139240e-01,  1.81352323e+00)
(-5.76674900e-01,  1.81456050e+00)
(-5.75208767e-01,  1.81559497e+00)
(-5.73740840e-01,  1.81662664e+00)
(-5.72271120e-01,  1.81765552e+00)
(-5.70799606e-01,  1.81868163e+00)
(-5.69326300e-01,  1.81970498e+00)
(-5.67851199e-01,  1.82072557e+00)
(-5.66374306e-01,  1.82174341e+00)
(-5.64895619e-01,  1.82275852e+00)
(-5.63415138e-01,  1.82377089e+00)
(-5.61932864e-01,  1.82478055e+00)
(-5.60448797e-01,  1.82578749e+00)
(-5.58962937e-01,  1.82679173e+00)
(-5.57475283e-01,  1.82779326e+00)
(-5.55985835e-01,  1.82879211e+00)
(-5.54494595e-01,  1.82978826e+00)
(-5.53001561e-01,  1.83078174e+00)
(-5.51506733e-01,  1.83177254e+00)
(-5.50010112e-01,  1.83276066e+00)
(-5.48511698e-01,  1.83374613e+00)
(-5.47011491e-01,  1.83472893e+00)
(-5.45509490e-01,  1.83570908e+00)
(-5.44005695e-01,  1.83668657e+00)
(-5.42500108e-01,  1.83766141e+00)
(-5.40992727e-01,  1.83863361e+00)
(-5.39483552e-01,  1.83960316e+00)
(-5.37972584e-01,  1.84057007e+00)
(-5.36459823e-01,  1.84153435e+00)
(-5.34945268e-01,  1.84249598e+00)
(-5.33428920e-01,  1.84345498e+00)
(-5.31910779e-01,  1.84441135e+00)
(-5.30390844e-01,  1.84536509e+00)
(-5.28869116e-01,  1.84631619e+00)
(-5.27345595e-01,  1.84726466e+00)
(-5.25820280e-01,  1.84821051e+00)
(-5.24293171e-01,  1.84915372e+00)
(-5.22764270e-01,  1.85009430e+00)
(-5.21233575e-01,  1.85103224e+00)
(-5.19701086e-01,  1.85196756e+00)
(-5.18166805e-01,  1.85290024e+00)
(-5.16630729e-01,  1.85383028e+00)
(-5.15092861e-01,  1.85475769e+00)
(-5.13553199e-01,  1.85568246e+00)
(-5.12011744e-01,  1.85660458e+00)
(-5.10468495e-01,  1.85752407e+00)
(-5.08923453e-01,  1.85844090e+00)
(-5.07376617e-01,  1.85935509e+00)
(-5.05827989e-01,  1.86026662e+00)
(-5.04277566e-01,  1.86117550e+00)
(-5.02725351e-01,  1.86208172e+00)
(-5.01171342e-01,  1.86298528e+00)
(-4.99615539e-01,  1.86388617e+00)
(-4.98057944e-01,  1.86478438e+00)
(-4.96498555e-01,  1.86567992e+00)
(-4.94937372e-01,  1.86657278e+00)
(-4.93374396e-01,  1.86746295e+00)
(-4.91809627e-01,  1.86835043e+00)
(-4.90243064e-01,  1.86923521e+00)
(-4.88674708e-01,  1.87011728e+00)
(-4.87104559e-01,  1.87099665e+00)
(-4.85532616e-01,  1.87187330e+00)
(-4.83958880e-01,  1.87274723e+00)
(-4.82383351e-01,  1.87361843e+00)
(-4.80806028e-01,  1.87439755e+00)
(-4.80806028e-01,  1.87448690e+00)
(-4.79281512e-01,  1.87525838e+00)
(-4.77755784e-01,  1.87611551e+00)
(-4.76228843e-01,  1.87696899e+00)
(-4.74700689e-01,  1.87781883e+00)
(-4.73171321e-01,  1.87866507e+00)
(-4.71640741e-01,  1.87950773e+00)
(-4.70108947e-01,  1.88034685e+00)
(-4.68575940e-01,  1.88118244e+00)
(-4.67041721e-01,  1.88201454e+00)
(-4.65506288e-01,  1.88284318e+00)
(-4.63969642e-01,  1.88366837e+00)
(-4.62431783e-01,  1.88449014e+00)
(-4.60892711e-01,  1.88530852e+00)
(-4.59352426e-01,  1.88612352e+00)
(-4.57810928e-01,  1.88693519e+00)
(-4.56268217e-01,  1.88774352e+00)
(-4.54724293e-01,  1.88854856e+00)
(-4.53179156e-01,  1.88935032e+00)
(-4.51632805e-01,  1.89014882e+00)
(-4.50085242e-01,  1.89094408e+00)
(-4.48536466e-01,  1.89173613e+00)
(-4.46986476e-01,  1.89252498e+00)
(-4.45435273e-01,  1.89331066e+00)
(-4.43882858e-01,  1.89409318e+00)
(-4.42329229e-01,  1.89487256e+00)
(-4.40774387e-01,  1.89564882e+00)
(-4.39218333e-01,  1.89642198e+00)
(-4.37661065e-01,  1.89719205e+00)
(-4.36102584e-01,  1.89795906e+00)
(-4.34542890e-01,  1.89872301e+00)
(-4.32981983e-01,  1.89948393e+00)
(-4.31419862e-01,  1.90024183e+00)
(-4.29856529e-01,  1.90099673e+00)
(-4.28291983e-01,  1.90174864e+00)
(-4.26726223e-01,  1.90249758e+00)
(-4.25159251e-01,  1.90324355e+00)
(-4.23591066e-01,  1.90398658e+00)
(-4.22021667e-01,  1.90472668e+00)
(-4.20451055e-01,  1.90546386e+00)
(-4.18879231e-01,  1.90619813e+00)
(-4.17306193e-01,  1.90692950e+00)
(-4.15731942e-01,  1.90765800e+00)
(-4.14156478e-01,  1.90838362e+00)
(-4.12579801e-01,  1.90910638e+00)
(-4.11001911e-01,  1.90982629e+00)
(-4.09422808e-01,  1.91054336e+00)
(-4.07842492e-01,  1.91125761e+00)
(-4.06260963e-01,  1.91196903e+00)
(-4.04678221e-01,  1.91267765e+00)
(-4.03094265e-01,  1.91338346e+00)
(-4.01509097e-01,  1.91408649e+00)
(-3.99922716e-01,  1.91478672e+00)
(-3.98335121e-01,  1.91548419e+00)
(-3.96746314e-01,  1.91617888e+00)
(-3.95156293e-01,  1.91687081e+00)
(-3.93565059e-01,  1.91755999e+00)
(-3.91972612e-01,  1.91824642e+00)
(-3.90378953e-01,  1.91893012e+00)
(-3.88784080e-01,  1.91961107e+00)
(-3.87187994e-01,  1.92028930e+00)
(-3.85590695e-01,  1.92096480e+00)
(-3.83992183e-01,  1.92163758e+00)
(-3.82392457e-01,  1.92230765e+00)
(-3.80791519e-01,  1.92297501e+00)
(-3.79189368e-01,  1.92363966e+00)
(-3.77586004e-01,  1.92430162e+00)
(-3.75981426e-01,  1.92496087e+00)
(-3.74375636e-01,  1.92561743e+00)
(-3.72768632e-01,  1.92627129e+00)
(-3.71160416e-01,  1.92692247e+00)
(-3.69550986e-01,  1.92757095e+00)
(-3.67940343e-01,  1.92821675e+00)
(-3.66328487e-01,  1.92885987e+00)
(-3.64715418e-01,  1.92950031e+00)
(-3.63101137e-01,  1.93013806e+00)
(-3.61485642e-01,  1.93077313e+00)
(-3.59868933e-01,  1.93140552e+00)
(-3.58251012e-01,  1.93203524e+00)
(-3.56631878e-01,  1.93266227e+00)
(-3.55011531e-01,  1.93328662e+00)
(-3.53389971e-01,  1.93390829e+00)
(-3.51767197e-01,  1.93452728e+00)
(-3.50143211e-01,  1.93514359e+00)
(-3.48518011e-01,  1.93575721e+00)
(-3.46891599e-01,  1.93636815e+00)
(-3.45263973e-01,  1.93697640e+00)
(-3.43635134e-01,  1.93758196e+00)
(-3.42005083e-01,  1.93818482e+00)
(-3.40373818e-01,  1.93878500e+00)
(-3.38741340e-01,  1.93938247e+00)
(-3.37107649e-01,  1.93997724e+00)
(-3.35472745e-01,  1.94056930e+00)
(-3.33836628e-01,  1.94115866e+00)
(-3.32199298e-01,  1.94174530e+00)
(-3.30560754e-01,  1.94232923e+00)
(-3.28920998e-01,  1.94291043e+00)
(-3.27280029e-01,  1.94348891e+00)
(-3.25637846e-01,  1.94406466e+00)
(-3.23994451e-01,  1.94463766e+00)
(-3.23994451e-01,  1.94456616e+00)
(-3.22386596e-01,  1.94513584e+00)
(-3.20778042e-01,  1.94570205e+00)
(-3.19168789e-01,  1.94626484e+00)
(-3.17558836e-01,  1.94682421e+00)
(-3.15948184e-01,  1.94738019e+00)
(-3.14336832e-01,  1.94793281e+00)
(-3.12724781e-01,  1.94848208e+00)
(-3.11112030e-01,  1.94902802e+00)
(-3.09498580e-01,  1.94957066e+00)
(-3.07884431e-01,  1.95011002e+00)
(-3.06269582e-01,  1.95064611e+00)
(-3.04654033e-01,  1.95117896e+00)
(-3.03037785e-01,  1.95170858e+00)
(-3.01420838e-01,  1.95223499e+00)
(-2.99803191e-01,  1.95275821e+00)
(-2.98184845e-01,  1.95327826e+00)
(-2.96565799e-01,  1.95379516e+00)
(-2.94946054e-01,  1.95430891e+00)
(-2.93325610e-01,  1.95481955e+00)
(-2.91704466e-01,  1.95532708e+00)
(-2.90082622e-01,  1.95583152e+00)
(-2.88460079e-01,  1.95633288e+00)
(-2.86836837e-01,  1.95683118e+00)
(-2.85212895e-01,  1.95732644e+00)
(-2.83588254e-01,  1.95781866e+00)
(-2.81962913e-01,  1.95830787e+00)
(-2.80336873e-01,  1.95879407e+00)
(-2.78710133e-01,  1.95927728e+00)
(-2.77082694e-01,  1.95975751e+00)
(-2.75454556e-01,  1.96023477e+00)
(-2.73825718e-01,  1.96070908e+00)
(-2.72196181e-01,  1.96118045e+00)
(-2.70565944e-01,  1.96164888e+00)
(-2.68935008e-01,  1.96211438e+00)
(-2.67303372e-01,  1.96257698e+00)
(-2.65671037e-01,  1.96303668e+00)
(-2.64038002e-01,  1.96349348e+00)
(-2.62404268e-01,  1.96394740e+00)
(-2.60769834e-01,  1.96439845e+00)
(-2.59134701e-01,  1.96484663e+00)
(-2.57498869e-01,  1.96529195e+00)
(-2.55862337e-01,  1.96573443e+00)
(-2.54225106e-01,  1.96617406e+00)
(-2.52587175e-01,  1.96661086e+00)
(-2.50948545e-01,  1.96704484e+00)
(-2.49309215e-01,  1.96747599e+00)
(-2.47669186e-01,  1.96790433e+00)
(-2.46028458e-01,  1.96832986e+00)
(-2.44387030e-01,  1.96875259e+00)
(-2.42744902e-01,  1.96917252e+00)
(-2.41102075e-01,  1.96958965e+00)
(-2.39458549e-01,  1.97000400e+00)
(-2.37814323e-01,  1.97041557e+00)
(-2.36169398e-01,  1.97082436e+00)
(-2.34523773e-01,  1.97123037e+00)
(-2.32877449e-01,  1.97163360e+00)
(-2.31230425e-01,  1.97203407e+00)
(-2.29582702e-01,  1.97243177e+00)
(-2.27934280e-01,  1.97282671e+00)
(-2.26285158e-01,  1.97321889e+00)
(-2.24635337e-01,  1.97360830e+00)
(-2.22984816e-01,  1.97399495e+00)
(-2.21333596e-01,  1.97437885e+00)
(-2.19681676e-01,  1.97475999e+00)
(-2.18029057e-01,  1.97513837e+00)
(-2.16375738e-01,  1.97551400e+00)
(-2.14721720e-01,  1.97588687e+00)
(-2.13067003e-01,  1.97625698e+00)
(-2.11411586e-01,  1.97662434e+00)
(-2.09755469e-01,  1.97698894e+00)
(-2.08098653e-01,  1.97735078e+00)
(-2.06441138e-01,  1.97770985e+00)
(-2.04782923e-01,  1.97806616e+00)
(-2.03124009e-01,  1.97841971e+00)
(-2.01464395e-01,  1.97877049e+00)
(-1.99804082e-01,  1.97911850e+00)
(-1.98143070e-01,  1.97946373e+00)
(-1.96481358e-01,  1.97980619e+00)
(-1.94818946e-01,  1.98014587e+00)
(-1.93155836e-01,  1.98048276e+00)
(-1.91492025e-01,  1.98081686e+00)
(-1.89827515e-01,  1.98114817e+00)
(-1.88162306e-01,  1.98147668e+00)
(-1.86496398e-01,  1.98180239e+00)
(-1.84829789e-01,  1.98212529e+00)
(-1.83162482e-01,  1.98244537e+00)
(-1.81494475e-01,  1.98276264e+00)
(-1.79825768e-01,  1.98307707e+00)
(-1.78156363e-01,  1.98338868e+00)
(-1.76486257e-01,  1.98369744e+00)
(-1.74815452e-01,  1.98400335e+00)
(-1.73143948e-01,  1.98430641e+00)
(-1.71471744e-01,  1.98460661e+00)
(-1.69798841e-01,  1.98490393e+00)
(-1.68125239e-01,  1.98519838e+00)
(-1.66450937e-01,  1.98548994e+00)
(-1.64775935e-01,  1.98577860e+00)
(-1.63100234e-01,  1.98606436e+00)
(-1.61423834e-01,  1.98622797e+00)
(-1.61423834e-01,  1.98634720e+00)
(-1.59803927e-01,  1.98650090e+00)
(-1.58183802e-01,  1.98677064e+00)
(-1.56563461e-01,  1.98703723e+00)
(-1.54942902e-01,  1.98730067e+00)
(-1.53322127e-01,  1.98756099e+00)
(-1.51701134e-01,  1.98781821e+00)
(-1.50079924e-01,  1.98807236e+00)
(-1.48458498e-01,  1.98832343e+00)
(-1.46836854e-01,  1.98857147e+00)
(-1.45214993e-01,  1.98881648e+00)
(-1.43592915e-01,  1.98905848e+00)
(-1.41970620e-01,  1.98929749e+00)
(-1.40348108e-01,  1.98953353e+00)
(-1.38725378e-01,  1.98976662e+00)
(-1.37102432e-01,  1.98999676e+00)
(-1.35479269e-01,  1.99022399e+00)
(-1.33855888e-01,  1.99044831e+00)
(-1.32232291e-01,  1.99066974e+00)
(-1.30608476e-01,  1.99088829e+00)
(-1.28984445e-01,  1.99110399e+00)
(-1.27360196e-01,  1.99131684e+00)
(-1.25735730e-01,  1.99152686e+00)
(-1.24111047e-01,  1.99173407e+00)
(-1.22486147e-01,  1.99193847e+00)
(-1.20861030e-01,  1.99214009e+00)
(-1.19235696e-01,  1.99233893e+00)
(-1.17610145e-01,  1.99253501e+00)
(-1.15984377e-01,  1.99272834e+00)
(-1.14358392e-01,  1.99291893e+00)
(-1.12732189e-01,  1.99310680e+00)
(-1.11105770e-01,  1.99329195e+00)
(-1.09479133e-01,  1.99347441e+00)
(-1.07852280e-01,  1.99365417e+00)
(-1.06225209e-01,  1.99383125e+00)
(-1.04597921e-01,  1.99400566e+00)
(-1.02970417e-01,  1.99417742e+00)
(-1.01342695e-01,  1.99434652e+00)
(-9.97147559e-02,  1.99451299e+00)
(-9.80865999e-02,  1.99467682e+00)
(-9.64582268e-02,  1.99483804e+00)
(-9.48296367e-02,  1.99499664e+00)
(-9.32008295e-02,  1.99515264e+00)
(-9.15718052e-02,  1.99530605e+00)
(-8.99425638e-02,  1.99545686e+00)
(-8.83131054e-02,  1.99560510e+00)
(-8.66834299e-02,  1.99575077e+00)
(-8.50535374e-02,  1.99589386e+00)
(-8.34234277e-02,  1.99603441e+00)
(-8.17931010e-02,  1.99617240e+00)
(-8.01625572e-02,  1.99630784e+00)
(-7.85317964e-02,  1.99644074e+00)
(-7.69008185e-02,  1.99657111e+00)
(-7.52696235e-02,  1.99669896e+00)
(-7.36382114e-02,  1.99682427e+00)
(-7.20065823e-02,  1.99694707e+00)
(-7.03747361e-02,  1.99706736e+00)
(-6.87426728e-02,  1.99718513e+00)
(-6.71103925e-02,  1.99730040e+00)
(-6.54778951e-02,  1.99741317e+00)
(-6.38451806e-02,  1.99752344e+00)
(-6.22122490e-02,  1.99763121e+00)
(-6.05791004e-02,  1.99773650e+00)
(-5.89457347e-02,  1.99783929e+00)
(-5.73121519e-02,  1.99793959e+00)
(-5.56783521e-02,  1.99803741e+00)
(-5.40443351e-02,  1.99813275e+00)
(-5.24101012e-02,  1.99822560e+00)
(-5.07756501e-02,  1.99831597e+00)
(-4.91409820e-02,  1.99840387e+00)
(-4.75060968e-02,  1.99848928e+00)
(-4.58709945e-02,  1.99857222e+00)
(-4.42356752e-02,  1.99865268e+00)
(-4.26001387e-02,  1.99873066e+00)
(-4.09643853e-02,  1.99880616e+00)
(-3.93284147e-02,  1.99887918e+00)
(-3.76922271e-02,  1.99894972e+00)
(-3.60558224e-02,  1.99901778e+00)
(-3.44192006e-02,  1.99908336e+00)
(-3.27823618e-02,  1.99914645e+00)
(-3.11453059e-02,  1.99920706e+00)
(-2.95080329e-02,  1.99926518e+00)
(-2.78705428e-02,  1.99932080e+00)
(-2.62328357e-02,  1.99937394e+00)
(-2.45949115e-02,  1.99942458e+00)
(-2.29567702e-02,  1.99947271e+00)
(-2.13184119e-02,  1.99951834e+00)
(-1.96798365e-02,  1.99956147e+00)
(-1.80410440e-02,  1.99960208e+00)
(-1.64020344e-02,  1.99964018e+00)
(-1.47628078e-02,  1.99967576e+00)
(-1.31233641e-02,  1.99970881e+00)
(-1.14837034e-02,  1.99973933e+00)
(-9.84382552e-03,  1.99976731e+00)
(-8.20373061e-03,  1.99979276e+00)
(-6.56341863e-03,  1.99981565e+00)
(-4.92288958e-03,  1.99983599e+00)
(-3.28214346e-03,  1.99985377e+00)
(-1.64118026e-03,  1.99986898e+00)
(-2.67137102e-21,  1.99974209e+00)
(-2.67137102e-21,  1.99988162e+00)
( 1.56508719e-03,  1.99974684e+00)
( 3.12998599e-03,  1.99974893e+00)
( 4.69469640e-03,  1.99974834e+00)
( 6.25921841e-03,  1.99974510e+00)
( 7.82355204e-03,  1.99973921e+00)
( 9.38769727e-03,  1.99973069e+00)
( 1.09516541e-02,  1.99971953e+00)
( 1.25154226e-02,  1.99970575e+00)
( 1.40790026e-02,  1.99968935e+00)
( 1.56423943e-02,  1.99967035e+00)
( 1.72055976e-02,  1.99964874e+00)
( 1.87686124e-02,  1.99962454e+00)
( 2.03314389e-02,  1.99959775e+00)
( 2.18940770e-02,  1.99956838e+00)
( 2.34565267e-02,  1.99953644e+00)
( 2.50187881e-02,  1.99950192e+00)
( 2.65808610e-02,  1.99946485e+00)
( 2.81427455e-02,  1.99942521e+00)
( 2.97044417e-02,  1.99938302e+00)
( 3.12659494e-02,  1.99933828e+00)
( 3.28272688e-02,  1.99929100e+00)
( 3.43883997e-02,  1.99924118e+00)
( 3.59493423e-02,  1.99918882e+00)
( 3.75100965e-02,  1.99913393e+00)
( 3.90706623e-02,  1.99907651e+00)
( 4.06310397e-02,  1.99901657e+00)
( 4.21912287e-02,  1.99895411e+00)
( 4.37512293e-02,  1.99888913e+00)
( 4.53110416e-02,  1.99882163e+00)
( 4.68706654e-02,  1.99875162e+00)
( 4.84301008e-02,  1.99867910e+00)
( 4.99893479e-02,  1.99860406e+00)
( 5.15484065e-02,  1.99852653e+00)
( 5.31072768e-02,  1.99844648e+00)
( 5.46659587e-02,  1.99836393e+00)
( 5.62244522e-02,  1.99827888e+00)
( 5.77827573e-02,  1.99819132e+00)
( 5.93408740e-02,  1.99810126e+00)
( 6.08988023e-02,  1.99800870e+00)
( 6.24565422e-02,  1.99791363e+00)
( 6.40140937e-02,  1.99781606e+00)
( 6.55714569e-02,  1.99771599e+00)
( 6.71286316e-02,  1.99761341e+00)
( 6.86856180e-02,  1.99750833e+00)
( 7.02424159e-02,  1.99740074e+00)
( 7.17990255e-02,  1.99729065e+00)
( 7.33554467e-02,  1.99717804e+00)
( 7.49116795e-02,  1.99706292e+00)
( 7.64677239e-02,  1.99694529e+00)
( 7.80235799e-02,  1.99682514e+00)
( 7.95792475e-02,  1.99670248e+00)
( 8.11347267e-02,  1.99657729e+00)
( 8.26900175e-02,  1.99644957e+00)
( 8.42451200e-02,  1.99631933e+00)
( 8.58000340e-02,  1.99618655e+00)
( 8.73547597e-02,  1.99605124e+00)
( 8.89092969e-02,  1.99591338e+00)
( 9.04636458e-02,  1.99577298e+00)
( 9.20178063e-02,  1.99563003e+00)
( 9.35717784e-02,  1.99548452e+00)
( 9.51255621e-02,  1.99533646e+00)
( 9.66791574e-02,  1.99518582e+00)
( 9.82325643e-02,  1.99503262e+00)
( 9.97857828e-02,  1.99487684e+00)
( 1.01338813e-01,  1.99471847e+00)
( 1.02891655e-01,  1.99455751e+00)
( 1.04444308e-01,  1.99439396e+00)
( 1.05996773e-01,  1.99422780e+00)
( 1.07549050e-01,  1.99405903e+00)
( 1.09101138e-01,  1.99388764e+00)
( 1.10653037e-01,  1.99371362e+00)
( 1.12204749e-01,  1.99353697e+00)
( 1.13756272e-01,  1.99335767e+00)
( 1.15307606e-01,  1.99317572e+00)
( 1.16858753e-01,  1.99299111e+00)
( 1.18409711e-01,  1.99280383e+00)
( 1.19960480e-01,  1.99261387e+00)
( 1.21511061e-01,  1.99242122e+00)
( 1.23061454e-01,  1.99222587e+00)
( 1.24611658e-01,  1.99202781e+00)
( 1.26161674e-01,  1.99182703e+00)
( 1.27711501e-01,  1.99162352e+00)
( 1.29261140e-01,  1.99141726e+00)
( 1.30810591e-01,  1.99120826e+00)
( 1.32359853e-01,  1.99099648e+00)
( 1.33908927e-01,  1.99078193e+00)
( 1.35457813e-01,  1.99056460e+00)
( 1.37006510e-01,  1.99034446e+00)
( 1.38555019e-01,  1.99012150e+00)
( 1.40103339e-01,  1.98989572e+00)
( 1.41651471e-01,  1.98966709e+00)
( 1.43199414e-01,  1.98943562e+00)
( 1.44747170e-01,  1.98920127e+00)
( 1.46294736e-01,  1.98896404e+00)
( 1.47842115e-01,  1.98872392e+00)
( 1.49389305e-01,  1.98848088e+00)
( 1.50936306e-01,  1.98823492e+00)
( 1.52483120e-01,  1.98798601e+00)
( 1.54029744e-01,  1.98792665e+00)
( 1.54029744e-01,  1.98773415e+00)
( 1.55477480e-01,  1.98768877e+00)
( 1.56924734e-01,  1.98744876e+00)
( 1.58371506e-01,  1.98720665e+00)
( 1.59817797e-01,  1.98696244e+00)
( 1.61263606e-01,  1.98671612e+00)
( 1.62708934e-01,  1.98646772e+00)
( 1.64153780e-01,  1.98621723e+00)
( 1.65598145e-01,  1.98596465e+00)
( 1.67042028e-01,  1.98571000e+00)
( 1.68485429e-01,  1.98545328e+00)
( 1.69928349e-01,  1.98519450e+00)
( 1.71370787e-01,  1.98493365e+00)
( 1.72812744e-01,  1.98467075e+00)
( 1.74254219e-01,  1.98440579e+00)
( 1.75695212e-01,  1.98413879e+00)
( 1.77135724e-01,  1.98386975e+00)
( 1.78575755e-01,  1.98359866e+00)
( 1.80015303e-01,  1.98332554e+00)
( 1.81454371e-01,  1.98305039e+00)
( 1.82892956e-01,  1.98277321e+00)
( 1.84331060e-01,  1.98249400e+00)
( 1.85768683e-01,  1.98221277e+00)
( 1.87205824e-01,  1.98192952e+00)
( 1.88642483e-01,  1.98164425e+00)
( 1.90078661e-01,  1.98135697e+00)
( 1.91514357e-01,  1.98106768e+00)
( 1.92949571e-01,  1.98077638e+00)
( 1.94384305e-01,  1.98048306e+00)
( 1.95818556e-01,  1.98018775e+00)
( 1.97252326e-01,  1.97989042e+00)
( 1.98685614e-01,  1.97959110e+00)
( 2.00118421e-01,  1.97928977e+00)
( 2.01550746e-01,  1.97898644e+00)
( 2.02982590e-01,  1.97868110e+00)
( 2.04413952e-01,  1.97837377e+00)
( 2.05844832e-01,  1.97806444e+00)
( 2.07275231e-01,  1.97775311e+00)
( 2.08705148e-01,  1.97743978e+00)
( 2.10134584e-01,  1.97712445e+00)
( 2.11563538e-01,  1.97680713e+00)
( 2.12992011e-01,  1.97648780e+00)
( 2.14420002e-01,  1.97616647e+00)
( 2.15847511e-01,  1.97584314e+00)
( 2.17274539e-01,  1.97551780e+00)
( 2.18701085e-01,  1.97519046e+00)
( 2.20127150e-01,  1.97486112e+00)
( 2.21552733e-01,  1.97452977e+00)
( 2.22977835e-01,  1.97419641e+00)
( 2.24402455e-01,  1.97386104e+00)
( 2.25826593e-01,  1.97352365e+00)
( 2.27250250e-01,  1.97318426e+00)
( 2.28673425e-01,  1.97284284e+00)
( 2.30096119e-01,  1.97249940e+00)
( 2.31518331e-01,  1.97215394e+00)
( 2.32940061e-01,  1.97180644e+00)
( 2.34361310e-01,  1.97145692e+00)
( 2.35782078e-01,  1.97110537e+00)
( 2.37202364e-01,  1.97075177e+00)
( 2.38622168e-01,  1.97039614e+00)
( 2.40041491e-01,  1.97003846e+00)
( 2.41460332e-01,  1.96967872e+00)
( 2.42878691e-01,  1.96931693e+00)
( 2.44296569e-01,  1.96895308e+00)
( 2.45713965e-01,  1.96858717e+00)
( 2.47130880e-01,  1.96821918e+00)
( 2.48547313e-01,  1.96784912e+00)
( 2.49963265e-01,  1.96747698e+00)
( 2.51378735e-01,  1.96710275e+00)
( 2.52793724e-01,  1.96672642e+00)
( 2.54208231e-01,  1.96634800e+00)
( 2.55622256e-01,  1.96596747e+00)
( 2.57035800e-01,  1.96558482e+00)
( 2.58448862e-01,  1.96520006e+00)
( 2.59861442e-01,  1.96481316e+00)
( 2.61273541e-01,  1.96442414e+00)
( 2.62685159e-01,  1.96403297e+00)
( 2.64096295e-01,  1.96363965e+00)
( 2.65506949e-01,  1.96324417e+00)
( 2.66917122e-01,  1.96284652e+00)
( 2.68326813e-01,  1.96244670e+00)
( 2.69736023e-01,  1.96204470e+00)
( 2.71144751e-01,  1.96164050e+00)
( 2.72552997e-01,  1.96123410e+00)
( 2.73960762e-01,  1.96082549e+00)
( 2.75368045e-01,  1.96041466e+00)
( 2.76774847e-01,  1.96000160e+00)
( 2.78181167e-01,  1.95958629e+00)
( 2.79587006e-01,  1.95916874e+00)
( 2.80992363e-01,  1.95874892e+00)
( 2.82397238e-01,  1.95832683e+00)
( 2.83801632e-01,  1.95790245e+00)
( 2.85205544e-01,  1.95747578e+00)
( 2.86608975e-01,  1.95704681e+00)
( 2.88011924e-01,  1.95661551e+00)
( 2.89414392e-01,  1.95618188e+00)
( 2.90816378e-01,  1.95574591e+00)
( 2.92217882e-01,  1.95530759e+00)
( 2.93618905e-01,  1.95486690e+00)
( 2.95019446e-01,  1.95479199e+00)
( 2.95019446e-01,  1.95442382e+00)
( 2.96582326e-01,  1.95429477e+00)
( 2.98144216e-01,  1.95379513e+00)
( 2.99705118e-01,  1.95329306e+00)
( 3.01265030e-01,  1.95278857e+00)
( 3.02823954e-01,  1.95228168e+00)
( 3.04381888e-01,  1.95177238e+00)
( 3.05938834e-01,  1.95126067e+00)
( 3.07494790e-01,  1.95074656e+00)
( 3.09049758e-01,  1.95023006e+00)
( 3.10603736e-01,  1.94971117e+00)
( 3.12156726e-01,  1.94918989e+00)
( 3.13708727e-01,  1.94866623e+00)
( 3.15259738e-01,  1.94814018e+00)
( 3.16809761e-01,  1.94761176e+00)
( 3.18358795e-01,  1.94708096e+00)
( 3.19906839e-01,  1.94654778e+00)
( 3.21453895e-01,  1.94601223e+00)
( 3.22999962e-01,  1.94547431e+00)
( 3.24545040e-01,  1.94493403e+00)
( 3.26089128e-01,  1.94439137e+00)
( 3.27632228e-01,  1.94384635e+00)
( 3.29174339e-01,  1.94329896e+00)
( 3.30715461e-01,  1.94274921e+00)
( 3.32255594e-01,  1.94219709e+00)
( 3.33794738e-01,  1.94164262e+00)
( 3.35332892e-01,  1.94108577e+00)
( 3.36870058e-01,  1.94052656e+00)
( 3.38406235e-01,  1.93996499e+00)
( 3.39941423e-01,  1.93940106e+00)
( 3.41475622e-01,  1.93883475e+00)
( 3.43008832e-01,  1.93826608e+00)
( 3.44541053e-01,  1.93769504e+00)
( 3.46072285e-01,  1.93712163e+00)
( 3.47602528e-01,  1.93654585e+00)
( 3.49131782e-01,  1.93596770e+00)
( 3.50660047e-01,  1.93538717e+00)
( 3.52187323e-01,  1.93480425e+00)
( 3.53713611e-01,  1.93421896e+00)
( 3.55238909e-01,  1.93363128e+00)
( 3.56763218e-01,  1.93304121e+00)
( 3.58286538e-01,  1.93244875e+00)
( 3.59808869e-01,  1.93185390e+00)
( 3.61330211e-01,  1.93125664e+00)
( 3.62850565e-01,  1.93065698e+00)
( 3.64369929e-01,  1.93005491e+00)
( 3.65888304e-01,  1.92945043e+00)
( 3.67405690e-01,  1.92884352e+00)
( 3.68922088e-01,  1.92823419e+00)
( 3.70437496e-01,  1.92762244e+00)
( 3.71951915e-01,  1.92700824e+00)
( 3.73465346e-01,  1.92639160e+00)
( 3.74977787e-01,  1.92577251e+00)
( 3.76489239e-01,  1.92515097e+00)
( 3.77999703e-01,  1.92452696e+00)
( 3.79509177e-01,  1.92390049e+00)
( 3.81017663e-01,  1.92327153e+00)
( 3.82525159e-01,  1.92264009e+00)
( 3.84031666e-01,  1.92200615e+00)
( 3.85537185e-01,  1.92136971e+00)
( 3.87041714e-01,  1.92073076e+00)
( 3.88545255e-01,  1.92008929e+00)
( 3.90047806e-01,  1.91944529e+00)
( 3.91549369e-01,  1.91879875e+00)
( 3.93049943e-01,  1.91814966e+00)
( 3.94549527e-01,  1.91749801e+00)
( 3.96048123e-01,  1.91684379e+00)
( 3.97545729e-01,  1.91618699e+00)
( 3.99042347e-01,  1.91552759e+00)
( 4.00537976e-01,  1.91486559e+00)
( 4.02032615e-01,  1.91420097e+00)
( 4.03526266e-01,  1.91353373e+00)
( 4.05018928e-01,  1.91286385e+00)
( 4.06510601e-01,  1.91219131e+00)
( 4.08001284e-01,  1.91151610e+00)
( 4.09490979e-01,  1.91083822e+00)
( 4.10979685e-01,  1.91015764e+00)
( 4.12467402e-01,  1.90947435e+00)
( 4.13954130e-01,  1.90878834e+00)
( 4.15439868e-01,  1.90809960e+00)
( 4.16924618e-01,  1.90740810e+00)
( 4.18408379e-01,  1.90671383e+00)
( 4.19891151e-01,  1.90601678e+00)
( 4.21372934e-01,  1.90531693e+00)
( 4.22853728e-01,  1.90461427e+00)
( 4.24333533e-01,  1.90390877e+00)
( 4.25812349e-01,  1.90320042e+00)
( 4.27290176e-01,  1.90248920e+00)
( 4.28767014e-01,  1.90177509e+00)
( 4.30242863e-01,  1.90105808e+00)
( 4.31717723e-01,  1.90033815e+00)
( 4.33191594e-01,  1.89961527e+00)
( 4.34664476e-01,  1.89888944e+00)
( 4.36136369e-01,  1.89816062e+00)
( 4.37607273e-01,  1.89742879e+00)
( 4.39077189e-01,  1.89669395e+00)
( 4.40546115e-01,  1.89595606e+00)
( 4.42014052e-01,  1.89521510e+00)
( 4.43481000e-01,  1.89447106e+00)
( 4.44946959e-01,  1.89372391e+00)
( 4.44946959e-01,  1.89384567e+00)
( 4.46551001e-01,  1.89303872e+00)
( 4.48153374e-01,  1.89222910e+00)
( 4.49754079e-01,  1.89141681e+00)
( 4.51353117e-01,  1.89060185e+00)
( 4.52950486e-01,  1.88978422e+00)
( 4.54546188e-01,  1.88896394e+00)
( 4.56140221e-01,  1.88814101e+00)
( 4.57732587e-01,  1.88731544e+00)
( 4.59323284e-01,  1.88648722e+00)
( 4.60912314e-01,  1.88565636e+00)
( 4.62499676e-01,  1.88482287e+00)
( 4.64085369e-01,  1.88398675e+00)
( 4.65669395e-01,  1.88314800e+00)
( 4.67251753e-01,  1.88230663e+00)
( 4.68832443e-01,  1.88146264e+00)
( 4.70411464e-01,  1.88061603e+00)
( 4.71988818e-01,  1.87976680e+00)
( 4.73564504e-01,  1.87891496e+00)
( 4.75138522e-01,  1.87806051e+00)
( 4.76710872e-01,  1.87720345e+00)
( 4.78281554e-01,  1.87634378e+00)
( 4.79850568e-01,  1.87548150e+00)
( 4.81417914e-01,  1.87461662e+00)
( 4.82983592e-01,  1.87374912e+00)
( 4.84547602e-01,  1.87287903e+00)
( 4.86109945e-01,  1.87200632e+00)
( 4.87670619e-01,  1.87113101e+00)
( 4.89229625e-01,  1.87025309e+00)
( 4.90786963e-01,  1.86937256e+00)
( 4.92342634e-01,  1.86848942e+00)
( 4.93896636e-01,  1.86760368e+00)
( 4.95448970e-01,  1.86671532e+00)
( 4.96999637e-01,  1.86582434e+00)
( 4.98548635e-01,  1.86493074e+00)
( 5.00095966e-01,  1.86403453e+00)
( 5.01641628e-01,  1.86313569e+00)
( 5.03185623e-01,  1.86223423e+00)
( 5.04727950e-01,  1.86133013e+00)
( 5.06268608e-01,  1.86042340e+00)
( 5.07807599e-01,  1.85951403e+00)
( 5.09344922e-01,  1.85860202e+00)
( 5.10880576e-01,  1.85768736e+00)
( 5.12414563e-01,  1.85677004e+00)
( 5.13946882e-01,  1.85585006e+00)
( 5.15477533e-01,  1.85492742e+00)
( 5.17006516e-01,  1.85400211e+00)
( 5.18533831e-01,  1.85307411e+00)
( 5.20059478e-01,  1.85214344e+00)
( 5.21583457e-01,  1.85121006e+00)
( 5.23105768e-01,  1.85027399e+00)
( 5.24626411e-01,  1.84933521e+00)
( 5.26145386e-01,  1.84839370e+00)
( 5.27662693e-01,  1.84744947e+00)
( 5.29178332e-01,  1.84650251e+00)
( 5.30692303e-01,  1.84555280e+00)
( 5.32204607e-01,  1.84460033e+00)
( 5.33715242e-01,  1.84364510e+00)
( 5.35224209e-01,  1.84268708e+00)
( 5.36731508e-01,  1.84172628e+00)
( 5.38237140e-01,  1.84076268e+00)
( 5.39741103e-01,  1.83979627e+00)
( 5.41243399e-01,  1.83882703e+00)
( 5.42744026e-01,  1.83785495e+00)
( 5.44242986e-01,  1.83688002e+00)
( 5.45740277e-01,  1.83590223e+00)
( 5.47235901e-01,  1.83492156e+00)
( 5.48729856e-01,  1.83393799e+00)
( 5.50222144e-01,  1.83295151e+00)
( 5.51712764e-01,  1.83196211e+00)
( 5.53201716e-01,  1.83096977e+00)
( 5.54688999e-01,  1.82997447e+00)
( 5.56174615e-01,  1.82897619e+00)
( 5.57658563e-01,  1.82797493e+00)
( 5.59140843e-01,  1.82697065e+00)
( 5.60621455e-01,  1.82596335e+00)
( 5.62100399e-01,  1.82495300e+00)
( 5.63577675e-01,  1.82393958e+00)
( 5.65053283e-01,  1.82292308e+00)
( 5.66527223e-01,  1.82190347e+00)
( 5.67999495e-01,  1.82088073e+00)
( 5.69470099e-01,  1.81985484e+00)
( 5.70939035e-01,  1.81882578e+00)
( 5.72406303e-01,  1.81779353e+00)
( 5.73871903e-01,  1.81675806e+00)
( 5.75335836e-01,  1.81571935e+00)
( 5.76798100e-01,  1.81467738e+00)
( 5.78258696e-01,  1.81363212e+00)
( 5.79717625e-01,  1.81258354e+00)
( 5.81174885e-01,  1.81153162e+00)
( 5.82630478e-01,  1.81047633e+00)
( 5.84084402e-01,  1.80941766e+00)
( 5.85536659e-01,  1.80835555e+00)
( 5.86987247e-01,  1.80729000e+00)
( 5.88436168e-01,  1.80622097e+00)
( 5.89883420e-01,  1.80514843e+00)
( 5.91329005e-01,  1.80407235e+00)
( 5.92772922e-01,  1.80299270e+00)
( 5.94215170e-01,  1.80190945e+00)
( 5.95655751e-01,  1.80082257e+00)
( 5.95655751e-01,  1.80083333e+00)
( 5.96855549e-01,  1.79995070e+00)
( 5.98053894e-01,  1.79906619e+00)
( 5.99250785e-01,  1.79817982e+00)
( 6.00446223e-01,  1.79729158e+00)
( 6.01640207e-01,  1.79640148e+00)
( 6.02832737e-01,  1.79550954e+00)
( 6.04023813e-01,  1.79461576e+00)
( 6.05213436e-01,  1.79372015e+00)
( 6.06401606e-01,  1.79282270e+00)
( 6.07588321e-01,  1.79192344e+00)
( 6.08773583e-01,  1.79102236e+00)
( 6.09957392e-01,  1.79011947e+00)
( 6.11139746e-01,  1.78921478e+00)
( 6.12320647e-01,  1.78830830e+00)
( 6.13500095e-01,  1.78740003e+00)
( 6.14678089e-01,  1.78648998e+00)
( 6.15854629e-01,  1.78557815e+00)
( 6.17029715e-01,  1.78466456e+00)
( 6.18203348e-01,  1.78374920e+00)
( 6.19375527e-01,  1.78283209e+00)
( 6.20546253e-01,  1.78191322e+00)
( 6.21715525e-01,  1.78099261e+00)
( 6.22883343e-01,  1.78007027e+00)
( 6.24049708e-01,  1.77914619e+00)
( 6.25214618e-01,  1.77822038e+00)
( 6.26378076e-01,  1.77729285e+00)
( 6.27540080e-01,  1.77636361e+00)
( 6.28700630e-01,  1.77543266e+00)
( 6.29859726e-01,  1.77450001e+00)
( 6.31017369e-01,  1.77356566e+00)
( 6.32173558e-01,  1.77262961e+00)
( 6.33328293e-01,  1.77169188e+00)
( 6.34481575e-01,  1.77075247e+00)
( 6.35633403e-01,  1.76981138e+00)
( 6.36783778e-01,  1.76886862e+00)
( 6.37932699e-01,  1.76792420e+00)
( 6.39080166e-01,  1.76697811e+00)
( 6.40226180e-01,  1.76603037e+00)
( 6.41370740e-01,  1.76508098e+00)
( 6.42513846e-01,  1.76412994e+00)
( 6.43655499e-01,  1.76317726e+00)
( 6.44795698e-01,  1.76222295e+00)
( 6.45934443e-01,  1.76126700e+00)
( 6.47071735e-01,  1.76030943e+00)
( 6.48207573e-01,  1.75935023e+00)
( 6.49341957e-01,  1.75838942e+00)
( 6.50474888e-01,  1.75742699e+00)
( 6.51606365e-01,  1.75646296e+00)
( 6.52736389e-01,  1.75549731e+00)
( 6.53864959e-01,  1.75453007e+00)
( 6.54992075e-01,  1.75356123e+00)
( 6.56117738e-01,  1.75259080e+00)
( 6.57241947e-01,  1.75161877e+00)
( 6.58364702e-01,  1.75064517e+00)
( 6.59486004e-01,  1.74966998e+00)
( 6.60605852e-01,  1.74869321e+00)
( 6.61724246e-01,  1.74771486e+00)
( 6.62841187e-01,  1.74673495e+00)
( 6.63956674e-01,  1.74575346e+00)
( 6.65070707e-01,  1.74477042e+00)
( 6.66183287e-01,  1.74378581e+00)
( 6.67294413e-01,  1.74279964e+00)
( 6.68404086e-01,  1.74181191e+00)
( 6.69512305e-01,  1.74082263e+00)
( 6.70619070e-01,  1.73983180e+00)
( 6.71724382e-01,  1.73883942e+00)
( 6.72828240e-01,  1.73784550e+00)
( 6.73930644e-01,  1.73685003e+00)
( 6.75031595e-01,  1.73585303e+00)
( 6.76131092e-01,  1.73485448e+00)
( 6.77229135e-01,  1.73385440e+00)
( 6.78325725e-01,  1.73285278e+00)
( 6.79420861e-01,  1.73184963e+00)
( 6.80514543e-01,  1.73084494e+00)
( 6.81606772e-01,  1.72983873e+00)
( 6.82697547e-01,  1.72883099e+00)
( 6.83786869e-01,  1.72782172e+00)
( 6.84874737e-01,  1.72681093e+00)
( 6.85961151e-01,  1.72579861e+00)
( 6.87046112e-01,  1.72478477e+00)
( 6.88129619e-01,  1.72376940e+00)
( 6.89211672e-01,  1.72275251e+00)
( 6.90292272e-01,  1.72173410e+00)
( 6.91371418e-01,  1.72071417e+00)
( 6.92449110e-01,  1.71969272e+00)
( 6.93525349e-01,  1.71866974e+00)
( 6.94600134e-01,  1.71764525e+00)
( 6.95673465e-01,  1.71661923e+00)
( 6.96745343e-01,  1.71559169e+00)
( 6.97815767e-01,  1.71456263e+00)
( 6.98884738e-01,  1.71353205e+00)
( 6.99952255e-01,  1.71249995e+00)
( 7.01018318e-01,  1.71146632e+00)
( 7.02082928e-01,  1.71043116e+00)
( 7.03146083e-01,  1.70939448e+00)
( 7.04207786e-01,  1.70835627e+00)
( 7.05268034e-01,  1.70731653e+00)
( 7.06326829e-01,  1.70627526e+00)
( 7.07384171e-01,  1.70523246e+00)
( 7.07384171e-01,  1.70489350e+00)
( 7.08521366e-01,  1.70378360e+00)
( 7.09656595e-01,  1.70267152e+00)
( 7.10789860e-01,  1.70155725e+00)
( 7.11921159e-01,  1.70044081e+00)
( 7.13050493e-01,  1.69932222e+00)
( 7.14177861e-01,  1.69820147e+00)
( 7.15303265e-01,  1.69707858e+00)
( 7.16426703e-01,  1.69595357e+00)
( 7.17548176e-01,  1.69482643e+00)
( 7.18667684e-01,  1.69369718e+00)
( 7.19785227e-01,  1.69256582e+00)
( 7.20900804e-01,  1.69143238e+00)
( 7.22014417e-01,  1.69029685e+00)
( 7.23126064e-01,  1.68915926e+00)
( 7.24235745e-01,  1.68801959e+00)
( 7.25343462e-01,  1.68687788e+00)
( 7.26449213e-01,  1.68573412e+00)
( 7.27553000e-01,  1.68458833e+00)
( 7.28654821e-01,  1.68344051e+00)
( 7.29754676e-01,  1.68229068e+00)
( 7.30852567e-01,  1.68113884e+00)
( 7.31948492e-01,  1.67998501e+00)
( 7.33042452e-01,  1.67882919e+00)
( 7.34134447e-01,  1.67767139e+00)
( 7.35224477e-01,  1.67651162e+00)
( 7.36312541e-01,  1.67534990e+00)
( 7.37398641e-01,  1.67418622e+00)
( 7.38482775e-01,  1.67302061e+00)
( 7.39564943e-01,  1.67185307e+00)
( 7.40645147e-01,  1.67068360e+00)
( 7.41723385e-01,  1.66951222e+00)
( 7.42799659e-01,  1.66833894e+00)
( 7.43873967e-01,  1.66716376e+00)
( 7.44946309e-01,  1.66598670e+00)
( 7.46016687e-01,  1.66480776e+00)
( 7.47085099e-01,  1.66362695e+00)
( 7.48151546e-01,  1.66244429e+00)
( 7.49216028e-01,  1.66125977e+00)
( 7.50278545e-01,  1.66007342e+00)
( 7.51339096e-01,  1.65888523e+00)
( 7.52397683e-01,  1.65769522e+00)
( 7.53454304e-01,  1.65650339e+00)
( 7.54508959e-01,  1.65530975e+00)
( 7.55561650e-01,  1.65411432e+00)
( 7.56612376e-01,  1.65291710e+00)
( 7.57661136e-01,  1.65171810e+00)
( 7.58707931e-01,  1.65051732e+00)
( 7.59752760e-01,  1.64931478e+00)
( 7.60795625e-01,  1.64811048e+00)
( 7.61836524e-01,  1.64690443e+00)
( 7.62875458e-01,  1.64569665e+00)
( 7.63912427e-01,  1.64448713e+00)
( 7.64947431e-01,  1.64327588e+00)
( 7.65980470e-01,  1.64206292e+00)
( 7.67011543e-01,  1.64084825e+00)
( 7.68040651e-01,  1.63963188e+00)
( 7.69067794e-01,  1.63841381e+00)
( 7.70092971e-01,  1.63719405e+00)
( 7.71116184e-01,  1.63597262e+00)
( 7.72137431e-01,  1.63474952e+00)
( 7.73156713e-01,  1.63352475e+00)
( 7.74174030e-01,  1.63229832e+00)
( 7.75189381e-01,  1.63107024e+00)
( 7.76202768e-01,  1.62984051e+00)
( 7.77214189e-01,  1.62860915e+00)
( 7.78223645e-01,  1.62737616e+00)
( 7.79231135e-01,  1.62614155e+00)
( 7.80236661e-01,  1.62490532e+00)
( 7.81240221e-01,  1.62366747e+00)
( 7.82241816e-01,  1.62242802e+00)
( 7.83241446e-01,  1.62118698e+00)
( 7.84239111e-01,  1.61994434e+00)
( 7.85234810e-01,  1.61870011e+00)
( 7.86228544e-01,  1.61745430e+00)
( 7.87220313e-01,  1.61620692e+00)
( 7.88210117e-01,  1.61495797e+00)
( 7.89197956e-01,  1.61370745e+00)
( 7.90183829e-01,  1.61245537e+00)
( 7.91167737e-01,  1.61120174e+00)
( 7.92149680e-01,  1.60994655e+00)
( 7.93129658e-01,  1.60868983e+00)
( 7.94107670e-01,  1.60743156e+00)
( 7.95083717e-01,  1.60617176e+00)
( 7.96057800e-01,  1.60491043e+00)
( 7.97029916e-01,  1.60364757e+00)
( 7.98000068e-01,  1.60238318e+00)
( 7.98968254e-01,  1.60111728e+00)
( 7.99934476e-01,  1.59984986e+00)
( 8.00898732e-01,  1.59858093e+00)
( 8.01861022e-01,  1.59731049e+00)
( 8.02821348e-01,  1.59603855e+00)
( 8.03779708e-01,  1.59476510e+00)
( 8.04736104e-01,  1.59349015e+00)
( 8.05690534e-01,  1.59221371e+00)
( 8.06642998e-01,  1.59093577e+00)
( 8.07593498e-01,  1.58965633e+00)
( 8.08542032e-01,  1.58837541e+00)
( 8.09488601e-01,  1.58709299e+00)
( 8.10433205e-01,  1.58582868e+00)
( 8.10433205e-01,  1.58580909e+00)
( 8.11449897e-01,  1.58450194e+00)
( 8.12464013e-01,  1.58317246e+00)
( 8.13475552e-01,  1.58184025e+00)
( 8.14484514e-01,  1.58050533e+00)
( 8.15490900e-01,  1.57916771e+00)
( 8.16494709e-01,  1.57782740e+00)
( 8.17495942e-01,  1.57648443e+00)
( 8.18494598e-01,  1.57513881e+00)
( 8.19490677e-01,  1.57379055e+00)
( 8.20484179e-01,  1.57243966e+00)
( 8.21475105e-01,  1.57108618e+00)
( 8.22463455e-01,  1.56973010e+00)
( 8.23449228e-01,  1.56837145e+00)
( 8.24432424e-01,  1.56701024e+00)
( 8.25413043e-01,  1.56564649e+00)
( 8.26391086e-01,  1.56428022e+00)
( 8.27366553e-01,  1.56291143e+00)
( 8.28339442e-01,  1.56154015e+00)
( 8.29309755e-01,  1.56016639e+00)
( 8.30277492e-01,  1.55879017e+00)
( 8.31242651e-01,  1.55741150e+00)
( 8.32205235e-01,  1.55603041e+00)
( 8.33165241e-01,  1.55464690e+00)
( 8.34122671e-01,  1.55326099e+00)
( 8.35077524e-01,  1.55187271e+00)
( 8.36029801e-01,  1.55048206e+00)
( 8.36979501e-01,  1.54908906e+00)
( 8.37926625e-01,  1.54769373e+00)
( 8.38871171e-01,  1.54629609e+00)
( 8.39813142e-01,  1.54489615e+00)
( 8.40752535e-01,  1.54349393e+00)
( 8.41689352e-01,  1.54208944e+00)
( 8.42623592e-01,  1.54068271e+00)
( 8.43555256e-01,  1.53927375e+00)
( 8.44484343e-01,  1.53786257e+00)
( 8.45410854e-01,  1.53644920e+00)
( 8.46334788e-01,  1.53503365e+00)
( 8.47256145e-01,  1.53361593e+00)
( 8.48174925e-01,  1.53219607e+00)
( 8.49091129e-01,  1.53077408e+00)
( 8.50004757e-01,  1.52934998e+00)
( 8.50915807e-01,  1.52792378e+00)
( 8.51824281e-01,  1.52649551e+00)
( 8.52730179e-01,  1.52506517e+00)
( 8.53633500e-01,  1.52363280e+00)
( 8.54534244e-01,  1.52219839e+00)
( 8.55432412e-01,  1.52076198e+00)
( 8.56328003e-01,  1.51932358e+00)
( 8.57221017e-01,  1.51788321e+00)
( 8.58111455e-01,  1.51644087e+00)
( 8.58999316e-01,  1.51499660e+00)
( 8.59884600e-01,  1.51355041e+00)
( 8.60767308e-01,  1.51210231e+00)
( 8.61647439e-01,  1.51065232e+00)
( 8.62524994e-01,  1.50920047e+00)
( 8.63399972e-01,  1.50774676e+00)
( 8.64272373e-01,  1.50629121e+00)
( 8.65142198e-01,  1.50483385e+00)
( 8.66009446e-01,  1.50337469e+00)
( 8.66874118e-01,  1.50191375e+00)
( 8.67736213e-01,  1.50045103e+00)
( 8.68595731e-01,  1.49898658e+00)
( 8.69452673e-01,  1.49752039e+00)
( 8.70307038e-01,  1.49605248e+00)
( 8.71158826e-01,  1.49458288e+00)
( 8.72008038e-01,  1.49311161e+00)
( 8.72854673e-01,  1.49163867e+00)
( 8.73698731e-01,  1.49016408e+00)
( 8.74540213e-01,  1.48868787e+00)
( 8.75379119e-01,  1.48721005e+00)
( 8.76215447e-01,  1.48573063e+00)
( 8.77049199e-01,  1.48424964e+00)
( 8.77880375e-01,  1.48276710e+00)
( 8.78708974e-01,  1.48128300e+00)
( 8.79534996e-01,  1.47979739e+00)
( 8.80358441e-01,  1.47831027e+00)
( 8.81179310e-01,  1.47682165e+00)
( 8.81997603e-01,  1.47533157e+00)
( 8.82813318e-01,  1.47384002e+00)
( 8.83626457e-01,  1.47234704e+00)
( 8.84437020e-01,  1.47085263e+00)
( 8.85245005e-01,  1.46935681e+00)
( 8.86050415e-01,  1.46785960e+00)
( 8.86853247e-01,  1.46636102e+00)
( 8.87653503e-01,  1.46486108e+00)
( 8.88451182e-01,  1.46335980e+00)
( 8.89246285e-01,  1.46185719e+00)
( 8.90038811e-01,  1.46035327e+00)
( 8.90828761e-01,  1.45884806e+00)
( 8.91616134e-01,  1.45734157e+00)
( 8.92400930e-01,  1.45583381e+00)
( 8.93183149e-01,  1.45432481e+00)
( 8.93962792e-01,  1.45281458e+00)
( 8.94739859e-01,  1.45130313e+00)
( 8.95514348e-01,  1.44979047e+00)
( 8.96286261e-01,  1.44827664e+00)
( 8.97055598e-01,  1.44676162e+00)
( 8.97822358e-01,  1.44524546e+00)
( 8.98586541e-01,  1.44372815e+00)
( 8.98586541e-01,  1.44310957e+00)
( 8.99231173e-01,  1.44189107e+00)
( 8.99873803e-01,  1.44067032e+00)
( 9.00514431e-01,  1.43944735e+00)
( 9.01153056e-01,  1.43822216e+00)
( 9.01789680e-01,  1.43699477e+00)
( 9.02424301e-01,  1.43576521e+00)
( 9.03056921e-01,  1.43453348e+00)
( 9.03687538e-01,  1.43329960e+00)
( 9.04316153e-01,  1.43206360e+00)
( 9.04942766e-01,  1.43082549e+00)
( 9.05567377e-01,  1.42958529e+00)
( 9.06189986e-01,  1.42834302e+00)
( 9.06810592e-01,  1.42709869e+00)
( 9.07429197e-01,  1.42585232e+00)
( 9.08045799e-01,  1.42460394e+00)
( 9.08660399e-01,  1.42335356e+00)
( 9.09272998e-01,  1.42210120e+00)
( 9.09883594e-01,  1.42084687e+00)
( 9.10492188e-01,  1.41959061e+00)
( 9.11098779e-01,  1.41833243e+00)
( 9.11703369e-01,  1.41707235e+00)
( 9.12305957e-01,  1.41581039e+00)
( 9.12906542e-01,  1.41454657e+00)
( 9.13505126e-01,  1.41328091e+00)
( 9.14101707e-01,  1.41201343e+00)
( 9.14696286e-01,  1.41074415e+00)
( 9.15288863e-01,  1.40947310e+00)
( 9.15879438e-01,  1.40820029e+00)
( 9.16468011e-01,  1.40692575e+00)
( 9.17054581e-01,  1.40564950e+00)
( 9.17639150e-01,  1.40437155e+00)
( 9.18221716e-01,  1.40309195e+00)
( 9.18802281e-01,  1.40181069e+00)
( 9.19380843e-01,  1.40052782e+00)
( 9.19957403e-01,  1.39924335e+00)
( 9.20531961e-01,  1.39795730e+00)
( 9.21104517e-01,  1.39666970e+00)
( 9.21675070e-01,  1.39538057e+00)
( 9.22243622e-01,  1.39408993e+00)
( 9.22810172e-01,  1.39279782e+00)
( 9.23374719e-01,  1.39150425e+00)
( 9.23937264e-01,  1.39020924e+00)
( 9.24497807e-01,  1.38891283e+00)
( 9.25056349e-01,  1.38761504e+00)
( 9.25612887e-01,  1.38631589e+00)
( 9.26167424e-01,  1.38501541e+00)
( 9.26719959e-01,  1.38371363e+00)
( 9.27270492e-01,  1.38241056e+00)
( 9.27819022e-01,  1.38110625e+00)
( 9.28365550e-01,  1.37980070e+00)
( 9.28910077e-01,  1.37849396e+00)
( 9.29452601e-01,  1.37718604e+00)
( 9.29993123e-01,  1.37587697e+00)
( 9.30531643e-01,  1.37456679e+00)
( 9.31068160e-01,  1.37325552e+00)
( 9.31602676e-01,  1.37194318e+00)
( 9.32135190e-01,  1.37062981e+00)
( 9.32665701e-01,  1.36931543e+00)
( 9.33194210e-01,  1.36800008e+00)
( 9.33720718e-01,  1.36668377e+00)
( 9.34245223e-01,  1.36536655e+00)
( 9.34767726e-01,  1.36404844e+00)
( 9.35288227e-01,  1.36272947e+00)
( 9.35806725e-01,  1.36140967e+00)
( 9.36323222e-01,  1.36008907e+00)
( 9.36837716e-01,  1.35876770e+00)
( 9.37350209e-01,  1.35744559e+00)
( 9.37860699e-01,  1.35612277e+00)
( 9.38369187e-01,  1.35479928e+00)
( 9.38875673e-01,  1.35347515e+00)
( 9.39380157e-01,  1.35215040e+00)
( 9.39882639e-01,  1.35082508e+00)
( 9.40383119e-01,  1.34949921e+00)
( 9.40881596e-01,  1.34817282e+00)
( 9.41378072e-01,  1.34684596e+00)
( 9.41872545e-01,  1.34551864e+00)
( 9.42365016e-01,  1.34419092e+00)
( 9.42855486e-01,  1.34286281e+00)
( 9.43343953e-01,  1.34153436e+00)
( 9.43830418e-01,  1.34020559e+00)
( 9.44314880e-01,  1.33887655e+00)
( 9.44797341e-01,  1.33754727e+00)
( 9.45277800e-01,  1.33621779e+00)
( 9.45756256e-01,  1.33488813e+00)
( 9.46232710e-01,  1.33355834e+00)
( 9.46707162e-01,  1.33222846e+00)
( 9.47179613e-01,  1.33089851e+00)
( 9.47650061e-01,  1.32956855e+00)
( 9.48118506e-01,  1.32823859e+00)
( 9.48584950e-01,  1.32690869e+00)
( 9.49049392e-01,  1.32557888e+00)
( 9.49511831e-01,  1.32424919e+00)
( 9.49972269e-01,  1.32291967e+00)
( 9.50430704e-01,  1.32159036e+00)
( 9.50887137e-01,  1.32026129e+00)
( 9.51341568e-01,  1.31893251e+00)
( 9.51793997e-01,  1.31760405e+00)
( 9.52244424e-01,  1.31627596e+00)
( 9.52692849e-01,  1.31351888e+00)
( 9.52692849e-01,  1.31494827e+00)
( 9.53182174e-01,  1.31214128e+00)
( 9.53668972e-01,  1.31076048e+00)
( 9.54153242e-01,  1.30937651e+00)
( 9.54634986e-01,  1.30798937e+00)
( 9.55114202e-01,  1.30659910e+00)
( 9.55590890e-01,  1.30520571e+00)
( 9.56065052e-01,  1.30380923e+00)
( 9.56536686e-01,  1.30240969e+00)
( 9.57005793e-01,  1.30100710e+00)
( 9.57472372e-01,  1.29960149e+00)
( 9.57936424e-01,  1.29819288e+00)
( 9.58397949e-01,  1.29678130e+00)
( 9.58856947e-01,  1.29536678e+00)
( 9.59313417e-01,  1.29394933e+00)
( 9.59767360e-01,  1.29252898e+00)
( 9.60218775e-01,  1.29110577e+00)
( 9.60667664e-01,  1.28967970e+00)
( 9.61114025e-01,  1.28825082e+00)
( 9.61557858e-01,  1.28681915e+00)
( 9.61999165e-01,  1.28538472e+00)
( 9.62437944e-01,  1.28394755e+00)
( 9.62874195e-01,  1.28250768e+00)
( 9.63307920e-01,  1.28106513e+00)
( 9.63739117e-01,  1.27961993e+00)
( 9.64167787e-01,  1.27817211e+00)
( 9.64593929e-01,  1.27672170e+00)
( 9.65017544e-01,  1.27526874e+00)
( 9.65438632e-01,  1.27381325e+00)
( 9.65857193e-01,  1.27235526e+00)
( 9.66273226e-01,  1.27089481e+00)
( 9.66686732e-01,  1.26943193e+00)
( 9.67097710e-01,  1.26796665e+00)
( 9.67506162e-01,  1.26649900e+00)
( 9.67912086e-01,  1.26502903e+00)
( 9.68315482e-01,  1.26355675e+00)
( 9.68716352e-01,  1.26208222e+00)
( 9.69114694e-01,  1.26060546e+00)
( 9.69510509e-01,  1.25912650e+00)
( 9.69903796e-01,  1.25764540e+00)
( 9.70294556e-01,  1.25616217e+00)
( 9.70682789e-01,  1.25467687e+00)
( 9.71068495e-01,  1.25318952e+00)
( 9.71451673e-01,  1.25170017e+00)
( 9.71832324e-01,  1.25020885e+00)
( 9.72210447e-01,  1.24871560e+00)
( 9.72586044e-01,  1.24722047e+00)
( 9.72959112e-01,  1.24572349e+00)
( 9.73329654e-01,  1.24422471e+00)
( 9.73697668e-01,  1.24272417e+00)
( 9.74063155e-01,  1.24122190e+00)
( 9.74426115e-01,  1.23971795e+00)
( 9.74786548e-01,  1.23821237e+00)
( 9.75144453e-01,  1.23670520e+00)
( 9.75499830e-01,  1.23519648e+00)
( 9.75852681e-01,  1.23368625e+00)
( 9.76203004e-01,  1.23217457e+00)
( 9.76550800e-01,  1.23066148e+00)
( 9.76896068e-01,  1.22914703e+00)
( 9.77238810e-01,  1.22763125e+00)
( 9.77579024e-01,  1.22611421e+00)
( 9.77916710e-01,  1.22459595e+00)
( 9.78251870e-01,  1.22307652e+00)
( 9.78584501e-01,  1.22155597e+00)
( 9.78914606e-01,  1.22003435e+00)
( 9.79242184e-01,  1.21851171e+00)
( 9.79567234e-01,  1.21698810e+00)
( 9.79889756e-01,  1.21546358e+00)
( 9.80209752e-01,  1.21393819e+00)
( 9.80527220e-01,  1.21241200e+00)
( 9.80842161e-01,  1.21088505e+00)
( 9.81154574e-01,  1.20935740e+00)
( 9.81464460e-01,  1.20782912e+00)
( 9.81771819e-01,  1.20630024e+00)
( 9.82076651e-01,  1.20477084e+00)
( 9.82378955e-01,  1.20324096e+00)
( 9.82678732e-01,  1.20171068e+00)
( 9.82975982e-01,  1.20018004e+00)
( 9.83270704e-01,  1.19864911e+00)
( 9.83562899e-01,  1.19711794e+00)
( 9.83852567e-01,  1.19558661e+00)
( 9.84139707e-01,  1.19405517e+00)
( 9.84424320e-01,  1.19252368e+00)
( 9.84706406e-01,  1.19099222e+00)
( 9.84985964e-01,  1.18946084e+00)
( 9.85262995e-01,  1.18792960e+00)
( 9.85537499e-01,  1.18639859e+00)
( 9.85809476e-01,  1.18486785e+00)
( 9.86078925e-01,  1.18333747e+00)
( 9.86345847e-01,  1.18180750e+00)
( 9.86610242e-01,  1.18027802e+00)
( 9.86872109e-01,  1.17874911e+00)
( 9.87131449e-01,  1.17722082e+00)
( 9.87388261e-01,  1.17569323e+00)
( 9.87642547e-01,  1.17416642e+00)
( 9.87894305e-01,  1.17264046e+00)
( 9.88143536e-01,  1.17111542e+00)
( 9.88390239e-01,  1.16959138e+00)
( 9.88634415e-01,  1.16806841e+00)
( 9.88876064e-01,  1.16666008e+00)
( 9.88876064e-01,  1.16654660e+00)
( 9.89099500e-01,  1.16530156e+00)
( 9.89320669e-01,  1.16394006e+00)
( 9.89539571e-01,  1.16257563e+00)
( 9.89756207e-01,  1.16120830e+00)
( 9.89970576e-01,  1.15983810e+00)
( 9.90182677e-01,  1.15846507e+00)
( 9.90392513e-01,  1.15708926e+00)
( 9.90600081e-01,  1.15571070e+00)
( 9.90805383e-01,  1.15432943e+00)
( 9.91008417e-01,  1.15294550e+00)
( 9.91209185e-01,  1.15155895e+00)
( 9.91407686e-01,  1.15016981e+00)
( 9.91603921e-01,  1.14877814e+00)
( 9.91797888e-01,  1.14738397e+00)
( 9.91989589e-01,  1.14598736e+00)
( 9.92179023e-01,  1.14458835e+00)
( 9.92366190e-01,  1.14318698e+00)
( 9.92551091e-01,  1.14178331e+00)
( 9.92733724e-01,  1.14037738e+00)
( 9.92914091e-01,  1.13896923e+00)
( 9.93092191e-01,  1.13755893e+00)
( 9.93268024e-01,  1.13614652e+00)
( 9.93441591e-01,  1.13473205e+00)
( 9.93612891e-01,  1.13331558e+00)
( 9.93781923e-01,  1.13189715e+00)
( 9.93948689e-01,  1.13047683e+00)
( 9.94113189e-01,  1.12905466e+00)
( 9.94275421e-01,  1.12763072e+00)
( 9.94435387e-01,  1.12620504e+00)
( 9.94593086e-01,  1.12477769e+00)
( 9.94748518e-01,  1.12334873e+00)
( 9.94901683e-01,  1.12191821e+00)
( 9.95052582e-01,  1.12048621e+00)
( 9.95201213e-01,  1.11905277e+00)
( 9.95347578e-01,  1.11761797e+00)
( 9.95491676e-01,  1.11618186e+00)
( 9.95633508e-01,  1.11474452e+00)
( 9.95773072e-01,  1.11330600e+00)
( 9.95910370e-01,  1.11186638e+00)
( 9.96045401e-01,  1.11042572e+00)
( 9.96178165e-01,  1.10898409e+00)
( 9.96308662e-01,  1.10754155e+00)
( 9.96436893e-01,  1.10609819e+00)
( 9.96562857e-01,  1.10465408e+00)
( 9.96686554e-01,  1.10320928e+00)
( 9.96807984e-01,  1.10176387e+00)
( 9.96927147e-01,  1.10031793e+00)
( 9.97044044e-01,  1.09887152e+00)
( 9.97158673e-01,  1.09742474e+00)
( 9.97271036e-01,  1.09597766e+00)
( 9.97381133e-01,  1.09453036e+00)
( 9.97488962e-01,  1.09308292e+00)
( 9.97594525e-01,  1.09163542e+00)
( 9.97697820e-01,  1.09018795e+00)
( 9.97798849e-01,  1.08874059e+00)
( 9.97897612e-01,  1.08729342e+00)
( 9.97994107e-01,  1.08584654e+00)
( 9.98088336e-01,  1.08440004e+00)
( 9.98180298e-01,  1.08295400e+00)
( 9.98269993e-01,  1.08150851e+00)
( 9.98357421e-01,  1.08006367e+00)
( 9.98442582e-01,  1.07861957e+00)
( 9.98525477e-01,  1.07717630e+00)
( 9.98606105e-01,  1.07573397e+00)
( 9.98684466e-01,  1.07429267e+00)
( 9.98760560e-01,  1.07285250e+00)
( 9.98834388e-01,  1.07141356e+00)
( 9.98905948e-01,  1.06997595e+00)
( 9.98975242e-01,  1.06853978e+00)
( 9.99042269e-01,  1.06710515e+00)
( 9.99107030e-01,  1.06567216e+00)
( 9.99169523e-01,  1.06424093e+00)
( 9.99229750e-01,  1.06281157e+00)
( 9.99287710e-01,  1.06138418e+00)
( 9.99343403e-01,  1.05995888e+00)
( 9.99396829e-01,  1.05853579e+00)
( 9.99447989e-01,  1.05711501e+00)
( 9.99496882e-01,  1.05569666e+00)
( 9.99543508e-01,  1.05428087e+00)
( 9.99587867e-01,  1.05286776e+00)
( 9.99629959e-01,  1.05145744e+00)
( 9.99669785e-01,  1.05005004e+00)
( 9.99707344e-01,  1.04864568e+00)
( 9.99742636e-01,  1.04724450e+00)
( 9.99775661e-01,  1.04584662e+00)
( 9.99806419e-01,  1.04445216e+00)
( 9.99834911e-01,  1.04306127e+00)
( 9.99861136e-01,  1.04167408e+00)
( 9.99885094e-01,  1.04029072e+00)
( 9.99906785e-01,  1.03891132e+00)
( 9.99926209e-01,  1.03753604e+00)
( 9.99943367e-01,  1.03616500e+00)
( 9.99958258e-01,  1.03479836e+00)
( 9.99970882e-01,  1.03343625e+00)
( 9.99981239e-01,  1.03207883e+00)
( 9.99989329e-01,  1.03072624e+00)
( 9.99995153e-01,  1.02937863e+00)
( 9.99998710e-01,  1.02803615e+00)
( 1.00000000e+00,  1.02669896e+00)};\label{pnts:study1_opt1_temp}

\addplot [red, semithick, dashed, mark=none, mark repeat=1]
coordinates {
(-1.00000000e+00,  1.02796175e+00)
(-9.99998175e-01,  1.02959353e+00)
(-9.99993275e-01,  1.03122903e+00)
(-9.99985303e-01,  1.03286807e+00)
(-9.99974256e-01,  1.03451051e+00)
(-9.99960136e-01,  1.03615618e+00)
(-9.99942943e-01,  1.03780493e+00)
(-9.99922675e-01,  1.03945661e+00)
(-9.99899335e-01,  1.04111107e+00)
(-9.99872920e-01,  1.04276816e+00)
(-9.99843432e-01,  1.04442773e+00)
(-9.99810870e-01,  1.04608965e+00)
(-9.99775234e-01,  1.04775377e+00)
(-9.99736525e-01,  1.04941995e+00)
(-9.99694743e-01,  1.05108806e+00)
(-9.99649886e-01,  1.05275796e+00)
(-9.99601956e-01,  1.05442952e+00)
(-9.99550953e-01,  1.05610261e+00)
(-9.99496875e-01,  1.05777709e+00)
(-9.99439724e-01,  1.05945285e+00)
(-9.99379500e-01,  1.06112976e+00)
(-9.99316202e-01,  1.06280770e+00)
(-9.99249830e-01,  1.06448654e+00)
(-9.99180384e-01,  1.06616617e+00)
(-9.99107865e-01,  1.06784646e+00)
(-9.99032272e-01,  1.06952732e+00)
(-9.98953606e-01,  1.07120861e+00)
(-9.98871866e-01,  1.07289023e+00)
(-9.98787052e-01,  1.07457207e+00)
(-9.98699165e-01,  1.07625403e+00)
(-9.98608204e-01,  1.07793598e+00)
(-9.98514170e-01,  1.07961784e+00)
(-9.98417061e-01,  1.08129950e+00)
(-9.98316880e-01,  1.08298085e+00)
(-9.98213624e-01,  1.08466179e+00)
(-9.98107295e-01,  1.08634224e+00)
(-9.97997892e-01,  1.08802209e+00)
(-9.97885416e-01,  1.08970124e+00)
(-9.97769866e-01,  1.09137960e+00)
(-9.97651242e-01,  1.09305709e+00)
(-9.97529545e-01,  1.09473360e+00)
(-9.97404774e-01,  1.09640906e+00)
(-9.97276929e-01,  1.09808337e+00)
(-9.97146011e-01,  1.09975645e+00)
(-9.97012019e-01,  1.10142821e+00)
(-9.96874954e-01,  1.10309857e+00)
(-9.96734815e-01,  1.10476745e+00)
(-9.96591602e-01,  1.10643476e+00)
(-9.96445315e-01,  1.10810044e+00)
(-9.96295955e-01,  1.10976439e+00)
(-9.96143522e-01,  1.11142655e+00)
(-9.95988014e-01,  1.11308683e+00)
(-9.95829433e-01,  1.11474517e+00)
(-9.95667779e-01,  1.11640149e+00)
(-9.95503051e-01,  1.11805573e+00)
(-9.95335249e-01,  1.11970780e+00)
(-9.95164373e-01,  1.12135764e+00)
(-9.94990424e-01,  1.12300518e+00)
(-9.94813401e-01,  1.12465036e+00)
(-9.94633305e-01,  1.12629312e+00)
(-9.94450135e-01,  1.12793338e+00)
(-9.94263891e-01,  1.12957108e+00)
(-9.94074574e-01,  1.13120616e+00)
(-9.93882183e-01,  1.13283856e+00)
(-9.93686718e-01,  1.13446823e+00)
(-9.93488180e-01,  1.13609509e+00)
(-9.93286568e-01,  1.13771910e+00)
(-9.93081883e-01,  1.13934019e+00)
(-9.92874124e-01,  1.14095832e+00)
(-9.92663291e-01,  1.14257342e+00)
(-9.92449384e-01,  1.14418544e+00)
(-9.92232404e-01,  1.14579434e+00)
(-9.92012351e-01,  1.14740005e+00)
(-9.91789223e-01,  1.14900253e+00)
(-9.91563022e-01,  1.15060172e+00)
(-9.91333748e-01,  1.15219759e+00)
(-9.91101399e-01,  1.15379007e+00)
(-9.90865978e-01,  1.15537913e+00)
(-9.90627482e-01,  1.15696471e+00)
(-9.90385913e-01,  1.15854678e+00)
(-9.90141270e-01,  1.16012528e+00)
(-9.89893554e-01,  1.16170018e+00)
(-9.89642764e-01,  1.16327143e+00)
(-9.89388900e-01,  1.16483899e+00)
(-9.89131963e-01,  1.16640281e+00)
(-9.88871952e-01,  1.16796286e+00)
(-9.88608867e-01,  1.16951910e+00)
(-9.88342709e-01,  1.17107149e+00)
(-9.88073477e-01,  1.17261999e+00)
(-9.87801171e-01,  1.17416457e+00)
(-9.87525792e-01,  1.17570518e+00)
(-9.87247339e-01,  1.17724179e+00)
(-9.86965813e-01,  1.17877437e+00)
(-9.86681213e-01,  1.18030289e+00)
(-9.86393539e-01,  1.18182730e+00)
(-9.86102792e-01,  1.18334758e+00)
(-9.85808971e-01,  1.18486370e+00)
(-9.85512076e-01,  1.18637562e+00)
(-9.85212108e-01,  1.18788331e+00)
(-9.84909066e-01,  1.18938675e+00)
(-9.84909066e-01,  1.19152405e+00)
(-9.84602658e-01,  1.19310137e+00)
(-9.84293274e-01,  1.19468191e+00)
(-9.83980913e-01,  1.19626556e+00)
(-9.83665576e-01,  1.19785218e+00)
(-9.83347262e-01,  1.19944167e+00)
(-9.83025972e-01,  1.20103390e+00)
(-9.82701706e-01,  1.20262876e+00)
(-9.82374462e-01,  1.20422613e+00)
(-9.82044243e-01,  1.20582589e+00)
(-9.81711046e-01,  1.20742795e+00)
(-9.81374874e-01,  1.20903218e+00)
(-9.81035724e-01,  1.21063847e+00)
(-9.80693599e-01,  1.21224672e+00)
(-9.80348496e-01,  1.21385683e+00)
(-9.80000417e-01,  1.21546867e+00)
(-9.79649362e-01,  1.21708216e+00)
(-9.79295330e-01,  1.21869718e+00)
(-9.78938322e-01,  1.22031364e+00)
(-9.78578337e-01,  1.22193144e+00)
(-9.78215376e-01,  1.22355046e+00)
(-9.77849438e-01,  1.22517063e+00)
(-9.77480524e-01,  1.22679184e+00)
(-9.77108633e-01,  1.22841399e+00)
(-9.76733766e-01,  1.23003699e+00)
(-9.76355922e-01,  1.23166074e+00)
(-9.75975101e-01,  1.23328516e+00)
(-9.75591305e-01,  1.23491015e+00)
(-9.75204531e-01,  1.23653563e+00)
(-9.74814781e-01,  1.23816150e+00)
(-9.74422055e-01,  1.23978767e+00)
(-9.74026352e-01,  1.24141407e+00)
(-9.73627673e-01,  1.24304060e+00)
(-9.73226017e-01,  1.24466718e+00)
(-9.72821384e-01,  1.24629372e+00)
(-9.72413775e-01,  1.24792015e+00)
(-9.72003190e-01,  1.24954638e+00)
(-9.71589628e-01,  1.25117234e+00)
(-9.71173089e-01,  1.25279794e+00)
(-9.70753574e-01,  1.25442310e+00)
(-9.70331083e-01,  1.25604775e+00)
(-9.69905615e-01,  1.25767182e+00)
(-9.69477171e-01,  1.25929522e+00)
(-9.69045750e-01,  1.26091788e+00)
(-9.68611352e-01,  1.26253973e+00)
(-9.68173978e-01,  1.26416070e+00)
(-9.67733628e-01,  1.26578072e+00)
(-9.67290301e-01,  1.26739971e+00)
(-9.66843997e-01,  1.26901760e+00)
(-9.66394717e-01,  1.27063434e+00)
(-9.65942460e-01,  1.27224984e+00)
(-9.65487227e-01,  1.27386405e+00)
(-9.65029018e-01,  1.27547689e+00)
(-9.64567832e-01,  1.27708831e+00)
(-9.64103669e-01,  1.27869823e+00)
(-9.63636530e-01,  1.28030660e+00)
(-9.63166415e-01,  1.28191335e+00)
(-9.62693322e-01,  1.28351843e+00)
(-9.62217254e-01,  1.28512176e+00)
(-9.61738209e-01,  1.28672329e+00)
(-9.61256187e-01,  1.28832297e+00)
(-9.60771189e-01,  1.28992073e+00)
(-9.60283214e-01,  1.29151651e+00)
(-9.59792263e-01,  1.29311026e+00)
(-9.59298336e-01,  1.29470193e+00)
(-9.58801431e-01,  1.29629146e+00)
(-9.58301551e-01,  1.29787879e+00)
(-9.57798694e-01,  1.29946387e+00)
(-9.57292860e-01,  1.30104664e+00)
(-9.56784050e-01,  1.30262707e+00)
(-9.56272263e-01,  1.30420509e+00)
(-9.55757500e-01,  1.30578065e+00)
(-9.55239760e-01,  1.30735370e+00)
(-9.54719044e-01,  1.30892420e+00)
(-9.54195351e-01,  1.31049210e+00)
(-9.53668682e-01,  1.31205735e+00)
(-9.53139036e-01,  1.31361989e+00)
(-9.52606414e-01,  1.31517969e+00)
(-9.52070815e-01,  1.31673671e+00)
(-9.51532240e-01,  1.31829088e+00)
(-9.50990688e-01,  1.31984218e+00)
(-9.50446160e-01,  1.32139055e+00)
(-9.49898655e-01,  1.32293596e+00)
(-9.49348174e-01,  1.32447835e+00)
(-9.48794716e-01,  1.32601770e+00)
(-9.48238282e-01,  1.32755395e+00)
(-9.47678871e-01,  1.32908707e+00)
(-9.47116484e-01,  1.33061702e+00)
(-9.46551120e-01,  1.33214376e+00)
(-9.45982780e-01,  1.33366724e+00)
(-9.45411463e-01,  1.33518744e+00)
(-9.44837169e-01,  1.33670431e+00)
(-9.44259899e-01,  1.33821782e+00)
(-9.43679653e-01,  1.33972792e+00)
(-9.43096430e-01,  1.34123460e+00)
(-9.42510231e-01,  1.34273780e+00)
(-9.41921055e-01,  1.34423749e+00)
(-9.41328903e-01,  1.34573365e+00)
(-9.40733774e-01,  1.34722623e+00)
(-9.40135668e-01,  1.34871520e+00)
(-9.40135668e-01,  1.35007174e+00)
(-9.39527105e-01,  1.35165841e+00)
(-9.38915684e-01,  1.35324528e+00)
(-9.38301405e-01,  1.35483229e+00)
(-9.37684268e-01,  1.35641940e+00)
(-9.37064273e-01,  1.35800655e+00)
(-9.36441420e-01,  1.35959371e+00)
(-9.35815709e-01,  1.36118083e+00)
(-9.35187140e-01,  1.36276787e+00)
(-9.34555713e-01,  1.36435477e+00)
(-9.33921428e-01,  1.36594149e+00)
(-9.33284285e-01,  1.36752799e+00)
(-9.32644284e-01,  1.36911422e+00)
(-9.32001425e-01,  1.37070014e+00)
(-9.31355708e-01,  1.37228571e+00)
(-9.30707133e-01,  1.37387087e+00)
(-9.30055700e-01,  1.37545560e+00)
(-9.29401409e-01,  1.37703984e+00)
(-9.28744260e-01,  1.37862355e+00)
(-9.28084253e-01,  1.38020669e+00)
(-9.27421388e-01,  1.38178921e+00)
(-9.26755665e-01,  1.38337108e+00)
(-9.26087084e-01,  1.38495226e+00)
(-9.25415645e-01,  1.38653269e+00)
(-9.24741348e-01,  1.38811234e+00)
(-9.24064193e-01,  1.38969118e+00)
(-9.23384180e-01,  1.39126914e+00)
(-9.22701309e-01,  1.39284621e+00)
(-9.22015580e-01,  1.39442234e+00)
(-9.21326993e-01,  1.39599748e+00)
(-9.20635548e-01,  1.39757160e+00)
(-9.19941246e-01,  1.39914466e+00)
(-9.19244085e-01,  1.40071661e+00)
(-9.18544066e-01,  1.40228743e+00)
(-9.17841189e-01,  1.40385707e+00)
(-9.17135454e-01,  1.40542550e+00)
(-9.16426861e-01,  1.40699266e+00)
(-9.15715410e-01,  1.40855854e+00)
(-9.15001101e-01,  1.41012309e+00)
(-9.14283934e-01,  1.41168627e+00)
(-9.13563910e-01,  1.41324805e+00)
(-9.12841027e-01,  1.41480839e+00)
(-9.12115286e-01,  1.41636725e+00)
(-9.11386687e-01,  1.41792460e+00)
(-9.10655230e-01,  1.41948041e+00)
(-9.09920915e-01,  1.42103463e+00)
(-9.09183742e-01,  1.42258723e+00)
(-9.08443711e-01,  1.42413817e+00)
(-9.07700823e-01,  1.42568743e+00)
(-9.06955076e-01,  1.42723497e+00)
(-9.06206471e-01,  1.42878075e+00)
(-9.05455008e-01,  1.43032474e+00)
(-9.04700687e-01,  1.43186690e+00)
(-9.03943509e-01,  1.43340721e+00)
(-9.03183472e-01,  1.43494562e+00)
(-9.02420577e-01,  1.43648212e+00)
(-9.01654824e-01,  1.43801665e+00)
(-9.00886213e-01,  1.43954920e+00)
(-9.00114745e-01,  1.44107973e+00)
(-8.99340418e-01,  1.44260820e+00)
(-8.98563233e-01,  1.44413460e+00)
(-8.97783190e-01,  1.44565887e+00)
(-8.97000289e-01,  1.44718101e+00)
(-8.96214531e-01,  1.44870096e+00)
(-8.95425914e-01,  1.45021871e+00)
(-8.94634439e-01,  1.45173422e+00)
(-8.93840106e-01,  1.45324747e+00)
(-8.93042916e-01,  1.45475841e+00)
(-8.92242867e-01,  1.45626704e+00)
(-8.91439960e-01,  1.45777330e+00)
(-8.90634195e-01,  1.45927719e+00)
(-8.89825573e-01,  1.46077865e+00)
(-8.89014092e-01,  1.46227768e+00)
(-8.88199753e-01,  1.46377424e+00)
(-8.87382556e-01,  1.46526830e+00)
(-8.86562502e-01,  1.46675984e+00)
(-8.85739589e-01,  1.46824882e+00)
(-8.84913818e-01,  1.46973522e+00)
(-8.84085190e-01,  1.47121902e+00)
(-8.83253703e-01,  1.47270018e+00)
(-8.82419358e-01,  1.47417868e+00)
(-8.81582156e-01,  1.47565450e+00)
(-8.80742095e-01,  1.47712760e+00)
(-8.79899176e-01,  1.47859797e+00)
(-8.79053400e-01,  1.48006557e+00)
(-8.78204765e-01,  1.48153038e+00)
(-8.77353272e-01,  1.48299238e+00)
(-8.76498922e-01,  1.48445154e+00)
(-8.75641713e-01,  1.48590783e+00)
(-8.74781646e-01,  1.48736124e+00)
(-8.73918722e-01,  1.48881173e+00)
(-8.73052939e-01,  1.49025929e+00)
(-8.72184298e-01,  1.49170389e+00)
(-8.71312800e-01,  1.49314550e+00)
(-8.70438443e-01,  1.49458411e+00)
(-8.69561229e-01,  1.49601969e+00)
(-8.68681156e-01,  1.49745221e+00)
(-8.67798225e-01,  1.49888166e+00)
(-8.66912437e-01,  1.50030801e+00)
(-8.66023790e-01,  1.50173124e+00)
(-8.66023790e-01,  1.50357582e+00)
(-8.65143938e-01,  1.50500240e+00)
(-8.64261572e-01,  1.50642904e+00)
(-8.63376690e-01,  1.50785571e+00)
(-8.62489295e-01,  1.50928238e+00)
(-8.61599384e-01,  1.51070901e+00)
(-8.60706959e-01,  1.51213556e+00)
(-8.59812020e-01,  1.51356201e+00)
(-8.58914565e-01,  1.51498831e+00)
(-8.58014597e-01,  1.51641443e+00)
(-8.57112113e-01,  1.51784034e+00)
(-8.56207115e-01,  1.51926599e+00)
(-8.55299603e-01,  1.52069136e+00)
(-8.54389576e-01,  1.52211641e+00)
(-8.53477034e-01,  1.52354110e+00)
(-8.52561977e-01,  1.52496541e+00)
(-8.51644406e-01,  1.52638929e+00)
(-8.50724321e-01,  1.52781271e+00)
(-8.49801720e-01,  1.52923564e+00)
(-8.48876606e-01,  1.53065805e+00)
(-8.47948976e-01,  1.53207990e+00)
(-8.47018832e-01,  1.53350115e+00)
(-8.46086174e-01,  1.53492177e+00)
(-8.45151000e-01,  1.53634173e+00)
(-8.44213312e-01,  1.53776100e+00)
(-8.43273110e-01,  1.53917955e+00)
(-8.42330393e-01,  1.54059733e+00)
(-8.41385161e-01,  1.54201432e+00)
(-8.40437415e-01,  1.54343048e+00)
(-8.39487154e-01,  1.54484578e+00)
(-8.38534379e-01,  1.54626019e+00)
(-8.37579089e-01,  1.54767368e+00)
(-8.36621284e-01,  1.54908621e+00)
(-8.35660965e-01,  1.55049775e+00)
(-8.34698131e-01,  1.55190827e+00)
(-8.33732782e-01,  1.55331774e+00)
(-8.32764919e-01,  1.55472612e+00)
(-8.31794542e-01,  1.55613339e+00)
(-8.30821649e-01,  1.55753951e+00)
(-8.29846242e-01,  1.55894446e+00)
(-8.28868321e-01,  1.56034819e+00)
(-8.27887885e-01,  1.56175068e+00)
(-8.26904934e-01,  1.56315191e+00)
(-8.25919469e-01,  1.56455183e+00)
(-8.24931489e-01,  1.56595041e+00)
(-8.23940995e-01,  1.56734764e+00)
(-8.22947985e-01,  1.56874347e+00)
(-8.21952462e-01,  1.57013787e+00)
(-8.20954423e-01,  1.57153083e+00)
(-8.19953870e-01,  1.57292230e+00)
(-8.18950803e-01,  1.57431226e+00)
(-8.17945221e-01,  1.57570067e+00)
(-8.16937124e-01,  1.57708751e+00)
(-8.15926513e-01,  1.57847276e+00)
(-8.14913387e-01,  1.57985637e+00)
(-8.13897746e-01,  1.58123832e+00)
(-8.12879591e-01,  1.58261859e+00)
(-8.11858921e-01,  1.58399713e+00)
(-8.10835737e-01,  1.58537394e+00)
(-8.09810038e-01,  1.58674897e+00)
(-8.08781825e-01,  1.58812219e+00)
(-8.07751096e-01,  1.58949359e+00)
(-8.06717854e-01,  1.59086313e+00)
(-8.05682096e-01,  1.59223079e+00)
(-8.04643824e-01,  1.59359653e+00)
(-8.03603038e-01,  1.59496033e+00)
(-8.02559737e-01,  1.59632217e+00)
(-8.01513921e-01,  1.59768201e+00)
(-8.00465590e-01,  1.59903983e+00)
(-7.99414745e-01,  1.60039559e+00)
(-7.98361386e-01,  1.60174929e+00)
(-7.97305512e-01,  1.60310088e+00)
(-7.96247123e-01,  1.60445034e+00)
(-7.95186220e-01,  1.60579765e+00)
(-7.94122802e-01,  1.60714278e+00)
(-7.93056869e-01,  1.60848570e+00)
(-7.91988422e-01,  1.60982639e+00)
(-7.90917460e-01,  1.61116482e+00)
(-7.89843984e-01,  1.61250097e+00)
(-7.88767993e-01,  1.61383481e+00)
(-7.87689487e-01,  1.61516631e+00)
(-7.86608467e-01,  1.61649545e+00)
(-7.85524932e-01,  1.61782221e+00)
(-7.84438882e-01,  1.61914656e+00)
(-7.83350318e-01,  1.62046848e+00)
(-7.82259240e-01,  1.62178794e+00)
(-7.81165647e-01,  1.62310491e+00)
(-7.80069539e-01,  1.62441938e+00)
(-7.78970916e-01,  1.62573132e+00)
(-7.77869779e-01,  1.62704070e+00)
(-7.76766128e-01,  1.62834750e+00)
(-7.75659961e-01,  1.62965170e+00)
(-7.74551280e-01,  1.63095327e+00)
(-7.73440085e-01,  1.63225220e+00)
(-7.72326375e-01,  1.63354845e+00)
(-7.71210150e-01,  1.63484201e+00)
(-7.70091411e-01,  1.63613284e+00)
(-7.68970157e-01,  1.63742094e+00)
(-7.67846389e-01,  1.63870627e+00)
(-7.66720106e-01,  1.63998882e+00)
(-7.66720106e-01,  1.64012823e+00)
(-7.65453835e-01,  1.64162930e+00)
(-7.64184864e-01,  1.64312722e+00)
(-7.62913193e-01,  1.64462202e+00)
(-7.61638823e-01,  1.64611372e+00)
(-7.60361752e-01,  1.64760235e+00)
(-7.59081981e-01,  1.64908792e+00)
(-7.57799510e-01,  1.65057046e+00)
(-7.56514339e-01,  1.65204999e+00)
(-7.55226467e-01,  1.65352652e+00)
(-7.53935896e-01,  1.65500008e+00)
(-7.52642625e-01,  1.65647069e+00)
(-7.51346653e-01,  1.65793835e+00)
(-7.50047982e-01,  1.65940310e+00)
(-7.48746611e-01,  1.66086494e+00)
(-7.47442539e-01,  1.66232388e+00)
(-7.46135767e-01,  1.66377995e+00)
(-7.44826296e-01,  1.66523315e+00)
(-7.43514124e-01,  1.66668351e+00)
(-7.42199252e-01,  1.66813103e+00)
(-7.40881680e-01,  1.66957571e+00)
(-7.39561409e-01,  1.67101759e+00)
(-7.38238437e-01,  1.67245666e+00)
(-7.36912765e-01,  1.67389293e+00)
(-7.35584392e-01,  1.67532642e+00)
(-7.34253320e-01,  1.67675712e+00)
(-7.32919548e-01,  1.67818506e+00)
(-7.31583076e-01,  1.67961024e+00)
(-7.30243903e-01,  1.68103266e+00)
(-7.28902031e-01,  1.68245233e+00)
(-7.27557459e-01,  1.68386926e+00)
(-7.26210186e-01,  1.68528345e+00)
(-7.24860213e-01,  1.68669490e+00)
(-7.23507541e-01,  1.68810363e+00)
(-7.22152168e-01,  1.68950963e+00)
(-7.20794095e-01,  1.69091291e+00)
(-7.19433323e-01,  1.69231347e+00)
(-7.18069850e-01,  1.69371131e+00)
(-7.16703677e-01,  1.69510643e+00)
(-7.15334804e-01,  1.69649885e+00)
(-7.13963231e-01,  1.69788854e+00)
(-7.12588957e-01,  1.69927553e+00)
(-7.11211984e-01,  1.70065980e+00)
(-7.09832311e-01,  1.70204136e+00)
(-7.08449938e-01,  1.70342021e+00)
(-7.07064864e-01,  1.70479634e+00)
(-7.05677091e-01,  1.70616976e+00)
(-7.04286617e-01,  1.70754045e+00)
(-7.02893444e-01,  1.70890843e+00)
(-7.01497570e-01,  1.71027368e+00)
(-7.00098996e-01,  1.71163621e+00)
(-6.98697723e-01,  1.71299600e+00)
(-6.97293749e-01,  1.71435306e+00)
(-6.95887075e-01,  1.71570739e+00)
(-6.94477701e-01,  1.71705897e+00)
(-6.93065627e-01,  1.71840780e+00)
(-6.91650853e-01,  1.71975388e+00)
(-6.90233379e-01,  1.72109720e+00)
(-6.88813205e-01,  1.72243776e+00)
(-6.87390331e-01,  1.72377555e+00)
(-6.85964756e-01,  1.72511056e+00)
(-6.84536482e-01,  1.72644279e+00)
(-6.83105507e-01,  1.72777223e+00)
(-6.81671833e-01,  1.72909887e+00)
(-6.80235458e-01,  1.73042270e+00)
(-6.78796384e-01,  1.73174372e+00)
(-6.77354609e-01,  1.73306192e+00)
(-6.75910134e-01,  1.73437729e+00)
(-6.74462960e-01,  1.73568982e+00)
(-6.73013085e-01,  1.73699951e+00)
(-6.71560510e-01,  1.73830633e+00)
(-6.70105235e-01,  1.73961029e+00)
(-6.68647260e-01,  1.74091138e+00)
(-6.67186585e-01,  1.74220957e+00)
(-6.65723210e-01,  1.74350487e+00)
(-6.64257134e-01,  1.74479726e+00)
(-6.62788359e-01,  1.74608674e+00)
(-6.61316884e-01,  1.74737328e+00)
(-6.59842708e-01,  1.74865689e+00)
(-6.58365833e-01,  1.74993754e+00)
(-6.56886257e-01,  1.75121523e+00)
(-6.55403982e-01,  1.75248995e+00)
(-6.53919006e-01,  1.75376168e+00)
(-6.52431330e-01,  1.75503041e+00)
(-6.50940954e-01,  1.75629612e+00)
(-6.49447879e-01,  1.75755881e+00)
(-6.47952103e-01,  1.75881847e+00)
(-6.46453627e-01,  1.76007507e+00)
(-6.44952451e-01,  1.76132861e+00)
(-6.43448575e-01,  1.76257907e+00)
(-6.41941999e-01,  1.76382644e+00)
(-6.40432722e-01,  1.76507071e+00)
(-6.38920746e-01,  1.76631185e+00)
(-6.37406070e-01,  1.76754987e+00)
(-6.35888693e-01,  1.76878473e+00)
(-6.34368617e-01,  1.77001644e+00)
(-6.32845840e-01,  1.77124496e+00)
(-6.31320364e-01,  1.77247030e+00)
(-6.29792187e-01,  1.77369242e+00)
(-6.28261310e-01,  1.77471702e+00)
(-6.28261310e-01,  1.77491133e+00)
(-6.26859739e-01,  1.77586853e+00)
(-6.25456374e-01,  1.77701648e+00)
(-6.24051215e-01,  1.77816091e+00)
(-6.22644263e-01,  1.77930184e+00)
(-6.21235518e-01,  1.78043931e+00)
(-6.19824980e-01,  1.78157335e+00)
(-6.18412648e-01,  1.78270397e+00)
(-6.16998522e-01,  1.78383121e+00)
(-6.15582603e-01,  1.78495510e+00)
(-6.14164891e-01,  1.78607566e+00)
(-6.12745386e-01,  1.78719292e+00)
(-6.11324087e-01,  1.78830690e+00)
(-6.09900995e-01,  1.78941763e+00)
(-6.08476109e-01,  1.79052512e+00)
(-6.07049430e-01,  1.79162941e+00)
(-6.05620958e-01,  1.79273051e+00)
(-6.04190692e-01,  1.79382845e+00)
(-6.02758633e-01,  1.79492324e+00)
(-6.01324780e-01,  1.79601492e+00)
(-5.99889134e-01,  1.79710349e+00)
(-5.98451695e-01,  1.79818899e+00)
(-5.97012462e-01,  1.79927142e+00)
(-5.95571436e-01,  1.80035081e+00)
(-5.94128617e-01,  1.80142718e+00)
(-5.92684004e-01,  1.80250053e+00)
(-5.91237598e-01,  1.80357090e+00)
(-5.89789398e-01,  1.80463830e+00)
(-5.88339405e-01,  1.80570274e+00)
(-5.86887619e-01,  1.80676424e+00)
(-5.85434039e-01,  1.80782281e+00)
(-5.83978666e-01,  1.80887848e+00)
(-5.82521500e-01,  1.80993124e+00)
(-5.81062540e-01,  1.81098113e+00)
(-5.79601787e-01,  1.81202815e+00)
(-5.78139240e-01,  1.81307231e+00)
(-5.76674900e-01,  1.81411363e+00)
(-5.75208767e-01,  1.81515212e+00)
(-5.73740840e-01,  1.81618779e+00)
(-5.72271120e-01,  1.81722065e+00)
(-5.70799606e-01,  1.81825072e+00)
(-5.69326300e-01,  1.81927800e+00)
(-5.67851199e-01,  1.82030251e+00)
(-5.66374306e-01,  1.82132425e+00)
(-5.64895619e-01,  1.82234324e+00)
(-5.63415138e-01,  1.82335948e+00)
(-5.61932864e-01,  1.82437298e+00)
(-5.60448797e-01,  1.82538375e+00)
(-5.58962937e-01,  1.82639180e+00)
(-5.57475283e-01,  1.82739714e+00)
(-5.55985835e-01,  1.82839977e+00)
(-5.54494595e-01,  1.82939969e+00)
(-5.53001561e-01,  1.83039693e+00)
(-5.51506733e-01,  1.83139147e+00)
(-5.50010112e-01,  1.83238334e+00)
(-5.48511698e-01,  1.83337253e+00)
(-5.47011491e-01,  1.83435904e+00)
(-5.45509490e-01,  1.83534289e+00)
(-5.44005695e-01,  1.83632408e+00)
(-5.42500108e-01,  1.83730261e+00)
(-5.40992727e-01,  1.83827849e+00)
(-5.39483552e-01,  1.83925171e+00)
(-5.37972584e-01,  1.84022229e+00)
(-5.36459823e-01,  1.84119022e+00)
(-5.34945268e-01,  1.84215551e+00)
(-5.33428920e-01,  1.84311816e+00)
(-5.31910779e-01,  1.84407817e+00)
(-5.30390844e-01,  1.84503555e+00)
(-5.28869116e-01,  1.84599029e+00)
(-5.27345595e-01,  1.84694239e+00)
(-5.25820280e-01,  1.84789187e+00)
(-5.24293171e-01,  1.84883871e+00)
(-5.22764270e-01,  1.84978292e+00)
(-5.21233575e-01,  1.85072449e+00)
(-5.19701086e-01,  1.85166343e+00)
(-5.18166805e-01,  1.85259974e+00)
(-5.16630729e-01,  1.85353342e+00)
(-5.15092861e-01,  1.85446446e+00)
(-5.13553199e-01,  1.85539286e+00)
(-5.12011744e-01,  1.85631862e+00)
(-5.10468495e-01,  1.85724174e+00)
(-5.08923453e-01,  1.85816222e+00)
(-5.07376617e-01,  1.85908005e+00)
(-5.05827989e-01,  1.85999524e+00)
(-5.04277566e-01,  1.86090777e+00)
(-5.02725351e-01,  1.86181765e+00)
(-5.01171342e-01,  1.86272487e+00)
(-4.99615539e-01,  1.86362943e+00)
(-4.98057944e-01,  1.86453133e+00)
(-4.96498555e-01,  1.86543055e+00)
(-4.94937372e-01,  1.86632710e+00)
(-4.93374396e-01,  1.86722097e+00)
(-4.91809627e-01,  1.86811216e+00)
(-4.90243064e-01,  1.86900066e+00)
(-4.88674708e-01,  1.86988647e+00)
(-4.87104559e-01,  1.87076957e+00)
(-4.85532616e-01,  1.87164997e+00)
(-4.83958880e-01,  1.87252766e+00)
(-4.82383351e-01,  1.87340263e+00)
(-4.80806028e-01,  1.87407088e+00)
(-4.80806028e-01,  1.87427487e+00)
(-4.79281512e-01,  1.87493919e+00)
(-4.77755784e-01,  1.87580371e+00)
(-4.76228843e-01,  1.87666449e+00)
(-4.74700689e-01,  1.87752156e+00)
(-4.73171321e-01,  1.87837494e+00)
(-4.71640741e-01,  1.87922466e+00)
(-4.70108947e-01,  1.88007075e+00)
(-4.68575940e-01,  1.88091324e+00)
(-4.67041721e-01,  1.88175216e+00)
(-4.65506288e-01,  1.88258753e+00)
(-4.63969642e-01,  1.88341939e+00)
(-4.62431783e-01,  1.88424774e+00)
(-4.60892711e-01,  1.88507263e+00)
(-4.59352426e-01,  1.88589407e+00)
(-4.57810928e-01,  1.88671210e+00)
(-4.56268217e-01,  1.88752672e+00)
(-4.54724293e-01,  1.88833798e+00)
(-4.53179156e-01,  1.88914588e+00)
(-4.51632805e-01,  1.88995046e+00)
(-4.50085242e-01,  1.89075173e+00)
(-4.48536466e-01,  1.89154972e+00)
(-4.46986476e-01,  1.89234445e+00)
(-4.45435273e-01,  1.89313593e+00)
(-4.43882858e-01,  1.89392419e+00)
(-4.42329229e-01,  1.89470925e+00)
(-4.40774387e-01,  1.89549112e+00)
(-4.39218333e-01,  1.89626983e+00)
(-4.37661065e-01,  1.89704540e+00)
(-4.36102584e-01,  1.89781783e+00)
(-4.34542890e-01,  1.89858716e+00)
(-4.32981983e-01,  1.89935338e+00)
(-4.31419862e-01,  1.90011654e+00)
(-4.29856529e-01,  1.90087663e+00)
(-4.28291983e-01,  1.90163367e+00)
(-4.26726223e-01,  1.90238769e+00)
(-4.25159251e-01,  1.90313869e+00)
(-4.23591066e-01,  1.90388669e+00)
(-4.22021667e-01,  1.90463171e+00)
(-4.20451055e-01,  1.90537375e+00)
(-4.18879231e-01,  1.90611283e+00)
(-4.17306193e-01,  1.90684897e+00)
(-4.15731942e-01,  1.90758218e+00)
(-4.14156478e-01,  1.90831246e+00)
(-4.12579801e-01,  1.90903983e+00)
(-4.11001911e-01,  1.90976431e+00)
(-4.09422808e-01,  1.91048590e+00)
(-4.07842492e-01,  1.91120462e+00)
(-4.06260963e-01,  1.91192047e+00)
(-4.04678221e-01,  1.91263347e+00)
(-4.03094265e-01,  1.91334362e+00)
(-4.01509097e-01,  1.91405094e+00)
(-3.99922716e-01,  1.91475543e+00)
(-3.98335121e-01,  1.91545710e+00)
(-3.96746314e-01,  1.91615597e+00)
(-3.95156293e-01,  1.91685203e+00)
(-3.93565059e-01,  1.91754530e+00)
(-3.91972612e-01,  1.91823578e+00)
(-3.90378953e-01,  1.91892348e+00)
(-3.88784080e-01,  1.91960842e+00)
(-3.87187994e-01,  1.92029058e+00)
(-3.85590695e-01,  1.92096999e+00)
(-3.83992183e-01,  1.92164664e+00)
(-3.82392457e-01,  1.92232054e+00)
(-3.80791519e-01,  1.92299170e+00)
(-3.79189368e-01,  1.92366012e+00)
(-3.77586004e-01,  1.92432580e+00)
(-3.75981426e-01,  1.92498876e+00)
(-3.74375636e-01,  1.92564899e+00)
(-3.72768632e-01,  1.92630649e+00)
(-3.71160416e-01,  1.92696128e+00)
(-3.69550986e-01,  1.92761335e+00)
(-3.67940343e-01,  1.92826271e+00)
(-3.66328487e-01,  1.92890935e+00)
(-3.64715418e-01,  1.92955329e+00)
(-3.63101137e-01,  1.93019452e+00)
(-3.61485642e-01,  1.93083304e+00)
(-3.59868933e-01,  1.93146886e+00)
(-3.58251012e-01,  1.93210197e+00)
(-3.56631878e-01,  1.93273238e+00)
(-3.55011531e-01,  1.93336009e+00)
(-3.53389971e-01,  1.93398509e+00)
(-3.51767197e-01,  1.93460739e+00)
(-3.50143211e-01,  1.93522699e+00)
(-3.48518011e-01,  1.93584389e+00)
(-3.46891599e-01,  1.93645808e+00)
(-3.45263973e-01,  1.93706956e+00)
(-3.43635134e-01,  1.93767833e+00)
(-3.42005083e-01,  1.93828440e+00)
(-3.40373818e-01,  1.93888775e+00)
(-3.38741340e-01,  1.93948839e+00)
(-3.37107649e-01,  1.94008631e+00)
(-3.35472745e-01,  1.94068152e+00)
(-3.33836628e-01,  1.94127399e+00)
(-3.32199298e-01,  1.94186375e+00)
(-3.30560754e-01,  1.94245077e+00)
(-3.28920998e-01,  1.94303506e+00)
(-3.27280029e-01,  1.94361661e+00)
(-3.25637846e-01,  1.94419542e+00)
(-3.23994451e-01,  1.94477148e+00)
(-3.23994451e-01,  1.94462585e+00)
(-3.22386596e-01,  1.94520154e+00)
(-3.20778042e-01,  1.94577368e+00)
(-3.19168789e-01,  1.94634230e+00)
(-3.17558836e-01,  1.94690741e+00)
(-3.15948184e-01,  1.94746904e+00)
(-3.14336832e-01,  1.94802722e+00)
(-3.12724781e-01,  1.94858196e+00)
(-3.11112030e-01,  1.94913329e+00)
(-3.09498580e-01,  1.94968122e+00)
(-3.07884431e-01,  1.95022579e+00)
(-3.06269582e-01,  1.95076700e+00)
(-3.04654033e-01,  1.95130488e+00)
(-3.03037785e-01,  1.95183945e+00)
(-3.01420838e-01,  1.95237073e+00)
(-2.99803191e-01,  1.95289873e+00)
(-2.98184845e-01,  1.95342347e+00)
(-2.96565799e-01,  1.95394498e+00)
(-2.94946054e-01,  1.95446326e+00)
(-2.93325610e-01,  1.95497834e+00)
(-2.91704466e-01,  1.95549024e+00)
(-2.90082622e-01,  1.95599896e+00)
(-2.88460079e-01,  1.95650452e+00)
(-2.86836837e-01,  1.95700694e+00)
(-2.85212895e-01,  1.95750624e+00)
(-2.83588254e-01,  1.95800243e+00)
(-2.81962913e-01,  1.95849552e+00)
(-2.80336873e-01,  1.95898553e+00)
(-2.78710133e-01,  1.95947246e+00)
(-2.77082694e-01,  1.95995634e+00)
(-2.75454556e-01,  1.96043718e+00)
(-2.73825718e-01,  1.96091499e+00)
(-2.72196181e-01,  1.96138977e+00)
(-2.70565944e-01,  1.96186155e+00)
(-2.68935008e-01,  1.96233034e+00)
(-2.67303372e-01,  1.96279613e+00)
(-2.65671037e-01,  1.96325896e+00)
(-2.64038002e-01,  1.96371881e+00)
(-2.62404268e-01,  1.96417572e+00)
(-2.60769834e-01,  1.96462968e+00)
(-2.59134701e-01,  1.96508070e+00)
(-2.57498869e-01,  1.96552880e+00)
(-2.55862337e-01,  1.96597397e+00)
(-2.54225106e-01,  1.96641624e+00)
(-2.52587175e-01,  1.96685560e+00)
(-2.50948545e-01,  1.96729207e+00)
(-2.49309215e-01,  1.96772565e+00)
(-2.47669186e-01,  1.96815636e+00)
(-2.46028458e-01,  1.96858418e+00)
(-2.44387030e-01,  1.96900914e+00)
(-2.42744902e-01,  1.96943124e+00)
(-2.41102075e-01,  1.96985047e+00)
(-2.39458549e-01,  1.97026686e+00)
(-2.37814323e-01,  1.97068040e+00)
(-2.36169398e-01,  1.97109110e+00)
(-2.34523773e-01,  1.97149896e+00)
(-2.32877449e-01,  1.97190399e+00)
(-2.31230425e-01,  1.97230618e+00)
(-2.29582702e-01,  1.97270555e+00)
(-2.27934280e-01,  1.97310210e+00)
(-2.26285158e-01,  1.97349582e+00)
(-2.24635337e-01,  1.97388673e+00)
(-2.22984816e-01,  1.97427481e+00)
(-2.21333596e-01,  1.97466009e+00)
(-2.19681676e-01,  1.97504255e+00)
(-2.18029057e-01,  1.97542219e+00)
(-2.16375738e-01,  1.97579903e+00)
(-2.14721720e-01,  1.97617305e+00)
(-2.13067003e-01,  1.97654427e+00)
(-2.11411586e-01,  1.97691267e+00)
(-2.09755469e-01,  1.97727826e+00)
(-2.08098653e-01,  1.97764104e+00)
(-2.06441138e-01,  1.97800101e+00)
(-2.04782923e-01,  1.97835816e+00)
(-2.03124009e-01,  1.97871250e+00)
(-2.01464395e-01,  1.97906401e+00)
(-1.99804082e-01,  1.97941271e+00)
(-1.98143070e-01,  1.97975859e+00)
(-1.96481358e-01,  1.98010164e+00)
(-1.94818946e-01,  1.98044187e+00)
(-1.93155836e-01,  1.98077926e+00)
(-1.91492025e-01,  1.98111382e+00)
(-1.89827515e-01,  1.98144554e+00)
(-1.88162306e-01,  1.98177442e+00)
(-1.86496398e-01,  1.98210045e+00)
(-1.84829789e-01,  1.98242363e+00)
(-1.83162482e-01,  1.98274395e+00)
(-1.81494475e-01,  1.98306141e+00)
(-1.79825768e-01,  1.98337601e+00)
(-1.78156363e-01,  1.98368772e+00)
(-1.76486257e-01,  1.98399656e+00)
(-1.74815452e-01,  1.98430251e+00)
(-1.73143948e-01,  1.98460557e+00)
(-1.71471744e-01,  1.98490573e+00)
(-1.69798841e-01,  1.98520298e+00)
(-1.68125239e-01,  1.98549732e+00)
(-1.66450937e-01,  1.98578873e+00)
(-1.64775935e-01,  1.98607721e+00)
(-1.63100234e-01,  1.98636275e+00)
(-1.61423834e-01,  1.98652594e+00)
(-1.61423834e-01,  1.98664534e+00)
(-1.59803927e-01,  1.98680376e+00)
(-1.58183802e-01,  1.98707824e+00)
(-1.56563461e-01,  1.98734940e+00)
(-1.54942902e-01,  1.98761725e+00)
(-1.53322127e-01,  1.98788182e+00)
(-1.51701134e-01,  1.98814312e+00)
(-1.50079924e-01,  1.98840118e+00)
(-1.48458498e-01,  1.98865602e+00)
(-1.46836854e-01,  1.98890764e+00)
(-1.45214993e-01,  1.98915608e+00)
(-1.43592915e-01,  1.98940135e+00)
(-1.41970620e-01,  1.98964347e+00)
(-1.40348108e-01,  1.98988245e+00)
(-1.38725378e-01,  1.99011832e+00)
(-1.37102432e-01,  1.99035108e+00)
(-1.35479269e-01,  1.99058077e+00)
(-1.33855888e-01,  1.99080738e+00)
(-1.32232291e-01,  1.99103094e+00)
(-1.30608476e-01,  1.99125146e+00)
(-1.28984445e-01,  1.99146896e+00)
(-1.27360196e-01,  1.99168346e+00)
(-1.25735730e-01,  1.99189496e+00)
(-1.24111047e-01,  1.99210348e+00)
(-1.22486147e-01,  1.99230904e+00)
(-1.20861030e-01,  1.99251166e+00)
(-1.19235696e-01,  1.99271133e+00)
(-1.17610145e-01,  1.99290808e+00)
(-1.15984377e-01,  1.99310192e+00)
(-1.14358392e-01,  1.99329286e+00)
(-1.12732189e-01,  1.99348091e+00)
(-1.11105770e-01,  1.99366609e+00)
(-1.09479133e-01,  1.99384841e+00)
(-1.07852280e-01,  1.99402787e+00)
(-1.06225209e-01,  1.99420449e+00)
(-1.04597921e-01,  1.99437829e+00)
(-1.02970417e-01,  1.99454926e+00)
(-1.01342695e-01,  1.99471742e+00)
(-9.97147559e-02,  1.99488278e+00)
(-9.80865999e-02,  1.99504536e+00)
(-9.64582268e-02,  1.99520515e+00)
(-9.48296367e-02,  1.99536217e+00)
(-9.32008295e-02,  1.99551642e+00)
(-9.15718052e-02,  1.99566792e+00)
(-8.99425638e-02,  1.99581667e+00)
(-8.83131054e-02,  1.99596269e+00)
(-8.66834299e-02,  1.99610597e+00)
(-8.50535374e-02,  1.99624652e+00)
(-8.34234277e-02,  1.99638436e+00)
(-8.17931010e-02,  1.99651949e+00)
(-8.01625572e-02,  1.99665191e+00)
(-7.85317964e-02,  1.99678163e+00)
(-7.69008185e-02,  1.99690866e+00)
(-7.52696235e-02,  1.99703300e+00)
(-7.36382114e-02,  1.99715466e+00)
(-7.20065823e-02,  1.99727365e+00)
(-7.03747361e-02,  1.99738996e+00)
(-6.87426728e-02,  1.99750360e+00)
(-6.71103925e-02,  1.99761458e+00)
(-6.54778951e-02,  1.99772290e+00)
(-6.38451806e-02,  1.99782856e+00)
(-6.22122490e-02,  1.99793157e+00)
(-6.05791004e-02,  1.99803193e+00)
(-5.89457347e-02,  1.99812965e+00)
(-5.73121519e-02,  1.99822471e+00)
(-5.56783521e-02,  1.99831714e+00)
(-5.40443351e-02,  1.99840693e+00)
(-5.24101012e-02,  1.99849408e+00)
(-5.07756501e-02,  1.99857859e+00)
(-4.91409820e-02,  1.99866047e+00)
(-4.75060968e-02,  1.99873971e+00)
(-4.58709945e-02,  1.99881631e+00)
(-4.42356752e-02,  1.99889029e+00)
(-4.26001387e-02,  1.99896163e+00)
(-4.09643853e-02,  1.99903034e+00)
(-3.93284147e-02,  1.99909641e+00)
(-3.76922271e-02,  1.99915985e+00)
(-3.60558224e-02,  1.99922065e+00)
(-3.44192006e-02,  1.99927881e+00)
(-3.27823618e-02,  1.99933434e+00)
(-3.11453059e-02,  1.99938723e+00)
(-2.95080329e-02,  1.99943747e+00)
(-2.78705428e-02,  1.99948507e+00)
(-2.62328357e-02,  1.99953003e+00)
(-2.45949115e-02,  1.99957233e+00)
(-2.29567702e-02,  1.99961198e+00)
(-2.13184119e-02,  1.99964898e+00)
(-1.96798365e-02,  1.99968331e+00)
(-1.80410440e-02,  1.99971499e+00)
(-1.64020344e-02,  1.99974399e+00)
(-1.47628078e-02,  1.99977032e+00)
(-1.31233641e-02,  1.99979398e+00)
(-1.14837034e-02,  1.99981495e+00)
(-9.84382552e-03,  1.99983324e+00)
(-8.20373061e-03,  1.99984883e+00)
(-6.56341863e-03,  1.99986173e+00)
(-4.92288958e-03,  1.99987192e+00)
(-3.28214346e-03,  1.99987941e+00)
(-1.64118026e-03,  1.99988417e+00)
(-2.67111351e-21,  1.99986408e+00)
(-2.67111351e-21,  1.99988621e+00)
( 1.56508719e-03,  1.99986876e+00)
( 3.12998599e-03,  1.99987081e+00)
( 4.69469640e-03,  1.99987025e+00)
( 6.25921841e-03,  1.99986708e+00)
( 7.82355204e-03,  1.99986132e+00)
( 9.38769727e-03,  1.99985297e+00)
( 1.09516541e-02,  1.99984203e+00)
( 1.25154226e-02,  1.99982852e+00)
( 1.40790026e-02,  1.99981244e+00)
( 1.56423943e-02,  1.99979379e+00)
( 1.72055976e-02,  1.99977259e+00)
( 1.87686124e-02,  1.99974884e+00)
( 2.03314389e-02,  1.99972254e+00)
( 2.18940770e-02,  1.99969370e+00)
( 2.34565267e-02,  1.99966232e+00)
( 2.50187881e-02,  1.99962842e+00)
( 2.65808610e-02,  1.99959199e+00)
( 2.81427455e-02,  1.99955303e+00)
( 2.97044417e-02,  1.99951156e+00)
( 3.12659494e-02,  1.99946758e+00)
( 3.28272688e-02,  1.99942108e+00)
( 3.43883997e-02,  1.99937208e+00)
( 3.59493423e-02,  1.99932058e+00)
( 3.75100965e-02,  1.99926657e+00)
( 3.90706623e-02,  1.99921007e+00)
( 4.06310397e-02,  1.99915107e+00)
( 4.21912287e-02,  1.99908958e+00)
( 4.37512293e-02,  1.99902559e+00)
( 4.53110416e-02,  1.99895912e+00)
( 4.68706654e-02,  1.99889016e+00)
( 4.84301008e-02,  1.99881871e+00)
( 4.99893479e-02,  1.99874478e+00)
( 5.15484065e-02,  1.99866836e+00)
( 5.31072768e-02,  1.99858946e+00)
( 5.46659587e-02,  1.99850808e+00)
( 5.62244522e-02,  1.99842420e+00)
( 5.77827573e-02,  1.99833785e+00)
( 5.93408740e-02,  1.99824901e+00)
( 6.08988023e-02,  1.99815768e+00)
( 6.24565422e-02,  1.99806387e+00)
( 6.40140937e-02,  1.99796757e+00)
( 6.55714569e-02,  1.99786878e+00)
( 6.71286316e-02,  1.99776750e+00)
( 6.86856180e-02,  1.99766373e+00)
( 7.02424159e-02,  1.99755747e+00)
( 7.17990255e-02,  1.99744870e+00)
( 7.33554467e-02,  1.99733744e+00)
( 7.49116795e-02,  1.99722367e+00)
( 7.64677239e-02,  1.99710740e+00)
( 7.80235799e-02,  1.99698862e+00)
( 7.95792475e-02,  1.99686733e+00)
( 8.11347267e-02,  1.99674352e+00)
( 8.26900175e-02,  1.99661718e+00)
( 8.42451200e-02,  1.99648833e+00)
( 8.58000340e-02,  1.99635694e+00)
( 8.73547597e-02,  1.99622302e+00)
( 8.89092969e-02,  1.99608656e+00)
( 9.04636458e-02,  1.99594756e+00)
( 9.20178063e-02,  1.99580601e+00)
( 9.35717784e-02,  1.99566189e+00)
( 9.51255621e-02,  1.99551522e+00)
( 9.66791574e-02,  1.99536598e+00)
( 9.82325643e-02,  1.99521416e+00)
( 9.97857828e-02,  1.99505976e+00)
( 1.01338813e-01,  1.99490277e+00)
( 1.02891655e-01,  1.99474319e+00)
( 1.04444308e-01,  1.99458100e+00)
( 1.05996773e-01,  1.99441619e+00)
( 1.07549050e-01,  1.99424877e+00)
( 1.09101138e-01,  1.99407872e+00)
( 1.10653037e-01,  1.99390603e+00)
( 1.12204749e-01,  1.99373069e+00)
( 1.13756272e-01,  1.99355270e+00)
( 1.15307606e-01,  1.99337205e+00)
( 1.16858753e-01,  1.99318872e+00)
( 1.18409711e-01,  1.99300270e+00)
( 1.19960480e-01,  1.99281399e+00)
( 1.21511061e-01,  1.99262258e+00)
( 1.23061454e-01,  1.99242845e+00)
( 1.24611658e-01,  1.99223159e+00)
( 1.26161674e-01,  1.99203199e+00)
( 1.27711501e-01,  1.99182965e+00)
( 1.29261140e-01,  1.99162454e+00)
( 1.30810591e-01,  1.99141666e+00)
( 1.32359853e-01,  1.99120599e+00)
( 1.33908927e-01,  1.99099252e+00)
( 1.35457813e-01,  1.99077624e+00)
( 1.37006510e-01,  1.99055713e+00)
( 1.38555019e-01,  1.99033519e+00)
( 1.40103339e-01,  1.99011039e+00)
( 1.41651471e-01,  1.98988273e+00)
( 1.43199414e-01,  1.98965218e+00)
( 1.44747170e-01,  1.98941874e+00)
( 1.46294736e-01,  1.98918239e+00)
( 1.47842115e-01,  1.98894311e+00)
( 1.49389305e-01,  1.98870089e+00)
( 1.50936306e-01,  1.98845571e+00)
( 1.52483120e-01,  1.98820756e+00)
( 1.54029744e-01,  1.98818133e+00)
( 1.54029744e-01,  1.98795643e+00)
( 1.55477480e-01,  1.98794482e+00)
( 1.56924734e-01,  1.98770617e+00)
( 1.58371506e-01,  1.98746538e+00)
( 1.59817797e-01,  1.98722247e+00)
( 1.61263606e-01,  1.98697743e+00)
( 1.62708934e-01,  1.98673028e+00)
( 1.64153780e-01,  1.98648101e+00)
( 1.65598145e-01,  1.98622965e+00)
( 1.67042028e-01,  1.98597618e+00)
( 1.68485429e-01,  1.98572062e+00)
( 1.69928349e-01,  1.98546297e+00)
( 1.71370787e-01,  1.98520325e+00)
( 1.72812744e-01,  1.98494144e+00)
( 1.74254219e-01,  1.98467756e+00)
( 1.75695212e-01,  1.98441162e+00)
( 1.77135724e-01,  1.98414362e+00)
( 1.78575755e-01,  1.98387355e+00)
( 1.80015303e-01,  1.98360143e+00)
( 1.81454371e-01,  1.98332727e+00)
( 1.82892956e-01,  1.98305106e+00)
( 1.84331060e-01,  1.98277280e+00)
( 1.85768683e-01,  1.98249251e+00)
( 1.87205824e-01,  1.98221018e+00)
( 1.88642483e-01,  1.98192583e+00)
( 1.90078661e-01,  1.98163944e+00)
( 1.91514357e-01,  1.98135103e+00)
( 1.92949571e-01,  1.98106059e+00)
( 1.94384305e-01,  1.98076813e+00)
( 1.95818556e-01,  1.98047366e+00)
( 1.97252326e-01,  1.98017717e+00)
( 1.98685614e-01,  1.97987867e+00)
( 2.00118421e-01,  1.97957815e+00)
( 2.01550746e-01,  1.97927562e+00)
( 2.02982590e-01,  1.97897109e+00)
( 2.04413952e-01,  1.97866454e+00)
( 2.05844832e-01,  1.97835599e+00)
( 2.07275231e-01,  1.97804544e+00)
( 2.08705148e-01,  1.97773287e+00)
( 2.10134584e-01,  1.97741831e+00)
( 2.11563538e-01,  1.97710174e+00)
( 2.12992011e-01,  1.97678316e+00)
( 2.14420002e-01,  1.97646258e+00)
( 2.15847511e-01,  1.97614000e+00)
( 2.17274539e-01,  1.97581541e+00)
( 2.18701085e-01,  1.97548881e+00)
( 2.20127150e-01,  1.97516021e+00)
( 2.21552733e-01,  1.97482960e+00)
( 2.22977835e-01,  1.97449699e+00)
( 2.24402455e-01,  1.97416236e+00)
( 2.25826593e-01,  1.97382573e+00)
( 2.27250250e-01,  1.97348708e+00)
( 2.28673425e-01,  1.97314641e+00)
( 2.30096119e-01,  1.97280373e+00)
( 2.31518331e-01,  1.97245903e+00)
( 2.32940061e-01,  1.97211231e+00)
( 2.34361310e-01,  1.97176356e+00)
( 2.35782078e-01,  1.97141279e+00)
( 2.37202364e-01,  1.97105998e+00)
( 2.38622168e-01,  1.97070515e+00)
( 2.40041491e-01,  1.97034827e+00)
( 2.41460332e-01,  1.96998936e+00)
( 2.42878691e-01,  1.96962840e+00)
( 2.44296569e-01,  1.96926539e+00)
( 2.45713965e-01,  1.96890033e+00)
( 2.47130880e-01,  1.96853322e+00)
( 2.48547313e-01,  1.96816404e+00)
( 2.49963265e-01,  1.96779279e+00)
( 2.51378735e-01,  1.96741947e+00)
( 2.52793724e-01,  1.96704408e+00)
( 2.54208231e-01,  1.96666660e+00)
( 2.55622256e-01,  1.96628704e+00)
( 2.57035800e-01,  1.96590538e+00)
( 2.58448862e-01,  1.96552162e+00)
( 2.59861442e-01,  1.96513575e+00)
( 2.61273541e-01,  1.96474778e+00)
( 2.62685159e-01,  1.96435768e+00)
( 2.64096295e-01,  1.96396545e+00)
( 2.65506949e-01,  1.96357109e+00)
( 2.66917122e-01,  1.96317460e+00)
( 2.68326813e-01,  1.96277595e+00)
( 2.69736023e-01,  1.96237514e+00)
( 2.71144751e-01,  1.96197217e+00)
( 2.72552997e-01,  1.96156703e+00)
( 2.73960762e-01,  1.96115971e+00)
( 2.75368045e-01,  1.96075020e+00)
( 2.76774847e-01,  1.96033849e+00)
( 2.78181167e-01,  1.95992457e+00)
( 2.79587006e-01,  1.95950843e+00)
( 2.80992363e-01,  1.95909007e+00)
( 2.82397238e-01,  1.95866947e+00)
( 2.83801632e-01,  1.95824662e+00)
( 2.85205544e-01,  1.95782151e+00)
( 2.86608975e-01,  1.95739414e+00)
( 2.88011924e-01,  1.95696449e+00)
( 2.89414392e-01,  1.95653255e+00)
( 2.90816378e-01,  1.95609831e+00)
( 2.92217882e-01,  1.95566176e+00)
( 2.93618905e-01,  1.95522288e+00)
( 2.95019446e-01,  1.95513058e+00)
( 2.95019446e-01,  1.95478167e+00)
( 2.96582326e-01,  1.95463502e+00)
( 2.98144216e-01,  1.95413704e+00)
( 2.99705118e-01,  1.95363666e+00)
( 3.01265030e-01,  1.95313387e+00)
( 3.02823954e-01,  1.95262869e+00)
( 3.04381888e-01,  1.95212111e+00)
( 3.05938834e-01,  1.95161115e+00)
( 3.07494790e-01,  1.95109880e+00)
( 3.09049758e-01,  1.95058406e+00)
( 3.10603736e-01,  1.95006694e+00)
( 3.12156726e-01,  1.94954745e+00)
( 3.13708727e-01,  1.94902558e+00)
( 3.15259738e-01,  1.94850134e+00)
( 3.16809761e-01,  1.94797474e+00)
( 3.18358795e-01,  1.94744576e+00)
( 3.19906839e-01,  1.94691442e+00)
( 3.21453895e-01,  1.94638071e+00)
( 3.22999962e-01,  1.94584465e+00)
( 3.24545040e-01,  1.94530622e+00)
( 3.26089128e-01,  1.94476543e+00)
( 3.27632228e-01,  1.94422228e+00)
( 3.29174339e-01,  1.94367677e+00)
( 3.30715461e-01,  1.94312890e+00)
( 3.32255594e-01,  1.94257868e+00)
( 3.33794738e-01,  1.94202609e+00)
( 3.35332892e-01,  1.94147115e+00)
( 3.36870058e-01,  1.94091384e+00)
( 3.38406235e-01,  1.94035418e+00)
( 3.39941423e-01,  1.93979215e+00)
( 3.41475622e-01,  1.93922776e+00)
( 3.43008832e-01,  1.93866100e+00)
( 3.44541053e-01,  1.93809188e+00)
( 3.46072285e-01,  1.93752039e+00)
( 3.47602528e-01,  1.93694652e+00)
( 3.49131782e-01,  1.93637029e+00)
( 3.50660047e-01,  1.93579168e+00)
( 3.52187323e-01,  1.93521068e+00)
( 3.53713611e-01,  1.93462731e+00)
( 3.55238909e-01,  1.93404155e+00)
( 3.56763218e-01,  1.93345340e+00)
( 3.58286538e-01,  1.93286285e+00)
( 3.59808869e-01,  1.93226991e+00)
( 3.61330211e-01,  1.93167456e+00)
( 3.62850565e-01,  1.93107680e+00)
( 3.64369929e-01,  1.93047664e+00)
( 3.65888304e-01,  1.92987405e+00)
( 3.67405690e-01,  1.92926904e+00)
( 3.68922088e-01,  1.92866160e+00)
( 3.70437496e-01,  1.92805173e+00)
( 3.71951915e-01,  1.92743941e+00)
( 3.73465346e-01,  1.92682464e+00)
( 3.74977787e-01,  1.92620742e+00)
( 3.76489239e-01,  1.92558774e+00)
( 3.77999703e-01,  1.92496558e+00)
( 3.79509177e-01,  1.92434095e+00)
( 3.81017663e-01,  1.92371383e+00)
( 3.82525159e-01,  1.92308422e+00)
( 3.84031666e-01,  1.92245210e+00)
( 3.85537185e-01,  1.92181747e+00)
( 3.87041714e-01,  1.92118032e+00)
( 3.88545255e-01,  1.92054064e+00)
( 3.90047806e-01,  1.91989842e+00)
( 3.91549369e-01,  1.91925365e+00)
( 3.93049943e-01,  1.91860632e+00)
( 3.94549527e-01,  1.91795642e+00)
( 3.96048123e-01,  1.91730393e+00)
( 3.97545729e-01,  1.91664885e+00)
( 3.99042347e-01,  1.91599117e+00)
( 4.00537976e-01,  1.91533087e+00)
( 4.02032615e-01,  1.91466793e+00)
( 4.03526266e-01,  1.91400236e+00)
( 4.05018928e-01,  1.91333413e+00)
( 4.06510601e-01,  1.91266324e+00)
( 4.08001284e-01,  1.91198966e+00)
( 4.09490979e-01,  1.91131339e+00)
( 4.10979685e-01,  1.91063440e+00)
( 4.12467402e-01,  1.90995270e+00)
( 4.13954130e-01,  1.90926825e+00)
( 4.15439868e-01,  1.90858105e+00)
( 4.16924618e-01,  1.90789108e+00)
( 4.18408379e-01,  1.90719833e+00)
( 4.19891151e-01,  1.90650278e+00)
( 4.21372934e-01,  1.90580440e+00)
( 4.22853728e-01,  1.90510319e+00)
( 4.24333533e-01,  1.90439913e+00)
( 4.25812349e-01,  1.90369220e+00)
( 4.27290176e-01,  1.90298238e+00)
( 4.28767014e-01,  1.90226966e+00)
( 4.30242863e-01,  1.90155401e+00)
( 4.31717723e-01,  1.90083542e+00)
( 4.33191594e-01,  1.90011386e+00)
( 4.34664476e-01,  1.89938932e+00)
( 4.36136369e-01,  1.89866177e+00)
( 4.37607273e-01,  1.89793120e+00)
( 4.39077189e-01,  1.89719759e+00)
( 4.40546115e-01,  1.89646091e+00)
( 4.42014052e-01,  1.89572114e+00)
( 4.43481000e-01,  1.89497825e+00)
( 4.44946959e-01,  1.89423224e+00)
( 4.44946959e-01,  1.89438665e+00)
( 4.46551001e-01,  1.89357981e+00)
( 4.48153374e-01,  1.89277030e+00)
( 4.49754079e-01,  1.89195813e+00)
( 4.51353117e-01,  1.89114329e+00)
( 4.52950486e-01,  1.89032579e+00)
( 4.54546188e-01,  1.88950565e+00)
( 4.56140221e-01,  1.88868285e+00)
( 4.57732587e-01,  1.88785742e+00)
( 4.59323284e-01,  1.88702935e+00)
( 4.60912314e-01,  1.88619864e+00)
( 4.62499676e-01,  1.88536531e+00)
( 4.64085369e-01,  1.88452935e+00)
( 4.65669395e-01,  1.88369076e+00)
( 4.67251753e-01,  1.88284956e+00)
( 4.68832443e-01,  1.88200573e+00)
( 4.70411464e-01,  1.88115929e+00)
( 4.71988818e-01,  1.88031024e+00)
( 4.73564504e-01,  1.87945858e+00)
( 4.75138522e-01,  1.87860431e+00)
( 4.76710872e-01,  1.87774742e+00)
( 4.78281554e-01,  1.87688794e+00)
( 4.79850568e-01,  1.87602584e+00)
( 4.81417914e-01,  1.87516114e+00)
( 4.82983592e-01,  1.87429383e+00)
( 4.84547602e-01,  1.87342392e+00)
( 4.86109945e-01,  1.87255140e+00)
( 4.87670619e-01,  1.87167627e+00)
( 4.89229625e-01,  1.87079854e+00)
( 4.90786963e-01,  1.86991820e+00)
( 4.92342634e-01,  1.86903524e+00)
( 4.93896636e-01,  1.86814968e+00)
( 4.95448970e-01,  1.86726150e+00)
( 4.96999637e-01,  1.86637070e+00)
( 4.98548635e-01,  1.86547728e+00)
( 5.00095966e-01,  1.86458125e+00)
( 5.01641628e-01,  1.86368258e+00)
( 5.03185623e-01,  1.86278128e+00)
( 5.04727950e-01,  1.86187735e+00)
( 5.06268608e-01,  1.86097079e+00)
( 5.07807599e-01,  1.86006158e+00)
( 5.09344922e-01,  1.85914972e+00)
( 5.10880576e-01,  1.85823521e+00)
( 5.12414563e-01,  1.85731804e+00)
( 5.13946882e-01,  1.85639820e+00)
( 5.15477533e-01,  1.85547570e+00)
( 5.17006516e-01,  1.85455051e+00)
( 5.18533831e-01,  1.85362264e+00)
( 5.20059478e-01,  1.85269208e+00)
( 5.21583457e-01,  1.85175882e+00)
( 5.23105768e-01,  1.85082284e+00)
( 5.24626411e-01,  1.84988416e+00)
( 5.26145386e-01,  1.84894274e+00)
( 5.27662693e-01,  1.84799859e+00)
( 5.29178332e-01,  1.84705170e+00)
( 5.30692303e-01,  1.84610205e+00)
( 5.32204607e-01,  1.84514963e+00)
( 5.33715242e-01,  1.84419444e+00)
( 5.35224209e-01,  1.84323646e+00)
( 5.36731508e-01,  1.84227568e+00)
( 5.38237140e-01,  1.84131209e+00)
( 5.39741103e-01,  1.84034568e+00)
( 5.41243399e-01,  1.83937643e+00)
( 5.42744026e-01,  1.83840432e+00)
( 5.44242986e-01,  1.83742936e+00)
( 5.45740277e-01,  1.83645152e+00)
( 5.47235901e-01,  1.83547078e+00)
( 5.48729856e-01,  1.83448714e+00)
( 5.50222144e-01,  1.83350057e+00)
( 5.51712764e-01,  1.83251106e+00)
( 5.53201716e-01,  1.83151860e+00)
( 5.54688999e-01,  1.83052316e+00)
( 5.56174615e-01,  1.82952474e+00)
( 5.57658563e-01,  1.82852330e+00)
( 5.59140843e-01,  1.82751884e+00)
( 5.60621455e-01,  1.82651134e+00)
( 5.62100399e-01,  1.82550077e+00)
( 5.63577675e-01,  1.82448711e+00)
( 5.65053283e-01,  1.82347035e+00)
( 5.66527223e-01,  1.82245047e+00)
( 5.67999495e-01,  1.82142743e+00)
( 5.69470099e-01,  1.82040123e+00)
( 5.70939035e-01,  1.81937183e+00)
( 5.72406303e-01,  1.81833922e+00)
( 5.73871903e-01,  1.81730338e+00)
( 5.75335836e-01,  1.81626427e+00)
( 5.76798100e-01,  1.81522187e+00)
( 5.78258696e-01,  1.81417616e+00)
( 5.79717625e-01,  1.81312711e+00)
( 5.81174885e-01,  1.81207469e+00)
( 5.82630478e-01,  1.81101889e+00)
( 5.84084402e-01,  1.80995966e+00)
( 5.85536659e-01,  1.80889699e+00)
( 5.86987247e-01,  1.80783084e+00)
( 5.88436168e-01,  1.80676118e+00)
( 5.89883420e-01,  1.80568798e+00)
( 5.91329005e-01,  1.80461122e+00)
( 5.92772922e-01,  1.80353086e+00)
( 5.94215170e-01,  1.80244687e+00)
( 5.95655751e-01,  1.80135921e+00)
( 5.95655751e-01,  1.80142892e+00)
( 5.96855549e-01,  1.80054624e+00)
( 5.98053894e-01,  1.79966168e+00)
( 5.99250785e-01,  1.79877525e+00)
( 6.00446223e-01,  1.79788695e+00)
( 6.01640207e-01,  1.79699679e+00)
( 6.02832737e-01,  1.79610477e+00)
( 6.04023813e-01,  1.79521091e+00)
( 6.05213436e-01,  1.79431520e+00)
( 6.06401606e-01,  1.79341766e+00)
( 6.07588321e-01,  1.79251829e+00)
( 6.08773583e-01,  1.79161710e+00)
( 6.09957392e-01,  1.79071410e+00)
( 6.11139746e-01,  1.78980929e+00)
( 6.12320647e-01,  1.78890268e+00)
( 6.13500095e-01,  1.78799427e+00)
( 6.14678089e-01,  1.78708408e+00)
( 6.15854629e-01,  1.78617210e+00)
( 6.17029715e-01,  1.78525834e+00)
( 6.18203348e-01,  1.78434282e+00)
( 6.19375527e-01,  1.78342553e+00)
( 6.20546253e-01,  1.78250648e+00)
( 6.21715525e-01,  1.78158568e+00)
( 6.22883343e-01,  1.78066313e+00)
( 6.24049708e-01,  1.77973885e+00)
( 6.25214618e-01,  1.77881282e+00)
( 6.26378076e-01,  1.77788507e+00)
( 6.27540080e-01,  1.77695560e+00)
( 6.28700630e-01,  1.77602441e+00)
( 6.29859726e-01,  1.77509151e+00)
( 6.31017369e-01,  1.77415690e+00)
( 6.32173558e-01,  1.77322059e+00)
( 6.33328293e-01,  1.77228258e+00)
( 6.34481575e-01,  1.77134288e+00)
( 6.35633403e-01,  1.77040150e+00)
( 6.36783778e-01,  1.76945844e+00)
( 6.37932699e-01,  1.76851370e+00)
( 6.39080166e-01,  1.76756729e+00)
( 6.40226180e-01,  1.76661922e+00)
( 6.41370740e-01,  1.76566949e+00)
( 6.42513846e-01,  1.76471810e+00)
( 6.43655499e-01,  1.76376506e+00)
( 6.44795698e-01,  1.76281037e+00)
( 6.45934443e-01,  1.76185404e+00)
( 6.47071735e-01,  1.76089608e+00)
( 6.48207573e-01,  1.75993648e+00)
( 6.49341957e-01,  1.75897526e+00)
( 6.50474888e-01,  1.75801241e+00)
( 6.51606365e-01,  1.75704794e+00)
( 6.52736389e-01,  1.75608185e+00)
( 6.53864959e-01,  1.75511415e+00)
( 6.54992075e-01,  1.75414485e+00)
( 6.56117738e-01,  1.75317394e+00)
( 6.57241947e-01,  1.75220142e+00)
( 6.58364702e-01,  1.75122732e+00)
( 6.59486004e-01,  1.75025161e+00)
( 6.60605852e-01,  1.74927432e+00)
( 6.61724246e-01,  1.74829545e+00)
( 6.62841187e-01,  1.74731498e+00)
( 6.63956674e-01,  1.74633294e+00)
( 6.65070707e-01,  1.74534932e+00)
( 6.66183287e-01,  1.74436413e+00)
( 6.67294413e-01,  1.74337737e+00)
( 6.68404086e-01,  1.74238903e+00)
( 6.69512305e-01,  1.74139914e+00)
( 6.70619070e-01,  1.74040767e+00)
( 6.71724382e-01,  1.73941465e+00)
( 6.72828240e-01,  1.73842007e+00)
( 6.73930644e-01,  1.73742393e+00)
( 6.75031595e-01,  1.73642624e+00)
( 6.76131092e-01,  1.73542700e+00)
( 6.77229135e-01,  1.73442621e+00)
( 6.78325725e-01,  1.73342387e+00)
( 6.79420861e-01,  1.73241998e+00)
( 6.80514543e-01,  1.73141454e+00)
( 6.81606772e-01,  1.73040757e+00)
( 6.82697547e-01,  1.72939905e+00)
( 6.83786869e-01,  1.72838899e+00)
( 6.84874737e-01,  1.72737739e+00)
( 6.85961151e-01,  1.72636425e+00)
( 6.87046112e-01,  1.72534957e+00)
( 6.88129619e-01,  1.72433336e+00)
( 6.89211672e-01,  1.72331560e+00)
( 6.90292272e-01,  1.72229631e+00)
( 6.91371418e-01,  1.72127549e+00)
( 6.92449110e-01,  1.72025313e+00)
( 6.93525349e-01,  1.71922923e+00)
( 6.94600134e-01,  1.71820380e+00)
( 6.95673465e-01,  1.71717683e+00)
( 6.96745343e-01,  1.71614832e+00)
( 6.97815767e-01,  1.71511827e+00)
( 6.98884738e-01,  1.71408669e+00)
( 6.99952255e-01,  1.71305357e+00)
( 7.01018318e-01,  1.71201891e+00)
( 7.02082928e-01,  1.71098270e+00)
( 7.03146083e-01,  1.70994496e+00)
( 7.04207786e-01,  1.70890567e+00)
( 7.05268034e-01,  1.70786483e+00)
( 7.06326829e-01,  1.70682245e+00)
( 7.07384171e-01,  1.70577851e+00)
( 7.07384171e-01,  1.70547098e+00)
( 7.08521366e-01,  1.70436289e+00)
( 7.09656595e-01,  1.70325260e+00)
( 7.10789860e-01,  1.70214012e+00)
( 7.11921159e-01,  1.70102547e+00)
( 7.13050493e-01,  1.69990866e+00)
( 7.14177861e-01,  1.69878968e+00)
( 7.15303265e-01,  1.69766856e+00)
( 7.16426703e-01,  1.69654530e+00)
( 7.17548176e-01,  1.69541991e+00)
( 7.18667684e-01,  1.69429240e+00)
( 7.19785227e-01,  1.69316278e+00)
( 7.20900804e-01,  1.69203106e+00)
( 7.22014417e-01,  1.69089725e+00)
( 7.23126064e-01,  1.68976136e+00)
( 7.24235745e-01,  1.68862340e+00)
( 7.25343462e-01,  1.68748337e+00)
( 7.26449213e-01,  1.68634129e+00)
( 7.27553000e-01,  1.68519716e+00)
( 7.28654821e-01,  1.68405100e+00)
( 7.29754676e-01,  1.68290281e+00)
( 7.30852567e-01,  1.68175261e+00)
( 7.31948492e-01,  1.68060040e+00)
( 7.33042452e-01,  1.67944619e+00)
( 7.34134447e-01,  1.67828999e+00)
( 7.35224477e-01,  1.67713181e+00)
( 7.36312541e-01,  1.67597166e+00)
( 7.37398641e-01,  1.67480954e+00)
( 7.38482775e-01,  1.67364547e+00)
( 7.39564943e-01,  1.67247946e+00)
( 7.40645147e-01,  1.67131151e+00)
( 7.41723385e-01,  1.67014164e+00)
( 7.42799659e-01,  1.66896984e+00)
( 7.43873967e-01,  1.66779614e+00)
( 7.44946309e-01,  1.66662053e+00)
( 7.46016687e-01,  1.66544303e+00)
( 7.47085099e-01,  1.66426365e+00)
( 7.48151546e-01,  1.66308240e+00)
( 7.49216028e-01,  1.66189927e+00)
( 7.50278545e-01,  1.66071429e+00)
( 7.51339096e-01,  1.65952746e+00)
( 7.52397683e-01,  1.65833878e+00)
( 7.53454304e-01,  1.65714828e+00)
( 7.54508959e-01,  1.65595594e+00)
( 7.55561650e-01,  1.65476179e+00)
( 7.56612376e-01,  1.65356583e+00)
( 7.57661136e-01,  1.65236807e+00)
( 7.58707931e-01,  1.65116851e+00)
( 7.59752760e-01,  1.64996717e+00)
( 7.60795625e-01,  1.64876406e+00)
( 7.61836524e-01,  1.64755917e+00)
( 7.62875458e-01,  1.64635252e+00)
( 7.63912427e-01,  1.64514411e+00)
( 7.64947431e-01,  1.64393396e+00)
( 7.65980470e-01,  1.64272206e+00)
( 7.67011543e-01,  1.64150844e+00)
( 7.68040651e-01,  1.64029308e+00)
( 7.69067794e-01,  1.63907601e+00)
( 7.70092971e-01,  1.63785723e+00)
( 7.71116184e-01,  1.63663674e+00)
( 7.72137431e-01,  1.63541456e+00)
( 7.73156713e-01,  1.63419068e+00)
( 7.74174030e-01,  1.63296512e+00)
( 7.75189381e-01,  1.63173789e+00)
( 7.76202768e-01,  1.63050898e+00)
( 7.77214189e-01,  1.62927840e+00)
( 7.78223645e-01,  1.62804617e+00)
( 7.79231135e-01,  1.62681229e+00)
( 7.80236661e-01,  1.62557675e+00)
( 7.81240221e-01,  1.62433958e+00)
( 7.82241816e-01,  1.62310077e+00)
( 7.83241446e-01,  1.62186034e+00)
( 7.84239111e-01,  1.62061828e+00)
( 7.85234810e-01,  1.61937460e+00)
( 7.86228544e-01,  1.61812931e+00)
( 7.87220313e-01,  1.61688241e+00)
( 7.88210117e-01,  1.61563391e+00)
( 7.89197956e-01,  1.61438381e+00)
( 7.90183829e-01,  1.61313211e+00)
( 7.91167737e-01,  1.61187883e+00)
( 7.92149680e-01,  1.61062397e+00)
( 7.93129658e-01,  1.60936752e+00)
( 7.94107670e-01,  1.60810950e+00)
( 7.95083717e-01,  1.60684990e+00)
( 7.96057800e-01,  1.60558874e+00)
( 7.97029916e-01,  1.60432602e+00)
( 7.98000068e-01,  1.60306173e+00)
( 7.98968254e-01,  1.60179589e+00)
( 7.99934476e-01,  1.60052849e+00)
( 8.00898732e-01,  1.59925954e+00)
( 8.01861022e-01,  1.59798904e+00)
( 8.02821348e-01,  1.59671699e+00)
( 8.03779708e-01,  1.59544340e+00)
( 8.04736104e-01,  1.59416827e+00)
( 8.05690534e-01,  1.59289160e+00)
( 8.06642998e-01,  1.59161340e+00)
( 8.07593498e-01,  1.59033365e+00)
( 8.08542032e-01,  1.58905238e+00)
( 8.09488601e-01,  1.58776956e+00)
( 8.10433205e-01,  1.58652761e+00)
( 8.10433205e-01,  1.58648522e+00)
( 8.11449897e-01,  1.58520292e+00)
( 8.12464013e-01,  1.58387549e+00)
( 8.13475552e-01,  1.58254535e+00)
( 8.14484514e-01,  1.58121250e+00)
( 8.15490900e-01,  1.57987696e+00)
( 8.16494709e-01,  1.57853874e+00)
( 8.17495942e-01,  1.57719786e+00)
( 8.18494598e-01,  1.57585434e+00)
( 8.19490677e-01,  1.57450818e+00)
( 8.20484179e-01,  1.57315941e+00)
( 8.21475105e-01,  1.57180805e+00)
( 8.22463455e-01,  1.57045409e+00)
( 8.23449228e-01,  1.56909757e+00)
( 8.24432424e-01,  1.56773850e+00)
( 8.25413043e-01,  1.56637688e+00)
( 8.26391086e-01,  1.56501275e+00)
( 8.27366553e-01,  1.56364611e+00)
( 8.28339442e-01,  1.56227697e+00)
( 8.29309755e-01,  1.56090537e+00)
( 8.30277492e-01,  1.55953130e+00)
( 8.31242651e-01,  1.55815479e+00)
( 8.32205235e-01,  1.55677585e+00)
( 8.33165241e-01,  1.55539451e+00)
( 8.34122671e-01,  1.55401076e+00)
( 8.35077524e-01,  1.55262464e+00)
( 8.36029801e-01,  1.55123615e+00)
( 8.36979501e-01,  1.54984532e+00)
( 8.37926625e-01,  1.54845215e+00)
( 8.38871171e-01,  1.54705667e+00)
( 8.39813142e-01,  1.54565890e+00)
( 8.40752535e-01,  1.54425884e+00)
( 8.41689352e-01,  1.54285651e+00)
( 8.42623592e-01,  1.54145194e+00)
( 8.43555256e-01,  1.54004513e+00)
( 8.44484343e-01,  1.53863610e+00)
( 8.45410854e-01,  1.53722488e+00)
( 8.46334788e-01,  1.53581147e+00)
( 8.47256145e-01,  1.53439590e+00)
( 8.48174925e-01,  1.53297817e+00)
( 8.49091129e-01,  1.53155831e+00)
( 8.50004757e-01,  1.53013634e+00)
( 8.50915807e-01,  1.52871226e+00)
( 8.51824281e-01,  1.52728610e+00)
( 8.52730179e-01,  1.52585787e+00)
( 8.53633500e-01,  1.52442760e+00)
( 8.54534244e-01,  1.52299528e+00)
( 8.55432412e-01,  1.52156096e+00)
( 8.56328003e-01,  1.52012463e+00)
( 8.57221017e-01,  1.51868632e+00)
( 8.58111455e-01,  1.51724604e+00)
( 8.58999316e-01,  1.51580381e+00)
( 8.59884600e-01,  1.51435965e+00)
( 8.60767308e-01,  1.51291358e+00)
( 8.61647439e-01,  1.51146560e+00)
( 8.62524994e-01,  1.51001574e+00)
( 8.63399972e-01,  1.50856402e+00)
( 8.64272373e-01,  1.50711045e+00)
( 8.65142198e-01,  1.50565504e+00)
( 8.66009446e-01,  1.50419782e+00)
( 8.66874118e-01,  1.50273881e+00)
( 8.67736213e-01,  1.50127801e+00)
( 8.68595731e-01,  1.49981545e+00)
( 8.69452673e-01,  1.49835113e+00)
( 8.70307038e-01,  1.49688509e+00)
( 8.71158826e-01,  1.49541734e+00)
( 8.72008038e-01,  1.49394788e+00)
( 8.72854673e-01,  1.49247675e+00)
( 8.73698731e-01,  1.49100395e+00)
( 8.74540213e-01,  1.48952950e+00)
( 8.75379119e-01,  1.48805342e+00)
( 8.76215447e-01,  1.48657572e+00)
( 8.77049199e-01,  1.48509643e+00)
( 8.77880375e-01,  1.48361555e+00)
( 8.78708974e-01,  1.48213311e+00)
( 8.79534996e-01,  1.48064912e+00)
( 8.80358441e-01,  1.47916360e+00)
( 8.81179310e-01,  1.47767656e+00)
( 8.81997603e-01,  1.47618802e+00)
( 8.82813318e-01,  1.47469799e+00)
( 8.83626457e-01,  1.47320649e+00)
( 8.84437020e-01,  1.47171354e+00)
( 8.85245005e-01,  1.47021916e+00)
( 8.86050415e-01,  1.46872335e+00)
( 8.86853247e-01,  1.46722613e+00)
( 8.87653503e-01,  1.46572753e+00)
( 8.88451182e-01,  1.46422755e+00)
( 8.89246285e-01,  1.46272621e+00)
( 8.90038811e-01,  1.46122352e+00)
( 8.90828761e-01,  1.45971951e+00)
( 8.91616134e-01,  1.45821417e+00)
( 8.92400930e-01,  1.45670754e+00)
( 8.93183149e-01,  1.45519963e+00)
( 8.93962792e-01,  1.45369044e+00)
( 8.94739859e-01,  1.45217999e+00)
( 8.95514348e-01,  1.45066831e+00)
( 8.96286261e-01,  1.44915539e+00)
( 8.97055598e-01,  1.44764126e+00)
( 8.97822358e-01,  1.44612593e+00)
( 8.98586541e-01,  1.44460941e+00)
( 8.98586541e-01,  1.44407561e+00)
( 8.99231173e-01,  1.44285653e+00)
( 8.99873803e-01,  1.44163522e+00)
( 9.00514431e-01,  1.44041169e+00)
( 9.01153056e-01,  1.43918595e+00)
( 9.01789680e-01,  1.43795803e+00)
( 9.02424301e-01,  1.43672794e+00)
( 9.03056921e-01,  1.43549570e+00)
( 9.03687538e-01,  1.43426132e+00)
( 9.04316153e-01,  1.43302483e+00)
( 9.04942766e-01,  1.43178624e+00)
( 9.05567377e-01,  1.43054557e+00)
( 9.06189986e-01,  1.42930284e+00)
( 9.06810592e-01,  1.42805806e+00)
( 9.07429197e-01,  1.42681126e+00)
( 9.08045799e-01,  1.42556245e+00)
( 9.08660399e-01,  1.42431166e+00)
( 9.09272998e-01,  1.42305889e+00)
( 9.09883594e-01,  1.42180418e+00)
( 9.10492188e-01,  1.42054753e+00)
( 9.11098779e-01,  1.41928898e+00)
( 9.11703369e-01,  1.41802853e+00)
( 9.12305957e-01,  1.41676622e+00)
( 9.12906542e-01,  1.41550205e+00)
( 9.13505126e-01,  1.41423606e+00)
( 9.14101707e-01,  1.41296826e+00)
( 9.14696286e-01,  1.41169867e+00)
( 9.15288863e-01,  1.41042731e+00)
( 9.15879438e-01,  1.40915420e+00)
( 9.16468011e-01,  1.40787938e+00)
( 9.17054581e-01,  1.40660285e+00)
( 9.17639150e-01,  1.40532464e+00)
( 9.18221716e-01,  1.40404477e+00)
( 9.18802281e-01,  1.40276326e+00)
( 9.19380843e-01,  1.40148015e+00)
( 9.19957403e-01,  1.40019544e+00)
( 9.20531961e-01,  1.39890916e+00)
( 9.21104517e-01,  1.39762134e+00)
( 9.21675070e-01,  1.39633200e+00)
( 9.22243622e-01,  1.39504116e+00)
( 9.22810172e-01,  1.39374885e+00)
( 9.23374719e-01,  1.39245510e+00)
( 9.23937264e-01,  1.39115991e+00)
( 9.24497807e-01,  1.38986333e+00)
( 9.25056349e-01,  1.38856537e+00)
( 9.25612887e-01,  1.38726606e+00)
( 9.26167424e-01,  1.38596543e+00)
( 9.26719959e-01,  1.38466349e+00)
( 9.27270492e-01,  1.38336029e+00)
( 9.27819022e-01,  1.38205584e+00)
( 9.28365550e-01,  1.38075016e+00)
( 9.28910077e-01,  1.37944329e+00)
( 9.29452601e-01,  1.37813526e+00)
( 9.29993123e-01,  1.37682608e+00)
( 9.30531643e-01,  1.37551579e+00)
( 9.31068160e-01,  1.37420441e+00)
( 9.31602676e-01,  1.37289197e+00)
( 9.32135190e-01,  1.37157851e+00)
( 9.32665701e-01,  1.37026404e+00)
( 9.33194210e-01,  1.36894860e+00)
( 9.33720718e-01,  1.36763221e+00)
( 9.34245223e-01,  1.36631491e+00)
( 9.34767726e-01,  1.36499672e+00)
( 9.35288227e-01,  1.36367768e+00)
( 9.35806725e-01,  1.36235781e+00)
( 9.36323222e-01,  1.36103714e+00)
( 9.36837716e-01,  1.35971570e+00)
( 9.37350209e-01,  1.35839353e+00)
( 9.37860699e-01,  1.35707065e+00)
( 9.38369187e-01,  1.35574710e+00)
( 9.38875673e-01,  1.35442291e+00)
( 9.39380157e-01,  1.35309811e+00)
( 9.39882639e-01,  1.35177272e+00)
( 9.40383119e-01,  1.35044679e+00)
( 9.40881596e-01,  1.34912035e+00)
( 9.41378072e-01,  1.34779343e+00)
( 9.41872545e-01,  1.34646606e+00)
( 9.42365016e-01,  1.34513827e+00)
( 9.42855486e-01,  1.34381010e+00)
( 9.43343953e-01,  1.34248159e+00)
( 9.43830418e-01,  1.34115276e+00)
( 9.44314880e-01,  1.33982365e+00)
( 9.44797341e-01,  1.33849431e+00)
( 9.45277800e-01,  1.33716475e+00)
( 9.45756256e-01,  1.33583502e+00)
( 9.46232710e-01,  1.33450516e+00)
( 9.46707162e-01,  1.33317519e+00)
( 9.47179613e-01,  1.33184516e+00)
( 9.47650061e-01,  1.33051510e+00)
( 9.48118506e-01,  1.32918505e+00)
( 9.48584950e-01,  1.32785505e+00)
( 9.49049392e-01,  1.32652513e+00)
( 9.49511831e-01,  1.32519533e+00)
( 9.49972269e-01,  1.32386569e+00)
( 9.50430704e-01,  1.32253626e+00)
( 9.50887137e-01,  1.32120706e+00)
( 9.51341568e-01,  1.31987813e+00)
( 9.51793997e-01,  1.31854953e+00)
( 9.52244424e-01,  1.31722127e+00)
( 9.52692849e-01,  1.31457338e+00)
( 9.52692849e-01,  1.31589342e+00)
( 9.53182174e-01,  1.31319348e+00)
( 9.53668972e-01,  1.31181040e+00)
( 9.54153242e-01,  1.31042415e+00)
( 9.54634986e-01,  1.30903478e+00)
( 9.55114202e-01,  1.30764228e+00)
( 9.55590890e-01,  1.30624670e+00)
( 9.56065052e-01,  1.30484805e+00)
( 9.56536686e-01,  1.30344635e+00)
( 9.57005793e-01,  1.30204163e+00)
( 9.57472372e-01,  1.30063392e+00)
( 9.57936424e-01,  1.29922323e+00)
( 9.58397949e-01,  1.29780960e+00)
( 9.58856947e-01,  1.29639305e+00)
( 9.59313417e-01,  1.29497361e+00)
( 9.59767360e-01,  1.29355130e+00)
( 9.60218775e-01,  1.29212615e+00)
( 9.60667664e-01,  1.29069818e+00)
( 9.61114025e-01,  1.28926743e+00)
( 9.61557858e-01,  1.28783393e+00)
( 9.61999165e-01,  1.28639769e+00)
( 9.62437944e-01,  1.28495876e+00)
( 9.62874195e-01,  1.28351715e+00)
( 9.63307920e-01,  1.28207290e+00)
( 9.63739117e-01,  1.28062605e+00)
( 9.64167787e-01,  1.27917661e+00)
( 9.64593929e-01,  1.27772463e+00)
( 9.65017544e-01,  1.27627013e+00)
( 9.65438632e-01,  1.27481315e+00)
( 9.65857193e-01,  1.27335371e+00)
( 9.66273226e-01,  1.27189186e+00)
( 9.66686732e-01,  1.27042762e+00)
( 9.67097710e-01,  1.26896102e+00)
( 9.67506162e-01,  1.26749212e+00)
( 9.67912086e-01,  1.26602093e+00)
( 9.68315482e-01,  1.26454749e+00)
( 9.68716352e-01,  1.26307185e+00)
( 9.69114694e-01,  1.26159403e+00)
( 9.69510509e-01,  1.26011407e+00)
( 9.69903796e-01,  1.25863202e+00)
( 9.70294556e-01,  1.25714790e+00)
( 9.70682789e-01,  1.25566177e+00)
( 9.71068495e-01,  1.25417364e+00)
( 9.71451673e-01,  1.25268358e+00)
( 9.71832324e-01,  1.25119161e+00)
( 9.72210447e-01,  1.24969778e+00)
( 9.72586044e-01,  1.24820213e+00)
( 9.72959112e-01,  1.24670469e+00)
( 9.73329654e-01,  1.24520552e+00)
( 9.73697668e-01,  1.24370466e+00)
( 9.74063155e-01,  1.24220214e+00)
( 9.74426115e-01,  1.24069802e+00)
( 9.74786548e-01,  1.23919233e+00)
( 9.75144453e-01,  1.23768513e+00)
( 9.75499830e-01,  1.23617646e+00)
( 9.75852681e-01,  1.23466637e+00)
( 9.76203004e-01,  1.23315489e+00)
( 9.76550800e-01,  1.23164209e+00)
( 9.76896068e-01,  1.23012801e+00)
( 9.77238810e-01,  1.22861269e+00)
( 9.77579024e-01,  1.22709619e+00)
( 9.77916710e-01,  1.22557856e+00)
( 9.78251870e-01,  1.22405985e+00)
( 9.78584501e-01,  1.22254011e+00)
( 9.78914606e-01,  1.22101939e+00)
( 9.79242184e-01,  1.21949775e+00)
( 9.79567234e-01,  1.21797524e+00)
( 9.79889756e-01,  1.21645191e+00)
( 9.80209752e-01,  1.21492782e+00)
( 9.80527220e-01,  1.21340302e+00)
( 9.80842161e-01,  1.21187757e+00)
( 9.81154574e-01,  1.21035153e+00)
( 9.81464460e-01,  1.20882495e+00)
( 9.81771819e-01,  1.20729790e+00)
( 9.82076651e-01,  1.20577043e+00)
( 9.82378955e-01,  1.20424261e+00)
( 9.82678732e-01,  1.20271449e+00)
( 9.82975982e-01,  1.20118613e+00)
( 9.83270704e-01,  1.19965760e+00)
( 9.83562899e-01,  1.19812896e+00)
( 9.83852567e-01,  1.19660027e+00)
( 9.84139707e-01,  1.19507160e+00)
( 9.84424320e-01,  1.19354301e+00)
( 9.84706406e-01,  1.19201458e+00)
( 9.84985964e-01,  1.19048636e+00)
( 9.85262995e-01,  1.18895842e+00)
( 9.85537499e-01,  1.18743084e+00)
( 9.85809476e-01,  1.18590368e+00)
( 9.86078925e-01,  1.18437701e+00)
( 9.86345847e-01,  1.18285090e+00)
( 9.86610242e-01,  1.18132543e+00)
( 9.86872109e-01,  1.17980067e+00)
( 9.87131449e-01,  1.17827669e+00)
( 9.87388261e-01,  1.17675356e+00)
( 9.87642547e-01,  1.17523136e+00)
( 9.87894305e-01,  1.17371017e+00)
( 9.88143536e-01,  1.17219007e+00)
( 9.88390239e-01,  1.17067112e+00)
( 9.88634415e-01,  1.16915342e+00)
( 9.88876064e-01,  1.16776681e+00)
( 9.88876064e-01,  1.16763704e+00)
( 9.89099500e-01,  1.16640833e+00)
( 9.89320669e-01,  1.16504689e+00)
( 9.89539571e-01,  1.16368254e+00)
( 9.89756207e-01,  1.16231530e+00)
( 9.89970576e-01,  1.16094522e+00)
( 9.90182677e-01,  1.15957234e+00)
( 9.90392513e-01,  1.15819669e+00)
( 9.90600081e-01,  1.15681832e+00)
( 9.90805383e-01,  1.15543726e+00)
( 9.91008417e-01,  1.15405357e+00)
( 9.91209185e-01,  1.15266727e+00)
( 9.91407686e-01,  1.15127842e+00)
( 9.91603921e-01,  1.14988707e+00)
( 9.91797888e-01,  1.14849324e+00)
( 9.91989589e-01,  1.14709700e+00)
( 9.92179023e-01,  1.14569838e+00)
( 9.92366190e-01,  1.14429744e+00)
( 9.92551091e-01,  1.14289422e+00)
( 9.92733724e-01,  1.14148877e+00)
( 9.92914091e-01,  1.14008114e+00)
( 9.93092191e-01,  1.13867139e+00)
( 9.93268024e-01,  1.13725956e+00)
( 9.93441591e-01,  1.13584570e+00)
( 9.93612891e-01,  1.13442987e+00)
( 9.93781923e-01,  1.13301213e+00)
( 9.93948689e-01,  1.13159252e+00)
( 9.94113189e-01,  1.13017110e+00)
( 9.94275421e-01,  1.12874794e+00)
( 9.94435387e-01,  1.12732309e+00)
( 9.94593086e-01,  1.12589660e+00)
( 9.94748518e-01,  1.12446854e+00)
( 9.94901683e-01,  1.12303896e+00)
( 9.95052582e-01,  1.12160793e+00)
( 9.95201213e-01,  1.12017552e+00)
( 9.95347578e-01,  1.11874178e+00)
( 9.95491676e-01,  1.11730677e+00)
( 9.95633508e-01,  1.11587057e+00)
( 9.95773072e-01,  1.11443325e+00)
( 9.95910370e-01,  1.11299486e+00)
( 9.96045401e-01,  1.11155547e+00)
( 9.96178165e-01,  1.11011517e+00)
( 9.96308662e-01,  1.10867401e+00)
( 9.96436893e-01,  1.10723207e+00)
( 9.96562857e-01,  1.10578942e+00)
( 9.96686554e-01,  1.10434614e+00)
( 9.96807984e-01,  1.10290229e+00)
( 9.96927147e-01,  1.10145797e+00)
( 9.97044044e-01,  1.10001324e+00)
( 9.97158673e-01,  1.09856818e+00)
( 9.97271036e-01,  1.09712288e+00)
( 9.97381133e-01,  1.09567741e+00)
( 9.97488962e-01,  1.09423185e+00)
( 9.97594525e-01,  1.09278629e+00)
( 9.97697820e-01,  1.09134082e+00)
( 9.97798849e-01,  1.08989552e+00)
( 9.97897612e-01,  1.08845047e+00)
( 9.97994107e-01,  1.08700577e+00)
( 9.98088336e-01,  1.08556150e+00)
( 9.98180298e-01,  1.08411775e+00)
( 9.98269993e-01,  1.08267463e+00)
( 9.98357421e-01,  1.08123221e+00)
( 9.98442582e-01,  1.07979060e+00)
( 9.98525477e-01,  1.07834989e+00)
( 9.98606105e-01,  1.07691018e+00)
( 9.98684466e-01,  1.07547156e+00)
( 9.98760560e-01,  1.07403415e+00)
( 9.98834388e-01,  1.07259804e+00)
( 9.98905948e-01,  1.07116332e+00)
( 9.98975242e-01,  1.06973012e+00)
( 9.99042269e-01,  1.06829853e+00)
( 9.99107030e-01,  1.06686866e+00)
( 9.99169523e-01,  1.06544062e+00)
( 9.99229750e-01,  1.06401453e+00)
( 9.99287710e-01,  1.06259048e+00)
( 9.99343403e-01,  1.06116860e+00)
( 9.99396829e-01,  1.05974900e+00)
( 9.99447989e-01,  1.05833180e+00)
( 9.99496882e-01,  1.05691712e+00)
( 9.99543508e-01,  1.05550507e+00)
( 9.99587867e-01,  1.05409578e+00)
( 9.99629959e-01,  1.05268937e+00)
( 9.99669785e-01,  1.05128597e+00)
( 9.99707344e-01,  1.04988570e+00)
( 9.99742636e-01,  1.04848869e+00)
( 9.99775661e-01,  1.04709506e+00)
( 9.99806419e-01,  1.04570496e+00)
( 9.99834911e-01,  1.04431852e+00)
( 9.99861136e-01,  1.04293586e+00)
( 9.99885094e-01,  1.04155713e+00)
( 9.99906785e-01,  1.04018246e+00)
( 9.99926209e-01,  1.03881200e+00)
( 9.99943367e-01,  1.03744588e+00)
( 9.99958258e-01,  1.03608426e+00)
( 9.99970882e-01,  1.03472728e+00)
( 9.99981239e-01,  1.03337508e+00)
( 9.99989329e-01,  1.03202781e+00)
( 9.99995153e-01,  1.03068563e+00)
( 9.99998710e-01,  1.02934869e+00)
( 1.00000000e+00,  1.02801715e+00)};\label{pnts:study1_opt2_temp}

\addplot [yellow, thin, dotted, mark=none, mark repeat=1]
coordinates {
(-1.00000000e+00,  1.02821908e+00)
(-9.99998175e-01,  1.02982221e+00)
(-9.99993275e-01,  1.03143047e+00)
(-9.99985303e-01,  1.03304368e+00)
(-9.99974256e-01,  1.03466164e+00)
(-9.99960136e-01,  1.03628416e+00)
(-9.99942943e-01,  1.03791107e+00)
(-9.99922675e-01,  1.03954218e+00)
(-9.99899335e-01,  1.04117731e+00)
(-9.99872920e-01,  1.04281628e+00)
(-9.99843432e-01,  1.04445893e+00)
(-9.99810870e-01,  1.04610508e+00)
(-9.99775234e-01,  1.04775456e+00)
(-9.99736525e-01,  1.04940721e+00)
(-9.99694743e-01,  1.05106287e+00)
(-9.99649886e-01,  1.05272137e+00)
(-9.99601956e-01,  1.05438255e+00)
(-9.99550953e-01,  1.05604627e+00)
(-9.99496875e-01,  1.05771237e+00)
(-9.99439724e-01,  1.05938069e+00)
(-9.99379500e-01,  1.06105108e+00)
(-9.99316202e-01,  1.06272341e+00)
(-9.99249830e-01,  1.06439753e+00)
(-9.99180384e-01,  1.06607329e+00)
(-9.99107865e-01,  1.06775056e+00)
(-9.99032272e-01,  1.06942920e+00)
(-9.98953606e-01,  1.07110907e+00)
(-9.98871866e-01,  1.07279004e+00)
(-9.98787052e-01,  1.07447198e+00)
(-9.98699165e-01,  1.07615476e+00)
(-9.98608204e-01,  1.07783826e+00)
(-9.98514170e-01,  1.07952234e+00)
(-9.98417061e-01,  1.08120689e+00)
(-9.98316880e-01,  1.08289179e+00)
(-9.98213624e-01,  1.08457691e+00)
(-9.98107295e-01,  1.08626215e+00)
(-9.97997892e-01,  1.08794738e+00)
(-9.97885416e-01,  1.08963249e+00)
(-9.97769866e-01,  1.09131737e+00)
(-9.97651242e-01,  1.09300191e+00)
(-9.97529545e-01,  1.09468601e+00)
(-9.97404774e-01,  1.09636955e+00)
(-9.97276929e-01,  1.09805244e+00)
(-9.97146011e-01,  1.09973457e+00)
(-9.97012019e-01,  1.10141584e+00)
(-9.96874954e-01,  1.10309615e+00)
(-9.96734815e-01,  1.10477540e+00)
(-9.96591602e-01,  1.10645351e+00)
(-9.96445315e-01,  1.10813037e+00)
(-9.96295955e-01,  1.10980589e+00)
(-9.96143522e-01,  1.11147998e+00)
(-9.95988014e-01,  1.11315255e+00)
(-9.95829433e-01,  1.11482352e+00)
(-9.95667779e-01,  1.11649280e+00)
(-9.95503051e-01,  1.11816030e+00)
(-9.95335249e-01,  1.11982594e+00)
(-9.95164373e-01,  1.12148963e+00)
(-9.94990424e-01,  1.12315131e+00)
(-9.94813401e-01,  1.12481088e+00)
(-9.94633305e-01,  1.12646828e+00)
(-9.94450135e-01,  1.12812342e+00)
(-9.94263891e-01,  1.12977623e+00)
(-9.94074574e-01,  1.13142664e+00)
(-9.93882183e-01,  1.13307457e+00)
(-9.93686718e-01,  1.13471995e+00)
(-9.93488180e-01,  1.13636272e+00)
(-9.93286568e-01,  1.13800281e+00)
(-9.93081883e-01,  1.13964014e+00)
(-9.92874124e-01,  1.14127466e+00)
(-9.92663291e-01,  1.14290629e+00)
(-9.92449384e-01,  1.14453498e+00)
(-9.92232404e-01,  1.14616067e+00)
(-9.92012351e-01,  1.14778328e+00)
(-9.91789223e-01,  1.14940277e+00)
(-9.91563022e-01,  1.15101906e+00)
(-9.91333748e-01,  1.15263212e+00)
(-9.91101399e-01,  1.15424187e+00)
(-9.90865978e-01,  1.15584827e+00)
(-9.90627482e-01,  1.15745125e+00)
(-9.90385913e-01,  1.15905077e+00)
(-9.90141270e-01,  1.16064678e+00)
(-9.89893554e-01,  1.16223921e+00)
(-9.89642764e-01,  1.16382803e+00)
(-9.89388900e-01,  1.16541318e+00)
(-9.89131963e-01,  1.16699462e+00)
(-9.88871952e-01,  1.16857229e+00)
(-9.88608867e-01,  1.17014616e+00)
(-9.88342709e-01,  1.17171617e+00)
(-9.88073477e-01,  1.17328228e+00)
(-9.87801171e-01,  1.17484445e+00)
(-9.87525792e-01,  1.17640263e+00)
(-9.87247339e-01,  1.17795679e+00)
(-9.86965813e-01,  1.17950688e+00)
(-9.86681213e-01,  1.18105287e+00)
(-9.86393539e-01,  1.18259471e+00)
(-9.86102792e-01,  1.18413236e+00)
(-9.85808971e-01,  1.18566579e+00)
(-9.85512076e-01,  1.18719497e+00)
(-9.85212108e-01,  1.18871985e+00)
(-9.84909066e-01,  1.19024040e+00)
(-9.84909066e-01,  1.19220553e+00)
(-9.84602658e-01,  1.19373340e+00)
(-9.84293274e-01,  1.19526643e+00)
(-9.83980913e-01,  1.19680445e+00)
(-9.83665576e-01,  1.19834731e+00)
(-9.83347262e-01,  1.19989485e+00)
(-9.83025972e-01,  1.20144693e+00)
(-9.82701706e-01,  1.20300339e+00)
(-9.82374462e-01,  1.20456409e+00)
(-9.82044243e-01,  1.20612888e+00)
(-9.81711046e-01,  1.20769761e+00)
(-9.81374874e-01,  1.20927015e+00)
(-9.81035724e-01,  1.21084636e+00)
(-9.80693599e-01,  1.21242608e+00)
(-9.80348496e-01,  1.21400919e+00)
(-9.80000417e-01,  1.21559556e+00)
(-9.79649362e-01,  1.21718504e+00)
(-9.79295330e-01,  1.21877750e+00)
(-9.78938322e-01,  1.22037281e+00)
(-9.78578337e-01,  1.22197085e+00)
(-9.78215376e-01,  1.22357149e+00)
(-9.77849438e-01,  1.22517459e+00)
(-9.77480524e-01,  1.22678004e+00)
(-9.77108633e-01,  1.22838771e+00)
(-9.76733766e-01,  1.22999749e+00)
(-9.76355922e-01,  1.23160924e+00)
(-9.75975101e-01,  1.23322285e+00)
(-9.75591305e-01,  1.23483821e+00)
(-9.75204531e-01,  1.23645520e+00)
(-9.74814781e-01,  1.23807370e+00)
(-9.74422055e-01,  1.23969361e+00)
(-9.74026352e-01,  1.24131480e+00)
(-9.73627673e-01,  1.24293718e+00)
(-9.73226017e-01,  1.24456063e+00)
(-9.72821384e-01,  1.24618505e+00)
(-9.72413775e-01,  1.24781033e+00)
(-9.72003190e-01,  1.24943636e+00)
(-9.71589628e-01,  1.25106305e+00)
(-9.71173089e-01,  1.25269029e+00)
(-9.70753574e-01,  1.25431798e+00)
(-9.70331083e-01,  1.25594602e+00)
(-9.69905615e-01,  1.25757431e+00)
(-9.69477171e-01,  1.25920277e+00)
(-9.69045750e-01,  1.26083128e+00)
(-9.68611352e-01,  1.26245977e+00)
(-9.68173978e-01,  1.26408813e+00)
(-9.67733628e-01,  1.26571628e+00)
(-9.67290301e-01,  1.26734412e+00)
(-9.66843997e-01,  1.26897157e+00)
(-9.66394717e-01,  1.27059854e+00)
(-9.65942460e-01,  1.27222493e+00)
(-9.65487227e-01,  1.27385068e+00)
(-9.65029018e-01,  1.27547568e+00)
(-9.64567832e-01,  1.27709987e+00)
(-9.64103669e-01,  1.27872315e+00)
(-9.63636530e-01,  1.28034544e+00)
(-9.63166415e-01,  1.28196668e+00)
(-9.62693322e-01,  1.28358677e+00)
(-9.62217254e-01,  1.28520563e+00)
(-9.61738209e-01,  1.28682321e+00)
(-9.61256187e-01,  1.28843941e+00)
(-9.60771189e-01,  1.29005416e+00)
(-9.60283214e-01,  1.29166739e+00)
(-9.59792263e-01,  1.29327904e+00)
(-9.59298336e-01,  1.29488901e+00)
(-9.58801431e-01,  1.29649726e+00)
(-9.58301551e-01,  1.29810370e+00)
(-9.57798694e-01,  1.29970827e+00)
(-9.57292860e-01,  1.30131090e+00)
(-9.56784050e-01,  1.30291153e+00)
(-9.56272263e-01,  1.30451008e+00)
(-9.55757500e-01,  1.30610650e+00)
(-9.55239760e-01,  1.30770073e+00)
(-9.54719044e-01,  1.30929269e+00)
(-9.54195351e-01,  1.31088233e+00)
(-9.53668682e-01,  1.31246958e+00)
(-9.53139036e-01,  1.31405440e+00)
(-9.52606414e-01,  1.31563671e+00)
(-9.52070815e-01,  1.31721646e+00)
(-9.51532240e-01,  1.31879359e+00)
(-9.50990688e-01,  1.32036805e+00)
(-9.50446160e-01,  1.32193979e+00)
(-9.49898655e-01,  1.32350873e+00)
(-9.49348174e-01,  1.32507484e+00)
(-9.48794716e-01,  1.32663806e+00)
(-9.48238282e-01,  1.32819834e+00)
(-9.47678871e-01,  1.32975562e+00)
(-9.47116484e-01,  1.33130986e+00)
(-9.46551120e-01,  1.33286101e+00)
(-9.45982780e-01,  1.33440901e+00)
(-9.45411463e-01,  1.33595382e+00)
(-9.44837169e-01,  1.33749539e+00)
(-9.44259899e-01,  1.33903367e+00)
(-9.43679653e-01,  1.34056862e+00)
(-9.43096430e-01,  1.34210020e+00)
(-9.42510231e-01,  1.34362835e+00)
(-9.41921055e-01,  1.34515304e+00)
(-9.41328903e-01,  1.34667422e+00)
(-9.40733774e-01,  1.34819185e+00)
(-9.40135668e-01,  1.34970589e+00)
(-9.40135668e-01,  1.35057629e+00)
(-9.39527105e-01,  1.35211135e+00)
(-9.38915684e-01,  1.35364821e+00)
(-9.38301405e-01,  1.35518680e+00)
(-9.37684268e-01,  1.35672704e+00)
(-9.37064273e-01,  1.35826886e+00)
(-9.36441420e-01,  1.35981221e+00)
(-9.35815709e-01,  1.36135699e+00)
(-9.35187140e-01,  1.36290316e+00)
(-9.34555713e-01,  1.36445064e+00)
(-9.33921428e-01,  1.36599936e+00)
(-9.33284285e-01,  1.36754925e+00)
(-9.32644284e-01,  1.36910026e+00)
(-9.32001425e-01,  1.37065231e+00)
(-9.31355708e-01,  1.37220533e+00)
(-9.30707133e-01,  1.37375927e+00)
(-9.30055700e-01,  1.37531406e+00)
(-9.29401409e-01,  1.37686963e+00)
(-9.28744260e-01,  1.37842592e+00)
(-9.28084253e-01,  1.37998287e+00)
(-9.27421388e-01,  1.38154041e+00)
(-9.26755665e-01,  1.38309849e+00)
(-9.26087084e-01,  1.38465704e+00)
(-9.25415645e-01,  1.38621600e+00)
(-9.24741348e-01,  1.38777531e+00)
(-9.24064193e-01,  1.38933491e+00)
(-9.23384180e-01,  1.39089474e+00)
(-9.22701309e-01,  1.39245474e+00)
(-9.22015580e-01,  1.39401485e+00)
(-9.21326993e-01,  1.39557502e+00)
(-9.20635548e-01,  1.39713519e+00)
(-9.19941246e-01,  1.39869530e+00)
(-9.19244085e-01,  1.40025529e+00)
(-9.18544066e-01,  1.40181511e+00)
(-9.17841189e-01,  1.40337469e+00)
(-9.17135454e-01,  1.40493400e+00)
(-9.16426861e-01,  1.40649297e+00)
(-9.15715410e-01,  1.40805154e+00)
(-9.15001101e-01,  1.40960967e+00)
(-9.14283934e-01,  1.41116729e+00)
(-9.13563910e-01,  1.41272437e+00)
(-9.12841027e-01,  1.41428084e+00)
(-9.12115286e-01,  1.41583665e+00)
(-9.11386687e-01,  1.41739175e+00)
(-9.10655230e-01,  1.41894609e+00)
(-9.09920915e-01,  1.42049962e+00)
(-9.09183742e-01,  1.42205229e+00)
(-9.08443711e-01,  1.42360405e+00)
(-9.07700823e-01,  1.42515485e+00)
(-9.06955076e-01,  1.42670464e+00)
(-9.06206471e-01,  1.42825337e+00)
(-9.05455008e-01,  1.42980099e+00)
(-9.04700687e-01,  1.43134746e+00)
(-9.03943509e-01,  1.43289273e+00)
(-9.03183472e-01,  1.43443676e+00)
(-9.02420577e-01,  1.43597949e+00)
(-9.01654824e-01,  1.43752088e+00)
(-9.00886213e-01,  1.43906088e+00)
(-9.00114745e-01,  1.44059946e+00)
(-8.99340418e-01,  1.44213656e+00)
(-8.98563233e-01,  1.44367214e+00)
(-8.97783190e-01,  1.44520616e+00)
(-8.97000289e-01,  1.44673857e+00)
(-8.96214531e-01,  1.44826933e+00)
(-8.95425914e-01,  1.44979840e+00)
(-8.94634439e-01,  1.45132573e+00)
(-8.93840106e-01,  1.45285129e+00)
(-8.93042916e-01,  1.45437504e+00)
(-8.92242867e-01,  1.45589692e+00)
(-8.91439960e-01,  1.45741690e+00)
(-8.90634195e-01,  1.45893495e+00)
(-8.89825573e-01,  1.46045101e+00)
(-8.89014092e-01,  1.46196506e+00)
(-8.88199753e-01,  1.46347704e+00)
(-8.87382556e-01,  1.46498693e+00)
(-8.86562502e-01,  1.46649469e+00)
(-8.85739589e-01,  1.46800027e+00)
(-8.84913818e-01,  1.46950364e+00)
(-8.84085190e-01,  1.47100476e+00)
(-8.83253703e-01,  1.47250360e+00)
(-8.82419358e-01,  1.47400012e+00)
(-8.81582156e-01,  1.47549427e+00)
(-8.80742095e-01,  1.47698604e+00)
(-8.79899176e-01,  1.47847537e+00)
(-8.79053400e-01,  1.47996224e+00)
(-8.78204765e-01,  1.48144662e+00)
(-8.77353272e-01,  1.48292845e+00)
(-8.76498922e-01,  1.48440772e+00)
(-8.75641713e-01,  1.48588439e+00)
(-8.74781646e-01,  1.48735843e+00)
(-8.73918722e-01,  1.48882979e+00)
(-8.73052939e-01,  1.49029846e+00)
(-8.72184298e-01,  1.49176439e+00)
(-8.71312800e-01,  1.49322756e+00)
(-8.70438443e-01,  1.49468793e+00)
(-8.69561229e-01,  1.49614548e+00)
(-8.68681156e-01,  1.49760016e+00)
(-8.67798225e-01,  1.49905195e+00)
(-8.66912437e-01,  1.50050083e+00)
(-8.66023790e-01,  1.50194675e+00)
(-8.66023790e-01,  1.50307374e+00)
(-8.65143938e-01,  1.50453311e+00)
(-8.64261572e-01,  1.50599171e+00)
(-8.63376690e-01,  1.50744950e+00)
(-8.62489295e-01,  1.50890648e+00)
(-8.61599384e-01,  1.51036261e+00)
(-8.60706959e-01,  1.51181788e+00)
(-8.59812020e-01,  1.51327227e+00)
(-8.58914565e-01,  1.51472575e+00)
(-8.58014597e-01,  1.51617831e+00)
(-8.57112113e-01,  1.51762992e+00)
(-8.56207115e-01,  1.51908057e+00)
(-8.55299603e-01,  1.52053022e+00)
(-8.54389576e-01,  1.52197887e+00)
(-8.53477034e-01,  1.52342648e+00)
(-8.52561977e-01,  1.52487305e+00)
(-8.51644406e-01,  1.52631853e+00)
(-8.50724321e-01,  1.52776292e+00)
(-8.49801720e-01,  1.52920620e+00)
(-8.48876606e-01,  1.53064833e+00)
(-8.47948976e-01,  1.53208931e+00)
(-8.47018832e-01,  1.53352910e+00)
(-8.46086174e-01,  1.53496769e+00)
(-8.45151000e-01,  1.53640505e+00)
(-8.44213312e-01,  1.53784117e+00)
(-8.43273110e-01,  1.53927602e+00)
(-8.42330393e-01,  1.54070957e+00)
(-8.41385161e-01,  1.54214182e+00)
(-8.40437415e-01,  1.54357273e+00)
(-8.39487154e-01,  1.54500229e+00)
(-8.38534379e-01,  1.54643047e+00)
(-8.37579089e-01,  1.54785726e+00)
(-8.36621284e-01,  1.54928262e+00)
(-8.35660965e-01,  1.55070654e+00)
(-8.34698131e-01,  1.55212900e+00)
(-8.33732782e-01,  1.55354997e+00)
(-8.32764919e-01,  1.55496943e+00)
(-8.31794542e-01,  1.55638737e+00)
(-8.30821649e-01,  1.55780376e+00)
(-8.29846242e-01,  1.55921857e+00)
(-8.28868321e-01,  1.56063180e+00)
(-8.27887885e-01,  1.56204340e+00)
(-8.26904934e-01,  1.56345338e+00)
(-8.25919469e-01,  1.56486169e+00)
(-8.24931489e-01,  1.56626832e+00)
(-8.23940995e-01,  1.56767326e+00)
(-8.22947985e-01,  1.56907647e+00)
(-8.21952462e-01,  1.57047794e+00)
(-8.20954423e-01,  1.57187764e+00)
(-8.19953870e-01,  1.57327556e+00)
(-8.18950803e-01,  1.57467167e+00)
(-8.17945221e-01,  1.57606595e+00)
(-8.16937124e-01,  1.57745838e+00)
(-8.15926513e-01,  1.57884894e+00)
(-8.14913387e-01,  1.58023761e+00)
(-8.13897746e-01,  1.58162436e+00)
(-8.12879591e-01,  1.58300918e+00)
(-8.11858921e-01,  1.58439204e+00)
(-8.10835737e-01,  1.58577293e+00)
(-8.09810038e-01,  1.58715182e+00)
(-8.08781825e-01,  1.58852869e+00)
(-8.07751096e-01,  1.58990353e+00)
(-8.06717854e-01,  1.59127630e+00)
(-8.05682096e-01,  1.59264699e+00)
(-8.04643824e-01,  1.59401558e+00)
(-8.03603038e-01,  1.59538205e+00)
(-8.02559737e-01,  1.59674637e+00)
(-8.01513921e-01,  1.59810854e+00)
(-8.00465590e-01,  1.59946851e+00)
(-7.99414745e-01,  1.60082629e+00)
(-7.98361386e-01,  1.60218184e+00)
(-7.97305512e-01,  1.60353514e+00)
(-7.96247123e-01,  1.60488618e+00)
(-7.95186220e-01,  1.60623493e+00)
(-7.94122802e-01,  1.60758138e+00)
(-7.93056869e-01,  1.60892550e+00)
(-7.91988422e-01,  1.61026728e+00)
(-7.90917460e-01,  1.61160669e+00)
(-7.89843984e-01,  1.61294371e+00)
(-7.88767993e-01,  1.61427833e+00)
(-7.87689487e-01,  1.61561052e+00)
(-7.86608467e-01,  1.61694027e+00)
(-7.85524932e-01,  1.61826755e+00)
(-7.84438882e-01,  1.61959234e+00)
(-7.83350318e-01,  1.62091463e+00)
(-7.82259240e-01,  1.62223440e+00)
(-7.81165647e-01,  1.62355163e+00)
(-7.80069539e-01,  1.62486629e+00)
(-7.78970916e-01,  1.62617836e+00)
(-7.77869779e-01,  1.62748784e+00)
(-7.76766128e-01,  1.62879470e+00)
(-7.75659961e-01,  1.63009891e+00)
(-7.74551280e-01,  1.63140047e+00)
(-7.73440085e-01,  1.63269935e+00)
(-7.72326375e-01,  1.63399553e+00)
(-7.71210150e-01,  1.63528899e+00)
(-7.70091411e-01,  1.63657972e+00)
(-7.68970157e-01,  1.63786769e+00)
(-7.67846389e-01,  1.63915289e+00)
(-7.66720106e-01,  1.64043531e+00)
(-7.66720106e-01,  1.64024731e+00)
(-7.65453835e-01,  1.64175807e+00)
(-7.64184864e-01,  1.64326541e+00)
(-7.62913193e-01,  1.64476937e+00)
(-7.61638823e-01,  1.64626997e+00)
(-7.60361752e-01,  1.64776724e+00)
(-7.59081981e-01,  1.64926121e+00)
(-7.57799510e-01,  1.65075189e+00)
(-7.56514339e-01,  1.65223932e+00)
(-7.55226467e-01,  1.65372352e+00)
(-7.53935896e-01,  1.65520451e+00)
(-7.52642625e-01,  1.65668231e+00)
(-7.51346653e-01,  1.65815695e+00)
(-7.50047982e-01,  1.65962843e+00)
(-7.48746611e-01,  1.66109679e+00)
(-7.47442539e-01,  1.66256204e+00)
(-7.46135767e-01,  1.66402420e+00)
(-7.44826296e-01,  1.66548328e+00)
(-7.43514124e-01,  1.66693931e+00)
(-7.42199252e-01,  1.66839229e+00)
(-7.40881680e-01,  1.66984224e+00)
(-7.39561409e-01,  1.67128919e+00)
(-7.38238437e-01,  1.67273313e+00)
(-7.36912765e-01,  1.67417408e+00)
(-7.35584392e-01,  1.67561206e+00)
(-7.34253320e-01,  1.67704707e+00)
(-7.32919548e-01,  1.67847913e+00)
(-7.31583076e-01,  1.67990825e+00)
(-7.30243903e-01,  1.68133444e+00)
(-7.28902031e-01,  1.68275771e+00)
(-7.27557459e-01,  1.68417806e+00)
(-7.26210186e-01,  1.68559550e+00)
(-7.24860213e-01,  1.68701005e+00)
(-7.23507541e-01,  1.68842170e+00)
(-7.22152168e-01,  1.68983047e+00)
(-7.20794095e-01,  1.69123636e+00)
(-7.19433323e-01,  1.69263937e+00)
(-7.18069850e-01,  1.69403952e+00)
(-7.16703677e-01,  1.69543680e+00)
(-7.15334804e-01,  1.69683122e+00)
(-7.13963231e-01,  1.69822279e+00)
(-7.12588957e-01,  1.69961150e+00)
(-7.11211984e-01,  1.70099735e+00)
(-7.09832311e-01,  1.70238036e+00)
(-7.08449938e-01,  1.70376052e+00)
(-7.07064864e-01,  1.70513783e+00)
(-7.05677091e-01,  1.70651230e+00)
(-7.04286617e-01,  1.70788392e+00)
(-7.02893444e-01,  1.70925270e+00)
(-7.01497570e-01,  1.71061862e+00)
(-7.00098996e-01,  1.71198171e+00)
(-6.98697723e-01,  1.71334194e+00)
(-6.97293749e-01,  1.71469932e+00)
(-6.95887075e-01,  1.71605385e+00)
(-6.94477701e-01,  1.71740553e+00)
(-6.93065627e-01,  1.71875435e+00)
(-6.91650853e-01,  1.72010031e+00)
(-6.90233379e-01,  1.72144340e+00)
(-6.88813205e-01,  1.72278363e+00)
(-6.87390331e-01,  1.72412098e+00)
(-6.85964756e-01,  1.72545546e+00)
(-6.84536482e-01,  1.72678706e+00)
(-6.83105507e-01,  1.72811577e+00)
(-6.81671833e-01,  1.72944159e+00)
(-6.80235458e-01,  1.73076451e+00)
(-6.78796384e-01,  1.73208453e+00)
(-6.77354609e-01,  1.73340164e+00)
(-6.75910134e-01,  1.73471583e+00)
(-6.74462960e-01,  1.73602710e+00)
(-6.73013085e-01,  1.73733544e+00)
(-6.71560510e-01,  1.73864084e+00)
(-6.70105235e-01,  1.73994329e+00)
(-6.68647260e-01,  1.74124279e+00)
(-6.67186585e-01,  1.74253932e+00)
(-6.65723210e-01,  1.74383289e+00)
(-6.64257134e-01,  1.74512347e+00)
(-6.62788359e-01,  1.74641107e+00)
(-6.61316884e-01,  1.74769566e+00)
(-6.59842708e-01,  1.74897725e+00)
(-6.58365833e-01,  1.75025582e+00)
(-6.56886257e-01,  1.75153136e+00)
(-6.55403982e-01,  1.75280386e+00)
(-6.53919006e-01,  1.75407332e+00)
(-6.52431330e-01,  1.75533971e+00)
(-6.50940954e-01,  1.75660303e+00)
(-6.49447879e-01,  1.75786327e+00)
(-6.47952103e-01,  1.75912042e+00)
(-6.46453627e-01,  1.76037446e+00)
(-6.44952451e-01,  1.76162539e+00)
(-6.43448575e-01,  1.76287318e+00)
(-6.41941999e-01,  1.76411783e+00)
(-6.40432722e-01,  1.76535933e+00)
(-6.38920746e-01,  1.76659766e+00)
(-6.37406070e-01,  1.76783281e+00)
(-6.35888693e-01,  1.76906477e+00)
(-6.34368617e-01,  1.77029352e+00)
(-6.32845840e-01,  1.77151905e+00)
(-6.31320364e-01,  1.77274135e+00)
(-6.29792187e-01,  1.77396040e+00)
(-6.28261310e-01,  1.77487273e+00)
(-6.28261310e-01,  1.77517619e+00)
(-6.26859739e-01,  1.77603113e+00)
(-6.25456374e-01,  1.77718572e+00)
(-6.24051215e-01,  1.77833655e+00)
(-6.22644263e-01,  1.77948364e+00)
(-6.21235518e-01,  1.78062703e+00)
(-6.19824980e-01,  1.78176675e+00)
(-6.18412648e-01,  1.78290282e+00)
(-6.16998522e-01,  1.78403528e+00)
(-6.15582603e-01,  1.78516417e+00)
(-6.14164891e-01,  1.78628950e+00)
(-6.12745386e-01,  1.78741130e+00)
(-6.11324087e-01,  1.78852961e+00)
(-6.09900995e-01,  1.78964445e+00)
(-6.08476109e-01,  1.79075584e+00)
(-6.07049430e-01,  1.79186382e+00)
(-6.05620958e-01,  1.79296841e+00)
(-6.04190692e-01,  1.79406963e+00)
(-6.02758633e-01,  1.79516750e+00)
(-6.01324780e-01,  1.79626206e+00)
(-5.99889134e-01,  1.79735331e+00)
(-5.98451695e-01,  1.79844130e+00)
(-5.97012462e-01,  1.79952603e+00)
(-5.95571436e-01,  1.80060753e+00)
(-5.94128617e-01,  1.80168582e+00)
(-5.92684004e-01,  1.80276092e+00)
(-5.91237598e-01,  1.80383285e+00)
(-5.89789398e-01,  1.80490164e+00)
(-5.88339405e-01,  1.80596729e+00)
(-5.86887619e-01,  1.80702982e+00)
(-5.85434039e-01,  1.80808927e+00)
(-5.83978666e-01,  1.80914563e+00)
(-5.82521500e-01,  1.81019893e+00)
(-5.81062540e-01,  1.81124919e+00)
(-5.79601787e-01,  1.81229643e+00)
(-5.78139240e-01,  1.81334065e+00)
(-5.76674900e-01,  1.81438187e+00)
(-5.75208767e-01,  1.81542011e+00)
(-5.73740840e-01,  1.81645538e+00)
(-5.72271120e-01,  1.81748770e+00)
(-5.70799606e-01,  1.81851708e+00)
(-5.69326300e-01,  1.81954353e+00)
(-5.67851199e-01,  1.82056706e+00)
(-5.66374306e-01,  1.82158770e+00)
(-5.64895619e-01,  1.82260544e+00)
(-5.63415138e-01,  1.82362030e+00)
(-5.61932864e-01,  1.82463229e+00)
(-5.60448797e-01,  1.82564143e+00)
(-5.58962937e-01,  1.82664772e+00)
(-5.57475283e-01,  1.82765117e+00)
(-5.55985835e-01,  1.82865179e+00)
(-5.54494595e-01,  1.82964960e+00)
(-5.53001561e-01,  1.83064459e+00)
(-5.51506733e-01,  1.83163679e+00)
(-5.50010112e-01,  1.83262619e+00)
(-5.48511698e-01,  1.83361280e+00)
(-5.47011491e-01,  1.83459664e+00)
(-5.45509490e-01,  1.83557770e+00)
(-5.44005695e-01,  1.83655600e+00)
(-5.42500108e-01,  1.83753155e+00)
(-5.40992727e-01,  1.83850434e+00)
(-5.39483552e-01,  1.83947438e+00)
(-5.37972584e-01,  1.84044168e+00)
(-5.36459823e-01,  1.84140625e+00)
(-5.34945268e-01,  1.84236808e+00)
(-5.33428920e-01,  1.84332719e+00)
(-5.31910779e-01,  1.84428358e+00)
(-5.30390844e-01,  1.84523725e+00)
(-5.28869116e-01,  1.84618820e+00)
(-5.27345595e-01,  1.84713644e+00)
(-5.25820280e-01,  1.84808197e+00)
(-5.24293171e-01,  1.84902479e+00)
(-5.22764270e-01,  1.84996491e+00)
(-5.21233575e-01,  1.85090233e+00)
(-5.19701086e-01,  1.85183705e+00)
(-5.18166805e-01,  1.85276907e+00)
(-5.16630729e-01,  1.85369839e+00)
(-5.15092861e-01,  1.85462501e+00)
(-5.13553199e-01,  1.85554894e+00)
(-5.12011744e-01,  1.85647017e+00)
(-5.10468495e-01,  1.85738871e+00)
(-5.08923453e-01,  1.85830455e+00)
(-5.07376617e-01,  1.85921769e+00)
(-5.05827989e-01,  1.86012814e+00)
(-5.04277566e-01,  1.86103589e+00)
(-5.02725351e-01,  1.86194094e+00)
(-5.01171342e-01,  1.86284329e+00)
(-4.99615539e-01,  1.86374294e+00)
(-4.98057944e-01,  1.86463989e+00)
(-4.96498555e-01,  1.86553413e+00)
(-4.94937372e-01,  1.86642566e+00)
(-4.93374396e-01,  1.86731448e+00)
(-4.91809627e-01,  1.86820058e+00)
(-4.90243064e-01,  1.86908397e+00)
(-4.88674708e-01,  1.86996464e+00)
(-4.87104559e-01,  1.87084258e+00)
(-4.85532616e-01,  1.87171779e+00)
(-4.83958880e-01,  1.87259028e+00)
(-4.82383351e-01,  1.87346002e+00)
(-4.80806028e-01,  1.87408750e+00)
(-4.80806028e-01,  1.87432703e+00)
(-4.79281512e-01,  1.87495647e+00)
(-4.77755784e-01,  1.87582154e+00)
(-4.76228843e-01,  1.87668276e+00)
(-4.74700689e-01,  1.87754014e+00)
(-4.73171321e-01,  1.87839372e+00)
(-4.71640741e-01,  1.87924352e+00)
(-4.70108947e-01,  1.88008959e+00)
(-4.68575940e-01,  1.88093194e+00)
(-4.67041721e-01,  1.88177061e+00)
(-4.65506288e-01,  1.88260562e+00)
(-4.63969642e-01,  1.88343700e+00)
(-4.62431783e-01,  1.88426477e+00)
(-4.60892711e-01,  1.88508897e+00)
(-4.59352426e-01,  1.88590962e+00)
(-4.57810928e-01,  1.88672674e+00)
(-4.56268217e-01,  1.88754035e+00)
(-4.54724293e-01,  1.88835049e+00)
(-4.53179156e-01,  1.88915718e+00)
(-4.51632805e-01,  1.88996043e+00)
(-4.50085242e-01,  1.89076028e+00)
(-4.48536466e-01,  1.89155674e+00)
(-4.46986476e-01,  1.89234984e+00)
(-4.45435273e-01,  1.89313959e+00)
(-4.43882858e-01,  1.89392602e+00)
(-4.42329229e-01,  1.89470916e+00)
(-4.40774387e-01,  1.89548901e+00)
(-4.39218333e-01,  1.89626560e+00)
(-4.37661065e-01,  1.89703895e+00)
(-4.36102584e-01,  1.89780908e+00)
(-4.34542890e-01,  1.89857600e+00)
(-4.32981983e-01,  1.89933974e+00)
(-4.31419862e-01,  1.90010031e+00)
(-4.29856529e-01,  1.90085773e+00)
(-4.28291983e-01,  1.90161202e+00)
(-4.26726223e-01,  1.90236318e+00)
(-4.25159251e-01,  1.90311125e+00)
(-4.23591066e-01,  1.90385623e+00)
(-4.22021667e-01,  1.90459813e+00)
(-4.20451055e-01,  1.90533699e+00)
(-4.18879231e-01,  1.90607280e+00)
(-4.17306193e-01,  1.90680558e+00)
(-4.15731942e-01,  1.90753535e+00)
(-4.14156478e-01,  1.90826212e+00)
(-4.12579801e-01,  1.90898591e+00)
(-4.11001911e-01,  1.90970672e+00)
(-4.09422808e-01,  1.91042456e+00)
(-4.07842492e-01,  1.91113946e+00)
(-4.06260963e-01,  1.91185142e+00)
(-4.04678221e-01,  1.91256045e+00)
(-4.03094265e-01,  1.91326657e+00)
(-4.01509097e-01,  1.91396978e+00)
(-3.99922716e-01,  1.91467010e+00)
(-3.98335121e-01,  1.91536753e+00)
(-3.96746314e-01,  1.91606208e+00)
(-3.95156293e-01,  1.91675377e+00)
(-3.93565059e-01,  1.91744260e+00)
(-3.91972612e-01,  1.91812858e+00)
(-3.90378953e-01,  1.91881173e+00)
(-3.88784080e-01,  1.91949203e+00)
(-3.87187994e-01,  1.92016952e+00)
(-3.85590695e-01,  1.92084418e+00)
(-3.83992183e-01,  1.92151604e+00)
(-3.82392457e-01,  1.92218509e+00)
(-3.80791519e-01,  1.92285135e+00)
(-3.79189368e-01,  1.92351481e+00)
(-3.77586004e-01,  1.92417549e+00)
(-3.75981426e-01,  1.92483338e+00)
(-3.74375636e-01,  1.92548851e+00)
(-3.72768632e-01,  1.92614086e+00)
(-3.71160416e-01,  1.92679045e+00)
(-3.69550986e-01,  1.92743727e+00)
(-3.67940343e-01,  1.92808134e+00)
(-3.66328487e-01,  1.92872266e+00)
(-3.64715418e-01,  1.92936122e+00)
(-3.63101137e-01,  1.92999704e+00)
(-3.61485642e-01,  1.93063012e+00)
(-3.59868933e-01,  1.93126045e+00)
(-3.58251012e-01,  1.93188804e+00)
(-3.56631878e-01,  1.93251290e+00)
(-3.55011531e-01,  1.93313503e+00)
(-3.53389971e-01,  1.93375442e+00)
(-3.51767197e-01,  1.93437107e+00)
(-3.50143211e-01,  1.93498500e+00)
(-3.48518011e-01,  1.93559619e+00)
(-3.46891599e-01,  1.93620466e+00)
(-3.45263973e-01,  1.93681039e+00)
(-3.43635134e-01,  1.93741340e+00)
(-3.42005083e-01,  1.93801367e+00)
(-3.40373818e-01,  1.93861122e+00)
(-3.38741340e-01,  1.93920603e+00)
(-3.37107649e-01,  1.93979810e+00)
(-3.35472745e-01,  1.94038745e+00)
(-3.33836628e-01,  1.94097405e+00)
(-3.32199298e-01,  1.94155792e+00)
(-3.30560754e-01,  1.94213905e+00)
(-3.28920998e-01,  1.94271744e+00)
(-3.27280029e-01,  1.94329308e+00)
(-3.25637846e-01,  1.94386597e+00)
(-3.23994451e-01,  1.94443611e+00)
(-3.23994451e-01,  1.94434472e+00)
(-3.22386596e-01,  1.94491804e+00)
(-3.20778042e-01,  1.94548784e+00)
(-3.19168789e-01,  1.94605413e+00)
(-3.17558836e-01,  1.94661693e+00)
(-3.15948184e-01,  1.94717628e+00)
(-3.14336832e-01,  1.94773218e+00)
(-3.12724781e-01,  1.94828467e+00)
(-3.11112030e-01,  1.94883375e+00)
(-3.09498580e-01,  1.94937946e+00)
(-3.07884431e-01,  1.94992181e+00)
(-3.06269582e-01,  1.95046082e+00)
(-3.04654033e-01,  1.95099651e+00)
(-3.03037785e-01,  1.95152889e+00)
(-3.01420838e-01,  1.95205799e+00)
(-2.99803191e-01,  1.95258383e+00)
(-2.98184845e-01,  1.95310642e+00)
(-2.96565799e-01,  1.95362577e+00)
(-2.94946054e-01,  1.95414191e+00)
(-2.93325610e-01,  1.95465485e+00)
(-2.91704466e-01,  1.95516460e+00)
(-2.90082622e-01,  1.95567119e+00)
(-2.88460079e-01,  1.95617463e+00)
(-2.86836837e-01,  1.95667492e+00)
(-2.85212895e-01,  1.95717210e+00)
(-2.83588254e-01,  1.95766616e+00)
(-2.81962913e-01,  1.95815713e+00)
(-2.80336873e-01,  1.95864501e+00)
(-2.78710133e-01,  1.95912983e+00)
(-2.77082694e-01,  1.95961158e+00)
(-2.75454556e-01,  1.96009030e+00)
(-2.73825718e-01,  1.96056597e+00)
(-2.72196181e-01,  1.96103863e+00)
(-2.70565944e-01,  1.96150828e+00)
(-2.68935008e-01,  1.96197493e+00)
(-2.67303372e-01,  1.96243858e+00)
(-2.65671037e-01,  1.96289927e+00)
(-2.64038002e-01,  1.96335698e+00)
(-2.62404268e-01,  1.96381173e+00)
(-2.60769834e-01,  1.96426353e+00)
(-2.59134701e-01,  1.96471239e+00)
(-2.57498869e-01,  1.96515832e+00)
(-2.55862337e-01,  1.96560133e+00)
(-2.54225106e-01,  1.96604142e+00)
(-2.52587175e-01,  1.96647860e+00)
(-2.50948545e-01,  1.96691287e+00)
(-2.49309215e-01,  1.96734426e+00)
(-2.47669186e-01,  1.96777276e+00)
(-2.46028458e-01,  1.96819837e+00)
(-2.44387030e-01,  1.96862111e+00)
(-2.42744902e-01,  1.96904099e+00)
(-2.41102075e-01,  1.96945799e+00)
(-2.39458549e-01,  1.96987214e+00)
(-2.37814323e-01,  1.97028344e+00)
(-2.36169398e-01,  1.97069189e+00)
(-2.34523773e-01,  1.97109749e+00)
(-2.32877449e-01,  1.97150025e+00)
(-2.31230425e-01,  1.97190017e+00)
(-2.29582702e-01,  1.97229726e+00)
(-2.27934280e-01,  1.97269152e+00)
(-2.26285158e-01,  1.97308295e+00)
(-2.24635337e-01,  1.97347155e+00)
(-2.22984816e-01,  1.97385733e+00)
(-2.21333596e-01,  1.97424029e+00)
(-2.19681676e-01,  1.97462043e+00)
(-2.18029057e-01,  1.97499775e+00)
(-2.16375738e-01,  1.97537226e+00)
(-2.14721720e-01,  1.97574394e+00)
(-2.13067003e-01,  1.97611281e+00)
(-2.11411586e-01,  1.97647887e+00)
(-2.09755469e-01,  1.97684211e+00)
(-2.08098653e-01,  1.97720253e+00)
(-2.06441138e-01,  1.97756013e+00)
(-2.04782923e-01,  1.97791492e+00)
(-2.03124009e-01,  1.97826688e+00)
(-2.01464395e-01,  1.97861603e+00)
(-1.99804082e-01,  1.97896235e+00)
(-1.98143070e-01,  1.97930585e+00)
(-1.96481358e-01,  1.97964652e+00)
(-1.94818946e-01,  1.97998436e+00)
(-1.93155836e-01,  1.98031936e+00)
(-1.91492025e-01,  1.98065154e+00)
(-1.89827515e-01,  1.98098087e+00)
(-1.88162306e-01,  1.98130736e+00)
(-1.86496398e-01,  1.98163100e+00)
(-1.84829789e-01,  1.98195179e+00)
(-1.83162482e-01,  1.98226973e+00)
(-1.81494475e-01,  1.98258481e+00)
(-1.79825768e-01,  1.98289702e+00)
(-1.78156363e-01,  1.98320636e+00)
(-1.76486257e-01,  1.98351282e+00)
(-1.74815452e-01,  1.98381640e+00)
(-1.73143948e-01,  1.98411709e+00)
(-1.71471744e-01,  1.98441489e+00)
(-1.69798841e-01,  1.98470979e+00)
(-1.68125239e-01,  1.98500177e+00)
(-1.66450937e-01,  1.98529085e+00)
(-1.64775935e-01,  1.98557700e+00)
(-1.63100234e-01,  1.98586021e+00)
(-1.61423834e-01,  1.98612127e+00)
(-1.61423834e-01,  1.98614049e+00)
(-1.59803927e-01,  1.98639798e+00)
(-1.58183802e-01,  1.98667148e+00)
(-1.56563461e-01,  1.98694180e+00)
(-1.54942902e-01,  1.98720894e+00)
(-1.53322127e-01,  1.98747293e+00)
(-1.51701134e-01,  1.98773377e+00)
(-1.50079924e-01,  1.98799150e+00)
(-1.48458498e-01,  1.98824612e+00)
(-1.46836854e-01,  1.98849764e+00)
(-1.45214993e-01,  1.98874609e+00)
(-1.43592915e-01,  1.98899147e+00)
(-1.41970620e-01,  1.98923381e+00)
(-1.40348108e-01,  1.98947311e+00)
(-1.38725378e-01,  1.98970940e+00)
(-1.37102432e-01,  1.98994267e+00)
(-1.35479269e-01,  1.99017295e+00)
(-1.33855888e-01,  1.99040025e+00)
(-1.32232291e-01,  1.99062459e+00)
(-1.30608476e-01,  1.99084596e+00)
(-1.28984445e-01,  1.99106440e+00)
(-1.27360196e-01,  1.99127990e+00)
(-1.25735730e-01,  1.99149248e+00)
(-1.24111047e-01,  1.99170215e+00)
(-1.22486147e-01,  1.99190892e+00)
(-1.20861030e-01,  1.99211280e+00)
(-1.19235696e-01,  1.99231380e+00)
(-1.17610145e-01,  1.99251194e+00)
(-1.15984377e-01,  1.99270721e+00)
(-1.14358392e-01,  1.99289964e+00)
(-1.12732189e-01,  1.99308923e+00)
(-1.11105770e-01,  1.99327599e+00)
(-1.09479133e-01,  1.99345992e+00)
(-1.07852280e-01,  1.99364104e+00)
(-1.06225209e-01,  1.99381935e+00)
(-1.04597921e-01,  1.99399486e+00)
(-1.02970417e-01,  1.99416758e+00)
(-1.01342695e-01,  1.99433752e+00)
(-9.97147559e-02,  1.99450468e+00)
(-9.80865999e-02,  1.99466907e+00)
(-9.64582268e-02,  1.99483070e+00)
(-9.48296367e-02,  1.99498956e+00)
(-9.32008295e-02,  1.99514568e+00)
(-9.15718052e-02,  1.99529904e+00)
(-8.99425638e-02,  1.99544967e+00)
(-8.83131054e-02,  1.99559755e+00)
(-8.66834299e-02,  1.99574271e+00)
(-8.50535374e-02,  1.99588514e+00)
(-8.34234277e-02,  1.99602484e+00)
(-8.17931010e-02,  1.99616183e+00)
(-8.01625572e-02,  1.99629610e+00)
(-7.85317964e-02,  1.99642765e+00)
(-7.69008185e-02,  1.99655650e+00)
(-7.52696235e-02,  1.99668264e+00)
(-7.36382114e-02,  1.99680608e+00)
(-7.20065823e-02,  1.99692681e+00)
(-7.03747361e-02,  1.99704485e+00)
(-6.87426728e-02,  1.99716018e+00)
(-6.71103925e-02,  1.99727282e+00)
(-6.54778951e-02,  1.99738277e+00)
(-6.38451806e-02,  1.99749002e+00)
(-6.22122490e-02,  1.99759458e+00)
(-6.05791004e-02,  1.99769645e+00)
(-5.89457347e-02,  1.99779562e+00)
(-5.73121519e-02,  1.99789210e+00)
(-5.56783521e-02,  1.99798589e+00)
(-5.40443351e-02,  1.99807698e+00)
(-5.24101012e-02,  1.99816538e+00)
(-5.07756501e-02,  1.99825109e+00)
(-4.91409820e-02,  1.99833410e+00)
(-4.75060968e-02,  1.99841441e+00)
(-4.58709945e-02,  1.99849202e+00)
(-4.42356752e-02,  1.99856693e+00)
(-4.26001387e-02,  1.99863913e+00)
(-4.09643853e-02,  1.99870863e+00)
(-3.93284147e-02,  1.99877542e+00)
(-3.76922271e-02,  1.99883949e+00)
(-3.60558224e-02,  1.99890085e+00)
(-3.44192006e-02,  1.99895949e+00)
(-3.27823618e-02,  1.99901541e+00)
(-3.11453059e-02,  1.99906859e+00)
(-2.95080329e-02,  1.99911905e+00)
(-2.78705428e-02,  1.99916676e+00)
(-2.62328357e-02,  1.99921174e+00)
(-2.45949115e-02,  1.99925396e+00)
(-2.29567702e-02,  1.99929344e+00)
(-2.13184119e-02,  1.99933016e+00)
(-1.96798365e-02,  1.99936411e+00)
(-1.80410440e-02,  1.99939529e+00)
(-1.64020344e-02,  1.99942369e+00)
(-1.47628078e-02,  1.99944931e+00)
(-1.31233641e-02,  1.99947214e+00)
(-1.14837034e-02,  1.99949217e+00)
(-9.84382552e-03,  1.99950939e+00)
(-8.20373061e-03,  1.99952380e+00)
(-6.56341863e-03,  1.99953539e+00)
(-4.92288958e-03,  1.99954415e+00)
(-3.28214346e-03,  1.99955007e+00)
(-1.64118026e-03,  1.99955314e+00)
(-2.67136491e-21,  1.99954258e+00)
(-2.67136491e-21,  1.99955336e+00)
( 1.56508719e-03,  1.99955316e+00)
( 3.12998599e-03,  1.99956097e+00)
( 4.69469640e-03,  1.99956604e+00)
( 6.25921841e-03,  1.99956836e+00)
( 7.82355204e-03,  1.99956795e+00)
( 9.38769727e-03,  1.99956482e+00)
( 1.09516541e-02,  1.99955897e+00)
( 1.25154226e-02,  1.99955041e+00)
( 1.40790026e-02,  1.99953915e+00)
( 1.56423943e-02,  1.99952520e+00)
( 1.72055976e-02,  1.99950856e+00)
( 1.87686124e-02,  1.99948924e+00)
( 2.03314389e-02,  1.99946726e+00)
( 2.18940770e-02,  1.99944261e+00)
( 2.34565267e-02,  1.99941530e+00)
( 2.50187881e-02,  1.99938535e+00)
( 2.65808610e-02,  1.99935274e+00)
( 2.81427455e-02,  1.99931750e+00)
( 2.97044417e-02,  1.99927963e+00)
( 3.12659494e-02,  1.99923913e+00)
( 3.28272688e-02,  1.99919600e+00)
( 3.43883997e-02,  1.99915025e+00)
( 3.59493423e-02,  1.99910190e+00)
( 3.75100965e-02,  1.99905093e+00)
( 3.90706623e-02,  1.99899736e+00)
( 4.06310397e-02,  1.99894119e+00)
( 4.21912287e-02,  1.99888242e+00)
( 4.37512293e-02,  1.99882106e+00)
( 4.53110416e-02,  1.99875710e+00)
( 4.68706654e-02,  1.99869057e+00)
( 4.84301008e-02,  1.99862144e+00)
( 4.99893479e-02,  1.99854974e+00)
( 5.15484065e-02,  1.99847545e+00)
( 5.31072768e-02,  1.99839859e+00)
( 5.46659587e-02,  1.99831916e+00)
( 5.62244522e-02,  1.99823715e+00)
( 5.77827573e-02,  1.99815257e+00)
( 5.93408740e-02,  1.99806542e+00)
( 6.08988023e-02,  1.99797570e+00)
( 6.24565422e-02,  1.99788342e+00)
( 6.40140937e-02,  1.99778856e+00)
( 6.55714569e-02,  1.99769114e+00)
( 6.71286316e-02,  1.99759115e+00)
( 6.86856180e-02,  1.99748859e+00)
( 7.02424159e-02,  1.99738347e+00)
( 7.17990255e-02,  1.99727577e+00)
( 7.33554467e-02,  1.99716551e+00)
( 7.49116795e-02,  1.99705268e+00)
( 7.64677239e-02,  1.99693728e+00)
( 7.80235799e-02,  1.99681930e+00)
( 7.95792475e-02,  1.99669875e+00)
( 8.11347267e-02,  1.99657562e+00)
( 8.26900175e-02,  1.99644992e+00)
( 8.42451200e-02,  1.99632163e+00)
( 8.58000340e-02,  1.99619076e+00)
( 8.73547597e-02,  1.99605731e+00)
( 8.89092969e-02,  1.99592126e+00)
( 9.04636458e-02,  1.99578262e+00)
( 9.20178063e-02,  1.99564139e+00)
( 9.35717784e-02,  1.99549755e+00)
( 9.51255621e-02,  1.99535111e+00)
( 9.66791574e-02,  1.99520207e+00)
( 9.82325643e-02,  1.99505041e+00)
( 9.97857828e-02,  1.99489613e+00)
( 1.01338813e-01,  1.99473923e+00)
( 1.02891655e-01,  1.99457970e+00)
( 1.04444308e-01,  1.99441754e+00)
( 1.05996773e-01,  1.99425274e+00)
( 1.07549050e-01,  1.99408530e+00)
( 1.09101138e-01,  1.99391520e+00)
( 1.10653037e-01,  1.99374245e+00)
( 1.12204749e-01,  1.99356703e+00)
( 1.13756272e-01,  1.99338894e+00)
( 1.15307606e-01,  1.99320818e+00)
( 1.16858753e-01,  1.99302472e+00)
( 1.18409711e-01,  1.99283858e+00)
( 1.19960480e-01,  1.99264973e+00)
( 1.21511061e-01,  1.99245818e+00)
( 1.23061454e-01,  1.99226391e+00)
( 1.24611658e-01,  1.99206691e+00)
( 1.26161674e-01,  1.99186718e+00)
( 1.27711501e-01,  1.99166470e+00)
( 1.29261140e-01,  1.99145947e+00)
( 1.30810591e-01,  1.99125148e+00)
( 1.32359853e-01,  1.99104071e+00)
( 1.33908927e-01,  1.99082716e+00)
( 1.35457813e-01,  1.99061082e+00)
( 1.37006510e-01,  1.99039167e+00)
( 1.38555019e-01,  1.99016971e+00)
( 1.40103339e-01,  1.98994493e+00)
( 1.41651471e-01,  1.98971730e+00)
( 1.43199414e-01,  1.98948683e+00)
( 1.44747170e-01,  1.98925349e+00)
( 1.46294736e-01,  1.98901728e+00)
( 1.47842115e-01,  1.98877819e+00)
( 1.49389305e-01,  1.98853620e+00)
( 1.50936306e-01,  1.98829129e+00)
( 1.52483120e-01,  1.98804347e+00)
( 1.54029744e-01,  1.98788377e+00)
( 1.54029744e-01,  1.98779270e+00)
( 1.55477480e-01,  1.98765156e+00)
( 1.56924734e-01,  1.98741719e+00)
( 1.58371506e-01,  1.98718066e+00)
( 1.59817797e-01,  1.98694198e+00)
( 1.61263606e-01,  1.98670115e+00)
( 1.62708934e-01,  1.98645818e+00)
( 1.64153780e-01,  1.98621307e+00)
( 1.65598145e-01,  1.98596582e+00)
( 1.67042028e-01,  1.98571643e+00)
( 1.68485429e-01,  1.98546492e+00)
( 1.69928349e-01,  1.98521129e+00)
( 1.71370787e-01,  1.98495553e+00)
( 1.72812744e-01,  1.98469766e+00)
( 1.74254219e-01,  1.98443767e+00)
( 1.75695212e-01,  1.98417557e+00)
( 1.77135724e-01,  1.98391136e+00)
( 1.78575755e-01,  1.98364505e+00)
( 1.80015303e-01,  1.98337663e+00)
( 1.81454371e-01,  1.98310611e+00)
( 1.82892956e-01,  1.98283349e+00)
( 1.84331060e-01,  1.98255877e+00)
( 1.85768683e-01,  1.98228195e+00)
( 1.87205824e-01,  1.98200304e+00)
( 1.88642483e-01,  1.98172204e+00)
( 1.90078661e-01,  1.98143895e+00)
( 1.91514357e-01,  1.98115377e+00)
( 1.92949571e-01,  1.98086649e+00)
( 1.94384305e-01,  1.98057713e+00)
( 1.95818556e-01,  1.98028568e+00)
( 1.97252326e-01,  1.97999214e+00)
( 1.98685614e-01,  1.97969652e+00)
( 2.00118421e-01,  1.97939881e+00)
( 2.01550746e-01,  1.97909901e+00)
( 2.02982590e-01,  1.97879713e+00)
( 2.04413952e-01,  1.97849315e+00)
( 2.05844832e-01,  1.97818709e+00)
( 2.07275231e-01,  1.97787894e+00)
( 2.08705148e-01,  1.97756870e+00)
( 2.10134584e-01,  1.97725637e+00)
( 2.11563538e-01,  1.97694195e+00)
( 2.12992011e-01,  1.97662544e+00)
( 2.14420002e-01,  1.97630683e+00)
( 2.15847511e-01,  1.97598612e+00)
( 2.17274539e-01,  1.97566332e+00)
( 2.18701085e-01,  1.97533841e+00)
( 2.20127150e-01,  1.97501140e+00)
( 2.21552733e-01,  1.97468229e+00)
( 2.22977835e-01,  1.97435107e+00)
( 2.24402455e-01,  1.97401774e+00)
( 2.25826593e-01,  1.97368229e+00)
( 2.27250250e-01,  1.97334473e+00)
( 2.28673425e-01,  1.97300505e+00)
( 2.30096119e-01,  1.97266325e+00)
( 2.31518331e-01,  1.97231932e+00)
( 2.32940061e-01,  1.97197326e+00)
( 2.34361310e-01,  1.97162506e+00)
( 2.35782078e-01,  1.97127472e+00)
( 2.37202364e-01,  1.97092225e+00)
( 2.38622168e-01,  1.97056762e+00)
( 2.40041491e-01,  1.97021084e+00)
( 2.41460332e-01,  1.96985190e+00)
( 2.42878691e-01,  1.96949080e+00)
( 2.44296569e-01,  1.96912753e+00)
( 2.45713965e-01,  1.96876209e+00)
( 2.47130880e-01,  1.96839447e+00)
( 2.48547313e-01,  1.96802467e+00)
( 2.49963265e-01,  1.96765267e+00)
( 2.51378735e-01,  1.96727847e+00)
( 2.52793724e-01,  1.96690208e+00)
( 2.54208231e-01,  1.96652347e+00)
( 2.55622256e-01,  1.96614264e+00)
( 2.57035800e-01,  1.96575959e+00)
( 2.58448862e-01,  1.96537431e+00)
( 2.59861442e-01,  1.96498679e+00)
( 2.61273541e-01,  1.96459702e+00)
( 2.62685159e-01,  1.96420500e+00)
( 2.64096295e-01,  1.96381071e+00)
( 2.65506949e-01,  1.96341416e+00)
( 2.66917122e-01,  1.96301532e+00)
( 2.68326813e-01,  1.96261420e+00)
( 2.69736023e-01,  1.96221078e+00)
( 2.71144751e-01,  1.96180506e+00)
( 2.72552997e-01,  1.96139702e+00)
( 2.73960762e-01,  1.96098665e+00)
( 2.75368045e-01,  1.96057395e+00)
( 2.76774847e-01,  1.96015891e+00)
( 2.78181167e-01,  1.95974152e+00)
( 2.79587006e-01,  1.95932176e+00)
( 2.80992363e-01,  1.95889962e+00)
( 2.82397238e-01,  1.95847510e+00)
( 2.83801632e-01,  1.95804818e+00)
( 2.85205544e-01,  1.95761886e+00)
( 2.86608975e-01,  1.95718712e+00)
( 2.88011924e-01,  1.95675294e+00)
( 2.89414392e-01,  1.95631632e+00)
( 2.90816378e-01,  1.95587725e+00)
( 2.92217882e-01,  1.95543571e+00)
( 2.93618905e-01,  1.95499170e+00)
( 2.95019446e-01,  1.95471004e+00)
( 2.95019446e-01,  1.95454519e+00)
( 2.96582326e-01,  1.95421859e+00)
( 2.98144216e-01,  1.95372468e+00)
( 2.99705118e-01,  1.95322832e+00)
( 3.01265030e-01,  1.95272950e+00)
( 3.02823954e-01,  1.95222823e+00)
( 3.04381888e-01,  1.95172451e+00)
( 3.05938834e-01,  1.95121835e+00)
( 3.07494790e-01,  1.95070974e+00)
( 3.09049758e-01,  1.95019868e+00)
( 3.10603736e-01,  1.94968519e+00)
( 3.12156726e-01,  1.94916926e+00)
( 3.13708727e-01,  1.94865089e+00)
( 3.15259738e-01,  1.94813009e+00)
( 3.16809761e-01,  1.94760684e+00)
( 3.18358795e-01,  1.94708117e+00)
( 3.19906839e-01,  1.94655305e+00)
( 3.21453895e-01,  1.94602251e+00)
( 3.22999962e-01,  1.94548952e+00)
( 3.24545040e-01,  1.94495411e+00)
( 3.26089128e-01,  1.94441625e+00)
( 3.27632228e-01,  1.94387596e+00)
( 3.29174339e-01,  1.94333323e+00)
( 3.30715461e-01,  1.94278807e+00)
( 3.32255594e-01,  1.94224046e+00)
( 3.33794738e-01,  1.94169041e+00)
( 3.35332892e-01,  1.94113792e+00)
( 3.36870058e-01,  1.94058298e+00)
( 3.38406235e-01,  1.94002559e+00)
( 3.39941423e-01,  1.93946576e+00)
( 3.41475622e-01,  1.93890346e+00)
( 3.43008832e-01,  1.93833871e+00)
( 3.44541053e-01,  1.93777150e+00)
( 3.46072285e-01,  1.93720183e+00)
( 3.47602528e-01,  1.93662968e+00)
( 3.49131782e-01,  1.93605507e+00)
( 3.50660047e-01,  1.93547798e+00)
( 3.52187323e-01,  1.93489840e+00)
( 3.53713611e-01,  1.93431634e+00)
( 3.55238909e-01,  1.93373179e+00)
( 3.56763218e-01,  1.93314475e+00)
( 3.58286538e-01,  1.93255520e+00)
( 3.59808869e-01,  1.93196314e+00)
( 3.61330211e-01,  1.93136857e+00)
( 3.62850565e-01,  1.93077147e+00)
( 3.64369929e-01,  1.93017185e+00)
( 3.65888304e-01,  1.92956969e+00)
( 3.67405690e-01,  1.92896500e+00)
( 3.68922088e-01,  1.92835775e+00)
( 3.70437496e-01,  1.92774794e+00)
( 3.71951915e-01,  1.92713557e+00)
( 3.73465346e-01,  1.92652063e+00)
( 3.74977787e-01,  1.92590310e+00)
( 3.76489239e-01,  1.92528298e+00)
( 3.77999703e-01,  1.92466027e+00)
( 3.79509177e-01,  1.92403494e+00)
( 3.81017663e-01,  1.92340699e+00)
( 3.82525159e-01,  1.92277641e+00)
( 3.84031666e-01,  1.92214319e+00)
( 3.85537185e-01,  1.92150732e+00)
( 3.87041714e-01,  1.92086879e+00)
( 3.88545255e-01,  1.92022759e+00)
( 3.90047806e-01,  1.91958370e+00)
( 3.91549369e-01,  1.91893711e+00)
( 3.93049943e-01,  1.91828781e+00)
( 3.94549527e-01,  1.91763580e+00)
( 3.96048123e-01,  1.91698105e+00)
( 3.97545729e-01,  1.91632355e+00)
( 3.99042347e-01,  1.91566329e+00)
( 4.00537976e-01,  1.91500025e+00)
( 4.02032615e-01,  1.91433443e+00)
( 4.03526266e-01,  1.91366581e+00)
( 4.05018928e-01,  1.91299436e+00)
( 4.06510601e-01,  1.91232009e+00)
( 4.08001284e-01,  1.91164296e+00)
( 4.09490979e-01,  1.91096297e+00)
( 4.10979685e-01,  1.91028010e+00)
( 4.12467402e-01,  1.90959434e+00)
( 4.13954130e-01,  1.90890565e+00)
( 4.15439868e-01,  1.90821404e+00)
( 4.16924618e-01,  1.90751948e+00)
( 4.18408379e-01,  1.90682196e+00)
( 4.19891151e-01,  1.90612145e+00)
( 4.21372934e-01,  1.90541794e+00)
( 4.22853728e-01,  1.90471140e+00)
( 4.24333533e-01,  1.90400182e+00)
( 4.25812349e-01,  1.90328919e+00)
( 4.27290176e-01,  1.90257347e+00)
( 4.28767014e-01,  1.90185465e+00)
( 4.30242863e-01,  1.90113270e+00)
( 4.31717723e-01,  1.90040762e+00)
( 4.33191594e-01,  1.89967936e+00)
( 4.34664476e-01,  1.89894792e+00)
( 4.36136369e-01,  1.89821327e+00)
( 4.37607273e-01,  1.89747539e+00)
( 4.39077189e-01,  1.89673425e+00)
( 4.40546115e-01,  1.89598983e+00)
( 4.42014052e-01,  1.89524211e+00)
( 4.43481000e-01,  1.89449106e+00)
( 4.44946959e-01,  1.89373665e+00)
( 4.44946959e-01,  1.89386982e+00)
( 4.46551001e-01,  1.89306593e+00)
( 4.48153374e-01,  1.89225931e+00)
( 4.49754079e-01,  1.89144998e+00)
( 4.51353117e-01,  1.89063793e+00)
( 4.52950486e-01,  1.88982317e+00)
( 4.54546188e-01,  1.88900572e+00)
( 4.56140221e-01,  1.88818556e+00)
( 4.57732587e-01,  1.88736270e+00)
( 4.59323284e-01,  1.88653715e+00)
( 4.60912314e-01,  1.88570891e+00)
( 4.62499676e-01,  1.88487799e+00)
( 4.64085369e-01,  1.88404437e+00)
( 4.65669395e-01,  1.88320808e+00)
( 4.67251753e-01,  1.88236910e+00)
( 4.68832443e-01,  1.88152744e+00)
( 4.70411464e-01,  1.88068311e+00)
( 4.71988818e-01,  1.87983609e+00)
( 4.73564504e-01,  1.87898641e+00)
( 4.75138522e-01,  1.87813404e+00)
( 4.76710872e-01,  1.87727900e+00)
( 4.78281554e-01,  1.87642129e+00)
( 4.79850568e-01,  1.87556090e+00)
( 4.81417914e-01,  1.87469784e+00)
( 4.82983592e-01,  1.87383210e+00)
( 4.84547602e-01,  1.87296368e+00)
( 4.86109945e-01,  1.87209258e+00)
( 4.87670619e-01,  1.87121881e+00)
( 4.89229625e-01,  1.87034235e+00)
( 4.90786963e-01,  1.86946320e+00)
( 4.92342634e-01,  1.86858137e+00)
( 4.93896636e-01,  1.86769685e+00)
( 4.95448970e-01,  1.86680964e+00)
( 4.96999637e-01,  1.86591973e+00)
( 4.98548635e-01,  1.86502712e+00)
( 5.00095966e-01,  1.86413180e+00)
( 5.01641628e-01,  1.86323378e+00)
( 5.03185623e-01,  1.86233304e+00)
( 5.04727950e-01,  1.86142958e+00)
( 5.06268608e-01,  1.86052340e+00)
( 5.07807599e-01,  1.85961449e+00)
( 5.09344922e-01,  1.85870284e+00)
( 5.10880576e-01,  1.85778845e+00)
( 5.12414563e-01,  1.85687131e+00)
( 5.13946882e-01,  1.85595142e+00)
( 5.15477533e-01,  1.85502876e+00)
( 5.17006516e-01,  1.85410333e+00)
( 5.18533831e-01,  1.85317512e+00)
( 5.20059478e-01,  1.85224412e+00)
( 5.21583457e-01,  1.85131033e+00)
( 5.23105768e-01,  1.85037373e+00)
( 5.24626411e-01,  1.84943431e+00)
( 5.26145386e-01,  1.84849207e+00)
( 5.27662693e-01,  1.84754699e+00)
( 5.29178332e-01,  1.84659906e+00)
( 5.30692303e-01,  1.84564827e+00)
( 5.32204607e-01,  1.84469462e+00)
( 5.33715242e-01,  1.84373808e+00)
( 5.35224209e-01,  1.84277865e+00)
( 5.36731508e-01,  1.84181631e+00)
( 5.38237140e-01,  1.84085105e+00)
( 5.39741103e-01,  1.83988286e+00)
( 5.41243399e-01,  1.83891171e+00)
( 5.42744026e-01,  1.83793761e+00)
( 5.44242986e-01,  1.83696053e+00)
( 5.45740277e-01,  1.83598045e+00)
( 5.47235901e-01,  1.83499737e+00)
( 5.48729856e-01,  1.83401126e+00)
( 5.50222144e-01,  1.83302211e+00)
( 5.51712764e-01,  1.83202990e+00)
( 5.53201716e-01,  1.83103461e+00)
( 5.54688999e-01,  1.83003623e+00)
( 5.56174615e-01,  1.82903473e+00)
( 5.57658563e-01,  1.82803011e+00)
( 5.59140843e-01,  1.82702233e+00)
( 5.60621455e-01,  1.82601137e+00)
( 5.62100399e-01,  1.82499723e+00)
( 5.63577675e-01,  1.82397987e+00)
( 5.65053283e-01,  1.82295927e+00)
( 5.66527223e-01,  1.82193542e+00)
( 5.67999495e-01,  1.82090829e+00)
( 5.69470099e-01,  1.81987785e+00)
( 5.70939035e-01,  1.81884409e+00)
( 5.72406303e-01,  1.81780697e+00)
( 5.73871903e-01,  1.81676648e+00)
( 5.75335836e-01,  1.81572258e+00)
( 5.76798100e-01,  1.81467526e+00)
( 5.78258696e-01,  1.81362448e+00)
( 5.79717625e-01,  1.81257022e+00)
( 5.81174885e-01,  1.81151245e+00)
( 5.82630478e-01,  1.81045114e+00)
( 5.84084402e-01,  1.80938627e+00)
( 5.85536659e-01,  1.80831779e+00)
( 5.86987247e-01,  1.80724569e+00)
( 5.88436168e-01,  1.80616994e+00)
( 5.89883420e-01,  1.80509049e+00)
( 5.91329005e-01,  1.80400732e+00)
( 5.92772922e-01,  1.80292040e+00)
( 5.94215170e-01,  1.80182968e+00)
( 5.95655751e-01,  1.80073515e+00)
( 5.95655751e-01,  1.80117976e+00)
( 5.96855549e-01,  1.80029022e+00)
( 5.98053894e-01,  1.79939889e+00)
( 5.99250785e-01,  1.79850577e+00)
( 6.00446223e-01,  1.79761086e+00)
( 6.01640207e-01,  1.79671418e+00)
( 6.02832737e-01,  1.79581573e+00)
( 6.04023813e-01,  1.79491552e+00)
( 6.05213436e-01,  1.79401355e+00)
( 6.06401606e-01,  1.79310984e+00)
( 6.07588321e-01,  1.79220438e+00)
( 6.08773583e-01,  1.79129718e+00)
( 6.09957392e-01,  1.79038825e+00)
( 6.11139746e-01,  1.78947760e+00)
( 6.12320647e-01,  1.78856523e+00)
( 6.13500095e-01,  1.78765115e+00)
( 6.14678089e-01,  1.78673537e+00)
( 6.15854629e-01,  1.78581788e+00)
( 6.17029715e-01,  1.78489870e+00)
( 6.18203348e-01,  1.78397784e+00)
( 6.19375527e-01,  1.78305529e+00)
( 6.20546253e-01,  1.78213106e+00)
( 6.21715525e-01,  1.78120517e+00)
( 6.22883343e-01,  1.78027761e+00)
( 6.24049708e-01,  1.77934839e+00)
( 6.25214618e-01,  1.77841752e+00)
( 6.26378076e-01,  1.77748499e+00)
( 6.27540080e-01,  1.77655083e+00)
( 6.28700630e-01,  1.77561503e+00)
( 6.29859726e-01,  1.77467759e+00)
( 6.31017369e-01,  1.77373853e+00)
( 6.32173558e-01,  1.77279785e+00)
( 6.33328293e-01,  1.77185555e+00)
( 6.34481575e-01,  1.77091163e+00)
( 6.35633403e-01,  1.76996611e+00)
( 6.36783778e-01,  1.76901899e+00)
( 6.37932699e-01,  1.76807027e+00)
( 6.39080166e-01,  1.76711995e+00)
( 6.40226180e-01,  1.76616805e+00)
( 6.41370740e-01,  1.76521456e+00)
( 6.42513846e-01,  1.76425949e+00)
( 6.43655499e-01,  1.76330285e+00)
( 6.44795698e-01,  1.76234463e+00)
( 6.45934443e-01,  1.76138485e+00)
( 6.47071735e-01,  1.76042350e+00)
( 6.48207573e-01,  1.75946059e+00)
( 6.49341957e-01,  1.75849613e+00)
( 6.50474888e-01,  1.75753011e+00)
( 6.51606365e-01,  1.75656255e+00)
( 6.52736389e-01,  1.75559344e+00)
( 6.53864959e-01,  1.75462279e+00)
( 6.54992075e-01,  1.75365060e+00)
( 6.56117738e-01,  1.75267688e+00)
( 6.57241947e-01,  1.75170163e+00)
( 6.58364702e-01,  1.75072484e+00)
( 6.59486004e-01,  1.74974654e+00)
( 6.60605852e-01,  1.74876670e+00)
( 6.61724246e-01,  1.74778535e+00)
( 6.62841187e-01,  1.74680248e+00)
( 6.63956674e-01,  1.74581810e+00)
( 6.65070707e-01,  1.74483220e+00)
( 6.66183287e-01,  1.74384480e+00)
( 6.67294413e-01,  1.74285588e+00)
( 6.68404086e-01,  1.74186546e+00)
( 6.69512305e-01,  1.74087354e+00)
( 6.70619070e-01,  1.73988011e+00)
( 6.71724382e-01,  1.73888519e+00)
( 6.72828240e-01,  1.73788876e+00)
( 6.73930644e-01,  1.73689084e+00)
( 6.75031595e-01,  1.73589142e+00)
( 6.76131092e-01,  1.73489051e+00)
( 6.77229135e-01,  1.73388810e+00)
( 6.78325725e-01,  1.73288420e+00)
( 6.79420861e-01,  1.73187881e+00)
( 6.80514543e-01,  1.73087193e+00)
( 6.81606772e-01,  1.72986356e+00)
( 6.82697547e-01,  1.72885369e+00)
( 6.83786869e-01,  1.72784234e+00)
( 6.84874737e-01,  1.72682950e+00)
( 6.85961151e-01,  1.72581517e+00)
( 6.87046112e-01,  1.72479935e+00)
( 6.88129619e-01,  1.72378204e+00)
( 6.89211672e-01,  1.72276323e+00)
( 6.90292272e-01,  1.72174294e+00)
( 6.91371418e-01,  1.72072116e+00)
( 6.92449110e-01,  1.71969788e+00)
( 6.93525349e-01,  1.71867311e+00)
( 6.94600134e-01,  1.71764685e+00)
( 6.95673465e-01,  1.71661909e+00)
( 6.96745343e-01,  1.71558983e+00)
( 6.97815767e-01,  1.71455907e+00)
( 6.98884738e-01,  1.71352681e+00)
( 6.99952255e-01,  1.71249305e+00)
( 7.01018318e-01,  1.71145778e+00)
( 7.02082928e-01,  1.71042100e+00)
( 7.03146083e-01,  1.70938272e+00)
( 7.04207786e-01,  1.70834292e+00)
( 7.05268034e-01,  1.70730160e+00)
( 7.06326829e-01,  1.70625877e+00)
( 7.07384171e-01,  1.70521441e+00)
( 7.07384171e-01,  1.70491722e+00)
( 7.08521366e-01,  1.70380345e+00)
( 7.09656595e-01,  1.70268763e+00)
( 7.10789860e-01,  1.70156978e+00)
( 7.11921159e-01,  1.70044992e+00)
( 7.13050493e-01,  1.69932804e+00)
( 7.14177861e-01,  1.69820417e+00)
( 7.15303265e-01,  1.69707832e+00)
( 7.16426703e-01,  1.69595049e+00)
( 7.17548176e-01,  1.69482070e+00)
( 7.18667684e-01,  1.69368896e+00)
( 7.19785227e-01,  1.69255529e+00)
( 7.20900804e-01,  1.69141968e+00)
( 7.22014417e-01,  1.69028217e+00)
( 7.23126064e-01,  1.68914275e+00)
( 7.24235745e-01,  1.68800144e+00)
( 7.25343462e-01,  1.68685824e+00)
( 7.26449213e-01,  1.68571318e+00)
( 7.27553000e-01,  1.68456627e+00)
( 7.28654821e-01,  1.68341750e+00)
( 7.29754676e-01,  1.68226690e+00)
( 7.30852567e-01,  1.68111448e+00)
( 7.31948492e-01,  1.67996025e+00)
( 7.33042452e-01,  1.67880422e+00)
( 7.34134447e-01,  1.67764640e+00)
( 7.35224477e-01,  1.67648680e+00)
( 7.36312541e-01,  1.67532544e+00)
( 7.37398641e-01,  1.67416232e+00)
( 7.38482775e-01,  1.67299746e+00)
( 7.39564943e-01,  1.67183087e+00)
( 7.40645147e-01,  1.67066255e+00)
( 7.41723385e-01,  1.66949253e+00)
( 7.42799659e-01,  1.66832080e+00)
( 7.43873967e-01,  1.66714739e+00)
( 7.44946309e-01,  1.66597230e+00)
( 7.46016687e-01,  1.66479555e+00)
( 7.47085099e-01,  1.66361714e+00)
( 7.48151546e-01,  1.66243709e+00)
( 7.49216028e-01,  1.66125540e+00)
( 7.50278545e-01,  1.66007209e+00)
( 7.51339096e-01,  1.65888718e+00)
( 7.52397683e-01,  1.65770066e+00)
( 7.53454304e-01,  1.65651255e+00)
( 7.54508959e-01,  1.65532286e+00)
( 7.55561650e-01,  1.65413160e+00)
( 7.56612376e-01,  1.65293878e+00)
( 7.57661136e-01,  1.65174442e+00)
( 7.58707931e-01,  1.65054852e+00)
( 7.59752760e-01,  1.64935109e+00)
( 7.60795625e-01,  1.64815215e+00)
( 7.61836524e-01,  1.64695170e+00)
( 7.62875458e-01,  1.64574975e+00)
( 7.63912427e-01,  1.64454632e+00)
( 7.64947431e-01,  1.64334141e+00)
( 7.65980470e-01,  1.64213504e+00)
( 7.67011543e-01,  1.64092720e+00)
( 7.68040651e-01,  1.63971793e+00)
( 7.69067794e-01,  1.63850721e+00)
( 7.70092971e-01,  1.63729507e+00)
( 7.71116184e-01,  1.63608151e+00)
( 7.72137431e-01,  1.63486655e+00)
( 7.73156713e-01,  1.63365018e+00)
( 7.74174030e-01,  1.63243243e+00)
( 7.75189381e-01,  1.63121329e+00)
( 7.76202768e-01,  1.62999279e+00)
( 7.77214189e-01,  1.62877092e+00)
( 7.78223645e-01,  1.62754771e+00)
( 7.79231135e-01,  1.62632314e+00)
( 7.80236661e-01,  1.62509725e+00)
( 7.81240221e-01,  1.62387002e+00)
( 7.82241816e-01,  1.62264148e+00)
( 7.83241446e-01,  1.62141163e+00)
( 7.84239111e-01,  1.62018048e+00)
( 7.85234810e-01,  1.61894803e+00)
( 7.86228544e-01,  1.61771430e+00)
( 7.87220313e-01,  1.61647930e+00)
( 7.88210117e-01,  1.61524302e+00)
( 7.89197956e-01,  1.61400549e+00)
( 7.90183829e-01,  1.61276670e+00)
( 7.91167737e-01,  1.61152666e+00)
( 7.92149680e-01,  1.61028539e+00)
( 7.93129658e-01,  1.60904288e+00)
( 7.94107670e-01,  1.60779915e+00)
( 7.95083717e-01,  1.60655420e+00)
( 7.96057800e-01,  1.60530804e+00)
( 7.97029916e-01,  1.60406068e+00)
( 7.98000068e-01,  1.60281212e+00)
( 7.98968254e-01,  1.60156237e+00)
( 7.99934476e-01,  1.60031143e+00)
( 8.00898732e-01,  1.59905932e+00)
( 8.01861022e-01,  1.59780603e+00)
( 8.02821348e-01,  1.59655157e+00)
( 8.03779708e-01,  1.59529595e+00)
( 8.04736104e-01,  1.59403918e+00)
( 8.05690534e-01,  1.59278125e+00)
( 8.06642998e-01,  1.59152218e+00)
( 8.07593498e-01,  1.59026196e+00)
( 8.08542032e-01,  1.58900060e+00)
( 8.09488601e-01,  1.58773812e+00)
( 8.10433205e-01,  1.58686383e+00)
( 8.10433205e-01,  1.58647450e+00)
( 8.11449897e-01,  1.58550448e+00)
( 8.12464013e-01,  1.58414254e+00)
( 8.13475552e-01,  1.58277802e+00)
( 8.14484514e-01,  1.58141095e+00)
( 8.15490900e-01,  1.58004136e+00)
( 8.16494709e-01,  1.57866926e+00)
( 8.17495942e-01,  1.57729469e+00)
( 8.18494598e-01,  1.57591767e+00)
( 8.19490677e-01,  1.57453822e+00)
( 8.20484179e-01,  1.57315636e+00)
( 8.21475105e-01,  1.57177213e+00)
( 8.22463455e-01,  1.57038554e+00)
( 8.23449228e-01,  1.56899663e+00)
( 8.24432424e-01,  1.56760542e+00)
( 8.25413043e-01,  1.56621194e+00)
( 8.26391086e-01,  1.56481620e+00)
( 8.27366553e-01,  1.56341824e+00)
( 8.28339442e-01,  1.56201809e+00)
( 8.29309755e-01,  1.56061577e+00)
( 8.30277492e-01,  1.55921130e+00)
( 8.31242651e-01,  1.55780472e+00)
( 8.32205235e-01,  1.55639605e+00)
( 8.33165241e-01,  1.55498532e+00)
( 8.34122671e-01,  1.55357256e+00)
( 8.35077524e-01,  1.55215779e+00)
( 8.36029801e-01,  1.55074104e+00)
( 8.36979501e-01,  1.54932235e+00)
( 8.37926625e-01,  1.54790173e+00)
( 8.38871171e-01,  1.54647923e+00)
( 8.39813142e-01,  1.54505486e+00)
( 8.40752535e-01,  1.54362865e+00)
( 8.41689352e-01,  1.54220064e+00)
( 8.42623592e-01,  1.54077086e+00)
( 8.43555256e-01,  1.53933932e+00)
( 8.44484343e-01,  1.53790608e+00)
( 8.45410854e-01,  1.53647114e+00)
( 8.46334788e-01,  1.53503455e+00)
( 8.47256145e-01,  1.53359633e+00)
( 8.48174925e-01,  1.53215652e+00)
( 8.49091129e-01,  1.53071514e+00)
( 8.50004757e-01,  1.52927223e+00)
( 8.50915807e-01,  1.52782781e+00)
( 8.51824281e-01,  1.52638193e+00)
( 8.52730179e-01,  1.52493460e+00)
( 8.53633500e-01,  1.52348586e+00)
( 8.54534244e-01,  1.52203575e+00)
( 8.55432412e-01,  1.52058430e+00)
( 8.56328003e-01,  1.51913153e+00)
( 8.57221017e-01,  1.51767748e+00)
( 8.58111455e-01,  1.51622218e+00)
( 8.58999316e-01,  1.51476567e+00)
( 8.59884600e-01,  1.51330798e+00)
( 8.60767308e-01,  1.51184914e+00)
( 8.61647439e-01,  1.51038919e+00)
( 8.62524994e-01,  1.50892815e+00)
( 8.63399972e-01,  1.50746607e+00)
( 8.64272373e-01,  1.50600297e+00)
( 8.65142198e-01,  1.50453890e+00)
( 8.66009446e-01,  1.50307387e+00)
( 8.66874118e-01,  1.50160794e+00)
( 8.67736213e-01,  1.50014114e+00)
( 8.68595731e-01,  1.49867349e+00)
( 8.69452673e-01,  1.49720504e+00)
( 8.70307038e-01,  1.49573582e+00)
( 8.71158826e-01,  1.49426586e+00)
( 8.72008038e-01,  1.49279520e+00)
( 8.72854673e-01,  1.49132389e+00)
( 8.73698731e-01,  1.48985194e+00)
( 8.74540213e-01,  1.48837940e+00)
( 8.75379119e-01,  1.48690631e+00)
( 8.76215447e-01,  1.48543270e+00)
( 8.77049199e-01,  1.48395861e+00)
( 8.77880375e-01,  1.48248407e+00)
( 8.78708974e-01,  1.48100913e+00)
( 8.79534996e-01,  1.47953382e+00)
( 8.80358441e-01,  1.47805817e+00)
( 8.81179310e-01,  1.47658223e+00)
( 8.81997603e-01,  1.47510603e+00)
( 8.82813318e-01,  1.47362961e+00)
( 8.83626457e-01,  1.47215302e+00)
( 8.84437020e-01,  1.47067627e+00)
( 8.85245005e-01,  1.46919943e+00)
( 8.86050415e-01,  1.46772252e+00)
( 8.86853247e-01,  1.46624558e+00)
( 8.87653503e-01,  1.46476865e+00)
( 8.88451182e-01,  1.46329177e+00)
( 8.89246285e-01,  1.46181498e+00)
( 8.90038811e-01,  1.46033833e+00)
( 8.90828761e-01,  1.45886184e+00)
( 8.91616134e-01,  1.45738556e+00)
( 8.92400930e-01,  1.45590952e+00)
( 8.93183149e-01,  1.45443378e+00)
( 8.93962792e-01,  1.45295836e+00)
( 8.94739859e-01,  1.45148331e+00)
( 8.95514348e-01,  1.45000867e+00)
( 8.96286261e-01,  1.44853448e+00)
( 8.97055598e-01,  1.44706078e+00)
( 8.97822358e-01,  1.44558761e+00)
( 8.98586541e-01,  1.44411501e+00)
( 8.98586541e-01,  1.44365614e+00)
( 8.99231173e-01,  1.44241681e+00)
( 8.99873803e-01,  1.44117541e+00)
( 9.00514431e-01,  1.43993196e+00)
( 9.01153056e-01,  1.43868647e+00)
( 9.01789680e-01,  1.43743898e+00)
( 9.02424301e-01,  1.43618950e+00)
( 9.03056921e-01,  1.43493805e+00)
( 9.03687538e-01,  1.43368466e+00)
( 9.04316153e-01,  1.43242935e+00)
( 9.04942766e-01,  1.43117215e+00)
( 9.05567377e-01,  1.42991307e+00)
( 9.06189986e-01,  1.42865215e+00)
( 9.06810592e-01,  1.42738940e+00)
( 9.07429197e-01,  1.42612485e+00)
( 9.08045799e-01,  1.42485852e+00)
( 9.08660399e-01,  1.42359045e+00)
( 9.09272998e-01,  1.42232064e+00)
( 9.09883594e-01,  1.42104914e+00)
( 9.10492188e-01,  1.41977596e+00)
( 9.11098779e-01,  1.41850113e+00)
( 9.11703369e-01,  1.41722468e+00)
( 9.12305957e-01,  1.41594663e+00)
( 9.12906542e-01,  1.41466702e+00)
( 9.13505126e-01,  1.41338585e+00)
( 9.14101707e-01,  1.41210318e+00)
( 9.14696286e-01,  1.41081901e+00)
( 9.15288863e-01,  1.40953338e+00)
( 9.15879438e-01,  1.40824632e+00)
( 9.16468011e-01,  1.40695786e+00)
( 9.17054581e-01,  1.40566802e+00)
( 9.17639150e-01,  1.40437683e+00)
( 9.18221716e-01,  1.40308432e+00)
( 9.18802281e-01,  1.40179052e+00)
( 9.19380843e-01,  1.40049547e+00)
( 9.19957403e-01,  1.39919919e+00)
( 9.20531961e-01,  1.39790170e+00)
( 9.21104517e-01,  1.39660305e+00)
( 9.21675070e-01,  1.39530327e+00)
( 9.22243622e-01,  1.39400237e+00)
( 9.22810172e-01,  1.39270040e+00)
( 9.23374719e-01,  1.39139739e+00)
( 9.23937264e-01,  1.39009337e+00)
( 9.24497807e-01,  1.38878837e+00)
( 9.25056349e-01,  1.38748243e+00)
( 9.25612887e-01,  1.38617557e+00)
( 9.26167424e-01,  1.38486783e+00)
( 9.26719959e-01,  1.38355925e+00)
( 9.27270492e-01,  1.38224986e+00)
( 9.27819022e-01,  1.38093969e+00)
( 9.28365550e-01,  1.37962878e+00)
( 9.28910077e-01,  1.37831716e+00)
( 9.29452601e-01,  1.37700487e+00)
( 9.29993123e-01,  1.37569195e+00)
( 9.30531643e-01,  1.37437842e+00)
( 9.31068160e-01,  1.37306433e+00)
( 9.31602676e-01,  1.37174972e+00)
( 9.32135190e-01,  1.37043461e+00)
( 9.32665701e-01,  1.36911905e+00)
( 9.33194210e-01,  1.36780308e+00)
( 9.33720718e-01,  1.36648672e+00)
( 9.34245223e-01,  1.36517003e+00)
( 9.34767726e-01,  1.36385304e+00)
( 9.35288227e-01,  1.36253579e+00)
( 9.35806725e-01,  1.36121832e+00)
( 9.36323222e-01,  1.35990067e+00)
( 9.36837716e-01,  1.35858288e+00)
( 9.37350209e-01,  1.35726498e+00)
( 9.37860699e-01,  1.35594703e+00)
( 9.38369187e-01,  1.35462906e+00)
( 9.38875673e-01,  1.35331111e+00)
( 9.39380157e-01,  1.35199323e+00)
( 9.39882639e-01,  1.35067545e+00)
( 9.40383119e-01,  1.34935783e+00)
( 9.40881596e-01,  1.34804040e+00)
( 9.41378072e-01,  1.34672320e+00)
( 9.41872545e-01,  1.34540629e+00)
( 9.42365016e-01,  1.34408971e+00)
( 9.42855486e-01,  1.34277349e+00)
( 9.43343953e-01,  1.34145769e+00)
( 9.43830418e-01,  1.34014235e+00)
( 9.44314880e-01,  1.33882752e+00)
( 9.44797341e-01,  1.33751324e+00)
( 9.45277800e-01,  1.33619956e+00)
( 9.45756256e-01,  1.33488653e+00)
( 9.46232710e-01,  1.33357419e+00)
( 9.46707162e-01,  1.33226260e+00)
( 9.47179613e-01,  1.33095179e+00)
( 9.47650061e-01,  1.32964183e+00)
( 9.48118506e-01,  1.32833275e+00)
( 9.48584950e-01,  1.32702462e+00)
( 9.49049392e-01,  1.32571747e+00)
( 9.49511831e-01,  1.32441136e+00)
( 9.49972269e-01,  1.32310634e+00)
( 9.50430704e-01,  1.32180246e+00)
( 9.50887137e-01,  1.32049978e+00)
( 9.51341568e-01,  1.31919833e+00)
( 9.51793997e-01,  1.31789819e+00)
( 9.52244424e-01,  1.31659940e+00)
( 9.52692849e-01,  1.31420901e+00)
( 9.52692849e-01,  1.31530201e+00)
( 9.53182174e-01,  1.31281092e+00)
( 9.53668972e-01,  1.31140972e+00)
( 9.54153242e-01,  1.31000546e+00)
( 9.54634986e-01,  1.30859815e+00)
( 9.55114202e-01,  1.30718783e+00)
( 9.55590890e-01,  1.30577453e+00)
( 9.56065052e-01,  1.30435827e+00)
( 9.56536686e-01,  1.30293910e+00)
( 9.57005793e-01,  1.30151703e+00)
( 9.57472372e-01,  1.30009210e+00)
( 9.57936424e-01,  1.29866435e+00)
( 9.58397949e-01,  1.29723381e+00)
( 9.58856947e-01,  1.29580050e+00)
( 9.59313417e-01,  1.29436447e+00)
( 9.59767360e-01,  1.29292575e+00)
( 9.60218775e-01,  1.29148438e+00)
( 9.60667664e-01,  1.29004038e+00)
( 9.61114025e-01,  1.28859380e+00)
( 9.61557858e-01,  1.28714467e+00)
( 9.61999165e-01,  1.28569304e+00)
( 9.62437944e-01,  1.28423893e+00)
( 9.62874195e-01,  1.28278239e+00)
( 9.63307920e-01,  1.28132345e+00)
( 9.63739117e-01,  1.27986216e+00)
( 9.64167787e-01,  1.27839855e+00)
( 9.64593929e-01,  1.27693267e+00)
( 9.65017544e-01,  1.27546456e+00)
( 9.65438632e-01,  1.27399425e+00)
( 9.65857193e-01,  1.27252180e+00)
( 9.66273226e-01,  1.27104724e+00)
( 9.66686732e-01,  1.26957062e+00)
( 9.67097710e-01,  1.26809199e+00)
( 9.67506162e-01,  1.26661138e+00)
( 9.67912086e-01,  1.26512885e+00)
( 9.68315482e-01,  1.26364443e+00)
( 9.68716352e-01,  1.26215819e+00)
( 9.69114694e-01,  1.26067016e+00)
( 9.69510509e-01,  1.25918039e+00)
( 9.69903796e-01,  1.25768894e+00)
( 9.70294556e-01,  1.25619584e+00)
( 9.70682789e-01,  1.25470116e+00)
( 9.71068495e-01,  1.25320495e+00)
( 9.71451673e-01,  1.25170725e+00)
( 9.71832324e-01,  1.25020811e+00)
( 9.72210447e-01,  1.24870760e+00)
( 9.72586044e-01,  1.24720577e+00)
( 9.72959112e-01,  1.24570266e+00)
( 9.73329654e-01,  1.24419834e+00)
( 9.73697668e-01,  1.24269286e+00)
( 9.74063155e-01,  1.24118628e+00)
( 9.74426115e-01,  1.23967866e+00)
( 9.74786548e-01,  1.23817005e+00)
( 9.75144453e-01,  1.23666051e+00)
( 9.75499830e-01,  1.23515011e+00)
( 9.75852681e-01,  1.23363891e+00)
( 9.76203004e-01,  1.23212696e+00)
( 9.76550800e-01,  1.23061433e+00)
( 9.76896068e-01,  1.22910109e+00)
( 9.77238810e-01,  1.22758729e+00)
( 9.77579024e-01,  1.22607300e+00)
( 9.77916710e-01,  1.22455829e+00)
( 9.78251870e-01,  1.22304322e+00)
( 9.78584501e-01,  1.22152787e+00)
( 9.78914606e-01,  1.22001230e+00)
( 9.79242184e-01,  1.21849657e+00)
( 9.79567234e-01,  1.21698077e+00)
( 9.79889756e-01,  1.21546495e+00)
( 9.80209752e-01,  1.21394920e+00)
( 9.80527220e-01,  1.21243359e+00)
( 9.80842161e-01,  1.21091818e+00)
( 9.81154574e-01,  1.20940306e+00)
( 9.81464460e-01,  1.20788830e+00)
( 9.81771819e-01,  1.20637397e+00)
( 9.82076651e-01,  1.20486016e+00)
( 9.82378955e-01,  1.20334694e+00)
( 9.82678732e-01,  1.20183440e+00)
( 9.82975982e-01,  1.20032260e+00)
( 9.83270704e-01,  1.19881164e+00)
( 9.83562899e-01,  1.19730160e+00)
( 9.83852567e-01,  1.19579255e+00)
( 9.84139707e-01,  1.19428459e+00)
( 9.84424320e-01,  1.19277780e+00)
( 9.84706406e-01,  1.19127227e+00)
( 9.84985964e-01,  1.18976808e+00)
( 9.85262995e-01,  1.18826533e+00)
( 9.85537499e-01,  1.18676410e+00)
( 9.85809476e-01,  1.18526448e+00)
( 9.86078925e-01,  1.18376657e+00)
( 9.86345847e-01,  1.18227045e+00)
( 9.86610242e-01,  1.18077623e+00)
( 9.86872109e-01,  1.17928400e+00)
( 9.87131449e-01,  1.17779385e+00)
( 9.87388261e-01,  1.17630589e+00)
( 9.87642547e-01,  1.17482020e+00)
( 9.87894305e-01,  1.17333690e+00)
( 9.88143536e-01,  1.17185607e+00)
( 9.88390239e-01,  1.17037784e+00)
( 9.88634415e-01,  1.16890228e+00)
( 9.88876064e-01,  1.16753962e+00)
( 9.88876064e-01,  1.16742953e+00)
( 9.89099500e-01,  1.16617718e+00)
( 9.89320669e-01,  1.16481188e+00)
( 9.89539571e-01,  1.16344377e+00)
( 9.89756207e-01,  1.16207288e+00)
( 9.89970576e-01,  1.16069926e+00)
( 9.90182677e-01,  1.15932296e+00)
( 9.90392513e-01,  1.15794401e+00)
( 9.90600081e-01,  1.15656246e+00)
( 9.90805383e-01,  1.15517836e+00)
( 9.91008417e-01,  1.15379175e+00)
( 9.91209185e-01,  1.15240269e+00)
( 9.91407686e-01,  1.15101121e+00)
( 9.91603921e-01,  1.14961736e+00)
( 9.91797888e-01,  1.14822121e+00)
( 9.91989589e-01,  1.14682279e+00)
( 9.92179023e-01,  1.14542216e+00)
( 9.92366190e-01,  1.14401937e+00)
( 9.92551091e-01,  1.14261447e+00)
( 9.92733724e-01,  1.14120752e+00)
( 9.92914091e-01,  1.13979858e+00)
( 9.93092191e-01,  1.13838769e+00)
( 9.93268024e-01,  1.13697492e+00)
( 9.93441591e-01,  1.13556032e+00)
( 9.93612891e-01,  1.13414395e+00)
( 9.93781923e-01,  1.13272587e+00)
( 9.93948689e-01,  1.13130614e+00)
( 9.94113189e-01,  1.12988483e+00)
( 9.94275421e-01,  1.12846199e+00)
( 9.94435387e-01,  1.12703768e+00)
( 9.94593086e-01,  1.12561199e+00)
( 9.94748518e-01,  1.12418496e+00)
( 9.94901683e-01,  1.12275666e+00)
( 9.95052582e-01,  1.12132717e+00)
( 9.95201213e-01,  1.11989655e+00)
( 9.95347578e-01,  1.11846486e+00)
( 9.95491676e-01,  1.11703219e+00)
( 9.95633508e-01,  1.11559861e+00)
( 9.95773072e-01,  1.11416418e+00)
( 9.95910370e-01,  1.11272898e+00)
( 9.96045401e-01,  1.11129308e+00)
( 9.96178165e-01,  1.10985657e+00)
( 9.96308662e-01,  1.10841951e+00)
( 9.96436893e-01,  1.10698200e+00)
( 9.96562857e-01,  1.10554410e+00)
( 9.96686554e-01,  1.10410590e+00)
( 9.96807984e-01,  1.10266748e+00)
( 9.96927147e-01,  1.10122893e+00)
( 9.97044044e-01,  1.09979032e+00)
( 9.97158673e-01,  1.09835175e+00)
( 9.97271036e-01,  1.09691331e+00)
( 9.97381133e-01,  1.09547507e+00)
( 9.97488962e-01,  1.09403713e+00)
( 9.97594525e-01,  1.09259959e+00)
( 9.97697820e-01,  1.09116253e+00)
( 9.97798849e-01,  1.08972605e+00)
( 9.97897612e-01,  1.08829025e+00)
( 9.97994107e-01,  1.08685521e+00)
( 9.98088336e-01,  1.08542104e+00)
( 9.98180298e-01,  1.08398784e+00)
( 9.98269993e-01,  1.08255570e+00)
( 9.98357421e-01,  1.08112474e+00)
( 9.98442582e-01,  1.07969505e+00)
( 9.98525477e-01,  1.07826674e+00)
( 9.98606105e-01,  1.07683991e+00)
( 9.98684466e-01,  1.07541468e+00)
( 9.98760560e-01,  1.07399115e+00)
( 9.98834388e-01,  1.07256943e+00)
( 9.98905948e-01,  1.07114964e+00)
( 9.98975242e-01,  1.06973189e+00)
( 9.99042269e-01,  1.06831629e+00)
( 9.99107030e-01,  1.06690297e+00)
( 9.99169523e-01,  1.06549204e+00)
( 9.99229750e-01,  1.06408363e+00)
( 9.99287710e-01,  1.06267785e+00)
( 9.99343403e-01,  1.06127482e+00)
( 9.99396829e-01,  1.05987469e+00)
( 9.99447989e-01,  1.05847756e+00)
( 9.99496882e-01,  1.05708357e+00)
( 9.99543508e-01,  1.05569286e+00)
( 9.99587867e-01,  1.05430555e+00)
( 9.99629959e-01,  1.05292177e+00)
( 9.99669785e-01,  1.05154167e+00)
( 9.99707344e-01,  1.05016538e+00)
( 9.99742636e-01,  1.04879304e+00)
( 9.99775661e-01,  1.04742480e+00)
( 9.99806419e-01,  1.04606079e+00)
( 9.99834911e-01,  1.04470116e+00)
( 9.99861136e-01,  1.04334605e+00)
( 9.99885094e-01,  1.04199563e+00)
( 9.99906785e-01,  1.04065003e+00)
( 9.99926209e-01,  1.03930941e+00)
( 9.99943367e-01,  1.03797392e+00)
( 9.99958258e-01,  1.03664373e+00)
( 9.99970882e-01,  1.03531898e+00)
( 9.99981239e-01,  1.03399985e+00)
( 9.99989329e-01,  1.03268649e+00)
( 9.99995153e-01,  1.03137907e+00)
( 9.99998710e-01,  1.03007776e+00)
( 1.00000000e+00,  1.02878271e+00)};\label{pnts:study1_opt3_temp}

\end{axis}
\end{tikzpicture}

==> _py/mach2to3_study2.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 4, horizontal sep = 1.4cm, vertical sep = 0.8cm}]
\nextgroupplot[xtick={0, 60, 120}, xlabel={}, xmin=-5, xmax=130, ymin=5e-05, ymax=20.0, ymode=log, width=0.315\textwidth]
\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 1.00000000e+00,  1.44916316e+01)
( 2.00000000e+00,  7.46883979e+00)
( 3.00000000e+00,  4.17869156e+00)
( 4.00000000e+00,  2.26596616e+00)
( 5.00000000e+00,  6.49130820e-01)
( 6.00000000e+00,  2.47985700e-01)
( 7.00000000e+00,  2.41676864e-02)
( 8.00000000e+00,  1.93604661e-02)
( 9.00000000e+00,  7.72697411e-03)
( 1.00000000e+01,  4.17715598e-03)
( 1.10000000e+01,  3.12059339e-03)
( 1.20000000e+01,  2.18437124e-03)
( 1.30000000e+01,  2.35151120e-03)
( 1.40000000e+01,  1.56782501e-03)
( 1.50000000e+01,  1.32603357e-03)
( 1.60000000e+01,  1.43684014e-03)
( 1.70000000e+01,  1.35845927e-03)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 1.80000000e+01,  1.60240522e+01)
( 1.90000000e+01,  2.52151129e+00)
( 2.00000000e+01,  1.64182885e+00)
( 2.10000000e+01,  7.54210650e-01)
( 2.20000000e+01,  2.47487192e-01)
( 2.30000000e+01,  1.06636145e-01)
( 2.40000000e+01,  6.90970044e-02)
( 2.50000000e+01,  5.21051086e-02)
( 2.60000000e+01,  2.76126860e-02)
( 2.70000000e+01,  1.33484993e-02)
( 2.80000000e+01,  1.23628160e-02)
( 2.90000000e+01,  2.93802727e-03)
( 3.00000000e+01,  2.42116202e-03)
( 3.10000000e+01,  1.98602714e-03)
( 3.20000000e+01,  1.02745611e-03)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=10]
coordinates {
( 3.30000000e+01,  1.02745611e-03)
( 3.40000000e+01,  9.19306596e-04)
( 3.50000000e+01,  7.03612785e-04)
( 3.60000000e+01,  6.33068002e-04)
( 3.70000000e+01,  6.01922271e-04)
( 3.80000000e+01,  5.73054930e-04)
( 3.90000000e+01,  5.84757589e-04)
( 4.00000000e+01,  5.56984833e-04)
( 4.10000000e+01,  5.21672056e-04)
( 4.20000000e+01,  3.32849836e-04)
( 4.30000000e+01,  3.12311509e-04)
( 4.40000000e+01,  3.15826380e-04)
( 4.50000000e+01,  3.06141480e-04)
( 4.60000000e+01,  2.47651970e-04)
( 4.70000000e+01,  3.04612862e-04)
( 4.80000000e+01,  2.89323242e-04)
( 4.90000000e+01,  2.88810511e-04)
( 5.00000000e+01,  2.79779452e-04)
( 5.10000000e+01,  2.90948298e-04)
( 5.20000000e+01,  2.80882963e-04)
( 5.30000000e+01,  2.80975810e-04)
( 5.40000000e+01,  2.76146988e-04)
( 5.50000000e+01,  3.00883398e-04)
( 5.60000000e+01,  2.85449992e-04)
( 5.70000000e+01,  2.86585364e-04)
( 5.80000000e+01,  2.68279242e-04)
( 5.90000000e+01,  2.62317648e-04)
( 6.00000000e+01,  2.52565132e-04)
( 6.10000000e+01,  2.44625018e-04)
( 6.20000000e+01,  2.33812737e-04)
( 6.30000000e+01,  1.86886397e-04)
( 6.40000000e+01,  1.79756863e-04)
( 6.50000000e+01,  1.74086136e-04)
( 6.60000000e+01,  1.84072250e-04)
( 6.70000000e+01,  1.81188330e-04)
( 6.80000000e+01,  1.79079698e-04)
( 6.90000000e+01,  1.42788165e-04)
( 7.00000000e+01,  1.25212972e-04)
( 7.10000000e+01,  1.23249022e-04)
( 7.20000000e+01,  1.25404208e-04)
( 7.30000000e+01,  1.24422551e-04)
( 7.40000000e+01,  1.21822113e-04)
( 7.50000000e+01,  1.19910887e-04)
( 7.60000000e+01,  1.24266891e-04)
( 7.70000000e+01,  1.22120881e-04)
( 7.80000000e+01,  1.24379608e-04)
( 7.90000000e+01,  1.23893328e-04)
( 8.00000000e+01,  1.20378264e-04)
( 8.10000000e+01,  1.22297023e-04)
( 8.20000000e+01,  1.21818873e-04)
( 8.30000000e+01,  1.23677022e-04)
( 8.40000000e+01,  1.22482011e-04)
( 8.50000000e+01,  1.22003137e-04)
( 8.60000000e+01,  1.21129501e-04)
( 8.70000000e+01,  1.21309049e-04)
( 8.80000000e+01,  1.20834784e-04)
( 8.90000000e+01,  1.20161001e-04)
( 9.00000000e+01,  1.19220466e-04)
( 9.10000000e+01,  1.21247304e-04)
( 9.20000000e+01,  1.20788510e-04)
( 9.30000000e+01,  1.21642365e-04)
( 9.40000000e+01,  1.21404685e-04)
( 9.50000000e+01,  1.20197207e-04)
( 9.60000000e+01,  1.20786869e-04)
( 9.70000000e+01,  1.20550851e-04)
( 9.80000000e+01,  1.20361298e-04)
( 9.90000000e+01,  1.20766759e-04)
( 1.00000000e+02,  1.20648799e-04)
( 1.01000000e+02,  1.20144517e-04)
( 1.02000000e+02,  1.20348474e-04)
( 1.03000000e+02,  1.20230922e-04)
( 1.04000000e+02,  1.19796593e-04)
( 1.05000000e+02,  1.19821754e-04)
( 1.06000000e+02,  1.19838490e-04)
( 1.07000000e+02,  1.19849782e-04)
( 1.08000000e+02,  1.19938583e-04)
( 1.09000000e+02,  1.19857805e-04)
( 1.10000000e+02,  1.19875826e-04)
( 1.11000000e+02,  1.19859810e-04)
( 1.12000000e+02,  1.19868366e-04)
( 1.13000000e+02,  1.19875390e-04)
( 1.14000000e+02,  1.19875015e-04)
( 1.15000000e+02,  1.19857161e-04)
( 1.16000000e+02,  1.19870774e-04)
( 1.17000000e+02,  1.19859139e-04)};\label{line:R0}

\nextgroupplot[xtick={0, 60, 120}, xlabel={}, xmin=-5, xmax=130, ymin=0.001, ymax=20, ymode=log, width=0.315\textwidth]
\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 1.00000000e+00,  1.14341073e+01)
( 2.00000000e+00,  5.95469517e+00)
( 3.00000000e+00,  3.36172526e+00)
( 4.00000000e+00,  1.82591306e+00)
( 5.00000000e+00,  6.25342560e-01)
( 6.00000000e+00,  2.20827127e-01)
( 7.00000000e+00,  2.94114741e-02)
( 8.00000000e+00,  2.51723783e-02)
( 9.00000000e+00,  1.56140948e-02)
( 1.00000000e+01,  1.41077215e-02)
( 1.10000000e+01,  1.39031342e-02)
( 1.20000000e+01,  1.38308956e-02)
( 1.30000000e+01,  1.37725703e-02)
( 1.40000000e+01,  1.37305215e-02)
( 1.50000000e+01,  1.37734142e-02)
( 1.60000000e+01,  1.36917877e-02)
( 1.70000000e+01,  1.36802427e-02)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 1.80000000e+01,  1.25741272e+01)
( 1.90000000e+01,  2.28458146e+00)
( 2.00000000e+01,  1.40407891e+00)
( 2.10000000e+01,  6.62185167e-01)
( 2.20000000e+01,  2.39369614e-01)
( 2.30000000e+01,  1.04707129e-01)
( 2.40000000e+01,  6.64220240e-02)
( 2.50000000e+01,  5.28328814e-02)
( 2.60000000e+01,  3.51375172e-02)
( 2.70000000e+01,  2.69229768e-02)
( 2.80000000e+01,  2.67378529e-02)
( 2.90000000e+01,  2.51117865e-02)
( 3.00000000e+01,  2.49402207e-02)
( 3.10000000e+01,  2.49038235e-02)
( 3.20000000e+01,  2.48777045e-02)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=10]
coordinates {
( 3.30000000e+01,  2.48777045e-02)
( 3.40000000e+01,  2.48558986e-02)
( 3.50000000e+01,  2.49154635e-02)
( 3.60000000e+01,  2.48784953e-02)
( 3.70000000e+01,  2.48634838e-02)
( 3.80000000e+01,  2.48685777e-02)
( 3.90000000e+01,  2.48610750e-02)
( 4.00000000e+01,  2.48607811e-02)
( 4.10000000e+01,  2.48506873e-02)
( 4.20000000e+01,  2.49031032e-02)
( 4.30000000e+01,  2.48606691e-02)
( 4.40000000e+01,  2.48481535e-02)
( 4.50000000e+01,  2.48440563e-02)
( 4.60000000e+01,  2.48322062e-02)
( 4.70000000e+01,  2.48323699e-02)
( 4.80000000e+01,  2.48289207e-02)
( 4.90000000e+01,  2.48218842e-02)
( 5.00000000e+01,  2.48199421e-02)
( 5.10000000e+01,  2.48225069e-02)
( 5.20000000e+01,  2.48212246e-02)
( 5.30000000e+01,  2.48143868e-02)
( 5.40000000e+01,  2.48122247e-02)
( 5.50000000e+01,  2.48203335e-02)
( 5.60000000e+01,  2.48175584e-02)
( 5.70000000e+01,  2.48127602e-02)
( 5.80000000e+01,  2.48134942e-02)
( 5.90000000e+01,  2.48148571e-02)
( 6.00000000e+01,  2.48160678e-02)
( 6.10000000e+01,  2.48108581e-02)
( 6.20000000e+01,  2.48099980e-02)
( 6.30000000e+01,  2.48117944e-02)
( 6.40000000e+01,  2.48126991e-02)
( 6.50000000e+01,  2.48122286e-02)
( 6.60000000e+01,  2.48103547e-02)
( 6.70000000e+01,  2.48089667e-02)
( 6.80000000e+01,  2.48077580e-02)
( 6.90000000e+01,  2.48146178e-02)
( 7.00000000e+01,  2.48092907e-02)
( 7.10000000e+01,  2.48086096e-02)
( 7.20000000e+01,  2.48076615e-02)
( 7.30000000e+01,  2.48064020e-02)
( 7.40000000e+01,  2.48081171e-02)
( 7.50000000e+01,  2.48083853e-02)
( 7.60000000e+01,  2.48063928e-02)
( 7.70000000e+01,  2.48065480e-02)
( 7.80000000e+01,  2.48060931e-02)
( 7.90000000e+01,  2.48057059e-02)
( 8.00000000e+01,  2.48067976e-02)
( 8.10000000e+01,  2.48064870e-02)
( 8.20000000e+01,  2.48059321e-02)
( 8.30000000e+01,  2.48061301e-02)
( 8.40000000e+01,  2.48059942e-02)
( 8.50000000e+01,  2.48053193e-02)
( 8.60000000e+01,  2.48055974e-02)
( 8.70000000e+01,  2.48056737e-02)
( 8.80000000e+01,  2.48057569e-02)
( 8.90000000e+01,  2.48062015e-02)
( 9.00000000e+01,  2.48064362e-02)
( 9.10000000e+01,  2.48055620e-02)
( 9.20000000e+01,  2.48057332e-02)
( 9.30000000e+01,  2.48055630e-02)
( 9.40000000e+01,  2.48054243e-02)
( 9.50000000e+01,  2.48058452e-02)
( 9.60000000e+01,  2.48056807e-02)
( 9.70000000e+01,  2.48054436e-02)
( 9.80000000e+01,  2.48055094e-02)
( 9.90000000e+01,  2.48053784e-02)
( 1.00000000e+02,  2.48053269e-02)
( 1.01000000e+02,  2.48054044e-02)
( 1.02000000e+02,  2.48053371e-02)
( 1.03000000e+02,  2.48052458e-02)
( 1.04000000e+02,  2.48052540e-02)
( 1.05000000e+02,  2.48052473e-02)
( 1.06000000e+02,  2.48052568e-02)
( 1.07000000e+02,  2.48052328e-02)
( 1.08000000e+02,  2.48052191e-02)
( 1.09000000e+02,  2.48052102e-02)
( 1.10000000e+02,  2.48052072e-02)
( 1.11000000e+02,  2.48052070e-02)
( 1.12000000e+02,  2.48052047e-02)
( 1.13000000e+02,  2.48052027e-02)
( 1.14000000e+02,  2.48052098e-02)
( 1.15000000e+02,  2.48052073e-02)
( 1.16000000e+02,  2.48052043e-02)
( 1.17000000e+02,  2.48052009e-02)};\label{line:R1err}

\nextgroupplot[xtick={0, 1, 2, 3}, xlabel={}, xmin=-0.25, xmax=3.25, ymin=1e-14, ymax=0.0005993432680622275, ymode=log, width=0.315\textwidth]
\addplot [red, thin, mark=triangle*, mark size=0.75, mark options={solid, thin}, mark repeat=0]
coordinates {
( 0.00000000e+00,  1.19868654e-04)
( 1.00000000e+00,  3.79836009e-05)
( 2.00000000e+00,  8.15692956e-10)
( 3.00000000e+00,  4.49208321e-14)};\label{line:R0_fix}

\nextgroupplot[xtick={0, 100, 200}, xlabel={}, xmin=-5, xmax=225, ymin=5e-05, ymax=20.0, ymode=log, width=0.315\textwidth]
\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 1.00000000e+00,  5.05925408e+00)
( 2.00000000e+00,  1.41615519e+00)
( 3.00000000e+00,  4.63165209e-01)
( 4.00000000e+00,  4.39478136e-01)
( 5.00000000e+00,  2.01601288e-01)
( 6.00000000e+00,  9.41518606e-02)
( 7.00000000e+00,  5.00798703e-02)
( 8.00000000e+00,  2.63434191e-02)
( 9.00000000e+00,  1.50226783e-02)
( 1.00000000e+01,  8.85886418e-03)
( 1.10000000e+01,  7.19628304e-03)
( 1.20000000e+01,  9.45616584e-03)
( 1.30000000e+01,  4.78265664e-03)
( 1.40000000e+01,  2.24307301e-03)
( 1.50000000e+01,  2.15442635e-03)
( 1.60000000e+01,  1.23210326e-03)
( 1.70000000e+01,  1.46762339e-03)
( 1.80000000e+01,  7.33172507e-04)
( 1.90000000e+01,  8.53007276e-04)
( 2.00000000e+01,  5.52900760e-04)
( 2.10000000e+01,  5.32433436e-04)
( 2.20000000e+01,  5.54149303e-04)
( 2.30000000e+01,  4.91736900e-04)
( 2.40000000e+01,  5.48198869e-04)
( 2.50000000e+01,  4.42142856e-04)
( 2.60000000e+01,  6.40995049e-04)
( 2.70000000e+01,  6.88746392e-04)
( 2.80000000e+01,  1.03382856e-03)
( 2.90000000e+01,  1.28243084e-03)
( 3.00000000e+01,  1.34229902e-03)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 3.10000000e+01,  4.74976773e+00)
( 3.20000000e+01,  1.17347775e+00)
( 3.30000000e+01,  5.61226392e-01)
( 3.40000000e+01,  2.03693141e-01)
( 3.50000000e+01,  8.92027815e-02)
( 3.60000000e+01,  7.48621138e-02)
( 3.70000000e+01,  2.11343215e-02)
( 3.80000000e+01,  1.53830277e-02)
( 3.90000000e+01,  1.02612278e-02)
( 4.00000000e+01,  8.80011731e-03)
( 4.10000000e+01,  4.42443196e-03)
( 4.20000000e+01,  2.50064080e-03)
( 4.30000000e+01,  1.93218350e-03)
( 4.40000000e+01,  1.68232136e-03)
( 4.50000000e+01,  1.38245208e-03)
( 4.60000000e+01,  1.13764405e-03)
( 4.70000000e+01,  1.42154422e-03)
( 4.80000000e+01,  1.08842138e-03)
( 4.90000000e+01,  9.66984206e-04)
( 5.00000000e+01,  1.49452131e-03)
( 5.10000000e+01,  8.12329255e-04)
( 5.20000000e+01,  7.96172584e-04)
( 5.30000000e+01,  6.92421341e-04)
( 5.40000000e+01,  6.97147055e-04)
( 5.50000000e+01,  5.62550215e-04)
( 5.60000000e+01,  5.27151234e-04)
( 5.70000000e+01,  5.91207402e-04)
( 5.80000000e+01,  6.40276693e-04)
( 5.90000000e+01,  5.96440533e-04)
( 6.00000000e+01,  6.66153154e-04)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 6.10000000e+01,  4.95776835e+00)
( 6.20000000e+01,  1.34321394e+00)
( 6.30000000e+01,  3.15305161e-01)
( 6.40000000e+01,  4.91901093e-02)
( 6.50000000e+01,  5.07576126e-02)
( 6.60000000e+01,  2.34707357e-02)
( 6.70000000e+01,  1.00798594e-02)
( 6.80000000e+01,  8.22791196e-03)
( 6.90000000e+01,  5.74240238e-03)
( 7.00000000e+01,  3.24874636e-03)
( 7.10000000e+01,  2.85114839e-03)
( 7.20000000e+01,  2.43522343e-03)
( 7.30000000e+01,  1.73166284e-03)
( 7.40000000e+01,  1.90180197e-03)
( 7.50000000e+01,  9.70234780e-04)
( 7.60000000e+01,  1.60072004e-03)
( 7.70000000e+01,  1.16975780e-03)
( 7.80000000e+01,  1.82684755e-03)
( 7.90000000e+01,  9.18158118e-04)
( 8.00000000e+01,  8.19169448e-04)
( 8.10000000e+01,  7.19844236e-04)
( 8.20000000e+01,  6.30363516e-04)
( 8.30000000e+01,  4.23961479e-04)
( 8.40000000e+01,  3.82191478e-04)
( 8.50000000e+01,  3.56844370e-04)
( 8.60000000e+01,  2.97702106e-04)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 8.70000000e+01,  5.93094890e+00)
( 8.80000000e+01,  6.08194370e-01)
( 8.90000000e+01,  1.13530631e-01)
( 9.00000000e+01,  2.01535726e-02)
( 9.10000000e+01,  1.16112323e-02)
( 9.20000000e+01,  4.17633305e-03)
( 9.30000000e+01,  2.38456489e-03)
( 9.40000000e+01,  2.55423367e-03)
( 9.50000000e+01,  1.78925817e-03)
( 9.60000000e+01,  4.73988560e-04)
( 9.70000000e+01,  8.80331648e-04)
( 9.80000000e+01,  6.39391766e-04)
( 9.90000000e+01,  5.52475315e-04)
( 1.00000000e+02,  5.32093493e-04)
( 1.01000000e+02,  5.41697713e-04)
( 1.02000000e+02,  4.75316200e-04)
( 1.03000000e+02,  3.76631285e-04)
( 1.04000000e+02,  3.96535289e-04)
( 1.05000000e+02,  3.43317205e-04)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 1.06000000e+02,  6.24788723e+00)
( 1.07000000e+02,  5.56397200e-01)
( 1.08000000e+02,  1.14948104e-01)
( 1.09000000e+02,  3.53002749e-02)
( 1.10000000e+02,  2.09048274e-02)
( 1.11000000e+02,  7.66495759e-03)
( 1.12000000e+02,  3.61947370e-03)
( 1.13000000e+02,  2.22592917e-03)
( 1.14000000e+02,  1.44210536e-03)
( 1.15000000e+02,  1.72966838e-03)
( 1.16000000e+02,  1.41571727e-03)
( 1.17000000e+02,  1.40127293e-03)
( 1.18000000e+02,  8.10256225e-04)
( 1.19000000e+02,  1.12505346e-03)
( 1.20000000e+02,  9.45494392e-04)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=10]
coordinates {
( 1.21000000e+02,  9.45494392e-04)
( 1.22000000e+02,  5.13031543e-04)
( 1.23000000e+02,  3.55462951e-04)
( 1.24000000e+02,  3.08995983e-04)
( 1.25000000e+02,  2.45635137e-04)
( 1.26000000e+02,  1.78925422e-04)
( 1.27000000e+02,  4.55823546e-04)
( 1.28000000e+02,  3.51600833e-04)
( 1.29000000e+02,  2.06106311e-04)
( 1.30000000e+02,  2.20081059e-04)
( 1.31000000e+02,  1.71998470e-04)
( 1.32000000e+02,  1.71480869e-04)
( 1.33000000e+02,  1.38249675e-04)
( 1.34000000e+02,  1.50924118e-04)
( 1.35000000e+02,  1.51314691e-04)
( 1.36000000e+02,  1.29088193e-04)
( 1.37000000e+02,  1.30058624e-04)
( 1.38000000e+02,  1.23895033e-04)
( 1.39000000e+02,  1.19752077e-04)
( 1.40000000e+02,  1.18461073e-04)
( 1.41000000e+02,  1.19097267e-04)
( 1.42000000e+02,  1.17753904e-04)
( 1.43000000e+02,  1.22161559e-04)
( 1.44000000e+02,  1.20317423e-04)
( 1.45000000e+02,  1.21379357e-04)
( 1.46000000e+02,  1.19224519e-04)
( 1.47000000e+02,  1.24132576e-04)
( 1.48000000e+02,  1.19160531e-04)
( 1.49000000e+02,  1.22104685e-04)
( 1.50000000e+02,  1.19378335e-04)
( 1.51000000e+02,  1.13466425e-04)
( 1.52000000e+02,  1.15657318e-04)
( 1.53000000e+02,  1.14716254e-04)
( 1.54000000e+02,  1.15554758e-04)
( 1.55000000e+02,  1.12476689e-04)
( 1.56000000e+02,  1.13208439e-04)
( 1.57000000e+02,  1.13185975e-04)
( 1.58000000e+02,  1.10135594e-04)
( 1.59000000e+02,  1.10196610e-04)
( 1.60000000e+02,  1.11199066e-04)
( 1.61000000e+02,  1.11607311e-04)
( 1.62000000e+02,  1.10717965e-04)
( 1.63000000e+02,  1.10617569e-04)
( 1.64000000e+02,  1.10330973e-04)
( 1.65000000e+02,  1.10559074e-04)
( 1.66000000e+02,  1.10560552e-04)
( 1.67000000e+02,  1.09762380e-04)
( 1.68000000e+02,  1.09985419e-04)
( 1.69000000e+02,  1.10215701e-04)
( 1.70000000e+02,  1.10120675e-04)
( 1.71000000e+02,  1.09988291e-04)
( 1.72000000e+02,  1.10356996e-04)
( 1.73000000e+02,  1.10411484e-04)
( 1.74000000e+02,  1.10299095e-04)
( 1.75000000e+02,  1.10335110e-04)
( 1.76000000e+02,  1.09668556e-04)
( 1.77000000e+02,  1.10494650e-04)
( 1.78000000e+02,  1.10393344e-04)
( 1.79000000e+02,  1.09578382e-04)
( 1.80000000e+02,  1.10333919e-04)
( 1.81000000e+02,  1.10165397e-04)
( 1.82000000e+02,  1.10241098e-04)
( 1.83000000e+02,  1.09957159e-04)
( 1.84000000e+02,  1.09636557e-04)
( 1.85000000e+02,  1.09542622e-04)
( 1.86000000e+02,  1.09532721e-04)
( 1.87000000e+02,  1.09506786e-04)
( 1.88000000e+02,  1.09558666e-04)
( 1.89000000e+02,  1.09218069e-04)
( 1.90000000e+02,  1.09574160e-04)
( 1.91000000e+02,  1.09603142e-04)
( 1.92000000e+02,  1.09175114e-04)
( 1.93000000e+02,  1.09114721e-04)
( 1.94000000e+02,  1.09120393e-04)
( 1.95000000e+02,  1.09154824e-04)
( 1.96000000e+02,  1.09177725e-04)
( 1.97000000e+02,  1.09294642e-04)
( 1.98000000e+02,  1.09184873e-04)
( 1.99000000e+02,  1.09193002e-04)
( 2.00000000e+02,  1.09161244e-04)
( 2.01000000e+02,  1.09089690e-04)
( 2.02000000e+02,  1.09132626e-04)
( 2.03000000e+02,  1.09099178e-04)
( 2.04000000e+02,  1.09110370e-04)
( 2.05000000e+02,  1.09063183e-04)};\label{line:R0}

\nextgroupplot[xtick={0, 100, 200}, xlabel={}, xmin=-5, xmax=225, ymin=0.001, ymax=20, ymode=log, width=0.315\textwidth]
\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 1.00000000e+00,  4.02322617e+00)
( 2.00000000e+00,  1.35286347e+00)
( 3.00000000e+00,  4.30505245e-01)
( 4.00000000e+00,  3.84752267e-01)
( 5.00000000e+00,  1.90486825e-01)
( 6.00000000e+00,  1.11216870e-01)
( 7.00000000e+00,  5.05133233e-02)
( 8.00000000e+00,  3.30609626e-02)
( 9.00000000e+00,  2.40024062e-02)
( 1.00000000e+01,  1.55625069e-02)
( 1.10000000e+01,  1.37691745e-02)
( 1.20000000e+01,  1.34933213e-02)
( 1.30000000e+01,  1.07788089e-02)
( 1.40000000e+01,  9.28390607e-03)
( 1.50000000e+01,  9.26466848e-03)
( 1.60000000e+01,  8.71350371e-03)
( 1.70000000e+01,  8.64632324e-03)
( 1.80000000e+01,  8.49699344e-03)
( 1.90000000e+01,  8.48274762e-03)
( 2.00000000e+01,  8.39461112e-03)
( 2.10000000e+01,  8.37877711e-03)
( 2.20000000e+01,  8.33864467e-03)
( 2.30000000e+01,  8.32124142e-03)
( 2.40000000e+01,  8.29342692e-03)
( 2.50000000e+01,  8.27355543e-03)
( 2.60000000e+01,  8.21568019e-03)
( 2.70000000e+01,  8.20503954e-03)
( 2.80000000e+01,  8.12072381e-03)
( 2.90000000e+01,  7.95050957e-03)
( 3.00000000e+01,  7.79886081e-03)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 3.10000000e+01,  3.74447869e+00)
( 3.20000000e+01,  1.23670916e+00)
( 3.30000000e+01,  5.85645709e-01)
( 3.40000000e+01,  2.24475159e-01)
( 3.50000000e+01,  9.37362118e-02)
( 3.60000000e+01,  7.54374044e-02)
( 3.70000000e+01,  2.59456638e-02)
( 3.80000000e+01,  1.96011247e-02)
( 3.90000000e+01,  1.70663760e-02)
( 4.00000000e+01,  1.38732936e-02)
( 4.10000000e+01,  1.21375724e-02)
( 4.20000000e+01,  1.12204342e-02)
( 4.30000000e+01,  1.10304468e-02)
( 4.40000000e+01,  1.07211323e-02)
( 4.50000000e+01,  1.06927846e-02)
( 4.60000000e+01,  1.06902569e-02)
( 4.70000000e+01,  1.06732094e-02)
( 4.80000000e+01,  1.06455886e-02)
( 4.90000000e+01,  1.06439925e-02)
( 5.00000000e+01,  1.06387348e-02)
( 5.10000000e+01,  1.05957526e-02)
( 5.20000000e+01,  1.05921545e-02)
( 5.30000000e+01,  1.06162858e-02)
( 5.40000000e+01,  1.06054606e-02)
( 5.50000000e+01,  1.05985404e-02)
( 5.60000000e+01,  1.05972100e-02)
( 5.70000000e+01,  1.06068032e-02)
( 5.80000000e+01,  1.05941655e-02)
( 5.90000000e+01,  1.05935725e-02)
( 6.00000000e+01,  1.05922634e-02)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 6.10000000e+01,  4.05076584e+00)
( 6.20000000e+01,  1.24646268e+00)
( 6.30000000e+01,  3.20597888e-01)
( 6.40000000e+01,  5.04036438e-02)
( 6.50000000e+01,  4.65389473e-02)
( 6.60000000e+01,  2.77142397e-02)
( 6.70000000e+01,  1.83674249e-02)
( 6.80000000e+01,  1.67440964e-02)
( 6.90000000e+01,  1.54971079e-02)
( 7.00000000e+01,  1.49543093e-02)
( 7.10000000e+01,  1.47882901e-02)
( 7.20000000e+01,  1.47515751e-02)
( 7.30000000e+01,  1.45579676e-02)
( 7.40000000e+01,  1.45191720e-02)
( 7.50000000e+01,  1.45164703e-02)
( 7.60000000e+01,  1.45080614e-02)
( 7.70000000e+01,  1.45054830e-02)
( 7.80000000e+01,  1.44992138e-02)
( 7.90000000e+01,  1.44898475e-02)
( 8.00000000e+01,  1.44716297e-02)
( 8.10000000e+01,  1.44496572e-02)
( 8.20000000e+01,  1.44583958e-02)
( 8.30000000e+01,  1.45055803e-02)
( 8.40000000e+01,  1.44924948e-02)
( 8.50000000e+01,  1.44866201e-02)
( 8.60000000e+01,  1.44754490e-02)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 8.70000000e+01,  4.65457804e+00)
( 8.80000000e+01,  6.10358360e-01)
( 8.90000000e+01,  1.00787390e-01)
( 9.00000000e+01,  2.73556188e-02)
( 9.10000000e+01,  2.12645704e-02)
( 9.20000000e+01,  1.93784518e-02)
( 9.30000000e+01,  1.91210155e-02)
( 9.40000000e+01,  1.89605042e-02)
( 9.50000000e+01,  1.88966530e-02)
( 9.60000000e+01,  1.89993292e-02)
( 9.70000000e+01,  1.89134163e-02)
( 9.80000000e+01,  1.89255132e-02)
( 9.90000000e+01,  1.89013865e-02)
( 1.00000000e+02,  1.89031278e-02)
( 1.01000000e+02,  1.89026294e-02)
( 1.02000000e+02,  1.89061320e-02)
( 1.03000000e+02,  1.89195514e-02)
( 1.04000000e+02,  1.89121003e-02)
( 1.05000000e+02,  1.89307476e-02)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 1.06000000e+02,  4.91534773e+00)
( 1.07000000e+02,  5.57813420e-01)
( 1.08000000e+02,  1.09491260e-01)
( 1.09000000e+02,  3.83179100e-02)
( 1.10000000e+02,  3.01471930e-02)
( 1.11000000e+02,  2.53623046e-02)
( 1.12000000e+02,  2.41867129e-02)
( 1.13000000e+02,  2.40996064e-02)
( 1.14000000e+02,  2.43156334e-02)
( 1.15000000e+02,  2.41463927e-02)
( 1.16000000e+02,  2.41872570e-02)
( 1.17000000e+02,  2.40673939e-02)
( 1.18000000e+02,  2.41516687e-02)
( 1.19000000e+02,  2.40959646e-02)
( 1.20000000e+02,  2.40638185e-02)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=10]
coordinates {
( 1.21000000e+02,  2.40638185e-02)
( 1.22000000e+02,  2.40598995e-02)
( 1.23000000e+02,  2.40545812e-02)
( 1.24000000e+02,  2.40540444e-02)
( 1.25000000e+02,  2.40529825e-02)
( 1.26000000e+02,  2.40702671e-02)
( 1.27000000e+02,  2.40372906e-02)
( 1.28000000e+02,  2.40485048e-02)
( 1.29000000e+02,  2.40618837e-02)
( 1.30000000e+02,  2.40492451e-02)
( 1.31000000e+02,  2.40474504e-02)
( 1.32000000e+02,  2.40520075e-02)
( 1.33000000e+02,  2.40517904e-02)
( 1.34000000e+02,  2.40466165e-02)
( 1.35000000e+02,  2.40468593e-02)
( 1.36000000e+02,  2.40642630e-02)
( 1.37000000e+02,  2.40486514e-02)
( 1.38000000e+02,  2.40464780e-02)
( 1.39000000e+02,  2.40460179e-02)
( 1.40000000e+02,  2.40454474e-02)
( 1.41000000e+02,  2.40449452e-02)
( 1.42000000e+02,  2.40462390e-02)
( 1.43000000e+02,  2.40447255e-02)
( 1.44000000e+02,  2.40445575e-02)
( 1.45000000e+02,  2.40442871e-02)
( 1.46000000e+02,  2.40457997e-02)
( 1.47000000e+02,  2.40441257e-02)
( 1.48000000e+02,  2.40459185e-02)
( 1.49000000e+02,  2.40450109e-02)
( 1.50000000e+02,  2.40450320e-02)
( 1.51000000e+02,  2.40469630e-02)
( 1.52000000e+02,  2.40452536e-02)
( 1.53000000e+02,  2.40447743e-02)
( 1.54000000e+02,  2.40443775e-02)
( 1.55000000e+02,  2.40461068e-02)
( 1.56000000e+02,  2.40451749e-02)
( 1.57000000e+02,  2.40453685e-02)
( 1.58000000e+02,  2.40446322e-02)
( 1.59000000e+02,  2.40445337e-02)
( 1.60000000e+02,  2.40442068e-02)
( 1.61000000e+02,  2.40440137e-02)
( 1.62000000e+02,  2.40442397e-02)
( 1.63000000e+02,  2.40440943e-02)
( 1.64000000e+02,  2.40439956e-02)
( 1.65000000e+02,  2.40439204e-02)
( 1.66000000e+02,  2.40439188e-02)
( 1.67000000e+02,  2.40441631e-02)
( 1.68000000e+02,  2.40440552e-02)
( 1.69000000e+02,  2.40440615e-02)
( 1.70000000e+02,  2.40439975e-02)
( 1.71000000e+02,  2.40440310e-02)
( 1.72000000e+02,  2.40439704e-02)
( 1.73000000e+02,  2.40438430e-02)
( 1.74000000e+02,  2.40439122e-02)
( 1.75000000e+02,  2.40438975e-02)
( 1.76000000e+02,  2.40441797e-02)
( 1.77000000e+02,  2.40440054e-02)
( 1.78000000e+02,  2.40440177e-02)
( 1.79000000e+02,  2.40446402e-02)
( 1.80000000e+02,  2.40440075e-02)
( 1.81000000e+02,  2.40440020e-02)
( 1.82000000e+02,  2.40439883e-02)
( 1.83000000e+02,  2.40439323e-02)
( 1.84000000e+02,  2.40440037e-02)
( 1.85000000e+02,  2.40439253e-02)
( 1.86000000e+02,  2.40439895e-02)
( 1.87000000e+02,  2.40438493e-02)
( 1.88000000e+02,  2.40438443e-02)
( 1.89000000e+02,  2.40439546e-02)
( 1.90000000e+02,  2.40438692e-02)
( 1.91000000e+02,  2.40438427e-02)
( 1.92000000e+02,  2.40439714e-02)
( 1.93000000e+02,  2.40439071e-02)
( 1.94000000e+02,  2.40438849e-02)
( 1.95000000e+02,  2.40438772e-02)
( 1.96000000e+02,  2.40438613e-02)
( 1.97000000e+02,  2.40438571e-02)
( 1.98000000e+02,  2.40438870e-02)
( 1.99000000e+02,  2.40438258e-02)
( 2.00000000e+02,  2.40438188e-02)
( 2.01000000e+02,  2.40438663e-02)
( 2.02000000e+02,  2.40438504e-02)
( 2.03000000e+02,  2.40438294e-02)
( 2.04000000e+02,  2.40438219e-02)
( 2.05000000e+02,  2.40438479e-02)};\label{line:R1err}

\nextgroupplot[xtick={0, 1, 2, 3}, xlabel={}, xmin=-0.25, xmax=3.25, ymin=1e-14, ymax=0.0005452955104557288, ymode=log, width=0.315\textwidth]
\addplot [red, thin, mark=triangle*, mark size=0.75, mark options={solid, thin}, mark repeat=0]
coordinates {
( 0.00000000e+00,  1.09059102e-04)
( 1.00000000e+00,  2.11344817e-05)
( 2.00000000e+00,  1.14638683e-10)
( 3.00000000e+00,  4.13558347e-14)};\label{line:R0_fix}

\nextgroupplot[xtick={0, 160, 320}, xlabel={}, xmin=-5, xmax=365, ymin=5e-05, ymax=20.0, ymode=log, width=0.315\textwidth]
\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 1.00000000e+00,  2.89577132e+00)
( 2.00000000e+00,  3.67232067e-01)
( 3.00000000e+00,  3.06349357e-02)
( 4.00000000e+00,  7.25678651e-03)
( 5.00000000e+00,  2.73380482e-03)
( 6.00000000e+00,  1.42757584e-03)
( 7.00000000e+00,  7.67949009e-04)
( 8.00000000e+00,  4.57071331e-04)
( 9.00000000e+00,  2.59037094e-04)
( 1.00000000e+01,  1.41975348e-04)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 1.10000000e+01,  2.39635095e+00)
( 1.20000000e+01,  1.20322318e+00)
( 1.30000000e+01,  1.86903488e-01)
( 1.40000000e+01,  7.63476406e-02)
( 1.50000000e+01,  3.02854076e-02)
( 1.60000000e+01,  2.37085366e-02)
( 1.70000000e+01,  1.46612376e-02)
( 1.80000000e+01,  1.03853767e-02)
( 1.90000000e+01,  9.23762010e-03)
( 2.00000000e+01,  7.45210380e-03)
( 2.10000000e+01,  3.14428651e-03)
( 2.20000000e+01,  2.38121244e-03)
( 2.30000000e+01,  1.21640207e-03)
( 2.40000000e+01,  1.40096628e-03)
( 2.50000000e+01,  1.10592403e-03)
( 2.60000000e+01,  1.10136275e-03)
( 2.70000000e+01,  8.61160420e-04)
( 2.80000000e+01,  6.58672195e-04)
( 2.90000000e+01,  3.83446194e-04)
( 3.00000000e+01,  5.16946643e-04)
( 3.10000000e+01,  3.84043799e-04)
( 3.20000000e+01,  5.69283754e-04)
( 3.30000000e+01,  3.81194129e-04)
( 3.40000000e+01,  3.37568774e-04)
( 3.50000000e+01,  2.39355339e-04)
( 3.60000000e+01,  3.12844385e-04)
( 3.70000000e+01,  3.83933245e-04)
( 3.80000000e+01,  3.57605956e-04)
( 3.90000000e+01,  2.17906393e-04)
( 4.00000000e+01,  2.22180770e-04)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 4.10000000e+01,  2.37630186e+00)
( 4.20000000e+01,  6.86767244e-01)
( 4.30000000e+01,  3.72424589e-01)
( 4.40000000e+01,  5.96839392e-02)
( 4.50000000e+01,  3.98760842e-02)
( 4.60000000e+01,  2.01446274e-02)
( 4.70000000e+01,  1.49897944e-02)
( 4.80000000e+01,  1.29264406e-02)
( 4.90000000e+01,  1.01561465e-02)
( 5.00000000e+01,  1.27414696e-02)
( 5.10000000e+01,  4.61528116e-03)
( 5.20000000e+01,  1.92861936e-03)
( 5.30000000e+01,  1.83423933e-03)
( 5.40000000e+01,  1.39972951e-03)
( 5.50000000e+01,  9.65913450e-04)
( 5.60000000e+01,  1.16902833e-03)
( 5.70000000e+01,  8.87363539e-04)
( 5.80000000e+01,  1.04363734e-03)
( 5.90000000e+01,  8.20184481e-04)
( 6.00000000e+01,  7.41650520e-04)
( 6.10000000e+01,  6.22760335e-04)
( 6.20000000e+01,  5.89078313e-04)
( 6.30000000e+01,  5.59779003e-04)
( 6.40000000e+01,  5.16115730e-04)
( 6.50000000e+01,  9.36353186e-05)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 6.60000000e+01,  2.35969382e+00)
( 6.70000000e+01,  1.00920682e+00)
( 6.80000000e+01,  3.45345943e-01)
( 6.90000000e+01,  6.33572935e-02)
( 7.00000000e+01,  2.24754897e-02)
( 7.10000000e+01,  1.96337471e-02)
( 7.20000000e+01,  7.09494023e-03)
( 7.30000000e+01,  8.70005187e-03)
( 7.40000000e+01,  5.03555070e-03)
( 7.50000000e+01,  1.66112583e-03)
( 7.60000000e+01,  1.47112452e-03)
( 7.70000000e+01,  7.12481108e-04)
( 7.80000000e+01,  5.86262954e-04)
( 7.90000000e+01,  7.37580959e-04)
( 8.00000000e+01,  8.87684067e-04)
( 8.10000000e+01,  6.21528049e-04)
( 8.20000000e+01,  5.78154360e-04)
( 8.30000000e+01,  5.57310443e-04)
( 8.40000000e+01,  8.27862138e-04)
( 8.50000000e+01,  7.39079185e-04)
( 8.60000000e+01,  8.01108861e-04)
( 8.70000000e+01,  6.91842048e-04)
( 8.80000000e+01,  6.97327186e-04)
( 8.90000000e+01,  6.97373785e-04)
( 9.00000000e+01,  6.95476448e-04)
( 9.10000000e+01,  6.77668789e-04)
( 9.20000000e+01,  6.77346901e-04)
( 9.30000000e+01,  5.92895564e-04)
( 9.40000000e+01,  5.88184827e-04)
( 9.50000000e+01,  5.97811032e-04)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 9.60000000e+01,  2.40790246e+00)
( 9.70000000e+01,  1.02283060e+00)
( 9.80000000e+01,  2.38225949e-01)
( 9.90000000e+01,  1.65113694e-01)
( 1.00000000e+02,  2.17023536e-02)
( 1.01000000e+02,  1.44536537e-02)
( 1.02000000e+02,  1.69056135e-02)
( 1.03000000e+02,  9.79549109e-03)
( 1.04000000e+02,  3.60374454e-03)
( 1.05000000e+02,  1.63899869e-03)
( 1.06000000e+02,  9.86908793e-04)
( 1.07000000e+02,  1.27213906e-03)
( 1.08000000e+02,  6.81146503e-04)
( 1.09000000e+02,  6.42595907e-04)
( 1.10000000e+02,  5.25556659e-04)
( 1.11000000e+02,  3.93740049e-04)
( 1.12000000e+02,  1.76321570e-04)
( 1.13000000e+02,  5.51260060e-04)
( 1.14000000e+02,  4.12983746e-04)
( 1.15000000e+02,  2.97212090e-04)
( 1.16000000e+02,  2.99207544e-04)
( 1.17000000e+02,  3.06957450e-04)
( 1.18000000e+02,  3.21283001e-04)
( 1.19000000e+02,  3.24801837e-04)
( 1.20000000e+02,  2.73031390e-04)
( 1.21000000e+02,  2.16664864e-04)
( 1.22000000e+02,  2.69523998e-04)
( 1.23000000e+02,  2.74113565e-04)
( 1.24000000e+02,  3.43728086e-04)
( 1.25000000e+02,  3.40278604e-04)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 1.26000000e+02,  2.60272992e+00)
( 1.27000000e+02,  6.69261258e-01)
( 1.28000000e+02,  2.86724146e-01)
( 1.29000000e+02,  2.37986475e-01)
( 1.30000000e+02,  5.09149999e-02)
( 1.31000000e+02,  1.77230475e-02)
( 1.32000000e+02,  7.40718649e-03)
( 1.33000000e+02,  1.73790566e-03)
( 1.34000000e+02,  1.44838540e-03)
( 1.35000000e+02,  1.54907590e-03)
( 1.36000000e+02,  4.81389479e-04)
( 1.37000000e+02,  5.05613624e-04)
( 1.38000000e+02,  6.63854707e-04)
( 1.39000000e+02,  7.43890689e-04)
( 1.40000000e+02,  3.93904376e-04)
( 1.41000000e+02,  1.24736581e-03)
( 1.42000000e+02,  1.10685490e-03)
( 1.43000000e+02,  5.86644162e-04)
( 1.44000000e+02,  5.23672654e-04)
( 1.45000000e+02,  4.63700634e-04)
( 1.46000000e+02,  4.41419280e-04)
( 1.47000000e+02,  3.13810809e-04)
( 1.48000000e+02,  2.94141955e-04)
( 1.49000000e+02,  2.88046105e-04)
( 1.50000000e+02,  2.73887424e-04)
( 1.51000000e+02,  1.99520234e-04)
( 1.52000000e+02,  1.50450540e-04)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 1.53000000e+02,  2.88095041e+00)
( 1.54000000e+02,  6.89581186e-01)
( 1.55000000e+02,  2.47420052e-01)
( 1.56000000e+02,  2.50149886e-02)
( 1.57000000e+02,  1.78544473e-02)
( 1.58000000e+02,  2.85269250e-03)
( 1.59000000e+02,  1.95847720e-03)
( 1.60000000e+02,  1.01447361e-03)
( 1.61000000e+02,  8.17109139e-04)
( 1.62000000e+02,  6.50026232e-04)
( 1.63000000e+02,  5.94619282e-04)
( 1.64000000e+02,  8.24073201e-04)
( 1.65000000e+02,  7.20107743e-04)
( 1.66000000e+02,  5.59575525e-04)
( 1.67000000e+02,  5.59909268e-04)
( 1.68000000e+02,  5.24661845e-04)
( 1.69000000e+02,  4.88578266e-04)
( 1.70000000e+02,  4.39265988e-04)
( 1.71000000e+02,  8.44625521e-04)
( 1.72000000e+02,  7.18234927e-04)
( 1.73000000e+02,  5.39285139e-04)
( 1.74000000e+02,  4.73953084e-04)
( 1.75000000e+02,  3.85537616e-04)
( 1.76000000e+02,  4.28012677e-04)
( 1.77000000e+02,  4.42034268e-04)
( 1.78000000e+02,  3.63457642e-04)
( 1.79000000e+02,  3.41475660e-04)
( 1.80000000e+02,  3.38347405e-04)
( 1.81000000e+02,  2.67248502e-04)
( 1.82000000e+02,  2.81576976e-04)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 1.83000000e+02,  2.95792358e+00)
( 1.84000000e+02,  5.21932333e-01)
( 1.85000000e+02,  2.26132776e-01)
( 1.86000000e+02,  3.26759630e-02)
( 1.87000000e+02,  2.45184547e-02)
( 1.88000000e+02,  6.70102303e-03)
( 1.89000000e+02,  5.67510915e-03)
( 1.90000000e+02,  2.17798440e-03)
( 1.91000000e+02,  1.93741773e-03)
( 1.92000000e+02,  1.96942539e-03)
( 1.93000000e+02,  1.42822928e-03)
( 1.94000000e+02,  9.98923497e-04)
( 1.95000000e+02,  8.14519854e-04)
( 1.96000000e+02,  8.82521475e-04)
( 1.97000000e+02,  6.61634003e-04)
( 1.98000000e+02,  3.29873687e-04)
( 1.99000000e+02,  3.45411755e-04)
( 2.00000000e+02,  2.64336146e-04)
( 2.01000000e+02,  2.02993073e-04)
( 2.02000000e+02,  2.49154583e-04)
( 2.03000000e+02,  2.33599476e-04)
( 2.04000000e+02,  2.03858630e-04)
( 2.05000000e+02,  1.78455591e-04)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 2.06000000e+02,  3.08169125e+00)
( 2.07000000e+02,  3.08568309e-01)
( 2.08000000e+02,  3.47693222e-02)
( 2.09000000e+02,  1.42229694e-02)
( 2.10000000e+02,  9.13508485e-03)
( 2.11000000e+02,  7.24874127e-03)
( 2.12000000e+02,  3.24233988e-03)
( 2.13000000e+02,  1.41698429e-03)
( 2.14000000e+02,  1.48066237e-03)
( 2.15000000e+02,  1.19994915e-03)
( 2.16000000e+02,  1.35074380e-03)
( 2.17000000e+02,  8.59240765e-04)
( 2.18000000e+02,  7.51515465e-04)
( 2.19000000e+02,  6.52275678e-04)
( 2.20000000e+02,  6.61809122e-04)
( 2.21000000e+02,  6.98928762e-04)
( 2.22000000e+02,  7.42692641e-04)
( 2.23000000e+02,  8.49504318e-04)
( 2.24000000e+02,  8.10525426e-04)
( 2.25000000e+02,  6.99209324e-04)
( 2.26000000e+02,  2.28242167e-04)
( 2.27000000e+02,  2.14067911e-04)
( 2.28000000e+02,  2.63074761e-04)
( 2.29000000e+02,  2.17909446e-04)
( 2.30000000e+02,  2.52567148e-04)
( 2.31000000e+02,  2.21142867e-04)
( 2.32000000e+02,  2.31256554e-04)
( 2.33000000e+02,  2.41477750e-04)
( 2.34000000e+02,  2.26461700e-04)
( 2.35000000e+02,  2.38226901e-04)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 2.36000000e+02,  3.18175369e+00)
( 2.37000000e+02,  2.03662166e-01)
( 2.38000000e+02,  4.47904318e-02)
( 2.39000000e+02,  3.21519729e-02)
( 2.40000000e+02,  8.79594054e-03)
( 2.41000000e+02,  4.01330913e-03)
( 2.42000000e+02,  3.46264190e-03)
( 2.43000000e+02,  2.89429760e-03)
( 2.44000000e+02,  2.08033084e-03)
( 2.45000000e+02,  1.32934866e-03)
( 2.46000000e+02,  1.40787992e-03)
( 2.47000000e+02,  1.04428764e-03)
( 2.48000000e+02,  7.74343819e-04)
( 2.49000000e+02,  7.35541272e-04)
( 2.50000000e+02,  5.12932845e-04)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=10]
coordinates {
( 2.51000000e+02,  5.12932845e-04)
( 2.52000000e+02,  6.47399348e-04)
( 2.53000000e+02,  7.09462460e-04)
( 2.54000000e+02,  3.94746566e-04)
( 2.55000000e+02,  4.33162619e-04)
( 2.56000000e+02,  3.25645278e-04)
( 2.57000000e+02,  2.62677582e-04)
( 2.58000000e+02,  3.27714311e-04)
( 2.59000000e+02,  2.91266792e-04)
( 2.60000000e+02,  4.04182556e-04)
( 2.61000000e+02,  3.03670725e-04)
( 2.62000000e+02,  2.27992193e-04)
( 2.63000000e+02,  2.12418878e-04)
( 2.64000000e+02,  2.23495192e-04)
( 2.65000000e+02,  2.09538968e-04)
( 2.66000000e+02,  1.96007348e-04)
( 2.67000000e+02,  2.28144808e-04)
( 2.68000000e+02,  1.99662250e-04)
( 2.69000000e+02,  1.96611217e-04)
( 2.70000000e+02,  2.20106354e-04)
( 2.71000000e+02,  1.94824901e-04)
( 2.72000000e+02,  1.98224956e-04)
( 2.73000000e+02,  1.73475780e-04)
( 2.74000000e+02,  1.83661505e-04)
( 2.75000000e+02,  1.85684853e-04)
( 2.76000000e+02,  1.82784847e-04)
( 2.77000000e+02,  1.77074097e-04)
( 2.78000000e+02,  1.82970581e-04)
( 2.79000000e+02,  1.82917750e-04)
( 2.80000000e+02,  1.81255858e-04)
( 2.81000000e+02,  1.82877430e-04)
( 2.82000000e+02,  1.80020229e-04)
( 2.83000000e+02,  1.79276258e-04)
( 2.84000000e+02,  1.80024883e-04)
( 2.85000000e+02,  1.79321760e-04)
( 2.86000000e+02,  1.77920869e-04)
( 2.87000000e+02,  1.77986121e-04)
( 2.88000000e+02,  1.78010077e-04)
( 2.89000000e+02,  1.77662405e-04)
( 2.90000000e+02,  1.77488913e-04)
( 2.91000000e+02,  1.77402249e-04)
( 2.92000000e+02,  1.77462283e-04)
( 2.93000000e+02,  1.77511638e-04)
( 2.94000000e+02,  1.77468300e-04)
( 2.95000000e+02,  1.77430484e-04)
( 2.96000000e+02,  1.77447018e-04)
( 2.97000000e+02,  1.77360374e-04)
( 2.98000000e+02,  1.77386540e-04)
( 2.99000000e+02,  1.77415076e-04)
( 3.00000000e+02,  1.77393419e-04)
( 3.01000000e+02,  1.77371765e-04)
( 3.02000000e+02,  1.77328461e-04)
( 3.03000000e+02,  1.77328487e-04)
( 3.04000000e+02,  1.77355687e-04)
( 3.05000000e+02,  1.77354334e-04)
( 3.06000000e+02,  1.77351627e-04)
( 3.07000000e+02,  1.77346215e-04)
( 3.08000000e+02,  1.77335391e-04)
( 3.09000000e+02,  1.77324567e-04)
( 3.10000000e+02,  1.77327608e-04)
( 3.11000000e+02,  1.77335824e-04)
( 3.12000000e+02,  1.77333118e-04)
( 3.13000000e+02,  1.77327706e-04)
( 3.14000000e+02,  1.77316883e-04)
( 3.15000000e+02,  1.77324216e-04)
( 3.16000000e+02,  1.77328086e-04)
( 3.17000000e+02,  1.77325380e-04)
( 3.18000000e+02,  1.77319969e-04)
( 3.19000000e+02,  1.77319674e-04)
( 3.20000000e+02,  1.77320064e-04)
( 3.21000000e+02,  1.77318711e-04)
( 3.22000000e+02,  1.77317358e-04)
( 3.23000000e+02,  1.77314652e-04)
( 3.24000000e+02,  1.77313260e-04)
( 3.25000000e+02,  1.77313322e-04)
( 3.26000000e+02,  1.77313153e-04)
( 3.27000000e+02,  1.77313221e-04)
( 3.28000000e+02,  1.77313502e-04)
( 3.29000000e+02,  1.77313164e-04)
( 3.30000000e+02,  1.77313171e-04)
( 3.31000000e+02,  1.77313170e-04)
( 3.32000000e+02,  1.77313149e-04)
( 3.33000000e+02,  1.77313126e-04)
( 3.34000000e+02,  1.77313193e-04)
( 3.35000000e+02,  1.77313187e-04)};\label{line:R0}

\nextgroupplot[xtick={0, 160, 320}, xlabel={}, xmin=-5, xmax=365, ymin=0.001, ymax=20, ymode=log, width=0.315\textwidth]
\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 1.00000000e+00,  2.27937552e+00)
( 2.00000000e+00,  2.93764841e-01)
( 3.00000000e+00,  3.25473478e-02)
( 4.00000000e+00,  1.02408885e-02)
( 5.00000000e+00,  7.40093982e-03)
( 6.00000000e+00,  6.81807871e-03)
( 7.00000000e+00,  6.54598951e-03)
( 8.00000000e+00,  6.40818249e-03)
( 9.00000000e+00,  6.33766952e-03)
( 1.00000000e+01,  6.29143196e-03)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 1.10000000e+01,  1.91330306e+00)
( 1.20000000e+01,  9.56843547e-01)
( 1.30000000e+01,  1.91566106e-01)
( 1.40000000e+01,  8.25097368e-02)
( 1.50000000e+01,  3.63030407e-02)
( 1.60000000e+01,  2.55397890e-02)
( 1.70000000e+01,  1.73483061e-02)
( 1.80000000e+01,  1.37352767e-02)
( 1.90000000e+01,  1.19854481e-02)
( 2.00000000e+01,  1.13949846e-02)
( 2.10000000e+01,  8.61534513e-03)
( 2.20000000e+01,  8.21606316e-03)
( 2.30000000e+01,  7.84582200e-03)
( 2.40000000e+01,  7.80090091e-03)
( 2.50000000e+01,  7.61832310e-03)
( 2.60000000e+01,  7.60320216e-03)
( 2.70000000e+01,  7.51591127e-03)
( 2.80000000e+01,  7.47645461e-03)
( 2.90000000e+01,  7.42259779e-03)
( 3.00000000e+01,  7.41664765e-03)
( 3.10000000e+01,  7.38588750e-03)
( 3.20000000e+01,  7.38575388e-03)
( 3.30000000e+01,  7.36319999e-03)
( 3.40000000e+01,  7.35504957e-03)
( 3.50000000e+01,  7.35345624e-03)
( 3.60000000e+01,  7.35260360e-03)
( 3.70000000e+01,  7.34794334e-03)
( 3.80000000e+01,  7.34086895e-03)
( 3.90000000e+01,  7.34355134e-03)
( 4.00000000e+01,  7.33624482e-03)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 4.10000000e+01,  1.89720551e+00)
( 4.20000000e+01,  7.15989127e-01)
( 4.30000000e+01,  3.19645560e-01)
( 4.40000000e+01,  6.76420707e-02)
( 4.50000000e+01,  4.55797758e-02)
( 4.60000000e+01,  2.84595148e-02)
( 4.70000000e+01,  2.18042870e-02)
( 4.80000000e+01,  1.76035503e-02)
( 4.90000000e+01,  1.46891640e-02)
( 5.00000000e+01,  1.44564922e-02)
( 5.10000000e+01,  1.04861325e-02)
( 5.20000000e+01,  9.46375849e-03)
( 5.30000000e+01,  9.33189672e-03)
( 5.40000000e+01,  9.10852398e-03)
( 5.50000000e+01,  9.05052979e-03)
( 5.60000000e+01,  8.96742745e-03)
( 5.70000000e+01,  8.94394238e-03)
( 5.80000000e+01,  8.89711679e-03)
( 5.90000000e+01,  8.86879590e-03)
( 6.00000000e+01,  8.86382085e-03)
( 6.10000000e+01,  8.83491742e-03)
( 6.20000000e+01,  8.82244700e-03)
( 6.30000000e+01,  8.77834197e-03)
( 6.40000000e+01,  8.76998670e-03)
( 6.50000000e+01,  8.76209243e-03)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 6.60000000e+01,  1.90567845e+00)
( 6.70000000e+01,  1.01974560e+00)
( 6.80000000e+01,  2.95304254e-01)
( 6.90000000e+01,  6.81245105e-02)
( 7.00000000e+01,  2.95892303e-02)
( 7.10000000e+01,  2.29345395e-02)
( 7.20000000e+01,  1.39376278e-02)
( 7.30000000e+01,  1.38054861e-02)
( 7.40000000e+01,  1.17297179e-02)
( 7.50000000e+01,  1.08046033e-02)
( 7.60000000e+01,  1.06945853e-02)
( 7.70000000e+01,  1.05850690e-02)
( 7.80000000e+01,  1.05670913e-02)
( 7.90000000e+01,  1.05405982e-02)
( 8.00000000e+01,  1.05082944e-02)
( 8.10000000e+01,  1.04758831e-02)
( 8.20000000e+01,  1.04697124e-02)
( 8.30000000e+01,  1.04700170e-02)
( 8.40000000e+01,  1.04616470e-02)
( 8.50000000e+01,  1.04597539e-02)
( 8.60000000e+01,  1.04548357e-02)
( 8.70000000e+01,  1.04539719e-02)
( 8.80000000e+01,  1.04507820e-02)
( 8.90000000e+01,  1.04522117e-02)
( 9.00000000e+01,  1.04487417e-02)
( 9.10000000e+01,  1.04472829e-02)
( 9.20000000e+01,  1.04460955e-02)
( 9.30000000e+01,  1.04433332e-02)
( 9.40000000e+01,  1.04437161e-02)
( 9.50000000e+01,  1.04426126e-02)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 9.60000000e+01,  1.99618322e+00)
( 9.70000000e+01,  1.06129116e+00)
( 9.80000000e+01,  2.04168375e-01)
( 9.90000000e+01,  1.39178878e-01)
( 1.00000000e+02,  2.89587007e-02)
( 1.01000000e+02,  2.18800786e-02)
( 1.02000000e+02,  2.08428827e-02)
( 1.03000000e+02,  1.55320934e-02)
( 1.04000000e+02,  1.29738932e-02)
( 1.05000000e+02,  1.25099502e-02)
( 1.06000000e+02,  1.24176481e-02)
( 1.07000000e+02,  1.23890769e-02)
( 1.08000000e+02,  1.23016631e-02)
( 1.09000000e+02,  1.22884764e-02)
( 1.10000000e+02,  1.22728597e-02)
( 1.11000000e+02,  1.22612931e-02)
( 1.12000000e+02,  1.22589610e-02)
( 1.13000000e+02,  1.22580370e-02)
( 1.14000000e+02,  1.22459261e-02)
( 1.15000000e+02,  1.22442884e-02)
( 1.16000000e+02,  1.22417768e-02)
( 1.17000000e+02,  1.22413955e-02)
( 1.18000000e+02,  1.22402676e-02)
( 1.19000000e+02,  1.22389204e-02)
( 1.20000000e+02,  1.22386175e-02)
( 1.21000000e+02,  1.22370136e-02)
( 1.22000000e+02,  1.22365195e-02)
( 1.23000000e+02,  1.22360552e-02)
( 1.24000000e+02,  1.22339721e-02)
( 1.25000000e+02,  1.22336019e-02)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 1.26000000e+02,  2.19991707e+00)
( 1.27000000e+02,  6.62899467e-01)
( 1.28000000e+02,  2.65604365e-01)
( 1.29000000e+02,  1.97360607e-01)
( 1.30000000e+02,  4.81457101e-02)
( 1.31000000e+02,  2.14000242e-02)
( 1.32000000e+02,  1.60110766e-02)
( 1.33000000e+02,  1.45876030e-02)
( 1.34000000e+02,  1.43565266e-02)
( 1.35000000e+02,  1.43200270e-02)
( 1.36000000e+02,  1.43075625e-02)
( 1.37000000e+02,  1.43018929e-02)
( 1.38000000e+02,  1.43000736e-02)
( 1.39000000e+02,  1.42990805e-02)
( 1.40000000e+02,  1.42943361e-02)
( 1.41000000e+02,  1.42862353e-02)
( 1.42000000e+02,  1.42833701e-02)
( 1.43000000e+02,  1.42766265e-02)
( 1.44000000e+02,  1.42763282e-02)
( 1.45000000e+02,  1.42763765e-02)
( 1.46000000e+02,  1.42786994e-02)
( 1.47000000e+02,  1.42960994e-02)
( 1.48000000e+02,  1.42931612e-02)
( 1.49000000e+02,  1.42875949e-02)
( 1.50000000e+02,  1.42847427e-02)
( 1.51000000e+02,  1.42959847e-02)
( 1.52000000e+02,  1.42879508e-02)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 1.53000000e+02,  2.26061482e+00)
( 1.54000000e+02,  5.74679748e-01)
( 1.55000000e+02,  2.04119064e-01)
( 1.56000000e+02,  2.85958134e-02)
( 1.57000000e+02,  2.18983590e-02)
( 1.58000000e+02,  1.67259472e-02)
( 1.59000000e+02,  1.65570252e-02)
( 1.60000000e+02,  1.64962683e-02)
( 1.61000000e+02,  1.64905876e-02)
( 1.62000000e+02,  1.64660803e-02)
( 1.63000000e+02,  1.64635513e-02)
( 1.64000000e+02,  1.64626613e-02)
( 1.65000000e+02,  1.64562451e-02)
( 1.66000000e+02,  1.64529548e-02)
( 1.67000000e+02,  1.64492773e-02)
( 1.68000000e+02,  1.64492628e-02)
( 1.69000000e+02,  1.64476874e-02)
( 1.70000000e+02,  1.64462933e-02)
( 1.71000000e+02,  1.64299902e-02)
( 1.72000000e+02,  1.64294986e-02)
( 1.73000000e+02,  1.64217344e-02)
( 1.74000000e+02,  1.64188856e-02)
( 1.75000000e+02,  1.64315811e-02)
( 1.76000000e+02,  1.64325827e-02)
( 1.77000000e+02,  1.64206531e-02)
( 1.78000000e+02,  1.64291331e-02)
( 1.79000000e+02,  1.64266360e-02)
( 1.80000000e+02,  1.64225116e-02)
( 1.81000000e+02,  1.64297002e-02)
( 1.82000000e+02,  1.64210512e-02)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 1.83000000e+02,  2.31844616e+00)
( 1.84000000e+02,  4.38910214e-01)
( 1.85000000e+02,  1.90071946e-01)
( 1.86000000e+02,  3.54733547e-02)
( 1.87000000e+02,  2.82159377e-02)
( 1.88000000e+02,  1.93968315e-02)
( 1.89000000e+02,  1.92069800e-02)
( 1.90000000e+02,  1.90042718e-02)
( 1.91000000e+02,  1.88563445e-02)
( 1.92000000e+02,  1.88391417e-02)
( 1.93000000e+02,  1.88166048e-02)
( 1.94000000e+02,  1.87958605e-02)
( 1.95000000e+02,  1.88173651e-02)
( 1.96000000e+02,  1.88153553e-02)
( 1.97000000e+02,  1.88150476e-02)
( 1.98000000e+02,  1.88160069e-02)
( 1.99000000e+02,  1.88134599e-02)
( 2.00000000e+02,  1.88100823e-02)
( 2.01000000e+02,  1.88113270e-02)
( 2.02000000e+02,  1.88060347e-02)
( 2.03000000e+02,  1.88061809e-02)
( 2.04000000e+02,  1.88082822e-02)
( 2.05000000e+02,  1.88088313e-02)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 2.06000000e+02,  2.42443614e+00)
( 2.07000000e+02,  2.90941355e-01)
( 2.08000000e+02,  4.24783472e-02)
( 2.09000000e+02,  2.52406042e-02)
( 2.10000000e+02,  2.28787884e-02)
( 2.11000000e+02,  2.23775359e-02)
( 2.12000000e+02,  2.15775887e-02)
( 2.13000000e+02,  2.13099820e-02)
( 2.14000000e+02,  2.12998115e-02)
( 2.15000000e+02,  2.12932438e-02)
( 2.16000000e+02,  2.12882695e-02)
( 2.17000000e+02,  2.12666625e-02)
( 2.18000000e+02,  2.12665092e-02)
( 2.19000000e+02,  2.12773244e-02)
( 2.20000000e+02,  2.12765098e-02)
( 2.21000000e+02,  2.12777554e-02)
( 2.22000000e+02,  2.12796888e-02)
( 2.23000000e+02,  2.12765040e-02)
( 2.24000000e+02,  2.12714792e-02)
( 2.25000000e+02,  2.12702398e-02)
( 2.26000000e+02,  2.12763908e-02)
( 2.27000000e+02,  2.12709444e-02)
( 2.28000000e+02,  2.12690865e-02)
( 2.29000000e+02,  2.12651394e-02)
( 2.30000000e+02,  2.12642774e-02)
( 2.31000000e+02,  2.12653730e-02)
( 2.32000000e+02,  2.12665205e-02)
( 2.33000000e+02,  2.12629798e-02)
( 2.34000000e+02,  2.12639788e-02)
( 2.35000000e+02,  2.12623580e-02)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 2.36000000e+02,  2.50698205e+00)
( 2.37000000e+02,  2.27972803e-01)
( 2.38000000e+02,  4.89230667e-02)
( 2.39000000e+02,  3.66366494e-02)
( 2.40000000e+02,  2.54746305e-02)
( 2.41000000e+02,  2.45342458e-02)
( 2.42000000e+02,  2.39089101e-02)
( 2.43000000e+02,  2.39612770e-02)
( 2.44000000e+02,  2.39398783e-02)
( 2.45000000e+02,  2.38639132e-02)
( 2.46000000e+02,  2.38734223e-02)
( 2.47000000e+02,  2.38985023e-02)
( 2.48000000e+02,  2.39191984e-02)
( 2.49000000e+02,  2.38841666e-02)
( 2.50000000e+02,  2.39065388e-02)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=10]
coordinates {
( 2.51000000e+02,  2.39065388e-02)
( 2.52000000e+02,  2.39003749e-02)
( 2.53000000e+02,  2.38666820e-02)
( 2.54000000e+02,  2.38937360e-02)
( 2.55000000e+02,  2.38722643e-02)
( 2.56000000e+02,  2.38788887e-02)
( 2.57000000e+02,  2.38835637e-02)
( 2.58000000e+02,  2.38761089e-02)
( 2.59000000e+02,  2.38834755e-02)
( 2.60000000e+02,  2.38745331e-02)
( 2.61000000e+02,  2.38784388e-02)
( 2.62000000e+02,  2.38804717e-02)
( 2.63000000e+02,  2.38749270e-02)
( 2.64000000e+02,  2.38734592e-02)
( 2.65000000e+02,  2.38745720e-02)
( 2.66000000e+02,  2.38757049e-02)
( 2.67000000e+02,  2.38720679e-02)
( 2.68000000e+02,  2.38752547e-02)
( 2.69000000e+02,  2.38734309e-02)
( 2.70000000e+02,  2.38713440e-02)
( 2.71000000e+02,  2.38737877e-02)
( 2.72000000e+02,  2.38734548e-02)
( 2.73000000e+02,  2.38727269e-02)
( 2.74000000e+02,  2.38720788e-02)
( 2.75000000e+02,  2.38705119e-02)
( 2.76000000e+02,  2.38707507e-02)
( 2.77000000e+02,  2.38714898e-02)
( 2.78000000e+02,  2.38708348e-02)
( 2.79000000e+02,  2.38701636e-02)
( 2.80000000e+02,  2.38703406e-02)
( 2.81000000e+02,  2.38701169e-02)
( 2.82000000e+02,  2.38702417e-02)
( 2.83000000e+02,  2.38700199e-02)
( 2.84000000e+02,  2.38699170e-02)
( 2.85000000e+02,  2.38700033e-02)
( 2.86000000e+02,  2.38701400e-02)
( 2.87000000e+02,  2.38699294e-02)
( 2.88000000e+02,  2.38699225e-02)
( 2.89000000e+02,  2.38699344e-02)
( 2.90000000e+02,  2.38699183e-02)
( 2.91000000e+02,  2.38699255e-02)
( 2.92000000e+02,  2.38699121e-02)
( 2.93000000e+02,  2.38699036e-02)
( 2.94000000e+02,  2.38699047e-02)
( 2.95000000e+02,  2.38699044e-02)
( 2.96000000e+02,  2.38699028e-02)
( 2.97000000e+02,  2.38699136e-02)
( 2.98000000e+02,  2.38699027e-02)
( 2.99000000e+02,  2.38698986e-02)
( 3.00000000e+02,  2.38699004e-02)
( 3.01000000e+02,  2.38698995e-02)
( 3.02000000e+02,  2.38699046e-02)
( 3.03000000e+02,  2.38699023e-02)
( 3.04000000e+02,  2.38698967e-02)
( 3.05000000e+02,  2.38698967e-02)
( 3.06000000e+02,  2.38698971e-02)
( 3.07000000e+02,  2.38698978e-02)
( 3.08000000e+02,  2.38698981e-02)
( 3.09000000e+02,  2.38698986e-02)
( 3.10000000e+02,  2.38698983e-02)
( 3.11000000e+02,  2.38698968e-02)
( 3.12000000e+02,  2.38698972e-02)
( 3.13000000e+02,  2.38698974e-02)
( 3.14000000e+02,  2.38698985e-02)
( 3.15000000e+02,  2.38698977e-02)
( 3.16000000e+02,  2.38698966e-02)
( 3.17000000e+02,  2.38698967e-02)
( 3.18000000e+02,  2.38698973e-02)
( 3.19000000e+02,  2.38698968e-02)
( 3.20000000e+02,  2.38698964e-02)
( 3.21000000e+02,  2.38698965e-02)
( 3.22000000e+02,  2.38698965e-02)
( 3.23000000e+02,  2.38698969e-02)
( 3.24000000e+02,  2.38698964e-02)
( 3.25000000e+02,  2.38698963e-02)
( 3.26000000e+02,  2.38698964e-02)
( 3.27000000e+02,  2.38698964e-02)
( 3.28000000e+02,  2.38698963e-02)
( 3.29000000e+02,  2.38698964e-02)
( 3.30000000e+02,  2.38698963e-02)
( 3.31000000e+02,  2.38698963e-02)
( 3.32000000e+02,  2.38698963e-02)
( 3.33000000e+02,  2.38698963e-02)
( 3.34000000e+02,  2.38698963e-02)
( 3.35000000e+02,  2.38698963e-02)};\label{line:R1err}

\nextgroupplot[xtick={0, 1, 2}, xlabel={}, xmin=-0.25, xmax=2.25, ymin=1e-14, ymax=0.0008865658284650195, ymode=log, width=0.315\textwidth]
\addplot [red, thin, mark=triangle*, mark size=0.75, mark options={solid, thin}, mark repeat=0]
coordinates {
( 0.00000000e+00,  1.77313166e-04)
( 1.00000000e+00,  1.64606346e-08)
( 2.00000000e+00,  4.53940274e-14)};\label{line:R0_fix}

\nextgroupplot[xtick={0, 250, 500}, xlabel={Iteration ($i$)}, xmin=-5, xmax=540, ymin=5e-07, ymax=20.0, ymode=log, width=0.315\textwidth]
\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 1.00000000e+00,  1.43137859e+00)
( 2.00000000e+00,  1.87884680e-01)
( 3.00000000e+00,  2.23233029e-02)
( 4.00000000e+00,  1.42322326e-02)
( 5.00000000e+00,  7.69307375e-03)
( 6.00000000e+00,  3.25639083e-03)
( 7.00000000e+00,  1.01679934e-03)
( 8.00000000e+00,  8.12770081e-04)
( 9.00000000e+00,  3.82296864e-04)
( 1.00000000e+01,  3.09555499e-04)
( 1.10000000e+01,  1.70968203e-04)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 1.20000000e+01,  1.40750924e+00)
( 1.30000000e+01,  2.24631615e-01)
( 1.40000000e+01,  1.79558891e-02)
( 1.50000000e+01,  1.48865883e-02)
( 1.60000000e+01,  5.66388264e-03)
( 1.70000000e+01,  1.04882688e-03)
( 1.80000000e+01,  4.46522443e-04)
( 1.90000000e+01,  6.73193690e-04)
( 2.00000000e+01,  3.93835170e-04)
( 2.10000000e+01,  1.38043690e-04)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 2.20000000e+01,  1.39298246e+00)
( 2.30000000e+01,  2.28130741e-01)
( 2.40000000e+01,  1.67591267e-02)
( 2.50000000e+01,  1.53568706e-02)
( 2.60000000e+01,  7.26805973e-03)
( 2.70000000e+01,  2.57844763e-03)
( 2.80000000e+01,  1.12767320e-03)
( 2.90000000e+01,  7.64602638e-04)
( 3.00000000e+01,  6.78811310e-04)
( 3.10000000e+01,  2.73667788e-04)
( 3.20000000e+01,  3.82085815e-04)
( 3.30000000e+01,  3.81895174e-04)
( 3.40000000e+01,  4.94706539e-04)
( 3.50000000e+01,  5.12565238e-04)
( 3.60000000e+01,  6.03469798e-04)
( 3.70000000e+01,  4.24333100e-04)
( 3.80000000e+01,  4.12898738e-04)
( 3.90000000e+01,  4.00000136e-04)
( 4.00000000e+01,  3.04754957e-04)
( 4.10000000e+01,  3.31643951e-04)
( 4.20000000e+01,  3.21280451e-04)
( 4.30000000e+01,  2.40905422e-04)
( 4.40000000e+01,  9.66752127e-05)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 4.50000000e+01,  1.37712628e+00)
( 4.60000000e+01,  1.21615934e-01)
( 4.70000000e+01,  1.15265200e-02)
( 4.80000000e+01,  9.79506404e-03)
( 4.90000000e+01,  3.64518775e-03)
( 5.00000000e+01,  2.20753823e-03)
( 5.10000000e+01,  1.72484439e-03)
( 5.20000000e+01,  1.22131076e-03)
( 5.30000000e+01,  1.35744472e-03)
( 5.40000000e+01,  8.13246602e-04)
( 5.50000000e+01,  6.98792469e-04)
( 5.60000000e+01,  6.98477284e-04)
( 5.70000000e+01,  6.00914933e-04)
( 5.80000000e+01,  5.68253663e-04)
( 5.90000000e+01,  5.66242838e-04)
( 6.00000000e+01,  5.08165242e-04)
( 6.10000000e+01,  3.48152840e-04)
( 6.20000000e+01,  3.59818574e-04)
( 6.30000000e+01,  3.72768347e-04)
( 6.40000000e+01,  1.69255317e-04)
( 6.50000000e+01,  1.74626908e-04)
( 6.60000000e+01,  5.58352389e-05)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 6.70000000e+01,  1.37750782e+00)
( 6.80000000e+01,  1.36039668e-01)
( 6.90000000e+01,  2.69081322e-02)
( 7.00000000e+01,  2.11968933e-02)
( 7.10000000e+01,  2.54853852e-03)
( 7.20000000e+01,  1.19039026e-03)
( 7.30000000e+01,  9.05515090e-04)
( 7.40000000e+01,  6.71679853e-04)
( 7.50000000e+01,  1.44368249e-03)
( 7.60000000e+01,  9.34747584e-04)
( 7.70000000e+01,  9.19138113e-04)
( 7.80000000e+01,  4.43267554e-04)
( 7.90000000e+01,  4.38698662e-04)
( 8.00000000e+01,  4.08081801e-04)
( 8.10000000e+01,  1.53153899e-04)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 8.20000000e+01,  1.21483726e+00)
( 8.30000000e+01,  2.41178223e-01)
( 8.40000000e+01,  6.87648396e-02)
( 8.50000000e+01,  2.47318102e-02)
( 8.60000000e+01,  2.00021114e-02)
( 8.70000000e+01,  1.56646676e-02)
( 8.80000000e+01,  1.48985037e-02)
( 8.90000000e+01,  1.01713517e-02)
( 9.00000000e+01,  4.55596487e-03)
( 9.10000000e+01,  3.88792096e-03)
( 9.20000000e+01,  1.30127235e-03)
( 9.30000000e+01,  1.09975178e-03)
( 9.40000000e+01,  1.25091947e-03)
( 9.50000000e+01,  1.23182500e-03)
( 9.60000000e+01,  5.51617335e-04)
( 9.70000000e+01,  6.53493080e-04)
( 9.80000000e+01,  5.97770356e-04)
( 9.90000000e+01,  6.69493306e-05)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 1.00000000e+02,  1.26886132e+00)
( 1.01000000e+02,  6.13056381e-01)
( 1.02000000e+02,  1.19937477e-01)
( 1.03000000e+02,  3.64741599e-02)
( 1.04000000e+02,  3.81723671e-02)
( 1.05000000e+02,  7.82656807e-03)
( 1.06000000e+02,  9.46292230e-03)
( 1.07000000e+02,  3.85356439e-03)
( 1.08000000e+02,  1.87986992e-03)
( 1.09000000e+02,  6.94042994e-04)
( 1.10000000e+02,  6.20724876e-04)
( 1.11000000e+02,  4.29749339e-04)
( 1.12000000e+02,  6.48244333e-04)
( 1.13000000e+02,  4.31617545e-04)
( 1.14000000e+02,  6.28997359e-04)
( 1.15000000e+02,  1.91769073e-04)
( 1.16000000e+02,  1.39413763e-04)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 1.17000000e+02,  1.26197228e+00)
( 1.18000000e+02,  2.46169559e-01)
( 1.19000000e+02,  4.54449376e-02)
( 1.20000000e+02,  3.50993231e-02)
( 1.21000000e+02,  1.74088260e-02)
( 1.22000000e+02,  1.46916170e-02)
( 1.23000000e+02,  1.14826714e-02)
( 1.24000000e+02,  1.06319992e-02)
( 1.25000000e+02,  6.87174206e-03)
( 1.26000000e+02,  1.73321021e-03)
( 1.27000000e+02,  1.64721575e-03)
( 1.28000000e+02,  1.72294407e-03)
( 1.29000000e+02,  9.10706448e-04)
( 1.30000000e+02,  1.33625026e-03)
( 1.31000000e+02,  7.80883561e-04)
( 1.32000000e+02,  4.98273921e-04)
( 1.33000000e+02,  3.93052838e-04)
( 1.34000000e+02,  4.02717367e-04)
( 1.35000000e+02,  4.00475710e-04)
( 1.36000000e+02,  4.10211004e-04)
( 1.37000000e+02,  4.23033316e-04)
( 1.38000000e+02,  4.45577423e-04)
( 1.39000000e+02,  4.45994437e-04)
( 1.40000000e+02,  4.76863452e-04)
( 1.41000000e+02,  4.68909188e-04)
( 1.42000000e+02,  4.65642806e-04)
( 1.43000000e+02,  4.94940606e-04)
( 1.44000000e+02,  3.72225187e-04)
( 1.45000000e+02,  9.28355877e-05)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 1.46000000e+02,  1.39055397e+00)
( 1.47000000e+02,  2.65681993e-01)
( 1.48000000e+02,  4.95892380e-02)
( 1.49000000e+02,  4.15137681e-02)
( 1.50000000e+02,  1.77087222e-02)
( 1.51000000e+02,  1.44311205e-02)
( 1.52000000e+02,  1.25143860e-02)
( 1.53000000e+02,  1.14109940e-02)
( 1.54000000e+02,  3.66551882e-03)
( 1.55000000e+02,  2.23607876e-03)
( 1.56000000e+02,  1.53715048e-03)
( 1.57000000e+02,  1.42762584e-03)
( 1.58000000e+02,  5.75389782e-04)
( 1.59000000e+02,  6.90918081e-04)
( 1.60000000e+02,  5.16782844e-04)
( 1.61000000e+02,  3.87185502e-04)
( 1.62000000e+02,  2.71965614e-04)
( 1.63000000e+02,  3.18555632e-04)
( 1.64000000e+02,  2.96503185e-04)
( 1.65000000e+02,  2.61886263e-04)
( 1.66000000e+02,  1.76283765e-04)
( 1.67000000e+02,  3.52154551e-04)
( 1.68000000e+02,  3.34929045e-04)
( 1.69000000e+02,  3.60111421e-04)
( 1.70000000e+02,  3.37190815e-04)
( 1.71000000e+02,  3.01673084e-04)
( 1.72000000e+02,  2.24579423e-04)
( 1.73000000e+02,  2.33149224e-04)
( 1.74000000e+02,  2.18706231e-04)
( 1.75000000e+02,  2.12205460e-04)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 1.76000000e+02,  1.35199570e+00)
( 1.77000000e+02,  1.02651386e-01)
( 1.78000000e+02,  2.44393834e-02)
( 1.79000000e+02,  8.42313568e-03)
( 1.80000000e+02,  3.99923863e-03)
( 1.81000000e+02,  2.96455326e-03)
( 1.82000000e+02,  1.31103158e-03)
( 1.83000000e+02,  2.32328283e-04)
( 1.84000000e+02,  4.63110935e-04)
( 1.85000000e+02,  1.52001504e-03)
( 1.86000000e+02,  1.00347208e-03)
( 1.87000000e+02,  7.79306096e-04)
( 1.88000000e+02,  1.11986452e-03)
( 1.89000000e+02,  2.27030303e-04)
( 1.90000000e+02,  1.04857010e-03)
( 1.91000000e+02,  1.36543009e-04)
( 1.92000000e+02,  5.07516683e-04)
( 1.93000000e+02,  1.38001033e-04)
( 1.94000000e+02,  1.70083064e-04)
( 1.95000000e+02,  1.50779031e-04)
( 1.96000000e+02,  4.58273410e-06)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 1.97000000e+02,  1.40686733e+00)
( 1.98000000e+02,  1.09817762e-01)
( 1.99000000e+02,  2.34180296e-02)
( 2.00000000e+02,  9.52033563e-03)
( 2.01000000e+02,  3.23528490e-03)
( 2.02000000e+02,  2.64864805e-03)
( 2.03000000e+02,  1.72781579e-03)
( 2.04000000e+02,  5.79413182e-04)
( 2.05000000e+02,  1.87472629e-03)
( 2.06000000e+02,  2.89622539e-04)
( 2.07000000e+02,  1.22492173e-03)
( 2.08000000e+02,  6.26594148e-04)
( 2.09000000e+02,  4.44074742e-04)
( 2.10000000e+02,  5.96817538e-04)
( 2.11000000e+02,  4.27878177e-04)
( 2.12000000e+02,  4.69937670e-04)
( 2.13000000e+02,  2.08383374e-05)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 2.14000000e+02,  1.42764032e+00)
( 2.15000000e+02,  1.07453244e-01)
( 2.16000000e+02,  3.30292174e-02)
( 2.17000000e+02,  1.55305326e-02)
( 2.18000000e+02,  5.45317280e-03)
( 2.19000000e+02,  4.17696941e-03)
( 2.20000000e+02,  2.24995787e-03)
( 2.21000000e+02,  2.44121676e-03)
( 2.22000000e+02,  1.88573858e-03)
( 2.23000000e+02,  9.55138514e-04)
( 2.24000000e+02,  7.30817120e-04)
( 2.25000000e+02,  5.65572870e-04)
( 2.26000000e+02,  5.17996897e-04)
( 2.27000000e+02,  4.53378035e-04)
( 2.28000000e+02,  4.51607104e-04)
( 2.29000000e+02,  4.49843134e-04)
( 2.30000000e+02,  4.46329039e-04)
( 2.31000000e+02,  3.92594812e-04)
( 2.32000000e+02,  3.88626682e-04)
( 2.33000000e+02,  2.15610074e-04)
( 2.34000000e+02,  2.84111671e-04)
( 2.35000000e+02,  2.63350289e-04)
( 2.36000000e+02,  2.46932971e-04)
( 2.37000000e+02,  2.21132455e-04)
( 2.38000000e+02,  2.25809795e-04)
( 2.39000000e+02,  2.18765417e-04)
( 2.40000000e+02,  2.05117632e-04)
( 2.41000000e+02,  1.93482731e-04)
( 2.42000000e+02,  1.93852185e-04)
( 2.43000000e+02,  1.69722651e-04)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 2.44000000e+02,  1.44697855e+00)
( 2.45000000e+02,  1.09644971e-01)
( 2.46000000e+02,  6.12745871e-02)
( 2.47000000e+02,  1.22056890e-02)
( 2.48000000e+02,  4.84293537e-03)
( 2.49000000e+02,  4.30929121e-03)
( 2.50000000e+02,  2.02249991e-03)
( 2.51000000e+02,  1.28982436e-03)
( 2.52000000e+02,  1.10078004e-03)
( 2.53000000e+02,  6.50273984e-04)
( 2.54000000e+02,  7.46339770e-04)
( 2.55000000e+02,  5.64607506e-04)
( 2.56000000e+02,  5.18315882e-04)
( 2.57000000e+02,  4.53835231e-04)
( 2.58000000e+02,  4.33279297e-04)
( 2.59000000e+02,  4.15478959e-04)
( 2.60000000e+02,  3.85664371e-04)
( 2.61000000e+02,  3.71848030e-04)
( 2.62000000e+02,  3.74889947e-04)
( 2.63000000e+02,  3.73596595e-04)
( 2.64000000e+02,  3.27068383e-04)
( 2.65000000e+02,  3.11501558e-04)
( 2.66000000e+02,  3.33382420e-04)
( 2.67000000e+02,  3.12616873e-04)
( 2.68000000e+02,  2.94946041e-04)
( 2.69000000e+02,  2.93870168e-04)
( 2.70000000e+02,  3.08354388e-04)
( 2.71000000e+02,  3.06257309e-04)
( 2.72000000e+02,  2.96697982e-04)
( 2.73000000e+02,  2.94743722e-04)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 2.74000000e+02,  1.46421984e+00)
( 2.75000000e+02,  7.74721261e-02)
( 2.76000000e+02,  6.71687684e-02)
( 2.77000000e+02,  8.63614977e-03)
( 2.78000000e+02,  5.58619098e-03)
( 2.79000000e+02,  2.22613793e-03)
( 2.80000000e+02,  4.11111633e-03)
( 2.81000000e+02,  2.17102691e-03)
( 2.82000000e+02,  2.18189293e-03)
( 2.83000000e+02,  1.13558924e-03)
( 2.84000000e+02,  1.91382066e-04)
( 2.85000000e+02,  3.90395804e-04)
( 2.86000000e+02,  3.98899945e-04)
( 2.87000000e+02,  5.12898477e-04)
( 2.88000000e+02,  2.97121703e-04)
( 2.89000000e+02,  5.77263742e-04)
( 2.90000000e+02,  4.66321739e-04)
( 2.91000000e+02,  2.33218408e-04)
( 2.92000000e+02,  1.75632790e-04)
( 2.93000000e+02,  1.68648853e-04)
( 2.94000000e+02,  1.47663774e-04)
( 2.95000000e+02,  1.11051498e-04)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 2.96000000e+02,  1.55143262e+00)
( 2.97000000e+02,  1.02587576e-01)
( 2.98000000e+02,  6.46695827e-02)
( 2.99000000e+02,  2.10149707e-02)
( 3.00000000e+02,  1.00978773e-02)
( 3.01000000e+02,  6.83479834e-03)
( 3.02000000e+02,  2.61336166e-03)
( 3.03000000e+02,  2.10403193e-03)
( 3.04000000e+02,  1.40217125e-03)
( 3.05000000e+02,  1.08085633e-03)
( 3.06000000e+02,  8.18729667e-04)
( 3.07000000e+02,  6.21563065e-04)
( 3.08000000e+02,  5.10534487e-04)
( 3.09000000e+02,  6.64549506e-04)
( 3.10000000e+02,  1.00208577e-03)
( 3.11000000e+02,  7.87709253e-04)
( 3.12000000e+02,  7.95577949e-04)
( 3.13000000e+02,  5.99270065e-04)
( 3.14000000e+02,  5.27748020e-04)
( 3.15000000e+02,  4.09030108e-04)
( 3.16000000e+02,  4.84207883e-04)
( 3.17000000e+02,  3.73309621e-04)
( 3.18000000e+02,  3.34288297e-04)
( 3.19000000e+02,  4.21833013e-04)
( 3.20000000e+02,  3.69427413e-04)
( 3.21000000e+02,  3.46403774e-04)
( 3.22000000e+02,  2.61916351e-04)
( 3.23000000e+02,  2.43034912e-04)
( 3.24000000e+02,  3.03033108e-04)
( 3.25000000e+02,  2.99800239e-04)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 3.26000000e+02,  1.60394647e+00)
( 3.27000000e+02,  4.89228019e-02)
( 3.28000000e+02,  1.22963630e-02)
( 3.29000000e+02,  4.69904030e-03)
( 3.30000000e+02,  3.06142087e-03)
( 3.31000000e+02,  1.64987976e-03)
( 3.32000000e+02,  3.06403056e-03)
( 3.33000000e+02,  1.58249210e-03)
( 3.34000000e+02,  1.38303317e-03)
( 3.35000000e+02,  1.01206642e-03)
( 3.36000000e+02,  9.81976535e-04)
( 3.37000000e+02,  7.08722186e-04)
( 3.38000000e+02,  8.48358704e-04)
( 3.39000000e+02,  7.83111437e-04)
( 3.40000000e+02,  6.58007094e-04)
( 3.41000000e+02,  6.50965040e-04)
( 3.42000000e+02,  5.61173786e-05)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 3.43000000e+02,  1.63323439e+00)
( 3.44000000e+02,  4.81390762e-02)
( 3.45000000e+02,  2.49797222e-02)
( 3.46000000e+02,  9.54988693e-03)
( 3.47000000e+02,  3.73917433e-03)
( 3.48000000e+02,  2.63250769e-03)
( 3.49000000e+02,  1.75431594e-03)
( 3.50000000e+02,  1.28749246e-03)
( 3.51000000e+02,  9.76161381e-04)
( 3.52000000e+02,  8.56507861e-04)
( 3.53000000e+02,  6.63244604e-04)
( 3.54000000e+02,  4.69002362e-04)
( 3.55000000e+02,  4.68020884e-04)
( 3.56000000e+02,  7.94980910e-04)
( 3.57000000e+02,  5.97947313e-04)
( 3.58000000e+02,  4.48575663e-04)
( 3.59000000e+02,  3.39887968e-04)
( 3.60000000e+02,  3.36776199e-04)
( 3.61000000e+02,  2.54087983e-04)
( 3.62000000e+02,  1.93489337e-04)
( 3.63000000e+02,  2.51063559e-04)
( 3.64000000e+02,  1.88905821e-04)
( 3.65000000e+02,  1.65509500e-04)
( 3.66000000e+02,  1.55222818e-04)
( 3.67000000e+02,  1.45558464e-04)
( 3.68000000e+02,  1.36517963e-04)
( 3.69000000e+02,  1.28043584e-04)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 3.70000000e+02,  1.66186772e+00)
( 3.71000000e+02,  5.35402007e-02)
( 3.72000000e+02,  2.64565750e-02)
( 3.73000000e+02,  9.93657002e-03)
( 3.74000000e+02,  4.34924010e-03)
( 3.75000000e+02,  2.27616114e-03)
( 3.76000000e+02,  1.22166182e-03)
( 3.77000000e+02,  1.10579193e-03)
( 3.78000000e+02,  8.71499625e-04)
( 3.79000000e+02,  7.14269647e-04)
( 3.80000000e+02,  8.33322042e-04)
( 3.81000000e+02,  5.66102911e-04)
( 3.82000000e+02,  8.15052946e-04)
( 3.83000000e+02,  2.07974424e-04)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 3.84000000e+02,  1.68676588e+00)
( 3.85000000e+02,  5.65323553e-02)
( 3.86000000e+02,  3.06908016e-02)
( 3.87000000e+02,  1.08738023e-02)
( 3.88000000e+02,  4.58605486e-03)
( 3.89000000e+02,  2.48661977e-03)
( 3.90000000e+02,  1.37701498e-03)
( 3.91000000e+02,  1.24040728e-03)
( 3.92000000e+02,  9.78657801e-04)
( 3.93000000e+02,  7.65201322e-04)
( 3.94000000e+02,  1.05229158e-03)
( 3.95000000e+02,  6.35537523e-04)
( 3.96000000e+02,  7.80129923e-04)
( 3.97000000e+02,  3.99062596e-04)
( 3.98000000e+02,  7.31970507e-04)
( 3.99000000e+02,  5.50532692e-04)
( 4.00000000e+02,  4.43118017e-04)
( 4.01000000e+02,  3.37424425e-04)
( 4.02000000e+02,  3.32694674e-04)
( 4.03000000e+02,  1.64904354e-04)
( 4.04000000e+02,  8.72139532e-05)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=2]
coordinates {
( 4.05000000e+02,  1.71564907e+00)
( 4.06000000e+02,  5.96179829e-02)
( 4.07000000e+02,  3.25819608e-02)
( 4.08000000e+02,  1.07113710e-02)
( 4.09000000e+02,  4.90030723e-03)
( 4.10000000e+02,  2.65316966e-03)
( 4.11000000e+02,  1.44719577e-03)
( 4.12000000e+02,  1.25369187e-03)
( 4.13000000e+02,  9.86165351e-04)
( 4.14000000e+02,  5.96402060e-04)
( 4.15000000e+02,  6.20238228e-04)
( 4.16000000e+02,  3.60652298e-04)
( 4.17000000e+02,  3.38642234e-04)
( 4.18000000e+02,  2.32696815e-04)
( 4.19000000e+02,  1.36760730e-04)};\label{line:R0}

\addplot [black, thin, mark=*, mark size=0.75, mark options={solid, thin}, mark repeat=10]
coordinates {
( 4.20000000e+02,  1.36760730e-04)
( 4.21000000e+02,  1.08217720e-04)
( 4.22000000e+02,  1.90679257e-04)
( 4.23000000e+02,  1.50313994e-04)
( 4.24000000e+02,  1.60294137e-04)
( 4.25000000e+02,  1.21596709e-04)
( 4.26000000e+02,  9.14179811e-05)
( 4.27000000e+02,  5.37472863e-05)
( 4.28000000e+02,  7.37760827e-05)
( 4.29000000e+02,  4.17838137e-05)
( 4.30000000e+02,  3.22755802e-05)
( 4.31000000e+02,  2.54097328e-05)
( 4.32000000e+02,  2.38963178e-05)
( 4.33000000e+02,  2.24721333e-05)
( 4.34000000e+02,  1.99565106e-05)
( 4.35000000e+02,  1.77528198e-05)
( 4.36000000e+02,  1.57961767e-05)
( 4.37000000e+02,  1.40961696e-05)
( 4.38000000e+02,  1.26464271e-05)
( 4.39000000e+02,  1.13143053e-05)
( 4.40000000e+02,  9.59069690e-06)
( 4.41000000e+02,  8.78279813e-06)
( 4.42000000e+02,  7.53414817e-06)
( 4.43000000e+02,  6.93395039e-06)
( 4.44000000e+02,  6.12886906e-06)
( 4.45000000e+02,  5.75296259e-06)
( 4.46000000e+02,  5.20739353e-06)
( 4.47000000e+02,  4.98129298e-06)
( 4.48000000e+02,  4.72353022e-06)
( 4.49000000e+02,  4.58813031e-06)
( 4.50000000e+02,  4.45863158e-06)
( 4.51000000e+02,  4.34354995e-06)
( 4.52000000e+02,  4.22047230e-06)
( 4.53000000e+02,  4.10226773e-06)
( 4.54000000e+02,  3.99823021e-06)
( 4.55000000e+02,  3.79500356e-06)
( 4.56000000e+02,  3.76610584e-06)
( 4.57000000e+02,  3.75160267e-06)
( 4.58000000e+02,  3.73736038e-06)
( 4.59000000e+02,  3.72296948e-06)
( 4.60000000e+02,  3.70860102e-06)
( 4.61000000e+02,  3.69448757e-06)
( 4.62000000e+02,  3.68024212e-06)
( 4.63000000e+02,  3.65230988e-06)
( 4.64000000e+02,  3.62542142e-06)
( 4.65000000e+02,  3.57155909e-06)
( 4.66000000e+02,  3.56463477e-06)
( 4.67000000e+02,  3.55776554e-06)
( 4.68000000e+02,  3.54404040e-06)
( 4.69000000e+02,  3.54059225e-06)
( 4.70000000e+02,  3.53886926e-06)
( 4.71000000e+02,  3.53714452e-06)
( 4.72000000e+02,  3.53628160e-06)
( 4.73000000e+02,  3.53585029e-06)
( 4.74000000e+02,  3.53412648e-06)
( 4.75000000e+02,  3.53326529e-06)
( 4.76000000e+02,  3.53154275e-06)
( 4.77000000e+02,  3.53068207e-06)
( 4.78000000e+02,  3.52896076e-06)
( 4.79000000e+02,  3.52853018e-06)
( 4.80000000e+02,  3.52847636e-06)
( 4.81000000e+02,  3.52842251e-06)
( 4.82000000e+02,  3.52820720e-06)
( 4.83000000e+02,  3.52809958e-06)
( 4.84000000e+02,  3.52788427e-06)
( 4.85000000e+02,  3.52766903e-06)
( 4.86000000e+02,  3.52723859e-06)
( 4.87000000e+02,  3.52713091e-06)
( 4.88000000e+02,  3.52707713e-06)
( 4.89000000e+02,  3.52686192e-06)
( 4.90000000e+02,  3.52675427e-06)
( 4.91000000e+02,  3.52653911e-06)
( 4.92000000e+02,  3.52652564e-06)
( 4.93000000e+02,  3.52649875e-06)
( 4.94000000e+02,  3.52649196e-06)
( 4.95000000e+02,  3.52647854e-06)
( 4.96000000e+02,  3.52646511e-06)
( 4.97000000e+02,  3.52641131e-06)
( 4.98000000e+02,  3.52638442e-06)
( 4.99000000e+02,  3.52633054e-06)
( 5.00000000e+02,  3.52632891e-06)
( 5.01000000e+02,  3.52632721e-06)
( 5.02000000e+02,  3.52632385e-06)
( 5.03000000e+02,  3.52632216e-06)
( 5.04000000e+02,  3.52631879e-06)};\label{line:R0}

\nextgroupplot[xtick={0, 250, 500}, xlabel={Iteration ($i$)}, xmin=-5, xmax=540, ymin=0.001, ymax=20, ymode=log, width=0.315\textwidth]
\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 1.00000000e+00,  1.13076742e+00)
( 2.00000000e+00,  1.68357768e-01)
( 3.00000000e+00,  2.48673765e-02)
( 4.00000000e+00,  1.49549497e-02)
( 5.00000000e+00,  9.83320492e-03)
( 6.00000000e+00,  7.29357823e-03)
( 7.00000000e+00,  6.54076867e-03)
( 8.00000000e+00,  6.34712147e-03)
( 9.00000000e+00,  6.22488119e-03)
( 1.00000000e+01,  6.15114570e-03)
( 1.10000000e+01,  6.10659343e-03)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 1.20000000e+01,  1.10958522e+00)
( 1.30000000e+01,  1.94337425e-01)
( 1.40000000e+01,  2.01798799e-02)
( 1.50000000e+01,  1.41381824e-02)
( 1.60000000e+01,  9.51325113e-03)
( 1.70000000e+01,  6.70217123e-03)
( 1.80000000e+01,  6.49318835e-03)
( 1.90000000e+01,  6.41028318e-03)
( 2.00000000e+01,  6.32028565e-03)
( 2.10000000e+01,  6.27442989e-03)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 2.20000000e+01,  1.10040492e+00)
( 2.30000000e+01,  2.00995095e-01)
( 2.40000000e+01,  1.97538759e-02)
( 2.50000000e+01,  1.53088741e-02)
( 2.60000000e+01,  1.02627186e-02)
( 2.70000000e+01,  7.65180485e-03)
( 2.80000000e+01,  7.17689240e-03)
( 2.90000000e+01,  7.04900968e-03)
( 3.00000000e+01,  6.93917421e-03)
( 3.10000000e+01,  6.85662555e-03)
( 3.20000000e+01,  6.83577204e-03)
( 3.30000000e+01,  6.83066857e-03)
( 3.40000000e+01,  6.80324541e-03)
( 3.50000000e+01,  6.79925383e-03)
( 3.60000000e+01,  6.78531557e-03)
( 3.70000000e+01,  6.77549038e-03)
( 3.80000000e+01,  6.76526613e-03)
( 3.90000000e+01,  6.76213627e-03)
( 4.00000000e+01,  6.76015366e-03)
( 4.10000000e+01,  6.75552309e-03)
( 4.20000000e+01,  6.75538569e-03)
( 4.30000000e+01,  6.75443803e-03)
( 4.40000000e+01,  6.75793367e-03)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 4.50000000e+01,  1.08922702e+00)
( 4.60000000e+01,  1.19646387e-01)
( 4.70000000e+01,  1.52679776e-02)
( 4.80000000e+01,  1.17032716e-02)
( 4.90000000e+01,  8.65491861e-03)
( 5.00000000e+01,  7.74394173e-03)
( 5.10000000e+01,  7.56344201e-03)
( 5.20000000e+01,  7.47478870e-03)
( 5.30000000e+01,  7.43478831e-03)
( 5.40000000e+01,  7.33767297e-03)
( 5.50000000e+01,  7.31995046e-03)
( 5.60000000e+01,  7.31845405e-03)
( 5.70000000e+01,  7.30909218e-03)
( 5.80000000e+01,  7.30894942e-03)
( 5.90000000e+01,  7.30284121e-03)
( 6.00000000e+01,  7.29746447e-03)
( 6.10000000e+01,  7.31235449e-03)
( 6.20000000e+01,  7.29339416e-03)
( 6.30000000e+01,  7.28246185e-03)
( 6.40000000e+01,  7.29421616e-03)
( 6.50000000e+01,  7.28352701e-03)
( 6.60000000e+01,  7.28999372e-03)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 6.70000000e+01,  1.09052479e+00)
( 6.80000000e+01,  1.45818140e-01)
( 6.90000000e+01,  2.74881892e-02)
( 7.00000000e+01,  2.26251604e-02)
( 7.10000000e+01,  9.07037620e-03)
( 7.20000000e+01,  8.55421394e-03)
( 7.30000000e+01,  8.47896514e-03)
( 7.40000000e+01,  8.37273028e-03)
( 7.50000000e+01,  8.28337116e-03)
( 7.60000000e+01,  8.17180650e-03)
( 7.70000000e+01,  8.13571610e-03)
( 7.80000000e+01,  8.10158008e-03)
( 7.90000000e+01,  8.09216820e-03)
( 8.00000000e+01,  8.08691417e-03)
( 8.10000000e+01,  8.07972729e-03)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 8.20000000e+01,  1.03076897e+00)
( 8.30000000e+01,  2.61417875e-01)
( 8.40000000e+01,  6.58433441e-02)
( 8.50000000e+01,  2.96378894e-02)
( 8.60000000e+01,  2.43304947e-02)
( 8.70000000e+01,  1.77804467e-02)
( 8.80000000e+01,  1.63831890e-02)
( 8.90000000e+01,  1.35477927e-02)
( 9.00000000e+01,  1.00256269e-02)
( 9.10000000e+01,  9.58439462e-03)
( 9.20000000e+01,  8.92401161e-03)
( 9.30000000e+01,  8.88563685e-03)
( 9.40000000e+01,  8.85142991e-03)
( 9.50000000e+01,  8.83974659e-03)
( 9.60000000e+01,  8.79055985e-03)
( 9.70000000e+01,  8.76592345e-03)
( 9.80000000e+01,  8.76212573e-03)
( 9.90000000e+01,  8.74627628e-03)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 1.00000000e+02,  1.11418365e+00)
( 1.01000000e+02,  5.37040748e-01)
( 1.02000000e+02,  1.16681182e-01)
( 1.03000000e+02,  3.89623824e-02)
( 1.04000000e+02,  3.67912327e-02)
( 1.05000000e+02,  1.34676611e-02)
( 1.06000000e+02,  1.28071302e-02)
( 1.07000000e+02,  1.09122364e-02)
( 1.08000000e+02,  1.02810467e-02)
( 1.09000000e+02,  1.00035072e-02)
( 1.10000000e+02,  9.90904057e-03)
( 1.11000000e+02,  9.87114025e-03)
( 1.12000000e+02,  9.82051394e-03)
( 1.13000000e+02,  9.79821718e-03)
( 1.14000000e+02,  9.75736115e-03)
( 1.15000000e+02,  9.73305943e-03)
( 1.16000000e+02,  9.71251900e-03)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 1.17000000e+02,  1.07740382e+00)
( 1.18000000e+02,  2.70334894e-01)
( 1.19000000e+02,  5.23727358e-02)
( 1.20000000e+02,  3.63976309e-02)
( 1.21000000e+02,  2.10307492e-02)
( 1.22000000e+02,  1.71680008e-02)
( 1.23000000e+02,  1.49466763e-02)
( 1.24000000e+02,  1.42185846e-02)
( 1.25000000e+02,  1.22655568e-02)
( 1.26000000e+02,  1.06687401e-02)
( 1.27000000e+02,  1.06317842e-02)
( 1.28000000e+02,  1.06254243e-02)
( 1.29000000e+02,  1.05718946e-02)
( 1.30000000e+02,  1.05256745e-02)
( 1.31000000e+02,  1.04998489e-02)
( 1.32000000e+02,  1.04893003e-02)
( 1.33000000e+02,  1.04877089e-02)
( 1.34000000e+02,  1.04837173e-02)
( 1.35000000e+02,  1.04882321e-02)
( 1.36000000e+02,  1.04826474e-02)
( 1.37000000e+02,  1.04837388e-02)
( 1.38000000e+02,  1.04807845e-02)
( 1.39000000e+02,  1.04818384e-02)
( 1.40000000e+02,  1.04790925e-02)
( 1.41000000e+02,  1.04802963e-02)
( 1.42000000e+02,  1.04783613e-02)
( 1.43000000e+02,  1.04778437e-02)
( 1.44000000e+02,  1.04778897e-02)
( 1.45000000e+02,  1.04924758e-02)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 1.46000000e+02,  1.19745293e+00)
( 1.47000000e+02,  3.03219919e-01)
( 1.48000000e+02,  5.16814075e-02)
( 1.49000000e+02,  3.99435944e-02)
( 1.50000000e+02,  2.31893618e-02)
( 1.51000000e+02,  1.82640497e-02)
( 1.52000000e+02,  1.61775337e-02)
( 1.53000000e+02,  1.52357918e-02)
( 1.54000000e+02,  1.20606466e-02)
( 1.55000000e+02,  1.16844105e-02)
( 1.56000000e+02,  1.15304141e-02)
( 1.57000000e+02,  1.15073388e-02)
( 1.58000000e+02,  1.13777015e-02)
( 1.59000000e+02,  1.13721938e-02)
( 1.60000000e+02,  1.13483313e-02)
( 1.61000000e+02,  1.13365154e-02)
( 1.62000000e+02,  1.13343022e-02)
( 1.63000000e+02,  1.13308465e-02)
( 1.64000000e+02,  1.13287225e-02)
( 1.65000000e+02,  1.13280923e-02)
( 1.66000000e+02,  1.13274791e-02)
( 1.67000000e+02,  1.13273197e-02)
( 1.68000000e+02,  1.13222772e-02)
( 1.69000000e+02,  1.13218511e-02)
( 1.70000000e+02,  1.13197682e-02)
( 1.71000000e+02,  1.13197098e-02)
( 1.72000000e+02,  1.13277701e-02)
( 1.73000000e+02,  1.13121178e-02)
( 1.74000000e+02,  1.13106682e-02)
( 1.75000000e+02,  1.13079366e-02)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 1.76000000e+02,  1.06804273e+00)
( 1.77000000e+02,  1.21960880e-01)
( 1.78000000e+02,  2.84872614e-02)
( 1.79000000e+02,  1.51787652e-02)
( 1.80000000e+02,  1.29542868e-02)
( 1.81000000e+02,  1.27905730e-02)
( 1.82000000e+02,  1.23705227e-02)
( 1.83000000e+02,  1.23546031e-02)
( 1.84000000e+02,  1.23477538e-02)
( 1.85000000e+02,  1.23353864e-02)
( 1.86000000e+02,  1.23154022e-02)
( 1.87000000e+02,  1.23024582e-02)
( 1.88000000e+02,  1.23018638e-02)
( 1.89000000e+02,  1.22977677e-02)
( 1.90000000e+02,  1.22917457e-02)
( 1.91000000e+02,  1.22767888e-02)
( 1.92000000e+02,  1.22507828e-02)
( 1.93000000e+02,  1.22741299e-02)
( 1.94000000e+02,  1.22605447e-02)
( 1.95000000e+02,  1.22556328e-02)
( 1.96000000e+02,  1.22625846e-02)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 1.97000000e+02,  1.11273128e+00)
( 1.98000000e+02,  1.18258963e-01)
( 1.99000000e+02,  2.50030237e-02)
( 2.00000000e+02,  1.63412843e-02)
( 2.01000000e+02,  1.36778363e-02)
( 2.02000000e+02,  1.36524652e-02)
( 2.03000000e+02,  1.33718565e-02)
( 2.04000000e+02,  1.33462698e-02)
( 2.05000000e+02,  1.33117891e-02)
( 2.06000000e+02,  1.33025012e-02)
( 2.07000000e+02,  1.32462024e-02)
( 2.08000000e+02,  1.32008387e-02)
( 2.09000000e+02,  1.32181234e-02)
( 2.10000000e+02,  1.31998447e-02)
( 2.11000000e+02,  1.32468063e-02)
( 2.12000000e+02,  1.31986204e-02)
( 2.13000000e+02,  1.32283463e-02)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 2.14000000e+02,  1.12667604e+00)
( 2.15000000e+02,  1.11624021e-01)
( 2.16000000e+02,  3.24787749e-02)
( 2.17000000e+02,  2.05643717e-02)
( 2.18000000e+02,  1.52833206e-02)
( 2.19000000e+02,  1.48952556e-02)
( 2.20000000e+02,  1.45481877e-02)
( 2.21000000e+02,  1.45479435e-02)
( 2.22000000e+02,  1.43259064e-02)
( 2.23000000e+02,  1.42586546e-02)
( 2.24000000e+02,  1.42567888e-02)
( 2.25000000e+02,  1.42562613e-02)
( 2.26000000e+02,  1.42554355e-02)
( 2.27000000e+02,  1.42532750e-02)
( 2.28000000e+02,  1.42532201e-02)
( 2.29000000e+02,  1.42532585e-02)
( 2.30000000e+02,  1.42533239e-02)
( 2.31000000e+02,  1.42562890e-02)
( 2.32000000e+02,  1.42578493e-02)
( 2.33000000e+02,  1.42619245e-02)
( 2.34000000e+02,  1.42506777e-02)
( 2.35000000e+02,  1.42485517e-02)
( 2.36000000e+02,  1.42493782e-02)
( 2.37000000e+02,  1.42506859e-02)
( 2.38000000e+02,  1.42482349e-02)
( 2.39000000e+02,  1.42484684e-02)
( 2.40000000e+02,  1.42491151e-02)
( 2.41000000e+02,  1.42491732e-02)
( 2.42000000e+02,  1.42487083e-02)
( 2.43000000e+02,  1.42495461e-02)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 2.44000000e+02,  1.14373221e+00)
( 2.45000000e+02,  1.11474569e-01)
( 2.46000000e+02,  5.35725867e-02)
( 2.47000000e+02,  1.97386744e-02)
( 2.48000000e+02,  1.60104112e-02)
( 2.49000000e+02,  1.59763635e-02)
( 2.50000000e+02,  1.53721514e-02)
( 2.51000000e+02,  1.53828001e-02)
( 2.52000000e+02,  1.53663316e-02)
( 2.53000000e+02,  1.53656689e-02)
( 2.54000000e+02,  1.53403792e-02)
( 2.55000000e+02,  1.53351873e-02)
( 2.56000000e+02,  1.53321211e-02)
( 2.57000000e+02,  1.53328674e-02)
( 2.58000000e+02,  1.53303569e-02)
( 2.59000000e+02,  1.53304840e-02)
( 2.60000000e+02,  1.53301441e-02)
( 2.61000000e+02,  1.53305088e-02)
( 2.62000000e+02,  1.53283125e-02)
( 2.63000000e+02,  1.53269416e-02)
( 2.64000000e+02,  1.53267030e-02)
( 2.65000000e+02,  1.53258681e-02)
( 2.66000000e+02,  1.53247721e-02)
( 2.67000000e+02,  1.53227822e-02)
( 2.68000000e+02,  1.53231335e-02)
( 2.69000000e+02,  1.53231493e-02)
( 2.70000000e+02,  1.53216006e-02)
( 2.71000000e+02,  1.53211886e-02)
( 2.72000000e+02,  1.53212730e-02)
( 2.73000000e+02,  1.53210216e-02)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 2.74000000e+02,  1.15730280e+00)
( 2.75000000e+02,  9.26849985e-02)
( 2.76000000e+02,  5.78125360e-02)
( 2.77000000e+02,  1.96167769e-02)
( 2.78000000e+02,  1.73208359e-02)
( 2.79000000e+02,  1.69399119e-02)
( 2.80000000e+02,  1.67844223e-02)
( 2.81000000e+02,  1.67154321e-02)
( 2.82000000e+02,  1.64614408e-02)
( 2.83000000e+02,  1.64147956e-02)
( 2.84000000e+02,  1.64756218e-02)
( 2.85000000e+02,  1.64568367e-02)
( 2.86000000e+02,  1.64508527e-02)
( 2.87000000e+02,  1.64241312e-02)
( 2.88000000e+02,  1.64292104e-02)
( 2.89000000e+02,  1.64139439e-02)
( 2.90000000e+02,  1.64090394e-02)
( 2.91000000e+02,  1.64233843e-02)
( 2.92000000e+02,  1.64174681e-02)
( 2.93000000e+02,  1.64098355e-02)
( 2.94000000e+02,  1.64131124e-02)
( 2.95000000e+02,  1.64146733e-02)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 2.96000000e+02,  1.23231018e+00)
( 2.97000000e+02,  1.07264791e-01)
( 2.98000000e+02,  5.63506153e-02)
( 2.99000000e+02,  2.62849292e-02)
( 3.00000000e+02,  1.95887939e-02)
( 3.01000000e+02,  1.86538372e-02)
( 3.02000000e+02,  1.79434344e-02)
( 3.03000000e+02,  1.77870259e-02)
( 3.04000000e+02,  1.77245568e-02)
( 3.05000000e+02,  1.76424348e-02)
( 3.06000000e+02,  1.76400105e-02)
( 3.07000000e+02,  1.76336067e-02)
( 3.08000000e+02,  1.76295745e-02)
( 3.09000000e+02,  1.76245681e-02)
( 3.10000000e+02,  1.76105741e-02)
( 3.11000000e+02,  1.75889610e-02)
( 3.12000000e+02,  1.75853345e-02)
( 3.13000000e+02,  1.75733006e-02)
( 3.14000000e+02,  1.75773413e-02)
( 3.15000000e+02,  1.75837800e-02)
( 3.16000000e+02,  1.75747724e-02)
( 3.17000000e+02,  1.75833908e-02)
( 3.18000000e+02,  1.75823311e-02)
( 3.19000000e+02,  1.75759675e-02)
( 3.20000000e+02,  1.75725589e-02)
( 3.21000000e+02,  1.75727265e-02)
( 3.22000000e+02,  1.75794514e-02)
( 3.23000000e+02,  1.75745724e-02)
( 3.24000000e+02,  1.75698991e-02)
( 3.25000000e+02,  1.75691247e-02)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 3.26000000e+02,  1.26035853e+00)
( 3.27000000e+02,  5.94146971e-02)
( 3.28000000e+02,  2.26857501e-02)
( 3.29000000e+02,  1.97247788e-02)
( 3.30000000e+02,  1.90232473e-02)
( 3.31000000e+02,  1.89895179e-02)
( 3.32000000e+02,  1.88281879e-02)
( 3.33000000e+02,  1.87630409e-02)
( 3.34000000e+02,  1.87490285e-02)
( 3.35000000e+02,  1.87894703e-02)
( 3.36000000e+02,  1.87582693e-02)
( 3.37000000e+02,  1.87805757e-02)
( 3.38000000e+02,  1.87568584e-02)
( 3.39000000e+02,  1.87502744e-02)
( 3.40000000e+02,  1.87865295e-02)
( 3.41000000e+02,  1.87532442e-02)
( 3.42000000e+02,  1.87948786e-02)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 3.43000000e+02,  1.28254210e+00)
( 3.44000000e+02,  5.69754747e-02)
( 3.45000000e+02,  3.03406299e-02)
( 3.46000000e+02,  2.20764239e-02)
( 3.47000000e+02,  2.01769278e-02)
( 3.48000000e+02,  2.01164871e-02)
( 3.49000000e+02,  2.00392325e-02)
( 3.50000000e+02,  1.99928649e-02)
( 3.51000000e+02,  1.99901140e-02)
( 3.52000000e+02,  1.99860778e-02)
( 3.53000000e+02,  1.99944638e-02)
( 3.54000000e+02,  2.00049309e-02)
( 3.55000000e+02,  1.99997546e-02)
( 3.56000000e+02,  1.99683821e-02)
( 3.57000000e+02,  1.99625066e-02)
( 3.58000000e+02,  1.99688476e-02)
( 3.59000000e+02,  1.99728642e-02)
( 3.60000000e+02,  1.99666281e-02)
( 3.61000000e+02,  1.99719339e-02)
( 3.62000000e+02,  1.99704006e-02)
( 3.63000000e+02,  1.99672741e-02)
( 3.64000000e+02,  1.99658722e-02)
( 3.65000000e+02,  1.99626505e-02)
( 3.66000000e+02,  1.99632038e-02)
( 3.67000000e+02,  1.99625766e-02)
( 3.68000000e+02,  1.99625940e-02)
( 3.69000000e+02,  1.99630298e-02)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 3.70000000e+02,  1.30439699e+00)
( 3.71000000e+02,  5.86183235e-02)
( 3.72000000e+02,  3.16629771e-02)
( 3.73000000e+02,  2.35490467e-02)
( 3.74000000e+02,  2.15489081e-02)
( 3.75000000e+02,  2.13672114e-02)
( 3.76000000e+02,  2.13388477e-02)
( 3.77000000e+02,  2.13260191e-02)
( 3.78000000e+02,  2.13149329e-02)
( 3.79000000e+02,  2.13799475e-02)
( 3.80000000e+02,  2.12963377e-02)
( 3.81000000e+02,  2.13299289e-02)
( 3.82000000e+02,  2.12776329e-02)
( 3.83000000e+02,  2.13376642e-02)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 3.84000000e+02,  1.32427336e+00)
( 3.85000000e+02,  5.88839630e-02)
( 3.86000000e+02,  3.53990155e-02)
( 3.87000000e+02,  2.51399675e-02)
( 3.88000000e+02,  2.28362067e-02)
( 3.89000000e+02,  2.26635597e-02)
( 3.90000000e+02,  2.26387824e-02)
( 3.91000000e+02,  2.26251334e-02)
( 3.92000000e+02,  2.26160329e-02)
( 3.93000000e+02,  2.26872676e-02)
( 3.94000000e+02,  2.25876485e-02)
( 3.95000000e+02,  2.26209802e-02)
( 3.96000000e+02,  2.25809279e-02)
( 3.97000000e+02,  2.26414491e-02)
( 3.98000000e+02,  2.25762236e-02)
( 3.99000000e+02,  2.25757640e-02)
( 4.00000000e+02,  2.25802184e-02)
( 4.01000000e+02,  2.25767758e-02)
( 4.02000000e+02,  2.25816532e-02)
( 4.03000000e+02,  2.25923388e-02)
( 4.04000000e+02,  2.25781573e-02)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=3]
coordinates {
( 4.05000000e+02,  1.34680076e+00)
( 4.06000000e+02,  6.11427938e-02)
( 4.07000000e+02,  3.81283885e-02)
( 4.08000000e+02,  2.61336387e-02)
( 4.09000000e+02,  2.41256868e-02)
( 4.10000000e+02,  2.39615977e-02)
( 4.11000000e+02,  2.39449108e-02)
( 4.12000000e+02,  2.39314742e-02)
( 4.13000000e+02,  2.39262801e-02)
( 4.14000000e+02,  2.40012883e-02)
( 4.15000000e+02,  2.39376153e-02)
( 4.16000000e+02,  2.39502733e-02)
( 4.17000000e+02,  2.39336392e-02)
( 4.18000000e+02,  2.39411365e-02)
( 4.19000000e+02,  2.39203569e-02)};\label{line:R1err}

\addplot [blue, thin, mark=square*, mark size=0.75, mark options={solid, thin}, mark repeat=10]
coordinates {
( 4.20000000e+02,  2.39203569e-02)
( 4.21000000e+02,  2.39314957e-02)
( 4.22000000e+02,  2.39200865e-02)
( 4.23000000e+02,  2.39179230e-02)
( 4.24000000e+02,  2.39161620e-02)
( 4.25000000e+02,  2.39221142e-02)
( 4.26000000e+02,  2.39180624e-02)
( 4.27000000e+02,  2.39238394e-02)
( 4.28000000e+02,  2.39148160e-02)
( 4.29000000e+02,  2.39238272e-02)
( 4.30000000e+02,  2.39108548e-02)
( 4.31000000e+02,  2.39077099e-02)
( 4.32000000e+02,  2.39078919e-02)
( 4.33000000e+02,  2.39086053e-02)
( 4.34000000e+02,  2.39085384e-02)
( 4.35000000e+02,  2.39084289e-02)
( 4.36000000e+02,  2.39088799e-02)
( 4.37000000e+02,  2.39072793e-02)
( 4.38000000e+02,  2.39074906e-02)
( 4.39000000e+02,  2.39087703e-02)
( 4.40000000e+02,  2.39094154e-02)
( 4.41000000e+02,  2.39057715e-02)
( 4.42000000e+02,  2.39069600e-02)
( 4.43000000e+02,  2.39051757e-02)
( 4.44000000e+02,  2.39051209e-02)
( 4.45000000e+02,  2.39046046e-02)
( 4.46000000e+02,  2.39036081e-02)
( 4.47000000e+02,  2.39028746e-02)
( 4.48000000e+02,  2.39020824e-02)
( 4.49000000e+02,  2.39020654e-02)
( 4.50000000e+02,  2.39021816e-02)
( 4.51000000e+02,  2.39019522e-02)
( 4.52000000e+02,  2.39017955e-02)
( 4.53000000e+02,  2.39017984e-02)
( 4.54000000e+02,  2.39019164e-02)
( 4.55000000e+02,  2.39013773e-02)
( 4.56000000e+02,  2.39013552e-02)
( 4.57000000e+02,  2.39013026e-02)
( 4.58000000e+02,  2.39012771e-02)
( 4.59000000e+02,  2.39012197e-02)
( 4.60000000e+02,  2.39012368e-02)
( 4.61000000e+02,  2.39012518e-02)
( 4.62000000e+02,  2.39012511e-02)
( 4.63000000e+02,  2.39012799e-02)
( 4.64000000e+02,  2.39013055e-02)
( 4.65000000e+02,  2.39011856e-02)
( 4.66000000e+02,  2.39011618e-02)
( 4.67000000e+02,  2.39011604e-02)
( 4.68000000e+02,  2.39011632e-02)
( 4.69000000e+02,  2.39011340e-02)
( 4.70000000e+02,  2.39011291e-02)
( 4.71000000e+02,  2.39011228e-02)
( 4.72000000e+02,  2.39011223e-02)
( 4.73000000e+02,  2.39011219e-02)
( 4.74000000e+02,  2.39011230e-02)
( 4.75000000e+02,  2.39011215e-02)
( 4.76000000e+02,  2.39011210e-02)
( 4.77000000e+02,  2.39011217e-02)
( 4.78000000e+02,  2.39011175e-02)
( 4.79000000e+02,  2.39011164e-02)
( 4.80000000e+02,  2.39011164e-02)
( 4.81000000e+02,  2.39011164e-02)
( 4.82000000e+02,  2.39011165e-02)
( 4.83000000e+02,  2.39011163e-02)
( 4.84000000e+02,  2.39011165e-02)
( 4.85000000e+02,  2.39011167e-02)
( 4.86000000e+02,  2.39011155e-02)
( 4.87000000e+02,  2.39011156e-02)
( 4.88000000e+02,  2.39011156e-02)
( 4.89000000e+02,  2.39011157e-02)
( 4.90000000e+02,  2.39011158e-02)
( 4.91000000e+02,  2.39011152e-02)
( 4.92000000e+02,  2.39011152e-02)
( 4.93000000e+02,  2.39011152e-02)
( 4.94000000e+02,  2.39011151e-02)
( 4.95000000e+02,  2.39011152e-02)
( 4.96000000e+02,  2.39011152e-02)
( 4.97000000e+02,  2.39011152e-02)
( 4.98000000e+02,  2.39011152e-02)
( 4.99000000e+02,  2.39011150e-02)
( 5.00000000e+02,  2.39011150e-02)
( 5.01000000e+02,  2.39011150e-02)
( 5.02000000e+02,  2.39011150e-02)
( 5.03000000e+02,  2.39011150e-02)
( 5.04000000e+02,  2.39011150e-02)};\label{line:R1err}

\nextgroupplot[xtick={0, 1, 2}, xlabel={Iteration ($i$)}, xmin=-0.25, xmax=2.25, ymin=1e-14, ymax=1.7631585719145492e-05, ymode=log, width=0.315\textwidth]
\addplot [red, thin, mark=triangle*, mark size=0.75, mark options={solid, thin}, mark repeat=0]
coordinates {
( 0.00000000e+00,  3.52631714e-06)
( 1.00000000e+00,  7.03861811e-13)
( 2.00000000e+00,  4.45574865e-14)};\label{line:R0_fix}

\end{groupplot}\end{tikzpicture}

==> _py/mach2to3_study2_pres.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=0.45\textwidth,
xtick={-1, 0, 1},
ytick={1.17, 12.06},
xlabel={$x_2$},
ymax=13.2,
xmax=1.25,
ylabel={Pressure},
xmin=-1.25,
ymin=0]
\addplot [blue, thick, solid, mark=none, mark repeat=1]
coordinates {
(-1.00000000e+00,  1.17101593e+00)
(-9.99998175e-01,  1.17776623e+00)
(-9.99993275e-01,  1.18454356e+00)
(-9.99985303e-01,  1.19134785e+00)
(-9.99974256e-01,  1.19817899e+00)
(-9.99960136e-01,  1.20503690e+00)
(-9.99942943e-01,  1.21192150e+00)
(-9.99922675e-01,  1.21883271e+00)
(-9.99899335e-01,  1.22577042e+00)
(-9.99872920e-01,  1.23273456e+00)
(-9.99843432e-01,  1.23972504e+00)
(-9.99810870e-01,  1.24674177e+00)
(-9.99775234e-01,  1.25378467e+00)
(-9.99736525e-01,  1.26085364e+00)
(-9.99694743e-01,  1.26794860e+00)
(-9.99649886e-01,  1.27506946e+00)
(-9.99601956e-01,  1.28221613e+00)
(-9.99550953e-01,  1.28938853e+00)
(-9.99496875e-01,  1.29658656e+00)
(-9.99439724e-01,  1.30381015e+00)
(-9.99379500e-01,  1.31105920e+00)
(-9.99316202e-01,  1.31833362e+00)
(-9.99249830e-01,  1.32563333e+00)
(-9.99180384e-01,  1.33295823e+00)
(-9.99107865e-01,  1.34030825e+00)
(-9.99032272e-01,  1.34768329e+00)
(-9.98953606e-01,  1.35508326e+00)
(-9.98871866e-01,  1.36250808e+00)
(-9.98787052e-01,  1.36995765e+00)
(-9.98699165e-01,  1.37743190e+00)
(-9.98608204e-01,  1.38493073e+00)
(-9.98514170e-01,  1.39245406e+00)
(-9.98417061e-01,  1.40000179e+00)
(-9.98316880e-01,  1.40757384e+00)
(-9.98213624e-01,  1.41517012e+00)
(-9.98107295e-01,  1.42279055e+00)
(-9.97997892e-01,  1.43043503e+00)
(-9.97885416e-01,  1.43810349e+00)
(-9.97769866e-01,  1.44579582e+00)
(-9.97651242e-01,  1.45351195e+00)
(-9.97529545e-01,  1.46125178e+00)
(-9.97404774e-01,  1.46901523e+00)
(-9.97276929e-01,  1.47680221e+00)
(-9.97146011e-01,  1.48461264e+00)
(-9.97012019e-01,  1.49244643e+00)
(-9.96874954e-01,  1.50030349e+00)
(-9.96734815e-01,  1.50818373e+00)
(-9.96591602e-01,  1.51608706e+00)
(-9.96445315e-01,  1.52401341e+00)
(-9.96295955e-01,  1.53196268e+00)
(-9.96143522e-01,  1.53993479e+00)
(-9.95988014e-01,  1.54792965e+00)
(-9.95829433e-01,  1.55594717e+00)
(-9.95667779e-01,  1.56398728e+00)
(-9.95503051e-01,  1.57204987e+00)
(-9.95335249e-01,  1.58013487e+00)
(-9.95164373e-01,  1.58824219e+00)
(-9.94990424e-01,  1.59637174e+00)
(-9.94813401e-01,  1.60452345e+00)
(-9.94633305e-01,  1.61269722e+00)
(-9.94450135e-01,  1.62089296e+00)
(-9.94263891e-01,  1.62911060e+00)
(-9.94074574e-01,  1.63735005e+00)
(-9.93882183e-01,  1.64561122e+00)
(-9.93686718e-01,  1.65389403e+00)
(-9.93488180e-01,  1.66219839e+00)
(-9.93286568e-01,  1.67052422e+00)
(-9.93081883e-01,  1.67887144e+00)
(-9.92874124e-01,  1.68723995e+00)
(-9.92663291e-01,  1.69562969e+00)
(-9.92449384e-01,  1.70404055e+00)
(-9.92232404e-01,  1.71247247e+00)
(-9.92012351e-01,  1.72092534e+00)
(-9.91789223e-01,  1.72939910e+00)
(-9.91563022e-01,  1.73789366e+00)
(-9.91333748e-01,  1.74640894e+00)
(-9.91101399e-01,  1.75494484e+00)
(-9.90865978e-01,  1.76350130e+00)
(-9.90627482e-01,  1.77207822e+00)
(-9.90385913e-01,  1.78067552e+00)
(-9.90141270e-01,  1.78929313e+00)
(-9.89893554e-01,  1.79793096e+00)
(-9.89642764e-01,  1.80658892e+00)
(-9.89388900e-01,  1.81526694e+00)
(-9.89131963e-01,  1.82396493e+00)
(-9.88871952e-01,  1.83268282e+00)
(-9.88608867e-01,  1.84142051e+00)
(-9.88342709e-01,  1.85017794e+00)
(-9.88073477e-01,  1.85895501e+00)
(-9.87801171e-01,  1.86775165e+00)
(-9.87525792e-01,  1.87656778e+00)
(-9.87247339e-01,  1.88540332e+00)
(-9.86965813e-01,  1.89425818e+00)
(-9.86681213e-01,  1.90313229e+00)
(-9.86393539e-01,  1.91202556e+00)
(-9.86102792e-01,  1.92093792e+00)
(-9.85808971e-01,  1.92986929e+00)
(-9.85512076e-01,  1.93881959e+00)
(-9.85212108e-01,  1.94778873e+00)
(-9.84909066e-01,  1.95677664e+00)
(-9.84909066e-01,  1.96250995e+00)
(-9.84602658e-01,  1.97204670e+00)
(-9.84293274e-01,  1.98161444e+00)
(-9.83980913e-01,  1.99121307e+00)
(-9.83665576e-01,  2.00084249e+00)
(-9.83347262e-01,  2.01050260e+00)
(-9.83025972e-01,  2.02019330e+00)
(-9.82701706e-01,  2.02991449e+00)
(-9.82374462e-01,  2.03966607e+00)
(-9.82044243e-01,  2.04944794e+00)
(-9.81711046e-01,  2.05925999e+00)
(-9.81374874e-01,  2.06910213e+00)
(-9.81035724e-01,  2.07897426e+00)
(-9.80693599e-01,  2.08887627e+00)
(-9.80348496e-01,  2.09880806e+00)
(-9.80000417e-01,  2.10876953e+00)
(-9.79649362e-01,  2.11876058e+00)
(-9.79295330e-01,  2.12878110e+00)
(-9.78938322e-01,  2.13883099e+00)
(-9.78578337e-01,  2.14891015e+00)
(-9.78215376e-01,  2.15901848e+00)
(-9.77849438e-01,  2.16915587e+00)
(-9.77480524e-01,  2.17932222e+00)
(-9.77108633e-01,  2.18951742e+00)
(-9.76733766e-01,  2.19974138e+00)
(-9.76355922e-01,  2.20999398e+00)
(-9.75975101e-01,  2.22027513e+00)
(-9.75591305e-01,  2.23058472e+00)
(-9.75204531e-01,  2.24092264e+00)
(-9.74814781e-01,  2.25128879e+00)
(-9.74422055e-01,  2.26168307e+00)
(-9.74026352e-01,  2.27210537e+00)
(-9.73627673e-01,  2.28255559e+00)
(-9.73226017e-01,  2.29303363e+00)
(-9.72821384e-01,  2.30353937e+00)
(-9.72413775e-01,  2.31407271e+00)
(-9.72003190e-01,  2.32463355e+00)
(-9.71589628e-01,  2.33522179e+00)
(-9.71173089e-01,  2.34583731e+00)
(-9.70753574e-01,  2.35648001e+00)
(-9.70331083e-01,  2.36714980e+00)
(-9.69905615e-01,  2.37784655e+00)
(-9.69477171e-01,  2.38857017e+00)
(-9.69045750e-01,  2.39932055e+00)
(-9.68611352e-01,  2.41009759e+00)
(-9.68173978e-01,  2.42090118e+00)
(-9.67733628e-01,  2.43173122e+00)
(-9.67290301e-01,  2.44258759e+00)
(-9.66843997e-01,  2.45347020e+00)
(-9.66394717e-01,  2.46437894e+00)
(-9.65942460e-01,  2.47531369e+00)
(-9.65487227e-01,  2.48627437e+00)
(-9.65029018e-01,  2.49726086e+00)
(-9.64567832e-01,  2.50827306e+00)
(-9.64103669e-01,  2.51931085e+00)
(-9.63636530e-01,  2.53037415e+00)
(-9.63166415e-01,  2.54146283e+00)
(-9.62693322e-01,  2.55257679e+00)
(-9.62217254e-01,  2.56371594e+00)
(-9.61738209e-01,  2.57488016e+00)
(-9.61256187e-01,  2.58606935e+00)
(-9.60771189e-01,  2.59728339e+00)
(-9.60283214e-01,  2.60852220e+00)
(-9.59792263e-01,  2.61978566e+00)
(-9.59298336e-01,  2.63107367e+00)
(-9.58801431e-01,  2.64238612e+00)
(-9.58301551e-01,  2.65372290e+00)
(-9.57798694e-01,  2.66508392e+00)
(-9.57292860e-01,  2.67646906e+00)
(-9.56784050e-01,  2.68787822e+00)
(-9.56272263e-01,  2.69931130e+00)
(-9.55757500e-01,  2.71076819e+00)
(-9.55239760e-01,  2.72224879e+00)
(-9.54719044e-01,  2.73375299e+00)
(-9.54195351e-01,  2.74528068e+00)
(-9.53668682e-01,  2.75683177e+00)
(-9.53139036e-01,  2.76840615e+00)
(-9.52606414e-01,  2.78000371e+00)
(-9.52070815e-01,  2.79162435e+00)
(-9.51532240e-01,  2.80326797e+00)
(-9.50990688e-01,  2.81493445e+00)
(-9.50446160e-01,  2.82662370e+00)
(-9.49898655e-01,  2.83833562e+00)
(-9.49348174e-01,  2.85007009e+00)
(-9.48794716e-01,  2.86182702e+00)
(-9.48238282e-01,  2.87360629e+00)
(-9.47678871e-01,  2.88540782e+00)
(-9.47116484e-01,  2.89723149e+00)
(-9.46551120e-01,  2.90907720e+00)
(-9.45982780e-01,  2.92094484e+00)
(-9.45411463e-01,  2.93283432e+00)
(-9.44837169e-01,  2.94474553e+00)
(-9.44259899e-01,  2.95667837e+00)
(-9.43679653e-01,  2.96863273e+00)
(-9.43096430e-01,  2.98060852e+00)
(-9.42510231e-01,  2.99260562e+00)
(-9.41921055e-01,  3.00462394e+00)
(-9.41328903e-01,  3.01666337e+00)
(-9.40733774e-01,  3.02872381e+00)
(-9.40135668e-01,  3.04080517e+00)
(-9.40135668e-01,  3.04450207e+00)
(-9.39527105e-01,  3.05737501e+00)
(-9.38915684e-01,  3.07027242e+00)
(-9.38301405e-01,  3.08319425e+00)
(-9.37684268e-01,  3.09614042e+00)
(-9.37064273e-01,  3.10911086e+00)
(-9.36441420e-01,  3.12210552e+00)
(-9.35815709e-01,  3.13512430e+00)
(-9.35187140e-01,  3.14816716e+00)
(-9.34555713e-01,  3.16123400e+00)
(-9.33921428e-01,  3.17432477e+00)
(-9.33284285e-01,  3.18743939e+00)
(-9.32644284e-01,  3.20057779e+00)
(-9.32001425e-01,  3.21373988e+00)
(-9.31355708e-01,  3.22692560e+00)
(-9.30707133e-01,  3.24013488e+00)
(-9.30055700e-01,  3.25336763e+00)
(-9.29401409e-01,  3.26662378e+00)
(-9.28744260e-01,  3.27990325e+00)
(-9.28084253e-01,  3.29320596e+00)
(-9.27421388e-01,  3.30653184e+00)
(-9.26755665e-01,  3.31988081e+00)
(-9.26087084e-01,  3.33325279e+00)
(-9.25415645e-01,  3.34664769e+00)
(-9.24741348e-01,  3.36006543e+00)
(-9.24064193e-01,  3.37350594e+00)
(-9.23384180e-01,  3.38696914e+00)
(-9.22701309e-01,  3.40045494e+00)
(-9.22015580e-01,  3.41396325e+00)
(-9.21326993e-01,  3.42749400e+00)
(-9.20635548e-01,  3.44104710e+00)
(-9.19941246e-01,  3.45462247e+00)
(-9.19244085e-01,  3.46822002e+00)
(-9.18544066e-01,  3.48183966e+00)
(-9.17841189e-01,  3.49548132e+00)
(-9.17135454e-01,  3.50914490e+00)
(-9.16426861e-01,  3.52283032e+00)
(-9.15715410e-01,  3.53653749e+00)
(-9.15001101e-01,  3.55026632e+00)
(-9.14283934e-01,  3.56401674e+00)
(-9.13563910e-01,  3.57778863e+00)
(-9.12841027e-01,  3.59158193e+00)
(-9.12115286e-01,  3.60539653e+00)
(-9.11386687e-01,  3.61923236e+00)
(-9.10655230e-01,  3.63308932e+00)
(-9.09920915e-01,  3.64696731e+00)
(-9.09183742e-01,  3.66086625e+00)
(-9.08443711e-01,  3.67478605e+00)
(-9.07700823e-01,  3.68872662e+00)
(-9.06955076e-01,  3.70268786e+00)
(-9.06206471e-01,  3.71666968e+00)
(-9.05455008e-01,  3.73067200e+00)
(-9.04700687e-01,  3.74469470e+00)
(-9.03943509e-01,  3.75873772e+00)
(-9.03183472e-01,  3.77280094e+00)
(-9.02420577e-01,  3.78688427e+00)
(-9.01654824e-01,  3.80098763e+00)
(-9.00886213e-01,  3.81511092e+00)
(-9.00114745e-01,  3.82925403e+00)
(-8.99340418e-01,  3.84341689e+00)
(-8.98563233e-01,  3.85759938e+00)
(-8.97783190e-01,  3.87180142e+00)
(-8.97000289e-01,  3.88602291e+00)
(-8.96214531e-01,  3.90026375e+00)
(-8.95425914e-01,  3.91452384e+00)
(-8.94634439e-01,  3.92880310e+00)
(-8.93840106e-01,  3.94310142e+00)
(-8.93042916e-01,  3.95741870e+00)
(-8.92242867e-01,  3.97175485e+00)
(-8.91439960e-01,  3.98610977e+00)
(-8.90634195e-01,  4.00048336e+00)
(-8.89825573e-01,  4.01487552e+00)
(-8.89014092e-01,  4.02928615e+00)
(-8.88199753e-01,  4.04371516e+00)
(-8.87382556e-01,  4.05816245e+00)
(-8.86562502e-01,  4.07262790e+00)
(-8.85739589e-01,  4.08711144e+00)
(-8.84913818e-01,  4.10161295e+00)
(-8.84085190e-01,  4.11613234e+00)
(-8.83253703e-01,  4.13066950e+00)
(-8.82419358e-01,  4.14522433e+00)
(-8.81582156e-01,  4.15979674e+00)
(-8.80742095e-01,  4.17438663e+00)
(-8.79899176e-01,  4.18899388e+00)
(-8.79053400e-01,  4.20361841e+00)
(-8.78204765e-01,  4.21826010e+00)
(-8.77353272e-01,  4.23291886e+00)
(-8.76498922e-01,  4.24759459e+00)
(-8.75641713e-01,  4.26228718e+00)
(-8.74781646e-01,  4.27699653e+00)
(-8.73918722e-01,  4.29172254e+00)
(-8.73052939e-01,  4.30646510e+00)
(-8.72184298e-01,  4.32122412e+00)
(-8.71312800e-01,  4.33599949e+00)
(-8.70438443e-01,  4.35079110e+00)
(-8.69561229e-01,  4.36559886e+00)
(-8.68681156e-01,  4.38042265e+00)
(-8.67798225e-01,  4.39526238e+00)
(-8.66912437e-01,  4.41011795e+00)
(-8.66023790e-01,  4.42498924e+00)
(-8.66023790e-01,  4.43918250e+00)
(-8.65143938e-01,  4.45421123e+00)
(-8.64261572e-01,  4.46926470e+00)
(-8.63376690e-01,  4.48434281e+00)
(-8.62489295e-01,  4.49944548e+00)
(-8.61599384e-01,  4.51457262e+00)
(-8.60706959e-01,  4.52972412e+00)
(-8.59812020e-01,  4.54489991e+00)
(-8.58914565e-01,  4.56009987e+00)
(-8.58014597e-01,  4.57532392e+00)
(-8.57112113e-01,  4.59057197e+00)
(-8.56207115e-01,  4.60584391e+00)
(-8.55299603e-01,  4.62113964e+00)
(-8.54389576e-01,  4.63645908e+00)
(-8.53477034e-01,  4.65180212e+00)
(-8.52561977e-01,  4.66716866e+00)
(-8.51644406e-01,  4.68255860e+00)
(-8.50724321e-01,  4.69797184e+00)
(-8.49801720e-01,  4.71340829e+00)
(-8.48876606e-01,  4.72886783e+00)
(-8.47948976e-01,  4.74435038e+00)
(-8.47018832e-01,  4.75985582e+00)
(-8.46086174e-01,  4.77538405e+00)
(-8.45151000e-01,  4.79093497e+00)
(-8.44213312e-01,  4.80650848e+00)
(-8.43273110e-01,  4.82210446e+00)
(-8.42330393e-01,  4.83772282e+00)
(-8.41385161e-01,  4.85336345e+00)
(-8.40437415e-01,  4.86902624e+00)
(-8.39487154e-01,  4.88471109e+00)
(-8.38534379e-01,  4.90041788e+00)
(-8.37579089e-01,  4.91614652e+00)
(-8.36621284e-01,  4.93189688e+00)
(-8.35660965e-01,  4.94766888e+00)
(-8.34698131e-01,  4.96346238e+00)
(-8.33732782e-01,  4.97927729e+00)
(-8.32764919e-01,  4.99511350e+00)
(-8.31794542e-01,  5.01097089e+00)
(-8.30821649e-01,  5.02684935e+00)
(-8.29846242e-01,  5.04274877e+00)
(-8.28868321e-01,  5.05866904e+00)
(-8.27887885e-01,  5.07461005e+00)
(-8.26904934e-01,  5.09057168e+00)
(-8.25919469e-01,  5.10655383e+00)
(-8.24931489e-01,  5.12255637e+00)
(-8.23940995e-01,  5.13857920e+00)
(-8.22947985e-01,  5.15462219e+00)
(-8.21952462e-01,  5.17068524e+00)
(-8.20954423e-01,  5.18676822e+00)
(-8.19953870e-01,  5.20287103e+00)
(-8.18950803e-01,  5.21899355e+00)
(-8.17945221e-01,  5.23513566e+00)
(-8.16937124e-01,  5.25129724e+00)
(-8.15926513e-01,  5.26747818e+00)
(-8.14913387e-01,  5.28367836e+00)
(-8.13897746e-01,  5.29989766e+00)
(-8.12879591e-01,  5.31613596e+00)
(-8.11858921e-01,  5.33239315e+00)
(-8.10835737e-01,  5.34866911e+00)
(-8.09810038e-01,  5.36496371e+00)
(-8.08781825e-01,  5.38127684e+00)
(-8.07751096e-01,  5.39760838e+00)
(-8.06717854e-01,  5.41395821e+00)
(-8.05682096e-01,  5.43032620e+00)
(-8.04643824e-01,  5.44671224e+00)
(-8.03603038e-01,  5.46311621e+00)
(-8.02559737e-01,  5.47953798e+00)
(-8.01513921e-01,  5.49597743e+00)
(-8.00465590e-01,  5.51243444e+00)
(-7.99414745e-01,  5.52890889e+00)
(-7.98361386e-01,  5.54540066e+00)
(-7.97305512e-01,  5.56190962e+00)
(-7.96247123e-01,  5.57843565e+00)
(-7.95186220e-01,  5.59497862e+00)
(-7.94122802e-01,  5.61153842e+00)
(-7.93056869e-01,  5.62811491e+00)
(-7.91988422e-01,  5.64470798e+00)
(-7.90917460e-01,  5.66131751e+00)
(-7.89843984e-01,  5.67794335e+00)
(-7.88767993e-01,  5.69458540e+00)
(-7.87689487e-01,  5.71124352e+00)
(-7.86608467e-01,  5.72791759e+00)
(-7.85524932e-01,  5.74460749e+00)
(-7.84438882e-01,  5.76131308e+00)
(-7.83350318e-01,  5.77803425e+00)
(-7.82259240e-01,  5.79477086e+00)
(-7.81165647e-01,  5.81152279e+00)
(-7.80069539e-01,  5.82828991e+00)
(-7.78970916e-01,  5.84507210e+00)
(-7.77869779e-01,  5.86186923e+00)
(-7.76766128e-01,  5.87868117e+00)
(-7.75659961e-01,  5.89550779e+00)
(-7.74551280e-01,  5.91234896e+00)
(-7.73440085e-01,  5.92920457e+00)
(-7.72326375e-01,  5.94607447e+00)
(-7.71210150e-01,  5.96295854e+00)
(-7.70091411e-01,  5.97985665e+00)
(-7.68970157e-01,  5.99676868e+00)
(-7.67846389e-01,  6.01369449e+00)
(-7.66720106e-01,  6.03063396e+00)
(-7.66720106e-01,  6.02597890e+00)
(-7.65453835e-01,  6.04531489e+00)
(-7.64184864e-01,  6.06465494e+00)
(-7.62913193e-01,  6.08399902e+00)
(-7.61638823e-01,  6.10334708e+00)
(-7.60361752e-01,  6.12269909e+00)
(-7.59081981e-01,  6.14205502e+00)
(-7.57799510e-01,  6.16141482e+00)
(-7.56514339e-01,  6.18077845e+00)
(-7.55226467e-01,  6.20014587e+00)
(-7.53935896e-01,  6.21951702e+00)
(-7.52642625e-01,  6.23889186e+00)
(-7.51346653e-01,  6.25827033e+00)
(-7.50047982e-01,  6.27765240e+00)
(-7.48746611e-01,  6.29703798e+00)
(-7.47442539e-01,  6.31642704e+00)
(-7.46135767e-01,  6.33581951e+00)
(-7.44826296e-01,  6.35521534e+00)
(-7.43514124e-01,  6.37461445e+00)
(-7.42199252e-01,  6.39401678e+00)
(-7.40881680e-01,  6.41342226e+00)
(-7.39561409e-01,  6.43283084e+00)
(-7.38238437e-01,  6.45224243e+00)
(-7.36912765e-01,  6.47165697e+00)
(-7.35584392e-01,  6.49107438e+00)
(-7.34253320e-01,  6.51049458e+00)
(-7.32919548e-01,  6.52991750e+00)
(-7.31583076e-01,  6.54934305e+00)
(-7.30243903e-01,  6.56877117e+00)
(-7.28902031e-01,  6.58820176e+00)
(-7.27557459e-01,  6.60763473e+00)
(-7.26210186e-01,  6.62707002e+00)
(-7.24860213e-01,  6.64650751e+00)
(-7.23507541e-01,  6.66594714e+00)
(-7.22152168e-01,  6.68538880e+00)
(-7.20794095e-01,  6.70483240e+00)
(-7.19433323e-01,  6.72427785e+00)
(-7.18069850e-01,  6.74372505e+00)
(-7.16703677e-01,  6.76317391e+00)
(-7.15334804e-01,  6.78262433e+00)
(-7.13963231e-01,  6.80207620e+00)
(-7.12588957e-01,  6.82152943e+00)
(-7.11211984e-01,  6.84098391e+00)
(-7.09832311e-01,  6.86043953e+00)
(-7.08449938e-01,  6.87989619e+00)
(-7.07064864e-01,  6.89935379e+00)
(-7.05677091e-01,  6.91881220e+00)
(-7.04286617e-01,  6.93827133e+00)
(-7.02893444e-01,  6.95773106e+00)
(-7.01497570e-01,  6.97719127e+00)
(-7.00098996e-01,  6.99665185e+00)
(-6.98697723e-01,  7.01611269e+00)
(-6.97293749e-01,  7.03557366e+00)
(-6.95887075e-01,  7.05503465e+00)
(-6.94477701e-01,  7.07449554e+00)
(-6.93065627e-01,  7.09395620e+00)
(-6.91650853e-01,  7.11341652e+00)
(-6.90233379e-01,  7.13287636e+00)
(-6.88813205e-01,  7.15233560e+00)
(-6.87390331e-01,  7.17179412e+00)
(-6.85964756e-01,  7.19125178e+00)
(-6.84536482e-01,  7.21070845e+00)
(-6.83105507e-01,  7.23016402e+00)
(-6.81671833e-01,  7.24961833e+00)
(-6.80235458e-01,  7.26907127e+00)
(-6.78796384e-01,  7.28852269e+00)
(-6.77354609e-01,  7.30797245e+00)
(-6.75910134e-01,  7.32742043e+00)
(-6.74462960e-01,  7.34686649e+00)
(-6.73013085e-01,  7.36631047e+00)
(-6.71560510e-01,  7.38575225e+00)
(-6.70105235e-01,  7.40519168e+00)
(-6.68647260e-01,  7.42462862e+00)
(-6.67186585e-01,  7.44406292e+00)
(-6.65723210e-01,  7.46349444e+00)
(-6.64257134e-01,  7.48292303e+00)
(-6.62788359e-01,  7.50234854e+00)
(-6.61316884e-01,  7.52177083e+00)
(-6.59842708e-01,  7.54118975e+00)
(-6.58365833e-01,  7.56060513e+00)
(-6.56886257e-01,  7.58001684e+00)
(-6.55403982e-01,  7.59942472e+00)
(-6.53919006e-01,  7.61882861e+00)
(-6.52431330e-01,  7.63822836e+00)
(-6.50940954e-01,  7.65762382e+00)
(-6.49447879e-01,  7.67701481e+00)
(-6.47952103e-01,  7.69640120e+00)
(-6.46453627e-01,  7.71578281e+00)
(-6.44952451e-01,  7.73515948e+00)
(-6.43448575e-01,  7.75453106e+00)
(-6.41941999e-01,  7.77389738e+00)
(-6.40432722e-01,  7.79325827e+00)
(-6.38920746e-01,  7.81261358e+00)
(-6.37406070e-01,  7.83196313e+00)
(-6.35888693e-01,  7.85130677e+00)
(-6.34368617e-01,  7.87064431e+00)
(-6.32845840e-01,  7.88997560e+00)
(-6.31320364e-01,  7.90930046e+00)
(-6.29792187e-01,  7.92861872e+00)
(-6.28261310e-01,  7.94192020e+00)
(-6.28261310e-01,  7.94793021e+00)
(-6.26859739e-01,  7.95982714e+00)
(-6.25456374e-01,  7.97771436e+00)
(-6.24051215e-01,  7.99558188e+00)
(-6.22644263e-01,  8.01342972e+00)
(-6.21235518e-01,  8.03125789e+00)
(-6.19824980e-01,  8.04906639e+00)
(-6.18412648e-01,  8.06685523e+00)
(-6.16998522e-01,  8.08462443e+00)
(-6.15582603e-01,  8.10237398e+00)
(-6.14164891e-01,  8.12010389e+00)
(-6.12745386e-01,  8.13781416e+00)
(-6.11324087e-01,  8.15550480e+00)
(-6.09900995e-01,  8.17317579e+00)
(-6.08476109e-01,  8.19082713e+00)
(-6.07049430e-01,  8.20845882e+00)
(-6.05620958e-01,  8.22607085e+00)
(-6.04190692e-01,  8.24366321e+00)
(-6.02758633e-01,  8.26123590e+00)
(-6.01324780e-01,  8.27878889e+00)
(-5.99889134e-01,  8.29632218e+00)
(-5.98451695e-01,  8.31383574e+00)
(-5.97012462e-01,  8.33132957e+00)
(-5.95571436e-01,  8.34880365e+00)
(-5.94128617e-01,  8.36625794e+00)
(-5.92684004e-01,  8.38369244e+00)
(-5.91237598e-01,  8.40110712e+00)
(-5.89789398e-01,  8.41850195e+00)
(-5.88339405e-01,  8.43587690e+00)
(-5.86887619e-01,  8.45323195e+00)
(-5.85434039e-01,  8.47056708e+00)
(-5.83978666e-01,  8.48788224e+00)
(-5.82521500e-01,  8.50517740e+00)
(-5.81062540e-01,  8.52245254e+00)
(-5.79601787e-01,  8.53970761e+00)
(-5.78139240e-01,  8.55694258e+00)
(-5.76674900e-01,  8.57415741e+00)
(-5.75208767e-01,  8.59135206e+00)
(-5.73740840e-01,  8.60852649e+00)
(-5.72271120e-01,  8.62568066e+00)
(-5.70799606e-01,  8.64281452e+00)
(-5.69326300e-01,  8.65992802e+00)
(-5.67851199e-01,  8.67702113e+00)
(-5.66374306e-01,  8.69409378e+00)
(-5.64895619e-01,  8.71114594e+00)
(-5.63415138e-01,  8.72817754e+00)
(-5.61932864e-01,  8.74518854e+00)
(-5.60448797e-01,  8.76217889e+00)
(-5.58962937e-01,  8.77914853e+00)
(-5.57475283e-01,  8.79609739e+00)
(-5.55985835e-01,  8.81302543e+00)
(-5.54494595e-01,  8.82993259e+00)
(-5.53001561e-01,  8.84681880e+00)
(-5.51506733e-01,  8.86368400e+00)
(-5.50010112e-01,  8.88052812e+00)
(-5.48511698e-01,  8.89735112e+00)
(-5.47011491e-01,  8.91415291e+00)
(-5.45509490e-01,  8.93093343e+00)
(-5.44005695e-01,  8.94769262e+00)
(-5.42500108e-01,  8.96443040e+00)
(-5.40992727e-01,  8.98114670e+00)
(-5.39483552e-01,  8.99784146e+00)
(-5.37972584e-01,  9.01451459e+00)
(-5.36459823e-01,  9.03116602e+00)
(-5.34945268e-01,  9.04779568e+00)
(-5.33428920e-01,  9.06440349e+00)
(-5.31910779e-01,  9.08098937e+00)
(-5.30390844e-01,  9.09755324e+00)
(-5.28869116e-01,  9.11409502e+00)
(-5.27345595e-01,  9.13061463e+00)
(-5.25820280e-01,  9.14711199e+00)
(-5.24293171e-01,  9.16358701e+00)
(-5.22764270e-01,  9.18003960e+00)
(-5.21233575e-01,  9.19646969e+00)
(-5.19701086e-01,  9.21287717e+00)
(-5.18166805e-01,  9.22926197e+00)
(-5.16630729e-01,  9.24562399e+00)
(-5.15092861e-01,  9.26196314e+00)
(-5.13553199e-01,  9.27827933e+00)
(-5.12011744e-01,  9.29457246e+00)
(-5.10468495e-01,  9.31084244e+00)
(-5.08923453e-01,  9.32708918e+00)
(-5.07376617e-01,  9.34331257e+00)
(-5.05827989e-01,  9.35951252e+00)
(-5.04277566e-01,  9.37568893e+00)
(-5.02725351e-01,  9.39184169e+00)
(-5.01171342e-01,  9.40797072e+00)
(-4.99615539e-01,  9.42407589e+00)
(-4.98057944e-01,  9.44015712e+00)
(-4.96498555e-01,  9.45621429e+00)
(-4.94937372e-01,  9.47224730e+00)
(-4.93374396e-01,  9.48825605e+00)
(-4.91809627e-01,  9.50424041e+00)
(-4.90243064e-01,  9.52020030e+00)
(-4.88674708e-01,  9.53613558e+00)
(-4.87104559e-01,  9.55204616e+00)
(-4.85532616e-01,  9.56793192e+00)
(-4.83958880e-01,  9.58379274e+00)
(-4.82383351e-01,  9.59962851e+00)
(-4.80806028e-01,  9.60718453e+00)
(-4.80806028e-01,  9.61543913e+00)
(-4.79281512e-01,  9.62259240e+00)
(-4.77755784e-01,  9.63795976e+00)
(-4.76228843e-01,  9.65328664e+00)
(-4.74700689e-01,  9.66857309e+00)
(-4.73171321e-01,  9.68381915e+00)
(-4.71640741e-01,  9.69902486e+00)
(-4.70108947e-01,  9.71419026e+00)
(-4.68575940e-01,  9.72931539e+00)
(-4.67041721e-01,  9.74440027e+00)
(-4.65506288e-01,  9.75944493e+00)
(-4.63969642e-01,  9.77444942e+00)
(-4.62431783e-01,  9.78941376e+00)
(-4.60892711e-01,  9.80433797e+00)
(-4.59352426e-01,  9.81922208e+00)
(-4.57810928e-01,  9.83406611e+00)
(-4.56268217e-01,  9.84887009e+00)
(-4.54724293e-01,  9.86363404e+00)
(-4.53179156e-01,  9.87835797e+00)
(-4.51632805e-01,  9.89304191e+00)
(-4.50085242e-01,  9.90768586e+00)
(-4.48536466e-01,  9.92228984e+00)
(-4.46986476e-01,  9.93685386e+00)
(-4.45435273e-01,  9.95137794e+00)
(-4.43882858e-01,  9.96586208e+00)
(-4.42329229e-01,  9.98030629e+00)
(-4.40774387e-01,  9.99471058e+00)
(-4.39218333e-01,  1.00090749e+01)
(-4.37661065e-01,  1.00233994e+01)
(-4.36102584e-01,  1.00376839e+01)
(-4.34542890e-01,  1.00519285e+01)
(-4.32981983e-01,  1.00661332e+01)
(-4.31419862e-01,  1.00802980e+01)
(-4.29856529e-01,  1.00944228e+01)
(-4.28291983e-01,  1.01085078e+01)
(-4.26726223e-01,  1.01225527e+01)
(-4.25159251e-01,  1.01365577e+01)
(-4.23591066e-01,  1.01505228e+01)
(-4.22021667e-01,  1.01644479e+01)
(-4.20451055e-01,  1.01783329e+01)
(-4.18879231e-01,  1.01921780e+01)
(-4.17306193e-01,  1.02059831e+01)
(-4.15731942e-01,  1.02197481e+01)
(-4.14156478e-01,  1.02334730e+01)
(-4.12579801e-01,  1.02471579e+01)
(-4.11001911e-01,  1.02608027e+01)
(-4.09422808e-01,  1.02744073e+01)
(-4.07842492e-01,  1.02879718e+01)
(-4.06260963e-01,  1.03014960e+01)
(-4.04678221e-01,  1.03149801e+01)
(-4.03094265e-01,  1.03284240e+01)
(-4.01509097e-01,  1.03418275e+01)
(-3.99922716e-01,  1.03551908e+01)
(-3.98335121e-01,  1.03685137e+01)
(-3.96746314e-01,  1.03817962e+01)
(-3.95156293e-01,  1.03950384e+01)
(-3.93565059e-01,  1.04082401e+01)
(-3.91972612e-01,  1.04214012e+01)
(-3.90378953e-01,  1.04345219e+01)
(-3.88784080e-01,  1.04476020e+01)
(-3.87187994e-01,  1.04606414e+01)
(-3.85590695e-01,  1.04736402e+01)
(-3.83992183e-01,  1.04865983e+01)
(-3.82392457e-01,  1.04995156e+01)
(-3.80791519e-01,  1.05123922e+01)
(-3.79189368e-01,  1.05252278e+01)
(-3.77586004e-01,  1.05380226e+01)
(-3.75981426e-01,  1.05507764e+01)
(-3.74375636e-01,  1.05634891e+01)
(-3.72768632e-01,  1.05761608e+01)
(-3.71160416e-01,  1.05887914e+01)
(-3.69550986e-01,  1.06013808e+01)
(-3.67940343e-01,  1.06139289e+01)
(-3.66328487e-01,  1.06264357e+01)
(-3.64715418e-01,  1.06389011e+01)
(-3.63101137e-01,  1.06513251e+01)
(-3.61485642e-01,  1.06637076e+01)
(-3.59868933e-01,  1.06760486e+01)
(-3.58251012e-01,  1.06883479e+01)
(-3.56631878e-01,  1.07006054e+01)
(-3.55011531e-01,  1.07128213e+01)
(-3.53389971e-01,  1.07249952e+01)
(-3.51767197e-01,  1.07371273e+01)
(-3.50143211e-01,  1.07492173e+01)
(-3.48518011e-01,  1.07612653e+01)
(-3.46891599e-01,  1.07732711e+01)
(-3.45263973e-01,  1.07852348e+01)
(-3.43635134e-01,  1.07971561e+01)
(-3.42005083e-01,  1.08090350e+01)
(-3.40373818e-01,  1.08208715e+01)
(-3.38741340e-01,  1.08326654e+01)
(-3.37107649e-01,  1.08444167e+01)
(-3.35472745e-01,  1.08561252e+01)
(-3.33836628e-01,  1.08677910e+01)
(-3.32199298e-01,  1.08794139e+01)
(-3.30560754e-01,  1.08909938e+01)
(-3.28920998e-01,  1.09025306e+01)
(-3.27280029e-01,  1.09140242e+01)
(-3.25637846e-01,  1.09254746e+01)
(-3.23994451e-01,  1.09368817e+01)
(-3.23994451e-01,  1.09308457e+01)
(-3.22386596e-01,  1.09420901e+01)
(-3.20778042e-01,  1.09532798e+01)
(-3.19168789e-01,  1.09644149e+01)
(-3.17558836e-01,  1.09754954e+01)
(-3.15948184e-01,  1.09865213e+01)
(-3.14336832e-01,  1.09974928e+01)
(-3.12724781e-01,  1.10084098e+01)
(-3.11112030e-01,  1.10192724e+01)
(-3.09498580e-01,  1.10300807e+01)
(-3.07884431e-01,  1.10408347e+01)
(-3.06269582e-01,  1.10515343e+01)
(-3.04654033e-01,  1.10621797e+01)
(-3.03037785e-01,  1.10727709e+01)
(-3.01420838e-01,  1.10833080e+01)
(-2.99803191e-01,  1.10937909e+01)
(-2.98184845e-01,  1.11042196e+01)
(-2.96565799e-01,  1.11145943e+01)
(-2.94946054e-01,  1.11249149e+01)
(-2.93325610e-01,  1.11351815e+01)
(-2.91704466e-01,  1.11453941e+01)
(-2.90082622e-01,  1.11555527e+01)
(-2.88460079e-01,  1.11656573e+01)
(-2.86836837e-01,  1.11757080e+01)
(-2.85212895e-01,  1.11857048e+01)
(-2.83588254e-01,  1.11956476e+01)
(-2.81962913e-01,  1.12055365e+01)
(-2.80336873e-01,  1.12153715e+01)
(-2.78710133e-01,  1.12251527e+01)
(-2.77082694e-01,  1.12348800e+01)
(-2.75454556e-01,  1.12445534e+01)
(-2.73825718e-01,  1.12541729e+01)
(-2.72196181e-01,  1.12637386e+01)
(-2.70565944e-01,  1.12732505e+01)
(-2.68935008e-01,  1.12827084e+01)
(-2.67303372e-01,  1.12921126e+01)
(-2.65671037e-01,  1.13014629e+01)
(-2.64038002e-01,  1.13107593e+01)
(-2.62404268e-01,  1.13200019e+01)
(-2.60769834e-01,  1.13291906e+01)
(-2.59134701e-01,  1.13383254e+01)
(-2.57498869e-01,  1.13474064e+01)
(-2.55862337e-01,  1.13564334e+01)
(-2.54225106e-01,  1.13654065e+01)
(-2.52587175e-01,  1.13743257e+01)
(-2.50948545e-01,  1.13831910e+01)
(-2.49309215e-01,  1.13920023e+01)
(-2.47669186e-01,  1.14007597e+01)
(-2.46028458e-01,  1.14094630e+01)
(-2.44387030e-01,  1.14181123e+01)
(-2.42744902e-01,  1.14267076e+01)
(-2.41102075e-01,  1.14352489e+01)
(-2.39458549e-01,  1.14437360e+01)
(-2.37814323e-01,  1.14521690e+01)
(-2.36169398e-01,  1.14605479e+01)
(-2.34523773e-01,  1.14688726e+01)
(-2.32877449e-01,  1.14771430e+01)
(-2.31230425e-01,  1.14853593e+01)
(-2.29582702e-01,  1.14935212e+01)
(-2.27934280e-01,  1.15016289e+01)
(-2.26285158e-01,  1.15096822e+01)
(-2.24635337e-01,  1.15176811e+01)
(-2.22984816e-01,  1.15256256e+01)
(-2.21333596e-01,  1.15335155e+01)
(-2.19681676e-01,  1.15413510e+01)
(-2.18029057e-01,  1.15491319e+01)
(-2.16375738e-01,  1.15568582e+01)
(-2.14721720e-01,  1.15645299e+01)
(-2.13067003e-01,  1.15721468e+01)
(-2.11411586e-01,  1.15797090e+01)
(-2.09755469e-01,  1.15872163e+01)
(-2.08098653e-01,  1.15946688e+01)
(-2.06441138e-01,  1.16020664e+01)
(-2.04782923e-01,  1.16094090e+01)
(-2.03124009e-01,  1.16166966e+01)
(-2.01464395e-01,  1.16239290e+01)
(-1.99804082e-01,  1.16311063e+01)
(-1.98143070e-01,  1.16382284e+01)
(-1.96481358e-01,  1.16452952e+01)
(-1.94818946e-01,  1.16523067e+01)
(-1.93155836e-01,  1.16592627e+01)
(-1.91492025e-01,  1.16661633e+01)
(-1.89827515e-01,  1.16730083e+01)
(-1.88162306e-01,  1.16797977e+01)
(-1.86496398e-01,  1.16865314e+01)
(-1.84829789e-01,  1.16932093e+01)
(-1.83162482e-01,  1.16998314e+01)
(-1.81494475e-01,  1.17063976e+01)
(-1.79825768e-01,  1.17129077e+01)
(-1.78156363e-01,  1.17193618e+01)
(-1.76486257e-01,  1.17257597e+01)
(-1.74815452e-01,  1.17321014e+01)
(-1.73143948e-01,  1.17383867e+01)
(-1.71471744e-01,  1.17446156e+01)
(-1.69798841e-01,  1.17507880e+01)
(-1.68125239e-01,  1.17569039e+01)
(-1.66450937e-01,  1.17629630e+01)
(-1.64775935e-01,  1.17689654e+01)
(-1.63100234e-01,  1.17749110e+01)
(-1.61423834e-01,  1.17778677e+01)
(-1.61423834e-01,  1.17807996e+01)
(-1.59803927e-01,  1.17835639e+01)
(-1.58183802e-01,  1.17892007e+01)
(-1.56563461e-01,  1.17947780e+01)
(-1.54942902e-01,  1.18002961e+01)
(-1.53322127e-01,  1.18057548e+01)
(-1.51701134e-01,  1.18111545e+01)
(-1.50079924e-01,  1.18164950e+01)
(-1.48458498e-01,  1.18217765e+01)
(-1.46836854e-01,  1.18269991e+01)
(-1.45214993e-01,  1.18321629e+01)
(-1.43592915e-01,  1.18372678e+01)
(-1.41970620e-01,  1.18423141e+01)
(-1.40348108e-01,  1.18473017e+01)
(-1.38725378e-01,  1.18522307e+01)
(-1.37102432e-01,  1.18571012e+01)
(-1.35479269e-01,  1.18619133e+01)
(-1.33855888e-01,  1.18666670e+01)
(-1.32232291e-01,  1.18713624e+01)
(-1.30608476e-01,  1.18759995e+01)
(-1.28984445e-01,  1.18805784e+01)
(-1.27360196e-01,  1.18850992e+01)
(-1.25735730e-01,  1.18895619e+01)
(-1.24111047e-01,  1.18939666e+01)
(-1.22486147e-01,  1.18983133e+01)
(-1.20861030e-01,  1.19026021e+01)
(-1.19235696e-01,  1.19068330e+01)
(-1.17610145e-01,  1.19110061e+01)
(-1.15984377e-01,  1.19151214e+01)
(-1.14358392e-01,  1.19191790e+01)
(-1.12732189e-01,  1.19231789e+01)
(-1.11105770e-01,  1.19271212e+01)
(-1.09479133e-01,  1.19310058e+01)
(-1.07852280e-01,  1.19348329e+01)
(-1.06225209e-01,  1.19386025e+01)
(-1.04597921e-01,  1.19423147e+01)
(-1.02970417e-01,  1.19459694e+01)
(-1.01342695e-01,  1.19495666e+01)
(-9.97147559e-02,  1.19531066e+01)
(-9.80865999e-02,  1.19565891e+01)
(-9.64582268e-02,  1.19600144e+01)
(-9.48296367e-02,  1.19633824e+01)
(-9.32008295e-02,  1.19666931e+01)
(-9.15718052e-02,  1.19699467e+01)
(-8.99425638e-02,  1.19731430e+01)
(-8.83131054e-02,  1.19762822e+01)
(-8.66834299e-02,  1.19793642e+01)
(-8.50535374e-02,  1.19823891e+01)
(-8.34234277e-02,  1.19853569e+01)
(-8.17931010e-02,  1.19882676e+01)
(-8.01625572e-02,  1.19911212e+01)
(-7.85317964e-02,  1.19939178e+01)
(-7.69008185e-02,  1.19966574e+01)
(-7.52696235e-02,  1.19993399e+01)
(-7.36382114e-02,  1.20019654e+01)
(-7.20065823e-02,  1.20045340e+01)
(-7.03747361e-02,  1.20070455e+01)
(-6.87426728e-02,  1.20095001e+01)
(-6.71103925e-02,  1.20118977e+01)
(-6.54778951e-02,  1.20142383e+01)
(-6.38451806e-02,  1.20165220e+01)
(-6.22122490e-02,  1.20187487e+01)
(-6.05791004e-02,  1.20209184e+01)
(-5.89457347e-02,  1.20230312e+01)
(-5.73121519e-02,  1.20250870e+01)
(-5.56783521e-02,  1.20270859e+01)
(-5.40443351e-02,  1.20290278e+01)
(-5.24101012e-02,  1.20309128e+01)
(-5.07756501e-02,  1.20327407e+01)
(-4.91409820e-02,  1.20345117e+01)
(-4.75060968e-02,  1.20362257e+01)
(-4.58709945e-02,  1.20378827e+01)
(-4.42356752e-02,  1.20394827e+01)
(-4.26001387e-02,  1.20410256e+01)
(-4.09643853e-02,  1.20425116e+01)
(-3.93284147e-02,  1.20439404e+01)
(-3.76922271e-02,  1.20453122e+01)
(-3.60558224e-02,  1.20466269e+01)
(-3.44192006e-02,  1.20478845e+01)
(-3.27823618e-02,  1.20490850e+01)
(-3.11453059e-02,  1.20502283e+01)
(-2.95080329e-02,  1.20513144e+01)
(-2.78705428e-02,  1.20523433e+01)
(-2.62328357e-02,  1.20533150e+01)
(-2.45949115e-02,  1.20542295e+01)
(-2.29567702e-02,  1.20550866e+01)
(-2.13184119e-02,  1.20558865e+01)
(-1.96798365e-02,  1.20566290e+01)
(-1.80410440e-02,  1.20573141e+01)
(-1.64020344e-02,  1.20579419e+01)
(-1.47628078e-02,  1.20585121e+01)
(-1.31233641e-02,  1.20590249e+01)
(-1.14837034e-02,  1.20594802e+01)
(-9.84382552e-03,  1.20598779e+01)
(-8.20373061e-03,  1.20602180e+01)
(-6.56341863e-03,  1.20605005e+01)
(-4.92288958e-03,  1.20607253e+01)
(-3.28214346e-03,  1.20608923e+01)
(-1.64118026e-03,  1.20610016e+01)
(-2.75696158e-21,  1.20610427e+01)
(-2.75696158e-21,  1.20610530e+01)
( 1.56508719e-03,  1.20611452e+01)
( 3.12998599e-03,  1.20611922e+01)
( 4.69469640e-03,  1.20611835e+01)
( 6.25921841e-03,  1.20611193e+01)
( 7.82355204e-03,  1.20609996e+01)
( 9.38769727e-03,  1.20608244e+01)
( 1.09516541e-02,  1.20605939e+01)
( 1.25154226e-02,  1.20603081e+01)
( 1.40790026e-02,  1.20599670e+01)
( 1.56423943e-02,  1.20595707e+01)
( 1.72055976e-02,  1.20591192e+01)
( 1.87686124e-02,  1.20586125e+01)
( 2.03314389e-02,  1.20580508e+01)
( 2.18940770e-02,  1.20574341e+01)
( 2.34565267e-02,  1.20567623e+01)
( 2.50187881e-02,  1.20560357e+01)
( 2.65808610e-02,  1.20552541e+01)
( 2.81427455e-02,  1.20544176e+01)
( 2.97044417e-02,  1.20535263e+01)
( 3.12659494e-02,  1.20525802e+01)
( 3.28272688e-02,  1.20515794e+01)
( 3.43883997e-02,  1.20505238e+01)
( 3.59493423e-02,  1.20494136e+01)
( 3.75100965e-02,  1.20482487e+01)
( 3.90706623e-02,  1.20470292e+01)
( 4.06310397e-02,  1.20457551e+01)
( 4.21912287e-02,  1.20444265e+01)
( 4.37512293e-02,  1.20430433e+01)
( 4.53110416e-02,  1.20416056e+01)
( 4.68706654e-02,  1.20401134e+01)
( 4.84301008e-02,  1.20385668e+01)
( 4.99893479e-02,  1.20369658e+01)
( 5.15484065e-02,  1.20353103e+01)
( 5.31072768e-02,  1.20336005e+01)
( 5.46659587e-02,  1.20318363e+01)
( 5.62244522e-02,  1.20300178e+01)
( 5.77827573e-02,  1.20281449e+01)
( 5.93408740e-02,  1.20262177e+01)
( 6.08988023e-02,  1.20242362e+01)
( 6.24565422e-02,  1.20222005e+01)
( 6.40140937e-02,  1.20201105e+01)
( 6.55714569e-02,  1.20179662e+01)
( 6.71286316e-02,  1.20157677e+01)
( 6.86856180e-02,  1.20135149e+01)
( 7.02424159e-02,  1.20112080e+01)
( 7.17990255e-02,  1.20088468e+01)
( 7.33554467e-02,  1.20064314e+01)
( 7.49116795e-02,  1.20039617e+01)
( 7.64677239e-02,  1.20014379e+01)
( 7.80235799e-02,  1.19988599e+01)
( 7.95792475e-02,  1.19962277e+01)
( 8.11347267e-02,  1.19935413e+01)
( 8.26900175e-02,  1.19908006e+01)
( 8.42451200e-02,  1.19880058e+01)
( 8.58000340e-02,  1.19851568e+01)
( 8.73547597e-02,  1.19822536e+01)
( 8.89092969e-02,  1.19792961e+01)
( 9.04636458e-02,  1.19762844e+01)
( 9.20178063e-02,  1.19732185e+01)
( 9.35717784e-02,  1.19700984e+01)
( 9.51255621e-02,  1.19669240e+01)
( 9.66791574e-02,  1.19636953e+01)
( 9.82325643e-02,  1.19604124e+01)
( 9.97857828e-02,  1.19570752e+01)
( 1.01338813e-01,  1.19536837e+01)
( 1.02891655e-01,  1.19502378e+01)
( 1.04444308e-01,  1.19467376e+01)
( 1.05996773e-01,  1.19431831e+01)
( 1.07549050e-01,  1.19395742e+01)
( 1.09101138e-01,  1.19359109e+01)
( 1.10653037e-01,  1.19321931e+01)
( 1.12204749e-01,  1.19284210e+01)
( 1.13756272e-01,  1.19245943e+01)
( 1.15307606e-01,  1.19207132e+01)
( 1.16858753e-01,  1.19167775e+01)
( 1.18409711e-01,  1.19127873e+01)
( 1.19960480e-01,  1.19087425e+01)
( 1.21511061e-01,  1.19046431e+01)
( 1.23061454e-01,  1.19004891e+01)
( 1.24611658e-01,  1.18962803e+01)
( 1.26161674e-01,  1.18920169e+01)
( 1.27711501e-01,  1.18876987e+01)
( 1.29261140e-01,  1.18833257e+01)
( 1.30810591e-01,  1.18788980e+01)
( 1.32359853e-01,  1.18744153e+01)
( 1.33908927e-01,  1.18698777e+01)
( 1.35457813e-01,  1.18652852e+01)
( 1.37006510e-01,  1.18606377e+01)
( 1.38555019e-01,  1.18559352e+01)
( 1.40103339e-01,  1.18511776e+01)
( 1.41651471e-01,  1.18463649e+01)
( 1.43199414e-01,  1.18414970e+01)
( 1.44747170e-01,  1.18365739e+01)
( 1.46294736e-01,  1.18315955e+01)
( 1.47842115e-01,  1.18265617e+01)
( 1.49389305e-01,  1.18214726e+01)
( 1.50936306e-01,  1.18163281e+01)
( 1.52483120e-01,  1.18111280e+01)
( 1.54029744e-01,  1.18114535e+01)
( 1.54029744e-01,  1.18058724e+01)
( 1.55477480e-01,  1.18065291e+01)
( 1.56924734e-01,  1.18015626e+01)
( 1.58371506e-01,  1.17965541e+01)
( 1.59817797e-01,  1.17915037e+01)
( 1.61263606e-01,  1.17864114e+01)
( 1.62708934e-01,  1.17812773e+01)
( 1.64153780e-01,  1.17761015e+01)
( 1.65598145e-01,  1.17708839e+01)
( 1.67042028e-01,  1.17656248e+01)
( 1.68485429e-01,  1.17603240e+01)
( 1.69928349e-01,  1.17549817e+01)
( 1.71370787e-01,  1.17495979e+01)
( 1.72812744e-01,  1.17441727e+01)
( 1.74254219e-01,  1.17387061e+01)
( 1.75695212e-01,  1.17331982e+01)
( 1.77135724e-01,  1.17276490e+01)
( 1.78575755e-01,  1.17220586e+01)
( 1.80015303e-01,  1.17164270e+01)
( 1.81454371e-01,  1.17107542e+01)
( 1.82892956e-01,  1.17050403e+01)
( 1.84331060e-01,  1.16992854e+01)
( 1.85768683e-01,  1.16934895e+01)
( 1.87205824e-01,  1.16876526e+01)
( 1.88642483e-01,  1.16817748e+01)
( 1.90078661e-01,  1.16758561e+01)
( 1.91514357e-01,  1.16698966e+01)
( 1.92949571e-01,  1.16638963e+01)
( 1.94384305e-01,  1.16578552e+01)
( 1.95818556e-01,  1.16517733e+01)
( 1.97252326e-01,  1.16456508e+01)
( 1.98685614e-01,  1.16394876e+01)
( 2.00118421e-01,  1.16332838e+01)
( 2.01550746e-01,  1.16270394e+01)
( 2.02982590e-01,  1.16207545e+01)
( 2.04413952e-01,  1.16144290e+01)
( 2.05844832e-01,  1.16080630e+01)
( 2.07275231e-01,  1.16016566e+01)
( 2.08705148e-01,  1.15952097e+01)
( 2.10134584e-01,  1.15887225e+01)
( 2.11563538e-01,  1.15821948e+01)
( 2.12992011e-01,  1.15756268e+01)
( 2.14420002e-01,  1.15690185e+01)
( 2.15847511e-01,  1.15623698e+01)
( 2.17274539e-01,  1.15556809e+01)
( 2.18701085e-01,  1.15489517e+01)
( 2.20127150e-01,  1.15421823e+01)
( 2.21552733e-01,  1.15353727e+01)
( 2.22977835e-01,  1.15285229e+01)
( 2.24402455e-01,  1.15216329e+01)
( 2.25826593e-01,  1.15147027e+01)
( 2.27250250e-01,  1.15077324e+01)
( 2.28673425e-01,  1.15007220e+01)
( 2.30096119e-01,  1.14936715e+01)
( 2.31518331e-01,  1.14865809e+01)
( 2.32940061e-01,  1.14794502e+01)
( 2.34361310e-01,  1.14722794e+01)
( 2.35782078e-01,  1.14650686e+01)
( 2.37202364e-01,  1.14578177e+01)
( 2.38622168e-01,  1.14505268e+01)
( 2.40041491e-01,  1.14431959e+01)
( 2.41460332e-01,  1.14358249e+01)
( 2.42878691e-01,  1.14284140e+01)
( 2.44296569e-01,  1.14209630e+01)
( 2.45713965e-01,  1.14134720e+01)
( 2.47130880e-01,  1.14059411e+01)
( 2.48547313e-01,  1.13983701e+01)
( 2.49963265e-01,  1.13907592e+01)
( 2.51378735e-01,  1.13831083e+01)
( 2.52793724e-01,  1.13754173e+01)
( 2.54208231e-01,  1.13676864e+01)
( 2.55622256e-01,  1.13599155e+01)
( 2.57035800e-01,  1.13521046e+01)
( 2.58448862e-01,  1.13442537e+01)
( 2.59861442e-01,  1.13363628e+01)
( 2.61273541e-01,  1.13284319e+01)
( 2.62685159e-01,  1.13204610e+01)
( 2.64096295e-01,  1.13124501e+01)
( 2.65506949e-01,  1.13043992e+01)
( 2.66917122e-01,  1.12963082e+01)
( 2.68326813e-01,  1.12881771e+01)
( 2.69736023e-01,  1.12800060e+01)
( 2.71144751e-01,  1.12717948e+01)
( 2.72552997e-01,  1.12635436e+01)
( 2.73960762e-01,  1.12552522e+01)
( 2.75368045e-01,  1.12469208e+01)
( 2.76774847e-01,  1.12385492e+01)
( 2.78181167e-01,  1.12301374e+01)
( 2.79587006e-01,  1.12216855e+01)
( 2.80992363e-01,  1.12131934e+01)
( 2.82397238e-01,  1.12046611e+01)
( 2.83801632e-01,  1.11960886e+01)
( 2.85205544e-01,  1.11874758e+01)
( 2.86608975e-01,  1.11788228e+01)
( 2.88011924e-01,  1.11701295e+01)
( 2.89414392e-01,  1.11613958e+01)
( 2.90816378e-01,  1.11526218e+01)
( 2.92217882e-01,  1.11438074e+01)
( 2.93618905e-01,  1.11349527e+01)
( 2.95019446e-01,  1.11339156e+01)
( 2.95019446e-01,  1.11260575e+01)
( 2.96582326e-01,  1.11239657e+01)
( 2.98144216e-01,  1.11139756e+01)
( 2.99705118e-01,  1.11039453e+01)
( 3.01265030e-01,  1.10938749e+01)
( 3.02823954e-01,  1.10837644e+01)
( 3.04381888e-01,  1.10736141e+01)
( 3.05938834e-01,  1.10634238e+01)
( 3.07494790e-01,  1.10531938e+01)
( 3.09049758e-01,  1.10429240e+01)
( 3.10603736e-01,  1.10326145e+01)
( 3.12156726e-01,  1.10222655e+01)
( 3.13708727e-01,  1.10118769e+01)
( 3.15259738e-01,  1.10014489e+01)
( 3.16809761e-01,  1.09909814e+01)
( 3.18358795e-01,  1.09804747e+01)
( 3.19906839e-01,  1.09699286e+01)
( 3.21453895e-01,  1.09593434e+01)
( 3.22999962e-01,  1.09487190e+01)
( 3.24545040e-01,  1.09380556e+01)
( 3.26089128e-01,  1.09273531e+01)
( 3.27632228e-01,  1.09166116e+01)
( 3.29174339e-01,  1.09058312e+01)
( 3.30715461e-01,  1.08950120e+01)
( 3.32255594e-01,  1.08841540e+01)
( 3.33794738e-01,  1.08732572e+01)
( 3.35332892e-01,  1.08623218e+01)
( 3.36870058e-01,  1.08513477e+01)
( 3.38406235e-01,  1.08403350e+01)
( 3.39941423e-01,  1.08292837e+01)
( 3.41475622e-01,  1.08181940e+01)
( 3.43008832e-01,  1.08070659e+01)
( 3.44541053e-01,  1.07958993e+01)
( 3.46072285e-01,  1.07846944e+01)
( 3.47602528e-01,  1.07734511e+01)
( 3.49131782e-01,  1.07621696e+01)
( 3.50660047e-01,  1.07508499e+01)
( 3.52187323e-01,  1.07394920e+01)
( 3.53713611e-01,  1.07280959e+01)
( 3.55238909e-01,  1.07166618e+01)
( 3.56763218e-01,  1.07051896e+01)
( 3.58286538e-01,  1.06936793e+01)
( 3.59808869e-01,  1.06821310e+01)
( 3.61330211e-01,  1.06705448e+01)
( 3.62850565e-01,  1.06589207e+01)
( 3.64369929e-01,  1.06472586e+01)
( 3.65888304e-01,  1.06355587e+01)
( 3.67405690e-01,  1.06238209e+01)
( 3.68922088e-01,  1.06120454e+01)
( 3.70437496e-01,  1.06002320e+01)
( 3.71951915e-01,  1.05883809e+01)
( 3.73465346e-01,  1.05764921e+01)
( 3.74977787e-01,  1.05645655e+01)
( 3.76489239e-01,  1.05526013e+01)
( 3.77999703e-01,  1.05405994e+01)
( 3.79509177e-01,  1.05285599e+01)
( 3.81017663e-01,  1.05164827e+01)
( 3.82525159e-01,  1.05043680e+01)
( 3.84031666e-01,  1.04922156e+01)
( 3.85537185e-01,  1.04800257e+01)
( 3.87041714e-01,  1.04677982e+01)
( 3.88545255e-01,  1.04555331e+01)
( 3.90047806e-01,  1.04432306e+01)
( 3.91549369e-01,  1.04308905e+01)
( 3.93049943e-01,  1.04185129e+01)
( 3.94549527e-01,  1.04060977e+01)
( 3.96048123e-01,  1.03936451e+01)
( 3.97545729e-01,  1.03811550e+01)
( 3.99042347e-01,  1.03686274e+01)
( 4.00537976e-01,  1.03560623e+01)
( 4.02032615e-01,  1.03434598e+01)
( 4.03526266e-01,  1.03308197e+01)
( 4.05018928e-01,  1.03181422e+01)
( 4.06510601e-01,  1.03054272e+01)
( 4.08001284e-01,  1.02926747e+01)
( 4.09490979e-01,  1.02798847e+01)
( 4.10979685e-01,  1.02670572e+01)
( 4.12467402e-01,  1.02541922e+01)
( 4.13954130e-01,  1.02412897e+01)
( 4.15439868e-01,  1.02283497e+01)
( 4.16924618e-01,  1.02153722e+01)
( 4.18408379e-01,  1.02023571e+01)
( 4.19891151e-01,  1.01893045e+01)
( 4.21372934e-01,  1.01762142e+01)
( 4.22853728e-01,  1.01630865e+01)
( 4.24333533e-01,  1.01499211e+01)
( 4.25812349e-01,  1.01367180e+01)
( 4.27290176e-01,  1.01234774e+01)
( 4.28767014e-01,  1.01101991e+01)
( 4.30242863e-01,  1.00968831e+01)
( 4.31717723e-01,  1.00835294e+01)
( 4.33191594e-01,  1.00701379e+01)
( 4.34664476e-01,  1.00567087e+01)
( 4.36136369e-01,  1.00432418e+01)
( 4.37607273e-01,  1.00297370e+01)
( 4.39077189e-01,  1.00161943e+01)
( 4.40546115e-01,  1.00026138e+01)
( 4.42014052e-01,  9.98899534e+00)
( 4.43481000e-01,  9.97533895e+00)
( 4.44946959e-01,  9.96164459e+00)
( 4.44946959e-01,  9.96698057e+00)
( 4.46551001e-01,  9.95208170e+00)
( 4.48153374e-01,  9.93715195e+00)
( 4.49754079e-01,  9.92219146e+00)
( 4.51353117e-01,  9.90720031e+00)
( 4.52950486e-01,  9.89217862e+00)
( 4.54546188e-01,  9.87712649e+00)
( 4.56140221e-01,  9.86204403e+00)
( 4.57732587e-01,  9.84693133e+00)
( 4.59323284e-01,  9.83178849e+00)
( 4.60912314e-01,  9.81661562e+00)
( 4.62499676e-01,  9.80141282e+00)
( 4.64085369e-01,  9.78618017e+00)
( 4.65669395e-01,  9.77091778e+00)
( 4.67251753e-01,  9.75562575e+00)
( 4.68832443e-01,  9.74030415e+00)
( 4.70411464e-01,  9.72495310e+00)
( 4.71988818e-01,  9.70957267e+00)
( 4.73564504e-01,  9.69416296e+00)
( 4.75138522e-01,  9.67872406e+00)
( 4.76710872e-01,  9.66325605e+00)
( 4.78281554e-01,  9.64775903e+00)
( 4.79850568e-01,  9.63223307e+00)
( 4.81417914e-01,  9.61667826e+00)
( 4.82983592e-01,  9.60109468e+00)
( 4.84547602e-01,  9.58548242e+00)
( 4.86109945e-01,  9.56984156e+00)
( 4.87670619e-01,  9.55417216e+00)
( 4.89229625e-01,  9.53847432e+00)
( 4.90786963e-01,  9.52274811e+00)
( 4.92342634e-01,  9.50699359e+00)
( 4.93896636e-01,  9.49121086e+00)
( 4.95448970e-01,  9.47539997e+00)
( 4.96999637e-01,  9.45956101e+00)
( 4.98548635e-01,  9.44369404e+00)
( 5.00095966e-01,  9.42779912e+00)
( 5.01641628e-01,  9.41187634e+00)
( 5.03185623e-01,  9.39592575e+00)
( 5.04727950e-01,  9.37994742e+00)
( 5.06268608e-01,  9.36394141e+00)
( 5.07807599e-01,  9.34790778e+00)
( 5.09344922e-01,  9.33184660e+00)
( 5.10880576e-01,  9.31575793e+00)
( 5.12414563e-01,  9.29964182e+00)
( 5.13946882e-01,  9.28349833e+00)
( 5.15477533e-01,  9.26732752e+00)
( 5.17006516e-01,  9.25112944e+00)
( 5.18533831e-01,  9.23490414e+00)
( 5.20059478e-01,  9.21865168e+00)
( 5.21583457e-01,  9.20237211e+00)
( 5.23105768e-01,  9.18606547e+00)
( 5.24626411e-01,  9.16973181e+00)
( 5.26145386e-01,  9.15337118e+00)
( 5.27662693e-01,  9.13698362e+00)
( 5.29178332e-01,  9.12056917e+00)
( 5.30692303e-01,  9.10412789e+00)
( 5.32204607e-01,  9.08765980e+00)
( 5.33715242e-01,  9.07116495e+00)
( 5.35224209e-01,  9.05464337e+00)
( 5.36731508e-01,  9.03809511e+00)
( 5.38237140e-01,  9.02152019e+00)
( 5.39741103e-01,  9.00491864e+00)
( 5.41243399e-01,  8.98829051e+00)
( 5.42744026e-01,  8.97163581e+00)
( 5.44242986e-01,  8.95495459e+00)
( 5.45740277e-01,  8.93824686e+00)
( 5.47235901e-01,  8.92151264e+00)
( 5.48729856e-01,  8.90475198e+00)
( 5.50222144e-01,  8.88796488e+00)
( 5.51712764e-01,  8.87115137e+00)
( 5.53201716e-01,  8.85431147e+00)
( 5.54688999e-01,  8.83744519e+00)
( 5.56174615e-01,  8.82055256e+00)
( 5.57658563e-01,  8.80363358e+00)
( 5.59140843e-01,  8.78668827e+00)
( 5.60621455e-01,  8.76971665e+00)
( 5.62100399e-01,  8.75271871e+00)
( 5.63577675e-01,  8.73569448e+00)
( 5.65053283e-01,  8.71864395e+00)
( 5.66527223e-01,  8.70156713e+00)
( 5.67999495e-01,  8.68446402e+00)
( 5.69470099e-01,  8.66733463e+00)
( 5.70939035e-01,  8.65017896e+00)
( 5.72406303e-01,  8.63299700e+00)
( 5.73871903e-01,  8.61578874e+00)
( 5.75335836e-01,  8.59855420e+00)
( 5.76798100e-01,  8.58129335e+00)
( 5.78258696e-01,  8.56400620e+00)
( 5.79717625e-01,  8.54669272e+00)
( 5.81174885e-01,  8.52935290e+00)
( 5.82630478e-01,  8.51198675e+00)
( 5.84084402e-01,  8.49459422e+00)
( 5.85536659e-01,  8.47717532e+00)
( 5.86987247e-01,  8.45973002e+00)
( 5.88436168e-01,  8.44225829e+00)
( 5.89883420e-01,  8.42476012e+00)
( 5.91329005e-01,  8.40723548e+00)
( 5.92772922e-01,  8.38968435e+00)
( 5.94215170e-01,  8.37210669e+00)
( 5.95655751e-01,  8.35450247e+00)
( 5.95655751e-01,  8.36692389e+00)
( 5.96855549e-01,  8.35224828e+00)
( 5.98053894e-01,  8.33756888e+00)
( 5.99250785e-01,  8.32288578e+00)
( 6.00446223e-01,  8.30819904e+00)
( 6.01640207e-01,  8.29350875e+00)
( 6.02832737e-01,  8.27881496e+00)
( 6.04023813e-01,  8.26411777e+00)
( 6.05213436e-01,  8.24941723e+00)
( 6.06401606e-01,  8.23471342e+00)
( 6.07588321e-01,  8.22000641e+00)
( 6.08773583e-01,  8.20529628e+00)
( 6.09957392e-01,  8.19058309e+00)
( 6.11139746e-01,  8.17586691e+00)
( 6.12320647e-01,  8.16114782e+00)
( 6.13500095e-01,  8.14642589e+00)
( 6.14678089e-01,  8.13170118e+00)
( 6.15854629e-01,  8.11697376e+00)
( 6.17029715e-01,  8.10224371e+00)
( 6.18203348e-01,  8.08751108e+00)
( 6.19375527e-01,  8.07277596e+00)
( 6.20546253e-01,  8.05803840e+00)
( 6.21715525e-01,  8.04329848e+00)
( 6.22883343e-01,  8.02855625e+00)
( 6.24049708e-01,  8.01381180e+00)
( 6.25214618e-01,  7.99906517e+00)
( 6.26378076e-01,  7.98431645e+00)
( 6.27540080e-01,  7.96956569e+00)
( 6.28700630e-01,  7.95481296e+00)
( 6.29859726e-01,  7.94005833e+00)
( 6.31017369e-01,  7.92530186e+00)
( 6.32173558e-01,  7.91054360e+00)
( 6.33328293e-01,  7.89578364e+00)
( 6.34481575e-01,  7.88102202e+00)
( 6.35633403e-01,  7.86625881e+00)
( 6.36783778e-01,  7.85149408e+00)
( 6.37932699e-01,  7.83672789e+00)
( 6.39080166e-01,  7.82196029e+00)
( 6.40226180e-01,  7.80719135e+00)
( 6.41370740e-01,  7.79242113e+00)
( 6.42513846e-01,  7.77764969e+00)
( 6.43655499e-01,  7.76287709e+00)
( 6.44795698e-01,  7.74810339e+00)
( 6.45934443e-01,  7.73332865e+00)
( 6.47071735e-01,  7.71855292e+00)
( 6.48207573e-01,  7.70377626e+00)
( 6.49341957e-01,  7.68899874e+00)
( 6.50474888e-01,  7.67422041e+00)
( 6.51606365e-01,  7.65944133e+00)
( 6.52736389e-01,  7.64466154e+00)
( 6.53864959e-01,  7.62988112e+00)
( 6.54992075e-01,  7.61510011e+00)
( 6.56117738e-01,  7.60031857e+00)
( 6.57241947e-01,  7.58553656e+00)
( 6.58364702e-01,  7.57075412e+00)
( 6.59486004e-01,  7.55597132e+00)
( 6.60605852e-01,  7.54118820e+00)
( 6.61724246e-01,  7.52640481e+00)
( 6.62841187e-01,  7.51162122e+00)
( 6.63956674e-01,  7.49683748e+00)
( 6.65070707e-01,  7.48205362e+00)
( 6.66183287e-01,  7.46726972e+00)
( 6.67294413e-01,  7.45248580e+00)
( 6.68404086e-01,  7.43770194e+00)
( 6.69512305e-01,  7.42291817e+00)
( 6.70619070e-01,  7.40813454e+00)
( 6.71724382e-01,  7.39335110e+00)
( 6.72828240e-01,  7.37856791e+00)
( 6.73930644e-01,  7.36378501e+00)
( 6.75031595e-01,  7.34900244e+00)
( 6.76131092e-01,  7.33422026e+00)
( 6.77229135e-01,  7.31943850e+00)
( 6.78325725e-01,  7.30465722e+00)
( 6.79420861e-01,  7.28987646e+00)
( 6.80514543e-01,  7.27509626e+00)
( 6.81606772e-01,  7.26031668e+00)
( 6.82697547e-01,  7.24553774e+00)
( 6.83786869e-01,  7.23075950e+00)
( 6.84874737e-01,  7.21598200e+00)
( 6.85961151e-01,  7.20120527e+00)
( 6.87046112e-01,  7.18642937e+00)
( 6.88129619e-01,  7.17165433e+00)
( 6.89211672e-01,  7.15688020e+00)
( 6.90292272e-01,  7.14210701e+00)
( 6.91371418e-01,  7.12733480e+00)
( 6.92449110e-01,  7.11256361e+00)
( 6.93525349e-01,  7.09779348e+00)
( 6.94600134e-01,  7.08302445e+00)
( 6.95673465e-01,  7.06825655e+00)
( 6.96745343e-01,  7.05348982e+00)
( 6.97815767e-01,  7.03872430e+00)
( 6.98884738e-01,  7.02396003e+00)
( 6.99952255e-01,  7.00919703e+00)
( 7.01018318e-01,  6.99443534e+00)
( 7.02082928e-01,  6.97967500e+00)
( 7.03146083e-01,  6.96491603e+00)
( 7.04207786e-01,  6.95015848e+00)
( 7.05268034e-01,  6.93540237e+00)
( 7.06326829e-01,  6.92064774e+00)
( 7.07384171e-01,  6.90589461e+00)
( 7.07384171e-01,  6.90898649e+00)
( 7.08521366e-01,  6.89285693e+00)
( 7.09656595e-01,  6.87673433e+00)
( 7.10789860e-01,  6.86061878e+00)
( 7.11921159e-01,  6.84451035e+00)
( 7.13050493e-01,  6.82840914e+00)
( 7.14177861e-01,  6.81231522e+00)
( 7.15303265e-01,  6.79622867e+00)
( 7.16426703e-01,  6.78014958e+00)
( 7.17548176e-01,  6.76407803e+00)
( 7.18667684e-01,  6.74801410e+00)
( 7.19785227e-01,  6.73195788e+00)
( 7.20900804e-01,  6.71590945e+00)
( 7.22014417e-01,  6.69986887e+00)
( 7.23126064e-01,  6.68383625e+00)
( 7.24235745e-01,  6.66781165e+00)
( 7.25343462e-01,  6.65179515e+00)
( 7.26449213e-01,  6.63578684e+00)
( 7.27553000e-01,  6.61978680e+00)
( 7.28654821e-01,  6.60379510e+00)
( 7.29754676e-01,  6.58781182e+00)
( 7.30852567e-01,  6.57183703e+00)
( 7.31948492e-01,  6.55587082e+00)
( 7.33042452e-01,  6.53991327e+00)
( 7.34134447e-01,  6.52396445e+00)
( 7.35224477e-01,  6.50802443e+00)
( 7.36312541e-01,  6.49209329e+00)
( 7.37398641e-01,  6.47617111e+00)
( 7.38482775e-01,  6.46025797e+00)
( 7.39564943e-01,  6.44435393e+00)
( 7.40645147e-01,  6.42845907e+00)
( 7.41723385e-01,  6.41257347e+00)
( 7.42799659e-01,  6.39669720e+00)
( 7.43873967e-01,  6.38083033e+00)
( 7.44946309e-01,  6.36497293e+00)
( 7.46016687e-01,  6.34912508e+00)
( 7.47085099e-01,  6.33328686e+00)
( 7.48151546e-01,  6.31745832e+00)
( 7.49216028e-01,  6.30163954e+00)
( 7.50278545e-01,  6.28583059e+00)
( 7.51339096e-01,  6.27003155e+00)
( 7.52397683e-01,  6.25424247e+00)
( 7.53454304e-01,  6.23846344e+00)
( 7.54508959e-01,  6.22269451e+00)
( 7.55561650e-01,  6.20693577e+00)
( 7.56612376e-01,  6.19118726e+00)
( 7.57661136e-01,  6.17544907e+00)
( 7.58707931e-01,  6.15972126e+00)
( 7.59752760e-01,  6.14400390e+00)
( 7.60795625e-01,  6.12829705e+00)
( 7.61836524e-01,  6.11260077e+00)
( 7.62875458e-01,  6.09691513e+00)
( 7.63912427e-01,  6.08124020e+00)
( 7.64947431e-01,  6.06557604e+00)
( 7.65980470e-01,  6.04992272e+00)
( 7.67011543e-01,  6.03428029e+00)
( 7.68040651e-01,  6.01864881e+00)
( 7.69067794e-01,  6.00302836e+00)
( 7.70092971e-01,  5.98741899e+00)
( 7.71116184e-01,  5.97182076e+00)
( 7.72137431e-01,  5.95623374e+00)
( 7.73156713e-01,  5.94065797e+00)
( 7.74174030e-01,  5.92509353e+00)
( 7.75189381e-01,  5.90954047e+00)
( 7.76202768e-01,  5.89399885e+00)
( 7.77214189e-01,  5.87846872e+00)
( 7.78223645e-01,  5.86295014e+00)
( 7.79231135e-01,  5.84744317e+00)
( 7.80236661e-01,  5.83194787e+00)
( 7.81240221e-01,  5.81646429e+00)
( 7.82241816e-01,  5.80099248e+00)
( 7.83241446e-01,  5.78553250e+00)
( 7.84239111e-01,  5.77008440e+00)
( 7.85234810e-01,  5.75464824e+00)
( 7.86228544e-01,  5.73922406e+00)
( 7.87220313e-01,  5.72381192e+00)
( 7.88210117e-01,  5.70841187e+00)
( 7.89197956e-01,  5.69302397e+00)
( 7.90183829e-01,  5.67764825e+00)
( 7.91167737e-01,  5.66228476e+00)
( 7.92149680e-01,  5.64693357e+00)
( 7.93129658e-01,  5.63159471e+00)
( 7.94107670e-01,  5.61626823e+00)
( 7.95083717e-01,  5.60095418e+00)
( 7.96057800e-01,  5.58565260e+00)
( 7.97029916e-01,  5.57036354e+00)
( 7.98000068e-01,  5.55508705e+00)
( 7.98968254e-01,  5.53982316e+00)
( 7.99934476e-01,  5.52457192e+00)
( 8.00898732e-01,  5.50933338e+00)
( 8.01861022e-01,  5.49410757e+00)
( 8.02821348e-01,  5.47889453e+00)
( 8.03779708e-01,  5.46369431e+00)
( 8.04736104e-01,  5.44850694e+00)
( 8.05690534e-01,  5.43333246e+00)
( 8.06642998e-01,  5.41817092e+00)
( 8.07593498e-01,  5.40302234e+00)
( 8.08542032e-01,  5.38788677e+00)
( 8.09488601e-01,  5.37276423e+00)
( 8.10433205e-01,  5.36200617e+00)
( 8.10433205e-01,  5.35765477e+00)
( 8.11449897e-01,  5.34598810e+00)
( 8.12464013e-01,  5.32998319e+00)
( 8.13475552e-01,  5.31399154e+00)
( 8.14484514e-01,  5.29801326e+00)
( 8.15490900e-01,  5.28204846e+00)
( 8.16494709e-01,  5.26609723e+00)
( 8.17495942e-01,  5.25015968e+00)
( 8.18494598e-01,  5.23423591e+00)
( 8.19490677e-01,  5.21832602e+00)
( 8.20484179e-01,  5.20243012e+00)
( 8.21475105e-01,  5.18654830e+00)
( 8.22463455e-01,  5.17068067e+00)
( 8.23449228e-01,  5.15482733e+00)
( 8.24432424e-01,  5.13898838e+00)
( 8.25413043e-01,  5.12316392e+00)
( 8.26391086e-01,  5.10735405e+00)
( 8.27366553e-01,  5.09155886e+00)
( 8.28339442e-01,  5.07577847e+00)
( 8.29309755e-01,  5.06001297e+00)
( 8.30277492e-01,  5.04426245e+00)
( 8.31242651e-01,  5.02852702e+00)
( 8.32205235e-01,  5.01280677e+00)
( 8.33165241e-01,  4.99710181e+00)
( 8.34122671e-01,  4.98141222e+00)
( 8.35077524e-01,  4.96573812e+00)
( 8.36029801e-01,  4.95007958e+00)
( 8.36979501e-01,  4.93443672e+00)
( 8.37926625e-01,  4.91880963e+00)
( 8.38871171e-01,  4.90319840e+00)
( 8.39813142e-01,  4.88760312e+00)
( 8.40752535e-01,  4.87202390e+00)
( 8.41689352e-01,  4.85646083e+00)
( 8.42623592e-01,  4.84091401e+00)
( 8.43555256e-01,  4.82538352e+00)
( 8.44484343e-01,  4.80986946e+00)
( 8.45410854e-01,  4.79437193e+00)
( 8.46334788e-01,  4.77889101e+00)
( 8.47256145e-01,  4.76342680e+00)
( 8.48174925e-01,  4.74797940e+00)
( 8.49091129e-01,  4.73254888e+00)
( 8.50004757e-01,  4.71713536e+00)
( 8.50915807e-01,  4.70173891e+00)
( 8.51824281e-01,  4.68635962e+00)
( 8.52730179e-01,  4.67099759e+00)
( 8.53633500e-01,  4.65565291e+00)
( 8.54534244e-01,  4.64032567e+00)
( 8.55432412e-01,  4.62501594e+00)
( 8.56328003e-01,  4.60972383e+00)
( 8.57221017e-01,  4.59444942e+00)
( 8.58111455e-01,  4.57919280e+00)
( 8.58999316e-01,  4.56395405e+00)
( 8.59884600e-01,  4.54873326e+00)
( 8.60767308e-01,  4.53353052e+00)
( 8.61647439e-01,  4.51834591e+00)
( 8.62524994e-01,  4.50317952e+00)
( 8.63399972e-01,  4.48803143e+00)
( 8.64272373e-01,  4.47290172e+00)
( 8.65142198e-01,  4.45779048e+00)
( 8.66009446e-01,  4.44269780e+00)
( 8.66874118e-01,  4.42762375e+00)
( 8.67736213e-01,  4.41256841e+00)
( 8.68595731e-01,  4.39753187e+00)
( 8.69452673e-01,  4.38251421e+00)
( 8.70307038e-01,  4.36751551e+00)
( 8.71158826e-01,  4.35253585e+00)
( 8.72008038e-01,  4.33757530e+00)
( 8.72854673e-01,  4.32263395e+00)
( 8.73698731e-01,  4.30771187e+00)
( 8.74540213e-01,  4.29280915e+00)
( 8.75379119e-01,  4.27792585e+00)
( 8.76215447e-01,  4.26306205e+00)
( 8.77049199e-01,  4.24821783e+00)
( 8.77880375e-01,  4.23339327e+00)
( 8.78708974e-01,  4.21858844e+00)
( 8.79534996e-01,  4.20380340e+00)
( 8.80358441e-01,  4.18903824e+00)
( 8.81179310e-01,  4.17429303e+00)
( 8.81997603e-01,  4.15956784e+00)
( 8.82813318e-01,  4.14486273e+00)
( 8.83626457e-01,  4.13017779e+00)
( 8.84437020e-01,  4.11551307e+00)
( 8.85245005e-01,  4.10086865e+00)
( 8.86050415e-01,  4.08624460e+00)
( 8.86853247e-01,  4.07164098e+00)
( 8.87653503e-01,  4.05705786e+00)
( 8.88451182e-01,  4.04249531e+00)
( 8.89246285e-01,  4.02795339e+00)
( 8.90038811e-01,  4.01343217e+00)
( 8.90828761e-01,  3.99893170e+00)
( 8.91616134e-01,  3.98445205e+00)
( 8.92400930e-01,  3.96999329e+00)
( 8.93183149e-01,  3.95555548e+00)
( 8.93962792e-01,  3.94113867e+00)
( 8.94739859e-01,  3.92674293e+00)
( 8.95514348e-01,  3.91236831e+00)
( 8.96286261e-01,  3.89801487e+00)
( 8.97055598e-01,  3.88368267e+00)
( 8.97822358e-01,  3.86937176e+00)
( 8.98586541e-01,  3.85508221e+00)
( 8.98586541e-01,  3.85388490e+00)
( 8.99231173e-01,  3.84220841e+00)
( 8.99873803e-01,  3.83054710e+00)
( 9.00514431e-01,  3.81890102e+00)
( 9.01153056e-01,  3.80727025e+00)
( 9.01789680e-01,  3.79565484e+00)
( 9.02424301e-01,  3.78405487e+00)
( 9.03056921e-01,  3.77247040e+00)
( 9.03687538e-01,  3.76090150e+00)
( 9.04316153e-01,  3.74934823e+00)
( 9.04942766e-01,  3.73781065e+00)
( 9.05567377e-01,  3.72628885e+00)
( 9.06189986e-01,  3.71478287e+00)
( 9.06810592e-01,  3.70329280e+00)
( 9.07429197e-01,  3.69181868e+00)
( 9.08045799e-01,  3.68036060e+00)
( 9.08660399e-01,  3.66891861e+00)
( 9.09272998e-01,  3.65749279e+00)
( 9.09883594e-01,  3.64608320e+00)
( 9.10492188e-01,  3.63468989e+00)
( 9.11098779e-01,  3.62331296e+00)
( 9.11703369e-01,  3.61195244e+00)
( 9.12305957e-01,  3.60060843e+00)
( 9.12906542e-01,  3.58928097e+00)
( 9.13505126e-01,  3.57797014e+00)
( 9.14101707e-01,  3.56667600e+00)
( 9.14696286e-01,  3.55539862e+00)
( 9.15288863e-01,  3.54413806e+00)
( 9.15879438e-01,  3.53289440e+00)
( 9.16468011e-01,  3.52166769e+00)
( 9.17054581e-01,  3.51045801e+00)
( 9.17639150e-01,  3.49926542e+00)
( 9.18221716e-01,  3.48808998e+00)
( 9.18802281e-01,  3.47693176e+00)
( 9.19380843e-01,  3.46579084e+00)
( 9.19957403e-01,  3.45466726e+00)
( 9.20531961e-01,  3.44356111e+00)
( 9.21104517e-01,  3.43247245e+00)
( 9.21675070e-01,  3.42140133e+00)
( 9.22243622e-01,  3.41034784e+00)
( 9.22810172e-01,  3.39931203e+00)
( 9.23374719e-01,  3.38829398e+00)
( 9.23937264e-01,  3.37729374e+00)
( 9.24497807e-01,  3.36631138e+00)
( 9.25056349e-01,  3.35534697e+00)
( 9.25612887e-01,  3.34440058e+00)
( 9.26167424e-01,  3.33347226e+00)
( 9.26719959e-01,  3.32256210e+00)
( 9.27270492e-01,  3.31167015e+00)
( 9.27819022e-01,  3.30079647e+00)
( 9.28365550e-01,  3.28994114e+00)
( 9.28910077e-01,  3.27910422e+00)
( 9.29452601e-01,  3.26828577e+00)
( 9.29993123e-01,  3.25748586e+00)
( 9.30531643e-01,  3.24670456e+00)
( 9.31068160e-01,  3.23594194e+00)
( 9.31602676e-01,  3.22519805e+00)
( 9.32135190e-01,  3.21447296e+00)
( 9.32665701e-01,  3.20376674e+00)
( 9.33194210e-01,  3.19307945e+00)
( 9.33720718e-01,  3.18241116e+00)
( 9.34245223e-01,  3.17176194e+00)
( 9.34767726e-01,  3.16113185e+00)
( 9.35288227e-01,  3.15052095e+00)
( 9.35806725e-01,  3.13992930e+00)
( 9.36323222e-01,  3.12935699e+00)
( 9.36837716e-01,  3.11880406e+00)
( 9.37350209e-01,  3.10827058e+00)
( 9.37860699e-01,  3.09775662e+00)
( 9.38369187e-01,  3.08726225e+00)
( 9.38875673e-01,  3.07678752e+00)
( 9.39380157e-01,  3.06633251e+00)
( 9.39882639e-01,  3.05589727e+00)
( 9.40383119e-01,  3.04548187e+00)
( 9.40881596e-01,  3.03508638e+00)
( 9.41378072e-01,  3.02471085e+00)
( 9.41872545e-01,  3.01435536e+00)
( 9.42365016e-01,  3.00401996e+00)
( 9.42855486e-01,  2.99370473e+00)
( 9.43343953e-01,  2.98340972e+00)
( 9.43830418e-01,  2.97313499e+00)
( 9.44314880e-01,  2.96288062e+00)
( 9.44797341e-01,  2.95264666e+00)
( 9.45277800e-01,  2.94243319e+00)
( 9.45756256e-01,  2.93224025e+00)
( 9.46232710e-01,  2.92206791e+00)
( 9.46707162e-01,  2.91191625e+00)
( 9.47179613e-01,  2.90178531e+00)
( 9.47650061e-01,  2.89167517e+00)
( 9.48118506e-01,  2.88158588e+00)
( 9.48584950e-01,  2.87151751e+00)
( 9.49049392e-01,  2.86147011e+00)
( 9.49511831e-01,  2.85144376e+00)
( 9.49972269e-01,  2.84143852e+00)
( 9.50430704e-01,  2.83145444e+00)
( 9.50887137e-01,  2.82149158e+00)
( 9.51341568e-01,  2.81155002e+00)
( 9.51793997e-01,  2.80162981e+00)
( 9.52244424e-01,  2.79173100e+00)
( 9.52692849e-01,  2.77542497e+00)
( 9.52692849e-01,  2.78185368e+00)
( 9.53182174e-01,  2.76489054e+00)
( 9.53668972e-01,  2.75437433e+00)
( 9.54153242e-01,  2.74387642e+00)
( 9.54634986e-01,  2.73339688e+00)
( 9.55114202e-01,  2.72293577e+00)
( 9.55590890e-01,  2.71249318e+00)
( 9.56065052e-01,  2.70206917e+00)
( 9.56536686e-01,  2.69166381e+00)
( 9.57005793e-01,  2.68127718e+00)
( 9.57472372e-01,  2.67090936e+00)
( 9.57936424e-01,  2.66056040e+00)
( 9.58397949e-01,  2.65023039e+00)
( 9.58856947e-01,  2.63991940e+00)
( 9.59313417e-01,  2.62962750e+00)
( 9.59767360e-01,  2.61935477e+00)
( 9.60218775e-01,  2.60910127e+00)
( 9.60667664e-01,  2.59886708e+00)
( 9.61114025e-01,  2.58865228e+00)
( 9.61557858e-01,  2.57845694e+00)
( 9.61999165e-01,  2.56828112e+00)
( 9.62437944e-01,  2.55812491e+00)
( 9.62874195e-01,  2.54798838e+00)
( 9.63307920e-01,  2.53787160e+00)
( 9.63739117e-01,  2.52777465e+00)
( 9.64167787e-01,  2.51769760e+00)
( 9.64593929e-01,  2.50764052e+00)
( 9.65017544e-01,  2.49760348e+00)
( 9.65438632e-01,  2.48758657e+00)
( 9.65857193e-01,  2.47758986e+00)
( 9.66273226e-01,  2.46761341e+00)
( 9.66686732e-01,  2.45765732e+00)
( 9.67097710e-01,  2.44772164e+00)
( 9.67506162e-01,  2.43780645e+00)
( 9.67912086e-01,  2.42791183e+00)
( 9.68315482e-01,  2.41803785e+00)
( 9.68716352e-01,  2.40818460e+00)
( 9.69114694e-01,  2.39835213e+00)
( 9.69510509e-01,  2.38854053e+00)
( 9.69903796e-01,  2.37874988e+00)
( 9.70294556e-01,  2.36898024e+00)
( 9.70682789e-01,  2.35923169e+00)
( 9.71068495e-01,  2.34950431e+00)
( 9.71451673e-01,  2.33979817e+00)
( 9.71832324e-01,  2.33011335e+00)
( 9.72210447e-01,  2.32044992e+00)
( 9.72586044e-01,  2.31080795e+00)
( 9.72959112e-01,  2.30118754e+00)
( 9.73329654e-01,  2.29158873e+00)
( 9.73697668e-01,  2.28201163e+00)
( 9.74063155e-01,  2.27245629e+00)
( 9.74426115e-01,  2.26292280e+00)
( 9.74786548e-01,  2.25341122e+00)
( 9.75144453e-01,  2.24392164e+00)
( 9.75499830e-01,  2.23445413e+00)
( 9.75852681e-01,  2.22500877e+00)
( 9.76203004e-01,  2.21558563e+00)
( 9.76550800e-01,  2.20618479e+00)
( 9.76896068e-01,  2.19680632e+00)
( 9.77238810e-01,  2.18745030e+00)
( 9.77579024e-01,  2.17811681e+00)
( 9.77916710e-01,  2.16880591e+00)
( 9.78251870e-01,  2.15951769e+00)
( 9.78584501e-01,  2.15025222e+00)
( 9.78914606e-01,  2.14100958e+00)
( 9.79242184e-01,  2.13178984e+00)
( 9.79567234e-01,  2.12259308e+00)
( 9.79889756e-01,  2.11341938e+00)
( 9.80209752e-01,  2.10426880e+00)
( 9.80527220e-01,  2.09514143e+00)
( 9.80842161e-01,  2.08603734e+00)
( 9.81154574e-01,  2.07695660e+00)
( 9.81464460e-01,  2.06789930e+00)
( 9.81771819e-01,  2.05886551e+00)
( 9.82076651e-01,  2.04985529e+00)
( 9.82378955e-01,  2.04086874e+00)
( 9.82678732e-01,  2.03190592e+00)
( 9.82975982e-01,  2.02296691e+00)
( 9.83270704e-01,  2.01405178e+00)
( 9.83562899e-01,  2.00516062e+00)
( 9.83852567e-01,  1.99629349e+00)
( 9.84139707e-01,  1.98745047e+00)
( 9.84424320e-01,  1.97863163e+00)
( 9.84706406e-01,  1.96983706e+00)
( 9.84985964e-01,  1.96106682e+00)
( 9.85262995e-01,  1.95232099e+00)
( 9.85537499e-01,  1.94359964e+00)
( 9.85809476e-01,  1.93490286e+00)
( 9.86078925e-01,  1.92623071e+00)
( 9.86345847e-01,  1.91758327e+00)
( 9.86610242e-01,  1.90896061e+00)
( 9.86872109e-01,  1.90036281e+00)
( 9.87131449e-01,  1.89178995e+00)
( 9.87388261e-01,  1.88324209e+00)
( 9.87642547e-01,  1.87471931e+00)
( 9.87894305e-01,  1.86622168e+00)
( 9.88143536e-01,  1.85774928e+00)
( 9.88390239e-01,  1.84930219e+00)
( 9.88634415e-01,  1.84088047e+00)
( 9.88876064e-01,  1.83365700e+00)
( 9.88876064e-01,  1.83248420e+00)
( 9.89099500e-01,  1.82605562e+00)
( 9.89320669e-01,  1.81847155e+00)
( 9.89539571e-01,  1.81090488e+00)
( 9.89756207e-01,  1.80335566e+00)
( 9.89970576e-01,  1.79582397e+00)
( 9.90182677e-01,  1.78830986e+00)
( 9.90392513e-01,  1.78081341e+00)
( 9.90600081e-01,  1.77333468e+00)
( 9.90805383e-01,  1.76587375e+00)
( 9.91008417e-01,  1.75843067e+00)
( 9.91209185e-01,  1.75100552e+00)
( 9.91407686e-01,  1.74359837e+00)
( 9.91603921e-01,  1.73620928e+00)
( 9.91797888e-01,  1.72883832e+00)
( 9.91989589e-01,  1.72148556e+00)
( 9.92179023e-01,  1.71415108e+00)
( 9.92366190e-01,  1.70683493e+00)
( 9.92551091e-01,  1.69953720e+00)
( 9.92733724e-01,  1.69225794e+00)
( 9.92914091e-01,  1.68499723e+00)
( 9.93092191e-01,  1.67775515e+00)
( 9.93268024e-01,  1.67053175e+00)
( 9.93441591e-01,  1.66332712e+00)
( 9.93612891e-01,  1.65614132e+00)
( 9.93781923e-01,  1.64897442e+00)
( 9.93948689e-01,  1.64182649e+00)
( 9.94113189e-01,  1.63469762e+00)
( 9.94275421e-01,  1.62758786e+00)
( 9.94435387e-01,  1.62049729e+00)
( 9.94593086e-01,  1.61342598e+00)
( 9.94748518e-01,  1.60637401e+00)
( 9.94901683e-01,  1.59934145e+00)
( 9.95052582e-01,  1.59232837e+00)
( 9.95201213e-01,  1.58533484e+00)
( 9.95347578e-01,  1.57836094e+00)
( 9.95491676e-01,  1.57140674e+00)
( 9.95633508e-01,  1.56447232e+00)
( 9.95773072e-01,  1.55755774e+00)
( 9.95910370e-01,  1.55066309e+00)
( 9.96045401e-01,  1.54378844e+00)
( 9.96178165e-01,  1.53693386e+00)
( 9.96308662e-01,  1.53009943e+00)
( 9.96436893e-01,  1.52328522e+00)
( 9.96562857e-01,  1.51649130e+00)
( 9.96686554e-01,  1.50971776e+00)
( 9.96807984e-01,  1.50296467e+00)
( 9.96927147e-01,  1.49623211e+00)
( 9.97044044e-01,  1.48952015e+00)
( 9.97158673e-01,  1.48282886e+00)
( 9.97271036e-01,  1.47615833e+00)
( 9.97381133e-01,  1.46950863e+00)
( 9.97488962e-01,  1.46287984e+00)
( 9.97594525e-01,  1.45627203e+00)
( 9.97697820e-01,  1.44968529e+00)
( 9.97798849e-01,  1.44311969e+00)
( 9.97897612e-01,  1.43657530e+00)
( 9.97994107e-01,  1.43005222e+00)
( 9.98088336e-01,  1.42355050e+00)
( 9.98180298e-01,  1.41707024e+00)
( 9.98269993e-01,  1.41061151e+00)
( 9.98357421e-01,  1.40417439e+00)
( 9.98442582e-01,  1.39775896e+00)
( 9.98525477e-01,  1.39136529e+00)
( 9.98606105e-01,  1.38499348e+00)
( 9.98684466e-01,  1.37864359e+00)
( 9.98760560e-01,  1.37231570e+00)
( 9.98834388e-01,  1.36600990e+00)
( 9.98905948e-01,  1.35972627e+00)
( 9.98975242e-01,  1.35346489e+00)
( 9.99042269e-01,  1.34722583e+00)
( 9.99107030e-01,  1.34100918e+00)
( 9.99169523e-01,  1.33481502e+00)
( 9.99229750e-01,  1.32864342e+00)
( 9.99287710e-01,  1.32249448e+00)
( 9.99343403e-01,  1.31636826e+00)
( 9.99396829e-01,  1.31026486e+00)
( 9.99447989e-01,  1.30418436e+00)
( 9.99496882e-01,  1.29812682e+00)
( 9.99543508e-01,  1.29209235e+00)
( 9.99587867e-01,  1.28608101e+00)
( 9.99629959e-01,  1.28009290e+00)
( 9.99669785e-01,  1.27412809e+00)
( 9.99707344e-01,  1.26818666e+00)
( 9.99742636e-01,  1.26226870e+00)
( 9.99775661e-01,  1.25637430e+00)
( 9.99806419e-01,  1.25050352e+00)
( 9.99834911e-01,  1.24465647e+00)
( 9.99861136e-01,  1.23883321e+00)
( 9.99885094e-01,  1.23303383e+00)
( 9.99906785e-01,  1.22725842e+00)
( 9.99926209e-01,  1.22150706e+00)
( 9.99943367e-01,  1.21577984e+00)
( 9.99958258e-01,  1.21007682e+00)
( 9.99970882e-01,  1.20439811e+00)
( 9.99981239e-01,  1.19874378e+00)
( 9.99989329e-01,  1.19311392e+00)
( 9.99995153e-01,  1.18750860e+00)
( 9.99998710e-01,  1.18192793e+00)
( 1.00000000e+00,  1.17637197e+00)};\label{pnts:study2_2s_pres}

\addplot [red, semithick, dashed, mark=none, mark repeat=1]
coordinates {
(-1.00000000e+00,  1.17258606e+00)
(-9.99998175e-01,  1.17934352e+00)
(-9.99993275e-01,  1.18612799e+00)
(-9.99985303e-01,  1.19293940e+00)
(-9.99974256e-01,  1.19977765e+00)
(-9.99960136e-01,  1.20664266e+00)
(-9.99942943e-01,  1.21353434e+00)
(-9.99922675e-01,  1.22045261e+00)
(-9.99899335e-01,  1.22739737e+00)
(-9.99872920e-01,  1.23436854e+00)
(-9.99843432e-01,  1.24136603e+00)
(-9.99810870e-01,  1.24838976e+00)
(-9.99775234e-01,  1.25543962e+00)
(-9.99736525e-01,  1.26251555e+00)
(-9.99694743e-01,  1.26961744e+00)
(-9.99649886e-01,  1.27674522e+00)
(-9.99601956e-01,  1.28389879e+00)
(-9.99550953e-01,  1.29107806e+00)
(-9.99496875e-01,  1.29828295e+00)
(-9.99439724e-01,  1.30551336e+00)
(-9.99379500e-01,  1.31276922e+00)
(-9.99316202e-01,  1.32005043e+00)
(-9.99249830e-01,  1.32735690e+00)
(-9.99180384e-01,  1.33468854e+00)
(-9.99107865e-01,  1.34204527e+00)
(-9.99032272e-01,  1.34942700e+00)
(-9.98953606e-01,  1.35683364e+00)
(-9.98871866e-01,  1.36426510e+00)
(-9.98787052e-01,  1.37172129e+00)
(-9.98699165e-01,  1.37920212e+00)
(-9.98608204e-01,  1.38670752e+00)
(-9.98514170e-01,  1.39423738e+00)
(-9.98417061e-01,  1.40179162e+00)
(-9.98316880e-01,  1.40937015e+00)
(-9.98213624e-01,  1.41697288e+00)
(-9.98107295e-01,  1.42459973e+00)
(-9.97997892e-01,  1.43225061e+00)
(-9.97885416e-01,  1.43992543e+00)
(-9.97769866e-01,  1.44762409e+00)
(-9.97651242e-01,  1.45534652e+00)
(-9.97529545e-01,  1.46309263e+00)
(-9.97404774e-01,  1.47086233e+00)
(-9.97276929e-01,  1.47865552e+00)
(-9.97146011e-01,  1.48647213e+00)
(-9.97012019e-01,  1.49431207e+00)
(-9.96874954e-01,  1.50217524e+00)
(-9.96734815e-01,  1.51006157e+00)
(-9.96591602e-01,  1.51797095e+00)
(-9.96445315e-01,  1.52590332e+00)
(-9.96295955e-01,  1.53385857e+00)
(-9.96143522e-01,  1.54183663e+00)
(-9.95988014e-01,  1.54983740e+00)
(-9.95829433e-01,  1.55786081e+00)
(-9.95667779e-01,  1.56590675e+00)
(-9.95503051e-01,  1.57397515e+00)
(-9.95335249e-01,  1.58206593e+00)
(-9.95164373e-01,  1.59017898e+00)
(-9.94990424e-01,  1.59831424e+00)
(-9.94813401e-01,  1.60647160e+00)
(-9.94633305e-01,  1.61465100e+00)
(-9.94450135e-01,  1.62285233e+00)
(-9.94263891e-01,  1.63107552e+00)
(-9.94074574e-01,  1.63932048e+00)
(-9.93882183e-01,  1.64758712e+00)
(-9.93686718e-01,  1.65587536e+00)
(-9.93488180e-01,  1.66418512e+00)
(-9.93286568e-01,  1.67251630e+00)
(-9.93081883e-01,  1.68086883e+00)
(-9.92874124e-01,  1.68924262e+00)
(-9.92663291e-01,  1.69763759e+00)
(-9.92449384e-01,  1.70605364e+00)
(-9.92232404e-01,  1.71449071e+00)
(-9.92012351e-01,  1.72294869e+00)
(-9.91789223e-01,  1.73142752e+00)
(-9.91563022e-01,  1.73992710e+00)
(-9.91333748e-01,  1.74844735e+00)
(-9.91101399e-01,  1.75698820e+00)
(-9.90865978e-01,  1.76554955e+00)
(-9.90627482e-01,  1.77413132e+00)
(-9.90385913e-01,  1.78273343e+00)
(-9.90141270e-01,  1.79135580e+00)
(-9.89893554e-01,  1.79999834e+00)
(-9.89642764e-01,  1.80866098e+00)
(-9.89388900e-01,  1.81734363e+00)
(-9.89131963e-01,  1.82604620e+00)
(-9.88871952e-01,  1.83476862e+00)
(-9.88608867e-01,  1.84351081e+00)
(-9.88342709e-01,  1.85227268e+00)
(-9.88073477e-01,  1.86105415e+00)
(-9.87801171e-01,  1.86985514e+00)
(-9.87525792e-01,  1.87867557e+00)
(-9.87247339e-01,  1.88751536e+00)
(-9.86965813e-01,  1.89637443e+00)
(-9.86681213e-01,  1.90525270e+00)
(-9.86393539e-01,  1.91415008e+00)
(-9.86102792e-01,  1.92306650e+00)
(-9.85808971e-01,  1.93200188e+00)
(-9.85512076e-01,  1.94095614e+00)
(-9.85212108e-01,  1.94992919e+00)
(-9.84909066e-01,  1.95892097e+00)
(-9.84909066e-01,  1.96522765e+00)
(-9.84602658e-01,  1.97477540e+00)
(-9.84293274e-01,  1.98435414e+00)
(-9.83980913e-01,  1.99396378e+00)
(-9.83665576e-01,  2.00360423e+00)
(-9.83347262e-01,  2.01327536e+00)
(-9.83025972e-01,  2.02297710e+00)
(-9.82701706e-01,  2.03270933e+00)
(-9.82374462e-01,  2.04247195e+00)
(-9.82044243e-01,  2.05226487e+00)
(-9.81711046e-01,  2.06208798e+00)
(-9.81374874e-01,  2.07194117e+00)
(-9.81035724e-01,  2.08182435e+00)
(-9.80693599e-01,  2.09173742e+00)
(-9.80348496e-01,  2.10168026e+00)
(-9.80000417e-01,  2.11165279e+00)
(-9.79649362e-01,  2.12165488e+00)
(-9.79295330e-01,  2.13168645e+00)
(-9.78938322e-01,  2.14174738e+00)
(-9.78578337e-01,  2.15183758e+00)
(-9.78215376e-01,  2.16195694e+00)
(-9.77849438e-01,  2.17210535e+00)
(-9.77480524e-01,  2.18228271e+00)
(-9.77108633e-01,  2.19248892e+00)
(-9.76733766e-01,  2.20272387e+00)
(-9.76355922e-01,  2.21298746e+00)
(-9.75975101e-01,  2.22327957e+00)
(-9.75591305e-01,  2.23360012e+00)
(-9.75204531e-01,  2.24394899e+00)
(-9.74814781e-01,  2.25432608e+00)
(-9.74422055e-01,  2.26473127e+00)
(-9.74026352e-01,  2.27516448e+00)
(-9.73627673e-01,  2.28562558e+00)
(-9.73226017e-01,  2.29611448e+00)
(-9.72821384e-01,  2.30663107e+00)
(-9.72413775e-01,  2.31717525e+00)
(-9.72003190e-01,  2.32774690e+00)
(-9.71589628e-01,  2.33834592e+00)
(-9.71173089e-01,  2.34897221e+00)
(-9.70753574e-01,  2.35962566e+00)
(-9.70331083e-01,  2.37030617e+00)
(-9.69905615e-01,  2.38101362e+00)
(-9.69477171e-01,  2.39174791e+00)
(-9.69045750e-01,  2.40250894e+00)
(-9.68611352e-01,  2.41329660e+00)
(-9.68173978e-01,  2.42411079e+00)
(-9.67733628e-01,  2.43495139e+00)
(-9.67290301e-01,  2.44581830e+00)
(-9.66843997e-01,  2.45671141e+00)
(-9.66394717e-01,  2.46763063e+00)
(-9.65942460e-01,  2.47857584e+00)
(-9.65487227e-01,  2.48954693e+00)
(-9.65029018e-01,  2.50054380e+00)
(-9.64567832e-01,  2.51156635e+00)
(-9.64103669e-01,  2.52261446e+00)
(-9.63636530e-01,  2.53368803e+00)
(-9.63166415e-01,  2.54478696e+00)
(-9.62693322e-01,  2.55591113e+00)
(-9.62217254e-01,  2.56706045e+00)
(-9.61738209e-01,  2.57823481e+00)
(-9.61256187e-01,  2.58943409e+00)
(-9.60771189e-01,  2.60065820e+00)
(-9.60283214e-01,  2.61190702e+00)
(-9.59792263e-01,  2.62318046e+00)
(-9.59298336e-01,  2.63447840e+00)
(-9.58801431e-01,  2.64580074e+00)
(-9.58301551e-01,  2.65714738e+00)
(-9.57798694e-01,  2.66851820e+00)
(-9.57292860e-01,  2.67991311e+00)
(-9.56784050e-01,  2.69133199e+00)
(-9.56272263e-01,  2.70277475e+00)
(-9.55757500e-01,  2.71424126e+00)
(-9.55239760e-01,  2.72573144e+00)
(-9.54719044e-01,  2.73724518e+00)
(-9.54195351e-01,  2.74878236e+00)
(-9.53668682e-01,  2.76034288e+00)
(-9.53139036e-01,  2.77192665e+00)
(-9.52606414e-01,  2.78353355e+00)
(-9.52070815e-01,  2.79516347e+00)
(-9.51532240e-01,  2.80681632e+00)
(-9.50990688e-01,  2.81849199e+00)
(-9.50446160e-01,  2.83019037e+00)
(-9.49898655e-01,  2.84191136e+00)
(-9.49348174e-01,  2.85365486e+00)
(-9.48794716e-01,  2.86542075e+00)
(-9.48238282e-01,  2.87720894e+00)
(-9.47678871e-01,  2.88901932e+00)
(-9.47116484e-01,  2.90085179e+00)
(-9.46551120e-01,  2.91270624e+00)
(-9.45982780e-01,  2.92458257e+00)
(-9.45411463e-01,  2.93648067e+00)
(-9.44837169e-01,  2.94840045e+00)
(-9.44259899e-01,  2.96034179e+00)
(-9.43679653e-01,  2.97230460e+00)
(-9.43096430e-01,  2.98428877e+00)
(-9.42510231e-01,  2.99629419e+00)
(-9.41921055e-01,  3.00832077e+00)
(-9.41328903e-01,  3.02036840e+00)
(-9.40733774e-01,  3.03243697e+00)
(-9.40135668e-01,  3.04452640e+00)
(-9.40135668e-01,  3.04909038e+00)
(-9.39527105e-01,  3.06198211e+00)
(-9.38915684e-01,  3.07489834e+00)
(-9.38301405e-01,  3.08783903e+00)
(-9.37684268e-01,  3.10080408e+00)
(-9.37064273e-01,  3.11379344e+00)
(-9.36441420e-01,  3.12680703e+00)
(-9.35815709e-01,  3.13984479e+00)
(-9.35187140e-01,  3.15290664e+00)
(-9.34555713e-01,  3.16599250e+00)
(-9.33921428e-01,  3.17910231e+00)
(-9.33284285e-01,  3.19223599e+00)
(-9.32644284e-01,  3.20539346e+00)
(-9.32001425e-01,  3.21857465e+00)
(-9.31355708e-01,  3.23177949e+00)
(-9.30707133e-01,  3.24500790e+00)
(-9.30055700e-01,  3.25825979e+00)
(-9.29401409e-01,  3.27153510e+00)
(-9.28744260e-01,  3.28483374e+00)
(-9.28084253e-01,  3.29815563e+00)
(-9.27421388e-01,  3.31150071e+00)
(-9.26755665e-01,  3.32486887e+00)
(-9.26087084e-01,  3.33826005e+00)
(-9.25415645e-01,  3.35167416e+00)
(-9.24741348e-01,  3.36511113e+00)
(-9.24064193e-01,  3.37857086e+00)
(-9.23384180e-01,  3.39205327e+00)
(-9.22701309e-01,  3.40555829e+00)
(-9.22015580e-01,  3.41908583e+00)
(-9.21326993e-01,  3.43263580e+00)
(-9.20635548e-01,  3.44620811e+00)
(-9.19941246e-01,  3.45980269e+00)
(-9.19244085e-01,  3.47341945e+00)
(-9.18544066e-01,  3.48705830e+00)
(-9.17841189e-01,  3.50071915e+00)
(-9.17135454e-01,  3.51440192e+00)
(-9.16426861e-01,  3.52810651e+00)
(-9.15715410e-01,  3.54183285e+00)
(-9.15001101e-01,  3.55558083e+00)
(-9.14283934e-01,  3.56935038e+00)
(-9.13563910e-01,  3.58314140e+00)
(-9.12841027e-01,  3.59695380e+00)
(-9.12115286e-01,  3.61078750e+00)
(-9.11386687e-01,  3.62464240e+00)
(-9.10655230e-01,  3.63851841e+00)
(-9.09920915e-01,  3.65241543e+00)
(-9.09183742e-01,  3.66633339e+00)
(-9.08443711e-01,  3.68027217e+00)
(-9.07700823e-01,  3.69423170e+00)
(-9.06955076e-01,  3.70821188e+00)
(-9.06206471e-01,  3.72221262e+00)
(-9.05455008e-01,  3.73623381e+00)
(-9.04700687e-01,  3.75027538e+00)
(-9.03943509e-01,  3.76433722e+00)
(-9.03183472e-01,  3.77841923e+00)
(-9.02420577e-01,  3.79252133e+00)
(-9.01654824e-01,  3.80664342e+00)
(-9.00886213e-01,  3.82078540e+00)
(-9.00114745e-01,  3.83494718e+00)
(-8.99340418e-01,  3.84912866e+00)
(-8.98563233e-01,  3.86332974e+00)
(-8.97783190e-01,  3.87755033e+00)
(-8.97000289e-01,  3.89179032e+00)
(-8.96214531e-01,  3.90604963e+00)
(-8.95425914e-01,  3.92032816e+00)
(-8.94634439e-01,  3.93462579e+00)
(-8.93840106e-01,  3.94894245e+00)
(-8.93042916e-01,  3.96327803e+00)
(-8.92242867e-01,  3.97763242e+00)
(-8.91439960e-01,  3.99200554e+00)
(-8.90634195e-01,  4.00639728e+00)
(-8.89825573e-01,  4.02080754e+00)
(-8.89014092e-01,  4.03523623e+00)
(-8.88199753e-01,  4.04968324e+00)
(-8.87382556e-01,  4.06414847e+00)
(-8.86562502e-01,  4.07863182e+00)
(-8.85739589e-01,  4.09313319e+00)
(-8.84913818e-01,  4.10765248e+00)
(-8.84085190e-01,  4.12218959e+00)
(-8.83253703e-01,  4.13674442e+00)
(-8.82419358e-01,  4.15131686e+00)
(-8.81582156e-01,  4.16590682e+00)
(-8.80742095e-01,  4.18051418e+00)
(-8.79899176e-01,  4.19513886e+00)
(-8.79053400e-01,  4.20978075e+00)
(-8.78204765e-01,  4.22443973e+00)
(-8.77353272e-01,  4.23911572e+00)
(-8.76498922e-01,  4.25380861e+00)
(-8.75641713e-01,  4.26851830e+00)
(-8.74781646e-01,  4.28324467e+00)
(-8.73918722e-01,  4.29798764e+00)
(-8.73052939e-01,  4.31274709e+00)
(-8.72184298e-01,  4.32752291e+00)
(-8.71312800e-01,  4.34231502e+00)
(-8.70438443e-01,  4.35712330e+00)
(-8.69561229e-01,  4.37194765e+00)
(-8.68681156e-01,  4.38678796e+00)
(-8.67798225e-01,  4.40164413e+00)
(-8.66912437e-01,  4.41651605e+00)
(-8.66023790e-01,  4.43140362e+00)
(-8.66023790e-01,  4.44616236e+00)
(-8.65143938e-01,  4.46120837e+00)
(-8.64261572e-01,  4.47627898e+00)
(-8.63376690e-01,  4.49137408e+00)
(-8.62489295e-01,  4.50649360e+00)
(-8.61599384e-01,  4.52163742e+00)
(-8.60706959e-01,  4.53680546e+00)
(-8.59812020e-01,  4.55199763e+00)
(-8.58914565e-01,  4.56721383e+00)
(-8.58014597e-01,  4.58245396e+00)
(-8.57112113e-01,  4.59771793e+00)
(-8.56207115e-01,  4.61300563e+00)
(-8.55299603e-01,  4.62831697e+00)
(-8.54389576e-01,  4.64365186e+00)
(-8.53477034e-01,  4.65901019e+00)
(-8.52561977e-01,  4.67439185e+00)
(-8.51644406e-01,  4.68979676e+00)
(-8.50724321e-01,  4.70522481e+00)
(-8.49801720e-01,  4.72067590e+00)
(-8.48876606e-01,  4.73614992e+00)
(-8.47948976e-01,  4.75164678e+00)
(-8.47018832e-01,  4.76716637e+00)
(-8.46086174e-01,  4.78270858e+00)
(-8.45151000e-01,  4.79827331e+00)
(-8.44213312e-01,  4.81386045e+00)
(-8.43273110e-01,  4.82946990e+00)
(-8.42330393e-01,  4.84510156e+00)
(-8.41385161e-01,  4.86075532e+00)
(-8.40437415e-01,  4.87643106e+00)
(-8.39487154e-01,  4.89212868e+00)
(-8.38534379e-01,  4.90784808e+00)
(-8.37579089e-01,  4.92358914e+00)
(-8.36621284e-01,  4.93935175e+00)
(-8.35660965e-01,  4.95513581e+00)
(-8.34698131e-01,  4.97094121e+00)
(-8.33732782e-01,  4.98676783e+00)
(-8.32764919e-01,  5.00261556e+00)
(-8.31794542e-01,  5.01848429e+00)
(-8.30821649e-01,  5.03437391e+00)
(-8.29846242e-01,  5.05028431e+00)
(-8.28868321e-01,  5.06621537e+00)
(-8.27887885e-01,  5.08216698e+00)
(-8.26904934e-01,  5.09813902e+00)
(-8.25919469e-01,  5.11413139e+00)
(-8.24931489e-01,  5.13014397e+00)
(-8.23940995e-01,  5.14617663e+00)
(-8.22947985e-01,  5.16222928e+00)
(-8.21952462e-01,  5.17830178e+00)
(-8.20954423e-01,  5.19439403e+00)
(-8.19953870e-01,  5.21050591e+00)
(-8.18950803e-01,  5.22663729e+00)
(-8.17945221e-01,  5.24278807e+00)
(-8.16937124e-01,  5.25895813e+00)
(-8.15926513e-01,  5.27514734e+00)
(-8.14913387e-01,  5.29135559e+00)
(-8.13897746e-01,  5.30758276e+00)
(-8.12879591e-01,  5.32382873e+00)
(-8.11858921e-01,  5.34009338e+00)
(-8.10835737e-01,  5.35637659e+00)
(-8.09810038e-01,  5.37267825e+00)
(-8.08781825e-01,  5.38899822e+00)
(-8.07751096e-01,  5.40533639e+00)
(-8.06717854e-01,  5.42169264e+00)
(-8.05682096e-01,  5.43806685e+00)
(-8.04643824e-01,  5.45445889e+00)
(-8.03603038e-01,  5.47086864e+00)
(-8.02559737e-01,  5.48729598e+00)
(-8.01513921e-01,  5.50374079e+00)
(-8.00465590e-01,  5.52020294e+00)
(-7.99414745e-01,  5.53668231e+00)
(-7.98361386e-01,  5.55317878e+00)
(-7.97305512e-01,  5.56969222e+00)
(-7.96247123e-01,  5.58622251e+00)
(-7.95186220e-01,  5.60276953e+00)
(-7.94122802e-01,  5.61933314e+00)
(-7.93056869e-01,  5.63591322e+00)
(-7.91988422e-01,  5.65250966e+00)
(-7.90917460e-01,  5.66912232e+00)
(-7.89843984e-01,  5.68575107e+00)
(-7.88767993e-01,  5.70239580e+00)
(-7.87689487e-01,  5.71905637e+00)
(-7.86608467e-01,  5.73573266e+00)
(-7.85524932e-01,  5.75242454e+00)
(-7.84438882e-01,  5.76913188e+00)
(-7.83350318e-01,  5.78585456e+00)
(-7.82259240e-01,  5.80259245e+00)
(-7.81165647e-01,  5.81934542e+00)
(-7.80069539e-01,  5.83611335e+00)
(-7.78970916e-01,  5.85289609e+00)
(-7.77869779e-01,  5.86969354e+00)
(-7.76766128e-01,  5.88650555e+00)
(-7.75659961e-01,  5.90333201e+00)
(-7.74551280e-01,  5.92017277e+00)
(-7.73440085e-01,  5.93702772e+00)
(-7.72326375e-01,  5.95389671e+00)
(-7.71210150e-01,  5.97077963e+00)
(-7.70091411e-01,  5.98767634e+00)
(-7.68970157e-01,  6.00458671e+00)
(-7.67846389e-01,  6.02151061e+00)
(-7.66720106e-01,  6.03844791e+00)
(-7.66720106e-01,  6.03383997e+00)
(-7.65453835e-01,  6.05322206e+00)
(-7.64184864e-01,  6.07260737e+00)
(-7.62913193e-01,  6.09199588e+00)
(-7.61638823e-01,  6.11138755e+00)
(-7.60361752e-01,  6.13078235e+00)
(-7.59081981e-01,  6.15018023e+00)
(-7.57799510e-01,  6.16958115e+00)
(-7.56514339e-01,  6.18898508e+00)
(-7.55226467e-01,  6.20839197e+00)
(-7.53935896e-01,  6.22780178e+00)
(-7.52642625e-01,  6.24721445e+00)
(-7.51346653e-01,  6.26662994e+00)
(-7.50047982e-01,  6.28604819e+00)
(-7.48746611e-01,  6.30546915e+00)
(-7.47442539e-01,  6.32489276e+00)
(-7.46135767e-01,  6.34431897e+00)
(-7.44826296e-01,  6.36374771e+00)
(-7.43514124e-01,  6.38317892e+00)
(-7.42199252e-01,  6.40261254e+00)
(-7.40881680e-01,  6.42204851e+00)
(-7.39561409e-01,  6.44148675e+00)
(-7.38238437e-01,  6.46092719e+00)
(-7.36912765e-01,  6.48036977e+00)
(-7.35584392e-01,  6.49981440e+00)
(-7.34253320e-01,  6.51926102e+00)
(-7.32919548e-01,  6.53870955e+00)
(-7.31583076e-01,  6.55815991e+00)
(-7.30243903e-01,  6.57761202e+00)
(-7.28902031e-01,  6.59706580e+00)
(-7.27557459e-01,  6.61652116e+00)
(-7.26210186e-01,  6.63597802e+00)
(-7.24860213e-01,  6.65543629e+00)
(-7.23507541e-01,  6.67489588e+00)
(-7.22152168e-01,  6.69435670e+00)
(-7.20794095e-01,  6.71381866e+00)
(-7.19433323e-01,  6.73328167e+00)
(-7.18069850e-01,  6.75274563e+00)
(-7.16703677e-01,  6.77221045e+00)
(-7.15334804e-01,  6.79167602e+00)
(-7.13963231e-01,  6.81114225e+00)
(-7.12588957e-01,  6.83060903e+00)
(-7.11211984e-01,  6.85007626e+00)
(-7.09832311e-01,  6.86954384e+00)
(-7.08449938e-01,  6.88901166e+00)
(-7.07064864e-01,  6.90847962e+00)
(-7.05677091e-01,  6.92794760e+00)
(-7.04286617e-01,  6.94741549e+00)
(-7.02893444e-01,  6.96688319e+00)
(-7.01497570e-01,  6.98635057e+00)
(-7.00098996e-01,  7.00581754e+00)
(-6.98697723e-01,  7.02528396e+00)
(-6.97293749e-01,  7.04474972e+00)
(-6.95887075e-01,  7.06421470e+00)
(-6.94477701e-01,  7.08367879e+00)
(-6.93065627e-01,  7.10314185e+00)
(-6.91650853e-01,  7.12260378e+00)
(-6.90233379e-01,  7.14206444e+00)
(-6.88813205e-01,  7.16152370e+00)
(-6.87390331e-01,  7.18098145e+00)
(-6.85964756e-01,  7.20043755e+00)
(-6.84536482e-01,  7.21989187e+00)
(-6.83105507e-01,  7.23934429e+00)
(-6.81671833e-01,  7.25879466e+00)
(-6.80235458e-01,  7.27824287e+00)
(-6.78796384e-01,  7.29768876e+00)
(-6.77354609e-01,  7.31713222e+00)
(-6.75910134e-01,  7.33657309e+00)
(-6.74462960e-01,  7.35601124e+00)
(-6.73013085e-01,  7.37544654e+00)
(-6.71560510e-01,  7.39487884e+00)
(-6.70105235e-01,  7.41430800e+00)
(-6.68647260e-01,  7.43373387e+00)
(-6.67186585e-01,  7.45315632e+00)
(-6.65723210e-01,  7.47257519e+00)
(-6.64257134e-01,  7.49199034e+00)
(-6.62788359e-01,  7.51140163e+00)
(-6.61316884e-01,  7.53080890e+00)
(-6.59842708e-01,  7.55021200e+00)
(-6.58365833e-01,  7.56961079e+00)
(-6.56886257e-01,  7.58900510e+00)
(-6.55403982e-01,  7.60839479e+00)
(-6.53919006e-01,  7.62777971e+00)
(-6.52431330e-01,  7.64715969e+00)
(-6.50940954e-01,  7.66653458e+00)
(-6.49447879e-01,  7.68590423e+00)
(-6.47952103e-01,  7.70526847e+00)
(-6.46453627e-01,  7.72462714e+00)
(-6.44952451e-01,  7.74398009e+00)
(-6.43448575e-01,  7.76332714e+00)
(-6.41941999e-01,  7.78266815e+00)
(-6.40432722e-01,  7.80200293e+00)
(-6.38920746e-01,  7.82133134e+00)
(-6.37406070e-01,  7.84065320e+00)
(-6.35888693e-01,  7.85996834e+00)
(-6.34368617e-01,  7.87927660e+00)
(-6.32845840e-01,  7.89857781e+00)
(-6.31320364e-01,  7.91787180e+00)
(-6.29792187e-01,  7.93715839e+00)
(-6.28261310e-01,  7.95093338e+00)
(-6.28261310e-01,  7.95643742e+00)
(-6.26859739e-01,  7.96883651e+00)
(-6.25456374e-01,  7.98671951e+00)
(-6.24051215e-01,  8.00458240e+00)
(-6.22644263e-01,  8.02242520e+00)
(-6.21235518e-01,  8.04024791e+00)
(-6.19824980e-01,  8.05805055e+00)
(-6.18412648e-01,  8.07583312e+00)
(-6.16998522e-01,  8.09359563e+00)
(-6.15582603e-01,  8.11133810e+00)
(-6.14164891e-01,  8.12906051e+00)
(-6.12745386e-01,  8.14676287e+00)
(-6.11324087e-01,  8.16444519e+00)
(-6.09900995e-01,  8.18210746e+00)
(-6.08476109e-01,  8.19974967e+00)
(-6.07049430e-01,  8.21737183e+00)
(-6.05620958e-01,  8.23497392e+00)
(-6.04190692e-01,  8.25255594e+00)
(-6.02758633e-01,  8.27011787e+00)
(-6.01324780e-01,  8.28765971e+00)
(-5.99889134e-01,  8.30518145e+00)
(-5.98451695e-01,  8.32268305e+00)
(-5.97012462e-01,  8.34016452e+00)
(-5.95571436e-01,  8.35762583e+00)
(-5.94128617e-01,  8.37506696e+00)
(-5.92684004e-01,  8.39248789e+00)
(-5.91237598e-01,  8.40988860e+00)
(-5.89789398e-01,  8.42726906e+00)
(-5.88339405e-01,  8.44462925e+00)
(-5.86887619e-01,  8.46196913e+00)
(-5.85434039e-01,  8.47928869e+00)
(-5.83978666e-01,  8.49658789e+00)
(-5.82521500e-01,  8.51386669e+00)
(-5.81062540e-01,  8.53112506e+00)
(-5.79601787e-01,  8.54836298e+00)
(-5.78139240e-01,  8.56558040e+00)
(-5.76674900e-01,  8.58277728e+00)
(-5.75208767e-01,  8.59995358e+00)
(-5.73740840e-01,  8.61710927e+00)
(-5.72271120e-01,  8.63424430e+00)
(-5.70799606e-01,  8.65135863e+00)
(-5.69326300e-01,  8.66845221e+00)
(-5.67851199e-01,  8.68552500e+00)
(-5.66374306e-01,  8.70257694e+00)
(-5.64895619e-01,  8.71960799e+00)
(-5.63415138e-01,  8.73661811e+00)
(-5.61932864e-01,  8.75360722e+00)
(-5.60448797e-01,  8.77057529e+00)
(-5.58962937e-01,  8.78752225e+00)
(-5.57475283e-01,  8.80444806e+00)
(-5.55985835e-01,  8.82135265e+00)
(-5.54494595e-01,  8.83823597e+00)
(-5.53001561e-01,  8.85509795e+00)
(-5.51506733e-01,  8.87193853e+00)
(-5.50010112e-01,  8.88875765e+00)
(-5.48511698e-01,  8.90555525e+00)
(-5.47011491e-01,  8.92233127e+00)
(-5.45509490e-01,  8.93908562e+00)
(-5.44005695e-01,  8.95581825e+00)
(-5.42500108e-01,  8.97252909e+00)
(-5.40992727e-01,  8.98921807e+00)
(-5.39483552e-01,  9.00588511e+00)
(-5.37972584e-01,  9.02253014e+00)
(-5.36459823e-01,  9.03915309e+00)
(-5.34945268e-01,  9.05575388e+00)
(-5.33428920e-01,  9.07233244e+00)
(-5.31910779e-01,  9.08888869e+00)
(-5.30390844e-01,  9.10542254e+00)
(-5.28869116e-01,  9.12193393e+00)
(-5.27345595e-01,  9.13842276e+00)
(-5.25820280e-01,  9.15488895e+00)
(-5.24293171e-01,  9.17133242e+00)
(-5.22764270e-01,  9.18775309e+00)
(-5.21233575e-01,  9.20415087e+00)
(-5.19701086e-01,  9.22052567e+00)
(-5.18166805e-01,  9.23687740e+00)
(-5.16630729e-01,  9.25320597e+00)
(-5.15092861e-01,  9.26951129e+00)
(-5.13553199e-01,  9.28579328e+00)
(-5.12011744e-01,  9.30205182e+00)
(-5.10468495e-01,  9.31828684e+00)
(-5.08923453e-01,  9.33449824e+00)
(-5.07376617e-01,  9.35068591e+00)
(-5.05827989e-01,  9.36684977e+00)
(-5.04277566e-01,  9.38298971e+00)
(-5.02725351e-01,  9.39910562e+00)
(-5.01171342e-01,  9.41519742e+00)
(-4.99615539e-01,  9.43126500e+00)
(-4.98057944e-01,  9.44730825e+00)
(-4.96498555e-01,  9.46332708e+00)
(-4.94937372e-01,  9.47932136e+00)
(-4.93374396e-01,  9.49529101e+00)
(-4.91809627e-01,  9.51123590e+00)
(-4.90243064e-01,  9.52715594e+00)
(-4.88674708e-01,  9.54305100e+00)
(-4.87104559e-01,  9.55892099e+00)
(-4.85532616e-01,  9.57476578e+00)
(-4.83958880e-01,  9.59058526e+00)
(-4.82383351e-01,  9.60637933e+00)
(-4.80806028e-01,  9.61434678e+00)
(-4.80806028e-01,  9.62214786e+00)
(-4.79281512e-01,  9.62972010e+00)
(-4.77755784e-01,  9.64505280e+00)
(-4.76228843e-01,  9.66034492e+00)
(-4.74700689e-01,  9.67559649e+00)
(-4.73171321e-01,  9.69080758e+00)
(-4.71640741e-01,  9.70597820e+00)
(-4.70108947e-01,  9.72110841e+00)
(-4.68575940e-01,  9.73619823e+00)
(-4.67041721e-01,  9.75124771e+00)
(-4.65506288e-01,  9.76625686e+00)
(-4.63969642e-01,  9.78122574e+00)
(-4.62431783e-01,  9.79615435e+00)
(-4.60892711e-01,  9.81104273e+00)
(-4.59352426e-01,  9.82589091e+00)
(-4.57810928e-01,  9.84069891e+00)
(-4.56268217e-01,  9.85546675e+00)
(-4.54724293e-01,  9.87019446e+00)
(-4.53179156e-01,  9.88488204e+00)
(-4.51632805e-01,  9.89952952e+00)
(-4.50085242e-01,  9.91413692e+00)
(-4.48536466e-01,  9.92870424e+00)
(-4.46986476e-01,  9.94323151e+00)
(-4.45435273e-01,  9.95771872e+00)
(-4.43882858e-01,  9.97216590e+00)
(-4.42329229e-01,  9.98657304e+00)
(-4.40774387e-01,  1.00009402e+01)
(-4.39218333e-01,  1.00152672e+01)
(-4.37661065e-01,  1.00295543e+01)
(-4.36102584e-01,  1.00438014e+01)
(-4.34542890e-01,  1.00580084e+01)
(-4.32981983e-01,  1.00721754e+01)
(-4.31419862e-01,  1.00863024e+01)
(-4.29856529e-01,  1.01003894e+01)
(-4.28291983e-01,  1.01144363e+01)
(-4.26726223e-01,  1.01284432e+01)
(-4.25159251e-01,  1.01424101e+01)
(-4.23591066e-01,  1.01563368e+01)
(-4.22021667e-01,  1.01702235e+01)
(-4.20451055e-01,  1.01840701e+01)
(-4.18879231e-01,  1.01978767e+01)
(-4.17306193e-01,  1.02116430e+01)
(-4.15731942e-01,  1.02253693e+01)
(-4.14156478e-01,  1.02390554e+01)
(-4.12579801e-01,  1.02527013e+01)
(-4.11001911e-01,  1.02663070e+01)
(-4.09422808e-01,  1.02798725e+01)
(-4.07842492e-01,  1.02933977e+01)
(-4.06260963e-01,  1.03068826e+01)
(-4.04678221e-01,  1.03203273e+01)
(-4.03094265e-01,  1.03337316e+01)
(-4.01509097e-01,  1.03470955e+01)
(-3.99922716e-01,  1.03604190e+01)
(-3.98335121e-01,  1.03737021e+01)
(-3.96746314e-01,  1.03869448e+01)
(-3.95156293e-01,  1.04001469e+01)
(-3.93565059e-01,  1.04133085e+01)
(-3.91972612e-01,  1.04264294e+01)
(-3.90378953e-01,  1.04395098e+01)
(-3.88784080e-01,  1.04525495e+01)
(-3.87187994e-01,  1.04655485e+01)
(-3.85590695e-01,  1.04785067e+01)
(-3.83992183e-01,  1.04914242e+01)
(-3.82392457e-01,  1.05043007e+01)
(-3.80791519e-01,  1.05171364e+01)
(-3.79189368e-01,  1.05299311e+01)
(-3.77586004e-01,  1.05426849e+01)
(-3.75981426e-01,  1.05553975e+01)
(-3.74375636e-01,  1.05680691e+01)
(-3.72768632e-01,  1.05806995e+01)
(-3.71160416e-01,  1.05932887e+01)
(-3.69550986e-01,  1.06058366e+01)
(-3.67940343e-01,  1.06183432e+01)
(-3.66328487e-01,  1.06308083e+01)
(-3.64715418e-01,  1.06432320e+01)
(-3.63101137e-01,  1.06556142e+01)
(-3.61485642e-01,  1.06679548e+01)
(-3.59868933e-01,  1.06802537e+01)
(-3.58251012e-01,  1.06925109e+01)
(-3.56631878e-01,  1.07047264e+01)
(-3.55011531e-01,  1.07168999e+01)
(-3.53389971e-01,  1.07290316e+01)
(-3.51767197e-01,  1.07411212e+01)
(-3.50143211e-01,  1.07531687e+01)
(-3.48518011e-01,  1.07651741e+01)
(-3.46891599e-01,  1.07771373e+01)
(-3.45263973e-01,  1.07890581e+01)
(-3.43635134e-01,  1.08009366e+01)
(-3.42005083e-01,  1.08127726e+01)
(-3.40373818e-01,  1.08245660e+01)
(-3.38741340e-01,  1.08363168e+01)
(-3.37107649e-01,  1.08480249e+01)
(-3.35472745e-01,  1.08596902e+01)
(-3.33836628e-01,  1.08713127e+01)
(-3.32199298e-01,  1.08828921e+01)
(-3.30560754e-01,  1.08944285e+01)
(-3.28920998e-01,  1.09059217e+01)
(-3.27280029e-01,  1.09173717e+01)
(-3.25637846e-01,  1.09287784e+01)
(-3.23994451e-01,  1.09401416e+01)
(-3.23994451e-01,  1.09342760e+01)
(-3.22386596e-01,  1.09454733e+01)
(-3.20778042e-01,  1.09566160e+01)
(-3.19168789e-01,  1.09677042e+01)
(-3.17558836e-01,  1.09787379e+01)
(-3.15948184e-01,  1.09897172e+01)
(-3.14336832e-01,  1.10006421e+01)
(-3.12724781e-01,  1.10115127e+01)
(-3.11112030e-01,  1.10223289e+01)
(-3.09498580e-01,  1.10330910e+01)
(-3.07884431e-01,  1.10437988e+01)
(-3.06269582e-01,  1.10544525e+01)
(-3.04654033e-01,  1.10650520e+01)
(-3.03037785e-01,  1.10755975e+01)
(-3.01420838e-01,  1.10860888e+01)
(-2.99803191e-01,  1.10965262e+01)
(-2.98184845e-01,  1.11069096e+01)
(-2.96565799e-01,  1.11172390e+01)
(-2.94946054e-01,  1.11275145e+01)
(-2.93325610e-01,  1.11377361e+01)
(-2.91704466e-01,  1.11479038e+01)
(-2.90082622e-01,  1.11580176e+01)
(-2.88460079e-01,  1.11680776e+01)
(-2.86836837e-01,  1.11780838e+01)
(-2.85212895e-01,  1.11880362e+01)
(-2.83588254e-01,  1.11979348e+01)
(-2.81962913e-01,  1.12077797e+01)
(-2.80336873e-01,  1.12175707e+01)
(-2.78710133e-01,  1.12273081e+01)
(-2.77082694e-01,  1.12369917e+01)
(-2.75454556e-01,  1.12466216e+01)
(-2.73825718e-01,  1.12561978e+01)
(-2.72196181e-01,  1.12657202e+01)
(-2.70565944e-01,  1.12751890e+01)
(-2.68935008e-01,  1.12846041e+01)
(-2.67303372e-01,  1.12939654e+01)
(-2.65671037e-01,  1.13032731e+01)
(-2.64038002e-01,  1.13125270e+01)
(-2.62404268e-01,  1.13217273e+01)
(-2.60769834e-01,  1.13308738e+01)
(-2.59134701e-01,  1.13399666e+01)
(-2.57498869e-01,  1.13490057e+01)
(-2.55862337e-01,  1.13579911e+01)
(-2.54225106e-01,  1.13669227e+01)
(-2.52587175e-01,  1.13758005e+01)
(-2.50948545e-01,  1.13846246e+01)
(-2.49309215e-01,  1.13933949e+01)
(-2.47669186e-01,  1.14021114e+01)
(-2.46028458e-01,  1.14107740e+01)
(-2.44387030e-01,  1.14193828e+01)
(-2.42744902e-01,  1.14279377e+01)
(-2.41102075e-01,  1.14364388e+01)
(-2.39458549e-01,  1.14448859e+01)
(-2.37814323e-01,  1.14532791e+01)
(-2.36169398e-01,  1.14616183e+01)
(-2.34523773e-01,  1.14699035e+01)
(-2.32877449e-01,  1.14781347e+01)
(-2.31230425e-01,  1.14863118e+01)
(-2.29582702e-01,  1.14944349e+01)
(-2.27934280e-01,  1.15025038e+01)
(-2.26285158e-01,  1.15105185e+01)
(-2.24635337e-01,  1.15184790e+01)
(-2.22984816e-01,  1.15263853e+01)
(-2.21333596e-01,  1.15342373e+01)
(-2.19681676e-01,  1.15420350e+01)
(-2.18029057e-01,  1.15497783e+01)
(-2.16375738e-01,  1.15574672e+01)
(-2.14721720e-01,  1.15651017e+01)
(-2.13067003e-01,  1.15726816e+01)
(-2.11411586e-01,  1.15802070e+01)
(-2.09755469e-01,  1.15876778e+01)
(-2.08098653e-01,  1.15950939e+01)
(-2.06441138e-01,  1.16024552e+01)
(-2.04782923e-01,  1.16097619e+01)
(-2.03124009e-01,  1.16170137e+01)
(-2.01464395e-01,  1.16242106e+01)
(-1.99804082e-01,  1.16313525e+01)
(-1.98143070e-01,  1.16384395e+01)
(-1.96481358e-01,  1.16454714e+01)
(-1.94818946e-01,  1.16524482e+01)
(-1.93155836e-01,  1.16593697e+01)
(-1.91492025e-01,  1.16662360e+01)
(-1.89827515e-01,  1.16730470e+01)
(-1.88162306e-01,  1.16798026e+01)
(-1.86496398e-01,  1.16865027e+01)
(-1.84829789e-01,  1.16931473e+01)
(-1.83162482e-01,  1.16997362e+01)
(-1.81494475e-01,  1.17062695e+01)
(-1.79825768e-01,  1.17127470e+01)
(-1.78156363e-01,  1.17191686e+01)
(-1.76486257e-01,  1.17255344e+01)
(-1.74815452e-01,  1.17318441e+01)
(-1.73143948e-01,  1.17380977e+01)
(-1.71471744e-01,  1.17442952e+01)
(-1.69798841e-01,  1.17504364e+01)
(-1.68125239e-01,  1.17565212e+01)
(-1.66450937e-01,  1.17625496e+01)
(-1.64775935e-01,  1.17685216e+01)
(-1.63100234e-01,  1.17744368e+01)
(-1.61423834e-01,  1.17772976e+01)
(-1.61423834e-01,  1.17802954e+01)
(-1.59803927e-01,  1.17829625e+01)
(-1.58183802e-01,  1.17885681e+01)
(-1.56563461e-01,  1.17941145e+01)
(-1.54942902e-01,  1.17996019e+01)
(-1.53322127e-01,  1.18050301e+01)
(-1.51701134e-01,  1.18103995e+01)
(-1.50079924e-01,  1.18157099e+01)
(-1.48458498e-01,  1.18209616e+01)
(-1.46836854e-01,  1.18261546e+01)
(-1.45214993e-01,  1.18312889e+01)
(-1.43592915e-01,  1.18363647e+01)
(-1.41970620e-01,  1.18413820e+01)
(-1.40348108e-01,  1.18463409e+01)
(-1.38725378e-01,  1.18512415e+01)
(-1.37102432e-01,  1.18560838e+01)
(-1.35479269e-01,  1.18608679e+01)
(-1.33855888e-01,  1.18655939e+01)
(-1.32232291e-01,  1.18702617e+01)
(-1.30608476e-01,  1.18748716e+01)
(-1.28984445e-01,  1.18794236e+01)
(-1.27360196e-01,  1.18839177e+01)
(-1.25735730e-01,  1.18883539e+01)
(-1.24111047e-01,  1.18927324e+01)
(-1.22486147e-01,  1.18970532e+01)
(-1.20861030e-01,  1.19013163e+01)
(-1.19235696e-01,  1.19055218e+01)
(-1.17610145e-01,  1.19096698e+01)
(-1.15984377e-01,  1.19137603e+01)
(-1.14358392e-01,  1.19177933e+01)
(-1.12732189e-01,  1.19217690e+01)
(-1.11105770e-01,  1.19256873e+01)
(-1.09479133e-01,  1.19295483e+01)
(-1.07852280e-01,  1.19333520e+01)
(-1.06225209e-01,  1.19370985e+01)
(-1.04597921e-01,  1.19407879e+01)
(-1.02970417e-01,  1.19444201e+01)
(-1.01342695e-01,  1.19479952e+01)
(-9.97147559e-02,  1.19515132e+01)
(-9.80865999e-02,  1.19549742e+01)
(-9.64582268e-02,  1.19583783e+01)
(-9.48296367e-02,  1.19617253e+01)
(-9.32008295e-02,  1.19650155e+01)
(-9.15718052e-02,  1.19682487e+01)
(-8.99425638e-02,  1.19714251e+01)
(-8.83131054e-02,  1.19745447e+01)
(-8.66834299e-02,  1.19776074e+01)
(-8.50535374e-02,  1.19806134e+01)
(-8.34234277e-02,  1.19835625e+01)
(-8.17931010e-02,  1.19864550e+01)
(-8.01625572e-02,  1.19892907e+01)
(-7.85317964e-02,  1.19920697e+01)
(-7.69008185e-02,  1.19947921e+01)
(-7.52696235e-02,  1.19974578e+01)
(-7.36382114e-02,  1.20000668e+01)
(-7.20065823e-02,  1.20026192e+01)
(-7.03747361e-02,  1.20051149e+01)
(-6.87426728e-02,  1.20075541e+01)
(-6.71103925e-02,  1.20099366e+01)
(-6.54778951e-02,  1.20122626e+01)
(-6.38451806e-02,  1.20145320e+01)
(-6.22122490e-02,  1.20167448e+01)
(-6.05791004e-02,  1.20189010e+01)
(-5.89457347e-02,  1.20210007e+01)
(-5.73121519e-02,  1.20230437e+01)
(-5.56783521e-02,  1.20250303e+01)
(-5.40443351e-02,  1.20269602e+01)
(-5.24101012e-02,  1.20288336e+01)
(-5.07756501e-02,  1.20306504e+01)
(-4.91409820e-02,  1.20324107e+01)
(-4.75060968e-02,  1.20341143e+01)
(-4.58709945e-02,  1.20357614e+01)
(-4.42356752e-02,  1.20373519e+01)
(-4.26001387e-02,  1.20388857e+01)
(-4.09643853e-02,  1.20403630e+01)
(-3.93284147e-02,  1.20417836e+01)
(-3.76922271e-02,  1.20431476e+01)
(-3.60558224e-02,  1.20444549e+01)
(-3.44192006e-02,  1.20457055e+01)
(-3.27823618e-02,  1.20468995e+01)
(-3.11453059e-02,  1.20480367e+01)
(-2.95080329e-02,  1.20491172e+01)
(-2.78705428e-02,  1.20501410e+01)
(-2.62328357e-02,  1.20511080e+01)
(-2.45949115e-02,  1.20520182e+01)
(-2.29567702e-02,  1.20528716e+01)
(-2.13184119e-02,  1.20536681e+01)
(-1.96798365e-02,  1.20544077e+01)
(-1.80410440e-02,  1.20550904e+01)
(-1.64020344e-02,  1.20557162e+01)
(-1.47628078e-02,  1.20562850e+01)
(-1.31233641e-02,  1.20567969e+01)
(-1.14837034e-02,  1.20572516e+01)
(-9.84382552e-03,  1.20576493e+01)
(-8.20373061e-03,  1.20579899e+01)
(-6.56341863e-03,  1.20582734e+01)
(-4.92288958e-03,  1.20584996e+01)
(-3.28214346e-03,  1.20586687e+01)
(-1.64118026e-03,  1.20587804e+01)
(-2.67137102e-21,  1.20588148e+01)
(-2.67137102e-21,  1.20588348e+01)
( 1.56508719e-03,  1.20589255e+01)
( 3.12998599e-03,  1.20589808e+01)
( 4.69469640e-03,  1.20589807e+01)
( 6.25921841e-03,  1.20589252e+01)
( 7.82355204e-03,  1.20588145e+01)
( 9.38769727e-03,  1.20586486e+01)
( 1.09516541e-02,  1.20584275e+01)
( 1.25154226e-02,  1.20581512e+01)
( 1.40790026e-02,  1.20578199e+01)
( 1.56423943e-02,  1.20574336e+01)
( 1.72055976e-02,  1.20569922e+01)
( 1.87686124e-02,  1.20564959e+01)
( 2.03314389e-02,  1.20559448e+01)
( 2.18940770e-02,  1.20553387e+01)
( 2.34565267e-02,  1.20546779e+01)
( 2.50187881e-02,  1.20539622e+01)
( 2.65808610e-02,  1.20531918e+01)
( 2.81427455e-02,  1.20523668e+01)
( 2.97044417e-02,  1.20514870e+01)
( 3.12659494e-02,  1.20505526e+01)
( 3.28272688e-02,  1.20495636e+01)
( 3.43883997e-02,  1.20485200e+01)
( 3.59493423e-02,  1.20474219e+01)
( 3.75100965e-02,  1.20462693e+01)
( 3.90706623e-02,  1.20450622e+01)
( 4.06310397e-02,  1.20438006e+01)
( 4.21912287e-02,  1.20424846e+01)
( 4.37512293e-02,  1.20411142e+01)
( 4.53110416e-02,  1.20396894e+01)
( 4.68706654e-02,  1.20382103e+01)
( 4.84301008e-02,  1.20366768e+01)
( 4.99893479e-02,  1.20350890e+01)
( 5.15484065e-02,  1.20334469e+01)
( 5.31072768e-02,  1.20317505e+01)
( 5.46659587e-02,  1.20299999e+01)
( 5.62244522e-02,  1.20281950e+01)
( 5.77827573e-02,  1.20263359e+01)
( 5.93408740e-02,  1.20244225e+01)
( 6.08988023e-02,  1.20224549e+01)
( 6.24565422e-02,  1.20204332e+01)
( 6.40140937e-02,  1.20183572e+01)
( 6.55714569e-02,  1.20162271e+01)
( 6.71286316e-02,  1.20140427e+01)
( 6.86856180e-02,  1.20118042e+01)
( 7.02424159e-02,  1.20095116e+01)
( 7.17990255e-02,  1.20071648e+01)
( 7.33554467e-02,  1.20047638e+01)
( 7.49116795e-02,  1.20023087e+01)
( 7.64677239e-02,  1.19997994e+01)
( 7.80235799e-02,  1.19972359e+01)
( 7.95792475e-02,  1.19946183e+01)
( 8.11347267e-02,  1.19919465e+01)
( 8.26900175e-02,  1.19892205e+01)
( 8.42451200e-02,  1.19864404e+01)
( 8.58000340e-02,  1.19836061e+01)
( 8.73547597e-02,  1.19807176e+01)
( 8.89092969e-02,  1.19777749e+01)
( 9.04636458e-02,  1.19747779e+01)
( 9.20178063e-02,  1.19717268e+01)
( 9.35717784e-02,  1.19686214e+01)
( 9.51255621e-02,  1.19654618e+01)
( 9.66791574e-02,  1.19622478e+01)
( 9.82325643e-02,  1.19589796e+01)
( 9.97857828e-02,  1.19556571e+01)
( 1.01338813e-01,  1.19522803e+01)
( 1.02891655e-01,  1.19488492e+01)
( 1.04444308e-01,  1.19453636e+01)
( 1.05996773e-01,  1.19418237e+01)
( 1.07549050e-01,  1.19382294e+01)
( 1.09101138e-01,  1.19345806e+01)
( 1.10653037e-01,  1.19308774e+01)
( 1.12204749e-01,  1.19271197e+01)
( 1.13756272e-01,  1.19233074e+01)
( 1.15307606e-01,  1.19194406e+01)
( 1.16858753e-01,  1.19155193e+01)
( 1.18409711e-01,  1.19115433e+01)
( 1.19960480e-01,  1.19075127e+01)
( 1.21511061e-01,  1.19034274e+01)
( 1.23061454e-01,  1.18992873e+01)
( 1.24611658e-01,  1.18950925e+01)
( 1.26161674e-01,  1.18908429e+01)
( 1.27711501e-01,  1.18865385e+01)
( 1.29261140e-01,  1.18821792e+01)
( 1.30810591e-01,  1.18777650e+01)
( 1.32359853e-01,  1.18732958e+01)
( 1.33908927e-01,  1.18687716e+01)
( 1.35457813e-01,  1.18641924e+01)
( 1.37006510e-01,  1.18595580e+01)
( 1.38555019e-01,  1.18548685e+01)
( 1.40103339e-01,  1.18501238e+01)
( 1.41651471e-01,  1.18453239e+01)
( 1.43199414e-01,  1.18404686e+01)
( 1.44747170e-01,  1.18355580e+01)
( 1.46294736e-01,  1.18305920e+01)
( 1.47842115e-01,  1.18255705e+01)
( 1.49389305e-01,  1.18204934e+01)
( 1.50936306e-01,  1.18153608e+01)
( 1.52483120e-01,  1.18101725e+01)
( 1.54029744e-01,  1.18105597e+01)
( 1.54029744e-01,  1.18049286e+01)
( 1.55477480e-01,  1.18056513e+01)
( 1.56924734e-01,  1.18007006e+01)
( 1.58371506e-01,  1.17957077e+01)
( 1.59817797e-01,  1.17906728e+01)
( 1.61263606e-01,  1.17855958e+01)
( 1.62708934e-01,  1.17804767e+01)
( 1.64153780e-01,  1.17753158e+01)
( 1.65598145e-01,  1.17701129e+01)
( 1.67042028e-01,  1.17648683e+01)
( 1.68485429e-01,  1.17595818e+01)
( 1.69928349e-01,  1.17542537e+01)
( 1.71370787e-01,  1.17488838e+01)
( 1.72812744e-01,  1.17434724e+01)
( 1.74254219e-01,  1.17380194e+01)
( 1.75695212e-01,  1.17325248e+01)
( 1.77135724e-01,  1.17269888e+01)
( 1.78575755e-01,  1.17214114e+01)
( 1.80015303e-01,  1.17157926e+01)
( 1.81454371e-01,  1.17101325e+01)
( 1.82892956e-01,  1.17044311e+01)
( 1.84331060e-01,  1.16986884e+01)
( 1.85768683e-01,  1.16929046e+01)
( 1.87205824e-01,  1.16870796e+01)
( 1.88642483e-01,  1.16812135e+01)
( 1.90078661e-01,  1.16753063e+01)
( 1.91514357e-01,  1.16693581e+01)
( 1.92949571e-01,  1.16633689e+01)
( 1.94384305e-01,  1.16573387e+01)
( 1.95818556e-01,  1.16512676e+01)
( 1.97252326e-01,  1.16451557e+01)
( 1.98685614e-01,  1.16390029e+01)
( 2.00118421e-01,  1.16328092e+01)
( 2.01550746e-01,  1.16265748e+01)
( 2.02982590e-01,  1.16202997e+01)
( 2.04413952e-01,  1.16139838e+01)
( 2.05844832e-01,  1.16076272e+01)
( 2.07275231e-01,  1.16012300e+01)
( 2.08705148e-01,  1.15947922e+01)
( 2.10134584e-01,  1.15883137e+01)
( 2.11563538e-01,  1.15817947e+01)
( 2.12992011e-01,  1.15752351e+01)
( 2.14420002e-01,  1.15686350e+01)
( 2.15847511e-01,  1.15619944e+01)
( 2.17274539e-01,  1.15553134e+01)
( 2.18701085e-01,  1.15485918e+01)
( 2.20127150e-01,  1.15418299e+01)
( 2.21552733e-01,  1.15350275e+01)
( 2.22977835e-01,  1.15281847e+01)
( 2.24402455e-01,  1.15213016e+01)
( 2.25826593e-01,  1.15143781e+01)
( 2.27250250e-01,  1.15074143e+01)
( 2.28673425e-01,  1.15004101e+01)
( 2.30096119e-01,  1.14933656e+01)
( 2.31518331e-01,  1.14862809e+01)
( 2.32940061e-01,  1.14791558e+01)
( 2.34361310e-01,  1.14719905e+01)
( 2.35782078e-01,  1.14647849e+01)
( 2.37202364e-01,  1.14575390e+01)
( 2.38622168e-01,  1.14502530e+01)
( 2.40041491e-01,  1.14429266e+01)
( 2.41460332e-01,  1.14355601e+01)
( 2.42878691e-01,  1.14281533e+01)
( 2.44296569e-01,  1.14207063e+01)
( 2.45713965e-01,  1.14132191e+01)
( 2.47130880e-01,  1.14056917e+01)
( 2.48547313e-01,  1.13981241e+01)
( 2.49963265e-01,  1.13905163e+01)
( 2.51378735e-01,  1.13828683e+01)
( 2.52793724e-01,  1.13751801e+01)
( 2.54208231e-01,  1.13674516e+01)
( 2.55622256e-01,  1.13596830e+01)
( 2.57035800e-01,  1.13518742e+01)
( 2.58448862e-01,  1.13440251e+01)
( 2.59861442e-01,  1.13361358e+01)
( 2.61273541e-01,  1.13282063e+01)
( 2.62685159e-01,  1.13202365e+01)
( 2.64096295e-01,  1.13122265e+01)
( 2.65506949e-01,  1.13041762e+01)
( 2.66917122e-01,  1.12960857e+01)
( 2.68326813e-01,  1.12879549e+01)
( 2.69736023e-01,  1.12797838e+01)
( 2.71144751e-01,  1.12715725e+01)
( 2.72552997e-01,  1.12633207e+01)
( 2.73960762e-01,  1.12550287e+01)
( 2.75368045e-01,  1.12466963e+01)
( 2.76774847e-01,  1.12383236e+01)
( 2.78181167e-01,  1.12299104e+01)
( 2.79587006e-01,  1.12214569e+01)
( 2.80992363e-01,  1.12129629e+01)
( 2.82397238e-01,  1.12044285e+01)
( 2.83801632e-01,  1.11958536e+01)
( 2.85205544e-01,  1.11872383e+01)
( 2.86608975e-01,  1.11785824e+01)
( 2.88011924e-01,  1.11698859e+01)
( 2.89414392e-01,  1.11611489e+01)
( 2.90816378e-01,  1.11523713e+01)
( 2.92217882e-01,  1.11435531e+01)
( 2.93618905e-01,  1.11346942e+01)
( 2.95019446e-01,  1.11336536e+01)
( 2.95019446e-01,  1.11257947e+01)
( 2.96582326e-01,  1.11236987e+01)
( 2.98144216e-01,  1.11137034e+01)
( 2.99705118e-01,  1.11036678e+01)
( 3.01265030e-01,  1.10935919e+01)
( 3.02823954e-01,  1.10834759e+01)
( 3.04381888e-01,  1.10733198e+01)
( 3.05938834e-01,  1.10631237e+01)
( 3.07494790e-01,  1.10528876e+01)
( 3.09049758e-01,  1.10426117e+01)
( 3.10603736e-01,  1.10322961e+01)
( 3.12156726e-01,  1.10219407e+01)
( 3.13708727e-01,  1.10115456e+01)
( 3.15259738e-01,  1.10011110e+01)
( 3.16809761e-01,  1.09906368e+01)
( 3.18358795e-01,  1.09801232e+01)
( 3.19906839e-01,  1.09695702e+01)
( 3.21453895e-01,  1.09589779e+01)
( 3.22999962e-01,  1.09483464e+01)
( 3.24545040e-01,  1.09376756e+01)
( 3.26089128e-01,  1.09269658e+01)
( 3.27632228e-01,  1.09162168e+01)
( 3.29174339e-01,  1.09054288e+01)
( 3.30715461e-01,  1.08946019e+01)
( 3.32255594e-01,  1.08837361e+01)
( 3.33794738e-01,  1.08728314e+01)
( 3.35332892e-01,  1.08618879e+01)
( 3.36870058e-01,  1.08509057e+01)
( 3.38406235e-01,  1.08398849e+01)
( 3.39941423e-01,  1.08288253e+01)
( 3.41475622e-01,  1.08177272e+01)
( 3.43008832e-01,  1.08065906e+01)
( 3.44541053e-01,  1.07954155e+01)
( 3.46072285e-01,  1.07842019e+01)
( 3.47602528e-01,  1.07729499e+01)
( 3.49131782e-01,  1.07616596e+01)
( 3.50660047e-01,  1.07503310e+01)
( 3.52187323e-01,  1.07389641e+01)
( 3.53713611e-01,  1.07275590e+01)
( 3.55238909e-01,  1.07161157e+01)
( 3.56763218e-01,  1.07046342e+01)
( 3.58286538e-01,  1.06931147e+01)
( 3.59808869e-01,  1.06815571e+01)
( 3.61330211e-01,  1.06699614e+01)
( 3.62850565e-01,  1.06583277e+01)
( 3.64369929e-01,  1.06466561e+01)
( 3.65888304e-01,  1.06349466e+01)
( 3.67405690e-01,  1.06231991e+01)
( 3.68922088e-01,  1.06114138e+01)
( 3.70437496e-01,  1.05995906e+01)
( 3.71951915e-01,  1.05877296e+01)
( 3.73465346e-01,  1.05758308e+01)
( 3.74977787e-01,  1.05638942e+01)
( 3.76489239e-01,  1.05519199e+01)
( 3.77999703e-01,  1.05399079e+01)
( 3.79509177e-01,  1.05278581e+01)
( 3.81017663e-01,  1.05157707e+01)
( 3.82525159e-01,  1.05036457e+01)
( 3.84031666e-01,  1.04914830e+01)
( 3.85537185e-01,  1.04792826e+01)
( 3.87041714e-01,  1.04670447e+01)
( 3.88545255e-01,  1.04547692e+01)
( 3.90047806e-01,  1.04424560e+01)
( 3.91549369e-01,  1.04301054e+01)
( 3.93049943e-01,  1.04177171e+01)
( 3.94549527e-01,  1.04052913e+01)
( 3.96048123e-01,  1.03928280e+01)
( 3.97545729e-01,  1.03803272e+01)
( 3.99042347e-01,  1.03677888e+01)
( 4.00537976e-01,  1.03552129e+01)
( 4.02032615e-01,  1.03425995e+01)
( 4.03526266e-01,  1.03299485e+01)
( 4.05018928e-01,  1.03172601e+01)
( 4.06510601e-01,  1.03045341e+01)
( 4.08001284e-01,  1.02917706e+01)
( 4.09490979e-01,  1.02789696e+01)
( 4.10979685e-01,  1.02661311e+01)
( 4.12467402e-01,  1.02532550e+01)
( 4.13954130e-01,  1.02403414e+01)
( 4.15439868e-01,  1.02273903e+01)
( 4.16924618e-01,  1.02144016e+01)
( 4.18408379e-01,  1.02013754e+01)
( 4.19891151e-01,  1.01883115e+01)
( 4.21372934e-01,  1.01752101e+01)
( 4.22853728e-01,  1.01620711e+01)
( 4.24333533e-01,  1.01488945e+01)
( 4.25812349e-01,  1.01356802e+01)
( 4.27290176e-01,  1.01224282e+01)
( 4.28767014e-01,  1.01091386e+01)
( 4.30242863e-01,  1.00958113e+01)
( 4.31717723e-01,  1.00824463e+01)
( 4.33191594e-01,  1.00690435e+01)
( 4.34664476e-01,  1.00556030e+01)
( 4.36136369e-01,  1.00421247e+01)
( 4.37607273e-01,  1.00286085e+01)
( 4.39077189e-01,  1.00150545e+01)
( 4.40546115e-01,  1.00014626e+01)
( 4.42014052e-01,  9.98783281e+00)
( 4.43481000e-01,  9.97416505e+00)
( 4.44946959e-01,  9.96045931e+00)
( 4.44946959e-01,  9.96559730e+00)
( 4.46551001e-01,  9.95068851e+00)
( 4.48153374e-01,  9.93574891e+00)
( 4.49754079e-01,  9.92077859e+00)
( 4.51353117e-01,  9.90577768e+00)
( 4.52950486e-01,  9.89074627e+00)
( 4.54546188e-01,  9.87568448e+00)
( 4.56140221e-01,  9.86059240e+00)
( 4.57732587e-01,  9.84547015e+00)
( 4.59323284e-01,  9.83031782e+00)
( 4.60912314e-01,  9.81513552e+00)
( 4.62499676e-01,  9.79992334e+00)
( 4.64085369e-01,  9.78468138e+00)
( 4.65669395e-01,  9.76940975e+00)
( 4.67251753e-01,  9.75410854e+00)
( 4.68832443e-01,  9.73877784e+00)
( 4.70411464e-01,  9.72341775e+00)
( 4.71988818e-01,  9.70802835e+00)
( 4.73564504e-01,  9.69260976e+00)
( 4.75138522e-01,  9.67716204e+00)
( 4.76710872e-01,  9.66168530e+00)
( 4.78281554e-01,  9.64617961e+00)
( 4.79850568e-01,  9.63064507e+00)
( 4.81417914e-01,  9.61508177e+00)
( 4.82983592e-01,  9.59948978e+00)
( 4.84547602e-01,  9.58386919e+00)
( 4.86109945e-01,  9.56822009e+00)
( 4.87670619e-01,  9.55254254e+00)
( 4.89229625e-01,  9.53683664e+00)
( 4.90786963e-01,  9.52110246e+00)
( 4.92342634e-01,  9.50534007e+00)
( 4.93896636e-01,  9.48954956e+00)
( 4.95448970e-01,  9.47373099e+00)
( 4.96999637e-01,  9.45788445e+00)
( 4.98548635e-01,  9.44200999e+00)
( 5.00095966e-01,  9.42610769e+00)
( 5.01641628e-01,  9.41017763e+00)
( 5.03185623e-01,  9.39421986e+00)
( 5.04727950e-01,  9.37823446e+00)
( 5.06268608e-01,  9.36222149e+00)
( 5.07807599e-01,  9.34618101e+00)
( 5.09344922e-01,  9.33011309e+00)
( 5.10880576e-01,  9.31401779e+00)
( 5.12414563e-01,  9.29789516e+00)
( 5.13946882e-01,  9.28174527e+00)
( 5.15477533e-01,  9.26556817e+00)
( 5.17006516e-01,  9.24936392e+00)
( 5.18533831e-01,  9.23313258e+00)
( 5.20059478e-01,  9.21687419e+00)
( 5.21583457e-01,  9.20058880e+00)
( 5.23105768e-01,  9.18427648e+00)
( 5.24626411e-01,  9.16793726e+00)
( 5.26145386e-01,  9.15157120e+00)
( 5.27662693e-01,  9.13517833e+00)
( 5.29178332e-01,  9.11875871e+00)
( 5.30692303e-01,  9.10231238e+00)
( 5.32204607e-01,  9.08583938e+00)
( 5.33715242e-01,  9.06933974e+00)
( 5.35224209e-01,  9.05281352e+00)
( 5.36731508e-01,  9.03626074e+00)
( 5.38237140e-01,  9.01968144e+00)
( 5.39741103e-01,  9.00307566e+00)
( 5.41243399e-01,  8.98644343e+00)
( 5.42744026e-01,  8.96978477e+00)
( 5.44242986e-01,  8.95309973e+00)
( 5.45740277e-01,  8.93638833e+00)
( 5.47235901e-01,  8.91965059e+00)
( 5.48729856e-01,  8.90288654e+00)
( 5.50222144e-01,  8.88609621e+00)
( 5.51712764e-01,  8.86927961e+00)
( 5.53201716e-01,  8.85243677e+00)
( 5.54688999e-01,  8.83556770e+00)
( 5.56174615e-01,  8.81867243e+00)
( 5.57658563e-01,  8.80175097e+00)
( 5.59140843e-01,  8.78480333e+00)
( 5.60621455e-01,  8.76782953e+00)
( 5.62100399e-01,  8.75082957e+00)
( 5.63577675e-01,  8.73380347e+00)
( 5.65053283e-01,  8.71675124e+00)
( 5.66527223e-01,  8.69967287e+00)
( 5.67999495e-01,  8.68256838e+00)
( 5.69470099e-01,  8.66543777e+00)
( 5.70939035e-01,  8.64828104e+00)
( 5.72406303e-01,  8.63109818e+00)
( 5.73871903e-01,  8.61388920e+00)
( 5.75335836e-01,  8.59665409e+00)
( 5.76798100e-01,  8.57939285e+00)
( 5.78258696e-01,  8.56210546e+00)
( 5.79717625e-01,  8.54479192e+00)
( 5.81174885e-01,  8.52745222e+00)
( 5.82630478e-01,  8.51008634e+00)
( 5.84084402e-01,  8.49269427e+00)
( 5.85536659e-01,  8.47527599e+00)
( 5.86987247e-01,  8.45783148e+00)
( 5.88436168e-01,  8.44036073e+00)
( 5.89883420e-01,  8.42286371e+00)
( 5.91329005e-01,  8.40534040e+00)
( 5.92772922e-01,  8.38779076e+00)
( 5.94215170e-01,  8.37021478e+00)
( 5.95655751e-01,  8.35261243e+00)
( 5.95655751e-01,  8.36453921e+00)
( 5.96855549e-01,  8.34988991e+00)
( 5.98053894e-01,  8.33523646e+00)
( 5.99250785e-01,  8.32057891e+00)
( 6.00446223e-01,  8.30591735e+00)
( 6.01640207e-01,  8.29125186e+00)
( 6.02832737e-01,  8.27658250e+00)
( 6.04023813e-01,  8.26190934e+00)
( 6.05213436e-01,  8.24723247e+00)
( 6.06401606e-01,  8.23255195e+00)
( 6.07588321e-01,  8.21786785e+00)
( 6.08773583e-01,  8.20318024e+00)
( 6.09957392e-01,  8.18848920e+00)
( 6.11139746e-01,  8.17379480e+00)
( 6.12320647e-01,  8.15909711e+00)
( 6.13500095e-01,  8.14439619e+00)
( 6.14678089e-01,  8.12969213e+00)
( 6.15854629e-01,  8.11498497e+00)
( 6.17029715e-01,  8.10027481e+00)
( 6.18203348e-01,  8.08556169e+00)
( 6.19375527e-01,  8.07084570e+00)
( 6.20546253e-01,  8.05612690e+00)
( 6.21715525e-01,  8.04140536e+00)
( 6.22883343e-01,  8.02668114e+00)
( 6.24049708e-01,  8.01195431e+00)
( 6.25214618e-01,  7.99722494e+00)
( 6.26378076e-01,  7.98249309e+00)
( 6.27540080e-01,  7.96775883e+00)
( 6.28700630e-01,  7.95302223e+00)
( 6.29859726e-01,  7.93828334e+00)
( 6.31017369e-01,  7.92354224e+00)
( 6.32173558e-01,  7.90879899e+00)
( 6.33328293e-01,  7.89405365e+00)
( 6.34481575e-01,  7.87930628e+00)
( 6.35633403e-01,  7.86455694e+00)
( 6.36783778e-01,  7.84980571e+00)
( 6.37932699e-01,  7.83505264e+00)
( 6.39080166e-01,  7.82029779e+00)
( 6.40226180e-01,  7.80554123e+00)
( 6.41370740e-01,  7.79078301e+00)
( 6.42513846e-01,  7.77602320e+00)
( 6.43655499e-01,  7.76126185e+00)
( 6.44795698e-01,  7.74649903e+00)
( 6.45934443e-01,  7.73173479e+00)
( 6.47071735e-01,  7.71696920e+00)
( 6.48207573e-01,  7.70220230e+00)
( 6.49341957e-01,  7.68743417e+00)
( 6.50474888e-01,  7.67266485e+00)
( 6.51606365e-01,  7.65789440e+00)
( 6.52736389e-01,  7.64312289e+00)
( 6.53864959e-01,  7.62835036e+00)
( 6.54992075e-01,  7.61357687e+00)
( 6.56117738e-01,  7.59880248e+00)
( 6.57241947e-01,  7.58402725e+00)
( 6.58364702e-01,  7.56925122e+00)
( 6.59486004e-01,  7.55447444e+00)
( 6.60605852e-01,  7.53969699e+00)
( 6.61724246e-01,  7.52491890e+00)
( 6.62841187e-01,  7.51014023e+00)
( 6.63956674e-01,  7.49536103e+00)
( 6.65070707e-01,  7.48058135e+00)
( 6.66183287e-01,  7.46580125e+00)
( 6.67294413e-01,  7.45102077e+00)
( 6.68404086e-01,  7.43623997e+00)
( 6.69512305e-01,  7.42145889e+00)
( 6.70619070e-01,  7.40667759e+00)
( 6.71724382e-01,  7.39189610e+00)
( 6.72828240e-01,  7.37711450e+00)
( 6.73930644e-01,  7.36233280e+00)
( 6.75031595e-01,  7.34755108e+00)
( 6.76131092e-01,  7.33276937e+00)
( 6.77229135e-01,  7.31798772e+00)
( 6.78325725e-01,  7.30320617e+00)
( 6.79420861e-01,  7.28842478e+00)
( 6.80514543e-01,  7.27364358e+00)
( 6.81606772e-01,  7.25886262e+00)
( 6.82697547e-01,  7.24408194e+00)
( 6.83786869e-01,  7.22930159e+00)
( 6.84874737e-01,  7.21452161e+00)
( 6.85961151e-01,  7.19974204e+00)
( 6.87046112e-01,  7.18496293e+00)
( 6.88129619e-01,  7.17018431e+00)
( 6.89211672e-01,  7.15540622e+00)
( 6.90292272e-01,  7.14062871e+00)
( 6.91371418e-01,  7.12585182e+00)
( 6.92449110e-01,  7.11107558e+00)
( 6.93525349e-01,  7.09630003e+00)
( 6.94600134e-01,  7.08152521e+00)
( 6.95673465e-01,  7.06675116e+00)
( 6.96745343e-01,  7.05197792e+00)
( 6.97815767e-01,  7.03720551e+00)
( 6.98884738e-01,  7.02243399e+00)
( 6.99952255e-01,  7.00766337e+00)
( 7.01018318e-01,  6.99289370e+00)
( 7.02082928e-01,  6.97812501e+00)
( 7.03146083e-01,  6.96335733e+00)
( 7.04207786e-01,  6.94859070e+00)
( 7.05268034e-01,  6.93382515e+00)
( 7.06326829e-01,  6.91906071e+00)
( 7.07384171e-01,  6.90429741e+00)
( 7.07384171e-01,  6.90776198e+00)
( 7.08521366e-01,  6.89164800e+00)
( 7.09656595e-01,  6.87554067e+00)
( 7.10789860e-01,  6.85944009e+00)
( 7.11921159e-01,  6.84334634e+00)
( 7.13050493e-01,  6.82725949e+00)
( 7.14177861e-01,  6.81117963e+00)
( 7.15303265e-01,  6.79510685e+00)
( 7.16426703e-01,  6.77904122e+00)
( 7.17548176e-01,  6.76298284e+00)
( 7.18667684e-01,  6.74693177e+00)
( 7.19785227e-01,  6.73088810e+00)
( 7.20900804e-01,  6.71485192e+00)
( 7.22014417e-01,  6.69882329e+00)
( 7.23126064e-01,  6.68280231e+00)
( 7.24235745e-01,  6.66678905e+00)
( 7.25343462e-01,  6.65078359e+00)
( 7.26449213e-01,  6.63478601e+00)
( 7.27553000e-01,  6.61879639e+00)
( 7.28654821e-01,  6.60281481e+00)
( 7.29754676e-01,  6.58684134e+00)
( 7.30852567e-01,  6.57087607e+00)
( 7.31948492e-01,  6.55491906e+00)
( 7.33042452e-01,  6.53897040e+00)
( 7.34134447e-01,  6.52303016e+00)
( 7.35224477e-01,  6.50709842e+00)
( 7.36312541e-01,  6.49117526e+00)
( 7.37398641e-01,  6.47526075e+00)
( 7.38482775e-01,  6.45935496e+00)
( 7.39564943e-01,  6.44345796e+00)
( 7.40645147e-01,  6.42756984e+00)
( 7.41723385e-01,  6.41169067e+00)
( 7.42799659e-01,  6.39582052e+00)
( 7.43873967e-01,  6.37995946e+00)
( 7.44946309e-01,  6.36410756e+00)
( 7.46016687e-01,  6.34826490e+00)
( 7.47085099e-01,  6.33243155e+00)
( 7.48151546e-01,  6.31660758e+00)
( 7.49216028e-01,  6.30079306e+00)
( 7.50278545e-01,  6.28498805e+00)
( 7.51339096e-01,  6.26919264e+00)
( 7.52397683e-01,  6.25340689e+00)
( 7.53454304e-01,  6.23763086e+00)
( 7.54508959e-01,  6.22186463e+00)
( 7.55561650e-01,  6.20610827e+00)
( 7.56612376e-01,  6.19036183e+00)
( 7.57661136e-01,  6.17462540e+00)
( 7.58707931e-01,  6.15889903e+00)
( 7.59752760e-01,  6.14318279e+00)
( 7.60795625e-01,  6.12747675e+00)
( 7.61836524e-01,  6.11178097e+00)
( 7.62875458e-01,  6.09609552e+00)
( 7.63912427e-01,  6.08042045e+00)
( 7.64947431e-01,  6.06475585e+00)
( 7.65980470e-01,  6.04910176e+00)
( 7.67011543e-01,  6.03345825e+00)
( 7.68040651e-01,  6.01782538e+00)
( 7.69067794e-01,  6.00220321e+00)
( 7.70092971e-01,  5.98659181e+00)
( 7.71116184e-01,  5.97099124e+00)
( 7.72137431e-01,  5.95540155e+00)
( 7.73156713e-01,  5.93982281e+00)
( 7.74174030e-01,  5.92425506e+00)
( 7.75189381e-01,  5.90869839e+00)
( 7.76202768e-01,  5.89315283e+00)
( 7.77214189e-01,  5.87761844e+00)
( 7.78223645e-01,  5.86209530e+00)
( 7.79231135e-01,  5.84658344e+00)
( 7.80236661e-01,  5.83108292e+00)
( 7.81240221e-01,  5.81559381e+00)
( 7.82241816e-01,  5.80011615e+00)
( 7.83241446e-01,  5.78465000e+00)
( 7.84239111e-01,  5.76919542e+00)
( 7.85234810e-01,  5.75375244e+00)
( 7.86228544e-01,  5.73832114e+00)
( 7.87220313e-01,  5.72290155e+00)
( 7.88210117e-01,  5.70749373e+00)
( 7.89197956e-01,  5.69209772e+00)
( 7.90183829e-01,  5.67671359e+00)
( 7.91167737e-01,  5.66134137e+00)
( 7.92149680e-01,  5.64598112e+00)
( 7.93129658e-01,  5.63063288e+00)
( 7.94107670e-01,  5.61529670e+00)
( 7.95083717e-01,  5.59997262e+00)
( 7.96057800e-01,  5.58466070e+00)
( 7.97029916e-01,  5.56936097e+00)
( 7.98000068e-01,  5.55407348e+00)
( 7.98968254e-01,  5.53879828e+00)
( 7.99934476e-01,  5.52353540e+00)
( 8.00898732e-01,  5.50828490e+00)
( 8.01861022e-01,  5.49304680e+00)
( 8.02821348e-01,  5.47782115e+00)
( 8.03779708e-01,  5.46260800e+00)
( 8.04736104e-01,  5.44740737e+00)
( 8.05690534e-01,  5.43221932e+00)
( 8.06642998e-01,  5.41704387e+00)
( 8.07593498e-01,  5.40188106e+00)
( 8.08542032e-01,  5.38673093e+00)
( 8.09488601e-01,  5.37159352e+00)
( 8.10433205e-01,  5.36031794e+00)
( 8.10433205e-01,  5.35646886e+00)
( 8.11449897e-01,  5.34433576e+00)
( 8.12464013e-01,  5.32836638e+00)
( 8.13475552e-01,  5.31240989e+00)
( 8.14484514e-01,  5.29646641e+00)
( 8.15490900e-01,  5.28053604e+00)
( 8.16494709e-01,  5.26461888e+00)
( 8.17495942e-01,  5.24871503e+00)
( 8.18494598e-01,  5.23282460e+00)
( 8.19490677e-01,  5.21694768e+00)
( 8.20484179e-01,  5.20108438e+00)
( 8.21475105e-01,  5.18523480e+00)
( 8.22463455e-01,  5.16939904e+00)
( 8.23449228e-01,  5.15357721e+00)
( 8.24432424e-01,  5.13776939e+00)
( 8.25413043e-01,  5.12197570e+00)
( 8.26391086e-01,  5.10619623e+00)
( 8.27366553e-01,  5.09043109e+00)
( 8.28339442e-01,  5.07468036e+00)
( 8.29309755e-01,  5.05894416e+00)
( 8.30277492e-01,  5.04322258e+00)
( 8.31242651e-01,  5.02751571e+00)
( 8.32205235e-01,  5.01182366e+00)
( 8.33165241e-01,  4.99614652e+00)
( 8.34122671e-01,  4.98048440e+00)
( 8.35077524e-01,  4.96483738e+00)
( 8.36029801e-01,  4.94920557e+00)
( 8.36979501e-01,  4.93358906e+00)
( 8.37926625e-01,  4.91798795e+00)
( 8.38871171e-01,  4.90240233e+00)
( 8.39813142e-01,  4.88683230e+00)
( 8.40752535e-01,  4.87127795e+00)
( 8.41689352e-01,  4.85573938e+00)
( 8.42623592e-01,  4.84021669e+00)
( 8.43555256e-01,  4.82470996e+00)
( 8.44484343e-01,  4.80921929e+00)
( 8.45410854e-01,  4.79374477e+00)
( 8.46334788e-01,  4.77828650e+00)
( 8.47256145e-01,  4.76284457e+00)
( 8.48174925e-01,  4.74741907e+00)
( 8.49091129e-01,  4.73201008e+00)
( 8.50004757e-01,  4.71661772e+00)
( 8.50915807e-01,  4.70124205e+00)
( 8.51824281e-01,  4.68588318e+00)
( 8.52730179e-01,  4.67054119e+00)
( 8.53633500e-01,  4.65521618e+00)
( 8.54534244e-01,  4.63990823e+00)
( 8.55432412e-01,  4.62461743e+00)
( 8.56328003e-01,  4.60934386e+00)
( 8.57221017e-01,  4.59408763e+00)
( 8.58111455e-01,  4.57884880e+00)
( 8.58999316e-01,  4.56362748e+00)
( 8.59884600e-01,  4.54842374e+00)
( 8.60767308e-01,  4.53323768e+00)
( 8.61647439e-01,  4.51806937e+00)
( 8.62524994e-01,  4.50291890e+00)
( 8.63399972e-01,  4.48778636e+00)
( 8.64272373e-01,  4.47267183e+00)
( 8.65142198e-01,  4.45757539e+00)
( 8.66009446e-01,  4.44249713e+00)
( 8.66874118e-01,  4.42743713e+00)
( 8.67736213e-01,  4.41239546e+00)
( 8.68595731e-01,  4.39737222e+00)
( 8.69452673e-01,  4.38236748e+00)
( 8.70307038e-01,  4.36738132e+00)
( 8.71158826e-01,  4.35241382e+00)
( 8.72008038e-01,  4.33746506e+00)
( 8.72854673e-01,  4.32253512e+00)
( 8.73698731e-01,  4.30762408e+00)
( 8.74540213e-01,  4.29273200e+00)
( 8.75379119e-01,  4.27785898e+00)
( 8.76215447e-01,  4.26300508e+00)
( 8.77049199e-01,  4.24817039e+00)
( 8.77880375e-01,  4.23335496e+00)
( 8.78708974e-01,  4.21855889e+00)
( 8.79534996e-01,  4.20378224e+00)
( 8.80358441e-01,  4.18902509e+00)
( 8.81179310e-01,  4.17428750e+00)
( 8.81997603e-01,  4.15956956e+00)
( 8.82813318e-01,  4.14487132e+00)
( 8.83626457e-01,  4.13019286e+00)
( 8.84437020e-01,  4.11553425e+00)
( 8.85245005e-01,  4.10089556e+00)
( 8.86050415e-01,  4.08627686e+00)
( 8.86853247e-01,  4.07167821e+00)
( 8.87653503e-01,  4.05709968e+00)
( 8.88451182e-01,  4.04254133e+00)
( 8.89246285e-01,  4.02800324e+00)
( 8.90038811e-01,  4.01348546e+00)
( 8.90828761e-01,  3.99898806e+00)
( 8.91616134e-01,  3.98451110e+00)
( 8.92400930e-01,  3.97005464e+00)
( 8.93183149e-01,  3.95561874e+00)
( 8.93962792e-01,  3.94120347e+00)
( 8.94739859e-01,  3.92680889e+00)
( 8.95514348e-01,  3.91243504e+00)
( 8.96286261e-01,  3.89808200e+00)
( 8.97055598e-01,  3.88374981e+00)
( 8.97822358e-01,  3.86943854e+00)
( 8.98586541e-01,  3.85514823e+00)
( 8.98586541e-01,  3.85344399e+00)
( 8.99231173e-01,  3.84178488e+00)
( 8.99873803e-01,  3.83014073e+00)
( 9.00514431e-01,  3.81851161e+00)
( 9.01153056e-01,  3.80689759e+00)
( 9.01789680e-01,  3.79529873e+00)
( 9.02424301e-01,  3.78371510e+00)
( 9.03056921e-01,  3.77214676e+00)
( 9.03687538e-01,  3.76059379e+00)
( 9.04316153e-01,  3.74905624e+00)
( 9.04942766e-01,  3.73753419e+00)
( 9.05567377e-01,  3.72602769e+00)
( 9.06189986e-01,  3.71453682e+00)
( 9.06810592e-01,  3.70306165e+00)
( 9.07429197e-01,  3.69160223e+00)
( 9.08045799e-01,  3.68015864e+00)
( 9.08660399e-01,  3.66873094e+00)
( 9.09272998e-01,  3.65731920e+00)
( 9.09883594e-01,  3.64592348e+00)
( 9.10492188e-01,  3.63454386e+00)
( 9.11098779e-01,  3.62318039e+00)
( 9.11703369e-01,  3.61183314e+00)
( 9.12305957e-01,  3.60050218e+00)
( 9.12906542e-01,  3.58918758e+00)
( 9.13505126e-01,  3.57788941e+00)
( 9.14101707e-01,  3.56660772e+00)
( 9.14696286e-01,  3.55534259e+00)
( 9.15288863e-01,  3.54409407e+00)
( 9.15879438e-01,  3.53286225e+00)
( 9.16468011e-01,  3.52164718e+00)
( 9.17054581e-01,  3.51044893e+00)
( 9.17639150e-01,  3.49926757e+00)
( 9.18221716e-01,  3.48810317e+00)
( 9.18802281e-01,  3.47695578e+00)
( 9.19380843e-01,  3.46582548e+00)
( 9.19957403e-01,  3.45471233e+00)
( 9.20531961e-01,  3.44361640e+00)
( 9.21104517e-01,  3.43253775e+00)
( 9.21675070e-01,  3.42147645e+00)
( 9.22243622e-01,  3.41043258e+00)
( 9.22810172e-01,  3.39940618e+00)
( 9.23374719e-01,  3.38839734e+00)
( 9.23937264e-01,  3.37740611e+00)
( 9.24497807e-01,  3.36643256e+00)
( 9.25056349e-01,  3.35547676e+00)
( 9.25612887e-01,  3.34453878e+00)
( 9.26167424e-01,  3.33361868e+00)
( 9.26719959e-01,  3.32271652e+00)
( 9.27270492e-01,  3.31183237e+00)
( 9.27819022e-01,  3.30096630e+00)
( 9.28365550e-01,  3.29011838e+00)
( 9.28910077e-01,  3.27928866e+00)
( 9.29452601e-01,  3.26847723e+00)
( 9.29993123e-01,  3.25768413e+00)
( 9.30531643e-01,  3.24690944e+00)
( 9.31068160e-01,  3.23615322e+00)
( 9.31602676e-01,  3.22541554e+00)
( 9.32135190e-01,  3.21469646e+00)
( 9.32665701e-01,  3.20399605e+00)
( 9.33194210e-01,  3.19331438e+00)
( 9.33720718e-01,  3.18265151e+00)
( 9.34245223e-01,  3.17200750e+00)
( 9.34767726e-01,  3.16138243e+00)
( 9.35288227e-01,  3.15077635e+00)
( 9.35806725e-01,  3.14018933e+00)
( 9.36323222e-01,  3.12962144e+00)
( 9.36837716e-01,  3.11907274e+00)
( 9.37350209e-01,  3.10854329e+00)
( 9.37860699e-01,  3.09803317e+00)
( 9.38369187e-01,  3.08754243e+00)
( 9.38875673e-01,  3.07707114e+00)
( 9.39380157e-01,  3.06661937e+00)
( 9.39882639e-01,  3.05618717e+00)
( 9.40383119e-01,  3.04577463e+00)
( 9.40881596e-01,  3.03538178e+00)
( 9.41378072e-01,  3.02500872e+00)
( 9.41872545e-01,  3.01465549e+00)
( 9.42365016e-01,  3.00432216e+00)
( 9.42855486e-01,  2.99400879e+00)
( 9.43343953e-01,  2.98371546e+00)
( 9.43830418e-01,  2.97344221e+00)
( 9.44314880e-01,  2.96318913e+00)
( 9.44797341e-01,  2.95295626e+00)
( 9.45277800e-01,  2.94274368e+00)
( 9.45756256e-01,  2.93255144e+00)
( 9.46232710e-01,  2.92237962e+00)
( 9.46707162e-01,  2.91222827e+00)
( 9.47179613e-01,  2.90209745e+00)
( 9.47650061e-01,  2.89198723e+00)
( 9.48118506e-01,  2.88189768e+00)
( 9.48584950e-01,  2.87182885e+00)
( 9.49049392e-01,  2.86178081e+00)
( 9.49511831e-01,  2.85175361e+00)
( 9.49972269e-01,  2.84174733e+00)
( 9.50430704e-01,  2.83176202e+00)
( 9.50887137e-01,  2.82179775e+00)
( 9.51341568e-01,  2.81185457e+00)
( 9.51793997e-01,  2.80193255e+00)
( 9.52244424e-01,  2.79203176e+00)
( 9.52692849e-01,  2.77529162e+00)
( 9.52692849e-01,  2.78215224e+00)
( 9.53182174e-01,  2.76475957e+00)
( 9.53668972e-01,  2.75424569e+00)
( 9.54153242e-01,  2.74375005e+00)
( 9.54634986e-01,  2.73327273e+00)
( 9.55114202e-01,  2.72281380e+00)
( 9.55590890e-01,  2.71237332e+00)
( 9.56065052e-01,  2.70195138e+00)
( 9.56536686e-01,  2.69154804e+00)
( 9.57005793e-01,  2.68116338e+00)
( 9.57472372e-01,  2.67079747e+00)
( 9.57936424e-01,  2.66045039e+00)
( 9.58397949e-01,  2.65012219e+00)
( 9.58856947e-01,  2.63981297e+00)
( 9.59313417e-01,  2.62952279e+00)
( 9.59767360e-01,  2.61925172e+00)
( 9.60218775e-01,  2.60899984e+00)
( 9.60667664e-01,  2.59876722e+00)
( 9.61114025e-01,  2.58855393e+00)
( 9.61557858e-01,  2.57836006e+00)
( 9.61999165e-01,  2.56818566e+00)
( 9.62437944e-01,  2.55803082e+00)
( 9.62874195e-01,  2.54789561e+00)
( 9.63307920e-01,  2.53778010e+00)
( 9.63739117e-01,  2.52768437e+00)
( 9.64167787e-01,  2.51760849e+00)
( 9.64593929e-01,  2.50755253e+00)
( 9.65017544e-01,  2.49751657e+00)
( 9.65438632e-01,  2.48750069e+00)
( 9.65857193e-01,  2.47750495e+00)
( 9.66273226e-01,  2.46752944e+00)
( 9.66686732e-01,  2.45757422e+00)
( 9.67097710e-01,  2.44763938e+00)
( 9.67506162e-01,  2.43772498e+00)
( 9.67912086e-01,  2.42783110e+00)
( 9.68315482e-01,  2.41795781e+00)
( 9.68716352e-01,  2.40810520e+00)
( 9.69114694e-01,  2.39827333e+00)
( 9.69510509e-01,  2.38846228e+00)
( 9.69903796e-01,  2.37867213e+00)
( 9.70294556e-01,  2.36890294e+00)
( 9.70682789e-01,  2.35915480e+00)
( 9.71068495e-01,  2.34942778e+00)
( 9.71451673e-01,  2.33972196e+00)
( 9.71832324e-01,  2.33003740e+00)
( 9.72210447e-01,  2.32037420e+00)
( 9.72586044e-01,  2.31073241e+00)
( 9.72959112e-01,  2.30111212e+00)
( 9.73329654e-01,  2.29151340e+00)
( 9.73697668e-01,  2.28193633e+00)
( 9.74063155e-01,  2.27238099e+00)
( 9.74426115e-01,  2.26284744e+00)
( 9.74786548e-01,  2.25333577e+00)
( 9.75144453e-01,  2.24384604e+00)
( 9.75499830e-01,  2.23437834e+00)
( 9.75852681e-01,  2.22493275e+00)
( 9.76203004e-01,  2.21550933e+00)
( 9.76550800e-01,  2.20610816e+00)
( 9.76896068e-01,  2.19672933e+00)
( 9.77238810e-01,  2.18737289e+00)
( 9.77579024e-01,  2.17803894e+00)
( 9.77916710e-01,  2.16872754e+00)
( 9.78251870e-01,  2.15943877e+00)
( 9.78584501e-01,  2.15017272e+00)
( 9.78914606e-01,  2.14092944e+00)
( 9.79242184e-01,  2.13170902e+00)
( 9.79567234e-01,  2.12251154e+00)
( 9.79889756e-01,  2.11333707e+00)
( 9.80209752e-01,  2.10418569e+00)
( 9.80527220e-01,  2.09505746e+00)
( 9.80842161e-01,  2.08595248e+00)
( 9.81154574e-01,  2.07687081e+00)
( 9.81464460e-01,  2.06781253e+00)
( 9.81771819e-01,  2.05877771e+00)
( 9.82076651e-01,  2.04976643e+00)
( 9.82378955e-01,  2.04077877e+00)
( 9.82678732e-01,  2.03181480e+00)
( 9.82975982e-01,  2.02287460e+00)
( 9.83270704e-01,  2.01395824e+00)
( 9.83562899e-01,  2.00506580e+00)
( 9.83852567e-01,  1.99619736e+00)
( 9.84139707e-01,  1.98735298e+00)
( 9.84424320e-01,  1.97853275e+00)
( 9.84706406e-01,  1.96973673e+00)
( 9.84985964e-01,  1.96096501e+00)
( 9.85262995e-01,  1.95221766e+00)
( 9.85537499e-01,  1.94349476e+00)
( 9.85809476e-01,  1.93479637e+00)
( 9.86078925e-01,  1.92612258e+00)
( 9.86345847e-01,  1.91747346e+00)
( 9.86610242e-01,  1.90884908e+00)
( 9.86872109e-01,  1.90024952e+00)
( 9.87131449e-01,  1.89167485e+00)
( 9.87388261e-01,  1.88312515e+00)
( 9.87642547e-01,  1.87460049e+00)
( 9.87894305e-01,  1.86610095e+00)
( 9.88143536e-01,  1.85762659e+00)
( 9.88390239e-01,  1.84917750e+00)
( 9.88634415e-01,  1.84075375e+00)
( 9.88876064e-01,  1.83356765e+00)
( 9.88876064e-01,  1.83235540e+00)
( 9.89099500e-01,  1.82595898e+00)
( 9.89320669e-01,  1.81836773e+00)
( 9.89539571e-01,  1.81079398e+00)
( 9.89756207e-01,  1.80323779e+00)
( 9.89970576e-01,  1.79569923e+00)
( 9.90182677e-01,  1.78817837e+00)
( 9.90392513e-01,  1.78067526e+00)
( 9.90600081e-01,  1.77318998e+00)
( 9.90805383e-01,  1.76572260e+00)
( 9.91008417e-01,  1.75827319e+00)
( 9.91209185e-01,  1.75084180e+00)
( 9.91407686e-01,  1.74342851e+00)
( 9.91603921e-01,  1.73603339e+00)
( 9.91797888e-01,  1.72865650e+00)
( 9.91989589e-01,  1.72129792e+00)
( 9.92179023e-01,  1.71395771e+00)
( 9.92366190e-01,  1.70663595e+00)
( 9.92551091e-01,  1.69933269e+00)
( 9.92733724e-01,  1.69204802e+00)
( 9.92914091e-01,  1.68478199e+00)
( 9.93092191e-01,  1.67753469e+00)
( 9.93268024e-01,  1.67030618e+00)
( 9.93441591e-01,  1.66309652e+00)
( 9.93612891e-01,  1.65590580e+00)
( 9.93781923e-01,  1.64873409e+00)
( 9.93948689e-01,  1.64158145e+00)
( 9.94113189e-01,  1.63444795e+00)
( 9.94275421e-01,  1.62733367e+00)
( 9.94435387e-01,  1.62023868e+00)
( 9.94593086e-01,  1.61316305e+00)
( 9.94748518e-01,  1.60610685e+00)
( 9.94901683e-01,  1.59907016e+00)
( 9.95052582e-01,  1.59205304e+00)
( 9.95201213e-01,  1.58505558e+00)
( 9.95347578e-01,  1.57807784e+00)
( 9.95491676e-01,  1.57111990e+00)
( 9.95633508e-01,  1.56418183e+00)
( 9.95773072e-01,  1.55726370e+00)
( 9.95910370e-01,  1.55036560e+00)
( 9.96045401e-01,  1.54348758e+00)
( 9.96178165e-01,  1.53662974e+00)
( 9.96308662e-01,  1.52979213e+00)
( 9.96436893e-01,  1.52297485e+00)
( 9.96562857e-01,  1.51617795e+00)
( 9.96686554e-01,  1.50940153e+00)
( 9.96807984e-01,  1.50264564e+00)
( 9.96927147e-01,  1.49591038e+00)
( 9.97044044e-01,  1.48919581e+00)
( 9.97158673e-01,  1.48250201e+00)
( 9.97271036e-01,  1.47582906e+00)
( 9.97381133e-01,  1.46917703e+00)
( 9.97488962e-01,  1.46254600e+00)
( 9.97594525e-01,  1.45593605e+00)
( 9.97697820e-01,  1.44934725e+00)
( 9.97798849e-01,  1.44277969e+00)
( 9.97897612e-01,  1.43623344e+00)
( 9.97994107e-01,  1.42970857e+00)
( 9.98088336e-01,  1.42320516e+00)
( 9.98180298e-01,  1.41672330e+00)
( 9.98269993e-01,  1.41026307e+00)
( 9.98357421e-01,  1.40382453e+00)
( 9.98442582e-01,  1.39740777e+00)
( 9.98525477e-01,  1.39101287e+00)
( 9.98606105e-01,  1.38463990e+00)
( 9.98684466e-01,  1.37828895e+00)
( 9.98760560e-01,  1.37196010e+00)
( 9.98834388e-01,  1.36565342e+00)
( 9.98905948e-01,  1.35936900e+00)
( 9.98975242e-01,  1.35310691e+00)
( 9.99042269e-01,  1.34686724e+00)
( 9.99107030e-01,  1.34065006e+00)
( 9.99169523e-01,  1.33445545e+00)
( 9.99229750e-01,  1.32828351e+00)
( 9.99287710e-01,  1.32213430e+00)
( 9.99343403e-01,  1.31600791e+00)
( 9.99396829e-01,  1.30990441e+00)
( 9.99447989e-01,  1.30382390e+00)
( 9.99496882e-01,  1.29776645e+00)
( 9.99543508e-01,  1.29173215e+00)
( 9.99587867e-01,  1.28572107e+00)
( 9.99629959e-01,  1.27973329e+00)
( 9.99669785e-01,  1.27376891e+00)
( 9.99707344e-01,  1.26782799e+00)
( 9.99742636e-01,  1.26191064e+00)
( 9.99775661e-01,  1.25601691e+00)
( 9.99806419e-01,  1.25014691e+00)
( 9.99834911e-01,  1.24430070e+00)
( 9.99861136e-01,  1.23847839e+00)
( 9.99885094e-01,  1.23268003e+00)
( 9.99906785e-01,  1.22690573e+00)
( 9.99926209e-01,  1.22115556e+00)
( 9.99943367e-01,  1.21542961e+00)
( 9.99958258e-01,  1.20972796e+00)
( 9.99970882e-01,  1.20405069e+00)
( 9.99981239e-01,  1.19839788e+00)
( 9.99989329e-01,  1.19276963e+00)
( 9.99995153e-01,  1.18716601e+00)
( 9.99998710e-01,  1.18158711e+00)
( 1.00000000e+00,  1.17603302e+00)};\label{pnts:study2_5s_pres}

\addplot [yellow, thin, dotted, mark=none, mark repeat=1]
coordinates {
(-1.00000000e+00,  1.17353096e+00)
(-9.99998175e-01,  1.18029421e+00)
(-9.99993275e-01,  1.18708440e+00)
(-9.99985303e-01,  1.19390145e+00)
(-9.99974256e-01,  1.20074526e+00)
(-9.99960136e-01,  1.20761574e+00)
(-9.99942943e-01,  1.21451282e+00)
(-9.99922675e-01,  1.22143640e+00)
(-9.99899335e-01,  1.22838640e+00)
(-9.99872920e-01,  1.23536273e+00)
(-9.99843432e-01,  1.24236529e+00)
(-9.99810870e-01,  1.24939401e+00)
(-9.99775234e-01,  1.25644880e+00)
(-9.99736525e-01,  1.26352956e+00)
(-9.99694743e-01,  1.27063621e+00)
(-9.99649886e-01,  1.27776867e+00)
(-9.99601956e-01,  1.28492683e+00)
(-9.99550953e-01,  1.29211063e+00)
(-9.99496875e-01,  1.29931996e+00)
(-9.99439724e-01,  1.30655474e+00)
(-9.99379500e-01,  1.31381489e+00)
(-9.99316202e-01,  1.32110030e+00)
(-9.99249830e-01,  1.32841091e+00)
(-9.99180384e-01,  1.33574660e+00)
(-9.99107865e-01,  1.34310731e+00)
(-9.99032272e-01,  1.35049294e+00)
(-9.98953606e-01,  1.35790340e+00)
(-9.98871866e-01,  1.36533861e+00)
(-9.98787052e-01,  1.37279847e+00)
(-9.98699165e-01,  1.38028290e+00)
(-9.98608204e-01,  1.38779180e+00)
(-9.98514170e-01,  1.39532510e+00)
(-9.98417061e-01,  1.40288271e+00)
(-9.98316880e-01,  1.41046453e+00)
(-9.98213624e-01,  1.41807047e+00)
(-9.98107295e-01,  1.42570046e+00)
(-9.97997892e-01,  1.43335440e+00)
(-9.97885416e-01,  1.44103220e+00)
(-9.97769866e-01,  1.44873378e+00)
(-9.97651242e-01,  1.45645905e+00)
(-9.97529545e-01,  1.46420792e+00)
(-9.97404774e-01,  1.47198030e+00)
(-9.97276929e-01,  1.47977611e+00)
(-9.97146011e-01,  1.48759525e+00)
(-9.97012019e-01,  1.49543765e+00)
(-9.96874954e-01,  1.50330321e+00)
(-9.96734815e-01,  1.51119185e+00)
(-9.96591602e-01,  1.51910348e+00)
(-9.96445315e-01,  1.52703801e+00)
(-9.96295955e-01,  1.53499536e+00)
(-9.96143522e-01,  1.54297543e+00)
(-9.95988014e-01,  1.55097815e+00)
(-9.95829433e-01,  1.55900343e+00)
(-9.95667779e-01,  1.56705117e+00)
(-9.95503051e-01,  1.57512130e+00)
(-9.95335249e-01,  1.58321373e+00)
(-9.95164373e-01,  1.59132837e+00)
(-9.94990424e-01,  1.59946513e+00)
(-9.94813401e-01,  1.60762393e+00)
(-9.94633305e-01,  1.61580469e+00)
(-9.94450135e-01,  1.62400731e+00)
(-9.94263891e-01,  1.63223171e+00)
(-9.94074574e-01,  1.64047782e+00)
(-9.93882183e-01,  1.64874553e+00)
(-9.93686718e-01,  1.65703478e+00)
(-9.93488180e-01,  1.66534546e+00)
(-9.93286568e-01,  1.67367750e+00)
(-9.93081883e-01,  1.68203082e+00)
(-9.92874124e-01,  1.69040532e+00)
(-9.92663291e-01,  1.69880093e+00)
(-9.92449384e-01,  1.70721756e+00)
(-9.92232404e-01,  1.71565512e+00)
(-9.92012351e-01,  1.72411354e+00)
(-9.91789223e-01,  1.73259272e+00)
(-9.91563022e-01,  1.74109259e+00)
(-9.91333748e-01,  1.74961306e+00)
(-9.91101399e-01,  1.75815405e+00)
(-9.90865978e-01,  1.76671547e+00)
(-9.90627482e-01,  1.77529725e+00)
(-9.90385913e-01,  1.78389929e+00)
(-9.90141270e-01,  1.79252152e+00)
(-9.89893554e-01,  1.80116386e+00)
(-9.89642764e-01,  1.80982622e+00)
(-9.89388900e-01,  1.81850851e+00)
(-9.89131963e-01,  1.82721067e+00)
(-9.88871952e-01,  1.83593260e+00)
(-9.88608867e-01,  1.84467423e+00)
(-9.88342709e-01,  1.85343546e+00)
(-9.88073477e-01,  1.86221623e+00)
(-9.87801171e-01,  1.87101646e+00)
(-9.87525792e-01,  1.87983605e+00)
(-9.87247339e-01,  1.88867493e+00)
(-9.86965813e-01,  1.89753302e+00)
(-9.86681213e-01,  1.90641023e+00)
(-9.86393539e-01,  1.91530650e+00)
(-9.86102792e-01,  1.92422173e+00)
(-9.85808971e-01,  1.93315585e+00)
(-9.85512076e-01,  1.94210878e+00)
(-9.85212108e-01,  1.95108044e+00)
(-9.84909066e-01,  1.96007075e+00)
(-9.84909066e-01,  1.96660077e+00)
(-9.84602658e-01,  1.97615631e+00)
(-9.84293274e-01,  1.98574260e+00)
(-9.83980913e-01,  1.99535954e+00)
(-9.83665576e-01,  2.00500702e+00)
(-9.83347262e-01,  2.01468495e+00)
(-9.83025972e-01,  2.02439323e+00)
(-9.82701706e-01,  2.03413175e+00)
(-9.82374462e-01,  2.04390042e+00)
(-9.82044243e-01,  2.05369913e+00)
(-9.81711046e-01,  2.06352779e+00)
(-9.81374874e-01,  2.07338628e+00)
(-9.81035724e-01,  2.08327452e+00)
(-9.80693599e-01,  2.09319239e+00)
(-9.80348496e-01,  2.10313980e+00)
(-9.80000417e-01,  2.11311664e+00)
(-9.79649362e-01,  2.12312281e+00)
(-9.79295330e-01,  2.13315821e+00)
(-9.78938322e-01,  2.14322273e+00)
(-9.78578337e-01,  2.15331627e+00)
(-9.78215376e-01,  2.16343873e+00)
(-9.77849438e-01,  2.17359000e+00)
(-9.77480524e-01,  2.18376998e+00)
(-9.77108633e-01,  2.19397857e+00)
(-9.76733766e-01,  2.20421566e+00)
(-9.76355922e-01,  2.21448114e+00)
(-9.75975101e-01,  2.22477492e+00)
(-9.75591305e-01,  2.23509688e+00)
(-9.75204531e-01,  2.24544693e+00)
(-9.74814781e-01,  2.25582496e+00)
(-9.74422055e-01,  2.26623087e+00)
(-9.74026352e-01,  2.27666454e+00)
(-9.73627673e-01,  2.28712588e+00)
(-9.73226017e-01,  2.29761477e+00)
(-9.72821384e-01,  2.30813112e+00)
(-9.72413775e-01,  2.31867482e+00)
(-9.72003190e-01,  2.32924576e+00)
(-9.71589628e-01,  2.33984384e+00)
(-9.71173089e-01,  2.35046896e+00)
(-9.70753574e-01,  2.36112100e+00)
(-9.70331083e-01,  2.37179986e+00)
(-9.69905615e-01,  2.38250544e+00)
(-9.69477171e-01,  2.39323763e+00)
(-9.69045750e-01,  2.40399632e+00)
(-9.68611352e-01,  2.41478141e+00)
(-9.68173978e-01,  2.42559279e+00)
(-9.67733628e-01,  2.43643036e+00)
(-9.67290301e-01,  2.44729402e+00)
(-9.66843997e-01,  2.45818365e+00)
(-9.66394717e-01,  2.46909914e+00)
(-9.65942460e-01,  2.48004041e+00)
(-9.65487227e-01,  2.49100733e+00)
(-9.65029018e-01,  2.50199980e+00)
(-9.64567832e-01,  2.51301771e+00)
(-9.64103669e-01,  2.52406097e+00)
(-9.63636530e-01,  2.53512947e+00)
(-9.63166415e-01,  2.54622309e+00)
(-9.62693322e-01,  2.55734173e+00)
(-9.62217254e-01,  2.56848529e+00)
(-9.61738209e-01,  2.57965367e+00)
(-9.61256187e-01,  2.59084674e+00)
(-9.60771189e-01,  2.60206442e+00)
(-9.60283214e-01,  2.61330660e+00)
(-9.59792263e-01,  2.62457316e+00)
(-9.59298336e-01,  2.63586400e+00)
(-9.58801431e-01,  2.64717902e+00)
(-9.58301551e-01,  2.65851812e+00)
(-9.57798694e-01,  2.66988117e+00)
(-9.57292860e-01,  2.68126810e+00)
(-9.56784050e-01,  2.69267877e+00)
(-9.56272263e-01,  2.70411310e+00)
(-9.55757500e-01,  2.71557097e+00)
(-9.55239760e-01,  2.72705228e+00)
(-9.54719044e-01,  2.73855693e+00)
(-9.54195351e-01,  2.75008481e+00)
(-9.53668682e-01,  2.76163581e+00)
(-9.53139036e-01,  2.77320983e+00)
(-9.52606414e-01,  2.78480677e+00)
(-9.52070815e-01,  2.79642651e+00)
(-9.51532240e-01,  2.80806897e+00)
(-9.50990688e-01,  2.81973402e+00)
(-9.50446160e-01,  2.83142157e+00)
(-9.49898655e-01,  2.84313152e+00)
(-9.49348174e-01,  2.85486375e+00)
(-9.48794716e-01,  2.86661817e+00)
(-9.48238282e-01,  2.87839466e+00)
(-9.47678871e-01,  2.89019313e+00)
(-9.47116484e-01,  2.90201348e+00)
(-9.46551120e-01,  2.91385559e+00)
(-9.45982780e-01,  2.92571936e+00)
(-9.45411463e-01,  2.93760470e+00)
(-9.44837169e-01,  2.94951149e+00)
(-9.44259899e-01,  2.96143964e+00)
(-9.43679653e-01,  2.97338904e+00)
(-9.43096430e-01,  2.98535959e+00)
(-9.42510231e-01,  2.99735118e+00)
(-9.41921055e-01,  3.00936371e+00)
(-9.41328903e-01,  3.02139708e+00)
(-9.40733774e-01,  3.03345118e+00)
(-9.40135668e-01,  3.04552592e+00)
(-9.40135668e-01,  3.05058261e+00)
(-9.39527105e-01,  3.06348047e+00)
(-9.38915684e-01,  3.07640244e+00)
(-9.38301405e-01,  3.08934847e+00)
(-9.37684268e-01,  3.10231847e+00)
(-9.37064273e-01,  3.11531238e+00)
(-9.36441420e-01,  3.12833013e+00)
(-9.35815709e-01,  3.14137165e+00)
(-9.35187140e-01,  3.15443687e+00)
(-9.34555713e-01,  3.16752571e+00)
(-9.33921428e-01,  3.18063812e+00)
(-9.33284285e-01,  3.19377400e+00)
(-9.32644284e-01,  3.20693329e+00)
(-9.32001425e-01,  3.22011591e+00)
(-9.31355708e-01,  3.23332179e+00)
(-9.30707133e-01,  3.24655085e+00)
(-9.30055700e-01,  3.25980301e+00)
(-9.29401409e-01,  3.27307820e+00)
(-9.28744260e-01,  3.28637635e+00)
(-9.28084253e-01,  3.29969736e+00)
(-9.27421388e-01,  3.31304117e+00)
(-9.26755665e-01,  3.32640769e+00)
(-9.26087084e-01,  3.33979685e+00)
(-9.25415645e-01,  3.35320856e+00)
(-9.24741348e-01,  3.36664274e+00)
(-9.24064193e-01,  3.38009931e+00)
(-9.23384180e-01,  3.39357818e+00)
(-9.22701309e-01,  3.40707929e+00)
(-9.22015580e-01,  3.42060253e+00)
(-9.21326993e-01,  3.43414784e+00)
(-9.20635548e-01,  3.44771512e+00)
(-9.19941246e-01,  3.46130428e+00)
(-9.19244085e-01,  3.47491525e+00)
(-9.18544066e-01,  3.48854794e+00)
(-9.17841189e-01,  3.50220227e+00)
(-9.17135454e-01,  3.51587813e+00)
(-9.16426861e-01,  3.52957546e+00)
(-9.15715410e-01,  3.54329416e+00)
(-9.15001101e-01,  3.55703414e+00)
(-9.14283934e-01,  3.57079531e+00)
(-9.13563910e-01,  3.58457760e+00)
(-9.12841027e-01,  3.59838089e+00)
(-9.12115286e-01,  3.61220512e+00)
(-9.11386687e-01,  3.62605018e+00)
(-9.10655230e-01,  3.63991599e+00)
(-9.09920915e-01,  3.65380246e+00)
(-9.09183742e-01,  3.66770949e+00)
(-9.08443711e-01,  3.68163699e+00)
(-9.07700823e-01,  3.69558487e+00)
(-9.06955076e-01,  3.70955305e+00)
(-9.06206471e-01,  3.72354142e+00)
(-9.05455008e-01,  3.73754989e+00)
(-9.04700687e-01,  3.75157837e+00)
(-9.03943509e-01,  3.76562677e+00)
(-9.03183472e-01,  3.77969499e+00)
(-9.02420577e-01,  3.79378294e+00)
(-9.01654824e-01,  3.80789052e+00)
(-9.00886213e-01,  3.82201764e+00)
(-9.00114745e-01,  3.83616420e+00)
(-8.99340418e-01,  3.85033011e+00)
(-8.98563233e-01,  3.86451526e+00)
(-8.97783190e-01,  3.87871958e+00)
(-8.97000289e-01,  3.89294295e+00)
(-8.96214531e-01,  3.90718529e+00)
(-8.95425914e-01,  3.92144648e+00)
(-8.94634439e-01,  3.93572645e+00)
(-8.93840106e-01,  3.95002508e+00)
(-8.93042916e-01,  3.96434229e+00)
(-8.92242867e-01,  3.97867797e+00)
(-8.91439960e-01,  3.99303202e+00)
(-8.90634195e-01,  4.00740435e+00)
(-8.89825573e-01,  4.02179486e+00)
(-8.89014092e-01,  4.03620345e+00)
(-8.88199753e-01,  4.05063001e+00)
(-8.87382556e-01,  4.06507445e+00)
(-8.86562502e-01,  4.07953667e+00)
(-8.85739589e-01,  4.09401657e+00)
(-8.84913818e-01,  4.10851405e+00)
(-8.84085190e-01,  4.12302901e+00)
(-8.83253703e-01,  4.13756134e+00)
(-8.82419358e-01,  4.15211095e+00)
(-8.81582156e-01,  4.16667773e+00)
(-8.80742095e-01,  4.18126159e+00)
(-8.79899176e-01,  4.19586241e+00)
(-8.79053400e-01,  4.21048011e+00)
(-8.78204765e-01,  4.22511458e+00)
(-8.77353272e-01,  4.23976571e+00)
(-8.76498922e-01,  4.25443340e+00)
(-8.75641713e-01,  4.26911755e+00)
(-8.74781646e-01,  4.28381806e+00)
(-8.73918722e-01,  4.29853483e+00)
(-8.73052939e-01,  4.31326774e+00)
(-8.72184298e-01,  4.32801671e+00)
(-8.71312800e-01,  4.34278162e+00)
(-8.70438443e-01,  4.35756237e+00)
(-8.69561229e-01,  4.37235885e+00)
(-8.68681156e-01,  4.38717098e+00)
(-8.67798225e-01,  4.40199862e+00)
(-8.66912437e-01,  4.41684170e+00)
(-8.66023790e-01,  4.43170009e+00)
(-8.66023790e-01,  4.44695274e+00)
(-8.65143938e-01,  4.46199565e+00)
(-8.64261572e-01,  4.47706295e+00)
(-8.63376690e-01,  4.49215457e+00)
(-8.62489295e-01,  4.50727041e+00)
(-8.61599384e-01,  4.52241037e+00)
(-8.60706959e-01,  4.53757436e+00)
(-8.59812020e-01,  4.55276228e+00)
(-8.58914565e-01,  4.56797405e+00)
(-8.58014597e-01,  4.58320957e+00)
(-8.57112113e-01,  4.59846873e+00)
(-8.56207115e-01,  4.61375145e+00)
(-8.55299603e-01,  4.62905762e+00)
(-8.54389576e-01,  4.64438715e+00)
(-8.53477034e-01,  4.65973993e+00)
(-8.52561977e-01,  4.67511587e+00)
(-8.51644406e-01,  4.69051487e+00)
(-8.50724321e-01,  4.70593683e+00)
(-8.49801720e-01,  4.72138164e+00)
(-8.48876606e-01,  4.73684920e+00)
(-8.47948976e-01,  4.75233942e+00)
(-8.47018832e-01,  4.76785218e+00)
(-8.46086174e-01,  4.78338738e+00)
(-8.45151000e-01,  4.79894493e+00)
(-8.44213312e-01,  4.81452471e+00)
(-8.43273110e-01,  4.83012661e+00)
(-8.42330393e-01,  4.84575055e+00)
(-8.41385161e-01,  4.86139639e+00)
(-8.40437415e-01,  4.87706405e+00)
(-8.39487154e-01,  4.89275342e+00)
(-8.38534379e-01,  4.90846437e+00)
(-8.37579089e-01,  4.92419682e+00)
(-8.36621284e-01,  4.93995064e+00)
(-8.35660965e-01,  4.95572573e+00)
(-8.34698131e-01,  4.97152198e+00)
(-8.33732782e-01,  4.98733927e+00)
(-8.32764919e-01,  5.00317751e+00)
(-8.31794542e-01,  5.01903657e+00)
(-8.30821649e-01,  5.03491634e+00)
(-8.29846242e-01,  5.05081672e+00)
(-8.28868321e-01,  5.06673759e+00)
(-8.27887885e-01,  5.08267883e+00)
(-8.26904934e-01,  5.09864034e+00)
(-8.25919469e-01,  5.11462199e+00)
(-8.24931489e-01,  5.13062369e+00)
(-8.23940995e-01,  5.14664530e+00)
(-8.22947985e-01,  5.16268672e+00)
(-8.21952462e-01,  5.17874783e+00)
(-8.20954423e-01,  5.19482851e+00)
(-8.19953870e-01,  5.21092865e+00)
(-8.18950803e-01,  5.22704814e+00)
(-8.17945221e-01,  5.24318685e+00)
(-8.16937124e-01,  5.25934466e+00)
(-8.15926513e-01,  5.27552146e+00)
(-8.14913387e-01,  5.29171714e+00)
(-8.13897746e-01,  5.30793157e+00)
(-8.12879591e-01,  5.32416463e+00)
(-8.11858921e-01,  5.34041621e+00)
(-8.10835737e-01,  5.35668618e+00)
(-8.09810038e-01,  5.37297443e+00)
(-8.08781825e-01,  5.38928083e+00)
(-8.07751096e-01,  5.40560527e+00)
(-8.06717854e-01,  5.42194762e+00)
(-8.05682096e-01,  5.43830777e+00)
(-8.04643824e-01,  5.45468558e+00)
(-8.03603038e-01,  5.47108095e+00)
(-8.02559737e-01,  5.48749374e+00)
(-8.01513921e-01,  5.50392384e+00)
(-8.00465590e-01,  5.52037112e+00)
(-7.99414745e-01,  5.53683546e+00)
(-7.98361386e-01,  5.55331674e+00)
(-7.97305512e-01,  5.56981483e+00)
(-7.96247123e-01,  5.58632961e+00)
(-7.95186220e-01,  5.60286095e+00)
(-7.94122802e-01,  5.61940874e+00)
(-7.93056869e-01,  5.63597283e+00)
(-7.91988422e-01,  5.65255312e+00)
(-7.90917460e-01,  5.66914948e+00)
(-7.89843984e-01,  5.68576178e+00)
(-7.88767993e-01,  5.70238989e+00)
(-7.87689487e-01,  5.71903369e+00)
(-7.86608467e-01,  5.73569305e+00)
(-7.85524932e-01,  5.75236784e+00)
(-7.84438882e-01,  5.76905795e+00)
(-7.83350318e-01,  5.78576324e+00)
(-7.82259240e-01,  5.80248358e+00)
(-7.81165647e-01,  5.81921885e+00)
(-7.80069539e-01,  5.83596893e+00)
(-7.78970916e-01,  5.85273367e+00)
(-7.77869779e-01,  5.86951296e+00)
(-7.76766128e-01,  5.88630666e+00)
(-7.75659961e-01,  5.90311466e+00)
(-7.74551280e-01,  5.91993681e+00)
(-7.73440085e-01,  5.93677299e+00)
(-7.72326375e-01,  5.95362307e+00)
(-7.71210150e-01,  5.97048693e+00)
(-7.70091411e-01,  5.98736442e+00)
(-7.68970157e-01,  6.00425543e+00)
(-7.67846389e-01,  6.02115983e+00)
(-7.66720106e-01,  6.03807747e+00)
(-7.66720106e-01,  6.03359198e+00)
(-7.65453835e-01,  6.05295258e+00)
(-7.64184864e-01,  6.07231664e+00)
(-7.62913193e-01,  6.09168411e+00)
(-7.61638823e-01,  6.11105496e+00)
(-7.60361752e-01,  6.13042915e+00)
(-7.59081981e-01,  6.14980666e+00)
(-7.57799510e-01,  6.16918743e+00)
(-7.56514339e-01,  6.18857143e+00)
(-7.55226467e-01,  6.20795860e+00)
(-7.53935896e-01,  6.22734891e+00)
(-7.52642625e-01,  6.24674231e+00)
(-7.51346653e-01,  6.26613874e+00)
(-7.50047982e-01,  6.28553816e+00)
(-7.48746611e-01,  6.30494050e+00)
(-7.47442539e-01,  6.32434571e+00)
(-7.46135767e-01,  6.34375374e+00)
(-7.44826296e-01,  6.36316452e+00)
(-7.43514124e-01,  6.38257799e+00)
(-7.42199252e-01,  6.40199408e+00)
(-7.40881680e-01,  6.42141273e+00)
(-7.39561409e-01,  6.44083388e+00)
(-7.38238437e-01,  6.46025744e+00)
(-7.36912765e-01,  6.47968336e+00)
(-7.35584392e-01,  6.49911155e+00)
(-7.34253320e-01,  6.51854194e+00)
(-7.32919548e-01,  6.53797446e+00)
(-7.31583076e-01,  6.55740902e+00)
(-7.30243903e-01,  6.57684554e+00)
(-7.28902031e-01,  6.59628395e+00)
(-7.27557459e-01,  6.61572416e+00)
(-7.26210186e-01,  6.63516607e+00)
(-7.24860213e-01,  6.65460962e+00)
(-7.23507541e-01,  6.67405470e+00)
(-7.22152168e-01,  6.69350122e+00)
(-7.20794095e-01,  6.71294910e+00)
(-7.19433323e-01,  6.73239824e+00)
(-7.18069850e-01,  6.75184855e+00)
(-7.16703677e-01,  6.77129992e+00)
(-7.15334804e-01,  6.79075226e+00)
(-7.13963231e-01,  6.81020547e+00)
(-7.12588957e-01,  6.82965944e+00)
(-7.11211984e-01,  6.84911409e+00)
(-7.09832311e-01,  6.86856929e+00)
(-7.08449938e-01,  6.88802494e+00)
(-7.07064864e-01,  6.90748094e+00)
(-7.05677091e-01,  6.92693717e+00)
(-7.04286617e-01,  6.94639354e+00)
(-7.02893444e-01,  6.96584991e+00)
(-7.01497570e-01,  6.98530619e+00)
(-7.00098996e-01,  7.00476225e+00)
(-6.98697723e-01,  7.02421799e+00)
(-6.97293749e-01,  7.04367327e+00)
(-6.95887075e-01,  7.06312799e+00)
(-6.94477701e-01,  7.08258202e+00)
(-6.93065627e-01,  7.10203525e+00)
(-6.91650853e-01,  7.12148754e+00)
(-6.90233379e-01,  7.14093878e+00)
(-6.88813205e-01,  7.16038883e+00)
(-6.87390331e-01,  7.17983758e+00)
(-6.85964756e-01,  7.19928489e+00)
(-6.84536482e-01,  7.21873063e+00)
(-6.83105507e-01,  7.23817468e+00)
(-6.81671833e-01,  7.25761689e+00)
(-6.80235458e-01,  7.27705714e+00)
(-6.78796384e-01,  7.29649530e+00)
(-6.77354609e-01,  7.31593122e+00)
(-6.75910134e-01,  7.33536478e+00)
(-6.74462960e-01,  7.35479582e+00)
(-6.73013085e-01,  7.37422421e+00)
(-6.71560510e-01,  7.39364982e+00)
(-6.70105235e-01,  7.41307250e+00)
(-6.68647260e-01,  7.43249210e+00)
(-6.67186585e-01,  7.45190848e+00)
(-6.65723210e-01,  7.47132150e+00)
(-6.64257134e-01,  7.49073101e+00)
(-6.62788359e-01,  7.51013686e+00)
(-6.61316884e-01,  7.52953891e+00)
(-6.59842708e-01,  7.54893699e+00)
(-6.58365833e-01,  7.56833097e+00)
(-6.56886257e-01,  7.58772069e+00)
(-6.55403982e-01,  7.60710600e+00)
(-6.53919006e-01,  7.62648673e+00)
(-6.52431330e-01,  7.64586275e+00)
(-6.50940954e-01,  7.66523388e+00)
(-6.49447879e-01,  7.68459997e+00)
(-6.47952103e-01,  7.70396087e+00)
(-6.46453627e-01,  7.72331641e+00)
(-6.44952451e-01,  7.74266643e+00)
(-6.43448575e-01,  7.76201078e+00)
(-6.41941999e-01,  7.78134928e+00)
(-6.40432722e-01,  7.80068177e+00)
(-6.38920746e-01,  7.82000809e+00)
(-6.37406070e-01,  7.83932808e+00)
(-6.35888693e-01,  7.85864155e+00)
(-6.34368617e-01,  7.87794836e+00)
(-6.32845840e-01,  7.89724832e+00)
(-6.31320364e-01,  7.91654127e+00)
(-6.29792187e-01,  7.93582704e+00)
(-6.28261310e-01,  7.94944249e+00)
(-6.28261310e-01,  7.95510545e+00)
(-6.26859739e-01,  7.96733660e+00)
(-6.25456374e-01,  7.98521072e+00)
(-6.24051215e-01,  8.00306489e+00)
(-6.22644263e-01,  8.02089910e+00)
(-6.21235518e-01,  8.03871337e+00)
(-6.19824980e-01,  8.05650771e+00)
(-6.18412648e-01,  8.07428213e+00)
(-6.16998522e-01,  8.09203664e+00)
(-6.15582603e-01,  8.10977124e+00)
(-6.14164891e-01,  8.12748593e+00)
(-6.12745386e-01,  8.14518071e+00)
(-6.11324087e-01,  8.16285559e+00)
(-6.09900995e-01,  8.18051056e+00)
(-6.08476109e-01,  8.19814562e+00)
(-6.07049430e-01,  8.21576076e+00)
(-6.05620958e-01,  8.23335598e+00)
(-6.04190692e-01,  8.25093126e+00)
(-6.02758633e-01,  8.26848660e+00)
(-6.01324780e-01,  8.28602198e+00)
(-5.99889134e-01,  8.30353739e+00)
(-5.98451695e-01,  8.32103281e+00)
(-5.97012462e-01,  8.33850824e+00)
(-5.95571436e-01,  8.35596364e+00)
(-5.94128617e-01,  8.37339899e+00)
(-5.92684004e-01,  8.39081429e+00)
(-5.91237598e-01,  8.40820950e+00)
(-5.89789398e-01,  8.42558459e+00)
(-5.88339405e-01,  8.44293955e+00)
(-5.86887619e-01,  8.46027434e+00)
(-5.85434039e-01,  8.47758893e+00)
(-5.83978666e-01,  8.49488330e+00)
(-5.82521500e-01,  8.51215740e+00)
(-5.81062540e-01,  8.52941122e+00)
(-5.79601787e-01,  8.54664470e+00)
(-5.78139240e-01,  8.56385782e+00)
(-5.76674900e-01,  8.58105053e+00)
(-5.75208767e-01,  8.59822280e+00)
(-5.73740840e-01,  8.61537458e+00)
(-5.72271120e-01,  8.63250583e+00)
(-5.70799606e-01,  8.64961652e+00)
(-5.69326300e-01,  8.66670658e+00)
(-5.67851199e-01,  8.68377598e+00)
(-5.66374306e-01,  8.70082466e+00)
(-5.64895619e-01,  8.71785258e+00)
(-5.63415138e-01,  8.73485969e+00)
(-5.61932864e-01,  8.75184593e+00)
(-5.60448797e-01,  8.76881125e+00)
(-5.58962937e-01,  8.78575559e+00)
(-5.57475283e-01,  8.80267890e+00)
(-5.55985835e-01,  8.81958112e+00)
(-5.54494595e-01,  8.83646219e+00)
(-5.53001561e-01,  8.85332205e+00)
(-5.51506733e-01,  8.87016064e+00)
(-5.50010112e-01,  8.88697789e+00)
(-5.48511698e-01,  8.90377375e+00)
(-5.47011491e-01,  8.92054813e+00)
(-5.45509490e-01,  8.93730099e+00)
(-5.44005695e-01,  8.95403225e+00)
(-5.42500108e-01,  8.97074183e+00)
(-5.40992727e-01,  8.98742967e+00)
(-5.39483552e-01,  9.00409571e+00)
(-5.37972584e-01,  9.02073985e+00)
(-5.36459823e-01,  9.03736203e+00)
(-5.34945268e-01,  9.05396218e+00)
(-5.33428920e-01,  9.07054021e+00)
(-5.31910779e-01,  9.08709605e+00)
(-5.30390844e-01,  9.10362962e+00)
(-5.28869116e-01,  9.12014083e+00)
(-5.27345595e-01,  9.13662962e+00)
(-5.25820280e-01,  9.15309588e+00)
(-5.24293171e-01,  9.16953954e+00)
(-5.22764270e-01,  9.18596052e+00)
(-5.21233575e-01,  9.20235872e+00)
(-5.19701086e-01,  9.21873406e+00)
(-5.18166805e-01,  9.23508645e+00)
(-5.16630729e-01,  9.25141579e+00)
(-5.15092861e-01,  9.26772201e+00)
(-5.13553199e-01,  9.28400500e+00)
(-5.12011744e-01,  9.30026467e+00)
(-5.10468495e-01,  9.31650092e+00)
(-5.08923453e-01,  9.33271367e+00)
(-5.07376617e-01,  9.34890281e+00)
(-5.05827989e-01,  9.36506825e+00)
(-5.04277566e-01,  9.38120988e+00)
(-5.02725351e-01,  9.39732761e+00)
(-5.01171342e-01,  9.41342133e+00)
(-4.99615539e-01,  9.42949095e+00)
(-4.98057944e-01,  9.44553635e+00)
(-4.96498555e-01,  9.46155743e+00)
(-4.94937372e-01,  9.47755409e+00)
(-4.93374396e-01,  9.49352622e+00)
(-4.91809627e-01,  9.50947370e+00)
(-4.90243064e-01,  9.52539644e+00)
(-4.88674708e-01,  9.54129433e+00)
(-4.87104559e-01,  9.55716724e+00)
(-4.85532616e-01,  9.57301507e+00)
(-4.83958880e-01,  9.58883770e+00)
(-4.82383351e-01,  9.60463502e+00)
(-4.80806028e-01,  9.61256679e+00)
(-4.80806028e-01,  9.62040692e+00)
(-4.79281512e-01,  9.62794225e+00)
(-4.77755784e-01,  9.64327711e+00)
(-4.76228843e-01,  9.65857143e+00)
(-4.74700689e-01,  9.67382526e+00)
(-4.73171321e-01,  9.68903862e+00)
(-4.71640741e-01,  9.70421156e+00)
(-4.70108947e-01,  9.71934412e+00)
(-4.68575940e-01,  9.73443633e+00)
(-4.67041721e-01,  9.74948823e+00)
(-4.65506288e-01,  9.76449984e+00)
(-4.63969642e-01,  9.77947120e+00)
(-4.62431783e-01,  9.79440234e+00)
(-4.60892711e-01,  9.80929328e+00)
(-4.59352426e-01,  9.82414405e+00)
(-4.57810928e-01,  9.83895466e+00)
(-4.56268217e-01,  9.85372516e+00)
(-4.54724293e-01,  9.86845554e+00)
(-4.53179156e-01,  9.88314583e+00)
(-4.51632805e-01,  9.89779606e+00)
(-4.50085242e-01,  9.91240622e+00)
(-4.48536466e-01,  9.92697634e+00)
(-4.46986476e-01,  9.94150643e+00)
(-4.45435273e-01,  9.95599650e+00)
(-4.43882858e-01,  9.97044656e+00)
(-4.42329229e-01,  9.98485661e+00)
(-4.40774387e-01,  9.99922666e+00)
(-4.39218333e-01,  1.00135567e+01)
(-4.37661065e-01,  1.00278468e+01)
(-4.36102584e-01,  1.00420968e+01)
(-4.34542890e-01,  1.00563069e+01)
(-4.32981983e-01,  1.00704770e+01)
(-4.31419862e-01,  1.00846071e+01)
(-4.29856529e-01,  1.00986971e+01)
(-4.28291983e-01,  1.01127472e+01)
(-4.26726223e-01,  1.01267572e+01)
(-4.25159251e-01,  1.01407272e+01)
(-4.23591066e-01,  1.01546572e+01)
(-4.22021667e-01,  1.01685471e+01)
(-4.20451055e-01,  1.01823970e+01)
(-4.18879231e-01,  1.01962067e+01)
(-4.17306193e-01,  1.02099764e+01)
(-4.15731942e-01,  1.02237059e+01)
(-4.14156478e-01,  1.02373953e+01)
(-4.12579801e-01,  1.02510445e+01)
(-4.11001911e-01,  1.02646536e+01)
(-4.09422808e-01,  1.02782224e+01)
(-4.07842492e-01,  1.02917510e+01)
(-4.06260963e-01,  1.03052394e+01)
(-4.04678221e-01,  1.03186874e+01)
(-4.03094265e-01,  1.03320951e+01)
(-4.01509097e-01,  1.03454625e+01)
(-3.99922716e-01,  1.03587895e+01)
(-3.98335121e-01,  1.03720760e+01)
(-3.96746314e-01,  1.03853221e+01)
(-3.95156293e-01,  1.03985277e+01)
(-3.93565059e-01,  1.04116928e+01)
(-3.91972612e-01,  1.04248173e+01)
(-3.90378953e-01,  1.04379012e+01)
(-3.88784080e-01,  1.04509444e+01)
(-3.87187994e-01,  1.04639469e+01)
(-3.85590695e-01,  1.04769087e+01)
(-3.83992183e-01,  1.04898297e+01)
(-3.82392457e-01,  1.05027098e+01)
(-3.80791519e-01,  1.05155491e+01)
(-3.79189368e-01,  1.05283474e+01)
(-3.77586004e-01,  1.05411047e+01)
(-3.75981426e-01,  1.05538210e+01)
(-3.74375636e-01,  1.05664962e+01)
(-3.72768632e-01,  1.05791302e+01)
(-3.71160416e-01,  1.05917230e+01)
(-3.69550986e-01,  1.06042745e+01)
(-3.67940343e-01,  1.06167847e+01)
(-3.66328487e-01,  1.06292535e+01)
(-3.64715418e-01,  1.06416808e+01)
(-3.63101137e-01,  1.06540666e+01)
(-3.61485642e-01,  1.06664108e+01)
(-3.59868933e-01,  1.06787134e+01)
(-3.58251012e-01,  1.06909743e+01)
(-3.56631878e-01,  1.07031933e+01)
(-3.55011531e-01,  1.07153705e+01)
(-3.53389971e-01,  1.07275058e+01)
(-3.51767197e-01,  1.07395990e+01)
(-3.50143211e-01,  1.07516502e+01)
(-3.48518011e-01,  1.07636592e+01)
(-3.46891599e-01,  1.07756260e+01)
(-3.45263973e-01,  1.07875505e+01)
(-3.43635134e-01,  1.07994326e+01)
(-3.42005083e-01,  1.08112722e+01)
(-3.40373818e-01,  1.08230693e+01)
(-3.38741340e-01,  1.08348237e+01)
(-3.37107649e-01,  1.08465354e+01)
(-3.35472745e-01,  1.08582043e+01)
(-3.33836628e-01,  1.08698303e+01)
(-3.32199298e-01,  1.08814134e+01)
(-3.30560754e-01,  1.08929533e+01)
(-3.28920998e-01,  1.09044501e+01)
(-3.27280029e-01,  1.09159037e+01)
(-3.25637846e-01,  1.09273139e+01)
(-3.23994451e-01,  1.09386807e+01)
(-3.23994451e-01,  1.09329279e+01)
(-3.22386596e-01,  1.09441285e+01)
(-3.20778042e-01,  1.09552746e+01)
(-3.19168789e-01,  1.09663662e+01)
(-3.17558836e-01,  1.09774034e+01)
(-3.15948184e-01,  1.09883862e+01)
(-3.14336832e-01,  1.09993148e+01)
(-3.12724781e-01,  1.10101890e+01)
(-3.11112030e-01,  1.10210090e+01)
(-3.09498580e-01,  1.10317748e+01)
(-3.07884431e-01,  1.10424865e+01)
(-3.06269582e-01,  1.10531441e+01)
(-3.04654033e-01,  1.10637476e+01)
(-3.03037785e-01,  1.10742971e+01)
(-3.01420838e-01,  1.10847926e+01)
(-2.99803191e-01,  1.10952341e+01)
(-2.98184845e-01,  1.11056217e+01)
(-2.96565799e-01,  1.11159554e+01)
(-2.94946054e-01,  1.11262352e+01)
(-2.93325610e-01,  1.11364612e+01)
(-2.91704466e-01,  1.11466334e+01)
(-2.90082622e-01,  1.11567517e+01)
(-2.88460079e-01,  1.11668163e+01)
(-2.86836837e-01,  1.11768271e+01)
(-2.85212895e-01,  1.11867842e+01)
(-2.83588254e-01,  1.11966875e+01)
(-2.81962913e-01,  1.12065372e+01)
(-2.80336873e-01,  1.12163331e+01)
(-2.78710133e-01,  1.12260754e+01)
(-2.77082694e-01,  1.12357639e+01)
(-2.75454556e-01,  1.12453989e+01)
(-2.73825718e-01,  1.12549801e+01)
(-2.72196181e-01,  1.12645077e+01)
(-2.70565944e-01,  1.12739817e+01)
(-2.68935008e-01,  1.12834020e+01)
(-2.67303372e-01,  1.12927686e+01)
(-2.65671037e-01,  1.13020817e+01)
(-2.64038002e-01,  1.13113410e+01)
(-2.62404268e-01,  1.13205467e+01)
(-2.60769834e-01,  1.13296988e+01)
(-2.59134701e-01,  1.13387972e+01)
(-2.57498869e-01,  1.13478419e+01)
(-2.55862337e-01,  1.13568329e+01)
(-2.54225106e-01,  1.13657703e+01)
(-2.52587175e-01,  1.13746539e+01)
(-2.50948545e-01,  1.13834838e+01)
(-2.49309215e-01,  1.13922600e+01)
(-2.47669186e-01,  1.14009824e+01)
(-2.46028458e-01,  1.14096510e+01)
(-2.44387030e-01,  1.14182658e+01)
(-2.42744902e-01,  1.14268269e+01)
(-2.41102075e-01,  1.14353341e+01)
(-2.39458549e-01,  1.14437874e+01)
(-2.37814323e-01,  1.14521868e+01)
(-2.36169398e-01,  1.14605323e+01)
(-2.34523773e-01,  1.14688239e+01)
(-2.32877449e-01,  1.14770614e+01)
(-2.31230425e-01,  1.14852450e+01)
(-2.29582702e-01,  1.14933745e+01)
(-2.27934280e-01,  1.15014500e+01)
(-2.26285158e-01,  1.15094713e+01)
(-2.24635337e-01,  1.15174384e+01)
(-2.22984816e-01,  1.15253514e+01)
(-2.21333596e-01,  1.15332101e+01)
(-2.19681676e-01,  1.15410146e+01)
(-2.18029057e-01,  1.15487647e+01)
(-2.16375738e-01,  1.15564605e+01)
(-2.14721720e-01,  1.15641018e+01)
(-2.13067003e-01,  1.15716887e+01)
(-2.11411586e-01,  1.15792211e+01)
(-2.09755469e-01,  1.15866989e+01)
(-2.08098653e-01,  1.15941221e+01)
(-2.06441138e-01,  1.16014906e+01)
(-2.04782923e-01,  1.16088044e+01)
(-2.03124009e-01,  1.16160634e+01)
(-2.01464395e-01,  1.16232675e+01)
(-1.99804082e-01,  1.16304168e+01)
(-1.98143070e-01,  1.16375111e+01)
(-1.96481358e-01,  1.16445504e+01)
(-1.94818946e-01,  1.16515345e+01)
(-1.93155836e-01,  1.16584636e+01)
(-1.91492025e-01,  1.16653374e+01)
(-1.89827515e-01,  1.16721559e+01)
(-1.88162306e-01,  1.16789190e+01)
(-1.86496398e-01,  1.16856268e+01)
(-1.84829789e-01,  1.16922790e+01)
(-1.83162482e-01,  1.16988756e+01)
(-1.81494475e-01,  1.17054166e+01)
(-1.79825768e-01,  1.17119019e+01)
(-1.78156363e-01,  1.17183313e+01)
(-1.76486257e-01,  1.17247049e+01)
(-1.74815452e-01,  1.17310224e+01)
(-1.73143948e-01,  1.17372840e+01)
(-1.71471744e-01,  1.17434894e+01)
(-1.69798841e-01,  1.17496386e+01)
(-1.68125239e-01,  1.17557314e+01)
(-1.66450937e-01,  1.17617679e+01)
(-1.64775935e-01,  1.17677479e+01)
(-1.63100234e-01,  1.17736713e+01)
(-1.61423834e-01,  1.17765669e+01)
(-1.61423834e-01,  1.17795380e+01)
(-1.59803927e-01,  1.17822354e+01)
(-1.58183802e-01,  1.17878449e+01)
(-1.56563461e-01,  1.17933953e+01)
(-1.54942902e-01,  1.17988868e+01)
(-1.53322127e-01,  1.18043194e+01)
(-1.51701134e-01,  1.18096933e+01)
(-1.50079924e-01,  1.18150084e+01)
(-1.48458498e-01,  1.18202650e+01)
(-1.46836854e-01,  1.18254630e+01)
(-1.45214993e-01,  1.18306026e+01)
(-1.43592915e-01,  1.18356838e+01)
(-1.41970620e-01,  1.18407066e+01)
(-1.40348108e-01,  1.18456713e+01)
(-1.38725378e-01,  1.18505777e+01)
(-1.37102432e-01,  1.18554261e+01)
(-1.35479269e-01,  1.18602164e+01)
(-1.33855888e-01,  1.18649488e+01)
(-1.32232291e-01,  1.18696233e+01)
(-1.30608476e-01,  1.18742399e+01)
(-1.28984445e-01,  1.18787988e+01)
(-1.27360196e-01,  1.18832999e+01)
(-1.25735730e-01,  1.18877434e+01)
(-1.24111047e-01,  1.18921293e+01)
(-1.22486147e-01,  1.18964576e+01)
(-1.20861030e-01,  1.19007285e+01)
(-1.19235696e-01,  1.19049419e+01)
(-1.17610145e-01,  1.19090980e+01)
(-1.15984377e-01,  1.19131967e+01)
(-1.14358392e-01,  1.19172381e+01)
(-1.12732189e-01,  1.19212223e+01)
(-1.11105770e-01,  1.19251493e+01)
(-1.09479133e-01,  1.19290191e+01)
(-1.07852280e-01,  1.19328319e+01)
(-1.06225209e-01,  1.19365875e+01)
(-1.04597921e-01,  1.19402862e+01)
(-1.02970417e-01,  1.19439279e+01)
(-1.01342695e-01,  1.19475126e+01)
(-9.97147559e-02,  1.19510404e+01)
(-9.80865999e-02,  1.19545114e+01)
(-9.64582268e-02,  1.19579255e+01)
(-9.48296367e-02,  1.19612828e+01)
(-9.32008295e-02,  1.19645834e+01)
(-9.15718052e-02,  1.19678272e+01)
(-8.99425638e-02,  1.19710142e+01)
(-8.83131054e-02,  1.19741446e+01)
(-8.66834299e-02,  1.19772183e+01)
(-8.50535374e-02,  1.19802354e+01)
(-8.34234277e-02,  1.19831959e+01)
(-8.17931010e-02,  1.19860997e+01)
(-8.01625572e-02,  1.19889470e+01)
(-7.85317964e-02,  1.19917377e+01)
(-7.69008185e-02,  1.19944719e+01)
(-7.52696235e-02,  1.19971495e+01)
(-7.36382114e-02,  1.19997707e+01)
(-7.20065823e-02,  1.20023353e+01)
(-7.03747361e-02,  1.20048435e+01)
(-6.87426728e-02,  1.20072952e+01)
(-6.71103925e-02,  1.20096904e+01)
(-6.54778951e-02,  1.20120292e+01)
(-6.38451806e-02,  1.20143115e+01)
(-6.22122490e-02,  1.20165373e+01)
(-6.05791004e-02,  1.20187067e+01)
(-5.89457347e-02,  1.20208197e+01)
(-5.73121519e-02,  1.20228763e+01)
(-5.56783521e-02,  1.20248764e+01)
(-5.40443351e-02,  1.20268200e+01)
(-5.24101012e-02,  1.20287073e+01)
(-5.07756501e-02,  1.20305380e+01)
(-4.91409820e-02,  1.20323123e+01)
(-4.75060968e-02,  1.20340302e+01)
(-4.58709945e-02,  1.20356916e+01)
(-4.42356752e-02,  1.20372965e+01)
(-4.26001387e-02,  1.20388450e+01)
(-4.09643853e-02,  1.20403369e+01)
(-3.93284147e-02,  1.20417723e+01)
(-3.76922271e-02,  1.20431512e+01)
(-3.60558224e-02,  1.20444736e+01)
(-3.44192006e-02,  1.20457394e+01)
(-3.27823618e-02,  1.20469486e+01)
(-3.11453059e-02,  1.20481012e+01)
(-2.95080329e-02,  1.20491972e+01)
(-2.78705428e-02,  1.20502366e+01)
(-2.62328357e-02,  1.20512192e+01)
(-2.45949115e-02,  1.20521452e+01)
(-2.29567702e-02,  1.20530145e+01)
(-2.13184119e-02,  1.20538270e+01)
(-1.96798365e-02,  1.20545828e+01)
(-1.80410440e-02,  1.20552817e+01)
(-1.64020344e-02,  1.20559239e+01)
(-1.47628078e-02,  1.20565091e+01)
(-1.31233641e-02,  1.20570374e+01)
(-1.14837034e-02,  1.20575088e+01)
(-9.84382552e-03,  1.20579232e+01)
(-8.20373061e-03,  1.20582806e+01)
(-6.56341863e-03,  1.20585810e+01)
(-4.92288958e-03,  1.20588242e+01)
(-3.28214346e-03,  1.20590103e+01)
(-1.64118026e-03,  1.20591392e+01)
(-2.52389978e-21,  1.20591837e+01)
(-2.52389978e-21,  1.20592109e+01)
( 1.56508719e-03,  1.20593004e+01)
( 3.12998599e-03,  1.20593615e+01)
( 4.69469640e-03,  1.20593671e+01)
( 6.25921841e-03,  1.20593173e+01)
( 7.82355204e-03,  1.20592121e+01)
( 9.38769727e-03,  1.20590516e+01)
( 1.09516541e-02,  1.20588359e+01)
( 1.25154226e-02,  1.20585649e+01)
( 1.40790026e-02,  1.20582387e+01)
( 1.56423943e-02,  1.20578574e+01)
( 1.72055976e-02,  1.20574210e+01)
( 1.87686124e-02,  1.20569296e+01)
( 2.03314389e-02,  1.20563832e+01)
( 2.18940770e-02,  1.20557819e+01)
( 2.34565267e-02,  1.20551256e+01)
( 2.50187881e-02,  1.20544145e+01)
( 2.65808610e-02,  1.20536486e+01)
( 2.81427455e-02,  1.20528279e+01)
( 2.97044417e-02,  1.20519524e+01)
( 3.12659494e-02,  1.20510222e+01)
( 3.28272688e-02,  1.20500374e+01)
( 3.43883997e-02,  1.20489978e+01)
( 3.59493423e-02,  1.20479037e+01)
( 3.75100965e-02,  1.20467550e+01)
( 3.90706623e-02,  1.20455517e+01)
( 4.06310397e-02,  1.20442940e+01)
( 4.21912287e-02,  1.20429817e+01)
( 4.37512293e-02,  1.20416149e+01)
( 4.53110416e-02,  1.20401937e+01)
( 4.68706654e-02,  1.20387181e+01)
( 4.84301008e-02,  1.20371881e+01)
( 4.99893479e-02,  1.20356036e+01)
( 5.15484065e-02,  1.20339649e+01)
( 5.31072768e-02,  1.20322718e+01)
( 5.46659587e-02,  1.20305244e+01)
( 5.62244522e-02,  1.20287226e+01)
( 5.77827573e-02,  1.20268666e+01)
( 5.93408740e-02,  1.20249563e+01)
( 6.08988023e-02,  1.20229918e+01)
( 6.24565422e-02,  1.20209730e+01)
( 6.40140937e-02,  1.20188999e+01)
( 6.55714569e-02,  1.20167727e+01)
( 6.71286316e-02,  1.20145912e+01)
( 6.86856180e-02,  1.20123555e+01)
( 7.02424159e-02,  1.20100656e+01)
( 7.17990255e-02,  1.20077214e+01)
( 7.33554467e-02,  1.20053231e+01)
( 7.49116795e-02,  1.20028706e+01)
( 7.64677239e-02,  1.20003639e+01)
( 7.80235799e-02,  1.19978030e+01)
( 7.95792475e-02,  1.19951879e+01)
( 8.11347267e-02,  1.19925186e+01)
( 8.26900175e-02,  1.19897952e+01)
( 8.42451200e-02,  1.19870175e+01)
( 8.58000340e-02,  1.19841855e+01)
( 8.73547597e-02,  1.19812994e+01)
( 8.89092969e-02,  1.19783591e+01)
( 9.04636458e-02,  1.19753645e+01)
( 9.20178063e-02,  1.19723156e+01)
( 9.35717784e-02,  1.19692125e+01)
( 9.51255621e-02,  1.19660552e+01)
( 9.66791574e-02,  1.19628435e+01)
( 9.82325643e-02,  1.19595776e+01)
( 9.97857828e-02,  1.19562573e+01)
( 1.01338813e-01,  1.19528827e+01)
( 1.02891655e-01,  1.19494537e+01)
( 1.04444308e-01,  1.19459704e+01)
( 1.05996773e-01,  1.19424326e+01)
( 1.07549050e-01,  1.19388405e+01)
( 1.09101138e-01,  1.19351938e+01)
( 1.10653037e-01,  1.19314928e+01)
( 1.12204749e-01,  1.19277372e+01)
( 1.13756272e-01,  1.19239271e+01)
( 1.15307606e-01,  1.19200625e+01)
( 1.16858753e-01,  1.19161432e+01)
( 1.18409711e-01,  1.19121694e+01)
( 1.19960480e-01,  1.19081409e+01)
( 1.21511061e-01,  1.19040578e+01)
( 1.23061454e-01,  1.18999199e+01)
( 1.24611658e-01,  1.18957272e+01)
( 1.26161674e-01,  1.18914798e+01)
( 1.27711501e-01,  1.18871776e+01)
( 1.29261140e-01,  1.18828205e+01)
( 1.30810591e-01,  1.18784084e+01)
( 1.32359853e-01,  1.18739415e+01)
( 1.33908927e-01,  1.18694195e+01)
( 1.35457813e-01,  1.18648425e+01)
( 1.37006510e-01,  1.18602104e+01)
( 1.38555019e-01,  1.18555232e+01)
( 1.40103339e-01,  1.18507808e+01)
( 1.41651471e-01,  1.18459831e+01)
( 1.43199414e-01,  1.18411302e+01)
( 1.44747170e-01,  1.18362219e+01)
( 1.46294736e-01,  1.18312583e+01)
( 1.47842115e-01,  1.18262392e+01)
( 1.49389305e-01,  1.18211646e+01)
( 1.50936306e-01,  1.18160344e+01)
( 1.52483120e-01,  1.18108486e+01)
( 1.54029744e-01,  1.18111750e+01)
( 1.54029744e-01,  1.18056072e+01)
( 1.55477480e-01,  1.18062700e+01)
( 1.56924734e-01,  1.18013228e+01)
( 1.58371506e-01,  1.17963333e+01)
( 1.59817797e-01,  1.17913017e+01)
( 1.61263606e-01,  1.17862280e+01)
( 1.62708934e-01,  1.17811123e+01)
( 1.64153780e-01,  1.17759546e+01)
( 1.65598145e-01,  1.17707550e+01)
( 1.67042028e-01,  1.17655135e+01)
( 1.68485429e-01,  1.17602302e+01)
( 1.69928349e-01,  1.17549051e+01)
( 1.71370787e-01,  1.17495383e+01)
( 1.72812744e-01,  1.17441298e+01)
( 1.74254219e-01,  1.17386797e+01)
( 1.75695212e-01,  1.17331881e+01)
( 1.77135724e-01,  1.17276549e+01)
( 1.78575755e-01,  1.17220803e+01)
( 1.80015303e-01,  1.17164642e+01)
( 1.81454371e-01,  1.17108067e+01)
( 1.82892956e-01,  1.17051080e+01)
( 1.84331060e-01,  1.16993679e+01)
( 1.85768683e-01,  1.16935866e+01)
( 1.87205824e-01,  1.16877640e+01)
( 1.88642483e-01,  1.16819003e+01)
( 1.90078661e-01,  1.16759955e+01)
( 1.91514357e-01,  1.16700495e+01)
( 1.92949571e-01,  1.16640626e+01)
( 1.94384305e-01,  1.16580346e+01)
( 1.95818556e-01,  1.16519656e+01)
( 1.97252326e-01,  1.16458557e+01)
( 1.98685614e-01,  1.16397048e+01)
( 2.00118421e-01,  1.16335131e+01)
( 2.01550746e-01,  1.16272806e+01)
( 2.02982590e-01,  1.16210072e+01)
( 2.04413952e-01,  1.16146931e+01)
( 2.05844832e-01,  1.16083382e+01)
( 2.07275231e-01,  1.16019425e+01)
( 2.08705148e-01,  1.15955062e+01)
( 2.10134584e-01,  1.15890292e+01)
( 2.11563538e-01,  1.15825115e+01)
( 2.12992011e-01,  1.15759533e+01)
( 2.14420002e-01,  1.15693544e+01)
( 2.15847511e-01,  1.15627150e+01)
( 2.17274539e-01,  1.15560350e+01)
( 2.18701085e-01,  1.15493145e+01)
( 2.20127150e-01,  1.15425535e+01)
( 2.21552733e-01,  1.15357520e+01)
( 2.22977835e-01,  1.15289100e+01)
( 2.24402455e-01,  1.15220275e+01)
( 2.25826593e-01,  1.15151047e+01)
( 2.27250250e-01,  1.15081414e+01)
( 2.28673425e-01,  1.15011376e+01)
( 2.30096119e-01,  1.14940935e+01)
( 2.31518331e-01,  1.14870091e+01)
( 2.32940061e-01,  1.14798842e+01)
( 2.34361310e-01,  1.14727190e+01)
( 2.35782078e-01,  1.14655135e+01)
( 2.37202364e-01,  1.14582676e+01)
( 2.38622168e-01,  1.14509813e+01)
( 2.40041491e-01,  1.14436548e+01)
( 2.41460332e-01,  1.14362879e+01)
( 2.42878691e-01,  1.14288807e+01)
( 2.44296569e-01,  1.14214332e+01)
( 2.45713965e-01,  1.14139455e+01)
( 2.47130880e-01,  1.14064174e+01)
( 2.48547313e-01,  1.13988490e+01)
( 2.49963265e-01,  1.13912403e+01)
( 2.51378735e-01,  1.13835913e+01)
( 2.52793724e-01,  1.13759020e+01)
( 2.54208231e-01,  1.13681723e+01)
( 2.55622256e-01,  1.13604024e+01)
( 2.57035800e-01,  1.13525922e+01)
( 2.58448862e-01,  1.13447416e+01)
( 2.59861442e-01,  1.13368508e+01)
( 2.61273541e-01,  1.13289196e+01)
( 2.62685159e-01,  1.13209480e+01)
( 2.64096295e-01,  1.13129361e+01)
( 2.65506949e-01,  1.13048838e+01)
( 2.66917122e-01,  1.12967912e+01)
( 2.68326813e-01,  1.12886582e+01)
( 2.69736023e-01,  1.12804847e+01)
( 2.71144751e-01,  1.12722709e+01)
( 2.72552997e-01,  1.12640166e+01)
( 2.73960762e-01,  1.12557219e+01)
( 2.75368045e-01,  1.12473867e+01)
( 2.76774847e-01,  1.12390111e+01)
( 2.78181167e-01,  1.12305949e+01)
( 2.79587006e-01,  1.12221382e+01)
( 2.80992363e-01,  1.12136410e+01)
( 2.82397238e-01,  1.12051032e+01)
( 2.83801632e-01,  1.11965248e+01)
( 2.85205544e-01,  1.11879058e+01)
( 2.86608975e-01,  1.11792461e+01)
( 2.88011924e-01,  1.11705458e+01)
( 2.89414392e-01,  1.11618048e+01)
( 2.90816378e-01,  1.11530231e+01)
( 2.92217882e-01,  1.11442006e+01)
( 2.93618905e-01,  1.11353373e+01)
( 2.95019446e-01,  1.11342540e+01)
( 2.95019446e-01,  1.11264333e+01)
( 2.96582326e-01,  1.11243021e+01)
( 2.98144216e-01,  1.11143098e+01)
( 2.99705118e-01,  1.11042771e+01)
( 3.01265030e-01,  1.10942040e+01)
( 3.02823954e-01,  1.10840907e+01)
( 3.04381888e-01,  1.10739372e+01)
( 3.05938834e-01,  1.10637437e+01)
( 3.07494790e-01,  1.10535101e+01)
( 3.09049758e-01,  1.10432366e+01)
( 3.10603736e-01,  1.10329232e+01)
( 3.12156726e-01,  1.10225700e+01)
( 3.13708727e-01,  1.10121771e+01)
( 3.15259738e-01,  1.10017445e+01)
( 3.16809761e-01,  1.09912723e+01)
( 3.18358795e-01,  1.09807606e+01)
( 3.19906839e-01,  1.09702094e+01)
( 3.21453895e-01,  1.09596188e+01)
( 3.22999962e-01,  1.09489889e+01)
( 3.24545040e-01,  1.09383197e+01)
( 3.26089128e-01,  1.09276114e+01)
( 3.27632228e-01,  1.09168638e+01)
( 3.29174339e-01,  1.09060772e+01)
( 3.30715461e-01,  1.08952515e+01)
( 3.32255594e-01,  1.08843868e+01)
( 3.33794738e-01,  1.08734833e+01)
( 3.35332892e-01,  1.08625408e+01)
( 3.36870058e-01,  1.08515596e+01)
( 3.38406235e-01,  1.08405396e+01)
( 3.39941423e-01,  1.08294809e+01)
( 3.41475622e-01,  1.08183835e+01)
( 3.43008832e-01,  1.08072475e+01)
( 3.44541053e-01,  1.07960729e+01)
( 3.46072285e-01,  1.07848599e+01)
( 3.47602528e-01,  1.07736083e+01)
( 3.49131782e-01,  1.07623184e+01)
( 3.50660047e-01,  1.07509900e+01)
( 3.52187323e-01,  1.07396234e+01)
( 3.53713611e-01,  1.07282184e+01)
( 3.55238909e-01,  1.07167752e+01)
( 3.56763218e-01,  1.07052937e+01)
( 3.58286538e-01,  1.06937741e+01)
( 3.59808869e-01,  1.06822163e+01)
( 3.61330211e-01,  1.06706205e+01)
( 3.62850565e-01,  1.06589865e+01)
( 3.64369929e-01,  1.06473145e+01)
( 3.65888304e-01,  1.06356046e+01)
( 3.67405690e-01,  1.06238566e+01)
( 3.68922088e-01,  1.06120707e+01)
( 3.70437496e-01,  1.06002469e+01)
( 3.71951915e-01,  1.05883852e+01)
( 3.73465346e-01,  1.05764856e+01)
( 3.74977787e-01,  1.05645482e+01)
( 3.76489239e-01,  1.05525730e+01)
( 3.77999703e-01,  1.05405600e+01)
( 3.79509177e-01,  1.05285093e+01)
( 3.81017663e-01,  1.05164208e+01)
( 3.82525159e-01,  1.05042945e+01)
( 3.84031666e-01,  1.04921306e+01)
( 3.85537185e-01,  1.04799290e+01)
( 3.87041714e-01,  1.04676897e+01)
( 3.88545255e-01,  1.04554127e+01)
( 3.90047806e-01,  1.04430981e+01)
( 3.91549369e-01,  1.04307459e+01)
( 3.93049943e-01,  1.04183560e+01)
( 3.94549527e-01,  1.04059285e+01)
( 3.96048123e-01,  1.03934634e+01)
( 3.97545729e-01,  1.03809608e+01)
( 3.99042347e-01,  1.03684205e+01)
( 4.00537976e-01,  1.03558427e+01)
( 4.02032615e-01,  1.03432272e+01)
( 4.03526266e-01,  1.03305742e+01)
( 4.05018928e-01,  1.03178836e+01)
( 4.06510601e-01,  1.03051555e+01)
( 4.08001284e-01,  1.02923897e+01)
( 4.09490979e-01,  1.02795864e+01)
( 4.10979685e-01,  1.02667455e+01)
( 4.12467402e-01,  1.02538669e+01)
( 4.13954130e-01,  1.02409508e+01)
( 4.15439868e-01,  1.02279971e+01)
( 4.16924618e-01,  1.02150058e+01)
( 4.18408379e-01,  1.02019768e+01)
( 4.19891151e-01,  1.01889103e+01)
( 4.21372934e-01,  1.01758060e+01)
( 4.22853728e-01,  1.01626641e+01)
( 4.24333533e-01,  1.01494845e+01)
( 4.25812349e-01,  1.01362672e+01)
( 4.27290176e-01,  1.01230122e+01)
( 4.28767014e-01,  1.01097195e+01)
( 4.30242863e-01,  1.00963890e+01)
( 4.31717723e-01,  1.00830207e+01)
( 4.33191594e-01,  1.00696146e+01)
( 4.34664476e-01,  1.00561707e+01)
( 4.36136369e-01,  1.00426889e+01)
( 4.37607273e-01,  1.00291692e+01)
( 4.39077189e-01,  1.00156117e+01)
( 4.40546115e-01,  1.00020162e+01)
( 4.42014052e-01,  9.98838266e+00)
( 4.43481000e-01,  9.97471114e+00)
( 4.44946959e-01,  9.96100158e+00)
( 4.44946959e-01,  9.96599693e+00)
( 4.46551001e-01,  9.95109207e+00)
( 4.48153374e-01,  9.93615629e+00)
( 4.49754079e-01,  9.92118969e+00)
( 4.51353117e-01,  9.90619240e+00)
( 4.52950486e-01,  9.89116451e+00)
( 4.54546188e-01,  9.87610614e+00)
( 4.56140221e-01,  9.86101739e+00)
( 4.57732587e-01,  9.84589835e+00)
( 4.59323284e-01,  9.83074914e+00)
( 4.60912314e-01,  9.81556986e+00)
( 4.62499676e-01,  9.80036061e+00)
( 4.64085369e-01,  9.78512148e+00)
( 4.65669395e-01,  9.76985258e+00)
( 4.67251753e-01,  9.75455400e+00)
( 4.68832443e-01,  9.73922583e+00)
( 4.70411464e-01,  9.72386817e+00)
( 4.71988818e-01,  9.70848112e+00)
( 4.73564504e-01,  9.69306477e+00)
( 4.75138522e-01,  9.67761920e+00)
( 4.76710872e-01,  9.66214451e+00)
( 4.78281554e-01,  9.64664079e+00)
( 4.79850568e-01,  9.63110812e+00)
( 4.81417914e-01,  9.61554658e+00)
( 4.82983592e-01,  9.59995627e+00)
( 4.84547602e-01,  9.58433726e+00)
( 4.86109945e-01,  9.56868965e+00)
( 4.87670619e-01,  9.55301350e+00)
( 4.89229625e-01,  9.53730890e+00)
( 4.90786963e-01,  9.52157593e+00)
( 4.92342634e-01,  9.50581466e+00)
( 4.93896636e-01,  9.49002517e+00)
( 4.95448970e-01,  9.47420754e+00)
( 4.96999637e-01,  9.45836184e+00)
( 4.98548635e-01,  9.44248813e+00)
( 5.00095966e-01,  9.42658650e+00)
( 5.01641628e-01,  9.41065701e+00)
( 5.03185623e-01,  9.39469972e+00)
( 5.04727950e-01,  9.37871471e+00)
( 5.06268608e-01,  9.36270205e+00)
( 5.07807599e-01,  9.34666178e+00)
( 5.09344922e-01,  9.33059399e+00)
( 5.10880576e-01,  9.31449872e+00)
( 5.12414563e-01,  9.29837604e+00)
( 5.13946882e-01,  9.28222601e+00)
( 5.15477533e-01,  9.26604868e+00)
( 5.17006516e-01,  9.24984412e+00)
( 5.18533831e-01,  9.23361237e+00)
( 5.20059478e-01,  9.21735349e+00)
( 5.21583457e-01,  9.20106753e+00)
( 5.23105768e-01,  9.18475455e+00)
( 5.24626411e-01,  9.16841458e+00)
( 5.26145386e-01,  9.15204768e+00)
( 5.27662693e-01,  9.13565390e+00)
( 5.29178332e-01,  9.11923328e+00)
( 5.30692303e-01,  9.10278585e+00)
( 5.32204607e-01,  9.08631168e+00)
( 5.33715242e-01,  9.06981079e+00)
( 5.35224209e-01,  9.05328322e+00)
( 5.36731508e-01,  9.03672901e+00)
( 5.38237140e-01,  9.02014820e+00)
( 5.39741103e-01,  9.00354083e+00)
( 5.41243399e-01,  8.98690692e+00)
( 5.42744026e-01,  8.97024651e+00)
( 5.44242986e-01,  8.95355962e+00)
( 5.45740277e-01,  8.93684629e+00)
( 5.47235901e-01,  8.92010654e+00)
( 5.48729856e-01,  8.90334041e+00)
( 5.50222144e-01,  8.88654790e+00)
( 5.51712764e-01,  8.86972905e+00)
( 5.53201716e-01,  8.85288387e+00)
( 5.54688999e-01,  8.83601239e+00)
( 5.56174615e-01,  8.81911462e+00)
( 5.57658563e-01,  8.80219059e+00)
( 5.59140843e-01,  8.78524029e+00)
( 5.60621455e-01,  8.76826375e+00)
( 5.62100399e-01,  8.75126098e+00)
( 5.63577675e-01,  8.73423198e+00)
( 5.65053283e-01,  8.71717677e+00)
( 5.66527223e-01,  8.70009535e+00)
( 5.67999495e-01,  8.68298772e+00)
( 5.69470099e-01,  8.66585389e+00)
( 5.70939035e-01,  8.64869387e+00)
( 5.72406303e-01,  8.63150764e+00)
( 5.73871903e-01,  8.61429521e+00)
( 5.75335836e-01,  8.59705657e+00)
( 5.76798100e-01,  8.57979172e+00)
( 5.78258696e-01,  8.56250064e+00)
( 5.79717625e-01,  8.54518334e+00)
( 5.81174885e-01,  8.52783980e+00)
( 5.82630478e-01,  8.51047000e+00)
( 5.84084402e-01,  8.49307394e+00)
( 5.85536659e-01,  8.47565159e+00)
( 5.86987247e-01,  8.45820293e+00)
( 5.88436168e-01,  8.44072796e+00)
( 5.89883420e-01,  8.42322664e+00)
( 5.91329005e-01,  8.40569894e+00)
( 5.92772922e-01,  8.38814486e+00)
( 5.94215170e-01,  8.37056435e+00)
( 5.95655751e-01,  8.35295739e+00)
( 5.95655751e-01,  8.36495689e+00)
( 5.96855549e-01,  8.35030146e+00)
( 5.98053894e-01,  8.33564194e+00)
( 5.99250785e-01,  8.32097842e+00)
( 6.00446223e-01,  8.30631095e+00)
( 6.01640207e-01,  8.29163961e+00)
( 6.02832737e-01,  8.27696449e+00)
( 6.04023813e-01,  8.26228565e+00)
( 6.05213436e-01,  8.24760316e+00)
( 6.06401606e-01,  8.23291710e+00)
( 6.07588321e-01,  8.21822754e+00)
( 6.08773583e-01,  8.20353454e+00)
( 6.09957392e-01,  8.18883820e+00)
( 6.11139746e-01,  8.17413856e+00)
( 6.12320647e-01,  8.15943571e+00)
( 6.13500095e-01,  8.14472972e+00)
( 6.14678089e-01,  8.13002065e+00)
( 6.15854629e-01,  8.11530858e+00)
( 6.17029715e-01,  8.10059357e+00)
( 6.18203348e-01,  8.08587569e+00)
( 6.19375527e-01,  8.07115501e+00)
( 6.20546253e-01,  8.05643161e+00)
( 6.21715525e-01,  8.04170554e+00)
( 6.22883343e-01,  8.02697688e+00)
( 6.24049708e-01,  8.01224569e+00)
( 6.25214618e-01,  7.99751204e+00)
( 6.26378076e-01,  7.98277600e+00)
( 6.27540080e-01,  7.96803762e+00)
( 6.28700630e-01,  7.95329699e+00)
( 6.29859726e-01,  7.93855415e+00)
( 6.31017369e-01,  7.92380919e+00)
( 6.32173558e-01,  7.90906215e+00)
( 6.33328293e-01,  7.89431311e+00)
( 6.34481575e-01,  7.87956213e+00)
( 6.35633403e-01,  7.86480927e+00)
( 6.36783778e-01,  7.85005460e+00)
( 6.37932699e-01,  7.83529817e+00)
( 6.39080166e-01,  7.82054006e+00)
( 6.40226180e-01,  7.80578031e+00)
( 6.41370740e-01,  7.79101900e+00)
( 6.42513846e-01,  7.77625618e+00)
( 6.43655499e-01,  7.76149191e+00)
( 6.44795698e-01,  7.74672626e+00)
( 6.45934443e-01,  7.73195928e+00)
( 6.47071735e-01,  7.71719103e+00)
( 6.48207573e-01,  7.70242157e+00)
( 6.49341957e-01,  7.68765096e+00)
( 6.50474888e-01,  7.67287926e+00)
( 6.51606365e-01,  7.65810652e+00)
( 6.52736389e-01,  7.64333281e+00)
( 6.53864959e-01,  7.62855817e+00)
( 6.54992075e-01,  7.61378266e+00)
( 6.56117738e-01,  7.59900634e+00)
( 6.57241947e-01,  7.58422927e+00)
( 6.58364702e-01,  7.56945150e+00)
( 6.59486004e-01,  7.55467308e+00)
( 6.60605852e-01,  7.53989407e+00)
( 6.61724246e-01,  7.52511451e+00)
( 6.62841187e-01,  7.51033447e+00)
( 6.63956674e-01,  7.49555400e+00)
( 6.65070707e-01,  7.48077315e+00)
( 6.66183287e-01,  7.46599196e+00)
( 6.67294413e-01,  7.45121050e+00)
( 6.68404086e-01,  7.43642880e+00)
( 6.69512305e-01,  7.42164693e+00)
( 6.70619070e-01,  7.40686493e+00)
( 6.71724382e-01,  7.39208285e+00)
( 6.72828240e-01,  7.37730074e+00)
( 6.73930644e-01,  7.36251864e+00)
( 6.75031595e-01,  7.34773661e+00)
( 6.76131092e-01,  7.33295469e+00)
( 6.77229135e-01,  7.31817293e+00)
( 6.78325725e-01,  7.30339137e+00)
( 6.79420861e-01,  7.28861006e+00)
( 6.80514543e-01,  7.27382905e+00)
( 6.81606772e-01,  7.25904838e+00)
( 6.82697547e-01,  7.24426809e+00)
( 6.83786869e-01,  7.22948823e+00)
( 6.84874737e-01,  7.21470884e+00)
( 6.85961151e-01,  7.19992997e+00)
( 6.87046112e-01,  7.18515165e+00)
( 6.88129619e-01,  7.17037392e+00)
( 6.89211672e-01,  7.15559684e+00)
( 6.90292272e-01,  7.14082043e+00)
( 6.91371418e-01,  7.12604474e+00)
( 6.92449110e-01,  7.11126981e+00)
( 6.93525349e-01,  7.09649568e+00)
( 6.94600134e-01,  7.08172238e+00)
( 6.95673465e-01,  7.06694995e+00)
( 6.96745343e-01,  7.05217843e+00)
( 6.97815767e-01,  7.03740786e+00)
( 6.98884738e-01,  7.02263827e+00)
( 6.99952255e-01,  7.00786970e+00)
( 7.01018318e-01,  6.99310218e+00)
( 7.02082928e-01,  6.97833574e+00)
( 7.03146083e-01,  6.96357043e+00)
( 7.04207786e-01,  6.94880627e+00)
( 7.05268034e-01,  6.93404329e+00)
( 7.06326829e-01,  6.91928154e+00)
( 7.07384171e-01,  6.90452103e+00)
( 7.07384171e-01,  6.90785882e+00)
( 7.08521366e-01,  6.89174431e+00)
( 7.09656595e-01,  6.87563644e+00)
( 7.10789860e-01,  6.85953530e+00)
( 7.11921159e-01,  6.84344096e+00)
( 7.13050493e-01,  6.82735353e+00)
( 7.14177861e-01,  6.81127307e+00)
( 7.15303265e-01,  6.79519966e+00)
( 7.16426703e-01,  6.77913341e+00)
( 7.17548176e-01,  6.76307437e+00)
( 7.18667684e-01,  6.74702264e+00)
( 7.19785227e-01,  6.73097830e+00)
( 7.20900804e-01,  6.71494143e+00)
( 7.22014417e-01,  6.69891210e+00)
( 7.23126064e-01,  6.68289041e+00)
( 7.24235745e-01,  6.66687642e+00)
( 7.25343462e-01,  6.65087023e+00)
( 7.26449213e-01,  6.63487190e+00)
( 7.27553000e-01,  6.61888152e+00)
( 7.28654821e-01,  6.60289916e+00)
( 7.29754676e-01,  6.58692491e+00)
( 7.30852567e-01,  6.57095884e+00)
( 7.31948492e-01,  6.55500104e+00)
( 7.33042452e-01,  6.53905156e+00)
( 7.34134447e-01,  6.52311050e+00)
( 7.35224477e-01,  6.50717793e+00)
( 7.36312541e-01,  6.49125393e+00)
( 7.37398641e-01,  6.47533856e+00)
( 7.38482775e-01,  6.45943191e+00)
( 7.39564943e-01,  6.44353405e+00)
( 7.40645147e-01,  6.42764506e+00)
( 7.41723385e-01,  6.41176500e+00)
( 7.42799659e-01,  6.39589396e+00)
( 7.43873967e-01,  6.38003200e+00)
( 7.44946309e-01,  6.36417920e+00)
( 7.46016687e-01,  6.34833563e+00)
( 7.47085099e-01,  6.33250137e+00)
( 7.48151546e-01,  6.31667647e+00)
( 7.49216028e-01,  6.30086102e+00)
( 7.50278545e-01,  6.28505509e+00)
( 7.51339096e-01,  6.26925874e+00)
( 7.52397683e-01,  6.25347204e+00)
( 7.53454304e-01,  6.23769507e+00)
( 7.54508959e-01,  6.22192788e+00)
( 7.55561650e-01,  6.20617056e+00)
( 7.56612376e-01,  6.19042317e+00)
( 7.57661136e-01,  6.17468577e+00)
( 7.58707931e-01,  6.15895844e+00)
( 7.59752760e-01,  6.14324123e+00)
( 7.60795625e-01,  6.12753422e+00)
( 7.61836524e-01,  6.11183747e+00)
( 7.62875458e-01,  6.09615105e+00)
( 7.63912427e-01,  6.08047501e+00)
( 7.64947431e-01,  6.06480942e+00)
( 7.65980470e-01,  6.04915436e+00)
( 7.67011543e-01,  6.03350987e+00)
( 7.68040651e-01,  6.01787602e+00)
( 7.69067794e-01,  6.00225288e+00)
( 7.70092971e-01,  5.98664050e+00)
( 7.71116184e-01,  5.97103895e+00)
( 7.72137431e-01,  5.95544829e+00)
( 7.73156713e-01,  5.93986857e+00)
( 7.74174030e-01,  5.92429985e+00)
( 7.75189381e-01,  5.90874220e+00)
( 7.76202768e-01,  5.89319567e+00)
( 7.77214189e-01,  5.87766032e+00)
( 7.78223645e-01,  5.86213621e+00)
( 7.79231135e-01,  5.84662339e+00)
( 7.80236661e-01,  5.83112192e+00)
( 7.81240221e-01,  5.81563185e+00)
( 7.82241816e-01,  5.80015325e+00)
( 7.83241446e-01,  5.78468615e+00)
( 7.84239111e-01,  5.76923062e+00)
( 7.85234810e-01,  5.75378671e+00)
( 7.86228544e-01,  5.73835447e+00)
( 7.87220313e-01,  5.72293396e+00)
( 7.88210117e-01,  5.70752522e+00)
( 7.89197956e-01,  5.69212830e+00)
( 7.90183829e-01,  5.67674326e+00)
( 7.91167737e-01,  5.66137014e+00)
( 7.92149680e-01,  5.64600899e+00)
( 7.93129658e-01,  5.63065987e+00)
( 7.94107670e-01,  5.61532281e+00)
( 7.95083717e-01,  5.59999786e+00)
( 7.96057800e-01,  5.58468507e+00)
( 7.97029916e-01,  5.56938449e+00)
( 7.98000068e-01,  5.55409616e+00)
( 7.98968254e-01,  5.53882012e+00)
( 7.99934476e-01,  5.52355642e+00)
( 8.00898732e-01,  5.50830510e+00)
( 8.01861022e-01,  5.49306619e+00)
( 8.02821348e-01,  5.47783975e+00)
( 8.03779708e-01,  5.46262581e+00)
( 8.04736104e-01,  5.44742441e+00)
( 8.05690534e-01,  5.43223559e+00)
( 8.06642998e-01,  5.41705939e+00)
( 8.07593498e-01,  5.40189584e+00)
( 8.08542032e-01,  5.38674499e+00)
( 8.09488601e-01,  5.37160686e+00)
( 8.10433205e-01,  5.36022102e+00)
( 8.10433205e-01,  5.35648150e+00)
( 8.11449897e-01,  5.34423602e+00)
( 8.12464013e-01,  5.32826385e+00)
( 8.13475552e-01,  5.31230461e+00)
( 8.14484514e-01,  5.29635842e+00)
( 8.15490900e-01,  5.28042536e+00)
( 8.16494709e-01,  5.26450554e+00)
( 8.17495942e-01,  5.24859908e+00)
( 8.18494598e-01,  5.23270606e+00)
( 8.19490677e-01,  5.21682659e+00)
( 8.20484179e-01,  5.20096078e+00)
( 8.21475105e-01,  5.18510873e+00)
( 8.22463455e-01,  5.16927053e+00)
( 8.23449228e-01,  5.15344629e+00)
( 8.24432424e-01,  5.13763611e+00)
( 8.25413043e-01,  5.12184009e+00)
( 8.26391086e-01,  5.10605833e+00)
( 8.27366553e-01,  5.09029093e+00)
( 8.28339442e-01,  5.07453799e+00)
( 8.29309755e-01,  5.05879961e+00)
( 8.30277492e-01,  5.04307589e+00)
( 8.31242651e-01,  5.02736692e+00)
( 8.32205235e-01,  5.01167281e+00)
( 8.33165241e-01,  4.99599366e+00)
( 8.34122671e-01,  4.98032956e+00)
( 8.35077524e-01,  4.96468061e+00)
( 8.36029801e-01,  4.94904690e+00)
( 8.36979501e-01,  4.93342854e+00)
( 8.37926625e-01,  4.91782562e+00)
( 8.38871171e-01,  4.90223823e+00)
( 8.39813142e-01,  4.88666648e+00)
( 8.40752535e-01,  4.87111046e+00)
( 8.41689352e-01,  4.85557025e+00)
( 8.42623592e-01,  4.84004596e+00)
( 8.43555256e-01,  4.82453769e+00)
( 8.44484343e-01,  4.80904552e+00)
( 8.45410854e-01,  4.79356955e+00)
( 8.46334788e-01,  4.77810987e+00)
( 8.47256145e-01,  4.76266657e+00)
( 8.48174925e-01,  4.74723975e+00)
( 8.49091129e-01,  4.73182951e+00)
( 8.50004757e-01,  4.71643592e+00)
( 8.50915807e-01,  4.70105908e+00)
( 8.51824281e-01,  4.68569908e+00)
( 8.52730179e-01,  4.67035602e+00)
( 8.53633500e-01,  4.65502998e+00)
( 8.54534244e-01,  4.63972105e+00)
( 8.55432412e-01,  4.62442933e+00)
( 8.56328003e-01,  4.60915489e+00)
( 8.57221017e-01,  4.59389783e+00)
( 8.58111455e-01,  4.57865823e+00)
( 8.58999316e-01,  4.56343619e+00)
( 8.59884600e-01,  4.54823178e+00)
( 8.60767308e-01,  4.53304510e+00)
( 8.61647439e-01,  4.51787623e+00)
( 8.62524994e-01,  4.50272526e+00)
( 8.63399972e-01,  4.48759226e+00)
( 8.64272373e-01,  4.47247733e+00)
( 8.65142198e-01,  4.45738055e+00)
( 8.66009446e-01,  4.44230200e+00)
( 8.66874118e-01,  4.42724177e+00)
( 8.67736213e-01,  4.41219993e+00)
( 8.68595731e-01,  4.39717657e+00)
( 8.69452673e-01,  4.38217177e+00)
( 8.70307038e-01,  4.36718560e+00)
( 8.71158826e-01,  4.35221816e+00)
( 8.72008038e-01,  4.33726951e+00)
( 8.72854673e-01,  4.32233975e+00)
( 8.73698731e-01,  4.30742893e+00)
( 8.74540213e-01,  4.29253715e+00)
( 8.75379119e-01,  4.27766449e+00)
( 8.76215447e-01,  4.26281100e+00)
( 8.77049199e-01,  4.24797678e+00)
( 8.77880375e-01,  4.23316190e+00)
( 8.78708974e-01,  4.21836643e+00)
( 8.79534996e-01,  4.20359045e+00)
( 8.80358441e-01,  4.18883402e+00)
( 8.81179310e-01,  4.17409723e+00)
( 8.81997603e-01,  4.15938014e+00)
( 8.82813318e-01,  4.14468282e+00)
( 8.83626457e-01,  4.13000535e+00)
( 8.84437020e-01,  4.11534780e+00)
( 8.85245005e-01,  4.10071023e+00)
( 8.86050415e-01,  4.08609272e+00)
( 8.86853247e-01,  4.07149532e+00)
( 8.87653503e-01,  4.05691812e+00)
( 8.88451182e-01,  4.04236116e+00)
( 8.89246285e-01,  4.02782453e+00)
( 8.90038811e-01,  4.01330828e+00)
( 8.90828761e-01,  3.99881248e+00)
( 8.91616134e-01,  3.98433719e+00)
( 8.92400930e-01,  3.96988248e+00)
( 8.93183149e-01,  3.95544840e+00)
( 8.93962792e-01,  3.94103502e+00)
( 8.94739859e-01,  3.92664240e+00)
( 8.95514348e-01,  3.91227059e+00)
( 8.96286261e-01,  3.89791965e+00)
( 8.97055598e-01,  3.88358965e+00)
( 8.97822358e-01,  3.86928064e+00)
( 8.98586541e-01,  3.85499267e+00)
( 8.98586541e-01,  3.85317400e+00)
( 8.99231173e-01,  3.84151640e+00)
( 8.99873803e-01,  3.82987376e+00)
( 9.00514431e-01,  3.81824615e+00)
( 9.01153056e-01,  3.80663362e+00)
( 9.01789680e-01,  3.79503626e+00)
( 9.02424301e-01,  3.78345411e+00)
( 9.03056921e-01,  3.77188726e+00)
( 9.03687538e-01,  3.76033576e+00)
( 9.04316153e-01,  3.74879969e+00)
( 9.04942766e-01,  3.73727910e+00)
( 9.05567377e-01,  3.72577407e+00)
( 9.06189986e-01,  3.71428467e+00)
( 9.06810592e-01,  3.70281095e+00)
( 9.07429197e-01,  3.69135299e+00)
( 9.08045799e-01,  3.67991085e+00)
( 9.08660399e-01,  3.66848460e+00)
( 9.09272998e-01,  3.65707430e+00)
( 9.09883594e-01,  3.64568002e+00)
( 9.10492188e-01,  3.63430184e+00)
( 9.11098779e-01,  3.62293980e+00)
( 9.11703369e-01,  3.61159399e+00)
( 9.12305957e-01,  3.60026447e+00)
( 9.12906542e-01,  3.58895130e+00)
( 9.13505126e-01,  3.57765455e+00)
( 9.14101707e-01,  3.56637429e+00)
( 9.14696286e-01,  3.55511058e+00)
( 9.15288863e-01,  3.54386350e+00)
( 9.15879438e-01,  3.53263310e+00)
( 9.16468011e-01,  3.52141946e+00)
( 9.17054581e-01,  3.51022263e+00)
( 9.17639150e-01,  3.49904270e+00)
( 9.18221716e-01,  3.48787971e+00)
( 9.18802281e-01,  3.47673375e+00)
( 9.19380843e-01,  3.46560488e+00)
( 9.19957403e-01,  3.45449315e+00)
( 9.20531961e-01,  3.44339865e+00)
( 9.21104517e-01,  3.43232143e+00)
( 9.21675070e-01,  3.42126157e+00)
( 9.22243622e-01,  3.41021912e+00)
( 9.22810172e-01,  3.39919416e+00)
( 9.23374719e-01,  3.38818675e+00)
( 9.23937264e-01,  3.37719696e+00)
( 9.24497807e-01,  3.36622485e+00)
( 9.25056349e-01,  3.35527050e+00)
( 9.25612887e-01,  3.34433396e+00)
( 9.26167424e-01,  3.33341531e+00)
( 9.26719959e-01,  3.32251460e+00)
( 9.27270492e-01,  3.31163191e+00)
( 9.27819022e-01,  3.30076730e+00)
( 9.28365550e-01,  3.28992084e+00)
( 9.28910077e-01,  3.27909260e+00)
( 9.29452601e-01,  3.26828263e+00)
( 9.29993123e-01,  3.25749101e+00)
( 9.30531643e-01,  3.24671780e+00)
( 9.31068160e-01,  3.23596308e+00)
( 9.31602676e-01,  3.22522689e+00)
( 9.32135190e-01,  3.21450931e+00)
( 9.32665701e-01,  3.20381041e+00)
( 9.33194210e-01,  3.19313025e+00)
( 9.33720718e-01,  3.18246890e+00)
( 9.34245223e-01,  3.17182642e+00)
( 9.34767726e-01,  3.16120287e+00)
( 9.35288227e-01,  3.15059833e+00)
( 9.35806725e-01,  3.14001286e+00)
( 9.36323222e-01,  3.12944652e+00)
( 9.36837716e-01,  3.11889938e+00)
( 9.37350209e-01,  3.10837151e+00)
( 9.37860699e-01,  3.09786296e+00)
( 9.38369187e-01,  3.08737381e+00)
( 9.38875673e-01,  3.07690412e+00)
( 9.39380157e-01,  3.06645395e+00)
( 9.39882639e-01,  3.05602337e+00)
( 9.40383119e-01,  3.04561245e+00)
( 9.40881596e-01,  3.03522124e+00)
( 9.41378072e-01,  3.02484982e+00)
( 9.41872545e-01,  3.01449824e+00)
( 9.42365016e-01,  3.00416658e+00)
( 9.42855486e-01,  2.99385489e+00)
( 9.43343953e-01,  2.98356324e+00)
( 9.43830418e-01,  2.97329170e+00)
( 9.44314880e-01,  2.96304032e+00)
( 9.44797341e-01,  2.95280918e+00)
( 9.45277800e-01,  2.94259833e+00)
( 9.45756256e-01,  2.93240785e+00)
( 9.46232710e-01,  2.92223778e+00)
( 9.46707162e-01,  2.91208820e+00)
( 9.47179613e-01,  2.90195917e+00)
( 9.47650061e-01,  2.89185075e+00)
( 9.48118506e-01,  2.88176301e+00)
( 9.48584950e-01,  2.87169601e+00)
( 9.49049392e-01,  2.86164981e+00)
( 9.49511831e-01,  2.85162447e+00)
( 9.49972269e-01,  2.84162006e+00)
( 9.50430704e-01,  2.83163663e+00)
( 9.50887137e-01,  2.82167426e+00)
( 9.51341568e-01,  2.81173300e+00)
( 9.51793997e-01,  2.80181292e+00)
( 9.52244424e-01,  2.79191407e+00)
( 9.52692849e-01,  2.77502007e+00)
( 9.52692849e-01,  2.78203652e+00)
( 9.53182174e-01,  2.76448986e+00)
( 9.53668972e-01,  2.75397781e+00)
( 9.54153242e-01,  2.74348399e+00)
( 9.54634986e-01,  2.73300848e+00)
( 9.55114202e-01,  2.72255135e+00)
( 9.55590890e-01,  2.71211267e+00)
( 9.56065052e-01,  2.70169251e+00)
( 9.56536686e-01,  2.69129094e+00)
( 9.57005793e-01,  2.68090804e+00)
( 9.57472372e-01,  2.67054389e+00)
( 9.57936424e-01,  2.66019855e+00)
( 9.58397949e-01,  2.64987209e+00)
( 9.58856947e-01,  2.63956459e+00)
( 9.59313417e-01,  2.62927613e+00)
( 9.59767360e-01,  2.61900677e+00)
( 9.60218775e-01,  2.60875660e+00)
( 9.60667664e-01,  2.59852567e+00)
( 9.61114025e-01,  2.58831407e+00)
( 9.61557858e-01,  2.57812188e+00)
( 9.61999165e-01,  2.56794915e+00)
( 9.62437944e-01,  2.55779598e+00)
( 9.62874195e-01,  2.54766242e+00)
( 9.63307920e-01,  2.53754856e+00)
( 9.63739117e-01,  2.52745448e+00)
( 9.64167787e-01,  2.51738023e+00)
( 9.64593929e-01,  2.50732590e+00)
( 9.65017544e-01,  2.49729157e+00)
( 9.65438632e-01,  2.48727730e+00)
( 9.65857193e-01,  2.47728318e+00)
( 9.66273226e-01,  2.46730926e+00)
( 9.66686732e-01,  2.45735564e+00)
( 9.67097710e-01,  2.44742239e+00)
( 9.67506162e-01,  2.43750957e+00)
( 9.67912086e-01,  2.42761727e+00)
( 9.68315482e-01,  2.41774556e+00)
( 9.68716352e-01,  2.40789452e+00)
( 9.69114694e-01,  2.39806421e+00)
( 9.69510509e-01,  2.38825472e+00)
( 9.69903796e-01,  2.37846611e+00)
( 9.70294556e-01,  2.36869848e+00)
( 9.70682789e-01,  2.35895188e+00)
( 9.71068495e-01,  2.34922640e+00)
( 9.71451673e-01,  2.33952211e+00)
( 9.71832324e-01,  2.32983908e+00)
( 9.72210447e-01,  2.32017740e+00)
( 9.72586044e-01,  2.31053713e+00)
( 9.72959112e-01,  2.30091836e+00)
( 9.73329654e-01,  2.29132116e+00)
( 9.73697668e-01,  2.28174560e+00)
( 9.74063155e-01,  2.27219176e+00)
( 9.74426115e-01,  2.26265971e+00)
( 9.74786548e-01,  2.25314954e+00)
( 9.75144453e-01,  2.24366131e+00)
( 9.75499830e-01,  2.23419511e+00)
( 9.75852681e-01,  2.22475100e+00)
( 9.76203004e-01,  2.21532907e+00)
( 9.76550800e-01,  2.20592939e+00)
( 9.76896068e-01,  2.19655204e+00)
( 9.77238810e-01,  2.18719709e+00)
( 9.77579024e-01,  2.17786461e+00)
( 9.77916710e-01,  2.16855469e+00)
( 9.78251870e-01,  2.15926740e+00)
( 9.78584501e-01,  2.15000282e+00)
( 9.78914606e-01,  2.14076102e+00)
( 9.79242184e-01,  2.13154207e+00)
( 9.79567234e-01,  2.12234606e+00)
( 9.79889756e-01,  2.11317306e+00)
( 9.80209752e-01,  2.10402314e+00)
( 9.80527220e-01,  2.09489639e+00)
( 9.80842161e-01,  2.08579287e+00)
( 9.81154574e-01,  2.07671267e+00)
( 9.81464460e-01,  2.06765586e+00)
( 9.81771819e-01,  2.05862251e+00)
( 9.82076651e-01,  2.04961270e+00)
( 9.82378955e-01,  2.04062651e+00)
( 9.82678732e-01,  2.03166401e+00)
( 9.82975982e-01,  2.02272528e+00)
( 9.83270704e-01,  2.01381039e+00)
( 9.83562899e-01,  2.00491942e+00)
( 9.83852567e-01,  1.99605245e+00)
( 9.84139707e-01,  1.98720954e+00)
( 9.84424320e-01,  1.97839079e+00)
( 9.84706406e-01,  1.96959625e+00)
( 9.84985964e-01,  1.96082601e+00)
( 9.85262995e-01,  1.95208014e+00)
( 9.85537499e-01,  1.94335872e+00)
( 9.85809476e-01,  1.93466182e+00)
( 9.86078925e-01,  1.92598952e+00)
( 9.86345847e-01,  1.91734189e+00)
( 9.86610242e-01,  1.90871900e+00)
( 9.86872109e-01,  1.90012094e+00)
( 9.87131449e-01,  1.89154777e+00)
( 9.87388261e-01,  1.88299958e+00)
( 9.87642547e-01,  1.87447642e+00)
( 9.87894305e-01,  1.86597839e+00)
( 9.88143536e-01,  1.85750555e+00)
( 9.88390239e-01,  1.84905798e+00)
( 9.88634415e-01,  1.84063575e+00)
( 9.88876064e-01,  1.83346098e+00)
( 9.88876064e-01,  1.83223893e+00)
( 9.89099500e-01,  1.82585026e+00)
( 9.89320669e-01,  1.81825699e+00)
( 9.89539571e-01,  1.81068124e+00)
( 9.89756207e-01,  1.80312308e+00)
( 9.89970576e-01,  1.79558257e+00)
( 9.90182677e-01,  1.78805978e+00)
( 9.90392513e-01,  1.78055478e+00)
( 9.90600081e-01,  1.77306764e+00)
( 9.90805383e-01,  1.76559841e+00)
( 9.91008417e-01,  1.75814717e+00)
( 9.91209185e-01,  1.75071399e+00)
( 9.91407686e-01,  1.74329894e+00)
( 9.91603921e-01,  1.73590208e+00)
( 9.91797888e-01,  1.72852347e+00)
( 9.91989589e-01,  1.72116320e+00)
( 9.92179023e-01,  1.71382133e+00)
( 9.92366190e-01,  1.70649792e+00)
( 9.92551091e-01,  1.69919305e+00)
( 9.92733724e-01,  1.69190679e+00)
( 9.92914091e-01,  1.68463920e+00)
( 9.93092191e-01,  1.67739036e+00)
( 9.93268024e-01,  1.67016034e+00)
( 9.93441591e-01,  1.66294920e+00)
( 9.93612891e-01,  1.65575702e+00)
( 9.93781923e-01,  1.64858387e+00)
( 9.93948689e-01,  1.64142982e+00)
( 9.94113189e-01,  1.63429494e+00)
( 9.94275421e-01,  1.62717930e+00)
( 9.94435387e-01,  1.62008297e+00)
( 9.94593086e-01,  1.61300603e+00)
( 9.94748518e-01,  1.60594855e+00)
( 9.94901683e-01,  1.59891060e+00)
( 9.95052582e-01,  1.59189226e+00)
( 9.95201213e-01,  1.58489359e+00)
( 9.95347578e-01,  1.57791467e+00)
( 9.95491676e-01,  1.57095557e+00)
( 9.95633508e-01,  1.56401637e+00)
( 9.95773072e-01,  1.55709714e+00)
( 9.95910370e-01,  1.55019795e+00)
( 9.96045401e-01,  1.54331888e+00)
( 9.96178165e-01,  1.53646001e+00)
( 9.96308662e-01,  1.52962140e+00)
( 9.96436893e-01,  1.52280314e+00)
( 9.96562857e-01,  1.51600529e+00)
( 9.96686554e-01,  1.50922794e+00)
( 9.96807984e-01,  1.50247115e+00)
( 9.96927147e-01,  1.49573501e+00)
( 9.97044044e-01,  1.48901959e+00)
( 9.97158673e-01,  1.48232496e+00)
( 9.97271036e-01,  1.47565121e+00)
( 9.97381133e-01,  1.46899840e+00)
( 9.97488962e-01,  1.46236662e+00)
( 9.97594525e-01,  1.45575595e+00)
( 9.97697820e-01,  1.44916645e+00)
( 9.97798849e-01,  1.44259821e+00)
( 9.97897612e-01,  1.43605131e+00)
( 9.97994107e-01,  1.42952581e+00)
( 9.98088336e-01,  1.42302181e+00)
( 9.98180298e-01,  1.41653938e+00)
( 9.98269993e-01,  1.41007859e+00)
( 9.98357421e-01,  1.40363953e+00)
( 9.98442582e-01,  1.39722227e+00)
( 9.98525477e-01,  1.39082690e+00)
( 9.98606105e-01,  1.38445349e+00)
( 9.98684466e-01,  1.37810212e+00)
( 9.98760560e-01,  1.37177287e+00)
( 9.98834388e-01,  1.36546582e+00)
( 9.98905948e-01,  1.35918105e+00)
( 9.98975242e-01,  1.35291864e+00)
( 9.99042269e-01,  1.34667867e+00)
( 9.99107030e-01,  1.34046122e+00)
( 9.99169523e-01,  1.33426637e+00)
( 9.99229750e-01,  1.32809421e+00)
( 9.99287710e-01,  1.32194481e+00)
( 9.99343403e-01,  1.31581825e+00)
( 9.99396829e-01,  1.30971461e+00)
( 9.99447989e-01,  1.30363398e+00)
( 9.99496882e-01,  1.29757644e+00)
( 9.99543508e-01,  1.29154207e+00)
( 9.99587867e-01,  1.28553095e+00)
( 9.99629959e-01,  1.27954316e+00)
( 9.99669785e-01,  1.27357879e+00)
( 9.99707344e-01,  1.26763791e+00)
( 9.99742636e-01,  1.26172061e+00)
( 9.99775661e-01,  1.25582698e+00)
( 9.99806419e-01,  1.24995709e+00)
( 9.99834911e-01,  1.24411102e+00)
( 9.99861136e-01,  1.23828887e+00)
( 9.99885094e-01,  1.23249070e+00)
( 9.99906785e-01,  1.22671662e+00)
( 9.99926209e-01,  1.22096669e+00)
( 9.99943367e-01,  1.21524100e+00)
( 9.99958258e-01,  1.20953964e+00)
( 9.99970882e-01,  1.20386269e+00)
( 9.99981239e-01,  1.19821023e+00)
( 9.99989329e-01,  1.19258235e+00)
( 9.99995153e-01,  1.18697913e+00)
( 9.99998710e-01,  1.18140065e+00)
( 1.00000000e+00,  1.17584700e+00)};\label{pnts:study2_10s_pres}

\addplot [green, thin, densely dotted, mark=none, mark repeat=1]
coordinates {
(-1.00000000e+00,  1.17261496e+00)
(-9.99998175e-01,  1.17937479e+00)
(-9.99993275e-01,  1.18616155e+00)
(-9.99985303e-01,  1.19297517e+00)
(-9.99974256e-01,  1.19981555e+00)
(-9.99960136e-01,  1.20668261e+00)
(-9.99942943e-01,  1.21357626e+00)
(-9.99922675e-01,  1.22049642e+00)
(-9.99899335e-01,  1.22744298e+00)
(-9.99872920e-01,  1.23441588e+00)
(-9.99843432e-01,  1.24141502e+00)
(-9.99810870e-01,  1.24844031e+00)
(-9.99775234e-01,  1.25549167e+00)
(-9.99736525e-01,  1.26256900e+00)
(-9.99694743e-01,  1.26967222e+00)
(-9.99649886e-01,  1.27680124e+00)
(-9.99601956e-01,  1.28395598e+00)
(-9.99550953e-01,  1.29113634e+00)
(-9.99496875e-01,  1.29834223e+00)
(-9.99439724e-01,  1.30557358e+00)
(-9.99379500e-01,  1.31283028e+00)
(-9.99316202e-01,  1.32011226e+00)
(-9.99249830e-01,  1.32741942e+00)
(-9.99180384e-01,  1.33475167e+00)
(-9.99107865e-01,  1.34210893e+00)
(-9.99032272e-01,  1.34949111e+00)
(-9.98953606e-01,  1.35689812e+00)
(-9.98871866e-01,  1.36432987e+00)
(-9.98787052e-01,  1.37178627e+00)
(-9.98699165e-01,  1.37926724e+00)
(-9.98608204e-01,  1.38677269e+00)
(-9.98514170e-01,  1.39430252e+00)
(-9.98417061e-01,  1.40185666e+00)
(-9.98316880e-01,  1.40943501e+00)
(-9.98213624e-01,  1.41703748e+00)
(-9.98107295e-01,  1.42466399e+00)
(-9.97997892e-01,  1.43231444e+00)
(-9.97885416e-01,  1.43998876e+00)
(-9.97769866e-01,  1.44768685e+00)
(-9.97651242e-01,  1.45540863e+00)
(-9.97529545e-01,  1.46315400e+00)
(-9.97404774e-01,  1.47092288e+00)
(-9.97276929e-01,  1.47871518e+00)
(-9.97146011e-01,  1.48653082e+00)
(-9.97012019e-01,  1.49436971e+00)
(-9.96874954e-01,  1.50223175e+00)
(-9.96734815e-01,  1.51011687e+00)
(-9.96591602e-01,  1.51802497e+00)
(-9.96445315e-01,  1.52595597e+00)
(-9.96295955e-01,  1.53390978e+00)
(-9.96143522e-01,  1.54188632e+00)
(-9.95988014e-01,  1.54988549e+00)
(-9.95829433e-01,  1.55790722e+00)
(-9.95667779e-01,  1.56595141e+00)
(-9.95503051e-01,  1.57401798e+00)
(-9.95335249e-01,  1.58210684e+00)
(-9.95164373e-01,  1.59021790e+00)
(-9.94990424e-01,  1.59835109e+00)
(-9.94813401e-01,  1.60650631e+00)
(-9.94633305e-01,  1.61468348e+00)
(-9.94450135e-01,  1.62288251e+00)
(-9.94263891e-01,  1.63110332e+00)
(-9.94074574e-01,  1.63934582e+00)
(-9.93882183e-01,  1.64760992e+00)
(-9.93686718e-01,  1.65589555e+00)
(-9.93488180e-01,  1.66420261e+00)
(-9.93286568e-01,  1.67253103e+00)
(-9.93081883e-01,  1.68088071e+00)
(-9.92874124e-01,  1.68925157e+00)
(-9.92663291e-01,  1.69764353e+00)
(-9.92449384e-01,  1.70605651e+00)
(-9.92232404e-01,  1.71449041e+00)
(-9.92012351e-01,  1.72294516e+00)
(-9.91789223e-01,  1.73142067e+00)
(-9.91563022e-01,  1.73991686e+00)
(-9.91333748e-01,  1.74843365e+00)
(-9.91101399e-01,  1.75697094e+00)
(-9.90865978e-01,  1.76552867e+00)
(-9.90627482e-01,  1.77410674e+00)
(-9.90385913e-01,  1.78270507e+00)
(-9.90141270e-01,  1.79132358e+00)
(-9.89893554e-01,  1.79996219e+00)
(-9.89642764e-01,  1.80862081e+00)
(-9.89388900e-01,  1.81729936e+00)
(-9.89131963e-01,  1.82599777e+00)
(-9.88871952e-01,  1.83471594e+00)
(-9.88608867e-01,  1.84345381e+00)
(-9.88342709e-01,  1.85221127e+00)
(-9.88073477e-01,  1.86098826e+00)
(-9.87801171e-01,  1.86978470e+00)
(-9.87525792e-01,  1.87860050e+00)
(-9.87247339e-01,  1.88743557e+00)
(-9.86965813e-01,  1.89628985e+00)
(-9.86681213e-01,  1.90516325e+00)
(-9.86393539e-01,  1.91405569e+00)
(-9.86102792e-01,  1.92296709e+00)
(-9.85808971e-01,  1.93189737e+00)
(-9.85512076e-01,  1.94084645e+00)
(-9.85212108e-01,  1.94981425e+00)
(-9.84909066e-01,  1.95880069e+00)
(-9.84909066e-01,  1.96546453e+00)
(-9.84602658e-01,  1.97501681e+00)
(-9.84293274e-01,  1.98459992e+00)
(-9.83980913e-01,  1.99421375e+00)
(-9.83665576e-01,  2.00385820e+00)
(-9.83347262e-01,  2.01353318e+00)
(-9.83025972e-01,  2.02323857e+00)
(-9.82701706e-01,  2.03297428e+00)
(-9.82374462e-01,  2.04274021e+00)
(-9.82044243e-01,  2.05253625e+00)
(-9.81711046e-01,  2.06236231e+00)
(-9.81374874e-01,  2.07221828e+00)
(-9.81035724e-01,  2.08210406e+00)
(-9.80693599e-01,  2.09201955e+00)
(-9.80348496e-01,  2.10196464e+00)
(-9.80000417e-01,  2.11193923e+00)
(-9.79649362e-01,  2.12194322e+00)
(-9.79295330e-01,  2.13197651e+00)
(-9.78938322e-01,  2.14203898e+00)
(-9.78578337e-01,  2.15213055e+00)
(-9.78215376e-01,  2.16225109e+00)
(-9.77849438e-01,  2.17240052e+00)
(-9.77480524e-01,  2.18257872e+00)
(-9.77108633e-01,  2.19278560e+00)
(-9.76733766e-01,  2.20302103e+00)
(-9.76355922e-01,  2.21328494e+00)
(-9.75975101e-01,  2.22357719e+00)
(-9.75591305e-01,  2.23389770e+00)
(-9.75204531e-01,  2.24424636e+00)
(-9.74814781e-01,  2.25462306e+00)
(-9.74422055e-01,  2.26502770e+00)
(-9.74026352e-01,  2.27546017e+00)
(-9.73627673e-01,  2.28592036e+00)
(-9.73226017e-01,  2.29640817e+00)
(-9.72821384e-01,  2.30692350e+00)
(-9.72413775e-01,  2.31746624e+00)
(-9.72003190e-01,  2.32803629e+00)
(-9.71589628e-01,  2.33863353e+00)
(-9.71173089e-01,  2.34925786e+00)
(-9.70753574e-01,  2.35990918e+00)
(-9.70331083e-01,  2.37058738e+00)
(-9.69905615e-01,  2.38129235e+00)
(-9.69477171e-01,  2.39202399e+00)
(-9.69045750e-01,  2.40278219e+00)
(-9.68611352e-01,  2.41356685e+00)
(-9.68173978e-01,  2.42437786e+00)
(-9.67733628e-01,  2.43521511e+00)
(-9.67290301e-01,  2.44607850e+00)
(-9.66843997e-01,  2.45696793e+00)
(-9.66394717e-01,  2.46788327e+00)
(-9.65942460e-01,  2.47882444e+00)
(-9.65487227e-01,  2.48979132e+00)
(-9.65029018e-01,  2.50078380e+00)
(-9.64567832e-01,  2.51180179e+00)
(-9.64103669e-01,  2.52284516e+00)
(-9.63636530e-01,  2.53391383e+00)
(-9.63166415e-01,  2.54500768e+00)
(-9.62693322e-01,  2.55612660e+00)
(-9.62217254e-01,  2.56727050e+00)
(-9.61738209e-01,  2.57843925e+00)
(-9.61256187e-01,  2.58963277e+00)
(-9.60771189e-01,  2.60085093e+00)
(-9.60283214e-01,  2.61209364e+00)
(-9.59792263e-01,  2.62336079e+00)
(-9.59298336e-01,  2.63465228e+00)
(-9.58801431e-01,  2.64596799e+00)
(-9.58301551e-01,  2.65730782e+00)
(-9.57798694e-01,  2.66867167e+00)
(-9.57292860e-01,  2.68005943e+00)
(-9.56784050e-01,  2.69147099e+00)
(-9.56272263e-01,  2.70290625e+00)
(-9.55757500e-01,  2.71436511e+00)
(-9.55239760e-01,  2.72584745e+00)
(-9.54719044e-01,  2.73735318e+00)
(-9.54195351e-01,  2.74888218e+00)
(-9.53668682e-01,  2.76043436e+00)
(-9.53139036e-01,  2.77200960e+00)
(-9.52606414e-01,  2.78360780e+00)
(-9.52070815e-01,  2.79522886e+00)
(-9.51532240e-01,  2.80687268e+00)
(-9.50990688e-01,  2.81853914e+00)
(-9.50446160e-01,  2.83022814e+00)
(-9.49898655e-01,  2.84193958e+00)
(-9.49348174e-01,  2.85367335e+00)
(-9.48794716e-01,  2.86542935e+00)
(-9.48238282e-01,  2.87720748e+00)
(-9.47678871e-01,  2.88900762e+00)
(-9.47116484e-01,  2.90082968e+00)
(-9.46551120e-01,  2.91267356e+00)
(-9.45982780e-01,  2.92453914e+00)
(-9.45411463e-01,  2.93642632e+00)
(-9.44837169e-01,  2.94833501e+00)
(-9.44259899e-01,  2.96026509e+00)
(-9.43679653e-01,  2.97221646e+00)
(-9.43096430e-01,  2.98418902e+00)
(-9.42510231e-01,  2.99618267e+00)
(-9.41921055e-01,  3.00819730e+00)
(-9.41328903e-01,  3.02023282e+00)
(-9.40733774e-01,  3.03228910e+00)
(-9.40135668e-01,  3.04436607e+00)
(-9.40135668e-01,  3.04959636e+00)
(-9.39527105e-01,  3.06249314e+00)
(-9.38915684e-01,  3.07541425e+00)
(-9.38301405e-01,  3.08835960e+00)
(-9.37684268e-01,  3.10132915e+00)
(-9.37064273e-01,  3.11432280e+00)
(-9.36441420e-01,  3.12734050e+00)
(-9.35815709e-01,  3.14038217e+00)
(-9.35187140e-01,  3.15344774e+00)
(-9.34555713e-01,  3.16653713e+00)
(-9.33921428e-01,  3.17965028e+00)
(-9.33284285e-01,  3.19278711e+00)
(-9.32644284e-01,  3.20594754e+00)
(-9.32001425e-01,  3.21913150e+00)
(-9.31355708e-01,  3.23233891e+00)
(-9.30707133e-01,  3.24556970e+00)
(-9.30055700e-01,  3.25882379e+00)
(-9.29401409e-01,  3.27210109e+00)
(-9.28744260e-01,  3.28540154e+00)
(-9.28084253e-01,  3.29872505e+00)
(-9.27421388e-01,  3.31207154e+00)
(-9.26755665e-01,  3.32544094e+00)
(-9.26087084e-01,  3.33883315e+00)
(-9.25415645e-01,  3.35224811e+00)
(-9.24741348e-01,  3.36568572e+00)
(-9.24064193e-01,  3.37914591e+00)
(-9.23384180e-01,  3.39262859e+00)
(-9.22701309e-01,  3.40613368e+00)
(-9.22015580e-01,  3.41966109e+00)
(-9.21326993e-01,  3.43321074e+00)
(-9.20635548e-01,  3.44678255e+00)
(-9.19941246e-01,  3.46037642e+00)
(-9.19244085e-01,  3.47399228e+00)
(-9.18544066e-01,  3.48763003e+00)
(-9.17841189e-01,  3.50128960e+00)
(-9.17135454e-01,  3.51497088e+00)
(-9.16426861e-01,  3.52867380e+00)
(-9.15715410e-01,  3.54239827e+00)
(-9.15001101e-01,  3.55614419e+00)
(-9.14283934e-01,  3.56991148e+00)
(-9.13563910e-01,  3.58370005e+00)
(-9.12841027e-01,  3.59750980e+00)
(-9.12115286e-01,  3.61134065e+00)
(-9.11386687e-01,  3.62519251e+00)
(-9.10655230e-01,  3.63906528e+00)
(-9.09920915e-01,  3.65295888e+00)
(-9.09183742e-01,  3.66687321e+00)
(-9.08443711e-01,  3.68080818e+00)
(-9.07700823e-01,  3.69476369e+00)
(-9.06955076e-01,  3.70873966e+00)
(-9.06206471e-01,  3.72273599e+00)
(-9.05455008e-01,  3.73675258e+00)
(-9.04700687e-01,  3.75078934e+00)
(-9.03943509e-01,  3.76484619e+00)
(-9.03183472e-01,  3.77892301e+00)
(-9.02420577e-01,  3.79301972e+00)
(-9.01654824e-01,  3.80713623e+00)
(-9.00886213e-01,  3.82127243e+00)
(-9.00114745e-01,  3.83542823e+00)
(-8.99340418e-01,  3.84960353e+00)
(-8.98563233e-01,  3.86379824e+00)
(-8.97783190e-01,  3.87801226e+00)
(-8.97000289e-01,  3.89224550e+00)
(-8.96214531e-01,  3.90649784e+00)
(-8.95425914e-01,  3.92076921e+00)
(-8.94634439e-01,  3.93505949e+00)
(-8.93840106e-01,  3.94936860e+00)
(-8.93042916e-01,  3.96369642e+00)
(-8.92242867e-01,  3.97804287e+00)
(-8.91439960e-01,  3.99240785e+00)
(-8.90634195e-01,  4.00679124e+00)
(-8.89825573e-01,  4.02119296e+00)
(-8.89014092e-01,  4.03561291e+00)
(-8.88199753e-01,  4.05005098e+00)
(-8.87382556e-01,  4.06450708e+00)
(-8.86562502e-01,  4.07898110e+00)
(-8.85739589e-01,  4.09347294e+00)
(-8.84913818e-01,  4.10798250e+00)
(-8.84085190e-01,  4.12250968e+00)
(-8.83253703e-01,  4.13705438e+00)
(-8.82419358e-01,  4.15161650e+00)
(-8.81582156e-01,  4.16619594e+00)
(-8.80742095e-01,  4.18079258e+00)
(-8.79899176e-01,  4.19540634e+00)
(-8.79053400e-01,  4.21003710e+00)
(-8.78204765e-01,  4.22468477e+00)
(-8.77353272e-01,  4.23934925e+00)
(-8.76498922e-01,  4.25403042e+00)
(-8.75641713e-01,  4.26872818e+00)
(-8.74781646e-01,  4.28344244e+00)
(-8.73918722e-01,  4.29817309e+00)
(-8.73052939e-01,  4.31292003e+00)
(-8.72184298e-01,  4.32768314e+00)
(-8.71312800e-01,  4.34246233e+00)
(-8.70438443e-01,  4.35725750e+00)
(-8.69561229e-01,  4.37206853e+00)
(-8.68681156e-01,  4.38689532e+00)
(-8.67798225e-01,  4.40173778e+00)
(-8.66912437e-01,  4.41659579e+00)
(-8.66023790e-01,  4.43146924e+00)
(-8.66023790e-01,  4.44676491e+00)
(-8.65143938e-01,  4.46180819e+00)
(-8.64261572e-01,  4.47687601e+00)
(-8.63376690e-01,  4.49196828e+00)
(-8.62489295e-01,  4.50708492e+00)
(-8.61599384e-01,  4.52222583e+00)
(-8.60706959e-01,  4.53739091e+00)
(-8.59812020e-01,  4.55258006e+00)
(-8.58914565e-01,  4.56779320e+00)
(-8.58014597e-01,  4.58303022e+00)
(-8.57112113e-01,  4.59829103e+00)
(-8.56207115e-01,  4.61357553e+00)
(-8.55299603e-01,  4.62888362e+00)
(-8.54389576e-01,  4.64421520e+00)
(-8.53477034e-01,  4.65957017e+00)
(-8.52561977e-01,  4.67494843e+00)
(-8.51644406e-01,  4.69034987e+00)
(-8.50724321e-01,  4.70577441e+00)
(-8.49801720e-01,  4.72122193e+00)
(-8.48876606e-01,  4.73669233e+00)
(-8.47948976e-01,  4.75218552e+00)
(-8.47018832e-01,  4.76770137e+00)
(-8.46086174e-01,  4.78323980e+00)
(-8.45151000e-01,  4.79880069e+00)
(-8.44213312e-01,  4.81438393e+00)
(-8.43273110e-01,  4.82998943e+00)
(-8.42330393e-01,  4.84561708e+00)
(-8.41385161e-01,  4.86126677e+00)
(-8.40437415e-01,  4.87693838e+00)
(-8.39487154e-01,  4.89263182e+00)
(-8.38534379e-01,  4.90834697e+00)
(-8.37579089e-01,  4.92408372e+00)
(-8.36621284e-01,  4.93984197e+00)
(-8.35660965e-01,  4.95562160e+00)
(-8.34698131e-01,  4.97142250e+00)
(-8.33732782e-01,  4.98724457e+00)
(-8.32764919e-01,  5.00308768e+00)
(-8.31794542e-01,  5.01895173e+00)
(-8.30821649e-01,  5.03483661e+00)
(-8.29846242e-01,  5.05074220e+00)
(-8.28868321e-01,  5.06666839e+00)
(-8.27887885e-01,  5.08261506e+00)
(-8.26904934e-01,  5.09858210e+00)
(-8.25919469e-01,  5.11456940e+00)
(-8.24931489e-01,  5.13057684e+00)
(-8.23940995e-01,  5.14660430e+00)
(-8.22947985e-01,  5.16265167e+00)
(-8.21952462e-01,  5.17871883e+00)
(-8.20954423e-01,  5.19480566e+00)
(-8.19953870e-01,  5.21091206e+00)
(-8.18950803e-01,  5.22703789e+00)
(-8.17945221e-01,  5.24318305e+00)
(-8.16937124e-01,  5.25934741e+00)
(-8.15926513e-01,  5.27553085e+00)
(-8.14913387e-01,  5.29173326e+00)
(-8.13897746e-01,  5.30795452e+00)
(-8.12879591e-01,  5.32419451e+00)
(-8.11858921e-01,  5.34045310e+00)
(-8.10835737e-01,  5.35673017e+00)
(-8.09810038e-01,  5.37302562e+00)
(-8.08781825e-01,  5.38933930e+00)
(-8.07751096e-01,  5.40567111e+00)
(-8.06717854e-01,  5.42202093e+00)
(-8.05682096e-01,  5.43838862e+00)
(-8.04643824e-01,  5.45477406e+00)
(-8.03603038e-01,  5.47117714e+00)
(-8.02559737e-01,  5.48759773e+00)
(-8.01513921e-01,  5.50403571e+00)
(-8.00465590e-01,  5.52049096e+00)
(-7.99414745e-01,  5.53696334e+00)
(-7.98361386e-01,  5.55345273e+00)
(-7.97305512e-01,  5.56995902e+00)
(-7.96247123e-01,  5.58648208e+00)
(-7.95186220e-01,  5.60302177e+00)
(-7.94122802e-01,  5.61957799e+00)
(-7.93056869e-01,  5.63615059e+00)
(-7.91988422e-01,  5.65273946e+00)
(-7.90917460e-01,  5.66934446e+00)
(-7.89843984e-01,  5.68596548e+00)
(-7.88767993e-01,  5.70260238e+00)
(-7.87689487e-01,  5.71925504e+00)
(-7.86608467e-01,  5.73592333e+00)
(-7.85524932e-01,  5.75260713e+00)
(-7.84438882e-01,  5.76930630e+00)
(-7.83350318e-01,  5.78602072e+00)
(-7.82259240e-01,  5.80275026e+00)
(-7.81165647e-01,  5.81949479e+00)
(-7.80069539e-01,  5.83625419e+00)
(-7.78970916e-01,  5.85302832e+00)
(-7.77869779e-01,  5.86981705e+00)
(-7.76766128e-01,  5.88662026e+00)
(-7.75659961e-01,  5.90343782e+00)
(-7.74551280e-01,  5.92026960e+00)
(-7.73440085e-01,  5.93711546e+00)
(-7.72326375e-01,  5.95397528e+00)
(-7.71210150e-01,  5.97084893e+00)
(-7.70091411e-01,  5.98773628e+00)
(-7.68970157e-01,  6.00463719e+00)
(-7.67846389e-01,  6.02155154e+00)
(-7.66720106e-01,  6.03847919e+00)
(-7.66720106e-01,  6.03395200e+00)
(-7.65453835e-01,  6.05334028e+00)
(-7.64184864e-01,  6.07273164e+00)
(-7.62913193e-01,  6.09212604e+00)
(-7.61638823e-01,  6.11152344e+00)
(-7.60361752e-01,  6.13092382e+00)
(-7.59081981e-01,  6.15032713e+00)
(-7.57799510e-01,  6.16973333e+00)
(-7.56514339e-01,  6.18914238e+00)
(-7.55226467e-01,  6.20855425e+00)
(-7.53935896e-01,  6.22796887e+00)
(-7.52642625e-01,  6.24738621e+00)
(-7.51346653e-01,  6.26680621e+00)
(-7.50047982e-01,  6.28622883e+00)
(-7.48746611e-01,  6.30565400e+00)
(-7.47442539e-01,  6.32508167e+00)
(-7.46135767e-01,  6.34451179e+00)
(-7.44826296e-01,  6.36394429e+00)
(-7.43514124e-01,  6.38337911e+00)
(-7.42199252e-01,  6.40281618e+00)
(-7.40881680e-01,  6.42225545e+00)
(-7.39561409e-01,  6.44169684e+00)
(-7.38238437e-01,  6.46114028e+00)
(-7.36912765e-01,  6.48058571e+00)
(-7.35584392e-01,  6.50003304e+00)
(-7.34253320e-01,  6.51948221e+00)
(-7.32919548e-01,  6.53893314e+00)
(-7.31583076e-01,  6.55838574e+00)
(-7.30243903e-01,  6.57783994e+00)
(-7.28902031e-01,  6.59729566e+00)
(-7.27557459e-01,  6.61675281e+00)
(-7.26210186e-01,  6.63621131e+00)
(-7.24860213e-01,  6.65567107e+00)
(-7.23507541e-01,  6.67513200e+00)
(-7.22152168e-01,  6.69459401e+00)
(-7.20794095e-01,  6.71405700e+00)
(-7.19433323e-01,  6.73352090e+00)
(-7.18069850e-01,  6.75298559e+00)
(-7.16703677e-01,  6.77245099e+00)
(-7.15334804e-01,  6.79191699e+00)
(-7.13963231e-01,  6.81138350e+00)
(-7.12588957e-01,  6.83085041e+00)
(-7.11211984e-01,  6.85031762e+00)
(-7.09832311e-01,  6.86978502e+00)
(-7.08449938e-01,  6.88925252e+00)
(-7.07064864e-01,  6.90872000e+00)
(-7.05677091e-01,  6.92818735e+00)
(-7.04286617e-01,  6.94765446e+00)
(-7.02893444e-01,  6.96712123e+00)
(-7.01497570e-01,  6.98658753e+00)
(-7.00098996e-01,  7.00605326e+00)
(-6.98697723e-01,  7.02551829e+00)
(-6.97293749e-01,  7.04498251e+00)
(-6.95887075e-01,  7.06444580e+00)
(-6.94477701e-01,  7.08390805e+00)
(-6.93065627e-01,  7.10336912e+00)
(-6.91650853e-01,  7.12282889e+00)
(-6.90233379e-01,  7.14228725e+00)
(-6.88813205e-01,  7.16174406e+00)
(-6.87390331e-01,  7.18119920e+00)
(-6.85964756e-01,  7.20065254e+00)
(-6.84536482e-01,  7.22010395e+00)
(-6.83105507e-01,  7.23955330e+00)
(-6.81671833e-01,  7.25900046e+00)
(-6.80235458e-01,  7.27844529e+00)
(-6.78796384e-01,  7.29788766e+00)
(-6.77354609e-01,  7.31732743e+00)
(-6.75910134e-01,  7.33676447e+00)
(-6.74462960e-01,  7.35619864e+00)
(-6.73013085e-01,  7.37562980e+00)
(-6.71560510e-01,  7.39505780e+00)
(-6.70105235e-01,  7.41448251e+00)
(-6.68647260e-01,  7.43390377e+00)
(-6.67186585e-01,  7.45332146e+00)
(-6.65723210e-01,  7.47273542e+00)
(-6.64257134e-01,  7.49214550e+00)
(-6.62788359e-01,  7.51155156e+00)
(-6.61316884e-01,  7.53095345e+00)
(-6.59842708e-01,  7.55035102e+00)
(-6.58365833e-01,  7.56974411e+00)
(-6.56886257e-01,  7.58913258e+00)
(-6.55403982e-01,  7.60851627e+00)
(-6.53919006e-01,  7.62789502e+00)
(-6.52431330e-01,  7.64726869e+00)
(-6.50940954e-01,  7.66663710e+00)
(-6.49447879e-01,  7.68600012e+00)
(-6.47952103e-01,  7.70535756e+00)
(-6.46453627e-01,  7.72470929e+00)
(-6.44952451e-01,  7.74405513e+00)
(-6.43448575e-01,  7.76339492e+00)
(-6.41941999e-01,  7.78272850e+00)
(-6.40432722e-01,  7.80205571e+00)
(-6.38920746e-01,  7.82137637e+00)
(-6.37406070e-01,  7.84069033e+00)
(-6.35888693e-01,  7.85999742e+00)
(-6.34368617e-01,  7.87929746e+00)
(-6.32845840e-01,  7.89859029e+00)
(-6.31320364e-01,  7.91787574e+00)
(-6.29792187e-01,  7.93715363e+00)
(-6.28261310e-01,  7.95107805e+00)
(-6.28261310e-01,  7.95642380e+00)
(-6.26859739e-01,  7.96897940e+00)
(-6.25456374e-01,  7.98686061e+00)
(-6.24051215e-01,  8.00472172e+00)
(-6.22644263e-01,  8.02256273e+00)
(-6.21235518e-01,  8.04038366e+00)
(-6.19824980e-01,  8.05818451e+00)
(-6.18412648e-01,  8.07596530e+00)
(-6.16998522e-01,  8.09372602e+00)
(-6.15582603e-01,  8.11146670e+00)
(-6.14164891e-01,  8.12918732e+00)
(-6.12745386e-01,  8.14688790e+00)
(-6.11324087e-01,  8.16456842e+00)
(-6.09900995e-01,  8.18222890e+00)
(-6.08476109e-01,  8.19986932e+00)
(-6.07049430e-01,  8.21748968e+00)
(-6.05620958e-01,  8.23508997e+00)
(-6.04190692e-01,  8.25267018e+00)
(-6.02758633e-01,  8.27023031e+00)
(-6.01324780e-01,  8.28777034e+00)
(-5.99889134e-01,  8.30529026e+00)
(-5.98451695e-01,  8.32279006e+00)
(-5.97012462e-01,  8.34026970e+00)
(-5.95571436e-01,  8.35772919e+00)
(-5.94128617e-01,  8.37516849e+00)
(-5.92684004e-01,  8.39258759e+00)
(-5.91237598e-01,  8.40998646e+00)
(-5.89789398e-01,  8.42736508e+00)
(-5.88339405e-01,  8.44472342e+00)
(-5.86887619e-01,  8.46206145e+00)
(-5.85434039e-01,  8.47937915e+00)
(-5.83978666e-01,  8.49667648e+00)
(-5.82521500e-01,  8.51395341e+00)
(-5.81062540e-01,  8.53120991e+00)
(-5.79601787e-01,  8.54844595e+00)
(-5.78139240e-01,  8.56566147e+00)
(-5.76674900e-01,  8.58285646e+00)
(-5.75208767e-01,  8.60003086e+00)
(-5.73740840e-01,  8.61718463e+00)
(-5.72271120e-01,  8.63431774e+00)
(-5.70799606e-01,  8.65143014e+00)
(-5.69326300e-01,  8.66852179e+00)
(-5.67851199e-01,  8.68559263e+00)
(-5.66374306e-01,  8.70264262e+00)
(-5.64895619e-01,  8.71967171e+00)
(-5.63415138e-01,  8.73667984e+00)
(-5.61932864e-01,  8.75366698e+00)
(-5.60448797e-01,  8.77063305e+00)
(-5.58962937e-01,  8.78757802e+00)
(-5.57475283e-01,  8.80450181e+00)
(-5.55985835e-01,  8.82140438e+00)
(-5.54494595e-01,  8.83828566e+00)
(-5.53001561e-01,  8.85514560e+00)
(-5.51506733e-01,  8.87198412e+00)
(-5.50010112e-01,  8.88880118e+00)
(-5.48511698e-01,  8.90559670e+00)
(-5.47011491e-01,  8.92237062e+00)
(-5.45509490e-01,  8.93912287e+00)
(-5.44005695e-01,  8.95585339e+00)
(-5.42500108e-01,  8.97256209e+00)
(-5.40992727e-01,  8.98924893e+00)
(-5.39483552e-01,  9.00591381e+00)
(-5.37972584e-01,  9.02255667e+00)
(-5.36459823e-01,  9.03917744e+00)
(-5.34945268e-01,  9.05577604e+00)
(-5.33428920e-01,  9.07235238e+00)
(-5.31910779e-01,  9.08890640e+00)
(-5.30390844e-01,  9.10543801e+00)
(-5.28869116e-01,  9.12194714e+00)
(-5.27345595e-01,  9.13843370e+00)
(-5.25820280e-01,  9.15489760e+00)
(-5.24293171e-01,  9.17133877e+00)
(-5.22764270e-01,  9.18775711e+00)
(-5.21233575e-01,  9.20415255e+00)
(-5.19701086e-01,  9.22052500e+00)
(-5.18166805e-01,  9.23687435e+00)
(-5.16630729e-01,  9.25320053e+00)
(-5.15092861e-01,  9.26950345e+00)
(-5.13553199e-01,  9.28578301e+00)
(-5.12011744e-01,  9.30203911e+00)
(-5.10468495e-01,  9.31827167e+00)
(-5.08923453e-01,  9.33448058e+00)
(-5.07376617e-01,  9.35066576e+00)
(-5.05827989e-01,  9.36682709e+00)
(-5.04277566e-01,  9.38296449e+00)
(-5.02725351e-01,  9.39907785e+00)
(-5.01171342e-01,  9.41516707e+00)
(-4.99615539e-01,  9.43123204e+00)
(-4.98057944e-01,  9.44727267e+00)
(-4.96498555e-01,  9.46328885e+00)
(-4.94937372e-01,  9.47928047e+00)
(-4.93374396e-01,  9.49524743e+00)
(-4.91809627e-01,  9.51118962e+00)
(-4.90243064e-01,  9.52710692e+00)
(-4.88674708e-01,  9.54299923e+00)
(-4.87104559e-01,  9.55886644e+00)
(-4.85532616e-01,  9.57470843e+00)
(-4.83958880e-01,  9.59052509e+00)
(-4.82383351e-01,  9.60631631e+00)
(-4.80806028e-01,  9.61439533e+00)
(-4.80806028e-01,  9.62208197e+00)
(-4.79281512e-01,  9.62976717e+00)
(-4.77755784e-01,  9.64509840e+00)
(-4.76228843e-01,  9.66038905e+00)
(-4.74700689e-01,  9.67563917e+00)
(-4.73171321e-01,  9.69084881e+00)
(-4.71640741e-01,  9.70601799e+00)
(-4.70108947e-01,  9.72114676e+00)
(-4.68575940e-01,  9.73623515e+00)
(-4.67041721e-01,  9.75128319e+00)
(-4.65506288e-01,  9.76629093e+00)
(-4.63969642e-01,  9.78125838e+00)
(-4.62431783e-01,  9.79618559e+00)
(-4.60892711e-01,  9.81107256e+00)
(-4.59352426e-01,  9.82591934e+00)
(-4.57810928e-01,  9.84072594e+00)
(-4.56268217e-01,  9.85549239e+00)
(-4.54724293e-01,  9.87021870e+00)
(-4.53179156e-01,  9.88490489e+00)
(-4.51632805e-01,  9.89955099e+00)
(-4.50085242e-01,  9.91415701e+00)
(-4.48536466e-01,  9.92872295e+00)
(-4.46986476e-01,  9.94324884e+00)
(-4.45435273e-01,  9.95773468e+00)
(-4.43882858e-01,  9.97218049e+00)
(-4.42329229e-01,  9.98658626e+00)
(-4.40774387e-01,  1.00009520e+01)
(-4.39218333e-01,  1.00152777e+01)
(-4.37661065e-01,  1.00295634e+01)
(-4.36102584e-01,  1.00438091e+01)
(-4.34542890e-01,  1.00580148e+01)
(-4.32981983e-01,  1.00721805e+01)
(-4.31419862e-01,  1.00863061e+01)
(-4.29856529e-01,  1.01003917e+01)
(-4.28291983e-01,  1.01144373e+01)
(-4.26726223e-01,  1.01284428e+01)
(-4.25159251e-01,  1.01424083e+01)
(-4.23591066e-01,  1.01563337e+01)
(-4.22021667e-01,  1.01702190e+01)
(-4.20451055e-01,  1.01840643e+01)
(-4.18879231e-01,  1.01978694e+01)
(-4.17306193e-01,  1.02116344e+01)
(-4.15731942e-01,  1.02253593e+01)
(-4.14156478e-01,  1.02390440e+01)
(-4.12579801e-01,  1.02526885e+01)
(-4.11001911e-01,  1.02662928e+01)
(-4.09422808e-01,  1.02798569e+01)
(-4.07842492e-01,  1.02933808e+01)
(-4.06260963e-01,  1.03068643e+01)
(-4.04678221e-01,  1.03203076e+01)
(-4.03094265e-01,  1.03337105e+01)
(-4.01509097e-01,  1.03470730e+01)
(-3.99922716e-01,  1.03603951e+01)
(-3.98335121e-01,  1.03736768e+01)
(-3.96746314e-01,  1.03869180e+01)
(-3.95156293e-01,  1.04001187e+01)
(-3.93565059e-01,  1.04132788e+01)
(-3.91972612e-01,  1.04263983e+01)
(-3.90378953e-01,  1.04394773e+01)
(-3.88784080e-01,  1.04525155e+01)
(-3.87187994e-01,  1.04655130e+01)
(-3.85590695e-01,  1.04784698e+01)
(-3.83992183e-01,  1.04913857e+01)
(-3.82392457e-01,  1.05042608e+01)
(-3.80791519e-01,  1.05170950e+01)
(-3.79189368e-01,  1.05298882e+01)
(-3.77586004e-01,  1.05426404e+01)
(-3.75981426e-01,  1.05553516e+01)
(-3.74375636e-01,  1.05680216e+01)
(-3.72768632e-01,  1.05806504e+01)
(-3.71160416e-01,  1.05932381e+01)
(-3.69550986e-01,  1.06057844e+01)
(-3.67940343e-01,  1.06182894e+01)
(-3.66328487e-01,  1.06307529e+01)
(-3.64715418e-01,  1.06431750e+01)
(-3.63101137e-01,  1.06555556e+01)
(-3.61485642e-01,  1.06678946e+01)
(-3.59868933e-01,  1.06801918e+01)
(-3.58251012e-01,  1.06924474e+01)
(-3.56631878e-01,  1.07046611e+01)
(-3.55011531e-01,  1.07168330e+01)
(-3.53389971e-01,  1.07289629e+01)
(-3.51767197e-01,  1.07410508e+01)
(-3.50143211e-01,  1.07530966e+01)
(-3.48518011e-01,  1.07651003e+01)
(-3.46891599e-01,  1.07770617e+01)
(-3.45263973e-01,  1.07889807e+01)
(-3.43635134e-01,  1.08008574e+01)
(-3.42005083e-01,  1.08126916e+01)
(-3.40373818e-01,  1.08244832e+01)
(-3.38741340e-01,  1.08362322e+01)
(-3.37107649e-01,  1.08479384e+01)
(-3.35472745e-01,  1.08596018e+01)
(-3.33836628e-01,  1.08712223e+01)
(-3.32199298e-01,  1.08827998e+01)
(-3.30560754e-01,  1.08943343e+01)
(-3.28920998e-01,  1.09058255e+01)
(-3.27280029e-01,  1.09172735e+01)
(-3.25637846e-01,  1.09286782e+01)
(-3.23994451e-01,  1.09400394e+01)
(-3.23994451e-01,  1.09342675e+01)
(-3.22386596e-01,  1.09454618e+01)
(-3.20778042e-01,  1.09566015e+01)
(-3.19168789e-01,  1.09676867e+01)
(-3.17558836e-01,  1.09787175e+01)
(-3.15948184e-01,  1.09896939e+01)
(-3.14336832e-01,  1.10006160e+01)
(-3.12724781e-01,  1.10114837e+01)
(-3.11112030e-01,  1.10222972e+01)
(-3.09498580e-01,  1.10330564e+01)
(-3.07884431e-01,  1.10437615e+01)
(-3.06269582e-01,  1.10544125e+01)
(-3.04654033e-01,  1.10650094e+01)
(-3.03037785e-01,  1.10755522e+01)
(-3.01420838e-01,  1.10860410e+01)
(-2.99803191e-01,  1.10964758e+01)
(-2.98184845e-01,  1.11068566e+01)
(-2.96565799e-01,  1.11171835e+01)
(-2.94946054e-01,  1.11274566e+01)
(-2.93325610e-01,  1.11376757e+01)
(-2.91704466e-01,  1.11478410e+01)
(-2.90082622e-01,  1.11579525e+01)
(-2.88460079e-01,  1.11680101e+01)
(-2.86836837e-01,  1.11780140e+01)
(-2.85212895e-01,  1.11879641e+01)
(-2.83588254e-01,  1.11978605e+01)
(-2.81962913e-01,  1.12077032e+01)
(-2.80336873e-01,  1.12174921e+01)
(-2.78710133e-01,  1.12272273e+01)
(-2.77082694e-01,  1.12369088e+01)
(-2.75454556e-01,  1.12465367e+01)
(-2.73825718e-01,  1.12561108e+01)
(-2.72196181e-01,  1.12656313e+01)
(-2.70565944e-01,  1.12750981e+01)
(-2.68935008e-01,  1.12845113e+01)
(-2.67303372e-01,  1.12938708e+01)
(-2.65671037e-01,  1.13031766e+01)
(-2.64038002e-01,  1.13124288e+01)
(-2.62404268e-01,  1.13216272e+01)
(-2.60769834e-01,  1.13307721e+01)
(-2.59134701e-01,  1.13398632e+01)
(-2.57498869e-01,  1.13489006e+01)
(-2.55862337e-01,  1.13578844e+01)
(-2.54225106e-01,  1.13668144e+01)
(-2.52587175e-01,  1.13756907e+01)
(-2.50948545e-01,  1.13845133e+01)
(-2.49309215e-01,  1.13932821e+01)
(-2.47669186e-01,  1.14019971e+01)
(-2.46028458e-01,  1.14106584e+01)
(-2.44387030e-01,  1.14192658e+01)
(-2.42744902e-01,  1.14278194e+01)
(-2.41102075e-01,  1.14363192e+01)
(-2.39458549e-01,  1.14447651e+01)
(-2.37814323e-01,  1.14531570e+01)
(-2.36169398e-01,  1.14614951e+01)
(-2.34523773e-01,  1.14697792e+01)
(-2.32877449e-01,  1.14780093e+01)
(-2.31230425e-01,  1.14861854e+01)
(-2.29582702e-01,  1.14943074e+01)
(-2.27934280e-01,  1.15023753e+01)
(-2.26285158e-01,  1.15103891e+01)
(-2.24635337e-01,  1.15183487e+01)
(-2.22984816e-01,  1.15262542e+01)
(-2.21333596e-01,  1.15341054e+01)
(-2.19681676e-01,  1.15419023e+01)
(-2.18029057e-01,  1.15496448e+01)
(-2.16375738e-01,  1.15573330e+01)
(-2.14721720e-01,  1.15649668e+01)
(-2.13067003e-01,  1.15725461e+01)
(-2.11411586e-01,  1.15800709e+01)
(-2.09755469e-01,  1.15875411e+01)
(-2.08098653e-01,  1.15949567e+01)
(-2.06441138e-01,  1.16023176e+01)
(-2.04782923e-01,  1.16096238e+01)
(-2.03124009e-01,  1.16168752e+01)
(-2.01464395e-01,  1.16240717e+01)
(-1.99804082e-01,  1.16312134e+01)
(-1.98143070e-01,  1.16383000e+01)
(-1.96481358e-01,  1.16453317e+01)
(-1.94818946e-01,  1.16523082e+01)
(-1.93155836e-01,  1.16592296e+01)
(-1.91492025e-01,  1.16660958e+01)
(-1.89827515e-01,  1.16729067e+01)
(-1.88162306e-01,  1.16796622e+01)
(-1.86496398e-01,  1.16863623e+01)
(-1.84829789e-01,  1.16930069e+01)
(-1.83162482e-01,  1.16995959e+01)
(-1.81494475e-01,  1.17061292e+01)
(-1.79825768e-01,  1.17126069e+01)
(-1.78156363e-01,  1.17190287e+01)
(-1.76486257e-01,  1.17253946e+01)
(-1.74815452e-01,  1.17317046e+01)
(-1.73143948e-01,  1.17379585e+01)
(-1.71471744e-01,  1.17441563e+01)
(-1.69798841e-01,  1.17502978e+01)
(-1.68125239e-01,  1.17563831e+01)
(-1.66450937e-01,  1.17624119e+01)
(-1.64775935e-01,  1.17683843e+01)
(-1.63100234e-01,  1.17743001e+01)
(-1.61423834e-01,  1.17771211e+01)
(-1.61423834e-01,  1.17801592e+01)
(-1.59803927e-01,  1.17827850e+01)
(-1.58183802e-01,  1.17883896e+01)
(-1.56563461e-01,  1.17939349e+01)
(-1.54942902e-01,  1.17994211e+01)
(-1.53322127e-01,  1.18048483e+01)
(-1.51701134e-01,  1.18102164e+01)
(-1.50079924e-01,  1.18155257e+01)
(-1.48458498e-01,  1.18207762e+01)
(-1.46836854e-01,  1.18259679e+01)
(-1.45214993e-01,  1.18311010e+01)
(-1.43592915e-01,  1.18361755e+01)
(-1.41970620e-01,  1.18411916e+01)
(-1.40348108e-01,  1.18461492e+01)
(-1.38725378e-01,  1.18510484e+01)
(-1.37102432e-01,  1.18558894e+01)
(-1.35479269e-01,  1.18606722e+01)
(-1.33855888e-01,  1.18653968e+01)
(-1.32232291e-01,  1.18700633e+01)
(-1.30608476e-01,  1.18746719e+01)
(-1.28984445e-01,  1.18792225e+01)
(-1.27360196e-01,  1.18837152e+01)
(-1.25735730e-01,  1.18881501e+01)
(-1.24111047e-01,  1.18925272e+01)
(-1.22486147e-01,  1.18968467e+01)
(-1.20861030e-01,  1.19011085e+01)
(-1.19235696e-01,  1.19053127e+01)
(-1.17610145e-01,  1.19094593e+01)
(-1.15984377e-01,  1.19135485e+01)
(-1.14358392e-01,  1.19175803e+01)
(-1.12732189e-01,  1.19215546e+01)
(-1.11105770e-01,  1.19254717e+01)
(-1.09479133e-01,  1.19293314e+01)
(-1.07852280e-01,  1.19331339e+01)
(-1.06225209e-01,  1.19368793e+01)
(-1.04597921e-01,  1.19405674e+01)
(-1.02970417e-01,  1.19441985e+01)
(-1.01342695e-01,  1.19477724e+01)
(-9.97147559e-02,  1.19512894e+01)
(-9.80865999e-02,  1.19547493e+01)
(-9.64582268e-02,  1.19581523e+01)
(-9.48296367e-02,  1.19614984e+01)
(-9.32008295e-02,  1.19647876e+01)
(-9.15718052e-02,  1.19680199e+01)
(-8.99425638e-02,  1.19711954e+01)
(-8.83131054e-02,  1.19743141e+01)
(-8.66834299e-02,  1.19773760e+01)
(-8.50535374e-02,  1.19803812e+01)
(-8.34234277e-02,  1.19833296e+01)
(-8.17931010e-02,  1.19862214e+01)
(-8.01625572e-02,  1.19890565e+01)
(-7.85317964e-02,  1.19918349e+01)
(-7.69008185e-02,  1.19945567e+01)
(-7.52696235e-02,  1.19972219e+01)
(-7.36382114e-02,  1.19998305e+01)
(-7.20065823e-02,  1.20023825e+01)
(-7.03747361e-02,  1.20048779e+01)
(-6.87426728e-02,  1.20073168e+01)
(-6.71103925e-02,  1.20096991e+01)
(-6.54778951e-02,  1.20120249e+01)
(-6.38451806e-02,  1.20142942e+01)
(-6.22122490e-02,  1.20165070e+01)
(-6.05791004e-02,  1.20186632e+01)
(-5.89457347e-02,  1.20207630e+01)
(-5.73121519e-02,  1.20228062e+01)
(-5.56783521e-02,  1.20247930e+01)
(-5.40443351e-02,  1.20267232e+01)
(-5.24101012e-02,  1.20285970e+01)
(-5.07756501e-02,  1.20304143e+01)
(-4.91409820e-02,  1.20321750e+01)
(-4.75060968e-02,  1.20338793e+01)
(-4.58709945e-02,  1.20355270e+01)
(-4.42356752e-02,  1.20371183e+01)
(-4.26001387e-02,  1.20386529e+01)
(-4.09643853e-02,  1.20401311e+01)
(-3.93284147e-02,  1.20415527e+01)
(-3.76922271e-02,  1.20429178e+01)
(-3.60558224e-02,  1.20442263e+01)
(-3.44192006e-02,  1.20454782e+01)
(-3.27823618e-02,  1.20466735e+01)
(-3.11453059e-02,  1.20478122e+01)
(-2.95080329e-02,  1.20488942e+01)
(-2.78705428e-02,  1.20499196e+01)
(-2.62328357e-02,  1.20508883e+01)
(-2.45949115e-02,  1.20518003e+01)
(-2.29567702e-02,  1.20526555e+01)
(-2.13184119e-02,  1.20534540e+01)
(-1.96798365e-02,  1.20541958e+01)
(-1.80410440e-02,  1.20548807e+01)
(-1.64020344e-02,  1.20555088e+01)
(-1.47628078e-02,  1.20560800e+01)
(-1.31233641e-02,  1.20565943e+01)
(-1.14837034e-02,  1.20570517e+01)
(-9.84382552e-03,  1.20574522e+01)
(-8.20373061e-03,  1.20577956e+01)
(-6.56341863e-03,  1.20580820e+01)
(-4.92288958e-03,  1.20583113e+01)
(-3.28214346e-03,  1.20584835e+01)
(-1.64118026e-03,  1.20585985e+01)
(-2.53326654e-21,  1.20586508e+01)
(-2.53326654e-21,  1.20586563e+01)
( 1.56508719e-03,  1.20587632e+01)
( 3.12998599e-03,  1.20588201e+01)
( 4.69469640e-03,  1.20588217e+01)
( 6.25921841e-03,  1.20587680e+01)
( 7.82355204e-03,  1.20586590e+01)
( 9.38769727e-03,  1.20584948e+01)
( 1.09516541e-02,  1.20582754e+01)
( 1.25154226e-02,  1.20580009e+01)
( 1.40790026e-02,  1.20576713e+01)
( 1.56423943e-02,  1.20572867e+01)
( 1.72055976e-02,  1.20568472e+01)
( 1.87686124e-02,  1.20563526e+01)
( 2.03314389e-02,  1.20558032e+01)
( 2.18940770e-02,  1.20551990e+01)
( 2.34565267e-02,  1.20545399e+01)
( 2.50187881e-02,  1.20538260e+01)
( 2.65808610e-02,  1.20530574e+01)
( 2.81427455e-02,  1.20522341e+01)
( 2.97044417e-02,  1.20513561e+01)
( 3.12659494e-02,  1.20504235e+01)
( 3.28272688e-02,  1.20494363e+01)
( 3.43883997e-02,  1.20483945e+01)
( 3.59493423e-02,  1.20472982e+01)
( 3.75100965e-02,  1.20461473e+01)
( 3.90706623e-02,  1.20449420e+01)
( 4.06310397e-02,  1.20436822e+01)
( 4.21912287e-02,  1.20423680e+01)
( 4.37512293e-02,  1.20409994e+01)
( 4.53110416e-02,  1.20395764e+01)
( 4.68706654e-02,  1.20380990e+01)
( 4.84301008e-02,  1.20365673e+01)
( 4.99893479e-02,  1.20349813e+01)
( 5.15484065e-02,  1.20333410e+01)
( 5.31072768e-02,  1.20316464e+01)
( 5.46659587e-02,  1.20298975e+01)
( 5.62244522e-02,  1.20280943e+01)
( 5.77827573e-02,  1.20262369e+01)
( 5.93408740e-02,  1.20243253e+01)
( 6.08988023e-02,  1.20223595e+01)
( 6.24565422e-02,  1.20203394e+01)
( 6.40140937e-02,  1.20182652e+01)
( 6.55714569e-02,  1.20161368e+01)
( 6.71286316e-02,  1.20139541e+01)
( 6.86856180e-02,  1.20117173e+01)
( 7.02424159e-02,  1.20094264e+01)
( 7.17990255e-02,  1.20070812e+01)
( 7.33554467e-02,  1.20046819e+01)
( 7.49116795e-02,  1.20022284e+01)
( 7.64677239e-02,  1.19997207e+01)
( 7.80235799e-02,  1.19971589e+01)
( 7.95792475e-02,  1.19945429e+01)
( 8.11347267e-02,  1.19918727e+01)
( 8.26900175e-02,  1.19891483e+01)
( 8.42451200e-02,  1.19863697e+01)
( 8.58000340e-02,  1.19835370e+01)
( 8.73547597e-02,  1.19806500e+01)
( 8.89092969e-02,  1.19777088e+01)
( 9.04636458e-02,  1.19747133e+01)
( 9.20178063e-02,  1.19716637e+01)
( 9.35717784e-02,  1.19685597e+01)
( 9.51255621e-02,  1.19654015e+01)
( 9.66791574e-02,  1.19621890e+01)
( 9.82325643e-02,  1.19589222e+01)
( 9.97857828e-02,  1.19556011e+01)
( 1.01338813e-01,  1.19522256e+01)
( 1.02891655e-01,  1.19487958e+01)
( 1.04444308e-01,  1.19453115e+01)
( 1.05996773e-01,  1.19417729e+01)
( 1.07549050e-01,  1.19381798e+01)
( 1.09101138e-01,  1.19345323e+01)
( 1.10653037e-01,  1.19308302e+01)
( 1.12204749e-01,  1.19270737e+01)
( 1.13756272e-01,  1.19232626e+01)
( 1.15307606e-01,  1.19193969e+01)
( 1.16858753e-01,  1.19154766e+01)
( 1.18409711e-01,  1.19115017e+01)
( 1.19960480e-01,  1.19074721e+01)
( 1.21511061e-01,  1.19033877e+01)
( 1.23061454e-01,  1.18992487e+01)
( 1.24611658e-01,  1.18950548e+01)
( 1.26161674e-01,  1.18908061e+01)
( 1.27711501e-01,  1.18865025e+01)
( 1.29261140e-01,  1.18821440e+01)
( 1.30810591e-01,  1.18777306e+01)
( 1.32359853e-01,  1.18732621e+01)
( 1.33908927e-01,  1.18687386e+01)
( 1.35457813e-01,  1.18641601e+01)
( 1.37006510e-01,  1.18595263e+01)
( 1.38555019e-01,  1.18548374e+01)
( 1.40103339e-01,  1.18500932e+01)
( 1.41651471e-01,  1.18452938e+01)
( 1.43199414e-01,  1.18404390e+01)
( 1.44747170e-01,  1.18355288e+01)
( 1.46294736e-01,  1.18305631e+01)
( 1.47842115e-01,  1.18255419e+01)
( 1.49389305e-01,  1.18204651e+01)
( 1.50936306e-01,  1.18153327e+01)
( 1.52483120e-01,  1.18101446e+01)
( 1.54029744e-01,  1.18106075e+01)
( 1.54029744e-01,  1.18049007e+01)
( 1.55477480e-01,  1.18056992e+01)
( 1.56924734e-01,  1.18007488e+01)
( 1.58371506e-01,  1.17957561e+01)
( 1.59817797e-01,  1.17907214e+01)
( 1.61263606e-01,  1.17856446e+01)
( 1.62708934e-01,  1.17805259e+01)
( 1.64153780e-01,  1.17753652e+01)
( 1.65598145e-01,  1.17701626e+01)
( 1.67042028e-01,  1.17649183e+01)
( 1.68485429e-01,  1.17596321e+01)
( 1.69928349e-01,  1.17543043e+01)
( 1.71370787e-01,  1.17489348e+01)
( 1.72812744e-01,  1.17435237e+01)
( 1.74254219e-01,  1.17380710e+01)
( 1.75695212e-01,  1.17325768e+01)
( 1.77135724e-01,  1.17270412e+01)
( 1.78575755e-01,  1.17214641e+01)
( 1.80015303e-01,  1.17158457e+01)
( 1.81454371e-01,  1.17101860e+01)
( 1.82892956e-01,  1.17044850e+01)
( 1.84331060e-01,  1.16987427e+01)
( 1.85768683e-01,  1.16929593e+01)
( 1.87205824e-01,  1.16871348e+01)
( 1.88642483e-01,  1.16812691e+01)
( 1.90078661e-01,  1.16753624e+01)
( 1.91514357e-01,  1.16694146e+01)
( 1.92949571e-01,  1.16634259e+01)
( 1.94384305e-01,  1.16573962e+01)
( 1.95818556e-01,  1.16513257e+01)
( 1.97252326e-01,  1.16452142e+01)
( 1.98685614e-01,  1.16390619e+01)
( 2.00118421e-01,  1.16328688e+01)
( 2.01550746e-01,  1.16266350e+01)
( 2.02982590e-01,  1.16203604e+01)
( 2.04413952e-01,  1.16140451e+01)
( 2.05844832e-01,  1.16076891e+01)
( 2.07275231e-01,  1.16012924e+01)
( 2.08705148e-01,  1.15948552e+01)
( 2.10134584e-01,  1.15883773e+01)
( 2.11563538e-01,  1.15818589e+01)
( 2.12992011e-01,  1.15753000e+01)
( 2.14420002e-01,  1.15687005e+01)
( 2.15847511e-01,  1.15620606e+01)
( 2.17274539e-01,  1.15553802e+01)
( 2.18701085e-01,  1.15486593e+01)
( 2.20127150e-01,  1.15418980e+01)
( 2.21552733e-01,  1.15350963e+01)
( 2.22977835e-01,  1.15282542e+01)
( 2.24402455e-01,  1.15213718e+01)
( 2.25826593e-01,  1.15144490e+01)
( 2.27250250e-01,  1.15074859e+01)
( 2.28673425e-01,  1.15004824e+01)
( 2.30096119e-01,  1.14934387e+01)
( 2.31518331e-01,  1.14863546e+01)
( 2.32940061e-01,  1.14792303e+01)
( 2.34361310e-01,  1.14720657e+01)
( 2.35782078e-01,  1.14648609e+01)
( 2.37202364e-01,  1.14576158e+01)
( 2.38622168e-01,  1.14503305e+01)
( 2.40041491e-01,  1.14430049e+01)
( 2.41460332e-01,  1.14356392e+01)
( 2.42878691e-01,  1.14282332e+01)
( 2.44296569e-01,  1.14207870e+01)
( 2.45713965e-01,  1.14133006e+01)
( 2.47130880e-01,  1.14057740e+01)
( 2.48547313e-01,  1.13982071e+01)
( 2.49963265e-01,  1.13906001e+01)
( 2.51378735e-01,  1.13829529e+01)
( 2.52793724e-01,  1.13752655e+01)
( 2.54208231e-01,  1.13675379e+01)
( 2.55622256e-01,  1.13597700e+01)
( 2.57035800e-01,  1.13519620e+01)
( 2.58448862e-01,  1.13441137e+01)
( 2.59861442e-01,  1.13362253e+01)
( 2.61273541e-01,  1.13282965e+01)
( 2.62685159e-01,  1.13203276e+01)
( 2.64096295e-01,  1.13123184e+01)
( 2.65506949e-01,  1.13042690e+01)
( 2.66917122e-01,  1.12961792e+01)
( 2.68326813e-01,  1.12880493e+01)
( 2.69736023e-01,  1.12798790e+01)
( 2.71144751e-01,  1.12716684e+01)
( 2.72552997e-01,  1.12634175e+01)
( 2.73960762e-01,  1.12551262e+01)
( 2.75368045e-01,  1.12467946e+01)
( 2.76774847e-01,  1.12384227e+01)
( 2.78181167e-01,  1.12300103e+01)
( 2.79587006e-01,  1.12215575e+01)
( 2.80992363e-01,  1.12130643e+01)
( 2.82397238e-01,  1.12045307e+01)
( 2.83801632e-01,  1.11959565e+01)
( 2.85205544e-01,  1.11873419e+01)
( 2.86608975e-01,  1.11786868e+01)
( 2.88011924e-01,  1.11699911e+01)
( 2.89414392e-01,  1.11612548e+01)
( 2.90816378e-01,  1.11524779e+01)
( 2.92217882e-01,  1.11436603e+01)
( 2.93618905e-01,  1.11348021e+01)
( 2.95019446e-01,  1.11338089e+01)
( 2.95019446e-01,  1.11259032e+01)
( 2.96582326e-01,  1.11238531e+01)
( 2.98144216e-01,  1.11138570e+01)
( 2.99705118e-01,  1.11038205e+01)
( 3.01265030e-01,  1.10937438e+01)
( 3.02823954e-01,  1.10836268e+01)
( 3.04381888e-01,  1.10734698e+01)
( 3.05938834e-01,  1.10632728e+01)
( 3.07494790e-01,  1.10530358e+01)
( 3.09049758e-01,  1.10427590e+01)
( 3.10603736e-01,  1.10324423e+01)
( 3.12156726e-01,  1.10220860e+01)
( 3.13708727e-01,  1.10116899e+01)
( 3.15259738e-01,  1.10012543e+01)
( 3.16809761e-01,  1.09907791e+01)
( 3.18358795e-01,  1.09802645e+01)
( 3.19906839e-01,  1.09697105e+01)
( 3.21453895e-01,  1.09591172e+01)
( 3.22999962e-01,  1.09484846e+01)
( 3.24545040e-01,  1.09378128e+01)
( 3.26089128e-01,  1.09271018e+01)
( 3.27632228e-01,  1.09163518e+01)
( 3.29174339e-01,  1.09055628e+01)
( 3.30715461e-01,  1.08947348e+01)
( 3.32255594e-01,  1.08838679e+01)
( 3.33794738e-01,  1.08729622e+01)
( 3.35332892e-01,  1.08620176e+01)
( 3.36870058e-01,  1.08510344e+01)
( 3.38406235e-01,  1.08400124e+01)
( 3.39941423e-01,  1.08289518e+01)
( 3.41475622e-01,  1.08178526e+01)
( 3.43008832e-01,  1.08067149e+01)
( 3.44541053e-01,  1.07955387e+01)
( 3.46072285e-01,  1.07843241e+01)
( 3.47602528e-01,  1.07730710e+01)
( 3.49131782e-01,  1.07617797e+01)
( 3.50660047e-01,  1.07504500e+01)
( 3.52187323e-01,  1.07390820e+01)
( 3.53713611e-01,  1.07276759e+01)
( 3.55238909e-01,  1.07162315e+01)
( 3.56763218e-01,  1.07047491e+01)
( 3.58286538e-01,  1.06932285e+01)
( 3.59808869e-01,  1.06816699e+01)
( 3.61330211e-01,  1.06700732e+01)
( 3.62850565e-01,  1.06584385e+01)
( 3.64369929e-01,  1.06467659e+01)
( 3.65888304e-01,  1.06350554e+01)
( 3.67405690e-01,  1.06233070e+01)
( 3.68922088e-01,  1.06115207e+01)
( 3.70437496e-01,  1.05996966e+01)
( 3.71951915e-01,  1.05878346e+01)
( 3.73465346e-01,  1.05759349e+01)
( 3.74977787e-01,  1.05639975e+01)
( 3.76489239e-01,  1.05520223e+01)
( 3.77999703e-01,  1.05400094e+01)
( 3.79509177e-01,  1.05279588e+01)
( 3.81017663e-01,  1.05158706e+01)
( 3.82525159e-01,  1.05037447e+01)
( 3.84031666e-01,  1.04915812e+01)
( 3.85537185e-01,  1.04793801e+01)
( 3.87041714e-01,  1.04671414e+01)
( 3.88545255e-01,  1.04548652e+01)
( 3.90047806e-01,  1.04425513e+01)
( 3.91549369e-01,  1.04302000e+01)
( 3.93049943e-01,  1.04178111e+01)
( 3.94549527e-01,  1.04053846e+01)
( 3.96048123e-01,  1.03929207e+01)
( 3.97545729e-01,  1.03804192e+01)
( 3.99042347e-01,  1.03678803e+01)
( 4.00537976e-01,  1.03553038e+01)
( 4.02032615e-01,  1.03426899e+01)
( 4.03526266e-01,  1.03300384e+01)
( 4.05018928e-01,  1.03173495e+01)
( 4.06510601e-01,  1.03046231e+01)
( 4.08001284e-01,  1.02918592e+01)
( 4.09490979e-01,  1.02790578e+01)
( 4.10979685e-01,  1.02662189e+01)
( 4.12467402e-01,  1.02533425e+01)
( 4.13954130e-01,  1.02404286e+01)
( 4.15439868e-01,  1.02274772e+01)
( 4.16924618e-01,  1.02144883e+01)
( 4.18408379e-01,  1.02014618e+01)
( 4.19891151e-01,  1.01883978e+01)
( 4.21372934e-01,  1.01752962e+01)
( 4.22853728e-01,  1.01621571e+01)
( 4.24333533e-01,  1.01489804e+01)
( 4.25812349e-01,  1.01357661e+01)
( 4.27290176e-01,  1.01225141e+01)
( 4.28767014e-01,  1.01092245e+01)
( 4.30242863e-01,  1.00958973e+01)
( 4.31717723e-01,  1.00825323e+01)
( 4.33191594e-01,  1.00691297e+01)
( 4.34664476e-01,  1.00556893e+01)
( 4.36136369e-01,  1.00422112e+01)
( 4.37607273e-01,  1.00286953e+01)
( 4.39077189e-01,  1.00151416e+01)
( 4.40546115e-01,  1.00015500e+01)
( 4.42014052e-01,  9.98792053e+00)
( 4.43481000e-01,  9.97425317e+00)
( 4.44946959e-01,  9.96054786e+00)
( 4.44946959e-01,  9.96556743e+00)
( 4.46551001e-01,  9.95065870e+00)
( 4.48153374e-01,  9.93571910e+00)
( 4.49754079e-01,  9.92074875e+00)
( 4.51353117e-01,  9.90574774e+00)
( 4.52950486e-01,  9.89071620e+00)
( 4.54546188e-01,  9.87565422e+00)
( 4.56140221e-01,  9.86056191e+00)
( 4.57732587e-01,  9.84543937e+00)
( 4.59323284e-01,  9.83028671e+00)
( 4.60912314e-01,  9.81510403e+00)
( 4.62499676e-01,  9.79989143e+00)
( 4.64085369e-01,  9.78464901e+00)
( 4.65669395e-01,  9.76937687e+00)
( 4.67251753e-01,  9.75407509e+00)
( 4.68832443e-01,  9.73874379e+00)
( 4.70411464e-01,  9.72338306e+00)
( 4.71988818e-01,  9.70799298e+00)
( 4.73564504e-01,  9.69257365e+00)
( 4.75138522e-01,  9.67712516e+00)
( 4.76710872e-01,  9.66164760e+00)
( 4.78281554e-01,  9.64614106e+00)
( 4.79850568e-01,  9.63060562e+00)
( 4.81417914e-01,  9.61504138e+00)
( 4.82983592e-01,  9.59944842e+00)
( 4.84547602e-01,  9.58382681e+00)
( 4.86109945e-01,  9.56817665e+00)
( 4.87670619e-01,  9.55249802e+00)
( 4.89229625e-01,  9.53679098e+00)
( 4.90786963e-01,  9.52105563e+00)
( 4.92342634e-01,  9.50529204e+00)
( 4.93896636e-01,  9.48950028e+00)
( 4.95448970e-01,  9.47368043e+00)
( 4.96999637e-01,  9.45783257e+00)
( 4.98548635e-01,  9.44195676e+00)
( 5.00095966e-01,  9.42605308e+00)
( 5.01641628e-01,  9.41012159e+00)
( 5.03185623e-01,  9.39416237e+00)
( 5.04727950e-01,  9.37817547e+00)
( 5.06268608e-01,  9.36216098e+00)
( 5.07807599e-01,  9.34611894e+00)
( 5.09344922e-01,  9.33004943e+00)
( 5.10880576e-01,  9.31395251e+00)
( 5.12414563e-01,  9.29782823e+00)
( 5.13946882e-01,  9.28167665e+00)
( 5.15477533e-01,  9.26549783e+00)
( 5.17006516e-01,  9.24929183e+00)
( 5.18533831e-01,  9.23305871e+00)
( 5.20059478e-01,  9.21679851e+00)
( 5.21583457e-01,  9.20051129e+00)
( 5.23105768e-01,  9.18419709e+00)
( 5.24626411e-01,  9.16785598e+00)
( 5.26145386e-01,  9.15148799e+00)
( 5.27662693e-01,  9.13509317e+00)
( 5.29178332e-01,  9.11867157e+00)
( 5.30692303e-01,  9.10222322e+00)
( 5.32204607e-01,  9.08574818e+00)
( 5.33715242e-01,  9.06924648e+00)
( 5.35224209e-01,  9.05271817e+00)
( 5.36731508e-01,  9.03616327e+00)
( 5.38237140e-01,  9.01958183e+00)
( 5.39741103e-01,  9.00297388e+00)
( 5.41243399e-01,  8.98633945e+00)
( 5.42744026e-01,  8.96967857e+00)
( 5.44242986e-01,  8.95299129e+00)
( 5.45740277e-01,  8.93627761e+00)
( 5.47235901e-01,  8.91953758e+00)
( 5.48729856e-01,  8.90277121e+00)
( 5.50222144e-01,  8.88597853e+00)
( 5.51712764e-01,  8.86915957e+00)
( 5.53201716e-01,  8.85231434e+00)
( 5.54688999e-01,  8.83544286e+00)
( 5.56174615e-01,  8.81854516e+00)
( 5.57658563e-01,  8.80162124e+00)
( 5.59140843e-01,  8.78467112e+00)
( 5.60621455e-01,  8.76769482e+00)
( 5.62100399e-01,  8.75069234e+00)
( 5.63577675e-01,  8.73366370e+00)
( 5.65053283e-01,  8.71660890e+00)
( 5.66527223e-01,  8.69952795e+00)
( 5.67999495e-01,  8.68242086e+00)
( 5.69470099e-01,  8.66528762e+00)
( 5.70939035e-01,  8.64812824e+00)
( 5.72406303e-01,  8.63094272e+00)
( 5.73871903e-01,  8.61373105e+00)
( 5.75335836e-01,  8.59649324e+00)
( 5.76798100e-01,  8.57922927e+00)
( 5.78258696e-01,  8.56193914e+00)
( 5.79717625e-01,  8.54462284e+00)
( 5.81174885e-01,  8.52728036e+00)
( 5.82630478e-01,  8.50991168e+00)
( 5.84084402e-01,  8.49251679e+00)
( 5.85536659e-01,  8.47509568e+00)
( 5.86987247e-01,  8.45764832e+00)
( 5.88436168e-01,  8.44017470e+00)
( 5.89883420e-01,  8.42267479e+00)
( 5.91329005e-01,  8.40514857e+00)
( 5.92772922e-01,  8.38759602e+00)
( 5.94215170e-01,  8.37001710e+00)
( 5.95655751e-01,  8.35241179e+00)
( 5.95655751e-01,  8.36426241e+00)
( 5.96855549e-01,  8.34961658e+00)
( 5.98053894e-01,  8.33496648e+00)
( 5.99250785e-01,  8.32031219e+00)
( 6.00446223e-01,  8.30565378e+00)
( 6.01640207e-01,  8.29099133e+00)
( 6.02832737e-01,  8.27632490e+00)
( 6.04023813e-01,  8.26165458e+00)
( 6.05213436e-01,  8.24698044e+00)
( 6.06401606e-01,  8.23230254e+00)
( 6.07588321e-01,  8.21762096e+00)
( 6.08773583e-01,  8.20293577e+00)
( 6.09957392e-01,  8.18824704e+00)
( 6.11139746e-01,  8.17355484e+00)
( 6.12320647e-01,  8.15885925e+00)
( 6.13500095e-01,  8.14416034e+00)
( 6.14678089e-01,  8.12945816e+00)
( 6.15854629e-01,  8.11475280e+00)
( 6.17029715e-01,  8.10004432e+00)
( 6.18203348e-01,  8.08533279e+00)
( 6.19375527e-01,  8.07061828e+00)
( 6.20546253e-01,  8.05590086e+00)
( 6.21715525e-01,  8.04118060e+00)
( 6.22883343e-01,  8.02645755e+00)
( 6.24049708e-01,  8.01173180e+00)
( 6.25214618e-01,  7.99700339e+00)
( 6.26378076e-01,  7.98227242e+00)
( 6.27540080e-01,  7.96753892e+00)
( 6.28700630e-01,  7.95280298e+00)
( 6.29859726e-01,  7.93806466e+00)
( 6.31017369e-01,  7.92332402e+00)
( 6.32173558e-01,  7.90858113e+00)
( 6.33328293e-01,  7.89383604e+00)
( 6.34481575e-01,  7.87908883e+00)
( 6.35633403e-01,  7.86433956e+00)
( 6.36783778e-01,  7.84958829e+00)
( 6.37932699e-01,  7.83483507e+00)
( 6.39080166e-01,  7.82007998e+00)
( 6.40226180e-01,  7.80532307e+00)
( 6.41370740e-01,  7.79056441e+00)
( 6.42513846e-01,  7.77580406e+00)
( 6.43655499e-01,  7.76104207e+00)
( 6.44795698e-01,  7.74627850e+00)
( 6.45934443e-01,  7.73151342e+00)
( 6.47071735e-01,  7.71674689e+00)
( 6.48207573e-01,  7.70197895e+00)
( 6.49341957e-01,  7.68720968e+00)
( 6.50474888e-01,  7.67243913e+00)
( 6.51606365e-01,  7.65766734e+00)
( 6.52736389e-01,  7.64289440e+00)
( 6.53864959e-01,  7.62812033e+00)
( 6.54992075e-01,  7.61334522e+00)
( 6.56117738e-01,  7.59856910e+00)
( 6.57241947e-01,  7.58379204e+00)
( 6.58364702e-01,  7.56901408e+00)
( 6.59486004e-01,  7.55423529e+00)
( 6.60605852e-01,  7.53945571e+00)
( 6.61724246e-01,  7.52467541e+00)
( 6.62841187e-01,  7.50989442e+00)
( 6.63956674e-01,  7.49511281e+00)
( 6.65070707e-01,  7.48033063e+00)
( 6.66183287e-01,  7.46554792e+00)
( 6.67294413e-01,  7.45076475e+00)
( 6.68404086e-01,  7.43598115e+00)
( 6.69512305e-01,  7.42119718e+00)
( 6.70619070e-01,  7.40641289e+00)
( 6.71724382e-01,  7.39162832e+00)
( 6.72828240e-01,  7.37684353e+00)
( 6.73930644e-01,  7.36205857e+00)
( 6.75031595e-01,  7.34727347e+00)
( 6.76131092e-01,  7.33248829e+00)
( 6.77229135e-01,  7.31770308e+00)
( 6.78325725e-01,  7.30291788e+00)
( 6.79420861e-01,  7.28813273e+00)
( 6.80514543e-01,  7.27334769e+00)
( 6.81606772e-01,  7.25856279e+00)
( 6.82697547e-01,  7.24377807e+00)
( 6.83786869e-01,  7.22899360e+00)
( 6.84874737e-01,  7.21420939e+00)
( 6.85961151e-01,  7.19942551e+00)
( 6.87046112e-01,  7.18464198e+00)
( 6.88129619e-01,  7.16985886e+00)
( 6.89211672e-01,  7.15507617e+00)
( 6.90292272e-01,  7.14029397e+00)
( 6.91371418e-01,  7.12551229e+00)
( 6.92449110e-01,  7.11073117e+00)
( 6.93525349e-01,  7.09595066e+00)
( 6.94600134e-01,  7.08117077e+00)
( 6.95673465e-01,  7.06639157e+00)
( 6.96745343e-01,  7.05161307e+00)
( 6.97815767e-01,  7.03683533e+00)
( 6.98884738e-01,  7.02205837e+00)
( 6.99952255e-01,  7.00728223e+00)
( 7.01018318e-01,  6.99250694e+00)
( 7.02082928e-01,  6.97773254e+00)
( 7.03146083e-01,  6.96295906e+00)
( 7.04207786e-01,  6.94818654e+00)
( 7.05268034e-01,  6.93341500e+00)
( 7.06326829e-01,  6.91864449e+00)
( 7.07384171e-01,  6.90387502e+00)
( 7.07384171e-01,  6.90745570e+00)
( 7.08521366e-01,  6.89134409e+00)
( 7.09656595e-01,  6.87523902e+00)
( 7.10789860e-01,  6.85914058e+00)
( 7.11921159e-01,  6.84304885e+00)
( 7.13050493e-01,  6.82696391e+00)
( 7.14177861e-01,  6.81088586e+00)
( 7.15303265e-01,  6.79481476e+00)
( 7.16426703e-01,  6.77875070e+00)
( 7.17548176e-01,  6.76269376e+00)
( 7.18667684e-01,  6.74664403e+00)
( 7.19785227e-01,  6.73060159e+00)
( 7.20900804e-01,  6.71456651e+00)
( 7.22014417e-01,  6.69853887e+00)
( 7.23126064e-01,  6.68251877e+00)
( 7.24235745e-01,  6.66650627e+00)
( 7.25343462e-01,  6.65050145e+00)
( 7.26449213e-01,  6.63450440e+00)
( 7.27553000e-01,  6.61851519e+00)
( 7.28654821e-01,  6.60253390e+00)
( 7.29754676e-01,  6.58656062e+00)
( 7.30852567e-01,  6.57059541e+00)
( 7.31948492e-01,  6.55463835e+00)
( 7.33042452e-01,  6.53868952e+00)
( 7.34134447e-01,  6.52274900e+00)
( 7.35224477e-01,  6.50681686e+00)
( 7.36312541e-01,  6.49089318e+00)
( 7.37398641e-01,  6.47497803e+00)
( 7.38482775e-01,  6.45907149e+00)
( 7.39564943e-01,  6.44317364e+00)
( 7.40645147e-01,  6.42728454e+00)
( 7.41723385e-01,  6.41140427e+00)
( 7.42799659e-01,  6.39553290e+00)
( 7.43873967e-01,  6.37967051e+00)
( 7.44946309e-01,  6.36381717e+00)
( 7.46016687e-01,  6.34797294e+00)
( 7.47085099e-01,  6.33213791e+00)
( 7.48151546e-01,  6.31631214e+00)
( 7.49216028e-01,  6.30049571e+00)
( 7.50278545e-01,  6.28468867e+00)
( 7.51339096e-01,  6.26889111e+00)
( 7.52397683e-01,  6.25310310e+00)
( 7.53454304e-01,  6.23732469e+00)
( 7.54508959e-01,  6.22155596e+00)
( 7.55561650e-01,  6.20579698e+00)
( 7.56612376e-01,  6.19004782e+00)
( 7.57661136e-01,  6.17430853e+00)
( 7.58707931e-01,  6.15857920e+00)
( 7.59752760e-01,  6.14285988e+00)
( 7.60795625e-01,  6.12715064e+00)
( 7.61836524e-01,  6.11145154e+00)
( 7.62875458e-01,  6.09576265e+00)
( 7.63912427e-01,  6.08008404e+00)
( 7.64947431e-01,  6.06441576e+00)
( 7.65980470e-01,  6.04875788e+00)
( 7.67011543e-01,  6.03311047e+00)
( 7.68040651e-01,  6.01747358e+00)
( 7.69067794e-01,  6.00184728e+00)
( 7.70092971e-01,  5.98623162e+00)
( 7.71116184e-01,  5.97062668e+00)
( 7.72137431e-01,  5.95503250e+00)
( 7.73156713e-01,  5.93944915e+00)
( 7.74174030e-01,  5.92387668e+00)
( 7.75189381e-01,  5.90831516e+00)
( 7.76202768e-01,  5.89276464e+00)
( 7.77214189e-01,  5.87722518e+00)
( 7.78223645e-01,  5.86169684e+00)
( 7.79231135e-01,  5.84617966e+00)
( 7.80236661e-01,  5.83067372e+00)
( 7.81240221e-01,  5.81517906e+00)
( 7.82241816e-01,  5.79969574e+00)
( 7.83241446e-01,  5.78422380e+00)
( 7.84239111e-01,  5.76876331e+00)
( 7.85234810e-01,  5.75331432e+00)
( 7.86228544e-01,  5.73787688e+00)
( 7.87220313e-01,  5.72245103e+00)
( 7.88210117e-01,  5.70703684e+00)
( 7.89197956e-01,  5.69163435e+00)
( 7.90183829e-01,  5.67624361e+00)
( 7.91167737e-01,  5.66086466e+00)
( 7.92149680e-01,  5.64549757e+00)
( 7.93129658e-01,  5.63014237e+00)
( 7.94107670e-01,  5.61479911e+00)
( 7.95083717e-01,  5.59946784e+00)
( 7.96057800e-01,  5.58414860e+00)
( 7.97029916e-01,  5.56884144e+00)
( 7.98000068e-01,  5.55354641e+00)
( 7.98968254e-01,  5.53826354e+00)
( 7.99934476e-01,  5.52299288e+00)
( 8.00898732e-01,  5.50773447e+00)
( 8.01861022e-01,  5.49248835e+00)
( 8.02821348e-01,  5.47725457e+00)
( 8.03779708e-01,  5.46203316e+00)
( 8.04736104e-01,  5.44682416e+00)
( 8.05690534e-01,  5.43162761e+00)
( 8.06642998e-01,  5.41644355e+00)
( 8.07593498e-01,  5.40127202e+00)
( 8.08542032e-01,  5.38611305e+00)
( 8.09488601e-01,  5.37096668e+00)
( 8.10433205e-01,  5.35945353e+00)
( 8.10433205e-01,  5.35583294e+00)
( 8.11449897e-01,  5.34348248e+00)
( 8.12464013e-01,  5.32752411e+00)
( 8.13475552e-01,  5.31157853e+00)
( 8.14484514e-01,  5.29564583e+00)
( 8.15490900e-01,  5.27972613e+00)
( 8.16494709e-01,  5.26381951e+00)
( 8.17495942e-01,  5.24792610e+00)
( 8.18494598e-01,  5.23204598e+00)
( 8.19490677e-01,  5.21617927e+00)
( 8.20484179e-01,  5.20032606e+00)
( 8.21475105e-01,  5.18448645e+00)
( 8.22463455e-01,  5.16866054e+00)
( 8.23449228e-01,  5.15284844e+00)
( 8.24432424e-01,  5.13705025e+00)
( 8.25413043e-01,  5.12126606e+00)
( 8.26391086e-01,  5.10549598e+00)
( 8.27366553e-01,  5.08974011e+00)
( 8.28339442e-01,  5.07399854e+00)
( 8.29309755e-01,  5.05827137e+00)
( 8.30277492e-01,  5.04255871e+00)
( 8.31242651e-01,  5.02686065e+00)
( 8.32205235e-01,  5.01117729e+00)
( 8.33165241e-01,  4.99550873e+00)
( 8.34122671e-01,  4.97985506e+00)
( 8.35077524e-01,  4.96421638e+00)
( 8.36029801e-01,  4.94859279e+00)
( 8.36979501e-01,  4.93298439e+00)
( 8.37926625e-01,  4.91739127e+00)
( 8.38871171e-01,  4.90181352e+00)
( 8.39813142e-01,  4.88625125e+00)
( 8.40752535e-01,  4.87070454e+00)
( 8.41689352e-01,  4.85517349e+00)
( 8.42623592e-01,  4.83965820e+00)
( 8.43555256e-01,  4.82415876e+00)
( 8.44484343e-01,  4.80867527e+00)
( 8.45410854e-01,  4.79320781e+00)
( 8.46334788e-01,  4.77775647e+00)
( 8.47256145e-01,  4.76232136e+00)
( 8.48174925e-01,  4.74690257e+00)
( 8.49091129e-01,  4.73150017e+00)
( 8.50004757e-01,  4.71611428e+00)
( 8.50915807e-01,  4.70074497e+00)
( 8.51824281e-01,  4.68539233e+00)
( 8.52730179e-01,  4.67005647e+00)
( 8.53633500e-01,  4.65473745e+00)
( 8.54534244e-01,  4.63943539e+00)
( 8.55432412e-01,  4.62415035e+00)
( 8.56328003e-01,  4.60888244e+00)
( 8.57221017e-01,  4.59363174e+00)
( 8.58111455e-01,  4.57839833e+00)
( 8.58999316e-01,  4.56318231e+00)
( 8.59884600e-01,  4.54798375e+00)
( 8.60767308e-01,  4.53280275e+00)
( 8.61647439e-01,  4.51763939e+00)
( 8.62524994e-01,  4.50249376e+00)
( 8.63399972e-01,  4.48736593e+00)
( 8.64272373e-01,  4.47225600e+00)
( 8.65142198e-01,  4.45716404e+00)
( 8.66009446e-01,  4.44209014e+00)
( 8.66874118e-01,  4.42703438e+00)
( 8.67736213e-01,  4.41199684e+00)
( 8.68595731e-01,  4.39697761e+00)
( 8.69452673e-01,  4.38197676e+00)
( 8.70307038e-01,  4.36699438e+00)
( 8.71158826e-01,  4.35203054e+00)
( 8.72008038e-01,  4.33708532e+00)
( 8.72854673e-01,  4.32215880e+00)
( 8.73698731e-01,  4.30725106e+00)
( 8.74540213e-01,  4.29236217e+00)
( 8.75379119e-01,  4.27749222e+00)
( 8.76215447e-01,  4.26264128e+00)
( 8.77049199e-01,  4.24780941e+00)
( 8.77880375e-01,  4.23299671e+00)
( 8.78708974e-01,  4.21820324e+00)
( 8.79534996e-01,  4.20342907e+00)
( 8.80358441e-01,  4.18867429e+00)
( 8.81179310e-01,  4.17393895e+00)
( 8.81997603e-01,  4.15922313e+00)
( 8.82813318e-01,  4.14452691e+00)
( 8.83626457e-01,  4.12985035e+00)
( 8.84437020e-01,  4.11519352e+00)
( 8.85245005e-01,  4.10055649e+00)
( 8.86050415e-01,  4.08593933e+00)
( 8.86853247e-01,  4.07134210e+00)
( 8.87653503e-01,  4.05676488e+00)
( 8.88451182e-01,  4.04220773e+00)
( 8.89246285e-01,  4.02767071e+00)
( 8.90038811e-01,  4.01315389e+00)
( 8.90828761e-01,  3.99865732e+00)
( 8.91616134e-01,  3.98418109e+00)
( 8.92400930e-01,  3.96972523e+00)
( 8.93183149e-01,  3.95528983e+00)
( 8.93962792e-01,  3.94087493e+00)
( 8.94739859e-01,  3.92648060e+00)
( 8.95514348e-01,  3.91210689e+00)
( 8.96286261e-01,  3.89775386e+00)
( 8.97055598e-01,  3.88342158e+00)
( 8.97822358e-01,  3.86911009e+00)
( 8.98586541e-01,  3.85481946e+00)
( 8.98586541e-01,  3.85289846e+00)
( 8.99231173e-01,  3.84124753e+00)
( 8.99873803e-01,  3.82961149e+00)
( 9.00514431e-01,  3.81799038e+00)
( 9.01153056e-01,  3.80638429e+00)
( 9.01789680e-01,  3.79479328e+00)
( 9.02424301e-01,  3.78321741e+00)
( 9.03056921e-01,  3.77165676e+00)
( 9.03687538e-01,  3.76011138e+00)
( 9.04316153e-01,  3.74858134e+00)
( 9.04942766e-01,  3.73706671e+00)
( 9.05567377e-01,  3.72556756e+00)
( 9.06189986e-01,  3.71408396e+00)
( 9.06810592e-01,  3.70261596e+00)
( 9.07429197e-01,  3.69116363e+00)
( 9.08045799e-01,  3.67972705e+00)
( 9.08660399e-01,  3.66830628e+00)
( 9.09272998e-01,  3.65690138e+00)
( 9.09883594e-01,  3.64551242e+00)
( 9.10492188e-01,  3.63413947e+00)
( 9.11098779e-01,  3.62278260e+00)
( 9.11703369e-01,  3.61144186e+00)
( 9.12305957e-01,  3.60011733e+00)
( 9.12906542e-01,  3.58880908e+00)
( 9.13505126e-01,  3.57751716e+00)
( 9.14101707e-01,  3.56624165e+00)
( 9.14696286e-01,  3.55498262e+00)
( 9.15288863e-01,  3.54374012e+00)
( 9.15879438e-01,  3.53251423e+00)
( 9.16468011e-01,  3.52130501e+00)
( 9.17054581e-01,  3.51011253e+00)
( 9.17639150e-01,  3.49893685e+00)
( 9.18221716e-01,  3.48777805e+00)
( 9.18802281e-01,  3.47663618e+00)
( 9.19380843e-01,  3.46551132e+00)
( 9.19957403e-01,  3.45440352e+00)
( 9.20531961e-01,  3.44331287e+00)
( 9.21104517e-01,  3.43223941e+00)
( 9.21675070e-01,  3.42118323e+00)
( 9.22243622e-01,  3.41014438e+00)
( 9.22810172e-01,  3.39912294e+00)
( 9.23374719e-01,  3.38811896e+00)
( 9.23937264e-01,  3.37713251e+00)
( 9.24497807e-01,  3.36616367e+00)
( 9.25056349e-01,  3.35521249e+00)
( 9.25612887e-01,  3.34427905e+00)
( 9.26167424e-01,  3.33336341e+00)
( 9.26719959e-01,  3.32246563e+00)
( 9.27270492e-01,  3.31158578e+00)
( 9.27819022e-01,  3.30072393e+00)
( 9.28365550e-01,  3.28988014e+00)
( 9.28910077e-01,  3.27905448e+00)
( 9.29452601e-01,  3.26824702e+00)
( 9.29993123e-01,  3.25745781e+00)
( 9.30531643e-01,  3.24668694e+00)
( 9.31068160e-01,  3.23593445e+00)
( 9.31602676e-01,  3.22520042e+00)
( 9.32135190e-01,  3.21448492e+00)
( 9.32665701e-01,  3.20378801e+00)
( 9.33194210e-01,  3.19310975e+00)
( 9.33720718e-01,  3.18245021e+00)
( 9.34245223e-01,  3.17180945e+00)
( 9.34767726e-01,  3.16118755e+00)
( 9.35288227e-01,  3.15058457e+00)
( 9.35806725e-01,  3.14000056e+00)
( 9.36323222e-01,  3.12943560e+00)
( 9.36837716e-01,  3.11888976e+00)
( 9.37350209e-01,  3.10836309e+00)
( 9.37860699e-01,  3.09785566e+00)
( 9.38369187e-01,  3.08736754e+00)
( 9.38875673e-01,  3.07689879e+00)
( 9.39380157e-01,  3.06644948e+00)
( 9.39882639e-01,  3.05601966e+00)
( 9.40383119e-01,  3.04560942e+00)
( 9.40881596e-01,  3.03521880e+00)
( 9.41378072e-01,  3.02484788e+00)
( 9.41872545e-01,  3.01449671e+00)
( 9.42365016e-01,  3.00416537e+00)
( 9.42855486e-01,  2.99385392e+00)
( 9.43343953e-01,  2.98356241e+00)
( 9.43830418e-01,  2.97329092e+00)
( 9.44314880e-01,  2.96303951e+00)
( 9.44797341e-01,  2.95280824e+00)
( 9.45277800e-01,  2.94259718e+00)
( 9.45756256e-01,  2.93240639e+00)
( 9.46232710e-01,  2.92223593e+00)
( 9.46707162e-01,  2.91208586e+00)
( 9.47179613e-01,  2.90195626e+00)
( 9.47650061e-01,  2.89184717e+00)
( 9.48118506e-01,  2.88175867e+00)
( 9.48584950e-01,  2.87169082e+00)
( 9.49049392e-01,  2.86164368e+00)
( 9.49511831e-01,  2.85161731e+00)
( 9.49972269e-01,  2.84161177e+00)
( 9.50430704e-01,  2.83162714e+00)
( 9.50887137e-01,  2.82166346e+00)
( 9.51341568e-01,  2.81172080e+00)
( 9.51793997e-01,  2.80179923e+00)
( 9.52244424e-01,  2.79189880e+00)
( 9.52692849e-01,  2.77493301e+00)
( 9.52692849e-01,  2.78201957e+00)
( 9.53182174e-01,  2.76440444e+00)
( 9.53668972e-01,  2.75389400e+00)
( 9.54153242e-01,  2.74340177e+00)
( 9.54634986e-01,  2.73292781e+00)
( 9.55114202e-01,  2.72247221e+00)
( 9.55590890e-01,  2.71203502e+00)
( 9.56065052e-01,  2.70161632e+00)
( 9.56536686e-01,  2.69121620e+00)
( 9.57005793e-01,  2.68083471e+00)
( 9.57472372e-01,  2.67047193e+00)
( 9.57936424e-01,  2.66012794e+00)
( 9.58397949e-01,  2.64980280e+00)
( 9.58856947e-01,  2.63949660e+00)
( 9.59313417e-01,  2.62920939e+00)
( 9.59767360e-01,  2.61894127e+00)
( 9.60218775e-01,  2.60869229e+00)
( 9.60667664e-01,  2.59846254e+00)
( 9.61114025e-01,  2.58825208e+00)
( 9.61557858e-01,  2.57806099e+00)
( 9.61999165e-01,  2.56788935e+00)
( 9.62437944e-01,  2.55773722e+00)
( 9.62874195e-01,  2.54760469e+00)
( 9.63307920e-01,  2.53749182e+00)
( 9.63739117e-01,  2.52739869e+00)
( 9.64167787e-01,  2.51732538e+00)
( 9.64593929e-01,  2.50727195e+00)
( 9.65017544e-01,  2.49723848e+00)
( 9.65438632e-01,  2.48722505e+00)
( 9.65857193e-01,  2.47723173e+00)
( 9.66273226e-01,  2.46725860e+00)
( 9.66686732e-01,  2.45730572e+00)
( 9.67097710e-01,  2.44737318e+00)
( 9.67506162e-01,  2.43746105e+00)
( 9.67912086e-01,  2.42756940e+00)
( 9.68315482e-01,  2.41769831e+00)
( 9.68716352e-01,  2.40784786e+00)
( 9.69114694e-01,  2.39801811e+00)
( 9.69510509e-01,  2.38820914e+00)
( 9.69903796e-01,  2.37842104e+00)
( 9.70294556e-01,  2.36865386e+00)
( 9.70682789e-01,  2.35890770e+00)
( 9.71068495e-01,  2.34918262e+00)
( 9.71451673e-01,  2.33947870e+00)
( 9.71832324e-01,  2.32979601e+00)
( 9.72210447e-01,  2.32013463e+00)
( 9.72586044e-01,  2.31049464e+00)
( 9.72959112e-01,  2.30087611e+00)
( 9.73329654e-01,  2.29127911e+00)
( 9.73697668e-01,  2.28170373e+00)
( 9.74063155e-01,  2.27215004e+00)
( 9.74426115e-01,  2.26261810e+00)
( 9.74786548e-01,  2.25310801e+00)
( 9.75144453e-01,  2.24361983e+00)
( 9.75499830e-01,  2.23415364e+00)
( 9.75852681e-01,  2.22470951e+00)
( 9.76203004e-01,  2.21528753e+00)
( 9.76550800e-01,  2.20588777e+00)
( 9.76896068e-01,  2.19651030e+00)
( 9.77238810e-01,  2.18715519e+00)
( 9.77579024e-01,  2.17782254e+00)
( 9.77916710e-01,  2.16851240e+00)
( 9.78251870e-01,  2.15922486e+00)
( 9.78584501e-01,  2.14995999e+00)
( 9.78914606e-01,  2.14071787e+00)
( 9.79242184e-01,  2.13149858e+00)
( 9.79567234e-01,  2.12230218e+00)
( 9.79889756e-01,  2.11312876e+00)
( 9.80209752e-01,  2.10397839e+00)
( 9.80527220e-01,  2.09485115e+00)
( 9.80842161e-01,  2.08574711e+00)
( 9.81154574e-01,  2.07666636e+00)
( 9.81464460e-01,  2.06760895e+00)
( 9.81771819e-01,  2.05857498e+00)
( 9.82076651e-01,  2.04956451e+00)
( 9.82378955e-01,  2.04057763e+00)
( 9.82678732e-01,  2.03161440e+00)
( 9.82975982e-01,  2.02267491e+00)
( 9.83270704e-01,  2.01375922e+00)
( 9.83562899e-01,  2.00486742e+00)
( 9.83852567e-01,  1.99599958e+00)
( 9.84139707e-01,  1.98715578e+00)
( 9.84424320e-01,  1.97833608e+00)
( 9.84706406e-01,  1.96954057e+00)
( 9.84985964e-01,  1.96076933e+00)
( 9.85262995e-01,  1.95202241e+00)
( 9.85537499e-01,  1.94329991e+00)
( 9.85809476e-01,  1.93460190e+00)
( 9.86078925e-01,  1.92592845e+00)
( 9.86345847e-01,  1.91727963e+00)
( 9.86610242e-01,  1.90865552e+00)
( 9.86872109e-01,  1.90005620e+00)
( 9.87131449e-01,  1.89148174e+00)
( 9.87388261e-01,  1.88293221e+00)
( 9.87642547e-01,  1.87440769e+00)
( 9.87894305e-01,  1.86590825e+00)
( 9.88143536e-01,  1.85743397e+00)
( 9.88390239e-01,  1.84898492e+00)
( 9.88634415e-01,  1.84056118e+00)
( 9.88876064e-01,  1.83338488e+00)
( 9.88876064e-01,  1.83216281e+00)
( 9.89099500e-01,  1.82577330e+00)
( 9.89320669e-01,  1.81817919e+00)
( 9.89539571e-01,  1.81060262e+00)
( 9.89756207e-01,  1.80304365e+00)
( 9.89970576e-01,  1.79550236e+00)
( 9.90182677e-01,  1.78797880e+00)
( 9.90392513e-01,  1.78047305e+00)
( 9.90600081e-01,  1.77298518e+00)
( 9.90805383e-01,  1.76551524e+00)
( 9.91008417e-01,  1.75806330e+00)
( 9.91209185e-01,  1.75062945e+00)
( 9.91407686e-01,  1.74321373e+00)
( 9.91603921e-01,  1.73581622e+00)
( 9.91797888e-01,  1.72843699e+00)
( 9.91989589e-01,  1.72107611e+00)
( 9.92179023e-01,  1.71373365e+00)
( 9.92366190e-01,  1.70640966e+00)
( 9.92551091e-01,  1.69910424e+00)
( 9.92733724e-01,  1.69181743e+00)
( 9.92914091e-01,  1.68454932e+00)
( 9.93092191e-01,  1.67729997e+00)
( 9.93268024e-01,  1.67006945e+00)
( 9.93441591e-01,  1.66285784e+00)
( 9.93612891e-01,  1.65566520e+00)
( 9.93781923e-01,  1.64849160e+00)
( 9.93948689e-01,  1.64133712e+00)
( 9.94113189e-01,  1.63420183e+00)
( 9.94275421e-01,  1.62708579e+00)
( 9.94435387e-01,  1.61998909e+00)
( 9.94593086e-01,  1.61291179e+00)
( 9.94748518e-01,  1.60585396e+00)
( 9.94901683e-01,  1.59881567e+00)
( 9.95052582e-01,  1.59179701e+00)
( 9.95201213e-01,  1.58479803e+00)
( 9.95347578e-01,  1.57781883e+00)
( 9.95491676e-01,  1.57085946e+00)
( 9.95633508e-01,  1.56392000e+00)
( 9.95773072e-01,  1.55700052e+00)
( 9.95910370e-01,  1.55010111e+00)
( 9.96045401e-01,  1.54322183e+00)
( 9.96178165e-01,  1.53636275e+00)
( 9.96308662e-01,  1.52952396e+00)
( 9.96436893e-01,  1.52270552e+00)
( 9.96562857e-01,  1.51590752e+00)
( 9.96686554e-01,  1.50913002e+00)
( 9.96807984e-01,  1.50237311e+00)
( 9.96927147e-01,  1.49563685e+00)
( 9.97044044e-01,  1.48892133e+00)
( 9.97158673e-01,  1.48222662e+00)
( 9.97271036e-01,  1.47555279e+00)
( 9.97381133e-01,  1.46889993e+00)
( 9.97488962e-01,  1.46226810e+00)
( 9.97594525e-01,  1.45565739e+00)
( 9.97697820e-01,  1.44906788e+00)
( 9.97798849e-01,  1.44249963e+00)
( 9.97897612e-01,  1.43595273e+00)
( 9.97994107e-01,  1.42942726e+00)
( 9.98088336e-01,  1.42292329e+00)
( 9.98180298e-01,  1.41644090e+00)
( 9.98269993e-01,  1.40998018e+00)
( 9.98357421e-01,  1.40354119e+00)
( 9.98442582e-01,  1.39712401e+00)
( 9.98525477e-01,  1.39072873e+00)
( 9.98606105e-01,  1.38435543e+00)
( 9.98684466e-01,  1.37800418e+00)
( 9.98760560e-01,  1.37167506e+00)
( 9.98834388e-01,  1.36536816e+00)
( 9.98905948e-01,  1.35908355e+00)
( 9.98975242e-01,  1.35282131e+00)
( 9.99042269e-01,  1.34658152e+00)
( 9.99107030e-01,  1.34036426e+00)
( 9.99169523e-01,  1.33416962e+00)
( 9.99229750e-01,  1.32799767e+00)
( 9.99287710e-01,  1.32184850e+00)
( 9.99343403e-01,  1.31572218e+00)
( 9.99396829e-01,  1.30961879e+00)
( 9.99447989e-01,  1.30353843e+00)
( 9.99496882e-01,  1.29748116e+00)
( 9.99543508e-01,  1.29144707e+00)
( 9.99587867e-01,  1.28543624e+00)
( 9.99629959e-01,  1.27944876e+00)
( 9.99669785e-01,  1.27348470e+00)
( 9.99707344e-01,  1.26754415e+00)
( 9.99742636e-01,  1.26162720e+00)
( 9.99775661e-01,  1.25573391e+00)
( 9.99806419e-01,  1.24986438e+00)
( 9.99834911e-01,  1.24401868e+00)
( 9.99861136e-01,  1.23819691e+00)
( 9.99885094e-01,  1.23239913e+00)
( 9.99906785e-01,  1.22662545e+00)
( 9.99926209e-01,  1.22087593e+00)
( 9.99943367e-01,  1.21515066e+00)
( 9.99958258e-01,  1.20944973e+00)
( 9.99970882e-01,  1.20377322e+00)
( 9.99981239e-01,  1.19812122e+00)
( 9.99989329e-01,  1.19249379e+00)
( 9.99995153e-01,  1.18689104e+00)
( 9.99998710e-01,  1.18131304e+00)
( 1.00000000e+00,  1.17575988e+00)};\label{pnts:study2_20s_pres}

\end{axis}
\end{tikzpicture}

==> _py/mach2to3_study2_shkpos.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
ymin=-2,
y dir=reverse,
width=0.7\textwidth,
xtick={-3.44, 0, 3.44},
ytick={-1.70},
xlabel={$x_2$},
xmax=4,
ylabel={$x_1$},
xmin=-4,
yticklabel style={/pgf/number format/.cd,fixed zerofill,precision=2},
ymax=0.3]
\end{axis}
\begin{axis}[
axis equal image,
width=0.7\textwidth,
ytick={0},
xmajorticks=false,
ymax=0.3,
xmax=4,
xmin=-4,
ymin=-2,
xticklabels={,,},
y dir=reverse]
\addplot [blue, thick, solid, mark=none, mark repeat=1]
coordinates {
(-3.43932319e+00, -1.02521930e-18)
(-3.43249228e+00, -6.08169405e-03)
(-3.42566363e+00, -1.21529824e-02)
(-3.41883724e+00, -1.82138651e-02)
(-3.41201310e+00, -2.42643420e-02)
(-3.40519121e+00, -3.03044133e-02)
(-3.39837157e+00, -3.63340789e-02)
(-3.39155419e+00, -4.23533388e-02)
(-3.38473906e+00, -4.83621930e-02)
(-3.37792619e+00, -5.43606415e-02)
(-3.37111556e+00, -6.03486843e-02)
(-3.36430720e+00, -6.63263214e-02)
(-3.35750108e+00, -7.22935528e-02)
(-3.35069722e+00, -7.82503786e-02)
(-3.34389561e+00, -8.41967986e-02)
(-3.33709625e+00, -9.01328130e-02)
(-3.33029915e+00, -9.60584216e-02)
(-3.32350430e+00, -1.01973625e-01)
(-3.31671170e+00, -1.07878422e-01)
(-3.30992136e+00, -1.13772813e-01)
(-3.30313327e+00, -1.19656799e-01)
(-3.29634744e+00, -1.25530379e-01)
(-3.28956385e+00, -1.31393554e-01)
(-3.28278252e+00, -1.37246323e-01)
(-3.27600345e+00, -1.43088686e-01)
(-3.26922663e+00, -1.48920643e-01)
(-3.26245206e+00, -1.54742195e-01)
(-3.25567974e+00, -1.60553341e-01)
(-3.24890968e+00, -1.66354081e-01)
(-3.24214187e+00, -1.72144416e-01)
(-3.23537631e+00, -1.77924345e-01)
(-3.22861301e+00, -1.83693868e-01)
(-3.22185196e+00, -1.89452986e-01)
(-3.21509316e+00, -1.95201698e-01)
(-3.20833662e+00, -2.00940004e-01)
(-3.20158233e+00, -2.06667904e-01)
(-3.19483029e+00, -2.12385399e-01)
(-3.18808051e+00, -2.18092488e-01)
(-3.18133298e+00, -2.23789172e-01)
(-3.17458770e+00, -2.29475449e-01)
(-3.16784468e+00, -2.35151321e-01)
(-3.16110391e+00, -2.40816788e-01)
(-3.15436539e+00, -2.46471848e-01)
(-3.14762913e+00, -2.52116503e-01)
(-3.14089512e+00, -2.57750753e-01)
(-3.13416336e+00, -2.63374596e-01)
(-3.12743386e+00, -2.68988034e-01)
(-3.12070661e+00, -2.74591066e-01)
(-3.11398161e+00, -2.80183693e-01)
(-3.10725886e+00, -2.85765914e-01)
(-3.10053837e+00, -2.91337729e-01)
(-3.09382014e+00, -2.96899138e-01)
(-3.08710415e+00, -3.02450142e-01)
(-3.08039042e+00, -3.07990740e-01)
(-3.07367894e+00, -3.13520932e-01)
(-3.06696972e+00, -3.19040719e-01)
(-3.06026275e+00, -3.24550100e-01)
(-3.05355803e+00, -3.30049075e-01)
(-3.04685557e+00, -3.35537644e-01)
(-3.04015536e+00, -3.41015808e-01)
(-3.03345740e+00, -3.46483567e-01)
(-3.02676170e+00, -3.51940919e-01)
(-3.02006824e+00, -3.57387866e-01)
(-3.01337705e+00, -3.62824407e-01)
(-3.00668810e+00, -3.68250542e-01)
(-3.00000141e+00, -3.73666272e-01)
(-2.99331697e+00, -3.79071596e-01)
(-2.98663479e+00, -3.84466514e-01)
(-2.97995486e+00, -3.89851027e-01)
(-2.97327718e+00, -3.95225134e-01)
(-2.96660176e+00, -4.00588835e-01)
(-2.95992858e+00, -4.05942131e-01)
(-2.95325767e+00, -4.11285021e-01)
(-2.94658900e+00, -4.16617505e-01)
(-2.93992259e+00, -4.21939583e-01)
(-2.93325843e+00, -4.27251256e-01)
(-2.92659653e+00, -4.32552523e-01)
(-2.91993688e+00, -4.37843384e-01)
(-2.91327948e+00, -4.43123840e-01)
(-2.90662433e+00, -4.48393890e-01)
(-2.89997144e+00, -4.53653534e-01)
(-2.89332080e+00, -4.58902773e-01)
(-2.88667242e+00, -4.64141606e-01)
(-2.88002629e+00, -4.69370033e-01)
(-2.87338241e+00, -4.74588055e-01)
(-2.86674078e+00, -4.79795671e-01)
(-2.86010141e+00, -4.84992881e-01)
(-2.85346429e+00, -4.90179685e-01)
(-2.84682943e+00, -4.95356084e-01)
(-2.84019681e+00, -5.00522077e-01)
(-2.83356646e+00, -5.05677665e-01)
(-2.82693835e+00, -5.10822846e-01)
(-2.82031250e+00, -5.15957622e-01)
(-2.81368890e+00, -5.21081993e-01)
(-2.80706755e+00, -5.26195957e-01)
(-2.80044846e+00, -5.31299516e-01)
(-2.79383162e+00, -5.36392669e-01)
(-2.78721704e+00, -5.41475417e-01)
(-2.78060470e+00, -5.46547759e-01)
(-2.77399463e+00, -5.51609695e-01)
(-2.77399463e+00, -5.51609695e-01)
(-2.77135346e+00, -5.53631545e-01)
(-2.76870921e+00, -5.55654020e-01)
(-2.76606186e+00, -5.57677118e-01)
(-2.76341142e+00, -5.59700840e-01)
(-2.76075789e+00, -5.61725185e-01)
(-2.75810127e+00, -5.63750154e-01)
(-2.75544155e+00, -5.65775747e-01)
(-2.75277875e+00, -5.67801964e-01)
(-2.75011285e+00, -5.69828804e-01)
(-2.74744386e+00, -5.71856268e-01)
(-2.74477177e+00, -5.73884356e-01)
(-2.74209660e+00, -5.75913067e-01)
(-2.73941833e+00, -5.77942402e-01)
(-2.73673698e+00, -5.79972361e-01)
(-2.73405253e+00, -5.82002943e-01)
(-2.73136498e+00, -5.84034149e-01)
(-2.72867435e+00, -5.86065979e-01)
(-2.72598063e+00, -5.88098433e-01)
(-2.72328381e+00, -5.90131510e-01)
(-2.72058390e+00, -5.92165211e-01)
(-2.71788090e+00, -5.94199536e-01)
(-2.71517480e+00, -5.96234484e-01)
(-2.71246562e+00, -5.98270056e-01)
(-2.70975334e+00, -6.00306252e-01)
(-2.70703797e+00, -6.02343072e-01)
(-2.70431951e+00, -6.04380515e-01)
(-2.70159796e+00, -6.06418582e-01)
(-2.69887331e+00, -6.08457272e-01)
(-2.69614558e+00, -6.10496587e-01)
(-2.69341475e+00, -6.12536525e-01)
(-2.69068083e+00, -6.14577086e-01)
(-2.68794382e+00, -6.16618272e-01)
(-2.68520371e+00, -6.18660081e-01)
(-2.68246052e+00, -6.20702514e-01)
(-2.67971423e+00, -6.22745570e-01)
(-2.67696485e+00, -6.24789251e-01)
(-2.67421238e+00, -6.26833555e-01)
(-2.67145681e+00, -6.28878482e-01)
(-2.66869816e+00, -6.30924034e-01)
(-2.66593641e+00, -6.32970209e-01)
(-2.66317157e+00, -6.35017007e-01)
(-2.66040364e+00, -6.37064430e-01)
(-2.65763262e+00, -6.39112476e-01)
(-2.65485850e+00, -6.41161146e-01)
(-2.65208129e+00, -6.43210439e-01)
(-2.64930099e+00, -6.45260357e-01)
(-2.64651760e+00, -6.47310898e-01)
(-2.64373112e+00, -6.49362062e-01)
(-2.64094155e+00, -6.51413851e-01)
(-2.63814888e+00, -6.53466263e-01)
(-2.63535312e+00, -6.55519299e-01)
(-2.63255427e+00, -6.57572958e-01)
(-2.62975233e+00, -6.59627241e-01)
(-2.62694729e+00, -6.61682148e-01)
(-2.62413917e+00, -6.63737679e-01)
(-2.62132795e+00, -6.65793833e-01)
(-2.61851364e+00, -6.67850611e-01)
(-2.61569624e+00, -6.69908013e-01)
(-2.61287574e+00, -6.71966038e-01)
(-2.61005216e+00, -6.74024687e-01)
(-2.60722548e+00, -6.76083960e-01)
(-2.60439571e+00, -6.78143857e-01)
(-2.60156285e+00, -6.80204377e-01)
(-2.59872690e+00, -6.82265521e-01)
(-2.59588785e+00, -6.84327288e-01)
(-2.59304571e+00, -6.86389680e-01)
(-2.59020049e+00, -6.88452695e-01)
(-2.58735216e+00, -6.90516333e-01)
(-2.58450075e+00, -6.92580596e-01)
(-2.58164625e+00, -6.94645482e-01)
(-2.57878865e+00, -6.96710992e-01)
(-2.57592796e+00, -6.98777125e-01)
(-2.57306418e+00, -7.00843883e-01)
(-2.57019731e+00, -7.02911263e-01)
(-2.56732734e+00, -7.04979268e-01)
(-2.56445429e+00, -7.07047896e-01)
(-2.56157814e+00, -7.09117149e-01)
(-2.55869890e+00, -7.11187024e-01)
(-2.55581657e+00, -7.13257524e-01)
(-2.55293115e+00, -7.15328647e-01)
(-2.55004263e+00, -7.17400394e-01)
(-2.54715102e+00, -7.19472764e-01)
(-2.54425632e+00, -7.21545759e-01)
(-2.54135853e+00, -7.23619377e-01)
(-2.53845765e+00, -7.25693618e-01)
(-2.53555367e+00, -7.27768484e-01)
(-2.53264661e+00, -7.29843973e-01)
(-2.52973645e+00, -7.31920085e-01)
(-2.52682320e+00, -7.33996822e-01)
(-2.52390685e+00, -7.36074182e-01)
(-2.52098742e+00, -7.38152166e-01)
(-2.51806489e+00, -7.40230774e-01)
(-2.51513927e+00, -7.42310005e-01)
(-2.51221056e+00, -7.44389860e-01)
(-2.50927876e+00, -7.46470339e-01)
(-2.50634387e+00, -7.48551441e-01)
(-2.50340588e+00, -7.50633167e-01)
(-2.50046480e+00, -7.52715517e-01)
(-2.49752063e+00, -7.54798490e-01)
(-2.49752063e+00, -7.54798490e-01)
(-2.48882234e+00, -7.60927097e-01)
(-2.48012670e+00, -7.67036397e-01)
(-2.47143369e+00, -7.73126390e-01)
(-2.46274333e+00, -7.79197076e-01)
(-2.45405562e+00, -7.85248455e-01)
(-2.44537055e+00, -7.91280528e-01)
(-2.43668812e+00, -7.97293293e-01)
(-2.42800833e+00, -8.03286752e-01)
(-2.41933118e+00, -8.09260904e-01)
(-2.41065668e+00, -8.15215749e-01)
(-2.40198483e+00, -8.21151287e-01)
(-2.39331561e+00, -8.27067518e-01)
(-2.38464904e+00, -8.32964442e-01)
(-2.37598511e+00, -8.38842059e-01)
(-2.36732383e+00, -8.44700370e-01)
(-2.35866519e+00, -8.50539373e-01)
(-2.35000919e+00, -8.56359070e-01)
(-2.34135583e+00, -8.62159460e-01)
(-2.33270512e+00, -8.67940543e-01)
(-2.32405705e+00, -8.73702319e-01)
(-2.31541163e+00, -8.79444788e-01)
(-2.30676884e+00, -8.85167950e-01)
(-2.29812870e+00, -8.90871806e-01)
(-2.28949121e+00, -8.96556354e-01)
(-2.28085635e+00, -9.02221596e-01)
(-2.27222414e+00, -9.07867531e-01)
(-2.26359458e+00, -9.13494159e-01)
(-2.25496765e+00, -9.19101480e-01)
(-2.24634337e+00, -9.24689494e-01)
(-2.23772173e+00, -9.30258201e-01)
(-2.22910274e+00, -9.35807602e-01)
(-2.22048639e+00, -9.41337695e-01)
(-2.21187268e+00, -9.46848482e-01)
(-2.20326162e+00, -9.52339962e-01)
(-2.19465319e+00, -9.57812135e-01)
(-2.18604742e+00, -9.63265001e-01)
(-2.17744428e+00, -9.68698560e-01)
(-2.16884379e+00, -9.74112812e-01)
(-2.16024594e+00, -9.79507758e-01)
(-2.15165073e+00, -9.84883396e-01)
(-2.14305817e+00, -9.90239728e-01)
(-2.13446825e+00, -9.95576753e-01)
(-2.12588097e+00, -1.00089447e+00)
(-2.11729634e+00, -1.00619288e+00)
(-2.10871435e+00, -1.01147199e+00)
(-2.10013500e+00, -1.01673178e+00)
(-2.09155830e+00, -1.02197227e+00)
(-2.08298424e+00, -1.02719346e+00)
(-2.07441282e+00, -1.03239533e+00)
(-2.06584404e+00, -1.03757790e+00)
(-2.05727791e+00, -1.04274117e+00)
(-2.04871443e+00, -1.04788512e+00)
(-2.04015358e+00, -1.05300977e+00)
(-2.03159538e+00, -1.05811511e+00)
(-2.02303982e+00, -1.06320115e+00)
(-2.01448690e+00, -1.06826788e+00)
(-2.00593663e+00, -1.07331530e+00)
(-1.99738900e+00, -1.07834341e+00)
(-1.98884402e+00, -1.08335222e+00)
(-1.98030167e+00, -1.08834172e+00)
(-1.97176197e+00, -1.09331192e+00)
(-1.96322492e+00, -1.09826280e+00)
(-1.95469050e+00, -1.10319438e+00)
(-1.94615873e+00, -1.10810666e+00)
(-1.93762961e+00, -1.11299962e+00)
(-1.92910312e+00, -1.11787328e+00)
(-1.92057928e+00, -1.12272764e+00)
(-1.91205808e+00, -1.12756268e+00)
(-1.90353953e+00, -1.13237842e+00)
(-1.89502362e+00, -1.13717485e+00)
(-1.88651035e+00, -1.14195198e+00)
(-1.87799972e+00, -1.14670980e+00)
(-1.86949174e+00, -1.15144831e+00)
(-1.86098640e+00, -1.15616751e+00)
(-1.85248371e+00, -1.16086741e+00)
(-1.84398365e+00, -1.16554800e+00)
(-1.83548624e+00, -1.17020929e+00)
(-1.82699148e+00, -1.17485126e+00)
(-1.81849935e+00, -1.17947393e+00)
(-1.81000987e+00, -1.18407730e+00)
(-1.80152304e+00, -1.18866135e+00)
(-1.79303884e+00, -1.19322610e+00)
(-1.78455729e+00, -1.19777155e+00)
(-1.77607839e+00, -1.20229768e+00)
(-1.76760212e+00, -1.20680451e+00)
(-1.75912850e+00, -1.21129203e+00)
(-1.75065752e+00, -1.21576025e+00)
(-1.74218919e+00, -1.22020916e+00)
(-1.73372350e+00, -1.22463876e+00)
(-1.72526045e+00, -1.22904905e+00)
(-1.71680004e+00, -1.23344004e+00)
(-1.70834228e+00, -1.23781172e+00)
(-1.69988716e+00, -1.24216410e+00)
(-1.69143469e+00, -1.24649716e+00)
(-1.68298485e+00, -1.25081092e+00)
(-1.67453766e+00, -1.25510538e+00)
(-1.66609312e+00, -1.25938052e+00)
(-1.65765121e+00, -1.26363636e+00)
(-1.64921195e+00, -1.26787290e+00)
(-1.64921195e+00, -1.26787290e+00)
(-1.64069502e+00, -1.27212687e+00)
(-1.63218345e+00, -1.27635924e+00)
(-1.62367724e+00, -1.28057002e+00)
(-1.61517640e+00, -1.28475919e+00)
(-1.60668091e+00, -1.28892677e+00)
(-1.59819080e+00, -1.29307275e+00)
(-1.58970604e+00, -1.29719713e+00)
(-1.58122664e+00, -1.30129991e+00)
(-1.57275261e+00, -1.30538110e+00)
(-1.56428394e+00, -1.30944068e+00)
(-1.55582064e+00, -1.31347867e+00)
(-1.54736269e+00, -1.31749506e+00)
(-1.53891011e+00, -1.32148985e+00)
(-1.53046290e+00, -1.32546304e+00)
(-1.52202104e+00, -1.32941463e+00)
(-1.51358455e+00, -1.33334462e+00)
(-1.50515342e+00, -1.33725302e+00)
(-1.49672765e+00, -1.34113982e+00)
(-1.48830725e+00, -1.34500501e+00)
(-1.47989221e+00, -1.34884861e+00)
(-1.47148253e+00, -1.35267062e+00)
(-1.46307821e+00, -1.35647102e+00)
(-1.45467926e+00, -1.36024982e+00)
(-1.44628567e+00, -1.36400703e+00)
(-1.43789744e+00, -1.36774264e+00)
(-1.42951457e+00, -1.37145665e+00)
(-1.42113707e+00, -1.37514906e+00)
(-1.41276493e+00, -1.37881987e+00)
(-1.40439815e+00, -1.38246908e+00)
(-1.39603674e+00, -1.38609670e+00)
(-1.38768069e+00, -1.38970271e+00)
(-1.37933000e+00, -1.39328713e+00)
(-1.37098467e+00, -1.39684995e+00)
(-1.36264471e+00, -1.40039117e+00)
(-1.35431011e+00, -1.40391079e+00)
(-1.34598087e+00, -1.40740882e+00)
(-1.33765699e+00, -1.41088524e+00)
(-1.32933848e+00, -1.41434007e+00)
(-1.32102533e+00, -1.41777329e+00)
(-1.31271754e+00, -1.42118492e+00)
(-1.30441512e+00, -1.42457496e+00)
(-1.29611805e+00, -1.42794339e+00)
(-1.28782636e+00, -1.43129022e+00)
(-1.27954002e+00, -1.43461546e+00)
(-1.27125904e+00, -1.43791909e+00)
(-1.26298343e+00, -1.44120113e+00)
(-1.25471319e+00, -1.44446157e+00)
(-1.24644830e+00, -1.44770041e+00)
(-1.23818878e+00, -1.45091766e+00)
(-1.22993462e+00, -1.45411330e+00)
(-1.22168582e+00, -1.45728735e+00)
(-1.21344238e+00, -1.46043980e+00)
(-1.20520431e+00, -1.46357064e+00)
(-1.19697160e+00, -1.46667989e+00)
(-1.18874425e+00, -1.46976755e+00)
(-1.18052227e+00, -1.47283360e+00)
(-1.17230565e+00, -1.47587805e+00)
(-1.16409439e+00, -1.47890091e+00)
(-1.15588849e+00, -1.48190217e+00)
(-1.14768796e+00, -1.48488183e+00)
(-1.13949279e+00, -1.48783989e+00)
(-1.13130298e+00, -1.49077635e+00)
(-1.12311854e+00, -1.49369121e+00)
(-1.11493945e+00, -1.49658448e+00)
(-1.10676573e+00, -1.49945615e+00)
(-1.09859738e+00, -1.50230621e+00)
(-1.09043438e+00, -1.50513468e+00)
(-1.08227675e+00, -1.50794155e+00)
(-1.07412448e+00, -1.51072683e+00)
(-1.06597758e+00, -1.51349050e+00)
(-1.05783603e+00, -1.51623258e+00)
(-1.04969985e+00, -1.51895305e+00)
(-1.04156903e+00, -1.52165193e+00)
(-1.03344358e+00, -1.52432921e+00)
(-1.02532349e+00, -1.52698489e+00)
(-1.01720876e+00, -1.52961898e+00)
(-1.00909939e+00, -1.53223146e+00)
(-1.00099538e+00, -1.53482235e+00)
(-9.92896742e-01, -1.53739163e+00)
(-9.84803463e-01, -1.53993932e+00)
(-9.76715546e-01, -1.54246541e+00)
(-9.68632992e-01, -1.54496991e+00)
(-9.60555801e-01, -1.54745280e+00)
(-9.52483973e-01, -1.54991409e+00)
(-9.44417507e-01, -1.55235379e+00)
(-9.36356405e-01, -1.55477189e+00)
(-9.28300664e-01, -1.55716839e+00)
(-9.20250287e-01, -1.55954329e+00)
(-9.12205272e-01, -1.56189659e+00)
(-9.04165620e-01, -1.56422829e+00)
(-8.96131331e-01, -1.56653840e+00)
(-8.88102404e-01, -1.56882690e+00)
(-8.80078840e-01, -1.57109381e+00)
(-8.72060639e-01, -1.57333912e+00)
(-8.64047800e-01, -1.57556283e+00)
(-8.56040324e-01, -1.57776495e+00)
(-8.48038211e-01, -1.57994546e+00)
(-8.40041461e-01, -1.58210438e+00)
(-8.32050073e-01, -1.58424169e+00)
(-8.32050073e-01, -1.58424169e+00)
(-8.24954599e-01, -1.58613358e+00)
(-8.17858023e-01, -1.58800927e+00)
(-8.10760346e-01, -1.58986878e+00)
(-8.03661567e-01, -1.59171210e+00)
(-7.96561686e-01, -1.59353924e+00)
(-7.89460703e-01, -1.59535019e+00)
(-7.82358619e-01, -1.59714495e+00)
(-7.75255433e-01, -1.59892353e+00)
(-7.68151146e-01, -1.60068592e+00)
(-7.61045756e-01, -1.60243213e+00)
(-7.53939265e-01, -1.60416214e+00)
(-7.46831673e-01, -1.60587597e+00)
(-7.39722978e-01, -1.60757362e+00)
(-7.32613182e-01, -1.60925508e+00)
(-7.25502284e-01, -1.61092035e+00)
(-7.18390285e-01, -1.61256943e+00)
(-7.11277184e-01, -1.61420233e+00)
(-7.04162981e-01, -1.61581905e+00)
(-6.97047676e-01, -1.61741957e+00)
(-6.89931270e-01, -1.61900391e+00)
(-6.82813762e-01, -1.62057206e+00)
(-6.75695152e-01, -1.62212403e+00)
(-6.68575440e-01, -1.62365981e+00)
(-6.61454627e-01, -1.62517941e+00)
(-6.54332712e-01, -1.62668281e+00)
(-6.47209696e-01, -1.62817003e+00)
(-6.40085578e-01, -1.62964107e+00)
(-6.32960358e-01, -1.63109592e+00)
(-6.25834036e-01, -1.63253458e+00)
(-6.18706613e-01, -1.63395705e+00)
(-6.11578088e-01, -1.63536334e+00)
(-6.04448461e-01, -1.63675344e+00)
(-5.97317732e-01, -1.63812736e+00)
(-5.90185902e-01, -1.63948509e+00)
(-5.83052970e-01, -1.64082663e+00)
(-5.75918937e-01, -1.64215199e+00)
(-5.68783801e-01, -1.64346116e+00)
(-5.61647564e-01, -1.64475414e+00)
(-5.54510226e-01, -1.64603094e+00)
(-5.47371785e-01, -1.64729155e+00)
(-5.40232243e-01, -1.64853597e+00)
(-5.33091599e-01, -1.64976421e+00)
(-5.25949854e-01, -1.65097626e+00)
(-5.18807007e-01, -1.65217212e+00)
(-5.11663058e-01, -1.65335180e+00)
(-5.04518007e-01, -1.65451529e+00)
(-4.97371855e-01, -1.65566260e+00)
(-4.90224601e-01, -1.65679372e+00)
(-4.83076245e-01, -1.65790865e+00)
(-4.75926788e-01, -1.65900740e+00)
(-4.68776229e-01, -1.66008996e+00)
(-4.61624568e-01, -1.66115633e+00)
(-4.54471805e-01, -1.66220652e+00)
(-4.47317941e-01, -1.66324052e+00)
(-4.40162975e-01, -1.66425833e+00)
(-4.33006908e-01, -1.66525996e+00)
(-4.25849738e-01, -1.66624540e+00)
(-4.18691467e-01, -1.66721465e+00)
(-4.11532094e-01, -1.66816772e+00)
(-4.04371620e-01, -1.66910460e+00)
(-3.97210044e-01, -1.67002530e+00)
(-3.90047366e-01, -1.67092980e+00)
(-3.82883586e-01, -1.67181813e+00)
(-3.75718705e-01, -1.67269026e+00)
(-3.68552722e-01, -1.67354621e+00)
(-3.61385638e-01, -1.67438597e+00)
(-3.54217451e-01, -1.67520955e+00)
(-3.47048163e-01, -1.67601694e+00)
(-3.39877773e-01, -1.67680814e+00)
(-3.32706282e-01, -1.67758316e+00)
(-3.25533689e-01, -1.67834199e+00)
(-3.18359994e-01, -1.67908463e+00)
(-3.11185197e-01, -1.67981109e+00)
(-3.04009299e-01, -1.68052136e+00)
(-2.96832299e-01, -1.68121544e+00)
(-2.89654197e-01, -1.68189334e+00)
(-2.82474994e-01, -1.68255505e+00)
(-2.75294689e-01, -1.68320058e+00)
(-2.68113282e-01, -1.68382992e+00)
(-2.60930774e-01, -1.68444307e+00)
(-2.53747163e-01, -1.68504004e+00)
(-2.46562452e-01, -1.68562081e+00)
(-2.39376638e-01, -1.68618541e+00)
(-2.32189723e-01, -1.68673381e+00)
(-2.25001706e-01, -1.68726603e+00)
(-2.17812587e-01, -1.68778207e+00)
(-2.10622366e-01, -1.68828191e+00)
(-2.03431044e-01, -1.68876557e+00)
(-1.96238621e-01, -1.68923305e+00)
(-1.89045095e-01, -1.68968434e+00)
(-1.81850468e-01, -1.69011944e+00)
(-1.74654739e-01, -1.69053835e+00)
(-1.67457908e-01, -1.69094108e+00)
(-1.60259976e-01, -1.69132762e+00)
(-1.53060942e-01, -1.69169798e+00)
(-1.45860806e-01, -1.69205215e+00)
(-1.38659569e-01, -1.69239013e+00)
(-1.31457230e-01, -1.69271192e+00)
(-1.24253789e-01, -1.69301753e+00)
(-1.24253789e-01, -1.69301753e+00)
(-1.17981946e-01, -1.69326196e+00)
(-1.11710987e-01, -1.69349387e+00)
(-1.05440911e-01, -1.69371326e+00)
(-9.91717177e-02, -1.69392013e+00)
(-9.29034078e-02, -1.69411448e+00)
(-8.66359811e-02, -1.69429632e+00)
(-8.03694375e-02, -1.69446563e+00)
(-7.41037771e-02, -1.69462243e+00)
(-6.78389998e-02, -1.69476671e+00)
(-6.15751057e-02, -1.69489847e+00)
(-5.53120947e-02, -1.69501771e+00)
(-4.90499669e-02, -1.69512443e+00)
(-4.27887223e-02, -1.69521864e+00)
(-3.65283608e-02, -1.69530032e+00)
(-3.02688824e-02, -1.69536949e+00)
(-2.40102872e-02, -1.69542614e+00)
(-1.77525752e-02, -1.69547027e+00)
(-1.14957463e-02, -1.69550188e+00)
(-5.23980057e-03, -1.69552097e+00)
( 1.01526201e-03, -1.69552754e+00)
( 7.26944143e-03, -1.69552160e+00)
( 1.35227377e-02, -1.69550314e+00)
( 1.97751508e-02, -1.69547215e+00)
( 2.60266808e-02, -1.69542865e+00)
( 3.22773276e-02, -1.69537263e+00)
( 3.85270912e-02, -1.69530410e+00)
( 4.47759718e-02, -1.69522304e+00)
( 5.10239691e-02, -1.69512946e+00)
( 5.72710833e-02, -1.69502337e+00)
( 6.35173143e-02, -1.69490476e+00)
( 6.97626622e-02, -1.69477363e+00)
( 7.60071270e-02, -1.69462998e+00)
( 8.22507085e-02, -1.69447381e+00)
( 8.84934070e-02, -1.69430512e+00)
( 9.47352222e-02, -1.69412392e+00)
( 1.00976154e-01, -1.69393019e+00)
( 1.07216203e-01, -1.69372395e+00)
( 1.13455369e-01, -1.69350519e+00)
( 1.19693652e-01, -1.69327391e+00)
( 1.25931051e-01, -1.69303011e+00)
( 1.32167568e-01, -1.69277379e+00)
( 1.38403201e-01, -1.69250496e+00)
( 1.44637951e-01, -1.69222360e+00)
( 1.50871818e-01, -1.69192973e+00)
( 1.57104802e-01, -1.69162334e+00)
( 1.63336902e-01, -1.69130443e+00)
( 1.69568120e-01, -1.69097300e+00)
( 1.75798454e-01, -1.69062905e+00)
( 1.82027905e-01, -1.69027259e+00)
( 1.88256473e-01, -1.68990360e+00)
( 1.94484158e-01, -1.68952210e+00)
( 2.00710959e-01, -1.68912808e+00)
( 2.06936878e-01, -1.68872154e+00)
( 2.13161913e-01, -1.68830248e+00)
( 2.19386065e-01, -1.68787090e+00)
( 2.25609334e-01, -1.68742681e+00)
( 2.31831720e-01, -1.68697019e+00)
( 2.38053223e-01, -1.68650106e+00)
( 2.44273843e-01, -1.68601941e+00)
( 2.50493579e-01, -1.68552524e+00)
( 2.56712432e-01, -1.68501855e+00)
( 2.62930403e-01, -1.68449934e+00)
( 2.69147489e-01, -1.68396761e+00)
( 2.75363693e-01, -1.68342337e+00)
( 2.81579014e-01, -1.68286661e+00)
( 2.87793451e-01, -1.68229732e+00)
( 2.94007006e-01, -1.68171552e+00)
( 3.00219677e-01, -1.68112120e+00)
( 3.06431465e-01, -1.68051437e+00)
( 3.12642370e-01, -1.67989501e+00)
( 3.18852392e-01, -1.67926313e+00)
( 3.25061530e-01, -1.67861874e+00)
( 3.31269786e-01, -1.67796183e+00)
( 3.37477158e-01, -1.67729240e+00)
( 3.43683647e-01, -1.67661045e+00)
( 3.49889253e-01, -1.67591598e+00)
( 3.56093976e-01, -1.67520899e+00)
( 3.62297816e-01, -1.67448949e+00)
( 3.68500772e-01, -1.67375746e+00)
( 3.74702845e-01, -1.67301292e+00)
( 3.80904036e-01, -1.67225586e+00)
( 3.87104343e-01, -1.67148628e+00)
( 3.93303767e-01, -1.67070418e+00)
( 3.99502307e-01, -1.66990956e+00)
( 4.05699965e-01, -1.66910243e+00)
( 4.11896739e-01, -1.66828277e+00)
( 4.18092631e-01, -1.66745060e+00)
( 4.24287639e-01, -1.66660591e+00)
( 4.30481764e-01, -1.66574870e+00)
( 4.36675006e-01, -1.66487897e+00)
( 4.42867364e-01, -1.66399672e+00)
( 4.49058840e-01, -1.66310196e+00)
( 4.55249432e-01, -1.66219467e+00)
( 4.61439141e-01, -1.66127487e+00)
( 4.67627967e-01, -1.66034255e+00)
( 4.73815910e-01, -1.65939771e+00)
( 4.80002970e-01, -1.65844035e+00)
( 4.86189147e-01, -1.65747047e+00)
( 4.92374440e-01, -1.65648808e+00)
( 4.92374440e-01, -1.65648808e+00)
( 4.99092136e-01, -1.65540076e+00)
( 5.05809015e-01, -1.65430025e+00)
( 5.12525077e-01, -1.65318655e+00)
( 5.19240323e-01, -1.65205965e+00)
( 5.25954751e-01, -1.65091956e+00)
( 5.32668363e-01, -1.64976628e+00)
( 5.39381158e-01, -1.64859979e+00)
( 5.46093136e-01, -1.64742012e+00)
( 5.52804298e-01, -1.64622725e+00)
( 5.59514642e-01, -1.64502118e+00)
( 5.66224170e-01, -1.64380192e+00)
( 5.72932881e-01, -1.64256946e+00)
( 5.79640775e-01, -1.64132381e+00)
( 5.86347852e-01, -1.64006497e+00)
( 5.93054113e-01, -1.63879293e+00)
( 5.99759556e-01, -1.63750769e+00)
( 6.06464183e-01, -1.63620926e+00)
( 6.13167993e-01, -1.63489764e+00)
( 6.19870986e-01, -1.63357282e+00)
( 6.26573163e-01, -1.63223480e+00)
( 6.33274522e-01, -1.63088359e+00)
( 6.39975065e-01, -1.62951919e+00)
( 6.46674791e-01, -1.62814159e+00)
( 6.53373700e-01, -1.62675080e+00)
( 6.60071793e-01, -1.62534681e+00)
( 6.66769068e-01, -1.62392963e+00)
( 6.73465527e-01, -1.62249925e+00)
( 6.80161169e-01, -1.62105568e+00)
( 6.86855994e-01, -1.61959891e+00)
( 6.93550002e-01, -1.61812895e+00)
( 7.00243193e-01, -1.61664579e+00)
( 7.06935568e-01, -1.61514944e+00)
( 7.13627126e-01, -1.61363989e+00)
( 7.20317867e-01, -1.61211715e+00)
( 7.27007791e-01, -1.61058122e+00)
( 7.33696898e-01, -1.60903209e+00)
( 7.40385189e-01, -1.60746976e+00)
( 7.47072663e-01, -1.60589424e+00)
( 7.53759320e-01, -1.60430553e+00)
( 7.60445160e-01, -1.60270362e+00)
( 7.67130183e-01, -1.60108851e+00)
( 7.73814389e-01, -1.59946021e+00)
( 7.80497779e-01, -1.59781872e+00)
( 7.87180352e-01, -1.59616403e+00)
( 7.93862108e-01, -1.59449614e+00)
( 8.00543047e-01, -1.59281507e+00)
( 8.07223169e-01, -1.59112079e+00)
( 8.13902475e-01, -1.58941332e+00)
( 8.20580964e-01, -1.58769266e+00)
( 8.27258636e-01, -1.58595880e+00)
( 8.33935491e-01, -1.58421175e+00)
( 8.40611529e-01, -1.58245150e+00)
( 8.47286751e-01, -1.58067806e+00)
( 8.53961155e-01, -1.57889142e+00)
( 8.60634743e-01, -1.57709159e+00)
( 8.67307514e-01, -1.57527856e+00)
( 8.73979468e-01, -1.57345234e+00)
( 8.80650606e-01, -1.57161293e+00)
( 8.87320926e-01, -1.56976032e+00)
( 8.93990430e-01, -1.56789451e+00)
( 9.00659117e-01, -1.56601551e+00)
( 9.07326987e-01, -1.56412331e+00)
( 9.13994041e-01, -1.56221792e+00)
( 9.20660277e-01, -1.56029934e+00)
( 9.27325697e-01, -1.55836756e+00)
( 9.33990300e-01, -1.55642259e+00)
( 9.40654086e-01, -1.55446442e+00)
( 9.47317055e-01, -1.55249305e+00)
( 9.53979208e-01, -1.55050849e+00)
( 9.60640543e-01, -1.54851074e+00)
( 9.67301062e-01, -1.54649979e+00)
( 9.73960764e-01, -1.54447565e+00)
( 9.80619649e-01, -1.54243831e+00)
( 9.87277718e-01, -1.54038778e+00)
( 9.93934969e-01, -1.53832405e+00)
( 1.00059140e+00, -1.53624713e+00)
( 1.00724702e+00, -1.53415701e+00)
( 1.01390182e+00, -1.53205370e+00)
( 1.02055581e+00, -1.52993719e+00)
( 1.02720897e+00, -1.52780749e+00)
( 1.03386133e+00, -1.52566459e+00)
( 1.04051286e+00, -1.52350850e+00)
( 1.04716358e+00, -1.52133922e+00)
( 1.05381348e+00, -1.51915673e+00)
( 1.06046256e+00, -1.51696106e+00)
( 1.06711083e+00, -1.51475219e+00)
( 1.07375828e+00, -1.51253012e+00)
( 1.08040491e+00, -1.51029486e+00)
( 1.08705073e+00, -1.50804641e+00)
( 1.09369572e+00, -1.50578476e+00)
( 1.10033991e+00, -1.50350991e+00)
( 1.10698327e+00, -1.50122188e+00)
( 1.11362582e+00, -1.49892064e+00)
( 1.12026755e+00, -1.49660621e+00)
( 1.12690847e+00, -1.49427859e+00)
( 1.13354857e+00, -1.49193777e+00)
( 1.14018785e+00, -1.48958376e+00)
( 1.14682631e+00, -1.48721655e+00)
( 1.15346396e+00, -1.48483615e+00)
( 1.15346396e+00, -1.48483615e+00)
( 1.15850607e+00, -1.48303033e+00)
( 1.16355208e+00, -1.48121497e+00)
( 1.16860201e+00, -1.47939006e+00)
( 1.17365584e+00, -1.47755561e+00)
( 1.17871358e+00, -1.47571161e+00)
( 1.18377522e+00, -1.47385807e+00)
( 1.18884078e+00, -1.47199498e+00)
( 1.19391024e+00, -1.47012235e+00)
( 1.19898361e+00, -1.46824018e+00)
( 1.20406089e+00, -1.46634846e+00)
( 1.20914208e+00, -1.46444719e+00)
( 1.21422717e+00, -1.46253638e+00)
( 1.21931618e+00, -1.46061603e+00)
( 1.22440909e+00, -1.45868613e+00)
( 1.22950591e+00, -1.45674669e+00)
( 1.23460663e+00, -1.45479770e+00)
( 1.23971127e+00, -1.45283917e+00)
( 1.24481981e+00, -1.45087110e+00)
( 1.24993226e+00, -1.44889348e+00)
( 1.25504862e+00, -1.44690631e+00)
( 1.26016889e+00, -1.44490960e+00)
( 1.26529307e+00, -1.44290335e+00)
( 1.27042115e+00, -1.44088755e+00)
( 1.27555314e+00, -1.43886221e+00)
( 1.28068904e+00, -1.43682732e+00)
( 1.28582885e+00, -1.43478289e+00)
( 1.29097257e+00, -1.43272891e+00)
( 1.29612019e+00, -1.43066539e+00)
( 1.30127172e+00, -1.42859232e+00)
( 1.30642716e+00, -1.42650971e+00)
( 1.31158651e+00, -1.42441756e+00)
( 1.31674977e+00, -1.42231586e+00)
( 1.32191693e+00, -1.42020461e+00)
( 1.32708800e+00, -1.41808383e+00)
( 1.33226298e+00, -1.41595349e+00)
( 1.33744187e+00, -1.41381361e+00)
( 1.34262467e+00, -1.41166419e+00)
( 1.34781137e+00, -1.40950523e+00)
( 1.35300199e+00, -1.40733671e+00)
( 1.35819651e+00, -1.40515866e+00)
( 1.36339493e+00, -1.40297106e+00)
( 1.36859727e+00, -1.40077391e+00)
( 1.37380352e+00, -1.39856722e+00)
( 1.37901367e+00, -1.39635099e+00)
( 1.38422773e+00, -1.39412521e+00)
( 1.38944570e+00, -1.39188989e+00)
( 1.39466757e+00, -1.38964502e+00)
( 1.39989336e+00, -1.38739061e+00)
( 1.40512305e+00, -1.38512665e+00)
( 1.41035665e+00, -1.38285315e+00)
( 1.41559416e+00, -1.38057011e+00)
( 1.42083558e+00, -1.37827752e+00)
( 1.42608090e+00, -1.37597538e+00)
( 1.43133014e+00, -1.37366370e+00)
( 1.43658328e+00, -1.37134248e+00)
( 1.44184033e+00, -1.36901171e+00)
( 1.44710128e+00, -1.36667140e+00)
( 1.45236615e+00, -1.36432154e+00)
( 1.45763492e+00, -1.36196214e+00)
( 1.46290760e+00, -1.35959319e+00)
( 1.46818419e+00, -1.35721470e+00)
( 1.47346469e+00, -1.35482666e+00)
( 1.47874910e+00, -1.35242908e+00)
( 1.48403741e+00, -1.35002196e+00)
( 1.48932963e+00, -1.34760529e+00)
( 1.49462576e+00, -1.34517907e+00)
( 1.49992580e+00, -1.34274332e+00)
( 1.50522975e+00, -1.34029801e+00)
( 1.51053760e+00, -1.33784317e+00)
( 1.51584936e+00, -1.33537877e+00)
( 1.52116503e+00, -1.33290484e+00)
( 1.52648461e+00, -1.33042136e+00)
( 1.53180810e+00, -1.32792833e+00)
( 1.53713549e+00, -1.32542576e+00)
( 1.54246679e+00, -1.32291364e+00)
( 1.54780200e+00, -1.32039199e+00)
( 1.55314112e+00, -1.31786078e+00)
( 1.55848415e+00, -1.31532003e+00)
( 1.56383108e+00, -1.31276974e+00)
( 1.56918192e+00, -1.31020990e+00)
( 1.57453667e+00, -1.30764052e+00)
( 1.57989533e+00, -1.30506159e+00)
( 1.58525790e+00, -1.30247312e+00)
( 1.59062437e+00, -1.29987511e+00)
( 1.59599475e+00, -1.29726755e+00)
( 1.60136905e+00, -1.29465044e+00)
( 1.60674724e+00, -1.29202379e+00)
( 1.61212935e+00, -1.28938760e+00)
( 1.61751537e+00, -1.28674186e+00)
( 1.62290529e+00, -1.28408658e+00)
( 1.62829912e+00, -1.28142175e+00)
( 1.63369686e+00, -1.27874738e+00)
( 1.63909851e+00, -1.27606346e+00)
( 1.64450406e+00, -1.27337000e+00)
( 1.64991352e+00, -1.27066700e+00)
( 1.65532689e+00, -1.26795445e+00)
( 1.66074417e+00, -1.26523235e+00)
( 1.66616536e+00, -1.26250071e+00)
( 1.67159046e+00, -1.25975953e+00)
( 1.67159046e+00, -1.25975953e+00)
( 1.67896257e+00, -1.25602347e+00)
( 1.68633866e+00, -1.25227119e+00)
( 1.69371875e+00, -1.24850267e+00)
( 1.70110281e+00, -1.24471793e+00)
( 1.70849087e+00, -1.24091695e+00)
( 1.71588291e+00, -1.23709974e+00)
( 1.72327893e+00, -1.23326630e+00)
( 1.73067894e+00, -1.22941663e+00)
( 1.73808294e+00, -1.22555073e+00)
( 1.74549092e+00, -1.22166860e+00)
( 1.75290289e+00, -1.21777024e+00)
( 1.76031884e+00, -1.21385565e+00)
( 1.76773878e+00, -1.20992483e+00)
( 1.77516270e+00, -1.20597778e+00)
( 1.78259061e+00, -1.20201450e+00)
( 1.79002251e+00, -1.19803498e+00)
( 1.79745839e+00, -1.19403924e+00)
( 1.80489825e+00, -1.19002726e+00)
( 1.81234210e+00, -1.18599906e+00)
( 1.81978994e+00, -1.18195462e+00)
( 1.82724176e+00, -1.17789396e+00)
( 1.83469757e+00, -1.17381706e+00)
( 1.84215736e+00, -1.16972393e+00)
( 1.84962114e+00, -1.16561457e+00)
( 1.85708891e+00, -1.16148898e+00)
( 1.86456066e+00, -1.15734716e+00)
( 1.87203639e+00, -1.15318911e+00)
( 1.87951612e+00, -1.14901483e+00)
( 1.88699982e+00, -1.14482432e+00)
( 1.89448751e+00, -1.14061758e+00)
( 1.90197919e+00, -1.13639461e+00)
( 1.90947486e+00, -1.13215540e+00)
( 1.91697450e+00, -1.12789997e+00)
( 1.92447814e+00, -1.12362831e+00)
( 1.93198576e+00, -1.11934041e+00)
( 1.93949737e+00, -1.11503629e+00)
( 1.94701296e+00, -1.11071593e+00)
( 1.95453253e+00, -1.10637934e+00)
( 1.96205610e+00, -1.10202653e+00)
( 1.96958364e+00, -1.09765748e+00)
( 1.97711518e+00, -1.09327220e+00)
( 1.98465070e+00, -1.08887069e+00)
( 1.99219020e+00, -1.08445295e+00)
( 1.99973369e+00, -1.08001898e+00)
( 2.00728117e+00, -1.07556878e+00)
( 2.01483263e+00, -1.07110235e+00)
( 2.02238807e+00, -1.06661969e+00)
( 2.02994751e+00, -1.06212080e+00)
( 2.03751092e+00, -1.05760567e+00)
( 2.04507833e+00, -1.05307432e+00)
( 2.05264972e+00, -1.04852674e+00)
( 2.06022509e+00, -1.04396292e+00)
( 2.06780445e+00, -1.03938288e+00)
( 2.07538780e+00, -1.03478660e+00)
( 2.08297513e+00, -1.03017409e+00)
( 2.09056644e+00, -1.02554536e+00)
( 2.09816175e+00, -1.02090039e+00)
( 2.10576103e+00, -1.01623919e+00)
( 2.11336431e+00, -1.01156176e+00)
( 2.12097157e+00, -1.00686810e+00)
( 2.12858281e+00, -1.00215821e+00)
( 2.13619804e+00, -9.97432092e-01)
( 2.14381726e+00, -9.92689741e-01)
( 2.15144046e+00, -9.87931159e-01)
( 2.15906764e+00, -9.83156347e-01)
( 2.16669881e+00, -9.78365304e-01)
( 2.17433397e+00, -9.73558030e-01)
( 2.18197312e+00, -9.68734526e-01)
( 2.18961624e+00, -9.63894791e-01)
( 2.19726336e+00, -9.59038826e-01)
( 2.20491446e+00, -9.54166630e-01)
( 2.21256954e+00, -9.49278204e-01)
( 2.22022862e+00, -9.44373546e-01)
( 2.22789167e+00, -9.39452659e-01)
( 2.23555871e+00, -9.34515541e-01)
( 2.24322974e+00, -9.29562192e-01)
( 2.25090475e+00, -9.24592612e-01)
( 2.25858375e+00, -9.19606802e-01)
( 2.26626674e+00, -9.14604762e-01)
( 2.27395371e+00, -9.09586490e-01)
( 2.28164466e+00, -9.04551989e-01)
( 2.28933960e+00, -8.99501256e-01)
( 2.29703853e+00, -8.94434293e-01)
( 2.30474144e+00, -8.89351100e-01)
( 2.31244834e+00, -8.84251675e-01)
( 2.32015922e+00, -8.79136021e-01)
( 2.32787409e+00, -8.74004135e-01)
( 2.33559294e+00, -8.68856019e-01)
( 2.34331578e+00, -8.63691673e-01)
( 2.35104261e+00, -8.58511096e-01)
( 2.35877342e+00, -8.53314288e-01)
( 2.36650822e+00, -8.48101250e-01)
( 2.37424700e+00, -8.42871981e-01)
( 2.38198977e+00, -8.37626482e-01)
( 2.38973652e+00, -8.32364752e-01)
( 2.39748726e+00, -8.27086791e-01)
( 2.40524198e+00, -8.21792600e-01)
( 2.41300069e+00, -8.16482178e-01)
( 2.42076339e+00, -8.11155526e-01)
( 2.42076339e+00, -8.11155526e-01)
( 2.42481903e+00, -8.08358163e-01)
( 2.42887282e+00, -8.05558772e-01)
( 2.43292477e+00, -8.02757352e-01)
( 2.43697486e+00, -7.99953903e-01)
( 2.44102311e+00, -7.97148425e-01)
( 2.44506951e+00, -7.94340918e-01)
( 2.44911406e+00, -7.91531382e-01)
( 2.45315676e+00, -7.88719817e-01)
( 2.45719761e+00, -7.85906222e-01)
( 2.46123661e+00, -7.83090599e-01)
( 2.46527376e+00, -7.80272947e-01)
( 2.46930907e+00, -7.77453266e-01)
( 2.47334252e+00, -7.74631556e-01)
( 2.47737413e+00, -7.71807816e-01)
( 2.48140389e+00, -7.68982048e-01)
( 2.48543180e+00, -7.66154251e-01)
( 2.48945786e+00, -7.63324425e-01)
( 2.49348207e+00, -7.60492569e-01)
( 2.49750443e+00, -7.57658685e-01)
( 2.50152494e+00, -7.54822772e-01)
( 2.50554360e+00, -7.51984829e-01)
( 2.50956042e+00, -7.49144858e-01)
( 2.51357539e+00, -7.46302858e-01)
( 2.51758850e+00, -7.43458828e-01)
( 2.52159977e+00, -7.40612770e-01)
( 2.52560919e+00, -7.37764683e-01)
( 2.52961676e+00, -7.34914566e-01)
( 2.53362248e+00, -7.32062421e-01)
( 2.53762635e+00, -7.29208246e-01)
( 2.54162837e+00, -7.26352043e-01)
( 2.54562855e+00, -7.23493810e-01)
( 2.54962687e+00, -7.20633549e-01)
( 2.55362335e+00, -7.17771258e-01)
( 2.55761798e+00, -7.14906939e-01)
( 2.56161076e+00, -7.12040590e-01)
( 2.56560168e+00, -7.09172213e-01)
( 2.56959076e+00, -7.06301806e-01)
( 2.57357800e+00, -7.03429371e-01)
( 2.57756338e+00, -7.00554906e-01)
( 2.58154691e+00, -6.97678413e-01)
( 2.58552860e+00, -6.94799890e-01)
( 2.58950843e+00, -6.91919339e-01)
( 2.59348642e+00, -6.89036758e-01)
( 2.59746256e+00, -6.86152148e-01)
( 2.60143684e+00, -6.83265510e-01)
( 2.60540928e+00, -6.80376842e-01)
( 2.60937987e+00, -6.77486145e-01)
( 2.61334862e+00, -6.74593420e-01)
( 2.61731551e+00, -6.71698665e-01)
( 2.62128055e+00, -6.68801881e-01)
( 2.62524375e+00, -6.65903069e-01)
( 2.62920509e+00, -6.63002227e-01)
( 2.63316459e+00, -6.60099356e-01)
( 2.63712224e+00, -6.57194456e-01)
( 2.64107804e+00, -6.54287528e-01)
( 2.64503199e+00, -6.51378570e-01)
( 2.64898409e+00, -6.48467583e-01)
( 2.65293434e+00, -6.45554567e-01)
( 2.65688274e+00, -6.42639523e-01)
( 2.66082930e+00, -6.39722449e-01)
( 2.66477400e+00, -6.36803346e-01)
( 2.66871686e+00, -6.33882214e-01)
( 2.67265787e+00, -6.30959053e-01)
( 2.67659703e+00, -6.28033863e-01)
( 2.68053434e+00, -6.25106644e-01)
( 2.68446980e+00, -6.22177396e-01)
( 2.68840341e+00, -6.19246120e-01)
( 2.69233517e+00, -6.16312814e-01)
( 2.69626508e+00, -6.13377479e-01)
( 2.70019315e+00, -6.10440115e-01)
( 2.70411936e+00, -6.07500722e-01)
( 2.70804373e+00, -6.04559300e-01)
( 2.71196625e+00, -6.01615849e-01)
( 2.71588692e+00, -5.98670369e-01)
( 2.71980574e+00, -5.95722860e-01)
( 2.72372271e+00, -5.92773322e-01)
( 2.72763783e+00, -5.89821755e-01)
( 2.73155110e+00, -5.86868159e-01)
( 2.73546253e+00, -5.83912534e-01)
( 2.73937210e+00, -5.80954880e-01)
( 2.74327983e+00, -5.77995196e-01)
( 2.74718571e+00, -5.75033484e-01)
( 2.75108973e+00, -5.72069743e-01)
( 2.75499191e+00, -5.69103973e-01)
( 2.75889224e+00, -5.66136174e-01)
( 2.76279072e+00, -5.63166346e-01)
( 2.76668736e+00, -5.60194489e-01)
( 2.77058214e+00, -5.57220602e-01)
( 2.77447507e+00, -5.54244687e-01)
( 2.77836616e+00, -5.51266743e-01)
( 2.78225540e+00, -5.48286770e-01)
( 2.78614278e+00, -5.45304768e-01)
( 2.79002832e+00, -5.42320736e-01)
( 2.79391201e+00, -5.39334676e-01)
( 2.79779385e+00, -5.36346587e-01)
( 2.80167384e+00, -5.33356468e-01)
( 2.80555199e+00, -5.30364321e-01)
( 2.80942828e+00, -5.27370145e-01)
( 2.81330273e+00, -5.24373940e-01)
( 2.81330273e+00, -5.24373940e-01)
( 2.81962311e+00, -5.19493661e-01)
( 2.82594299e+00, -5.14604885e-01)
( 2.83226237e+00, -5.09707609e-01)
( 2.83858123e+00, -5.04801836e-01)
( 2.84489959e+00, -4.99887563e-01)
( 2.85121743e+00, -4.94964792e-01)
( 2.85753477e+00, -4.90033523e-01)
( 2.86385160e+00, -4.85093755e-01)
( 2.87016792e+00, -4.80145489e-01)
( 2.87648374e+00, -4.75188724e-01)
( 2.88279904e+00, -4.70223460e-01)
( 2.88911384e+00, -4.65249698e-01)
( 2.89542813e+00, -4.60267437e-01)
( 2.90174191e+00, -4.55276678e-01)
( 2.90805518e+00, -4.50277421e-01)
( 2.91436794e+00, -4.45269664e-01)
( 2.92068019e+00, -4.40253410e-01)
( 2.92699194e+00, -4.35228656e-01)
( 2.93330318e+00, -4.30195405e-01)
( 2.93961391e+00, -4.25153654e-01)
( 2.94592413e+00, -4.20103405e-01)
( 2.95223384e+00, -4.15044658e-01)
( 2.95854305e+00, -4.09977412e-01)
( 2.96485174e+00, -4.04901667e-01)
( 2.97115993e+00, -3.99817424e-01)
( 2.97746761e+00, -3.94724683e-01)
( 2.98377478e+00, -3.89623443e-01)
( 2.99008144e+00, -3.84513704e-01)
( 2.99638760e+00, -3.79395467e-01)
( 3.00269324e+00, -3.74268731e-01)
( 3.00899838e+00, -3.69133497e-01)
( 3.01530301e+00, -3.63989764e-01)
( 3.02160713e+00, -3.58837533e-01)
( 3.02791074e+00, -3.53676803e-01)
( 3.03421385e+00, -3.48507574e-01)
( 3.04051644e+00, -3.43329847e-01)
( 3.04681853e+00, -3.38143622e-01)
( 3.05312011e+00, -3.32948898e-01)
( 3.05942118e+00, -3.27745675e-01)
( 3.06572174e+00, -3.22533954e-01)
( 3.07202180e+00, -3.17313735e-01)
( 3.07832134e+00, -3.12085016e-01)
( 3.08462038e+00, -3.06847800e-01)
( 3.09091891e+00, -3.01602085e-01)
( 3.09721693e+00, -2.96347871e-01)
( 3.10351444e+00, -2.91085158e-01)
( 3.10981145e+00, -2.85813948e-01)
( 3.11610794e+00, -2.80534238e-01)
( 3.12240393e+00, -2.75246030e-01)
( 3.12869941e+00, -2.69949324e-01)
( 3.13499438e+00, -2.64644119e-01)
( 3.14128884e+00, -2.59330415e-01)
( 3.14758279e+00, -2.54008213e-01)
( 3.15387624e+00, -2.48677513e-01)
( 3.16016917e+00, -2.43338313e-01)
( 3.16646160e+00, -2.37990616e-01)
( 3.17275352e+00, -2.32634420e-01)
( 3.17904493e+00, -2.27269725e-01)
( 3.18533584e+00, -2.21896532e-01)
( 3.19162623e+00, -2.16514840e-01)
( 3.19791612e+00, -2.11124649e-01)
( 3.20420550e+00, -2.05725960e-01)
( 3.21049437e+00, -2.00318773e-01)
( 3.21678273e+00, -1.94903087e-01)
( 3.22307058e+00, -1.89478903e-01)
( 3.22935793e+00, -1.84046219e-01)
( 3.23564476e+00, -1.78605038e-01)
( 3.24193109e+00, -1.73155358e-01)
( 3.24821691e+00, -1.67697179e-01)
( 3.25450222e+00, -1.62230502e-01)
( 3.26078702e+00, -1.56755326e-01)
( 3.26707132e+00, -1.51271652e-01)
( 3.27335510e+00, -1.45779479e-01)
( 3.27963838e+00, -1.40278808e-01)
( 3.28592115e+00, -1.34769638e-01)
( 3.29220341e+00, -1.29251970e-01)
( 3.29848516e+00, -1.23725803e-01)
( 3.30476641e+00, -1.18191137e-01)
( 3.31104714e+00, -1.12647973e-01)
( 3.31732737e+00, -1.07096311e-01)
( 3.32360709e+00, -1.01536149e-01)
( 3.32988630e+00, -9.59674898e-02)
( 3.33616500e+00, -9.03903316e-02)
( 3.34244320e+00, -8.48046749e-02)
( 3.34872088e+00, -7.92105197e-02)
( 3.35499806e+00, -7.36078659e-02)
( 3.36127473e+00, -6.79967136e-02)
( 3.36755089e+00, -6.23770627e-02)
( 3.37382654e+00, -5.67489134e-02)
( 3.38010169e+00, -5.11122654e-02)
( 3.38637632e+00, -4.54671190e-02)
( 3.39265045e+00, -3.98134740e-02)
( 3.39892407e+00, -3.41513305e-02)
( 3.40519718e+00, -2.84806884e-02)
( 3.41146978e+00, -2.28015478e-02)
( 3.41774187e+00, -1.71139086e-02)
( 3.42401346e+00, -1.14177710e-02)
( 3.43028454e+00, -5.71313475e-03)
( 3.43655510e+00, -8.52493503e-19)};\label{pnts:study2_2s_shk}

\addplot [red, semithick, dashed, mark=none, mark repeat=1]
coordinates {
(-3.44038308e+00, -1.02521930e-18)
(-3.43411137e+00, -5.72210671e-03)
(-3.42783905e+00, -1.14357320e-02)
(-3.42156611e+00, -1.71408758e-02)
(-3.41529257e+00, -2.28375381e-02)
(-3.40901840e+00, -2.85257190e-02)
(-3.40274363e+00, -3.42054184e-02)
(-3.39646824e+00, -3.98766364e-02)
(-3.39019224e+00, -4.55393729e-02)
(-3.38391563e+00, -5.11936280e-02)
(-3.37763841e+00, -5.68394016e-02)
(-3.37136057e+00, -6.24766937e-02)
(-3.36508212e+00, -6.81055044e-02)
(-3.35880305e+00, -7.37258336e-02)
(-3.35252337e+00, -7.93376814e-02)
(-3.34624308e+00, -8.49410477e-02)
(-3.33996218e+00, -9.05359326e-02)
(-3.33368067e+00, -9.61223360e-02)
(-3.32739854e+00, -1.01700258e-01)
(-3.32111580e+00, -1.07269698e-01)
(-3.31483244e+00, -1.12830657e-01)
(-3.30854848e+00, -1.18383135e-01)
(-3.30226390e+00, -1.23927131e-01)
(-3.29597870e+00, -1.29462646e-01)
(-3.28969290e+00, -1.34989679e-01)
(-3.28340648e+00, -1.40508231e-01)
(-3.27711945e+00, -1.46018301e-01)
(-3.27083181e+00, -1.51519890e-01)
(-3.26454355e+00, -1.57012997e-01)
(-3.25825468e+00, -1.62497623e-01)
(-3.25196520e+00, -1.67973768e-01)
(-3.24567510e+00, -1.73441431e-01)
(-3.23938439e+00, -1.78900612e-01)
(-3.23309307e+00, -1.84351312e-01)
(-3.22680114e+00, -1.89793531e-01)
(-3.22050859e+00, -1.95227268e-01)
(-3.21421543e+00, -2.00652524e-01)
(-3.20792166e+00, -2.06069298e-01)
(-3.20162728e+00, -2.11477591e-01)
(-3.19533228e+00, -2.16877402e-01)
(-3.18903667e+00, -2.22268732e-01)
(-3.18274045e+00, -2.27651580e-01)
(-3.17644361e+00, -2.33025947e-01)
(-3.17014616e+00, -2.38391833e-01)
(-3.16384810e+00, -2.43749237e-01)
(-3.15754942e+00, -2.49098159e-01)
(-3.15125014e+00, -2.54438601e-01)
(-3.14495023e+00, -2.59770560e-01)
(-3.13864972e+00, -2.65094038e-01)
(-3.13234860e+00, -2.70409035e-01)
(-3.12604686e+00, -2.75715551e-01)
(-3.11974450e+00, -2.81013584e-01)
(-3.11344154e+00, -2.86303137e-01)
(-3.10713796e+00, -2.91584208e-01)
(-3.10083377e+00, -2.96856797e-01)
(-3.09452897e+00, -3.02120905e-01)
(-3.08822355e+00, -3.07376532e-01)
(-3.08191752e+00, -3.12623677e-01)
(-3.07561088e+00, -3.17862341e-01)
(-3.06930363e+00, -3.23092523e-01)
(-3.06299576e+00, -3.28314224e-01)
(-3.05668728e+00, -3.33527443e-01)
(-3.05037819e+00, -3.38732181e-01)
(-3.04406848e+00, -3.43928437e-01)
(-3.03775816e+00, -3.49116212e-01)
(-3.03144723e+00, -3.54295505e-01)
(-3.02513569e+00, -3.59466317e-01)
(-3.01882353e+00, -3.64628648e-01)
(-3.01251076e+00, -3.69782497e-01)
(-3.00619738e+00, -3.74927865e-01)
(-2.99988338e+00, -3.80064751e-01)
(-2.99356877e+00, -3.85193155e-01)
(-2.98725355e+00, -3.90313079e-01)
(-2.98093772e+00, -3.95424520e-01)
(-2.97462127e+00, -4.00527481e-01)
(-2.96830421e+00, -4.05621960e-01)
(-2.96198654e+00, -4.10707957e-01)
(-2.95566825e+00, -4.15785473e-01)
(-2.94934935e+00, -4.20854508e-01)
(-2.94302984e+00, -4.25915061e-01)
(-2.93670972e+00, -4.30967132e-01)
(-2.93038898e+00, -4.36010722e-01)
(-2.92406763e+00, -4.41045831e-01)
(-2.91774567e+00, -4.46072458e-01)
(-2.91142309e+00, -4.51090604e-01)
(-2.90509990e+00, -4.56100268e-01)
(-2.89877610e+00, -4.61101451e-01)
(-2.89245169e+00, -4.66094153e-01)
(-2.88612666e+00, -4.71078373e-01)
(-2.87980102e+00, -4.76054111e-01)
(-2.87347477e+00, -4.81021368e-01)
(-2.86714791e+00, -4.85980144e-01)
(-2.86082043e+00, -4.90930438e-01)
(-2.85449234e+00, -4.95872250e-01)
(-2.84816363e+00, -5.00805582e-01)
(-2.84183432e+00, -5.05730431e-01)
(-2.83550439e+00, -5.10646800e-01)
(-2.82917384e+00, -5.15554686e-01)
(-2.82284269e+00, -5.20454092e-01)
(-2.81651092e+00, -5.25345016e-01)
(-2.81651092e+00, -5.25345016e-01)
(-2.81259762e+00, -5.28367946e-01)
(-2.80868384e+00, -5.31387909e-01)
(-2.80476959e+00, -5.34404905e-01)
(-2.80085486e+00, -5.37418934e-01)
(-2.79693965e+00, -5.40429996e-01)
(-2.79302396e+00, -5.43438091e-01)
(-2.78910780e+00, -5.46443219e-01)
(-2.78519116e+00, -5.49445379e-01)
(-2.78127404e+00, -5.52444572e-01)
(-2.77735644e+00, -5.55440798e-01)
(-2.77343837e+00, -5.58434057e-01)
(-2.76951982e+00, -5.61424349e-01)
(-2.76560079e+00, -5.64411674e-01)
(-2.76168129e+00, -5.67396031e-01)
(-2.75776131e+00, -5.70377421e-01)
(-2.75384085e+00, -5.73355845e-01)
(-2.74991991e+00, -5.76331301e-01)
(-2.74599850e+00, -5.79303790e-01)
(-2.74207660e+00, -5.82273311e-01)
(-2.73815424e+00, -5.85239866e-01)
(-2.73423139e+00, -5.88203453e-01)
(-2.73030807e+00, -5.91164074e-01)
(-2.72638427e+00, -5.94121727e-01)
(-2.72245999e+00, -5.97076413e-01)
(-2.71853523e+00, -6.00028132e-01)
(-2.71461000e+00, -6.02976883e-01)
(-2.71068429e+00, -6.05922668e-01)
(-2.70675811e+00, -6.08865485e-01)
(-2.70283144e+00, -6.11805335e-01)
(-2.69890430e+00, -6.14742219e-01)
(-2.69497668e+00, -6.17676135e-01)
(-2.69104859e+00, -6.20607083e-01)
(-2.68712001e+00, -6.23535065e-01)
(-2.68319096e+00, -6.26460079e-01)
(-2.67926144e+00, -6.29382127e-01)
(-2.67533143e+00, -6.32301207e-01)
(-2.67140095e+00, -6.35217320e-01)
(-2.66746999e+00, -6.38130466e-01)
(-2.66353855e+00, -6.41040645e-01)
(-2.65960664e+00, -6.43947856e-01)
(-2.65567425e+00, -6.46852101e-01)
(-2.65174138e+00, -6.49753378e-01)
(-2.64780803e+00, -6.52651688e-01)
(-2.64387421e+00, -6.55547031e-01)
(-2.63993991e+00, -6.58439407e-01)
(-2.63600513e+00, -6.61328816e-01)
(-2.63206988e+00, -6.64215257e-01)
(-2.62813414e+00, -6.67098732e-01)
(-2.62419793e+00, -6.69979239e-01)
(-2.62026125e+00, -6.72856779e-01)
(-2.61632408e+00, -6.75731352e-01)
(-2.61238644e+00, -6.78602958e-01)
(-2.60844832e+00, -6.81471596e-01)
(-2.60450973e+00, -6.84337268e-01)
(-2.60057065e+00, -6.87199972e-01)
(-2.59663110e+00, -6.90059710e-01)
(-2.59269108e+00, -6.92916480e-01)
(-2.58875057e+00, -6.95770282e-01)
(-2.58480959e+00, -6.98621118e-01)
(-2.58086813e+00, -7.01468987e-01)
(-2.57692619e+00, -7.04313888e-01)
(-2.57298378e+00, -7.07155823e-01)
(-2.56904089e+00, -7.09994790e-01)
(-2.56509752e+00, -7.12830790e-01)
(-2.56115367e+00, -7.15663823e-01)
(-2.55720935e+00, -7.18493888e-01)
(-2.55326455e+00, -7.21320987e-01)
(-2.54931927e+00, -7.24145118e-01)
(-2.54537351e+00, -7.26966283e-01)
(-2.54142728e+00, -7.29784480e-01)
(-2.53748057e+00, -7.32599710e-01)
(-2.53353338e+00, -7.35411972e-01)
(-2.52958572e+00, -7.38221268e-01)
(-2.52563758e+00, -7.41027597e-01)
(-2.52168896e+00, -7.43830958e-01)
(-2.51773986e+00, -7.46631352e-01)
(-2.51379029e+00, -7.49428779e-01)
(-2.50984024e+00, -7.52223239e-01)
(-2.50588971e+00, -7.55014732e-01)
(-2.50193871e+00, -7.57803257e-01)
(-2.49798722e+00, -7.60588816e-01)
(-2.49403526e+00, -7.63371407e-01)
(-2.49008283e+00, -7.66151031e-01)
(-2.48612991e+00, -7.68927688e-01)
(-2.48217652e+00, -7.71701378e-01)
(-2.47822265e+00, -7.74472101e-01)
(-2.47426830e+00, -7.77239857e-01)
(-2.47031348e+00, -7.80004645e-01)
(-2.46635818e+00, -7.82766466e-01)
(-2.46240240e+00, -7.85525320e-01)
(-2.45844615e+00, -7.88281207e-01)
(-2.45448941e+00, -7.91034127e-01)
(-2.45053220e+00, -7.93784080e-01)
(-2.44657452e+00, -7.96531065e-01)
(-2.44261635e+00, -7.99275084e-01)
(-2.43865771e+00, -8.02016135e-01)
(-2.43469859e+00, -8.04754219e-01)
(-2.43073900e+00, -8.07489336e-01)
(-2.42677892e+00, -8.10221486e-01)
(-2.42677892e+00, -8.10221486e-01)
(-2.41839396e+00, -8.15986609e-01)
(-2.41001373e+00, -8.21732553e-01)
(-2.40163824e+00, -8.27459317e-01)
(-2.39326748e+00, -8.33166902e-01)
(-2.38490146e+00, -8.38855307e-01)
(-2.37654017e+00, -8.44524532e-01)
(-2.36818362e+00, -8.50174577e-01)
(-2.35983181e+00, -8.55805442e-01)
(-2.35148473e+00, -8.61417128e-01)
(-2.34314239e+00, -8.67009634e-01)
(-2.33480478e+00, -8.72582960e-01)
(-2.32647190e+00, -8.78137107e-01)
(-2.31814377e+00, -8.83672074e-01)
(-2.30982037e+00, -8.89187861e-01)
(-2.30150170e+00, -8.94684468e-01)
(-2.29318777e+00, -9.00161895e-01)
(-2.28487858e+00, -9.05620143e-01)
(-2.27657412e+00, -9.11059211e-01)
(-2.26827439e+00, -9.16479100e-01)
(-2.25997940e+00, -9.21879808e-01)
(-2.25168915e+00, -9.27261337e-01)
(-2.24340364e+00, -9.32623686e-01)
(-2.23512285e+00, -9.37966856e-01)
(-2.22684681e+00, -9.43290845e-01)
(-2.21857550e+00, -9.48595655e-01)
(-2.21030892e+00, -9.53881285e-01)
(-2.20204708e+00, -9.59147736e-01)
(-2.19378998e+00, -9.64395006e-01)
(-2.18553761e+00, -9.69623097e-01)
(-2.17728998e+00, -9.74832009e-01)
(-2.16904708e+00, -9.80021740e-01)
(-2.16080892e+00, -9.85192292e-01)
(-2.15257550e+00, -9.90343664e-01)
(-2.14434681e+00, -9.95475856e-01)
(-2.13612285e+00, -1.00058887e+00)
(-2.12790363e+00, -1.00568270e+00)
(-2.11968915e+00, -1.01075735e+00)
(-2.11147940e+00, -1.01581283e+00)
(-2.10327439e+00, -1.02084912e+00)
(-2.09507411e+00, -1.02586623e+00)
(-2.08687857e+00, -1.03086417e+00)
(-2.07868776e+00, -1.03584292e+00)
(-2.07050169e+00, -1.04080250e+00)
(-2.06232036e+00, -1.04574289e+00)
(-2.05414376e+00, -1.05066411e+00)
(-2.04597190e+00, -1.05556614e+00)
(-2.03780477e+00, -1.06044900e+00)
(-2.02964237e+00, -1.06531267e+00)
(-2.02148472e+00, -1.07015717e+00)
(-2.01333180e+00, -1.07498249e+00)
(-2.00518361e+00, -1.07978862e+00)
(-1.99704016e+00, -1.08457558e+00)
(-1.98890145e+00, -1.08934336e+00)
(-1.98076747e+00, -1.09409196e+00)
(-1.97263822e+00, -1.09882137e+00)
(-1.96451372e+00, -1.10353161e+00)
(-1.95639394e+00, -1.10822267e+00)
(-1.94827891e+00, -1.11289455e+00)
(-1.94016860e+00, -1.11754725e+00)
(-1.93206304e+00, -1.12218077e+00)
(-1.92396221e+00, -1.12679510e+00)
(-1.91586611e+00, -1.13139026e+00)
(-1.90777475e+00, -1.13596624e+00)
(-1.89968813e+00, -1.14052304e+00)
(-1.89160624e+00, -1.14506066e+00)
(-1.88352909e+00, -1.14957910e+00)
(-1.87545667e+00, -1.15407837e+00)
(-1.86738899e+00, -1.15855845e+00)
(-1.85932605e+00, -1.16301935e+00)
(-1.85126784e+00, -1.16746107e+00)
(-1.84321436e+00, -1.17188361e+00)
(-1.83516562e+00, -1.17628697e+00)
(-1.82712162e+00, -1.18067116e+00)
(-1.81908235e+00, -1.18503616e+00)
(-1.81104782e+00, -1.18938198e+00)
(-1.80301802e+00, -1.19370862e+00)
(-1.79499296e+00, -1.19801609e+00)
(-1.78697263e+00, -1.20230437e+00)
(-1.77895704e+00, -1.20657348e+00)
(-1.77094619e+00, -1.21082340e+00)
(-1.76294007e+00, -1.21505414e+00)
(-1.75493869e+00, -1.21926571e+00)
(-1.74694204e+00, -1.22345809e+00)
(-1.73895013e+00, -1.22763130e+00)
(-1.73096295e+00, -1.23178532e+00)
(-1.72298051e+00, -1.23592017e+00)
(-1.71500280e+00, -1.24003584e+00)
(-1.70702983e+00, -1.24413232e+00)
(-1.69906160e+00, -1.24820963e+00)
(-1.69109810e+00, -1.25226776e+00)
(-1.68313933e+00, -1.25630670e+00)
(-1.67518531e+00, -1.26032647e+00)
(-1.66723601e+00, -1.26432706e+00)
(-1.65929146e+00, -1.26830846e+00)
(-1.65135164e+00, -1.27227069e+00)
(-1.64341655e+00, -1.27621374e+00)
(-1.63548620e+00, -1.28013761e+00)
(-1.62756059e+00, -1.28404230e+00)
(-1.61963971e+00, -1.28792781e+00)
(-1.61963971e+00, -1.28792781e+00)
(-1.61097877e+00, -1.29216698e+00)
(-1.60232115e+00, -1.29638401e+00)
(-1.59366686e+00, -1.30057890e+00)
(-1.58501588e+00, -1.30475164e+00)
(-1.57636822e+00, -1.30890224e+00)
(-1.56772388e+00, -1.31303069e+00)
(-1.55908286e+00, -1.31713700e+00)
(-1.55044517e+00, -1.32122116e+00)
(-1.54181079e+00, -1.32528318e+00)
(-1.53317973e+00, -1.32932306e+00)
(-1.52455199e+00, -1.33334079e+00)
(-1.51592757e+00, -1.33733638e+00)
(-1.50730647e+00, -1.34130982e+00)
(-1.49868869e+00, -1.34526112e+00)
(-1.49007423e+00, -1.34919027e+00)
(-1.48146309e+00, -1.35309728e+00)
(-1.47285527e+00, -1.35698215e+00)
(-1.46425077e+00, -1.36084487e+00)
(-1.45564959e+00, -1.36468544e+00)
(-1.44705173e+00, -1.36850387e+00)
(-1.43845718e+00, -1.37230016e+00)
(-1.42986596e+00, -1.37607431e+00)
(-1.42127806e+00, -1.37982631e+00)
(-1.41269348e+00, -1.38355616e+00)
(-1.40411221e+00, -1.38726387e+00)
(-1.39553427e+00, -1.39094944e+00)
(-1.38695965e+00, -1.39461286e+00)
(-1.37838834e+00, -1.39825414e+00)
(-1.36982036e+00, -1.40187327e+00)
(-1.36125570e+00, -1.40547026e+00)
(-1.35269435e+00, -1.40904510e+00)
(-1.34413633e+00, -1.41259780e+00)
(-1.33558162e+00, -1.41612836e+00)
(-1.32703024e+00, -1.41963677e+00)
(-1.31848217e+00, -1.42312303e+00)
(-1.30993743e+00, -1.42658716e+00)
(-1.30139600e+00, -1.43002914e+00)
(-1.29285789e+00, -1.43344897e+00)
(-1.28432311e+00, -1.43684666e+00)
(-1.27579164e+00, -1.44022220e+00)
(-1.26726349e+00, -1.44357561e+00)
(-1.25873867e+00, -1.44690686e+00)
(-1.25021716e+00, -1.45021597e+00)
(-1.24169897e+00, -1.45350294e+00)
(-1.23318410e+00, -1.45676777e+00)
(-1.22467255e+00, -1.46001044e+00)
(-1.21616433e+00, -1.46323098e+00)
(-1.20765942e+00, -1.46642937e+00)
(-1.19915783e+00, -1.46960562e+00)
(-1.19065956e+00, -1.47275972e+00)
(-1.18216461e+00, -1.47589168e+00)
(-1.17367298e+00, -1.47900149e+00)
(-1.16518467e+00, -1.48208916e+00)
(-1.15669968e+00, -1.48515468e+00)
(-1.14821801e+00, -1.48819806e+00)
(-1.13973966e+00, -1.49121930e+00)
(-1.13126462e+00, -1.49421839e+00)
(-1.12279291e+00, -1.49719534e+00)
(-1.11432452e+00, -1.50015014e+00)
(-1.10585945e+00, -1.50308280e+00)
(-1.09739770e+00, -1.50599331e+00)
(-1.08893926e+00, -1.50888168e+00)
(-1.08048415e+00, -1.51174791e+00)
(-1.07203236e+00, -1.51459199e+00)
(-1.06358388e+00, -1.51741392e+00)
(-1.05513873e+00, -1.52021372e+00)
(-1.04669690e+00, -1.52299136e+00)
(-1.03825838e+00, -1.52574687e+00)
(-1.02982319e+00, -1.52848023e+00)
(-1.02139131e+00, -1.53119144e+00)
(-1.01296276e+00, -1.53388051e+00)
(-1.00453752e+00, -1.53654744e+00)
(-9.96115608e-01, -1.53919222e+00)
(-9.87697013e-01, -1.54181486e+00)
(-9.79281737e-01, -1.54441535e+00)
(-9.70869780e-01, -1.54699370e+00)
(-9.62461144e-01, -1.54954990e+00)
(-9.54055827e-01, -1.55208396e+00)
(-9.45653830e-01, -1.55459588e+00)
(-9.37255152e-01, -1.55708565e+00)
(-9.28859795e-01, -1.55955328e+00)
(-9.20467757e-01, -1.56199876e+00)
(-9.12079039e-01, -1.56442210e+00)
(-9.03693640e-01, -1.56682329e+00)
(-8.95311562e-01, -1.56920234e+00)
(-8.86932803e-01, -1.57155925e+00)
(-8.78557364e-01, -1.57389401e+00)
(-8.70185244e-01, -1.57620663e+00)
(-8.61816445e-01, -1.57849710e+00)
(-8.53450965e-01, -1.58076543e+00)
(-8.45088804e-01, -1.58301161e+00)
(-8.36729964e-01, -1.58523565e+00)
(-8.28374443e-01, -1.58743754e+00)
(-8.20022242e-01, -1.58961730e+00)
(-8.11673361e-01, -1.59177490e+00)
(-8.03327799e-01, -1.59391036e+00)
(-7.94985557e-01, -1.59602368e+00)
(-7.86646635e-01, -1.59811485e+00)
(-7.78311033e-01, -1.60018388e+00)
(-7.78311033e-01, -1.60018388e+00)
(-7.71090278e-01, -1.60196830e+00)
(-7.63869411e-01, -1.60373612e+00)
(-7.56648431e-01, -1.60548736e+00)
(-7.49427338e-01, -1.60722200e+00)
(-7.42206132e-01, -1.60894006e+00)
(-7.34984813e-01, -1.61064152e+00)
(-7.27763382e-01, -1.61232640e+00)
(-7.20541837e-01, -1.61399469e+00)
(-7.13320180e-01, -1.61564639e+00)
(-7.06098409e-01, -1.61728149e+00)
(-6.98876526e-01, -1.61890001e+00)
(-6.91654530e-01, -1.62050194e+00)
(-6.84432421e-01, -1.62208728e+00)
(-6.77210200e-01, -1.62365603e+00)
(-6.69987865e-01, -1.62520819e+00)
(-6.62765418e-01, -1.62674376e+00)
(-6.55542857e-01, -1.62826274e+00)
(-6.48320184e-01, -1.62976513e+00)
(-6.41097398e-01, -1.63125093e+00)
(-6.33874499e-01, -1.63272014e+00)
(-6.26651487e-01, -1.63417276e+00)
(-6.19428363e-01, -1.63560880e+00)
(-6.12205125e-01, -1.63702824e+00)
(-6.04981775e-01, -1.63843109e+00)
(-5.97758311e-01, -1.63981736e+00)
(-5.90534735e-01, -1.64118703e+00)
(-5.83311046e-01, -1.64254011e+00)
(-5.76087244e-01, -1.64387661e+00)
(-5.68863330e-01, -1.64519651e+00)
(-5.61639302e-01, -1.64649983e+00)
(-5.54415161e-01, -1.64778655e+00)
(-5.47190908e-01, -1.64905669e+00)
(-5.39966542e-01, -1.65031024e+00)
(-5.32742063e-01, -1.65154719e+00)
(-5.25517471e-01, -1.65276756e+00)
(-5.18292766e-01, -1.65397134e+00)
(-5.11067948e-01, -1.65515853e+00)
(-5.03843018e-01, -1.65632913e+00)
(-4.96617974e-01, -1.65748313e+00)
(-4.89392818e-01, -1.65862055e+00)
(-4.82167549e-01, -1.65974138e+00)
(-4.74942167e-01, -1.66084562e+00)
(-4.67716672e-01, -1.66193327e+00)
(-4.60491064e-01, -1.66300433e+00)
(-4.53265344e-01, -1.66405881e+00)
(-4.46039510e-01, -1.66509669e+00)
(-4.38813564e-01, -1.66611798e+00)
(-4.31587505e-01, -1.66712268e+00)
(-4.24361332e-01, -1.66811079e+00)
(-4.17135047e-01, -1.66908232e+00)
(-4.09908650e-01, -1.67003725e+00)
(-4.02682139e-01, -1.67097559e+00)
(-3.95455515e-01, -1.67189735e+00)
(-3.88228779e-01, -1.67280251e+00)
(-3.81001930e-01, -1.67369109e+00)
(-3.73774968e-01, -1.67456307e+00)
(-3.66547892e-01, -1.67541847e+00)
(-3.59320705e-01, -1.67625727e+00)
(-3.52093404e-01, -1.67707949e+00)
(-3.44865990e-01, -1.67788512e+00)
(-3.37638464e-01, -1.67867416e+00)
(-3.30410824e-01, -1.67944660e+00)
(-3.23183072e-01, -1.68020246e+00)
(-3.15955207e-01, -1.68094173e+00)
(-3.08727229e-01, -1.68166441e+00)
(-3.01499138e-01, -1.68237050e+00)
(-2.94270934e-01, -1.68306000e+00)
(-2.87042618e-01, -1.68373291e+00)
(-2.79814188e-01, -1.68438923e+00)
(-2.72585646e-01, -1.68502896e+00)
(-2.65356991e-01, -1.68565210e+00)
(-2.58128223e-01, -1.68625865e+00)
(-2.50899342e-01, -1.68684861e+00)
(-2.43670348e-01, -1.68742198e+00)
(-2.36441242e-01, -1.68797877e+00)
(-2.29212022e-01, -1.68851896e+00)
(-2.21982690e-01, -1.68904256e+00)
(-2.14753244e-01, -1.68954958e+00)
(-2.07523686e-01, -1.69004000e+00)
(-2.00294015e-01, -1.69051384e+00)
(-1.93064231e-01, -1.69097108e+00)
(-1.85834335e-01, -1.69141174e+00)
(-1.78604325e-01, -1.69183580e+00)
(-1.71374203e-01, -1.69224328e+00)
(-1.64143967e-01, -1.69263416e+00)
(-1.56913619e-01, -1.69300846e+00)
(-1.49683158e-01, -1.69336617e+00)
(-1.42452584e-01, -1.69370729e+00)
(-1.35221897e-01, -1.69403181e+00)
(-1.27991098e-01, -1.69433975e+00)
(-1.20760185e-01, -1.69463110e+00)
(-1.13529160e-01, -1.69490586e+00)
(-1.06298022e-01, -1.69516403e+00)
(-9.90667705e-02, -1.69540561e+00)
(-9.18354065e-02, -1.69563060e+00)
(-8.46039296e-02, -1.69583900e+00)
(-7.73723399e-02, -1.69603081e+00)
(-7.01406373e-02, -1.69620603e+00)
(-6.29088218e-02, -1.69636466e+00)
(-6.29088218e-02, -1.69636466e+00)
(-5.65985018e-02, -1.69647721e+00)
(-5.02896295e-02, -1.69657735e+00)
(-4.39822049e-02, -1.69666507e+00)
(-3.76762279e-02, -1.69674038e+00)
(-3.13716986e-02, -1.69680328e+00)
(-2.50686169e-02, -1.69685377e+00)
(-1.87669830e-02, -1.69689185e+00)
(-1.24667967e-02, -1.69691751e+00)
(-6.16805803e-03, -1.69693077e+00)
( 1.29232935e-04, -1.69693161e+00)
( 6.42507623e-03, -1.69692004e+00)
( 1.27194719e-02, -1.69689605e+00)
( 1.90124198e-02, -1.69685966e+00)
( 2.53039201e-02, -1.69681085e+00)
( 3.15939727e-02, -1.69674964e+00)
( 3.78825777e-02, -1.69667601e+00)
( 4.41697350e-02, -1.69658996e+00)
( 5.04554446e-02, -1.69649151e+00)
( 5.67397065e-02, -1.69638065e+00)
( 6.30225208e-02, -1.69625737e+00)
( 6.93038874e-02, -1.69612168e+00)
( 7.55838064e-02, -1.69597358e+00)
( 8.18622776e-02, -1.69581307e+00)
( 8.81393012e-02, -1.69564014e+00)
( 9.44148772e-02, -1.69545481e+00)
( 1.00689005e-01, -1.69525706e+00)
( 1.06961686e-01, -1.69504690e+00)
( 1.13232919e-01, -1.69482433e+00)
( 1.19502704e-01, -1.69458934e+00)
( 1.25771042e-01, -1.69434195e+00)
( 1.32037932e-01, -1.69408214e+00)
( 1.38303374e-01, -1.69380992e+00)
( 1.44567369e-01, -1.69352529e+00)
( 1.50829915e-01, -1.69322825e+00)
( 1.57091015e-01, -1.69291879e+00)
( 1.63350666e-01, -1.69259693e+00)
( 1.69608870e-01, -1.69226265e+00)
( 1.75865626e-01, -1.69191596e+00)
( 1.82120935e-01, -1.69155686e+00)
( 1.88374796e-01, -1.69118535e+00)
( 1.94627209e-01, -1.69080142e+00)
( 2.00878175e-01, -1.69040508e+00)
( 2.07127693e-01, -1.68999633e+00)
( 2.13375763e-01, -1.68957517e+00)
( 2.19622385e-01, -1.68914160e+00)
( 2.25867560e-01, -1.68869562e+00)
( 2.32111287e-01, -1.68823722e+00)
( 2.38353567e-01, -1.68776641e+00)
( 2.44594399e-01, -1.68728319e+00)
( 2.50833783e-01, -1.68678756e+00)
( 2.57071720e-01, -1.68627952e+00)
( 2.63308208e-01, -1.68575906e+00)
( 2.69543250e-01, -1.68522619e+00)
( 2.75776843e-01, -1.68468092e+00)
( 2.82008989e-01, -1.68412323e+00)
( 2.88239687e-01, -1.68355312e+00)
( 2.94468938e-01, -1.68297061e+00)
( 3.00696741e-01, -1.68237568e+00)
( 3.06923096e-01, -1.68176834e+00)
( 3.13148003e-01, -1.68114859e+00)
( 3.19371463e-01, -1.68051643e+00)
( 3.25593475e-01, -1.67987186e+00)
( 3.31814040e-01, -1.67921487e+00)
( 3.38033157e-01, -1.67854548e+00)
( 3.44250826e-01, -1.67786367e+00)
( 3.50467047e-01, -1.67716945e+00)
( 3.56681821e-01, -1.67646281e+00)
( 3.62895147e-01, -1.67574377e+00)
( 3.69107026e-01, -1.67501231e+00)
( 3.75317457e-01, -1.67426845e+00)
( 3.81526440e-01, -1.67351217e+00)
( 3.87733975e-01, -1.67274347e+00)
( 3.93940063e-01, -1.67196237e+00)
( 4.00144703e-01, -1.67116886e+00)
( 4.06347896e-01, -1.67036293e+00)
( 4.12549641e-01, -1.66954459e+00)
( 4.18749938e-01, -1.66871384e+00)
( 4.24948787e-01, -1.66787068e+00)
( 4.31146189e-01, -1.66701510e+00)
( 4.37342143e-01, -1.66614712e+00)
( 4.43536650e-01, -1.66526672e+00)
( 4.49729709e-01, -1.66437391e+00)
( 4.55921320e-01, -1.66346869e+00)
( 4.62111483e-01, -1.66255105e+00)
( 4.68300199e-01, -1.66162101e+00)
( 4.74487467e-01, -1.66067855e+00)
( 4.80673288e-01, -1.65972368e+00)
( 4.86857660e-01, -1.65875640e+00)
( 4.93040585e-01, -1.65777671e+00)
( 4.99222063e-01, -1.65678460e+00)
( 5.05402093e-01, -1.65578009e+00)
( 5.11580675e-01, -1.65476316e+00)
( 5.17757809e-01, -1.65373382e+00)
( 5.23933496e-01, -1.65269207e+00)
( 5.30107735e-01, -1.65163791e+00)
( 5.36280527e-01, -1.65057133e+00)
( 5.42451870e-01, -1.64949234e+00)
( 5.48621766e-01, -1.64840094e+00)
( 5.54790215e-01, -1.64729713e+00)
( 5.54790215e-01, -1.64729713e+00)
( 5.61314306e-01, -1.64611766e+00)
( 5.67838728e-01, -1.64492536e+00)
( 5.74363481e-01, -1.64372023e+00)
( 5.80888565e-01, -1.64250228e+00)
( 5.87413981e-01, -1.64127150e+00)
( 5.93939727e-01, -1.64002790e+00)
( 6.00465805e-01, -1.63877147e+00)
( 6.06992213e-01, -1.63750222e+00)
( 6.13518953e-01, -1.63622014e+00)
( 6.20046024e-01, -1.63492524e+00)
( 6.26573425e-01, -1.63361751e+00)
( 6.33101158e-01, -1.63229696e+00)
( 6.39629222e-01, -1.63096358e+00)
( 6.46157617e-01, -1.62961738e+00)
( 6.52686344e-01, -1.62825835e+00)
( 6.59215401e-01, -1.62688649e+00)
( 6.65744789e-01, -1.62550181e+00)
( 6.72274509e-01, -1.62410431e+00)
( 6.78804559e-01, -1.62269398e+00)
( 6.85334941e-01, -1.62127082e+00)
( 6.91865653e-01, -1.61983484e+00)
( 6.98396697e-01, -1.61838604e+00)
( 7.04928072e-01, -1.61692440e+00)
( 7.11459778e-01, -1.61544995e+00)
( 7.17991815e-01, -1.61396266e+00)
( 7.24524183e-01, -1.61246256e+00)
( 7.31056882e-01, -1.61094962e+00)
( 7.37589912e-01, -1.60942387e+00)
( 7.44123274e-01, -1.60788528e+00)
( 7.50656966e-01, -1.60633387e+00)
( 7.57190989e-01, -1.60476964e+00)
( 7.63725344e-01, -1.60319258e+00)
( 7.70260030e-01, -1.60160270e+00)
( 7.76795046e-01, -1.59999999e+00)
( 7.83330394e-01, -1.59838445e+00)
( 7.89866073e-01, -1.59675609e+00)
( 7.96402083e-01, -1.59511491e+00)
( 8.02938424e-01, -1.59346090e+00)
( 8.09475096e-01, -1.59179406e+00)
( 8.16012100e-01, -1.59011440e+00)
( 8.22549434e-01, -1.58842191e+00)
( 8.29087099e-01, -1.58671660e+00)
( 8.35625096e-01, -1.58499846e+00)
( 8.42163423e-01, -1.58326750e+00)
( 8.48702082e-01, -1.58152371e+00)
( 8.55241072e-01, -1.57976710e+00)
( 8.61780393e-01, -1.57799766e+00)
( 8.68320044e-01, -1.57621540e+00)
( 8.74860027e-01, -1.57442031e+00)
( 8.81400342e-01, -1.57261239e+00)
( 8.87940987e-01, -1.57079165e+00)
( 8.94481963e-01, -1.56895809e+00)
( 9.01023270e-01, -1.56711170e+00)
( 9.07564909e-01, -1.56525248e+00)
( 9.14106878e-01, -1.56338044e+00)
( 9.20649179e-01, -1.56149558e+00)
( 9.27191810e-01, -1.55959789e+00)
( 9.33734773e-01, -1.55768737e+00)
( 9.40278067e-01, -1.55576403e+00)
( 9.46821692e-01, -1.55382786e+00)
( 9.53365648e-01, -1.55187887e+00)
( 9.59909935e-01, -1.54991705e+00)
( 9.66454553e-01, -1.54794241e+00)
( 9.72999502e-01, -1.54595494e+00)
( 9.79544783e-01, -1.54395465e+00)
( 9.86090394e-01, -1.54194153e+00)
( 9.92636336e-01, -1.53991558e+00)
( 9.99182610e-01, -1.53787681e+00)
( 1.00572921e+00, -1.53582522e+00)
( 1.01227615e+00, -1.53376080e+00)
( 1.01882342e+00, -1.53168355e+00)
( 1.02537102e+00, -1.52959348e+00)
( 1.03191894e+00, -1.52749059e+00)
( 1.03846720e+00, -1.52537487e+00)
( 1.04501580e+00, -1.52324632e+00)
( 1.05156472e+00, -1.52110495e+00)
( 1.05811397e+00, -1.51895075e+00)
( 1.06466356e+00, -1.51678373e+00)
( 1.07121347e+00, -1.51460388e+00)
( 1.07776372e+00, -1.51241121e+00)
( 1.08431429e+00, -1.51020571e+00)
( 1.09086520e+00, -1.50798739e+00)
( 1.09741644e+00, -1.50575624e+00)
( 1.10396801e+00, -1.50351227e+00)
( 1.11051992e+00, -1.50125547e+00)
( 1.11707215e+00, -1.49898584e+00)
( 1.12362471e+00, -1.49670339e+00)
( 1.13017761e+00, -1.49440812e+00)
( 1.13673083e+00, -1.49210002e+00)
( 1.14328439e+00, -1.48977909e+00)
( 1.14983828e+00, -1.48744534e+00)
( 1.15639250e+00, -1.48509876e+00)
( 1.16294705e+00, -1.48273936e+00)
( 1.16950193e+00, -1.48036714e+00)
( 1.17605715e+00, -1.47798208e+00)
( 1.18261269e+00, -1.47558421e+00)
( 1.18916856e+00, -1.47317350e+00)
( 1.19572477e+00, -1.47074998e+00)
( 1.20228131e+00, -1.46831362e+00)
( 1.20228131e+00, -1.46831362e+00)
( 1.20714417e+00, -1.46649823e+00)
( 1.21200938e+00, -1.46467479e+00)
( 1.21687696e+00, -1.46284331e+00)
( 1.22174690e+00, -1.46100379e+00)
( 1.22661919e+00, -1.45915623e+00)
( 1.23149384e+00, -1.45730062e+00)
( 1.23637086e+00, -1.45543698e+00)
( 1.24125023e+00, -1.45356529e+00)
( 1.24613196e+00, -1.45168557e+00)
( 1.25101605e+00, -1.44979780e+00)
( 1.25590250e+00, -1.44790199e+00)
( 1.26079130e+00, -1.44599814e+00)
( 1.26568247e+00, -1.44408625e+00)
( 1.27057600e+00, -1.44216632e+00)
( 1.27547188e+00, -1.44023835e+00)
( 1.28037012e+00, -1.43830234e+00)
( 1.28527072e+00, -1.43635828e+00)
( 1.29017369e+00, -1.43440619e+00)
( 1.29507901e+00, -1.43244605e+00)
( 1.29998668e+00, -1.43047787e+00)
( 1.30489672e+00, -1.42850165e+00)
( 1.30980912e+00, -1.42651739e+00)
( 1.31472388e+00, -1.42452509e+00)
( 1.31964099e+00, -1.42252475e+00)
( 1.32456046e+00, -1.42051637e+00)
( 1.32948230e+00, -1.41849994e+00)
( 1.33440649e+00, -1.41647548e+00)
( 1.33933304e+00, -1.41444297e+00)
( 1.34426195e+00, -1.41240242e+00)
( 1.34919322e+00, -1.41035384e+00)
( 1.35412685e+00, -1.40829721e+00)
( 1.35906283e+00, -1.40623254e+00)
( 1.36400118e+00, -1.40415982e+00)
( 1.36894188e+00, -1.40207907e+00)
( 1.37388495e+00, -1.39999028e+00)
( 1.37883037e+00, -1.39789344e+00)
( 1.38377815e+00, -1.39578857e+00)
( 1.38872829e+00, -1.39367565e+00)
( 1.39368079e+00, -1.39155469e+00)
( 1.39863565e+00, -1.38942569e+00)
( 1.40359286e+00, -1.38728865e+00)
( 1.40855244e+00, -1.38514357e+00)
( 1.41351438e+00, -1.38299045e+00)
( 1.41847867e+00, -1.38082928e+00)
( 1.42344532e+00, -1.37866008e+00)
( 1.42841434e+00, -1.37648283e+00)
( 1.43338571e+00, -1.37429755e+00)
( 1.43835944e+00, -1.37210422e+00)
( 1.44333553e+00, -1.36990285e+00)
( 1.44831397e+00, -1.36769344e+00)
( 1.45329478e+00, -1.36547599e+00)
( 1.45827795e+00, -1.36325050e+00)
( 1.46326347e+00, -1.36101696e+00)
( 1.46825135e+00, -1.35877539e+00)
( 1.47324160e+00, -1.35652577e+00)
( 1.47823420e+00, -1.35426812e+00)
( 1.48322916e+00, -1.35200242e+00)
( 1.48822648e+00, -1.34972868e+00)
( 1.49322616e+00, -1.34744690e+00)
( 1.49822820e+00, -1.34515708e+00)
( 1.50323259e+00, -1.34285922e+00)
( 1.50823935e+00, -1.34055332e+00)
( 1.51324846e+00, -1.33823937e+00)
( 1.51825994e+00, -1.33591739e+00)
( 1.52327377e+00, -1.33358736e+00)
( 1.52828996e+00, -1.33124929e+00)
( 1.53330851e+00, -1.32890318e+00)
( 1.53832942e+00, -1.32654904e+00)
( 1.54335269e+00, -1.32418684e+00)
( 1.54837831e+00, -1.32181661e+00)
( 1.55340630e+00, -1.31943834e+00)
( 1.55843665e+00, -1.31705203e+00)
( 1.56346935e+00, -1.31465767e+00)
( 1.56850441e+00, -1.31225528e+00)
( 1.57354183e+00, -1.30984484e+00)
( 1.57858162e+00, -1.30742636e+00)
( 1.58362376e+00, -1.30499984e+00)
( 1.58866825e+00, -1.30256528e+00)
( 1.59371511e+00, -1.30012268e+00)
( 1.59876433e+00, -1.29767204e+00)
( 1.60381591e+00, -1.29521335e+00)
( 1.60886984e+00, -1.29274663e+00)
( 1.61392613e+00, -1.29027186e+00)
( 1.61898479e+00, -1.28778906e+00)
( 1.62404580e+00, -1.28529821e+00)
( 1.62910917e+00, -1.28279932e+00)
( 1.63417490e+00, -1.28029239e+00)
( 1.63924299e+00, -1.27777742e+00)
( 1.64431343e+00, -1.27525441e+00)
( 1.64938624e+00, -1.27272336e+00)
( 1.65446141e+00, -1.27018426e+00)
( 1.65953893e+00, -1.26763713e+00)
( 1.66461881e+00, -1.26508195e+00)
( 1.66970106e+00, -1.26251873e+00)
( 1.67478566e+00, -1.25994747e+00)
( 1.67987262e+00, -1.25736817e+00)
( 1.68496194e+00, -1.25478083e+00)
( 1.69005362e+00, -1.25218545e+00)
( 1.69514765e+00, -1.24958203e+00)
( 1.69514765e+00, -1.24958203e+00)
( 1.70188118e+00, -1.24613183e+00)
( 1.70861828e+00, -1.24266795e+00)
( 1.71535895e+00, -1.23919040e+00)
( 1.72210319e+00, -1.23569919e+00)
( 1.72885100e+00, -1.23219430e+00)
( 1.73560238e+00, -1.22867574e+00)
( 1.74235732e+00, -1.22514351e+00)
( 1.74911584e+00, -1.22159761e+00)
( 1.75587793e+00, -1.21803804e+00)
( 1.76264359e+00, -1.21446480e+00)
( 1.76941281e+00, -1.21087789e+00)
( 1.77618561e+00, -1.20727731e+00)
( 1.78296198e+00, -1.20366305e+00)
( 1.78974191e+00, -1.20003513e+00)
( 1.79652542e+00, -1.19639353e+00)
( 1.80331249e+00, -1.19273827e+00)
( 1.81010314e+00, -1.18906933e+00)
( 1.81689735e+00, -1.18538672e+00)
( 1.82369514e+00, -1.18169044e+00)
( 1.83049649e+00, -1.17798049e+00)
( 1.83730142e+00, -1.17425687e+00)
( 1.84410991e+00, -1.17051958e+00)
( 1.85092198e+00, -1.16676862e+00)
( 1.85773761e+00, -1.16300399e+00)
( 1.86455681e+00, -1.15922569e+00)
( 1.87137958e+00, -1.15543371e+00)
( 1.87820593e+00, -1.15162807e+00)
( 1.88503584e+00, -1.14780875e+00)
( 1.89186932e+00, -1.14397577e+00)
( 1.89870637e+00, -1.14012911e+00)
( 1.90554699e+00, -1.13626878e+00)
( 1.91239119e+00, -1.13239478e+00)
( 1.91923895e+00, -1.12850711e+00)
( 1.92609028e+00, -1.12460577e+00)
( 1.93294518e+00, -1.12069076e+00)
( 1.93980365e+00, -1.11676208e+00)
( 1.94666569e+00, -1.11281973e+00)
( 1.95353130e+00, -1.10886370e+00)
( 1.96040048e+00, -1.10489401e+00)
( 1.96727322e+00, -1.10091065e+00)
( 1.97414954e+00, -1.09691361e+00)
( 1.98102943e+00, -1.09290290e+00)
( 1.98791289e+00, -1.08887853e+00)
( 1.99479992e+00, -1.08484048e+00)
( 2.00169052e+00, -1.08078876e+00)
( 2.00858468e+00, -1.07672337e+00)
( 2.01548242e+00, -1.07264431e+00)
( 2.02238373e+00, -1.06855158e+00)
( 2.02928860e+00, -1.06444518e+00)
( 2.03619705e+00, -1.06032510e+00)
( 2.04310906e+00, -1.05619136e+00)
( 2.05002465e+00, -1.05204395e+00)
( 2.05694381e+00, -1.04788286e+00)
( 2.06386653e+00, -1.04370811e+00)
( 2.07079283e+00, -1.03951968e+00)
( 2.07772269e+00, -1.03531758e+00)
( 2.08465612e+00, -1.03110181e+00)
( 2.09159313e+00, -1.02687238e+00)
( 2.09853370e+00, -1.02262927e+00)
( 2.10547785e+00, -1.01837249e+00)
( 2.11242556e+00, -1.01410203e+00)
( 2.11937684e+00, -1.00981791e+00)
( 2.12633169e+00, -1.00552012e+00)
( 2.13329012e+00, -1.00120866e+00)
( 2.14025211e+00, -9.96883523e-01)
( 2.14721767e+00, -9.92544718e-01)
( 2.15418680e+00, -9.88192242e-01)
( 2.16115950e+00, -9.83826095e-01)
( 2.16813577e+00, -9.79446278e-01)
( 2.17511561e+00, -9.75052790e-01)
( 2.18209902e+00, -9.70645631e-01)
( 2.18908601e+00, -9.66224801e-01)
( 2.19607655e+00, -9.61790301e-01)
( 2.20307067e+00, -9.57342129e-01)
( 2.21006836e+00, -9.52880287e-01)
( 2.21706962e+00, -9.48404774e-01)
( 2.22407445e+00, -9.43915591e-01)
( 2.23108285e+00, -9.39412737e-01)
( 2.23809482e+00, -9.34896211e-01)
( 2.24511036e+00, -9.30366015e-01)
( 2.25212946e+00, -9.25822149e-01)
( 2.25915214e+00, -9.21264611e-01)
( 2.26617839e+00, -9.16693403e-01)
( 2.27320821e+00, -9.12108524e-01)
( 2.28024159e+00, -9.07509974e-01)
( 2.28727855e+00, -9.02897754e-01)
( 2.29431907e+00, -8.98271862e-01)
( 2.30136317e+00, -8.93632300e-01)
( 2.30841084e+00, -8.88979067e-01)
( 2.31546207e+00, -8.84312163e-01)
( 2.32251688e+00, -8.79631589e-01)
( 2.32957525e+00, -8.74937344e-01)
( 2.33663719e+00, -8.70229428e-01)
( 2.34370271e+00, -8.65507841e-01)
( 2.35077179e+00, -8.60772583e-01)
( 2.35784445e+00, -8.56023655e-01)
( 2.36492067e+00, -8.51261056e-01)
( 2.37200046e+00, -8.46484786e-01)
( 2.37908382e+00, -8.41694845e-01)
( 2.37908382e+00, -8.41694845e-01)
( 2.38371041e+00, -8.38553546e-01)
( 2.38833737e+00, -8.35407358e-01)
( 2.39296469e+00, -8.32256281e-01)
( 2.39759237e+00, -8.29100316e-01)
( 2.40222043e+00, -8.25939461e-01)
( 2.40684884e+00, -8.22773717e-01)
( 2.41147763e+00, -8.19603084e-01)
( 2.41610678e+00, -8.16427563e-01)
( 2.42073629e+00, -8.13247152e-01)
( 2.42536617e+00, -8.10061852e-01)
( 2.42999642e+00, -8.06871664e-01)
( 2.43462703e+00, -8.03676586e-01)
( 2.43925801e+00, -8.00476619e-01)
( 2.44388935e+00, -7.97271764e-01)
( 2.44852106e+00, -7.94062019e-01)
( 2.45315314e+00, -7.90847386e-01)
( 2.45778558e+00, -7.87627864e-01)
( 2.46241839e+00, -7.84403452e-01)
( 2.46705156e+00, -7.81174152e-01)
( 2.47168510e+00, -7.77939962e-01)
( 2.47631901e+00, -7.74700884e-01)
( 2.48095328e+00, -7.71456917e-01)
( 2.48558792e+00, -7.68208060e-01)
( 2.49022292e+00, -7.64954315e-01)
( 2.49485829e+00, -7.61695681e-01)
( 2.49949402e+00, -7.58432158e-01)
( 2.50413013e+00, -7.55163746e-01)
( 2.50876659e+00, -7.51890445e-01)
( 2.51340342e+00, -7.48612254e-01)
( 2.51804062e+00, -7.45329175e-01)
( 2.52267819e+00, -7.42041207e-01)
( 2.52731612e+00, -7.38748350e-01)
( 2.53195441e+00, -7.35450604e-01)
( 2.53659307e+00, -7.32147969e-01)
( 2.54123210e+00, -7.28840446e-01)
( 2.54587149e+00, -7.25528033e-01)
( 2.55051125e+00, -7.22210731e-01)
( 2.55515138e+00, -7.18888540e-01)
( 2.55979187e+00, -7.15561460e-01)
( 2.56443273e+00, -7.12229491e-01)
( 2.56907395e+00, -7.08892634e-01)
( 2.57371554e+00, -7.05550887e-01)
( 2.57835749e+00, -7.02204251e-01)
( 2.58299981e+00, -6.98852727e-01)
( 2.58764250e+00, -6.95496313e-01)
( 2.59228555e+00, -6.92135010e-01)
( 2.59692897e+00, -6.88768819e-01)
( 2.60157275e+00, -6.85397738e-01)
( 2.60621690e+00, -6.82021769e-01)
( 2.61086141e+00, -6.78640910e-01)
( 2.61550630e+00, -6.75255163e-01)
( 2.62015154e+00, -6.71864526e-01)
( 2.62479715e+00, -6.68469001e-01)
( 2.62944313e+00, -6.65068587e-01)
( 2.63408948e+00, -6.61663283e-01)
( 2.63873619e+00, -6.58253091e-01)
( 2.64338326e+00, -6.54838010e-01)
( 2.64803071e+00, -6.51418039e-01)
( 2.65267851e+00, -6.47993180e-01)
( 2.65732669e+00, -6.44563432e-01)
( 2.66197523e+00, -6.41128795e-01)
( 2.66662413e+00, -6.37689269e-01)
( 2.67127340e+00, -6.34244853e-01)
( 2.67592304e+00, -6.30795549e-01)
( 2.68057304e+00, -6.27341356e-01)
( 2.68522341e+00, -6.23882274e-01)
( 2.68987415e+00, -6.20418303e-01)
( 2.69452525e+00, -6.16949443e-01)
( 2.69917671e+00, -6.13475694e-01)
( 2.70382855e+00, -6.09997057e-01)
( 2.70848075e+00, -6.06513530e-01)
( 2.71313331e+00, -6.03025114e-01)
( 2.71778624e+00, -5.99531809e-01)
( 2.72243953e+00, -5.96033615e-01)
( 2.72709320e+00, -5.92530532e-01)
( 2.73174722e+00, -5.89022561e-01)
( 2.73640162e+00, -5.85509700e-01)
( 2.74105638e+00, -5.81991950e-01)
( 2.74571150e+00, -5.78469312e-01)
( 2.75036699e+00, -5.74941784e-01)
( 2.75502285e+00, -5.71409367e-01)
( 2.75967907e+00, -5.67872062e-01)
( 2.76433566e+00, -5.64329867e-01)
( 2.76899261e+00, -5.60782784e-01)
( 2.77364993e+00, -5.57230811e-01)
( 2.77830762e+00, -5.53673950e-01)
( 2.78296567e+00, -5.50112199e-01)
( 2.78762409e+00, -5.46545560e-01)
( 2.79228287e+00, -5.42974032e-01)
( 2.79694202e+00, -5.39397614e-01)
( 2.80160154e+00, -5.35816308e-01)
( 2.80626142e+00, -5.32230113e-01)
( 2.81092166e+00, -5.28639029e-01)
( 2.81558228e+00, -5.25043055e-01)
( 2.82024326e+00, -5.21442193e-01)
( 2.82490460e+00, -5.17836442e-01)
( 2.82956631e+00, -5.14225802e-01)
( 2.83422839e+00, -5.10610273e-01)
( 2.83889083e+00, -5.06989855e-01)
( 2.83889083e+00, -5.06989855e-01)
( 2.84499465e+00, -5.02241081e-01)
( 2.85109782e+00, -4.97484708e-01)
( 2.85720035e+00, -4.92720737e-01)
( 2.86330223e+00, -4.87949167e-01)
( 2.86940348e+00, -4.83169998e-01)
( 2.87550407e+00, -4.78383231e-01)
( 2.88160403e+00, -4.73588865e-01)
( 2.88770334e+00, -4.68786900e-01)
( 2.89380200e+00, -4.63977337e-01)
( 2.89990002e+00, -4.59160175e-01)
( 2.90599740e+00, -4.54335414e-01)
( 2.91209413e+00, -4.49503055e-01)
( 2.91819022e+00, -4.44663097e-01)
( 2.92428567e+00, -4.39815540e-01)
( 2.93038047e+00, -4.34960384e-01)
( 2.93647463e+00, -4.30097630e-01)
( 2.94256814e+00, -4.25227277e-01)
( 2.94866101e+00, -4.20349325e-01)
( 2.95475324e+00, -4.15463775e-01)
( 2.96084482e+00, -4.10570626e-01)
( 2.96693576e+00, -4.05669879e-01)
( 2.97302605e+00, -4.00761532e-01)
( 2.97911570e+00, -3.95845587e-01)
( 2.98520471e+00, -3.90922043e-01)
( 2.99129307e+00, -3.85990901e-01)
( 2.99738079e+00, -3.81052160e-01)
( 3.00346786e+00, -3.76105820e-01)
( 3.00955429e+00, -3.71151882e-01)
( 3.01564008e+00, -3.66190344e-01)
( 3.02172522e+00, -3.61221209e-01)
( 3.02780972e+00, -3.56244474e-01)
( 3.03389357e+00, -3.51260141e-01)
( 3.03997678e+00, -3.46268209e-01)
( 3.04605935e+00, -3.41268678e-01)
( 3.05214127e+00, -3.36261549e-01)
( 3.05822255e+00, -3.31246821e-01)
( 3.06430319e+00, -3.26224494e-01)
( 3.07038318e+00, -3.21194569e-01)
( 3.07646252e+00, -3.16157045e-01)
( 3.08254123e+00, -3.11111922e-01)
( 3.08861929e+00, -3.06059201e-01)
( 3.09469670e+00, -3.00998881e-01)
( 3.10077347e+00, -2.95930962e-01)
( 3.10684960e+00, -2.90855444e-01)
( 3.11292508e+00, -2.85772328e-01)
( 3.11899992e+00, -2.80681613e-01)
( 3.12507412e+00, -2.75583300e-01)
( 3.13114767e+00, -2.70477387e-01)
( 3.13722057e+00, -2.65363876e-01)
( 3.14329284e+00, -2.60242767e-01)
( 3.14936446e+00, -2.55114058e-01)
( 3.15543543e+00, -2.49977751e-01)
( 3.16150576e+00, -2.44833846e-01)
( 3.16757545e+00, -2.39682341e-01)
( 3.17364449e+00, -2.34523238e-01)
( 3.17971289e+00, -2.29356536e-01)
( 3.18578065e+00, -2.24182236e-01)
( 3.19184776e+00, -2.19000337e-01)
( 3.19791423e+00, -2.13810839e-01)
( 3.20398005e+00, -2.08613742e-01)
( 3.21004523e+00, -2.03409047e-01)
( 3.21610977e+00, -1.98196753e-01)
( 3.22217366e+00, -1.92976861e-01)
( 3.22823691e+00, -1.87749369e-01)
( 3.23429951e+00, -1.82514279e-01)
( 3.24036147e+00, -1.77271591e-01)
( 3.24642278e+00, -1.72021303e-01)
( 3.25248346e+00, -1.66763417e-01)
( 3.25854348e+00, -1.61497933e-01)
( 3.26460287e+00, -1.56224849e-01)
( 3.27066161e+00, -1.50944167e-01)
( 3.27671970e+00, -1.45655886e-01)
( 3.28277716e+00, -1.40360007e-01)
( 3.28883396e+00, -1.35056529e-01)
( 3.29489013e+00, -1.29745452e-01)
( 3.30094565e+00, -1.24426776e-01)
( 3.30700053e+00, -1.19100502e-01)
( 3.31305476e+00, -1.13766629e-01)
( 3.31910835e+00, -1.08425157e-01)
( 3.32516129e+00, -1.03076087e-01)
( 3.33121359e+00, -9.77194179e-02)
( 3.33726525e+00, -9.23551502e-02)
( 3.34331626e+00, -8.69832839e-02)
( 3.34936663e+00, -8.16038188e-02)
( 3.35541635e+00, -7.62167550e-02)
( 3.36146543e+00, -7.08220926e-02)
( 3.36751387e+00, -6.54198314e-02)
( 3.37356166e+00, -6.00099716e-02)
( 3.37960881e+00, -5.45925131e-02)
( 3.38565532e+00, -4.91674559e-02)
( 3.39170118e+00, -4.37348000e-02)
( 3.39774639e+00, -3.82945454e-02)
( 3.40379097e+00, -3.28466921e-02)
( 3.40983490e+00, -2.73912402e-02)
( 3.41587818e+00, -2.19281895e-02)
( 3.42192082e+00, -1.64575402e-02)
( 3.42796282e+00, -1.09792921e-02)
( 3.43400417e+00, -5.49344541e-03)
( 3.44004488e+00, -8.52493503e-19)};\label{pnts:study2_5s_shk}

\addplot [yellow, thin, dotted, mark=none, mark repeat=1]
coordinates {
(-3.43890539e+00, -1.02521930e-18)
(-3.43303380e+00, -5.36171648e-03)
(-3.42716121e+00, -1.07163066e-02)
(-3.42128761e+00, -1.60637703e-02)
(-3.41541302e+00, -2.14041076e-02)
(-3.40953742e+00, -2.67373185e-02)
(-3.40366083e+00, -3.20634030e-02)
(-3.39778323e+00, -3.73823612e-02)
(-3.39190464e+00, -4.26941930e-02)
(-3.38602504e+00, -4.79988984e-02)
(-3.38014444e+00, -5.32964773e-02)
(-3.37426285e+00, -5.85869300e-02)
(-3.36838025e+00, -6.38702562e-02)
(-3.36249666e+00, -6.91464560e-02)
(-3.35661206e+00, -7.44155295e-02)
(-3.35072647e+00, -7.96774765e-02)
(-3.34483987e+00, -8.49322972e-02)
(-3.33895227e+00, -9.01799915e-02)
(-3.33306368e+00, -9.54205594e-02)
(-3.32717408e+00, -1.00654001e-01)
(-3.32128348e+00, -1.05880316e-01)
(-3.31539188e+00, -1.11099505e-01)
(-3.30949929e+00, -1.16311567e-01)
(-3.30360569e+00, -1.21516503e-01)
(-3.29771109e+00, -1.26714313e-01)
(-3.29181549e+00, -1.31904996e-01)
(-3.28591890e+00, -1.37088553e-01)
(-3.28002130e+00, -1.42264983e-01)
(-3.27412270e+00, -1.47434287e-01)
(-3.26822310e+00, -1.52596465e-01)
(-3.26232250e+00, -1.57751516e-01)
(-3.25642090e+00, -1.62899441e-01)
(-3.25051830e+00, -1.68040239e-01)
(-3.24461471e+00, -1.73173911e-01)
(-3.23871011e+00, -1.78300457e-01)
(-3.23280451e+00, -1.83419876e-01)
(-3.22689791e+00, -1.88532169e-01)
(-3.22099031e+00, -1.93637336e-01)
(-3.21508171e+00, -1.98735376e-01)
(-3.20917211e+00, -2.03826290e-01)
(-3.20326151e+00, -2.08910077e-01)
(-3.19734991e+00, -2.13986738e-01)
(-3.19143731e+00, -2.19056273e-01)
(-3.18552371e+00, -2.24118681e-01)
(-3.17960911e+00, -2.29173963e-01)
(-3.17369351e+00, -2.34222118e-01)
(-3.16777690e+00, -2.39263148e-01)
(-3.16185930e+00, -2.44297050e-01)
(-3.15594070e+00, -2.49323826e-01)
(-3.15002110e+00, -2.54343476e-01)
(-3.14410050e+00, -2.59356000e-01)
(-3.13817890e+00, -2.64361397e-01)
(-3.13225630e+00, -2.69359668e-01)
(-3.12633269e+00, -2.74350812e-01)
(-3.12040809e+00, -2.79334830e-01)
(-3.11448249e+00, -2.84311722e-01)
(-3.10855589e+00, -2.89281487e-01)
(-3.10262828e+00, -2.94244126e-01)
(-3.09669968e+00, -2.99199638e-01)
(-3.09077008e+00, -3.04148024e-01)
(-3.08483948e+00, -3.09089284e-01)
(-3.07890787e+00, -3.14023417e-01)
(-3.07297527e+00, -3.18950424e-01)
(-3.06704167e+00, -3.23870305e-01)
(-3.06110706e+00, -3.28783059e-01)
(-3.05517146e+00, -3.33688686e-01)
(-3.04923485e+00, -3.38587188e-01)
(-3.04329725e+00, -3.43478563e-01)
(-3.03735865e+00, -3.48362811e-01)
(-3.03141904e+00, -3.53239933e-01)
(-3.02547844e+00, -3.58109929e-01)
(-3.01953683e+00, -3.62972799e-01)
(-3.01359423e+00, -3.67828542e-01)
(-3.00765062e+00, -3.72677158e-01)
(-3.00170602e+00, -3.77518648e-01)
(-2.99576041e+00, -3.82353012e-01)
(-2.98981381e+00, -3.87180250e-01)
(-2.98386620e+00, -3.92000361e-01)
(-2.97791759e+00, -3.96813345e-01)
(-2.97196799e+00, -4.01619204e-01)
(-2.96601738e+00, -4.06417936e-01)
(-2.96006578e+00, -4.11209541e-01)
(-2.95411317e+00, -4.15994020e-01)
(-2.94815956e+00, -4.20771373e-01)
(-2.94220496e+00, -4.25541600e-01)
(-2.93624935e+00, -4.30304699e-01)
(-2.93029274e+00, -4.35060673e-01)
(-2.92433513e+00, -4.39809520e-01)
(-2.91837653e+00, -4.44551241e-01)
(-2.91241692e+00, -4.49285836e-01)
(-2.90645631e+00, -4.54013304e-01)
(-2.90049470e+00, -4.58733645e-01)
(-2.89453210e+00, -4.63446861e-01)
(-2.88856849e+00, -4.68152949e-01)
(-2.88260388e+00, -4.72851912e-01)
(-2.87663827e+00, -4.77543748e-01)
(-2.87067166e+00, -4.82228458e-01)
(-2.86470405e+00, -4.86906041e-01)
(-2.85873545e+00, -4.91576498e-01)
(-2.85276584e+00, -4.96239829e-01)
(-2.85276584e+00, -4.96239829e-01)
(-2.84844492e+00, -4.99609177e-01)
(-2.84412406e+00, -5.02974514e-01)
(-2.83980328e+00, -5.06335838e-01)
(-2.83548256e+00, -5.09693150e-01)
(-2.83116191e+00, -5.13046451e-01)
(-2.82684133e+00, -5.16395739e-01)
(-2.82252082e+00, -5.19741015e-01)
(-2.81820037e+00, -5.23082279e-01)
(-2.81387999e+00, -5.26419532e-01)
(-2.80955967e+00, -5.29752772e-01)
(-2.80523943e+00, -5.33082000e-01)
(-2.80091925e+00, -5.36407216e-01)
(-2.79659914e+00, -5.39728420e-01)
(-2.79227910e+00, -5.43045612e-01)
(-2.78795912e+00, -5.46358792e-01)
(-2.78363921e+00, -5.49667960e-01)
(-2.77931937e+00, -5.52973116e-01)
(-2.77499960e+00, -5.56274259e-01)
(-2.77067989e+00, -5.59571391e-01)
(-2.76636025e+00, -5.62864511e-01)
(-2.76204068e+00, -5.66153619e-01)
(-2.75772117e+00, -5.69438714e-01)
(-2.75340174e+00, -5.72719798e-01)
(-2.74908237e+00, -5.75996870e-01)
(-2.74476306e+00, -5.79269929e-01)
(-2.74044383e+00, -5.82538977e-01)
(-2.73612466e+00, -5.85804012e-01)
(-2.73180556e+00, -5.89065036e-01)
(-2.72748653e+00, -5.92322047e-01)
(-2.72316756e+00, -5.95575047e-01)
(-2.71884866e+00, -5.98824034e-01)
(-2.71452983e+00, -6.02069009e-01)
(-2.71021107e+00, -6.05309973e-01)
(-2.70589237e+00, -6.08546924e-01)
(-2.70157375e+00, -6.11779863e-01)
(-2.69725518e+00, -6.15008790e-01)
(-2.69293669e+00, -6.18233705e-01)
(-2.68861826e+00, -6.21454608e-01)
(-2.68429991e+00, -6.24671499e-01)
(-2.67998161e+00, -6.27884378e-01)
(-2.67566339e+00, -6.31093245e-01)
(-2.67134523e+00, -6.34298100e-01)
(-2.66702714e+00, -6.37498943e-01)
(-2.66270912e+00, -6.40695774e-01)
(-2.65839117e+00, -6.43888593e-01)
(-2.65407328e+00, -6.47077400e-01)
(-2.64975546e+00, -6.50262194e-01)
(-2.64543771e+00, -6.53442977e-01)
(-2.64112002e+00, -6.56619748e-01)
(-2.63680240e+00, -6.59792506e-01)
(-2.63248485e+00, -6.62961253e-01)
(-2.62816737e+00, -6.66125987e-01)
(-2.62384995e+00, -6.69286710e-01)
(-2.61953261e+00, -6.72443420e-01)
(-2.61521532e+00, -6.75596119e-01)
(-2.61089811e+00, -6.78744805e-01)
(-2.60658096e+00, -6.81889480e-01)
(-2.60226389e+00, -6.85030142e-01)
(-2.59794687e+00, -6.88166792e-01)
(-2.59362993e+00, -6.91299431e-01)
(-2.58931305e+00, -6.94428057e-01)
(-2.58499624e+00, -6.97552671e-01)
(-2.58067950e+00, -7.00673273e-01)
(-2.57636283e+00, -7.03789863e-01)
(-2.57204622e+00, -7.06902441e-01)
(-2.56772968e+00, -7.10011007e-01)
(-2.56341321e+00, -7.13115561e-01)
(-2.55909680e+00, -7.16216103e-01)
(-2.55478047e+00, -7.19312633e-01)
(-2.55046419e+00, -7.22405151e-01)
(-2.54614799e+00, -7.25493657e-01)
(-2.54183186e+00, -7.28578151e-01)
(-2.53751579e+00, -7.31658632e-01)
(-2.53319979e+00, -7.34735102e-01)
(-2.52888385e+00, -7.37807560e-01)
(-2.52456799e+00, -7.40876005e-01)
(-2.52025219e+00, -7.43940439e-01)
(-2.51593646e+00, -7.47000861e-01)
(-2.51162079e+00, -7.50057270e-01)
(-2.50730520e+00, -7.53109668e-01)
(-2.50298967e+00, -7.56158053e-01)
(-2.49867421e+00, -7.59202426e-01)
(-2.49435881e+00, -7.62242788e-01)
(-2.49004349e+00, -7.65279137e-01)
(-2.48572823e+00, -7.68311474e-01)
(-2.48141303e+00, -7.71339800e-01)
(-2.47709791e+00, -7.74364113e-01)
(-2.47278285e+00, -7.77384414e-01)
(-2.46846786e+00, -7.80400703e-01)
(-2.46415294e+00, -7.83412980e-01)
(-2.45983808e+00, -7.86421246e-01)
(-2.45552330e+00, -7.89425499e-01)
(-2.45120858e+00, -7.92425740e-01)
(-2.44689392e+00, -7.95421969e-01)
(-2.44257934e+00, -7.98414185e-01)
(-2.43826482e+00, -8.01402390e-01)
(-2.43395037e+00, -8.04386583e-01)
(-2.42963598e+00, -8.07366764e-01)
(-2.42532167e+00, -8.10342933e-01)
(-2.42532167e+00, -8.10342933e-01)
(-2.41703576e+00, -8.16039400e-01)
(-2.40875471e+00, -8.21716917e-01)
(-2.40047852e+00, -8.27375485e-01)
(-2.39220719e+00, -8.33015103e-01)
(-2.38394072e+00, -8.38635772e-01)
(-2.37567911e+00, -8.44237491e-01)
(-2.36742236e+00, -8.49820261e-01)
(-2.35917048e+00, -8.55384081e-01)
(-2.35092345e+00, -8.60928952e-01)
(-2.34268128e+00, -8.66454873e-01)
(-2.33444397e+00, -8.71961845e-01)
(-2.32621152e+00, -8.77449867e-01)
(-2.31798393e+00, -8.82918940e-01)
(-2.30976121e+00, -8.88369063e-01)
(-2.30154334e+00, -8.93800237e-01)
(-2.29333033e+00, -8.99212461e-01)
(-2.28512218e+00, -9.04605735e-01)
(-2.27691889e+00, -9.09980061e-01)
(-2.26872046e+00, -9.15335436e-01)
(-2.26052690e+00, -9.20671862e-01)
(-2.25233819e+00, -9.25989339e-01)
(-2.24415434e+00, -9.31287866e-01)
(-2.23597535e+00, -9.36567444e-01)
(-2.22780123e+00, -9.41828072e-01)
(-2.21963196e+00, -9.47069751e-01)
(-2.21146755e+00, -9.52292480e-01)
(-2.20330800e+00, -9.57496259e-01)
(-2.19515331e+00, -9.62681089e-01)
(-2.18700349e+00, -9.67846970e-01)
(-2.17885852e+00, -9.72993901e-01)
(-2.17071841e+00, -9.78121883e-01)
(-2.16258317e+00, -9.83230915e-01)
(-2.15445278e+00, -9.88320997e-01)
(-2.14632725e+00, -9.93392130e-01)
(-2.13820658e+00, -9.98444314e-01)
(-2.13009078e+00, -1.00347755e+00)
(-2.12197983e+00, -1.00849183e+00)
(-2.11387374e+00, -1.01348717e+00)
(-2.10577252e+00, -1.01846355e+00)
(-2.09767615e+00, -1.02342099e+00)
(-2.08958464e+00, -1.02835948e+00)
(-2.08149800e+00, -1.03327901e+00)
(-2.07341621e+00, -1.03817960e+00)
(-2.06533928e+00, -1.04306124e+00)
(-2.05726722e+00, -1.04792393e+00)
(-2.04920001e+00, -1.05276767e+00)
(-2.04113766e+00, -1.05759245e+00)
(-2.03308018e+00, -1.06239829e+00)
(-2.02502755e+00, -1.06718518e+00)
(-2.01697978e+00, -1.07195313e+00)
(-2.00893688e+00, -1.07670212e+00)
(-2.00089883e+00, -1.08143216e+00)
(-1.99286565e+00, -1.08614325e+00)
(-1.98483732e+00, -1.09083539e+00)
(-1.97681385e+00, -1.09550859e+00)
(-1.96879525e+00, -1.10016283e+00)
(-1.96078150e+00, -1.10479813e+00)
(-1.95277262e+00, -1.10941447e+00)
(-1.94476859e+00, -1.11401187e+00)
(-1.93676942e+00, -1.11859031e+00)
(-1.92877512e+00, -1.12314981e+00)
(-1.92078567e+00, -1.12769035e+00)
(-1.91280109e+00, -1.13221195e+00)
(-1.90482136e+00, -1.13671460e+00)
(-1.89684650e+00, -1.14119830e+00)
(-1.88887649e+00, -1.14566305e+00)
(-1.88091135e+00, -1.15010885e+00)
(-1.87295106e+00, -1.15453570e+00)
(-1.86499563e+00, -1.15894360e+00)
(-1.85704507e+00, -1.16333255e+00)
(-1.84909936e+00, -1.16770255e+00)
(-1.84115852e+00, -1.17205360e+00)
(-1.83322253e+00, -1.17638570e+00)
(-1.82529141e+00, -1.18069886e+00)
(-1.81736514e+00, -1.18499306e+00)
(-1.80944374e+00, -1.18926831e+00)
(-1.80152720e+00, -1.19352462e+00)
(-1.79361551e+00, -1.19776197e+00)
(-1.78570869e+00, -1.20198038e+00)
(-1.77780672e+00, -1.20617983e+00)
(-1.76990962e+00, -1.21036034e+00)
(-1.76201737e+00, -1.21452189e+00)
(-1.75412999e+00, -1.21866450e+00)
(-1.74624746e+00, -1.22278816e+00)
(-1.73836980e+00, -1.22689287e+00)
(-1.73049699e+00, -1.23097863e+00)
(-1.72262905e+00, -1.23504544e+00)
(-1.71476597e+00, -1.23909329e+00)
(-1.70690774e+00, -1.24312220e+00)
(-1.69905438e+00, -1.24713217e+00)
(-1.69120587e+00, -1.25112318e+00)
(-1.68336223e+00, -1.25509524e+00)
(-1.67552345e+00, -1.25904835e+00)
(-1.66768952e+00, -1.26298251e+00)
(-1.65986046e+00, -1.26689773e+00)
(-1.65203626e+00, -1.27079399e+00)
(-1.64421691e+00, -1.27467130e+00)
(-1.63640243e+00, -1.27852967e+00)
(-1.62859280e+00, -1.28236908e+00)
(-1.62859280e+00, -1.28236908e+00)
(-1.61983035e+00, -1.28666279e+00)
(-1.61107303e+00, -1.29093387e+00)
(-1.60232086e+00, -1.29518231e+00)
(-1.59357382e+00, -1.29940813e+00)
(-1.58483193e+00, -1.30361131e+00)
(-1.57609518e+00, -1.30779186e+00)
(-1.56736356e+00, -1.31194978e+00)
(-1.55863709e+00, -1.31608507e+00)
(-1.54991576e+00, -1.32019773e+00)
(-1.54119957e+00, -1.32428776e+00)
(-1.53248853e+00, -1.32835515e+00)
(-1.52378262e+00, -1.33239992e+00)
(-1.51508185e+00, -1.33642205e+00)
(-1.50638623e+00, -1.34042155e+00)
(-1.49769574e+00, -1.34439843e+00)
(-1.48901040e+00, -1.34835267e+00)
(-1.48033019e+00, -1.35228428e+00)
(-1.47165513e+00, -1.35619325e+00)
(-1.46298521e+00, -1.36007960e+00)
(-1.45432043e+00, -1.36394332e+00)
(-1.44566079e+00, -1.36778440e+00)
(-1.43700629e+00, -1.37160286e+00)
(-1.42835693e+00, -1.37539868e+00)
(-1.41971272e+00, -1.37917187e+00)
(-1.41107364e+00, -1.38292243e+00)
(-1.40243971e+00, -1.38665036e+00)
(-1.39381091e+00, -1.39035566e+00)
(-1.38518726e+00, -1.39403833e+00)
(-1.37656874e+00, -1.39769836e+00)
(-1.36795537e+00, -1.40133577e+00)
(-1.35934714e+00, -1.40495054e+00)
(-1.35074405e+00, -1.40854268e+00)
(-1.34214610e+00, -1.41211220e+00)
(-1.33355329e+00, -1.41565908e+00)
(-1.32496563e+00, -1.41918333e+00)
(-1.31638310e+00, -1.42268494e+00)
(-1.30780571e+00, -1.42616393e+00)
(-1.29923347e+00, -1.42962029e+00)
(-1.29066637e+00, -1.43305401e+00)
(-1.28210440e+00, -1.43646511e+00)
(-1.27354758e+00, -1.43985357e+00)
(-1.26499590e+00, -1.44321940e+00)
(-1.25644936e+00, -1.44656260e+00)
(-1.24790796e+00, -1.44988317e+00)
(-1.23937170e+00, -1.45318111e+00)
(-1.23084058e+00, -1.45645642e+00)
(-1.22231460e+00, -1.45970909e+00)
(-1.21379377e+00, -1.46293914e+00)
(-1.20527807e+00, -1.46614655e+00)
(-1.19676752e+00, -1.46933134e+00)
(-1.18826210e+00, -1.47249349e+00)
(-1.17976183e+00, -1.47563301e+00)
(-1.17126670e+00, -1.47874990e+00)
(-1.16277671e+00, -1.48184416e+00)
(-1.15429186e+00, -1.48491578e+00)
(-1.14581215e+00, -1.48796478e+00)
(-1.13733758e+00, -1.49099114e+00)
(-1.12886815e+00, -1.49399488e+00)
(-1.12040387e+00, -1.49697598e+00)
(-1.11194472e+00, -1.49993445e+00)
(-1.10349072e+00, -1.50287029e+00)
(-1.09504185e+00, -1.50578350e+00)
(-1.08659813e+00, -1.50867408e+00)
(-1.07815955e+00, -1.51154203e+00)
(-1.06972611e+00, -1.51438734e+00)
(-1.06129781e+00, -1.51721003e+00)
(-1.05287465e+00, -1.52001008e+00)
(-1.04445663e+00, -1.52278751e+00)
(-1.03604375e+00, -1.52554230e+00)
(-1.02763601e+00, -1.52827446e+00)
(-1.01923342e+00, -1.53098399e+00)
(-1.01083596e+00, -1.53367089e+00)
(-1.00244365e+00, -1.53633515e+00)
(-9.94056472e-01, -1.53897679e+00)
(-9.85674439e-01, -1.54159580e+00)
(-9.77297547e-01, -1.54419217e+00)
(-9.68925796e-01, -1.54676591e+00)
(-9.60559186e-01, -1.54931702e+00)
(-9.52197717e-01, -1.55184550e+00)
(-9.43841388e-01, -1.55435135e+00)
(-9.35490201e-01, -1.55683457e+00)
(-9.27144154e-01, -1.55929516e+00)
(-9.18803248e-01, -1.56173312e+00)
(-9.10467483e-01, -1.56414844e+00)
(-9.02136859e-01, -1.56654113e+00)
(-8.93811376e-01, -1.56891120e+00)
(-8.85491034e-01, -1.57125863e+00)
(-8.77175832e-01, -1.57358343e+00)
(-8.68865771e-01, -1.57588560e+00)
(-8.60560852e-01, -1.57816514e+00)
(-8.52261073e-01, -1.58042204e+00)
(-8.43966435e-01, -1.58265632e+00)
(-8.35676938e-01, -1.58486797e+00)
(-8.27392581e-01, -1.58705698e+00)
(-8.19113366e-01, -1.58922336e+00)
(-8.10839291e-01, -1.59136711e+00)
(-8.02570358e-01, -1.59348824e+00)
(-7.94306565e-01, -1.59558672e+00)
(-7.86047913e-01, -1.59766258e+00)
(-7.86047913e-01, -1.59766258e+00)
(-7.78859561e-01, -1.59946176e+00)
(-7.71670909e-01, -1.60124444e+00)
(-7.64481957e-01, -1.60301063e+00)
(-7.57292704e-01, -1.60476033e+00)
(-7.50103150e-01, -1.60649354e+00)
(-7.42913296e-01, -1.60821026e+00)
(-7.35723142e-01, -1.60991049e+00)
(-7.28532687e-01, -1.61159423e+00)
(-7.21341931e-01, -1.61326148e+00)
(-7.14150875e-01, -1.61491224e+00)
(-7.06959518e-01, -1.61654651e+00)
(-6.99767861e-01, -1.61816428e+00)
(-6.92575904e-01, -1.61976557e+00)
(-6.85383646e-01, -1.62135037e+00)
(-6.78191087e-01, -1.62291867e+00)
(-6.70998228e-01, -1.62447049e+00)
(-6.63805068e-01, -1.62600581e+00)
(-6.56611608e-01, -1.62752464e+00)
(-6.49417848e-01, -1.62902698e+00)
(-6.42223786e-01, -1.63051284e+00)
(-6.35029425e-01, -1.63198220e+00)
(-6.27834763e-01, -1.63343507e+00)
(-6.20639800e-01, -1.63487145e+00)
(-6.13444537e-01, -1.63629134e+00)
(-6.06248973e-01, -1.63769474e+00)
(-5.99053109e-01, -1.63908165e+00)
(-5.91856945e-01, -1.64045207e+00)
(-5.84660480e-01, -1.64180599e+00)
(-5.77463714e-01, -1.64314343e+00)
(-5.70266648e-01, -1.64446438e+00)
(-5.63069281e-01, -1.64576883e+00)
(-5.55871614e-01, -1.64705680e+00)
(-5.48673647e-01, -1.64832827e+00)
(-5.41475378e-01, -1.64958326e+00)
(-5.34276810e-01, -1.65082175e+00)
(-5.27077941e-01, -1.65204375e+00)
(-5.19878771e-01, -1.65324926e+00)
(-5.12679301e-01, -1.65443829e+00)
(-5.05479530e-01, -1.65561082e+00)
(-4.98279459e-01, -1.65676686e+00)
(-4.91079087e-01, -1.65790641e+00)
(-4.83878415e-01, -1.65902947e+00)
(-4.76677443e-01, -1.66013603e+00)
(-4.69476170e-01, -1.66122611e+00)
(-4.62274596e-01, -1.66229970e+00)
(-4.55072722e-01, -1.66335680e+00)
(-4.47870547e-01, -1.66439740e+00)
(-4.40668072e-01, -1.66542152e+00)
(-4.33465296e-01, -1.66642914e+00)
(-4.26262220e-01, -1.66742028e+00)
(-4.19058843e-01, -1.66839492e+00)
(-4.11855166e-01, -1.66935308e+00)
(-4.04651189e-01, -1.67029474e+00)
(-3.97446910e-01, -1.67121991e+00)
(-3.90242332e-01, -1.67212859e+00)
(-3.83037453e-01, -1.67302078e+00)
(-3.75832273e-01, -1.67389648e+00)
(-3.68626793e-01, -1.67475569e+00)
(-3.61421012e-01, -1.67559841e+00)
(-3.54214931e-01, -1.67642464e+00)
(-3.47008549e-01, -1.67723438e+00)
(-3.39801867e-01, -1.67802763e+00)
(-3.32594884e-01, -1.67880439e+00)
(-3.25387601e-01, -1.67956465e+00)
(-3.18180017e-01, -1.68030843e+00)
(-3.10972133e-01, -1.68103571e+00)
(-3.03763949e-01, -1.68174651e+00)
(-2.96555463e-01, -1.68244081e+00)
(-2.89346678e-01, -1.68311862e+00)
(-2.82137591e-01, -1.68377995e+00)
(-2.74928205e-01, -1.68442478e+00)
(-2.67718518e-01, -1.68505312e+00)
(-2.60508530e-01, -1.68566497e+00)
(-2.53298242e-01, -1.68626033e+00)
(-2.46087653e-01, -1.68683920e+00)
(-2.38876764e-01, -1.68740158e+00)
(-2.31665574e-01, -1.68794747e+00)
(-2.24454084e-01, -1.68847687e+00)
(-2.17242293e-01, -1.68898978e+00)
(-2.10030202e-01, -1.68948619e+00)
(-2.02817810e-01, -1.68996612e+00)
(-1.95605118e-01, -1.69042956e+00)
(-1.88392125e-01, -1.69087650e+00)
(-1.81178832e-01, -1.69130696e+00)
(-1.73965238e-01, -1.69172092e+00)
(-1.66751344e-01, -1.69211839e+00)
(-1.59537149e-01, -1.69249938e+00)
(-1.52322654e-01, -1.69286387e+00)
(-1.45107858e-01, -1.69321187e+00)
(-1.37892762e-01, -1.69354338e+00)
(-1.30677365e-01, -1.69385840e+00)
(-1.23461668e-01, -1.69415693e+00)
(-1.16245670e-01, -1.69443897e+00)
(-1.09029372e-01, -1.69470452e+00)
(-1.01812773e-01, -1.69495358e+00)
(-9.45958740e-02, -1.69518615e+00)
(-8.73786742e-02, -1.69540222e+00)
(-8.01611740e-02, -1.69560181e+00)
(-7.29433732e-02, -1.69578491e+00)
(-7.29433732e-02, -1.69578491e+00)
(-6.66284923e-02, -1.69591832e+00)
(-6.03151261e-02, -1.69603931e+00)
(-5.40032745e-02, -1.69614787e+00)
(-4.76929377e-02, -1.69624401e+00)
(-4.13841156e-02, -1.69632772e+00)
(-3.50768082e-02, -1.69639900e+00)
(-2.87710155e-02, -1.69645786e+00)
(-2.24667374e-02, -1.69650430e+00)
(-1.61639741e-02, -1.69653831e+00)
(-9.86272552e-03, -1.69655989e+00)
(-3.56299161e-03, -1.69656904e+00)
( 2.73522760e-03, -1.69656577e+00)
( 9.03193211e-03, -1.69655008e+00)
( 1.53271219e-02, -1.69652196e+00)
( 2.16207970e-02, -1.69648141e+00)
( 2.79129574e-02, -1.69642844e+00)
( 3.42036031e-02, -1.69636304e+00)
( 4.04927341e-02, -1.69628522e+00)
( 4.67803504e-02, -1.69619497e+00)
( 5.30664520e-02, -1.69609229e+00)
( 5.93510389e-02, -1.69597719e+00)
( 6.56341111e-02, -1.69584967e+00)
( 7.19156686e-02, -1.69570971e+00)
( 7.81957114e-02, -1.69555734e+00)
( 8.44742395e-02, -1.69539253e+00)
( 9.07512529e-02, -1.69521530e+00)
( 9.70267515e-02, -1.69502565e+00)
( 1.03300736e-01, -1.69482357e+00)
( 1.09573205e-01, -1.69460906e+00)
( 1.15844159e-01, -1.69438213e+00)
( 1.22113599e-01, -1.69414277e+00)
( 1.28381524e-01, -1.69389098e+00)
( 1.34647935e-01, -1.69362677e+00)
( 1.40912831e-01, -1.69335014e+00)
( 1.47176212e-01, -1.69306108e+00)
( 1.53438078e-01, -1.69275959e+00)
( 1.59698430e-01, -1.69244568e+00)
( 1.65957267e-01, -1.69211934e+00)
( 1.72214589e-01, -1.69178057e+00)
( 1.78470397e-01, -1.69142938e+00)
( 1.84724689e-01, -1.69106577e+00)
( 1.90977468e-01, -1.69068973e+00)
( 1.97228731e-01, -1.69030126e+00)
( 2.03478480e-01, -1.68990036e+00)
( 2.09726714e-01, -1.68948705e+00)
( 2.15973433e-01, -1.68906130e+00)
( 2.22218638e-01, -1.68862313e+00)
( 2.28462328e-01, -1.68817253e+00)
( 2.34704503e-01, -1.68770951e+00)
( 2.40945164e-01, -1.68723406e+00)
( 2.47184310e-01, -1.68674619e+00)
( 2.53421941e-01, -1.68624589e+00)
( 2.59658057e-01, -1.68573317e+00)
( 2.65892659e-01, -1.68520802e+00)
( 2.72125746e-01, -1.68467044e+00)
( 2.78357318e-01, -1.68412044e+00)
( 2.84587376e-01, -1.68355801e+00)
( 2.90815919e-01, -1.68298316e+00)
( 2.97042947e-01, -1.68239588e+00)
( 3.03268461e-01, -1.68179617e+00)
( 3.09492459e-01, -1.68118404e+00)
( 3.15714944e-01, -1.68055948e+00)
( 3.21935913e-01, -1.67992250e+00)
( 3.28155368e-01, -1.67927309e+00)
( 3.34373308e-01, -1.67861126e+00)
( 3.40589733e-01, -1.67793700e+00)
( 3.46804644e-01, -1.67725031e+00)
( 3.53018040e-01, -1.67655120e+00)
( 3.59229921e-01, -1.67583967e+00)
( 3.65440287e-01, -1.67511570e+00)
( 3.71649139e-01, -1.67437932e+00)
( 3.77856476e-01, -1.67363050e+00)
( 3.84062299e-01, -1.67286926e+00)
( 3.90266606e-01, -1.67209560e+00)
( 3.96469399e-01, -1.67130950e+00)
( 4.02670678e-01, -1.67051099e+00)
( 4.08870441e-01, -1.66970004e+00)
( 4.15068690e-01, -1.66887668e+00)
( 4.21265424e-01, -1.66804088e+00)
( 4.27460644e-01, -1.66719266e+00)
( 4.33654349e-01, -1.66633202e+00)
( 4.39846539e-01, -1.66545894e+00)
( 4.46037214e-01, -1.66457345e+00)
( 4.52226375e-01, -1.66367552e+00)
( 4.58414021e-01, -1.66276517e+00)
( 4.64600152e-01, -1.66184240e+00)
( 4.70784769e-01, -1.66090720e+00)
( 4.76967871e-01, -1.65995957e+00)
( 4.83149458e-01, -1.65899952e+00)
( 4.89329530e-01, -1.65802704e+00)
( 4.95508088e-01, -1.65704214e+00)
( 5.01685131e-01, -1.65604481e+00)
( 5.07860660e-01, -1.65503506e+00)
( 5.14034673e-01, -1.65401288e+00)
( 5.20207172e-01, -1.65297827e+00)
( 5.26378157e-01, -1.65193124e+00)
( 5.32547626e-01, -1.65087178e+00)
( 5.38715581e-01, -1.64979990e+00)
( 5.44882021e-01, -1.64871559e+00)
( 5.44882021e-01, -1.64871559e+00)
( 5.51383888e-01, -1.64756081e+00)
( 5.57885996e-01, -1.64639331e+00)
( 5.64388346e-01, -1.64521308e+00)
( 5.70890938e-01, -1.64402012e+00)
( 5.77393771e-01, -1.64281443e+00)
( 5.83896846e-01, -1.64159602e+00)
( 5.90400162e-01, -1.64036487e+00)
( 5.96903720e-01, -1.63912100e+00)
( 6.03407520e-01, -1.63786440e+00)
( 6.09911561e-01, -1.63659507e+00)
( 6.16415844e-01, -1.63531301e+00)
( 6.22920369e-01, -1.63401822e+00)
( 6.29425135e-01, -1.63271071e+00)
( 6.35930143e-01, -1.63139047e+00)
( 6.42435392e-01, -1.63005750e+00)
( 6.48940884e-01, -1.62871180e+00)
( 6.55446616e-01, -1.62735337e+00)
( 6.61952591e-01, -1.62598221e+00)
( 6.68458807e-01, -1.62459833e+00)
( 6.74965265e-01, -1.62320172e+00)
( 6.81471964e-01, -1.62179237e+00)
( 6.87978905e-01, -1.62037031e+00)
( 6.94486088e-01, -1.61893551e+00)
( 7.00993512e-01, -1.61748798e+00)
( 7.07501178e-01, -1.61602773e+00)
( 7.14009085e-01, -1.61455474e+00)
( 7.20517234e-01, -1.61306903e+00)
( 7.27025625e-01, -1.61157059e+00)
( 7.33534258e-01, -1.61005943e+00)
( 7.40043132e-01, -1.60853553e+00)
( 7.46552247e-01, -1.60699890e+00)
( 7.53061605e-01, -1.60544955e+00)
( 7.59571204e-01, -1.60388747e+00)
( 7.66081044e-01, -1.60231266e+00)
( 7.72591127e-01, -1.60072512e+00)
( 7.79101451e-01, -1.59912486e+00)
( 7.85612016e-01, -1.59751186e+00)
( 7.92122823e-01, -1.59588614e+00)
( 7.98633872e-01, -1.59424769e+00)
( 8.05145162e-01, -1.59259651e+00)
( 8.11656694e-01, -1.59093260e+00)
( 8.18168468e-01, -1.58925596e+00)
( 8.24680484e-01, -1.58756660e+00)
( 8.31192740e-01, -1.58586450e+00)
( 8.37705239e-01, -1.58414968e+00)
( 8.44217979e-01, -1.58242213e+00)
( 8.50730961e-01, -1.58068186e+00)
( 8.57244185e-01, -1.57892885e+00)
( 8.63757650e-01, -1.57716311e+00)
( 8.70271357e-01, -1.57538465e+00)
( 8.76785305e-01, -1.57359346e+00)
( 8.83299495e-01, -1.57178954e+00)
( 8.89813927e-01, -1.56997289e+00)
( 8.96328600e-01, -1.56814351e+00)
( 9.02843515e-01, -1.56630141e+00)
( 9.09358672e-01, -1.56444658e+00)
( 9.15874070e-01, -1.56257902e+00)
( 9.22389710e-01, -1.56069873e+00)
( 9.28905591e-01, -1.55880571e+00)
( 9.35421715e-01, -1.55689996e+00)
( 9.41938079e-01, -1.55498149e+00)
( 9.48454686e-01, -1.55305028e+00)
( 9.54971534e-01, -1.55110635e+00)
( 9.61488623e-01, -1.54914969e+00)
( 9.68005955e-01, -1.54718030e+00)
( 9.74523528e-01, -1.54519819e+00)
( 9.81041342e-01, -1.54320334e+00)
( 9.87559399e-01, -1.54119577e+00)
( 9.94077696e-01, -1.53917547e+00)
( 1.00059624e+00, -1.53714244e+00)
( 1.00711502e+00, -1.53509668e+00)
( 1.01363404e+00, -1.53303819e+00)
( 1.02015330e+00, -1.53096697e+00)
( 1.02667281e+00, -1.52888303e+00)
( 1.03319256e+00, -1.52678636e+00)
( 1.03971255e+00, -1.52467696e+00)
( 1.04623278e+00, -1.52255483e+00)
( 1.05275325e+00, -1.52041997e+00)
( 1.05927397e+00, -1.51827239e+00)
( 1.06579492e+00, -1.51611208e+00)
( 1.07231612e+00, -1.51393903e+00)
( 1.07883756e+00, -1.51175326e+00)
( 1.08535924e+00, -1.50955476e+00)
( 1.09188116e+00, -1.50734354e+00)
( 1.09840332e+00, -1.50511958e+00)
( 1.10492573e+00, -1.50288290e+00)
( 1.11144838e+00, -1.50063349e+00)
( 1.11797127e+00, -1.49837135e+00)
( 1.12449440e+00, -1.49609648e+00)
( 1.13101777e+00, -1.49380888e+00)
( 1.13754138e+00, -1.49150856e+00)
( 1.14406524e+00, -1.48919550e+00)
( 1.15058934e+00, -1.48686972e+00)
( 1.15711367e+00, -1.48453121e+00)
( 1.16363826e+00, -1.48217997e+00)
( 1.17016308e+00, -1.47981600e+00)
( 1.17668814e+00, -1.47743931e+00)
( 1.18321345e+00, -1.47504988e+00)
( 1.18973899e+00, -1.47264773e+00)
( 1.18973899e+00, -1.47264773e+00)
( 1.19461907e+00, -1.47084326e+00)
( 1.19950149e+00, -1.46903069e+00)
( 1.20438626e+00, -1.46721000e+00)
( 1.20927338e+00, -1.46538120e+00)
( 1.21416286e+00, -1.46354428e+00)
( 1.21905468e+00, -1.46169926e+00)
( 1.22394885e+00, -1.45984613e+00)
( 1.22884537e+00, -1.45798488e+00)
( 1.23374424e+00, -1.45611553e+00)
( 1.23864546e+00, -1.45423806e+00)
( 1.24354903e+00, -1.45235248e+00)
( 1.24845495e+00, -1.45045879e+00)
( 1.25336322e+00, -1.44855699e+00)
( 1.25827384e+00, -1.44664708e+00)
( 1.26318681e+00, -1.44472906e+00)
( 1.26810213e+00, -1.44280293e+00)
( 1.27301980e+00, -1.44086868e+00)
( 1.27793982e+00, -1.43892633e+00)
( 1.28286219e+00, -1.43697586e+00)
( 1.28778691e+00, -1.43501728e+00)
( 1.29271397e+00, -1.43305060e+00)
( 1.29764339e+00, -1.43107580e+00)
( 1.30257516e+00, -1.42909289e+00)
( 1.30750928e+00, -1.42710187e+00)
( 1.31244574e+00, -1.42510273e+00)
( 1.31738456e+00, -1.42309549e+00)
( 1.32232573e+00, -1.42108014e+00)
( 1.32726924e+00, -1.41905667e+00)
( 1.33221511e+00, -1.41702510e+00)
( 1.33716333e+00, -1.41498541e+00)
( 1.34211389e+00, -1.41293761e+00)
( 1.34706681e+00, -1.41088170e+00)
( 1.35202207e+00, -1.40881768e+00)
( 1.35697969e+00, -1.40674555e+00)
( 1.36193965e+00, -1.40466531e+00)
( 1.36690197e+00, -1.40257696e+00)
( 1.37186663e+00, -1.40048049e+00)
( 1.37683365e+00, -1.39837592e+00)
( 1.38180301e+00, -1.39626323e+00)
( 1.38677472e+00, -1.39414243e+00)
( 1.39174879e+00, -1.39201352e+00)
( 1.39672520e+00, -1.38987651e+00)
( 1.40170396e+00, -1.38773138e+00)
( 1.40668507e+00, -1.38557813e+00)
( 1.41166854e+00, -1.38341678e+00)
( 1.41665435e+00, -1.38124732e+00)
( 1.42164251e+00, -1.37906974e+00)
( 1.42663302e+00, -1.37688406e+00)
( 1.43162588e+00, -1.37469026e+00)
( 1.43662110e+00, -1.37248836e+00)
( 1.44161866e+00, -1.37027834e+00)
( 1.44661857e+00, -1.36806021e+00)
( 1.45162083e+00, -1.36583397e+00)
( 1.45662544e+00, -1.36359962e+00)
( 1.46163240e+00, -1.36135715e+00)
( 1.46664171e+00, -1.35910658e+00)
( 1.47165337e+00, -1.35684790e+00)
( 1.47666738e+00, -1.35458110e+00)
( 1.48168374e+00, -1.35230620e+00)
( 1.48670244e+00, -1.35002318e+00)
( 1.49172350e+00, -1.34773205e+00)
( 1.49674691e+00, -1.34543281e+00)
( 1.50177267e+00, -1.34312546e+00)
( 1.50680078e+00, -1.34081000e+00)
( 1.51183123e+00, -1.33848643e+00)
( 1.51686404e+00, -1.33615474e+00)
( 1.52189920e+00, -1.33381495e+00)
( 1.52693671e+00, -1.33146704e+00)
( 1.53197656e+00, -1.32911103e+00)
( 1.53701877e+00, -1.32674690e+00)
( 1.54206332e+00, -1.32437466e+00)
( 1.54711023e+00, -1.32199431e+00)
( 1.55215949e+00, -1.31960585e+00)
( 1.55721109e+00, -1.31720928e+00)
( 1.56226505e+00, -1.31480460e+00)
( 1.56732135e+00, -1.31239181e+00)
( 1.57238001e+00, -1.30997090e+00)
( 1.57744101e+00, -1.30754189e+00)
( 1.58250437e+00, -1.30510476e+00)
( 1.58757007e+00, -1.30265952e+00)
( 1.59263812e+00, -1.30020617e+00)
( 1.59770853e+00, -1.29774471e+00)
( 1.60278128e+00, -1.29527514e+00)
( 1.60785638e+00, -1.29279746e+00)
( 1.61293384e+00, -1.29031167e+00)
( 1.61801364e+00, -1.28781777e+00)
( 1.62309579e+00, -1.28531575e+00)
( 1.62818029e+00, -1.28280563e+00)
( 1.63326714e+00, -1.28028739e+00)
( 1.63835635e+00, -1.27776104e+00)
( 1.64344790e+00, -1.27522658e+00)
( 1.64854180e+00, -1.27268401e+00)
( 1.65363805e+00, -1.27013333e+00)
( 1.65873665e+00, -1.26757454e+00)
( 1.66383760e+00, -1.26500764e+00)
( 1.66894090e+00, -1.26243263e+00)
( 1.67404655e+00, -1.25984950e+00)
( 1.67915455e+00, -1.25725827e+00)
( 1.68426490e+00, -1.25465892e+00)
( 1.68426490e+00, -1.25465892e+00)
( 1.69100335e+00, -1.25122275e+00)
( 1.69774535e+00, -1.24777292e+00)
( 1.70449090e+00, -1.24430942e+00)
( 1.71124000e+00, -1.24083226e+00)
( 1.71799264e+00, -1.23734143e+00)
( 1.72474883e+00, -1.23383694e+00)
( 1.73150857e+00, -1.23031878e+00)
( 1.73827186e+00, -1.22678696e+00)
( 1.74503870e+00, -1.22324148e+00)
( 1.75180908e+00, -1.21968233e+00)
( 1.75858301e+00, -1.21610952e+00)
( 1.76536049e+00, -1.21252305e+00)
( 1.77214152e+00, -1.20892291e+00)
( 1.77892609e+00, -1.20530910e+00)
( 1.78571421e+00, -1.20168163e+00)
( 1.79250588e+00, -1.19804050e+00)
( 1.79930110e+00, -1.19438571e+00)
( 1.80609987e+00, -1.19071724e+00)
( 1.81290218e+00, -1.18703512e+00)
( 1.81970804e+00, -1.18333933e+00)
( 1.82651745e+00, -1.17962988e+00)
( 1.83333041e+00, -1.17590676e+00)
( 1.84014691e+00, -1.17216998e+00)
( 1.84696697e+00, -1.16841953e+00)
( 1.85379057e+00, -1.16465542e+00)
( 1.86061772e+00, -1.16087765e+00)
( 1.86744841e+00, -1.15708621e+00)
( 1.87428266e+00, -1.15328111e+00)
( 1.88112045e+00, -1.14946234e+00)
( 1.88796179e+00, -1.14562991e+00)
( 1.89480668e+00, -1.14178382e+00)
( 1.90165511e+00, -1.13792406e+00)
( 1.90850710e+00, -1.13405063e+00)
( 1.91536263e+00, -1.13016355e+00)
( 1.92222171e+00, -1.12626279e+00)
( 1.92908434e+00, -1.12234838e+00)
( 1.93595051e+00, -1.11842030e+00)
( 1.94282024e+00, -1.11447855e+00)
( 1.94969351e+00, -1.11052315e+00)
( 1.95657032e+00, -1.10655407e+00)
( 1.96345069e+00, -1.10257134e+00)
( 1.97033461e+00, -1.09857494e+00)
( 1.97722207e+00, -1.09456487e+00)
( 1.98411308e+00, -1.09054114e+00)
( 1.99100764e+00, -1.08650375e+00)
( 1.99790574e+00, -1.08245269e+00)
( 2.00480740e+00, -1.07838797e+00)
( 2.01171260e+00, -1.07430958e+00)
( 2.01862135e+00, -1.07021753e+00)
( 2.02553364e+00, -1.06611182e+00)
( 2.03244949e+00, -1.06199244e+00)
( 2.03936888e+00, -1.05785940e+00)
( 2.04629182e+00, -1.05371269e+00)
( 2.05321831e+00, -1.04955232e+00)
( 2.06014835e+00, -1.04537829e+00)
( 2.06708193e+00, -1.04119059e+00)
( 2.07401906e+00, -1.03698922e+00)
( 2.08095974e+00, -1.03277419e+00)
( 2.08790397e+00, -1.02854550e+00)
( 2.09485175e+00, -1.02430315e+00)
( 2.10180307e+00, -1.02004713e+00)
( 2.10875794e+00, -1.01577744e+00)
( 2.11571636e+00, -1.01149409e+00)
( 2.12267833e+00, -1.00719708e+00)
( 2.12964384e+00, -1.00288640e+00)
( 2.13661291e+00, -9.98562064e-01)
( 2.14358552e+00, -9.94224059e-01)
( 2.15056168e+00, -9.89872389e-01)
( 2.15754138e+00, -9.85507056e-01)
( 2.16452464e+00, -9.81128058e-01)
( 2.17151144e+00, -9.76735397e-01)
( 2.17850179e+00, -9.72329071e-01)
( 2.18549569e+00, -9.67909080e-01)
( 2.19249313e+00, -9.63475426e-01)
( 2.19949412e+00, -9.59028107e-01)
( 2.20649867e+00, -9.54567125e-01)
( 2.21350676e+00, -9.50092478e-01)
( 2.22051839e+00, -9.45604167e-01)
( 2.22753358e+00, -9.41102192e-01)
( 2.23455231e+00, -9.36586552e-01)
( 2.24157459e+00, -9.32057249e-01)
( 2.24860042e+00, -9.27514281e-01)
( 2.25562980e+00, -9.22957649e-01)
( 2.26266272e+00, -9.18387353e-01)
( 2.26969919e+00, -9.13803393e-01)
( 2.27673921e+00, -9.09205768e-01)
( 2.28378278e+00, -9.04594480e-01)
( 2.29082989e+00, -8.99969527e-01)
( 2.29788056e+00, -8.95330910e-01)
( 2.30493477e+00, -8.90678629e-01)
( 2.31199253e+00, -8.86012684e-01)
( 2.31905383e+00, -8.81333074e-01)
( 2.32611869e+00, -8.76639801e-01)
( 2.33318709e+00, -8.71932863e-01)
( 2.34025904e+00, -8.67212261e-01)
( 2.34733454e+00, -8.62477995e-01)
( 2.35441359e+00, -8.57730064e-01)
( 2.36149618e+00, -8.52968470e-01)
( 2.36858232e+00, -8.48193211e-01)
( 2.36858232e+00, -8.48193211e-01)
( 2.37343305e+00, -8.44907640e-01)
( 2.37828393e+00, -8.41616931e-01)
( 2.38313496e+00, -8.38321084e-01)
( 2.38798614e+00, -8.35020100e-01)
( 2.39283747e+00, -8.31713977e-01)
( 2.39768896e+00, -8.28402716e-01)
( 2.40254059e+00, -8.25086317e-01)
( 2.40739237e+00, -8.21764781e-01)
( 2.41224431e+00, -8.18438106e-01)
( 2.41709640e+00, -8.15106294e-01)
( 2.42194864e+00, -8.11769344e-01)
( 2.42680103e+00, -8.08427255e-01)
( 2.43165357e+00, -8.05080029e-01)
( 2.43650626e+00, -8.01727665e-01)
( 2.44135910e+00, -7.98370163e-01)
( 2.44621209e+00, -7.95007523e-01)
( 2.45106524e+00, -7.91639745e-01)
( 2.45591853e+00, -7.88266829e-01)
( 2.46077198e+00, -7.84888775e-01)
( 2.46562558e+00, -7.81505584e-01)
( 2.47047933e+00, -7.78117254e-01)
( 2.47533323e+00, -7.74723786e-01)
( 2.48018728e+00, -7.71325181e-01)
( 2.48504148e+00, -7.67921437e-01)
( 2.48989583e+00, -7.64512556e-01)
( 2.49475034e+00, -7.61098537e-01)
( 2.49960499e+00, -7.57679380e-01)
( 2.50445980e+00, -7.54255084e-01)
( 2.50931475e+00, -7.50825651e-01)
( 2.51416986e+00, -7.47391080e-01)
( 2.51902512e+00, -7.43951371e-01)
( 2.52388053e+00, -7.40506524e-01)
( 2.52873609e+00, -7.37056540e-01)
( 2.53359180e+00, -7.33601417e-01)
( 2.53844767e+00, -7.30141156e-01)
( 2.54330368e+00, -7.26675758e-01)
( 2.54815985e+00, -7.23205221e-01)
( 2.55301616e+00, -7.19729547e-01)
( 2.55787263e+00, -7.16248734e-01)
( 2.56272925e+00, -7.12762784e-01)
( 2.56758602e+00, -7.09271696e-01)
( 2.57244294e+00, -7.05775470e-01)
( 2.57730001e+00, -7.02274106e-01)
( 2.58215723e+00, -6.98767604e-01)
( 2.58701461e+00, -6.95255964e-01)
( 2.59187213e+00, -6.91739186e-01)
( 2.59672981e+00, -6.88217270e-01)
( 2.60158764e+00, -6.84690216e-01)
( 2.60644561e+00, -6.81158025e-01)
( 2.61130374e+00, -6.77620695e-01)
( 2.61616202e+00, -6.74078228e-01)
( 2.62102045e+00, -6.70530622e-01)
( 2.62587904e+00, -6.66977879e-01)
( 2.63073777e+00, -6.63419998e-01)
( 2.63559665e+00, -6.59856978e-01)
( 2.64045569e+00, -6.56288821e-01)
( 2.64531487e+00, -6.52715526e-01)
( 2.65017421e+00, -6.49137093e-01)
( 2.65503370e+00, -6.45553522e-01)
( 2.65989334e+00, -6.41964813e-01)
( 2.66475313e+00, -6.38370966e-01)
( 2.66961307e+00, -6.34771982e-01)
( 2.67447316e+00, -6.31167859e-01)
( 2.67933341e+00, -6.27558598e-01)
( 2.68419380e+00, -6.23944200e-01)
( 2.68905435e+00, -6.20324664e-01)
( 2.69391504e+00, -6.16699989e-01)
( 2.69877589e+00, -6.13070177e-01)
( 2.70363689e+00, -6.09435227e-01)
( 2.70849804e+00, -6.05795138e-01)
( 2.71335934e+00, -6.02149912e-01)
( 2.71822079e+00, -5.98499548e-01)
( 2.72308240e+00, -5.94844046e-01)
( 2.72794415e+00, -5.91183407e-01)
( 2.73280606e+00, -5.87517629e-01)
( 2.73766811e+00, -5.83846713e-01)
( 2.74253032e+00, -5.80170659e-01)
( 2.74739268e+00, -5.76489468e-01)
( 2.75225519e+00, -5.72803138e-01)
( 2.75711785e+00, -5.69111671e-01)
( 2.76198066e+00, -5.65415065e-01)
( 2.76684362e+00, -5.61713322e-01)
( 2.77170673e+00, -5.58006441e-01)
( 2.77657000e+00, -5.54294422e-01)
( 2.78143341e+00, -5.50577265e-01)
( 2.78629698e+00, -5.46854970e-01)
( 2.79116070e+00, -5.43127537e-01)
( 2.79602457e+00, -5.39394966e-01)
( 2.80088859e+00, -5.35657257e-01)
( 2.80575276e+00, -5.31914410e-01)
( 2.81061708e+00, -5.28166426e-01)
( 2.81548155e+00, -5.24413303e-01)
( 2.82034618e+00, -5.20655042e-01)
( 2.82521095e+00, -5.16891644e-01)
( 2.83007588e+00, -5.13123108e-01)
( 2.83494095e+00, -5.09349433e-01)
( 2.83980618e+00, -5.05570621e-01)
( 2.84467156e+00, -5.01786671e-01)
( 2.84953709e+00, -4.97997583e-01)
( 2.84953709e+00, -4.97997583e-01)
( 2.85553056e+00, -4.93320476e-01)
( 2.86152338e+00, -4.88636162e-01)
( 2.86751555e+00, -4.83944641e-01)
( 2.87350707e+00, -4.79245912e-01)
( 2.87949793e+00, -4.74539975e-01)
( 2.88548813e+00, -4.69826831e-01)
( 2.89147769e+00, -4.65106479e-01)
( 2.89746659e+00, -4.60378919e-01)
( 2.90345484e+00, -4.55644152e-01)
( 2.90944243e+00, -4.50902177e-01)
( 2.91542938e+00, -4.46152995e-01)
( 2.92141566e+00, -4.41396605e-01)
( 2.92740130e+00, -4.36633007e-01)
( 2.93338628e+00, -4.31862202e-01)
( 2.93937061e+00, -4.27084190e-01)
( 2.94535429e+00, -4.22298969e-01)
( 2.95133731e+00, -4.17506541e-01)
( 2.95731969e+00, -4.12706906e-01)
( 2.96330140e+00, -4.07900063e-01)
( 2.96928247e+00, -4.03086012e-01)
( 2.97526288e+00, -3.98264754e-01)
( 2.98124264e+00, -3.93436288e-01)
( 2.98722174e+00, -3.88600614e-01)
( 2.99320020e+00, -3.83757733e-01)
( 2.99917799e+00, -3.78907644e-01)
( 3.00515514e+00, -3.74050348e-01)
( 3.01113163e+00, -3.69185844e-01)
( 3.01710747e+00, -3.64314133e-01)
( 3.02308266e+00, -3.59435214e-01)
( 3.02905719e+00, -3.54549087e-01)
( 3.03503107e+00, -3.49655753e-01)
( 3.04100430e+00, -3.44755211e-01)
( 3.04697688e+00, -3.39847461e-01)
( 3.05294880e+00, -3.34932504e-01)
( 3.05892007e+00, -3.30010340e-01)
( 3.06489068e+00, -3.25080967e-01)
( 3.07086064e+00, -3.20144388e-01)
( 3.07682995e+00, -3.15200600e-01)
( 3.08279861e+00, -3.10249605e-01)
( 3.08876661e+00, -3.05291402e-01)
( 3.09473396e+00, -3.00325992e-01)
( 3.10070066e+00, -2.95353374e-01)
( 3.10666670e+00, -2.90373549e-01)
( 3.11263209e+00, -2.85386516e-01)
( 3.11859683e+00, -2.80392275e-01)
( 3.12456092e+00, -2.75390827e-01)
( 3.13052435e+00, -2.70382171e-01)
( 3.13648713e+00, -2.65366308e-01)
( 3.14244925e+00, -2.60343237e-01)
( 3.14841072e+00, -2.55312958e-01)
( 3.15437154e+00, -2.50275472e-01)
( 3.16033171e+00, -2.45230778e-01)
( 3.16629122e+00, -2.40178877e-01)
( 3.17225008e+00, -2.35119768e-01)
( 3.17820829e+00, -2.30053451e-01)
( 3.18416584e+00, -2.24979927e-01)
( 3.19012274e+00, -2.19899195e-01)
( 3.19607899e+00, -2.14811256e-01)
( 3.20203459e+00, -2.09716109e-01)
( 3.20798953e+00, -2.04613754e-01)
( 3.21394382e+00, -1.99504192e-01)
( 3.21989745e+00, -1.94387422e-01)
( 3.22585043e+00, -1.89263445e-01)
( 3.23180276e+00, -1.84132260e-01)
( 3.23775444e+00, -1.78993867e-01)
( 3.24370546e+00, -1.73848267e-01)
( 3.24965583e+00, -1.68695459e-01)
( 3.25560555e+00, -1.63535444e-01)
( 3.26155461e+00, -1.58368221e-01)
( 3.26750302e+00, -1.53193790e-01)
( 3.27345078e+00, -1.48012152e-01)
( 3.27939789e+00, -1.42823307e-01)
( 3.28534434e+00, -1.37627253e-01)
( 3.29129014e+00, -1.32423992e-01)
( 3.29723528e+00, -1.27213524e-01)
( 3.30317977e+00, -1.21995848e-01)
( 3.30912361e+00, -1.16770964e-01)
( 3.31506680e+00, -1.11538873e-01)
( 3.32100933e+00, -1.06299574e-01)
( 3.32695121e+00, -1.01053067e-01)
( 3.33289244e+00, -9.57993530e-02)
( 3.33883301e+00, -9.05384313e-02)
( 3.34477293e+00, -8.52703020e-02)
( 3.35071220e+00, -7.99949651e-02)
( 3.35665082e+00, -7.47124206e-02)
( 3.36258878e+00, -6.94226685e-02)
( 3.36852609e+00, -6.41257088e-02)
( 3.37446274e+00, -5.88215416e-02)
( 3.38039874e+00, -5.35101667e-02)
( 3.38633409e+00, -4.81915842e-02)
( 3.39226879e+00, -4.28657941e-02)
( 3.39820283e+00, -3.75327964e-02)
( 3.40413622e+00, -3.21925912e-02)
( 3.41006896e+00, -2.68451783e-02)
( 3.41600104e+00, -2.14905578e-02)
( 3.42193247e+00, -1.61287298e-02)
( 3.42786325e+00, -1.07596941e-02)
( 3.43379338e+00, -5.38345085e-03)
( 3.43972285e+00, -8.52493503e-19)};\label{pnts:study2_10s_shk}

\addplot [green, thin, densely dotted, mark=none, mark repeat=1]
coordinates {
(-3.43941291e+00, -1.02521930e-18)
(-3.43346984e+00, -5.43096202e-03)
(-3.42752574e+00, -1.08546135e-02)
(-3.42158060e+00, -1.62709545e-02)
(-3.41563442e+00, -2.16799849e-02)
(-3.40968721e+00, -2.70817048e-02)
(-3.40373895e+00, -3.24761142e-02)
(-3.39778965e+00, -3.78632131e-02)
(-3.39183932e+00, -4.32430014e-02)
(-3.38588795e+00, -4.86154793e-02)
(-3.37993553e+00, -5.39806466e-02)
(-3.37398208e+00, -5.93385033e-02)
(-3.36802759e+00, -6.46890496e-02)
(-3.36207206e+00, -7.00322853e-02)
(-3.35611550e+00, -7.53682105e-02)
(-3.35015789e+00, -8.06968251e-02)
(-3.34419925e+00, -8.60181293e-02)
(-3.33823956e+00, -9.13321229e-02)
(-3.33227884e+00, -9.66388060e-02)
(-3.32631708e+00, -1.01938179e-01)
(-3.32035428e+00, -1.07230241e-01)
(-3.31439044e+00, -1.12514992e-01)
(-3.30842556e+00, -1.17792433e-01)
(-3.30245965e+00, -1.23062564e-01)
(-3.29649269e+00, -1.28325384e-01)
(-3.29052470e+00, -1.33580893e-01)
(-3.28455566e+00, -1.38829092e-01)
(-3.27858559e+00, -1.44069980e-01)
(-3.27261448e+00, -1.49303558e-01)
(-3.26664233e+00, -1.54529825e-01)
(-3.26066915e+00, -1.59748782e-01)
(-3.25469492e+00, -1.64960428e-01)
(-3.24871965e+00, -1.70164764e-01)
(-3.24274335e+00, -1.75361789e-01)
(-3.23676601e+00, -1.80551504e-01)
(-3.23078762e+00, -1.85733908e-01)
(-3.22480820e+00, -1.90909002e-01)
(-3.21882774e+00, -1.96076785e-01)
(-3.21284624e+00, -2.01237258e-01)
(-3.20686371e+00, -2.06390420e-01)
(-3.20088013e+00, -2.11536271e-01)
(-3.19489552e+00, -2.16674812e-01)
(-3.18890986e+00, -2.21806043e-01)
(-3.18292317e+00, -2.26929963e-01)
(-3.17693544e+00, -2.32046572e-01)
(-3.17094667e+00, -2.37155871e-01)
(-3.16495686e+00, -2.42257859e-01)
(-3.15896601e+00, -2.47352537e-01)
(-3.15297413e+00, -2.52439905e-01)
(-3.14698120e+00, -2.57519961e-01)
(-3.14098724e+00, -2.62592708e-01)
(-3.13499224e+00, -2.67658143e-01)
(-3.12899619e+00, -2.72716269e-01)
(-3.12299911e+00, -2.77767083e-01)
(-3.11700099e+00, -2.82810588e-01)
(-3.11100184e+00, -2.87846781e-01)
(-3.10500164e+00, -2.92875664e-01)
(-3.09900040e+00, -2.97897237e-01)
(-3.09299813e+00, -3.02911499e-01)
(-3.08699482e+00, -3.07918451e-01)
(-3.08099046e+00, -3.12918092e-01)
(-3.07498507e+00, -3.17910422e-01)
(-3.06897864e+00, -3.22895442e-01)
(-3.06297118e+00, -3.27873152e-01)
(-3.05696267e+00, -3.32843550e-01)
(-3.05095312e+00, -3.37806639e-01)
(-3.04494254e+00, -3.42762417e-01)
(-3.03893092e+00, -3.47710884e-01)
(-3.03291825e+00, -3.52652041e-01)
(-3.02690455e+00, -3.57585887e-01)
(-3.02088981e+00, -3.62512423e-01)
(-3.01487403e+00, -3.67431648e-01)
(-3.00885722e+00, -3.72343563e-01)
(-3.00283936e+00, -3.77248167e-01)
(-2.99682046e+00, -3.82145461e-01)
(-2.99080053e+00, -3.87035444e-01)
(-2.98477956e+00, -3.91918117e-01)
(-2.97875755e+00, -3.96793479e-01)
(-2.97273450e+00, -4.01661530e-01)
(-2.96671041e+00, -4.06522271e-01)
(-2.96068528e+00, -4.11375702e-01)
(-2.95465911e+00, -4.16221822e-01)
(-2.94863191e+00, -4.21060631e-01)
(-2.94260366e+00, -4.25892130e-01)
(-2.93657438e+00, -4.30716319e-01)
(-2.93054406e+00, -4.35533197e-01)
(-2.92451270e+00, -4.40342764e-01)
(-2.91848030e+00, -4.45145021e-01)
(-2.91244686e+00, -4.49939967e-01)
(-2.90641238e+00, -4.54727603e-01)
(-2.90037687e+00, -4.59507928e-01)
(-2.89434031e+00, -4.64280943e-01)
(-2.88830272e+00, -4.69046647e-01)
(-2.88226409e+00, -4.73805041e-01)
(-2.87622441e+00, -4.78556124e-01)
(-2.87018371e+00, -4.83299897e-01)
(-2.86414196e+00, -4.88036359e-01)
(-2.85809917e+00, -4.92765511e-01)
(-2.85205534e+00, -4.97487352e-01)
(-2.84601048e+00, -5.02201882e-01)
(-2.84601048e+00, -5.02201882e-01)
(-2.84156176e+00, -5.05664614e-01)
(-2.83711309e+00, -5.09123088e-01)
(-2.83266447e+00, -5.12577304e-01)
(-2.82821589e+00, -5.16027262e-01)
(-2.82376736e+00, -5.19472963e-01)
(-2.81931888e+00, -5.22914406e-01)
(-2.81487044e+00, -5.26351591e-01)
(-2.81042204e+00, -5.29784518e-01)
(-2.80597370e+00, -5.33213188e-01)
(-2.80152540e+00, -5.36637599e-01)
(-2.79707714e+00, -5.40057754e-01)
(-2.79262893e+00, -5.43473650e-01)
(-2.78818077e+00, -5.46885288e-01)
(-2.78373265e+00, -5.50292669e-01)
(-2.77928458e+00, -5.53695792e-01)
(-2.77483655e+00, -5.57094658e-01)
(-2.77038857e+00, -5.60489265e-01)
(-2.76594064e+00, -5.63879615e-01)
(-2.76149275e+00, -5.67265707e-01)
(-2.75704491e+00, -5.70647541e-01)
(-2.75259711e+00, -5.74025118e-01)
(-2.74814936e+00, -5.77398437e-01)
(-2.74370166e+00, -5.80767498e-01)
(-2.73925400e+00, -5.84132301e-01)
(-2.73480639e+00, -5.87492846e-01)
(-2.73035882e+00, -5.90849134e-01)
(-2.72591130e+00, -5.94201164e-01)
(-2.72146383e+00, -5.97548936e-01)
(-2.71701640e+00, -6.00892451e-01)
(-2.71256902e+00, -6.04231708e-01)
(-2.70812168e+00, -6.07566707e-01)
(-2.70367439e+00, -6.10897448e-01)
(-2.69922715e+00, -6.14223932e-01)
(-2.69477995e+00, -6.17546157e-01)
(-2.69033280e+00, -6.20864125e-01)
(-2.68588569e+00, -6.24177835e-01)
(-2.68143863e+00, -6.27487288e-01)
(-2.67699161e+00, -6.30792483e-01)
(-2.67254465e+00, -6.34093420e-01)
(-2.66809772e+00, -6.37390099e-01)
(-2.66365085e+00, -6.40682520e-01)
(-2.65920401e+00, -6.43970684e-01)
(-2.65475723e+00, -6.47254590e-01)
(-2.65031049e+00, -6.50534238e-01)
(-2.64586380e+00, -6.53809629e-01)
(-2.64141715e+00, -6.57080761e-01)
(-2.63697055e+00, -6.60347636e-01)
(-2.63252400e+00, -6.63610254e-01)
(-2.62807749e+00, -6.66868613e-01)
(-2.62363102e+00, -6.70122715e-01)
(-2.61918461e+00, -6.73372559e-01)
(-2.61473823e+00, -6.76618145e-01)
(-2.61029191e+00, -6.79859473e-01)
(-2.60584563e+00, -6.83096544e-01)
(-2.60139940e+00, -6.86329357e-01)
(-2.59695321e+00, -6.89557912e-01)
(-2.59250707e+00, -6.92782209e-01)
(-2.58806097e+00, -6.96002249e-01)
(-2.58361492e+00, -6.99218031e-01)
(-2.57916892e+00, -7.02429555e-01)
(-2.57472296e+00, -7.05636821e-01)
(-2.57027705e+00, -7.08839830e-01)
(-2.56583118e+00, -7.12038581e-01)
(-2.56138536e+00, -7.15233074e-01)
(-2.55693959e+00, -7.18423310e-01)
(-2.55249386e+00, -7.21609287e-01)
(-2.54804818e+00, -7.24791007e-01)
(-2.54360255e+00, -7.27968469e-01)
(-2.53915696e+00, -7.31141674e-01)
(-2.53471141e+00, -7.34310620e-01)
(-2.53026591e+00, -7.37475309e-01)
(-2.52582046e+00, -7.40635740e-01)
(-2.52137505e+00, -7.43791913e-01)
(-2.51692969e+00, -7.46943829e-01)
(-2.51248438e+00, -7.50091487e-01)
(-2.50803911e+00, -7.53234887e-01)
(-2.50359389e+00, -7.56374029e-01)
(-2.49914871e+00, -7.59508914e-01)
(-2.49470358e+00, -7.62639541e-01)
(-2.49025850e+00, -7.65765910e-01)
(-2.48581346e+00, -7.68888021e-01)
(-2.48136847e+00, -7.72005875e-01)
(-2.47692352e+00, -7.75119471e-01)
(-2.47247862e+00, -7.78228809e-01)
(-2.46803377e+00, -7.81333889e-01)
(-2.46358896e+00, -7.84434711e-01)
(-2.45914419e+00, -7.87531276e-01)
(-2.45469948e+00, -7.90623583e-01)
(-2.45025481e+00, -7.93711633e-01)
(-2.44581018e+00, -7.96795424e-01)
(-2.44136560e+00, -7.99874958e-01)
(-2.43692107e+00, -8.02950234e-01)
(-2.43247658e+00, -8.06021252e-01)
(-2.42803214e+00, -8.09088013e-01)
(-2.42358775e+00, -8.12150516e-01)
(-2.41914340e+00, -8.15208761e-01)
(-2.41469909e+00, -8.18262748e-01)
(-2.41025484e+00, -8.21312477e-01)
(-2.40581063e+00, -8.24357949e-01)
(-2.40581063e+00, -8.24357949e-01)
(-2.39750461e+00, -8.30027296e-01)
(-2.38920446e+00, -8.35677277e-01)
(-2.38091018e+00, -8.41307890e-01)
(-2.37262176e+00, -8.46919138e-01)
(-2.36433920e+00, -8.52511019e-01)
(-2.35606251e+00, -8.58083533e-01)
(-2.34779169e+00, -8.63636681e-01)
(-2.33952673e+00, -8.69170462e-01)
(-2.33126763e+00, -8.74684877e-01)
(-2.32301440e+00, -8.80179925e-01)
(-2.31476704e+00, -8.85655607e-01)
(-2.30652554e+00, -8.91111922e-01)
(-2.29828990e+00, -8.96548871e-01)
(-2.29006013e+00, -9.01966453e-01)
(-2.28183622e+00, -9.07364668e-01)
(-2.27361818e+00, -9.12743517e-01)
(-2.26540601e+00, -9.18103000e-01)
(-2.25719970e+00, -9.23443116e-01)
(-2.24899925e+00, -9.28763865e-01)
(-2.24080467e+00, -9.34065248e-01)
(-2.23261595e+00, -9.39347265e-01)
(-2.22443310e+00, -9.44609915e-01)
(-2.21625612e+00, -9.49853198e-01)
(-2.20808500e+00, -9.55077115e-01)
(-2.19991974e+00, -9.60281665e-01)
(-2.19176035e+00, -9.65466849e-01)
(-2.18360682e+00, -9.70632666e-01)
(-2.17545916e+00, -9.75779117e-01)
(-2.16731737e+00, -9.80906201e-01)
(-2.15918143e+00, -9.86013919e-01)
(-2.15105137e+00, -9.91102270e-01)
(-2.14292717e+00, -9.96171255e-01)
(-2.13480883e+00, -1.00122087e+00)
(-2.12669636e+00, -1.00625112e+00)
(-2.11858975e+00, -1.01126201e+00)
(-2.11048901e+00, -1.01625353e+00)
(-2.10239413e+00, -1.02122568e+00)
(-2.09430512e+00, -1.02617847e+00)
(-2.08622198e+00, -1.03111188e+00)
(-2.07814469e+00, -1.03602594e+00)
(-2.07007328e+00, -1.04092062e+00)
(-2.06200773e+00, -1.04579594e+00)
(-2.05394804e+00, -1.05065190e+00)
(-2.04589422e+00, -1.05548848e+00)
(-2.03784626e+00, -1.06030570e+00)
(-2.02980417e+00, -1.06510356e+00)
(-2.02176794e+00, -1.06988204e+00)
(-2.01373758e+00, -1.07464116e+00)
(-2.00571308e+00, -1.07938092e+00)
(-1.99769445e+00, -1.08410130e+00)
(-1.98968168e+00, -1.08880232e+00)
(-1.98167478e+00, -1.09348398e+00)
(-1.97367374e+00, -1.09814627e+00)
(-1.96567857e+00, -1.10278919e+00)
(-1.95768926e+00, -1.10741274e+00)
(-1.94970582e+00, -1.11201693e+00)
(-1.94172824e+00, -1.11660175e+00)
(-1.93375653e+00, -1.12116721e+00)
(-1.92579068e+00, -1.12571329e+00)
(-1.91783070e+00, -1.13024002e+00)
(-1.90987658e+00, -1.13474737e+00)
(-1.90192833e+00, -1.13923536e+00)
(-1.89398594e+00, -1.14370398e+00)
(-1.88604942e+00, -1.14815324e+00)
(-1.87811876e+00, -1.15258313e+00)
(-1.87019396e+00, -1.15699365e+00)
(-1.86227504e+00, -1.16138481e+00)
(-1.85436197e+00, -1.16575660e+00)
(-1.84645477e+00, -1.17010902e+00)
(-1.83855344e+00, -1.17444208e+00)
(-1.83065797e+00, -1.17875577e+00)
(-1.82276837e+00, -1.18305009e+00)
(-1.81488463e+00, -1.18732505e+00)
(-1.80700676e+00, -1.19158064e+00)
(-1.79913475e+00, -1.19581686e+00)
(-1.79126860e+00, -1.20003372e+00)
(-1.78340833e+00, -1.20423121e+00)
(-1.77555391e+00, -1.20840934e+00)
(-1.76770536e+00, -1.21256809e+00)
(-1.75986268e+00, -1.21670748e+00)
(-1.75202586e+00, -1.22082751e+00)
(-1.74419491e+00, -1.22492817e+00)
(-1.73636982e+00, -1.22900946e+00)
(-1.72855059e+00, -1.23307138e+00)
(-1.72073723e+00, -1.23711394e+00)
(-1.71292974e+00, -1.24113714e+00)
(-1.70512811e+00, -1.24514096e+00)
(-1.69733235e+00, -1.24912542e+00)
(-1.68954245e+00, -1.25309051e+00)
(-1.68175841e+00, -1.25703624e+00)
(-1.67398024e+00, -1.26096260e+00)
(-1.66620794e+00, -1.26486959e+00)
(-1.65844150e+00, -1.26875722e+00)
(-1.65068093e+00, -1.27262548e+00)
(-1.64292622e+00, -1.27647437e+00)
(-1.63517737e+00, -1.28030390e+00)
(-1.62743439e+00, -1.28411406e+00)
(-1.61969728e+00, -1.28790485e+00)
(-1.61196603e+00, -1.29167628e+00)
(-1.61196603e+00, -1.29167628e+00)
(-1.60333846e+00, -1.29587996e+00)
(-1.59471410e+00, -1.30006168e+00)
(-1.58609296e+00, -1.30422145e+00)
(-1.57747503e+00, -1.30835928e+00)
(-1.56886032e+00, -1.31247515e+00)
(-1.56024882e+00, -1.31656908e+00)
(-1.55164053e+00, -1.32064106e+00)
(-1.54303546e+00, -1.32469108e+00)
(-1.53443361e+00, -1.32871916e+00)
(-1.52583497e+00, -1.33272528e+00)
(-1.51723954e+00, -1.33670946e+00)
(-1.50864733e+00, -1.34067169e+00)
(-1.50005833e+00, -1.34461196e+00)
(-1.49147254e+00, -1.34853029e+00)
(-1.48288997e+00, -1.35242667e+00)
(-1.47431062e+00, -1.35630110e+00)
(-1.46573448e+00, -1.36015358e+00)
(-1.45716155e+00, -1.36398411e+00)
(-1.44859184e+00, -1.36779268e+00)
(-1.44002534e+00, -1.37157931e+00)
(-1.43146205e+00, -1.37534399e+00)
(-1.42290199e+00, -1.37908672e+00)
(-1.41434513e+00, -1.38280750e+00)
(-1.40579149e+00, -1.38650633e+00)
(-1.39724106e+00, -1.39018321e+00)
(-1.38869385e+00, -1.39383814e+00)
(-1.38014985e+00, -1.39747112e+00)
(-1.37160907e+00, -1.40108216e+00)
(-1.36307150e+00, -1.40467124e+00)
(-1.35453715e+00, -1.40823837e+00)
(-1.34600601e+00, -1.41178355e+00)
(-1.33747808e+00, -1.41530678e+00)
(-1.32895337e+00, -1.41880807e+00)
(-1.32043187e+00, -1.42228740e+00)
(-1.31191359e+00, -1.42574478e+00)
(-1.30339852e+00, -1.42918022e+00)
(-1.29488667e+00, -1.43259370e+00)
(-1.28637803e+00, -1.43598523e+00)
(-1.27787260e+00, -1.43935482e+00)
(-1.26937039e+00, -1.44270245e+00)
(-1.26087139e+00, -1.44602814e+00)
(-1.25237561e+00, -1.44933187e+00)
(-1.24388304e+00, -1.45261366e+00)
(-1.23539369e+00, -1.45587349e+00)
(-1.22690755e+00, -1.45911138e+00)
(-1.21842462e+00, -1.46232732e+00)
(-1.20994491e+00, -1.46552130e+00)
(-1.20146841e+00, -1.46869334e+00)
(-1.19299513e+00, -1.47184343e+00)
(-1.18452507e+00, -1.47497156e+00)
(-1.17605821e+00, -1.47807775e+00)
(-1.16759457e+00, -1.48116199e+00)
(-1.15913415e+00, -1.48422428e+00)
(-1.15067694e+00, -1.48726461e+00)
(-1.14222294e+00, -1.49028300e+00)
(-1.13377216e+00, -1.49327944e+00)
(-1.12532459e+00, -1.49625393e+00)
(-1.11688024e+00, -1.49920647e+00)
(-1.10843910e+00, -1.50213706e+00)
(-1.10000118e+00, -1.50504570e+00)
(-1.09156647e+00, -1.50793239e+00)
(-1.08313497e+00, -1.51079713e+00)
(-1.07470669e+00, -1.51363992e+00)
(-1.06628162e+00, -1.51646076e+00)
(-1.05785977e+00, -1.51925965e+00)
(-1.04944113e+00, -1.52203660e+00)
(-1.04102571e+00, -1.52479159e+00)
(-1.03261350e+00, -1.52752463e+00)
(-1.02420450e+00, -1.53023572e+00)
(-1.01579872e+00, -1.53292486e+00)
(-1.00739615e+00, -1.53559206e+00)
(-9.98996802e-01, -1.53823730e+00)
(-9.90600664e-01, -1.54086059e+00)
(-9.82207741e-01, -1.54346194e+00)
(-9.73818032e-01, -1.54604133e+00)
(-9.65431537e-01, -1.54859878e+00)
(-9.57048256e-01, -1.55113427e+00)
(-9.48668190e-01, -1.55364782e+00)
(-9.40291338e-01, -1.55613941e+00)
(-9.31917701e-01, -1.55860906e+00)
(-9.23547277e-01, -1.56105675e+00)
(-9.15180069e-01, -1.56348250e+00)
(-9.06816074e-01, -1.56588629e+00)
(-8.98455294e-01, -1.56826814e+00)
(-8.90097728e-01, -1.57062804e+00)
(-8.81743377e-01, -1.57296598e+00)
(-8.73392240e-01, -1.57528198e+00)
(-8.65044317e-01, -1.57757603e+00)
(-8.56699609e-01, -1.57984813e+00)
(-8.48358115e-01, -1.58209827e+00)
(-8.40019835e-01, -1.58432647e+00)
(-8.31684769e-01, -1.58653272e+00)
(-8.23352918e-01, -1.58871702e+00)
(-8.15024282e-01, -1.59087937e+00)
(-8.06698859e-01, -1.59301977e+00)
(-7.98376651e-01, -1.59513822e+00)
(-7.90057658e-01, -1.59723472e+00)
(-7.81741878e-01, -1.59930927e+00)
(-7.73429314e-01, -1.60136187e+00)
(-7.73429314e-01, -1.60136187e+00)
(-7.66243633e-01, -1.60312770e+00)
(-7.59057770e-01, -1.60487708e+00)
(-7.51871722e-01, -1.60661002e+00)
(-7.44685492e-01, -1.60832651e+00)
(-7.37499077e-01, -1.61002656e+00)
(-7.30312479e-01, -1.61171017e+00)
(-7.23125698e-01, -1.61337734e+00)
(-7.15938732e-01, -1.61502806e+00)
(-7.08751584e-01, -1.61666233e+00)
(-7.01564251e-01, -1.61828016e+00)
(-6.94376735e-01, -1.61988155e+00)
(-6.87189036e-01, -1.62146649e+00)
(-6.80001153e-01, -1.62303499e+00)
(-6.72813086e-01, -1.62458705e+00)
(-6.65624836e-01, -1.62612266e+00)
(-6.58436402e-01, -1.62764183e+00)
(-6.51247784e-01, -1.62914456e+00)
(-6.44058983e-01, -1.63063084e+00)
(-6.36869999e-01, -1.63210067e+00)
(-6.29680831e-01, -1.63355406e+00)
(-6.22491479e-01, -1.63499101e+00)
(-6.15301943e-01, -1.63641152e+00)
(-6.08112224e-01, -1.63781558e+00)
(-6.00922322e-01, -1.63920319e+00)
(-5.93732236e-01, -1.64057437e+00)
(-5.86541966e-01, -1.64192910e+00)
(-5.79351513e-01, -1.64326738e+00)
(-5.72160876e-01, -1.64458922e+00)
(-5.64970055e-01, -1.64589462e+00)
(-5.57779051e-01, -1.64718357e+00)
(-5.50587864e-01, -1.64845608e+00)
(-5.43396492e-01, -1.64971215e+00)
(-5.36204937e-01, -1.65095177e+00)
(-5.29013199e-01, -1.65217495e+00)
(-5.21821277e-01, -1.65338168e+00)
(-5.14629171e-01, -1.65457197e+00)
(-5.07436882e-01, -1.65574582e+00)
(-5.00244410e-01, -1.65690322e+00)
(-4.93051753e-01, -1.65804417e+00)
(-4.85858913e-01, -1.65916869e+00)
(-4.78665890e-01, -1.66027676e+00)
(-4.71472683e-01, -1.66136838e+00)
(-4.64279292e-01, -1.66244357e+00)
(-4.57085718e-01, -1.66350230e+00)
(-4.49891960e-01, -1.66454460e+00)
(-4.42698018e-01, -1.66557045e+00)
(-4.35503893e-01, -1.66657986e+00)
(-4.28309585e-01, -1.66757282e+00)
(-4.21115093e-01, -1.66854934e+00)
(-4.13920417e-01, -1.66950941e+00)
(-4.06725557e-01, -1.67045304e+00)
(-3.99530514e-01, -1.67138023e+00)
(-3.92335288e-01, -1.67229097e+00)
(-3.85139878e-01, -1.67318527e+00)
(-3.77944284e-01, -1.67406313e+00)
(-3.70748507e-01, -1.67492454e+00)
(-3.63552546e-01, -1.67576950e+00)
(-3.56356401e-01, -1.67659803e+00)
(-3.49160073e-01, -1.67741011e+00)
(-3.41963562e-01, -1.67820574e+00)
(-3.34766866e-01, -1.67898493e+00)
(-3.27569988e-01, -1.67974768e+00)
(-3.20372925e-01, -1.68049398e+00)
(-3.13175679e-01, -1.68122384e+00)
(-3.05978250e-01, -1.68193726e+00)
(-2.98780637e-01, -1.68263423e+00)
(-2.91582840e-01, -1.68331476e+00)
(-2.84384859e-01, -1.68397884e+00)
(-2.77186696e-01, -1.68462648e+00)
(-2.69988348e-01, -1.68525768e+00)
(-2.62789817e-01, -1.68587243e+00)
(-2.55591102e-01, -1.68647074e+00)
(-2.48392204e-01, -1.68705260e+00)
(-2.41193122e-01, -1.68761802e+00)
(-2.33993857e-01, -1.68816700e+00)
(-2.26794408e-01, -1.68869953e+00)
(-2.19594775e-01, -1.68921562e+00)
(-2.12394959e-01, -1.68971526e+00)
(-2.05194959e-01, -1.69019847e+00)
(-1.97994776e-01, -1.69066522e+00)
(-1.90794409e-01, -1.69111553e+00)
(-1.83593858e-01, -1.69154940e+00)
(-1.76393124e-01, -1.69196683e+00)
(-1.69192207e-01, -1.69236781e+00)
(-1.61991105e-01, -1.69275235e+00)
(-1.54789820e-01, -1.69312044e+00)
(-1.47588352e-01, -1.69347209e+00)
(-1.40386700e-01, -1.69380729e+00)
(-1.33184864e-01, -1.69412606e+00)
(-1.25982845e-01, -1.69442837e+00)
(-1.18780642e-01, -1.69471425e+00)
(-1.11578256e-01, -1.69498368e+00)
(-1.04375686e-01, -1.69523666e+00)
(-9.71729323e-02, -1.69547320e+00)
(-8.99699951e-02, -1.69569330e+00)
(-8.27668744e-02, -1.69589695e+00)
(-7.55635701e-02, -1.69608416e+00)
(-6.83600822e-02, -1.69625493e+00)
(-6.11564107e-02, -1.69640925e+00)
(-6.11564107e-02, -1.69640925e+00)
(-5.48636662e-02, -1.69651802e+00)
(-4.85723584e-02, -1.69661445e+00)
(-4.22824875e-02, -1.69669854e+00)
(-3.59940532e-02, -1.69677029e+00)
(-2.97070557e-02, -1.69682970e+00)
(-2.34214950e-02, -1.69687677e+00)
(-1.71373709e-02, -1.69691151e+00)
(-1.08546837e-02, -1.69693390e+00)
(-4.57343316e-03, -1.69694395e+00)
( 1.70638061e-03, -1.69694167e+00)
( 7.98475764e-03, -1.69692704e+00)
( 1.42616979e-02, -1.69690008e+00)
( 2.05372015e-02, -1.69686078e+00)
( 2.68112683e-02, -1.69680913e+00)
( 3.30838983e-02, -1.69674515e+00)
( 3.93550916e-02, -1.69666883e+00)
( 4.56248482e-02, -1.69658017e+00)
( 5.18931680e-02, -1.69647917e+00)
( 5.81600510e-02, -1.69636583e+00)
( 6.44254974e-02, -1.69624015e+00)
( 7.06895069e-02, -1.69610214e+00)
( 7.69520798e-02, -1.69595178e+00)
( 8.32132158e-02, -1.69578908e+00)
( 8.94729152e-02, -1.69561405e+00)
( 9.57311778e-02, -1.69542667e+00)
( 1.01988004e-01, -1.69522696e+00)
( 1.08243393e-01, -1.69501490e+00)
( 1.14497345e-01, -1.69479051e+00)
( 1.20749861e-01, -1.69455378e+00)
( 1.27000940e-01, -1.69430470e+00)
( 1.33250582e-01, -1.69404329e+00)
( 1.39498787e-01, -1.69376954e+00)
( 1.45745556e-01, -1.69348345e+00)
( 1.51990888e-01, -1.69318502e+00)
( 1.58234783e-01, -1.69287426e+00)
( 1.64477241e-01, -1.69255115e+00)
( 1.70718263e-01, -1.69221570e+00)
( 1.76957848e-01, -1.69186791e+00)
( 1.83195996e-01, -1.69150779e+00)
( 1.89432707e-01, -1.69113532e+00)
( 1.95667982e-01, -1.69075052e+00)
( 2.01901820e-01, -1.69035338e+00)
( 2.08134221e-01, -1.68994389e+00)
( 2.14365185e-01, -1.68952207e+00)
( 2.20594713e-01, -1.68908791e+00)
( 2.26822804e-01, -1.68864141e+00)
( 2.33049458e-01, -1.68818257e+00)
( 2.39274676e-01, -1.68771139e+00)
( 2.45498456e-01, -1.68722787e+00)
( 2.51720800e-01, -1.68673201e+00)
( 2.57941708e-01, -1.68622381e+00)
( 2.64161178e-01, -1.68570328e+00)
( 2.70379212e-01, -1.68517040e+00)
( 2.76595809e-01, -1.68462518e+00)
( 2.82810969e-01, -1.68406763e+00)
( 2.89024692e-01, -1.68349774e+00)
( 2.95236979e-01, -1.68291550e+00)
( 3.01447829e-01, -1.68232093e+00)
( 3.07657242e-01, -1.68171402e+00)
( 3.13865219e-01, -1.68109476e+00)
( 3.20071759e-01, -1.68046317e+00)
( 3.26276862e-01, -1.67981924e+00)
( 3.32480528e-01, -1.67916297e+00)
( 3.38682757e-01, -1.67849437e+00)
( 3.44883550e-01, -1.67781342e+00)
( 3.51082906e-01, -1.67712013e+00)
( 3.57280826e-01, -1.67641450e+00)
( 3.63477308e-01, -1.67569654e+00)
( 3.69672354e-01, -1.67496623e+00)
( 3.75865963e-01, -1.67422359e+00)
( 3.82058135e-01, -1.67346860e+00)
( 3.88248871e-01, -1.67270128e+00)
( 3.94438170e-01, -1.67192162e+00)
( 4.00626032e-01, -1.67112961e+00)
( 4.06812457e-01, -1.67032527e+00)
( 4.12997446e-01, -1.66950859e+00)
( 4.19180997e-01, -1.66867957e+00)
( 4.25363113e-01, -1.66783821e+00)
( 4.31543791e-01, -1.66698451e+00)
( 4.37723032e-01, -1.66611848e+00)
( 4.43900837e-01, -1.66524010e+00)
( 4.50077205e-01, -1.66434938e+00)
( 4.56252137e-01, -1.66344633e+00)
( 4.62425631e-01, -1.66253093e+00)
( 4.68597689e-01, -1.66160320e+00)
( 4.74768310e-01, -1.66066312e+00)
( 4.80937495e-01, -1.65971071e+00)
( 4.87105242e-01, -1.65874596e+00)
( 4.93271553e-01, -1.65776886e+00)
( 4.99436427e-01, -1.65677943e+00)
( 5.05599865e-01, -1.65577766e+00)
( 5.11761865e-01, -1.65476355e+00)
( 5.17922429e-01, -1.65373710e+00)
( 5.24081557e-01, -1.65269831e+00)
( 5.30239247e-01, -1.65164719e+00)
( 5.36395501e-01, -1.65058372e+00)
( 5.42550318e-01, -1.64950791e+00)
( 5.48703698e-01, -1.64841977e+00)
( 5.54855641e-01, -1.64731928e+00)
( 5.54855641e-01, -1.64731928e+00)
( 5.61321293e-01, -1.64615124e+00)
( 5.67787183e-01, -1.64497062e+00)
( 5.74253313e-01, -1.64377743e+00)
( 5.80719681e-01, -1.64257165e+00)
( 5.87186289e-01, -1.64135330e+00)
( 5.93653135e-01, -1.64012237e+00)
( 6.00120221e-01, -1.63887886e+00)
( 6.06587545e-01, -1.63762277e+00)
( 6.13055109e-01, -1.63635410e+00)
( 6.19522911e-01, -1.63507285e+00)
( 6.25990953e-01, -1.63377902e+00)
( 6.32459233e-01, -1.63247262e+00)
( 6.38927753e-01, -1.63115364e+00)
( 6.45396511e-01, -1.62982208e+00)
( 6.51865509e-01, -1.62847794e+00)
( 6.58334745e-01, -1.62712122e+00)
( 6.64804221e-01, -1.62575192e+00)
( 6.71273935e-01, -1.62437004e+00)
( 6.77743889e-01, -1.62297559e+00)
( 6.84214081e-01, -1.62156856e+00)
( 6.90684513e-01, -1.62014895e+00)
( 6.97155183e-01, -1.61871675e+00)
( 7.03626092e-01, -1.61727199e+00)
( 7.10097241e-01, -1.61581464e+00)
( 7.16568628e-01, -1.61434471e+00)
( 7.23040255e-01, -1.61286221e+00)
( 7.29512120e-01, -1.61136712e+00)
( 7.35984224e-01, -1.60985946e+00)
( 7.42456568e-01, -1.60833922e+00)
( 7.48929150e-01, -1.60680640e+00)
( 7.55401972e-01, -1.60526100e+00)
( 7.61875032e-01, -1.60370303e+00)
( 7.68348331e-01, -1.60213247e+00)
( 7.74821870e-01, -1.60054934e+00)
( 7.81295647e-01, -1.59895363e+00)
( 7.87769663e-01, -1.59734533e+00)
( 7.94243919e-01, -1.59572446e+00)
( 8.00718413e-01, -1.59409102e+00)
( 8.07193146e-01, -1.59244499e+00)
( 8.13668119e-01, -1.59078638e+00)
( 8.20143330e-01, -1.58911520e+00)
( 8.26618780e-01, -1.58743144e+00)
( 8.33094470e-01, -1.58573510e+00)
( 8.39570398e-01, -1.58402618e+00)
( 8.46046565e-01, -1.58230468e+00)
( 8.52522972e-01, -1.58057060e+00)
( 8.58999617e-01, -1.57882394e+00)
( 8.65476501e-01, -1.57706471e+00)
( 8.71953624e-01, -1.57529290e+00)
( 8.78430987e-01, -1.57350850e+00)
( 8.84908588e-01, -1.57171153e+00)
( 8.91386428e-01, -1.56990198e+00)
( 8.97864508e-01, -1.56807986e+00)
( 9.04342826e-01, -1.56624515e+00)
( 9.10821383e-01, -1.56439787e+00)
( 9.17300179e-01, -1.56253800e+00)
( 9.23779215e-01, -1.56066556e+00)
( 9.30258489e-01, -1.55878054e+00)
( 9.36738002e-01, -1.55688294e+00)
( 9.43217754e-01, -1.55497276e+00)
( 9.49697745e-01, -1.55305001e+00)
( 9.56177976e-01, -1.55111467e+00)
( 9.62658445e-01, -1.54916676e+00)
( 9.69139153e-01, -1.54720626e+00)
( 9.75620100e-01, -1.54523319e+00)
( 9.82101286e-01, -1.54324754e+00)
( 9.88582712e-01, -1.54124932e+00)
( 9.95064376e-01, -1.53923851e+00)
( 1.00154628e+00, -1.53721512e+00)
( 1.00802842e+00, -1.53517916e+00)
( 1.01451080e+00, -1.53313062e+00)
( 1.02099342e+00, -1.53106949e+00)
( 1.02747628e+00, -1.52899579e+00)
( 1.03395938e+00, -1.52690952e+00)
( 1.04044272e+00, -1.52481066e+00)
( 1.04692629e+00, -1.52269922e+00)
( 1.05341011e+00, -1.52057521e+00)
( 1.05989416e+00, -1.51843861e+00)
( 1.06637846e+00, -1.51628944e+00)
( 1.07286299e+00, -1.51412769e+00)
( 1.07934776e+00, -1.51195336e+00)
( 1.08583277e+00, -1.50976646e+00)
( 1.09231802e+00, -1.50756697e+00)
( 1.09880351e+00, -1.50535490e+00)
( 1.10528923e+00, -1.50313026e+00)
( 1.11177520e+00, -1.50089304e+00)
( 1.11826140e+00, -1.49864324e+00)
( 1.12474785e+00, -1.49638086e+00)
( 1.13123453e+00, -1.49410590e+00)
( 1.13772145e+00, -1.49181836e+00)
( 1.14420861e+00, -1.48951825e+00)
( 1.15069601e+00, -1.48720556e+00)
( 1.15718365e+00, -1.48488028e+00)
( 1.16367153e+00, -1.48254243e+00)
( 1.17015965e+00, -1.48019200e+00)
( 1.17664800e+00, -1.47782899e+00)
( 1.18313660e+00, -1.47545341e+00)
( 1.18962543e+00, -1.47306524e+00)
( 1.19611451e+00, -1.47066450e+00)
( 1.19611451e+00, -1.47066450e+00)
( 1.20105682e+00, -1.46882827e+00)
( 1.20600158e+00, -1.46698370e+00)
( 1.21094879e+00, -1.46513081e+00)
( 1.21589846e+00, -1.46326959e+00)
( 1.22085057e+00, -1.46140004e+00)
( 1.22580514e+00, -1.45952216e+00)
( 1.23076215e+00, -1.45763595e+00)
( 1.23572162e+00, -1.45574141e+00)
( 1.24068354e+00, -1.45383853e+00)
( 1.24564791e+00, -1.45192733e+00)
( 1.25061473e+00, -1.45000780e+00)
( 1.25558401e+00, -1.44807994e+00)
( 1.26055573e+00, -1.44614375e+00)
( 1.26552990e+00, -1.44419923e+00)
( 1.27050653e+00, -1.44224638e+00)
( 1.27548560e+00, -1.44028520e+00)
( 1.28046713e+00, -1.43831568e+00)
( 1.28545111e+00, -1.43633784e+00)
( 1.29043754e+00, -1.43435167e+00)
( 1.29542642e+00, -1.43235717e+00)
( 1.30041775e+00, -1.43035434e+00)
( 1.30541153e+00, -1.42834318e+00)
( 1.31040776e+00, -1.42632369e+00)
( 1.31540645e+00, -1.42429587e+00)
( 1.32040758e+00, -1.42225971e+00)
( 1.32541117e+00, -1.42021523e+00)
( 1.33041721e+00, -1.41816242e+00)
( 1.33542570e+00, -1.41610128e+00)
( 1.34043663e+00, -1.41403181e+00)
( 1.34545002e+00, -1.41195401e+00)
( 1.35046587e+00, -1.40986788e+00)
( 1.35548416e+00, -1.40777342e+00)
( 1.36050490e+00, -1.40567062e+00)
( 1.36552809e+00, -1.40355950e+00)
( 1.37055374e+00, -1.40144005e+00)
( 1.37558184e+00, -1.39931227e+00)
( 1.38061238e+00, -1.39717616e+00)
( 1.38564538e+00, -1.39503172e+00)
( 1.39068083e+00, -1.39287895e+00)
( 1.39571873e+00, -1.39071785e+00)
( 1.40075908e+00, -1.38854842e+00)
( 1.40580188e+00, -1.38637065e+00)
( 1.41084714e+00, -1.38418456e+00)
( 1.41589484e+00, -1.38199014e+00)
( 1.42094500e+00, -1.37978739e+00)
( 1.42599760e+00, -1.37757631e+00)
( 1.43105266e+00, -1.37535690e+00)
( 1.43611017e+00, -1.37312916e+00)
( 1.44117013e+00, -1.37089309e+00)
( 1.44623254e+00, -1.36864869e+00)
( 1.45129740e+00, -1.36639595e+00)
( 1.45636471e+00, -1.36413489e+00)
( 1.46143447e+00, -1.36186550e+00)
( 1.46650669e+00, -1.35958778e+00)
( 1.47158135e+00, -1.35730173e+00)
( 1.47665847e+00, -1.35500735e+00)
( 1.48173804e+00, -1.35270464e+00)
( 1.48682006e+00, -1.35039360e+00)
( 1.49190452e+00, -1.34807423e+00)
( 1.49699145e+00, -1.34574652e+00)
( 1.50208082e+00, -1.34341049e+00)
( 1.50717264e+00, -1.34106613e+00)
( 1.51226691e+00, -1.33871344e+00)
( 1.51736364e+00, -1.33635242e+00)
( 1.52246281e+00, -1.33398307e+00)
( 1.52756444e+00, -1.33160539e+00)
( 1.53266851e+00, -1.32921938e+00)
( 1.53777504e+00, -1.32682504e+00)
( 1.54288402e+00, -1.32442237e+00)
( 1.54799545e+00, -1.32201136e+00)
( 1.55310933e+00, -1.31959203e+00)
( 1.55822567e+00, -1.31716437e+00)
( 1.56334445e+00, -1.31472838e+00)
( 1.56846568e+00, -1.31228406e+00)
( 1.57358937e+00, -1.30983141e+00)
( 1.57871551e+00, -1.30737043e+00)
( 1.58384409e+00, -1.30490112e+00)
( 1.58897513e+00, -1.30242348e+00)
( 1.59410862e+00, -1.29993751e+00)
( 1.59924456e+00, -1.29744320e+00)
( 1.60438295e+00, -1.29494057e+00)
( 1.60952379e+00, -1.29242961e+00)
( 1.61466709e+00, -1.28991032e+00)
( 1.61981283e+00, -1.28738270e+00)
( 1.62496103e+00, -1.28484675e+00)
( 1.63011167e+00, -1.28230247e+00)
( 1.63526477e+00, -1.27974986e+00)
( 1.64042032e+00, -1.27718892e+00)
( 1.64557832e+00, -1.27461965e+00)
( 1.65073877e+00, -1.27204204e+00)
( 1.65590167e+00, -1.26945611e+00)
( 1.66106702e+00, -1.26686185e+00)
( 1.66623483e+00, -1.26425926e+00)
( 1.67140508e+00, -1.26164834e+00)
( 1.67657779e+00, -1.25902909e+00)
( 1.68175294e+00, -1.25640151e+00)
( 1.68693055e+00, -1.25376560e+00)
( 1.69211061e+00, -1.25112136e+00)
( 1.69729312e+00, -1.24846879e+00)
( 1.69729312e+00, -1.24846879e+00)
( 1.70395831e+00, -1.24504894e+00)
( 1.71062708e+00, -1.24161566e+00)
( 1.71729942e+00, -1.23816894e+00)
( 1.72397534e+00, -1.23470878e+00)
( 1.73065483e+00, -1.23123519e+00)
( 1.73733789e+00, -1.22774816e+00)
( 1.74402453e+00, -1.22424770e+00)
( 1.75071474e+00, -1.22073380e+00)
( 1.75740853e+00, -1.21720646e+00)
( 1.76410589e+00, -1.21366569e+00)
( 1.77080682e+00, -1.21011148e+00)
( 1.77751133e+00, -1.20654384e+00)
( 1.78421941e+00, -1.20296275e+00)
( 1.79093106e+00, -1.19936824e+00)
( 1.79764629e+00, -1.19576028e+00)
( 1.80436509e+00, -1.19213889e+00)
( 1.81108747e+00, -1.18850407e+00)
( 1.81781342e+00, -1.18485580e+00)
( 1.82454294e+00, -1.18119410e+00)
( 1.83127604e+00, -1.17751897e+00)
( 1.83801271e+00, -1.17383040e+00)
( 1.84475295e+00, -1.17012839e+00)
( 1.85149677e+00, -1.16641295e+00)
( 1.85824416e+00, -1.16268407e+00)
( 1.86499513e+00, -1.15894175e+00)
( 1.87174967e+00, -1.15518600e+00)
( 1.87850778e+00, -1.15141681e+00)
( 1.88526947e+00, -1.14763418e+00)
( 1.89203473e+00, -1.14383812e+00)
( 1.89880357e+00, -1.14002862e+00)
( 1.90557597e+00, -1.13620569e+00)
( 1.91235196e+00, -1.13236932e+00)
( 1.91913151e+00, -1.12851951e+00)
( 1.92591464e+00, -1.12465627e+00)
( 1.93270135e+00, -1.12077959e+00)
( 1.93949163e+00, -1.11688948e+00)
( 1.94628548e+00, -1.11298593e+00)
( 1.95308290e+00, -1.10906894e+00)
( 1.95988390e+00, -1.10513851e+00)
( 1.96668848e+00, -1.10119465e+00)
( 1.97349662e+00, -1.09723736e+00)
( 1.98030834e+00, -1.09326663e+00)
( 1.98712364e+00, -1.08928246e+00)
( 1.99394251e+00, -1.08528485e+00)
( 2.00076495e+00, -1.08127381e+00)
( 2.00759096e+00, -1.07724933e+00)
( 2.01442055e+00, -1.07321142e+00)
( 2.02125372e+00, -1.06916007e+00)
( 2.02809046e+00, -1.06509528e+00)
( 2.03493077e+00, -1.06101706e+00)
( 2.04177465e+00, -1.05692540e+00)
( 2.04862211e+00, -1.05282031e+00)
( 2.05547314e+00, -1.04870178e+00)
( 2.06232775e+00, -1.04456981e+00)
( 2.06918593e+00, -1.04042441e+00)
( 2.07604768e+00, -1.03626557e+00)
( 2.08291301e+00, -1.03209329e+00)
( 2.08978191e+00, -1.02790758e+00)
( 2.09665439e+00, -1.02370843e+00)
( 2.10353044e+00, -1.01949584e+00)
( 2.11041006e+00, -1.01526982e+00)
( 2.11729326e+00, -1.01103037e+00)
( 2.12418003e+00, -1.00677747e+00)
( 2.13107037e+00, -1.00251114e+00)
( 2.13796429e+00, -9.98231376e-01)
( 2.14486178e+00, -9.93938174e-01)
( 2.15176285e+00, -9.89631535e-01)
( 2.15866749e+00, -9.85311460e-01)
( 2.16557570e+00, -9.80977949e-01)
( 2.17248749e+00, -9.76631002e-01)
( 2.17940285e+00, -9.72270619e-01)
( 2.18632178e+00, -9.67896799e-01)
( 2.19324429e+00, -9.63509543e-01)
( 2.20017038e+00, -9.59108851e-01)
( 2.20710003e+00, -9.54694722e-01)
( 2.21403326e+00, -9.50267158e-01)
( 2.22097007e+00, -9.45826157e-01)
( 2.22791044e+00, -9.41371719e-01)
( 2.23485439e+00, -9.36903846e-01)
( 2.24180192e+00, -9.32422536e-01)
( 2.24875302e+00, -9.27927790e-01)
( 2.25570769e+00, -9.23419608e-01)
( 2.26266594e+00, -9.18897990e-01)
( 2.26962776e+00, -9.14362935e-01)
( 2.27659315e+00, -9.09814444e-01)
( 2.28356212e+00, -9.05252517e-01)
( 2.29053466e+00, -9.00677154e-01)
( 2.29751078e+00, -8.96088354e-01)
( 2.30449047e+00, -8.91486118e-01)
( 2.31147373e+00, -8.86870446e-01)
( 2.31846057e+00, -8.82241338e-01)
( 2.32545098e+00, -8.77598793e-01)
( 2.33244496e+00, -8.72942813e-01)
( 2.33944252e+00, -8.68273396e-01)
( 2.34644365e+00, -8.63590542e-01)
( 2.35344836e+00, -8.58894253e-01)
( 2.36045664e+00, -8.54184527e-01)
( 2.36746849e+00, -8.49461365e-01)
( 2.37448392e+00, -8.44724767e-01)
( 2.37448392e+00, -8.44724767e-01)
( 2.37958010e+00, -8.41262294e-01)
( 2.38467618e+00, -8.37794454e-01)
( 2.38977215e+00, -8.34321246e-01)
( 2.39486801e+00, -8.30842669e-01)
( 2.39996376e+00, -8.27358725e-01)
( 2.40505941e+00, -8.23869412e-01)
( 2.41015495e+00, -8.20374731e-01)
( 2.41525038e+00, -8.16874682e-01)
( 2.42034570e+00, -8.13369265e-01)
( 2.42544092e+00, -8.09858480e-01)
( 2.43053603e+00, -8.06342327e-01)
( 2.43563103e+00, -8.02820805e-01)
( 2.44072592e+00, -7.99293916e-01)
( 2.44582071e+00, -7.95761658e-01)
( 2.45091539e+00, -7.92224033e-01)
( 2.45600996e+00, -7.88681039e-01)
( 2.46110443e+00, -7.85132677e-01)
( 2.46619879e+00, -7.81578947e-01)
( 2.47129304e+00, -7.78019849e-01)
( 2.47638718e+00, -7.74455383e-01)
( 2.48148122e+00, -7.70885548e-01)
( 2.48657515e+00, -7.67310346e-01)
( 2.49166897e+00, -7.63729776e-01)
( 2.49676268e+00, -7.60143837e-01)
( 2.50185629e+00, -7.56552530e-01)
( 2.50694979e+00, -7.52955855e-01)
( 2.51204318e+00, -7.49353813e-01)
( 2.51713646e+00, -7.45746402e-01)
( 2.52222964e+00, -7.42133622e-01)
( 2.52732271e+00, -7.38515475e-01)
( 2.53241567e+00, -7.34891960e-01)
( 2.53750853e+00, -7.31263076e-01)
( 2.54260128e+00, -7.27628825e-01)
( 2.54769392e+00, -7.23989205e-01)
( 2.55278645e+00, -7.20344218e-01)
( 2.55787888e+00, -7.16693862e-01)
( 2.56297120e+00, -7.13038138e-01)
( 2.56806341e+00, -7.09377046e-01)
( 2.57315551e+00, -7.05710586e-01)
( 2.57824751e+00, -7.02038757e-01)
( 2.58333940e+00, -6.98361561e-01)
( 2.58843118e+00, -6.94678996e-01)
( 2.59352285e+00, -6.90991064e-01)
( 2.59861442e+00, -6.87297763e-01)
( 2.60370588e+00, -6.83599094e-01)
( 2.60879723e+00, -6.79895058e-01)
( 2.61388848e+00, -6.76185653e-01)
( 2.61897962e+00, -6.72470879e-01)
( 2.62407065e+00, -6.68750738e-01)
( 2.62916157e+00, -6.65025229e-01)
( 2.63425239e+00, -6.61294352e-01)
( 2.63934309e+00, -6.57558106e-01)
( 2.64443370e+00, -6.53816493e-01)
( 2.64952419e+00, -6.50069511e-01)
( 2.65461458e+00, -6.46317161e-01)
( 2.65970486e+00, -6.42559443e-01)
( 2.66479503e+00, -6.38796357e-01)
( 2.66988509e+00, -6.35027903e-01)
( 2.67497505e+00, -6.31254081e-01)
( 2.68006490e+00, -6.27474890e-01)
( 2.68515464e+00, -6.23690332e-01)
( 2.69024428e+00, -6.19900405e-01)
( 2.69533381e+00, -6.16105111e-01)
( 2.70042323e+00, -6.12304448e-01)
( 2.70551254e+00, -6.08498417e-01)
( 2.71060175e+00, -6.04687018e-01)
( 2.71569084e+00, -6.00870251e-01)
( 2.72077984e+00, -5.97048116e-01)
( 2.72586872e+00, -5.93220613e-01)
( 2.73095750e+00, -5.89387741e-01)
( 2.73604617e+00, -5.85549502e-01)
( 2.74113473e+00, -5.81705894e-01)
( 2.74622318e+00, -5.77856919e-01)
( 2.75131153e+00, -5.74002575e-01)
( 2.75639977e+00, -5.70142863e-01)
( 2.76148790e+00, -5.66277783e-01)
( 2.76657593e+00, -5.62407335e-01)
( 2.77166385e+00, -5.58531519e-01)
( 2.77675166e+00, -5.54650334e-01)
( 2.78183936e+00, -5.50763782e-01)
( 2.78692695e+00, -5.46871861e-01)
( 2.79201444e+00, -5.42974573e-01)
( 2.79710182e+00, -5.39071916e-01)
( 2.80218910e+00, -5.35163891e-01)
( 2.80727627e+00, -5.31250498e-01)
( 2.81236332e+00, -5.27331737e-01)
( 2.81745028e+00, -5.23407608e-01)
( 2.82253712e+00, -5.19478111e-01)
( 2.82762386e+00, -5.15543246e-01)
( 2.83271049e+00, -5.11603012e-01)
( 2.83779701e+00, -5.07657411e-01)
( 2.84288343e+00, -5.03706441e-01)
( 2.84796973e+00, -4.99750103e-01)
( 2.85305594e+00, -4.95788397e-01)
( 2.85814203e+00, -4.91821324e-01)
( 2.86322801e+00, -4.87848881e-01)
( 2.86831389e+00, -4.83871071e-01)
( 2.87339966e+00, -4.79887893e-01)
( 2.87848533e+00, -4.75899347e-01)
( 2.87848533e+00, -4.75899347e-01)
( 2.88419614e+00, -4.71412324e-01)
( 2.88990657e+00, -4.66918770e-01)
( 2.89561662e+00, -4.62418685e-01)
( 2.90132630e+00, -4.57912068e-01)
( 2.90703560e+00, -4.53398919e-01)
( 2.91274451e+00, -4.48879240e-01)
( 2.91845305e+00, -4.44353028e-01)
( 2.92416122e+00, -4.39820286e-01)
( 2.92986900e+00, -4.35281011e-01)
( 2.93557640e+00, -4.30735206e-01)
( 2.94128343e+00, -4.26182869e-01)
( 2.94699008e+00, -4.21624000e-01)
( 2.95269635e+00, -4.17058600e-01)
( 2.95840224e+00, -4.12486668e-01)
( 2.96410775e+00, -4.07908205e-01)
( 2.96981289e+00, -4.03323211e-01)
( 2.97551764e+00, -3.98731685e-01)
( 2.98122202e+00, -3.94133628e-01)
( 2.98692602e+00, -3.89529039e-01)
( 2.99262964e+00, -3.84917919e-01)
( 2.99833289e+00, -3.80300267e-01)
( 3.00403575e+00, -3.75676084e-01)
( 3.00973824e+00, -3.71045369e-01)
( 3.01544034e+00, -3.66408123e-01)
( 3.02114207e+00, -3.61764345e-01)
( 3.02684342e+00, -3.57114036e-01)
( 3.03254440e+00, -3.52457196e-01)
( 3.03824499e+00, -3.47793824e-01)
( 3.04394521e+00, -3.43123920e-01)
( 3.04964504e+00, -3.38447486e-01)
( 3.05534450e+00, -3.33764519e-01)
( 3.06104358e+00, -3.29075021e-01)
( 3.06674229e+00, -3.24378992e-01)
( 3.07244061e+00, -3.19676431e-01)
( 3.07813855e+00, -3.14967339e-01)
( 3.08383612e+00, -3.10251716e-01)
( 3.08953331e+00, -3.05529560e-01)
( 3.09523012e+00, -3.00800874e-01)
( 3.10092655e+00, -2.96065656e-01)
( 3.10662261e+00, -2.91323906e-01)
( 3.11231828e+00, -2.86575625e-01)
( 3.11801358e+00, -2.81820813e-01)
( 3.12370850e+00, -2.77059469e-01)
( 3.12940304e+00, -2.72291594e-01)
( 3.13509720e+00, -2.67517187e-01)
( 3.14079098e+00, -2.62736249e-01)
( 3.14648439e+00, -2.57948779e-01)
( 3.15217741e+00, -2.53154778e-01)
( 3.15787006e+00, -2.48354245e-01)
( 3.16356233e+00, -2.43547181e-01)
( 3.16925422e+00, -2.38733585e-01)
( 3.17494574e+00, -2.33913458e-01)
( 3.18063687e+00, -2.29086800e-01)
( 3.18632763e+00, -2.24253610e-01)
( 3.19201801e+00, -2.19413888e-01)
( 3.19770801e+00, -2.14567636e-01)
( 3.20339763e+00, -2.09714851e-01)
( 3.20908687e+00, -2.04855535e-01)
( 3.21477573e+00, -1.99989688e-01)
( 3.22046422e+00, -1.95117310e-01)
( 3.22615233e+00, -1.90238399e-01)
( 3.23184006e+00, -1.85352958e-01)
( 3.23752741e+00, -1.80460985e-01)
( 3.24321438e+00, -1.75562480e-01)
( 3.24890098e+00, -1.70657444e-01)
( 3.25458719e+00, -1.65745877e-01)
( 3.26027303e+00, -1.60827778e-01)
( 3.26595849e+00, -1.55903147e-01)
( 3.27164357e+00, -1.50971985e-01)
( 3.27732827e+00, -1.46034292e-01)
( 3.28301260e+00, -1.41090067e-01)
( 3.28869654e+00, -1.36139311e-01)
( 3.29438011e+00, -1.31182023e-01)
( 3.30006330e+00, -1.26218204e-01)
( 3.30574611e+00, -1.21247853e-01)
( 3.31142854e+00, -1.16270971e-01)
( 3.31711059e+00, -1.11287558e-01)
( 3.32279227e+00, -1.06297613e-01)
( 3.32847357e+00, -1.01301136e-01)
( 3.33415448e+00, -9.62981284e-02)
( 3.33983502e+00, -9.12885890e-02)
( 3.34551519e+00, -8.62725181e-02)
( 3.35119497e+00, -8.12499158e-02)
( 3.35687437e+00, -7.62207820e-02)
( 3.36255340e+00, -7.11851168e-02)
( 3.36823205e+00, -6.61429201e-02)
( 3.37391032e+00, -6.10941919e-02)
( 3.37958821e+00, -5.60389323e-02)
( 3.38526572e+00, -5.09771412e-02)
( 3.39094286e+00, -4.59088187e-02)
( 3.39661962e+00, -4.08339646e-02)
( 3.40229599e+00, -3.57525792e-02)
( 3.40797199e+00, -3.06646623e-02)
( 3.41364762e+00, -2.55702139e-02)
( 3.41932286e+00, -2.04692340e-02)
( 3.42499772e+00, -1.53617227e-02)
( 3.43067221e+00, -1.02476799e-02)
( 3.43634632e+00, -5.12710569e-03)
( 3.44202005e+00, -8.52493503e-19)};\label{pnts:study2_20s_shk}

\end{axis}
\end{tikzpicture}

==> _py/mach2to3_study2_temp.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=0.45\textwidth,
xtick={-1, 0, 1},
ytick={1.03, 2},
xlabel={$x_2$},
ymax=2.1,
xmax=1.2,
ylabel={Temperature},
xmin=-1.2,
ymin=0.9]
\addplot [blue, thick, solid, mark=none, mark repeat=1]
coordinates {
(-1.00000000e+00,  1.02722457e+00)
(-9.99998175e-01,  1.02887354e+00)
(-9.99993275e-01,  1.03052550e+00)
(-9.99985303e-01,  1.03218031e+00)
(-9.99974256e-01,  1.03383783e+00)
(-9.99960136e-01,  1.03549791e+00)
(-9.99942943e-01,  1.03716042e+00)
(-9.99922675e-01,  1.03882522e+00)
(-9.99899335e-01,  1.04049218e+00)
(-9.99872920e-01,  1.04216115e+00)
(-9.99843432e-01,  1.04383202e+00)
(-9.99810870e-01,  1.04550466e+00)
(-9.99775234e-01,  1.04717893e+00)
(-9.99736525e-01,  1.04885471e+00)
(-9.99694743e-01,  1.05053188e+00)
(-9.99649886e-01,  1.05221031e+00)
(-9.99601956e-01,  1.05388990e+00)
(-9.99550953e-01,  1.05557052e+00)
(-9.99496875e-01,  1.05725205e+00)
(-9.99439724e-01,  1.05893438e+00)
(-9.99379500e-01,  1.06061740e+00)
(-9.99316202e-01,  1.06230100e+00)
(-9.99249830e-01,  1.06398507e+00)
(-9.99180384e-01,  1.06566951e+00)
(-9.99107865e-01,  1.06735420e+00)
(-9.99032272e-01,  1.06903904e+00)
(-9.98953606e-01,  1.07072393e+00)
(-9.98871866e-01,  1.07240878e+00)
(-9.98787052e-01,  1.07409348e+00)
(-9.98699165e-01,  1.07577793e+00)
(-9.98608204e-01,  1.07746204e+00)
(-9.98514170e-01,  1.07914571e+00)
(-9.98417061e-01,  1.08082885e+00)
(-9.98316880e-01,  1.08251138e+00)
(-9.98213624e-01,  1.08419319e+00)
(-9.98107295e-01,  1.08587420e+00)
(-9.97997892e-01,  1.08755433e+00)
(-9.97885416e-01,  1.08923348e+00)
(-9.97769866e-01,  1.09091158e+00)
(-9.97651242e-01,  1.09258853e+00)
(-9.97529545e-01,  1.09426427e+00)
(-9.97404774e-01,  1.09593870e+00)
(-9.97276929e-01,  1.09761175e+00)
(-9.97146011e-01,  1.09928335e+00)
(-9.97012019e-01,  1.10095341e+00)
(-9.96874954e-01,  1.10262185e+00)
(-9.96734815e-01,  1.10428861e+00)
(-9.96591602e-01,  1.10595362e+00)
(-9.96445315e-01,  1.10761679e+00)
(-9.96295955e-01,  1.10927807e+00)
(-9.96143522e-01,  1.11093737e+00)
(-9.95988014e-01,  1.11259464e+00)
(-9.95829433e-01,  1.11424981e+00)
(-9.95667779e-01,  1.11590280e+00)
(-9.95503051e-01,  1.11755356e+00)
(-9.95335249e-01,  1.11920202e+00)
(-9.95164373e-01,  1.12084812e+00)
(-9.94990424e-01,  1.12249180e+00)
(-9.94813401e-01,  1.12413300e+00)
(-9.94633305e-01,  1.12577165e+00)
(-9.94450135e-01,  1.12740771e+00)
(-9.94263891e-01,  1.12904110e+00)
(-9.94074574e-01,  1.13067179e+00)
(-9.93882183e-01,  1.13229970e+00)
(-9.93686718e-01,  1.13392479e+00)
(-9.93488180e-01,  1.13554700e+00)
(-9.93286568e-01,  1.13716628e+00)
(-9.93081883e-01,  1.13878259e+00)
(-9.92874124e-01,  1.14039586e+00)
(-9.92663291e-01,  1.14200604e+00)
(-9.92449384e-01,  1.14361310e+00)
(-9.92232404e-01,  1.14521698e+00)
(-9.92012351e-01,  1.14681764e+00)
(-9.91789223e-01,  1.14841502e+00)
(-9.91563022e-01,  1.15000909e+00)
(-9.91333748e-01,  1.15159979e+00)
(-9.91101399e-01,  1.15318709e+00)
(-9.90865978e-01,  1.15477095e+00)
(-9.90627482e-01,  1.15635131e+00)
(-9.90385913e-01,  1.15792814e+00)
(-9.90141270e-01,  1.15950140e+00)
(-9.89893554e-01,  1.16107105e+00)
(-9.89642764e-01,  1.16263705e+00)
(-9.89388900e-01,  1.16419936e+00)
(-9.89131963e-01,  1.16575795e+00)
(-9.88871952e-01,  1.16731277e+00)
(-9.88608867e-01,  1.16886380e+00)
(-9.88342709e-01,  1.17041099e+00)
(-9.88073477e-01,  1.17195431e+00)
(-9.87801171e-01,  1.17349373e+00)
(-9.87525792e-01,  1.17502921e+00)
(-9.87247339e-01,  1.17656073e+00)
(-9.86965813e-01,  1.17808825e+00)
(-9.86681213e-01,  1.17961173e+00)
(-9.86393539e-01,  1.18113116e+00)
(-9.86102792e-01,  1.18264649e+00)
(-9.85808971e-01,  1.18415770e+00)
(-9.85512076e-01,  1.18566476e+00)
(-9.85212108e-01,  1.18716765e+00)
(-9.84909066e-01,  1.18866633e+00)
(-9.84909066e-01,  1.19063559e+00)
(-9.84602658e-01,  1.19224334e+00)
(-9.84293274e-01,  1.19385335e+00)
(-9.83980913e-01,  1.19546551e+00)
(-9.83665576e-01,  1.19707973e+00)
(-9.83347262e-01,  1.19869589e+00)
(-9.83025972e-01,  1.20031391e+00)
(-9.82701706e-01,  1.20193368e+00)
(-9.82374462e-01,  1.20355510e+00)
(-9.82044243e-01,  1.20517807e+00)
(-9.81711046e-01,  1.20680251e+00)
(-9.81374874e-01,  1.20842831e+00)
(-9.81035724e-01,  1.21005538e+00)
(-9.80693599e-01,  1.21168363e+00)
(-9.80348496e-01,  1.21331297e+00)
(-9.80000417e-01,  1.21494330e+00)
(-9.79649362e-01,  1.21657455e+00)
(-9.79295330e-01,  1.21820661e+00)
(-9.78938322e-01,  1.21983941e+00)
(-9.78578337e-01,  1.22147285e+00)
(-9.78215376e-01,  1.22310685e+00)
(-9.77849438e-01,  1.22474134e+00)
(-9.77480524e-01,  1.22637621e+00)
(-9.77108633e-01,  1.22801140e+00)
(-9.76733766e-01,  1.22964682e+00)
(-9.76355922e-01,  1.23128239e+00)
(-9.75975101e-01,  1.23291804e+00)
(-9.75591305e-01,  1.23455368e+00)
(-9.75204531e-01,  1.23618924e+00)
(-9.74814781e-01,  1.23782464e+00)
(-9.74422055e-01,  1.23945980e+00)
(-9.74026352e-01,  1.24109466e+00)
(-9.73627673e-01,  1.24272913e+00)
(-9.73226017e-01,  1.24436315e+00)
(-9.72821384e-01,  1.24599665e+00)
(-9.72413775e-01,  1.24762955e+00)
(-9.72003190e-01,  1.24926178e+00)
(-9.71589628e-01,  1.25089328e+00)
(-9.71173089e-01,  1.25252398e+00)
(-9.70753574e-01,  1.25415380e+00)
(-9.70331083e-01,  1.25578270e+00)
(-9.69905615e-01,  1.25741058e+00)
(-9.69477171e-01,  1.25903741e+00)
(-9.69045750e-01,  1.26066310e+00)
(-9.68611352e-01,  1.26228760e+00)
(-9.68173978e-01,  1.26391085e+00)
(-9.67733628e-01,  1.26553278e+00)
(-9.67290301e-01,  1.26715333e+00)
(-9.66843997e-01,  1.26877245e+00)
(-9.66394717e-01,  1.27039007e+00)
(-9.65942460e-01,  1.27200613e+00)
(-9.65487227e-01,  1.27362059e+00)
(-9.65029018e-01,  1.27523338e+00)
(-9.64567832e-01,  1.27684444e+00)
(-9.64103669e-01,  1.27845373e+00)
(-9.63636530e-01,  1.28006118e+00)
(-9.63166415e-01,  1.28166674e+00)
(-9.62693322e-01,  1.28327037e+00)
(-9.62217254e-01,  1.28487200e+00)
(-9.61738209e-01,  1.28647158e+00)
(-9.61256187e-01,  1.28806908e+00)
(-9.60771189e-01,  1.28966442e+00)
(-9.60283214e-01,  1.29125757e+00)
(-9.59792263e-01,  1.29284848e+00)
(-9.59298336e-01,  1.29443710e+00)
(-9.58801431e-01,  1.29602337e+00)
(-9.58301551e-01,  1.29760726e+00)
(-9.57798694e-01,  1.29918872e+00)
(-9.57292860e-01,  1.30076770e+00)
(-9.56784050e-01,  1.30234416e+00)
(-9.56272263e-01,  1.30391804e+00)
(-9.55757500e-01,  1.30548932e+00)
(-9.55239760e-01,  1.30705794e+00)
(-9.54719044e-01,  1.30862387e+00)
(-9.54195351e-01,  1.31018706e+00)
(-9.53668682e-01,  1.31174746e+00)
(-9.53139036e-01,  1.31330505e+00)
(-9.52606414e-01,  1.31485977e+00)
(-9.52070815e-01,  1.31641159e+00)
(-9.51532240e-01,  1.31796048e+00)
(-9.50990688e-01,  1.31950638e+00)
(-9.50446160e-01,  1.32104927e+00)
(-9.49898655e-01,  1.32258911e+00)
(-9.49348174e-01,  1.32412586e+00)
(-9.48794716e-01,  1.32565948e+00)
(-9.48238282e-01,  1.32718993e+00)
(-9.47678871e-01,  1.32871719e+00)
(-9.47116484e-01,  1.33024122e+00)
(-9.46551120e-01,  1.33176199e+00)
(-9.45982780e-01,  1.33327945e+00)
(-9.45411463e-01,  1.33479358e+00)
(-9.44837169e-01,  1.33630434e+00)
(-9.44259899e-01,  1.33781171e+00)
(-9.43679653e-01,  1.33931565e+00)
(-9.43096430e-01,  1.34081612e+00)
(-9.42510231e-01,  1.34231311e+00)
(-9.41921055e-01,  1.34380658e+00)
(-9.41328903e-01,  1.34529649e+00)
(-9.40733774e-01,  1.34678282e+00)
(-9.40135668e-01,  1.34826555e+00)
(-9.40135668e-01,  1.34947268e+00)
(-9.39527105e-01,  1.35108892e+00)
(-9.38915684e-01,  1.35270424e+00)
(-9.38301405e-01,  1.35431861e+00)
(-9.37684268e-01,  1.35593200e+00)
(-9.37064273e-01,  1.35754439e+00)
(-9.36441420e-01,  1.35915574e+00)
(-9.35815709e-01,  1.36076604e+00)
(-9.35187140e-01,  1.36237524e+00)
(-9.34555713e-01,  1.36398333e+00)
(-9.33921428e-01,  1.36559027e+00)
(-9.33284285e-01,  1.36719604e+00)
(-9.32644284e-01,  1.36880061e+00)
(-9.32001425e-01,  1.37040395e+00)
(-9.31355708e-01,  1.37200603e+00)
(-9.30707133e-01,  1.37360683e+00)
(-9.30055700e-01,  1.37520631e+00)
(-9.29401409e-01,  1.37680445e+00)
(-9.28744260e-01,  1.37840123e+00)
(-9.28084253e-01,  1.37999661e+00)
(-9.27421388e-01,  1.38159057e+00)
(-9.26755665e-01,  1.38318308e+00)
(-9.26087084e-01,  1.38477412e+00)
(-9.25415645e-01,  1.38636364e+00)
(-9.24741348e-01,  1.38795164e+00)
(-9.24064193e-01,  1.38953808e+00)
(-9.23384180e-01,  1.39112294e+00)
(-9.22701309e-01,  1.39270618e+00)
(-9.22015580e-01,  1.39428779e+00)
(-9.21326993e-01,  1.39586773e+00)
(-9.20635548e-01,  1.39744599e+00)
(-9.19941246e-01,  1.39902252e+00)
(-9.19244085e-01,  1.40059731e+00)
(-9.18544066e-01,  1.40217033e+00)
(-9.17841189e-01,  1.40374156e+00)
(-9.17135454e-01,  1.40531097e+00)
(-9.16426861e-01,  1.40687853e+00)
(-9.15715410e-01,  1.40844421e+00)
(-9.15001101e-01,  1.41000800e+00)
(-9.14283934e-01,  1.41156987e+00)
(-9.13563910e-01,  1.41312979e+00)
(-9.12841027e-01,  1.41468773e+00)
(-9.12115286e-01,  1.41624368e+00)
(-9.11386687e-01,  1.41779760e+00)
(-9.10655230e-01,  1.41934947e+00)
(-9.09920915e-01,  1.42089928e+00)
(-9.09183742e-01,  1.42244698e+00)
(-9.08443711e-01,  1.42399257e+00)
(-9.07700823e-01,  1.42553601e+00)
(-9.06955076e-01,  1.42707728e+00)
(-9.06206471e-01,  1.42861636e+00)
(-9.05455008e-01,  1.43015322e+00)
(-9.04700687e-01,  1.43168784e+00)
(-9.03943509e-01,  1.43322020e+00)
(-9.03183472e-01,  1.43475027e+00)
(-9.02420577e-01,  1.43627802e+00)
(-9.01654824e-01,  1.43780345e+00)
(-9.00886213e-01,  1.43932652e+00)
(-9.00114745e-01,  1.44084721e+00)
(-8.99340418e-01,  1.44236550e+00)
(-8.98563233e-01,  1.44388136e+00)
(-8.97783190e-01,  1.44539478e+00)
(-8.97000289e-01,  1.44690573e+00)
(-8.96214531e-01,  1.44841419e+00)
(-8.95425914e-01,  1.44992013e+00)
(-8.94634439e-01,  1.45142355e+00)
(-8.93840106e-01,  1.45292440e+00)
(-8.93042916e-01,  1.45442268e+00)
(-8.92242867e-01,  1.45591836e+00)
(-8.91439960e-01,  1.45741142e+00)
(-8.90634195e-01,  1.45890184e+00)
(-8.89825573e-01,  1.46038959e+00)
(-8.89014092e-01,  1.46187467e+00)
(-8.88199753e-01,  1.46335704e+00)
(-8.87382556e-01,  1.46483668e+00)
(-8.86562502e-01,  1.46631359e+00)
(-8.85739589e-01,  1.46778772e+00)
(-8.84913818e-01,  1.46925908e+00)
(-8.84085190e-01,  1.47072763e+00)
(-8.83253703e-01,  1.47219335e+00)
(-8.82419358e-01,  1.47365624e+00)
(-8.81582156e-01,  1.47511626e+00)
(-8.80742095e-01,  1.47657339e+00)
(-8.79899176e-01,  1.47802763e+00)
(-8.79053400e-01,  1.47947895e+00)
(-8.78204765e-01,  1.48092732e+00)
(-8.77353272e-01,  1.48237274e+00)
(-8.76498922e-01,  1.48381518e+00)
(-8.75641713e-01,  1.48525463e+00)
(-8.74781646e-01,  1.48669106e+00)
(-8.73918722e-01,  1.48812446e+00)
(-8.73052939e-01,  1.48955481e+00)
(-8.72184298e-01,  1.49098210e+00)
(-8.71312800e-01,  1.49240630e+00)
(-8.70438443e-01,  1.49382739e+00)
(-8.69561229e-01,  1.49524537e+00)
(-8.68681156e-01,  1.49666021e+00)
(-8.67798225e-01,  1.49807189e+00)
(-8.66912437e-01,  1.49948040e+00)
(-8.66023790e-01,  1.50088572e+00)
(-8.66023790e-01,  1.50296354e+00)
(-8.65143938e-01,  1.50440208e+00)
(-8.64261572e-01,  1.50584045e+00)
(-8.63376690e-01,  1.50727859e+00)
(-8.62489295e-01,  1.50871650e+00)
(-8.61599384e-01,  1.51015412e+00)
(-8.60706959e-01,  1.51159143e+00)
(-8.59812020e-01,  1.51302840e+00)
(-8.58914565e-01,  1.51446498e+00)
(-8.58014597e-01,  1.51590116e+00)
(-8.57112113e-01,  1.51733688e+00)
(-8.56207115e-01,  1.51877213e+00)
(-8.55299603e-01,  1.52020686e+00)
(-8.54389576e-01,  1.52164105e+00)
(-8.53477034e-01,  1.52307467e+00)
(-8.52561977e-01,  1.52450767e+00)
(-8.51644406e-01,  1.52594003e+00)
(-8.50724321e-01,  1.52737171e+00)
(-8.49801720e-01,  1.52880269e+00)
(-8.48876606e-01,  1.53023293e+00)
(-8.47948976e-01,  1.53166239e+00)
(-8.47018832e-01,  1.53309105e+00)
(-8.46086174e-01,  1.53451888e+00)
(-8.45151000e-01,  1.53594584e+00)
(-8.44213312e-01,  1.53737190e+00)
(-8.43273110e-01,  1.53879703e+00)
(-8.42330393e-01,  1.54022120e+00)
(-8.41385161e-01,  1.54164438e+00)
(-8.40437415e-01,  1.54306653e+00)
(-8.39487154e-01,  1.54448763e+00)
(-8.38534379e-01,  1.54590765e+00)
(-8.37579089e-01,  1.54732654e+00)
(-8.36621284e-01,  1.54874430e+00)
(-8.35660965e-01,  1.55016087e+00)
(-8.34698131e-01,  1.55157624e+00)
(-8.33732782e-01,  1.55299037e+00)
(-8.32764919e-01,  1.55440324e+00)
(-8.31794542e-01,  1.55581481e+00)
(-8.30821649e-01,  1.55722505e+00)
(-8.29846242e-01,  1.55863394e+00)
(-8.28868321e-01,  1.56004144e+00)
(-8.27887885e-01,  1.56144752e+00)
(-8.26904934e-01,  1.56285216e+00)
(-8.25919469e-01,  1.56425533e+00)
(-8.24931489e-01,  1.56565700e+00)
(-8.23940995e-01,  1.56705714e+00)
(-8.22947985e-01,  1.56845572e+00)
(-8.21952462e-01,  1.56985271e+00)
(-8.20954423e-01,  1.57124808e+00)
(-8.19953870e-01,  1.57264182e+00)
(-8.18950803e-01,  1.57403388e+00)
(-8.17945221e-01,  1.57542424e+00)
(-8.16937124e-01,  1.57681287e+00)
(-8.15926513e-01,  1.57819975e+00)
(-8.14913387e-01,  1.57958484e+00)
(-8.13897746e-01,  1.58096813e+00)
(-8.12879591e-01,  1.58234958e+00)
(-8.11858921e-01,  1.58372917e+00)
(-8.10835737e-01,  1.58510686e+00)
(-8.09810038e-01,  1.58648264e+00)
(-8.08781825e-01,  1.58785647e+00)
(-8.07751096e-01,  1.58922834e+00)
(-8.06717854e-01,  1.59059820e+00)
(-8.05682096e-01,  1.59196605e+00)
(-8.04643824e-01,  1.59333184e+00)
(-8.03603038e-01,  1.59469557e+00)
(-8.02559737e-01,  1.59605719e+00)
(-8.01513921e-01,  1.59741668e+00)
(-8.00465590e-01,  1.59877403e+00)
(-7.99414745e-01,  1.60012920e+00)
(-7.98361386e-01,  1.60148216e+00)
(-7.97305512e-01,  1.60283290e+00)
(-7.96247123e-01,  1.60418139e+00)
(-7.95186220e-01,  1.60552761e+00)
(-7.94122802e-01,  1.60687152e+00)
(-7.93056869e-01,  1.60821311e+00)
(-7.91988422e-01,  1.60955235e+00)
(-7.90917460e-01,  1.61088921e+00)
(-7.89843984e-01,  1.61222368e+00)
(-7.88767993e-01,  1.61355573e+00)
(-7.87689487e-01,  1.61488533e+00)
(-7.86608467e-01,  1.61621246e+00)
(-7.85524932e-01,  1.61753711e+00)
(-7.84438882e-01,  1.61885924e+00)
(-7.83350318e-01,  1.62017883e+00)
(-7.82259240e-01,  1.62149586e+00)
(-7.81165647e-01,  1.62281030e+00)
(-7.80069539e-01,  1.62412214e+00)
(-7.78970916e-01,  1.62543135e+00)
(-7.77869779e-01,  1.62673791e+00)
(-7.76766128e-01,  1.62804179e+00)
(-7.75659961e-01,  1.62934298e+00)
(-7.74551280e-01,  1.63064145e+00)
(-7.73440085e-01,  1.63193719e+00)
(-7.72326375e-01,  1.63323016e+00)
(-7.71210150e-01,  1.63452034e+00)
(-7.70091411e-01,  1.63580773e+00)
(-7.68970157e-01,  1.63709228e+00)
(-7.67846389e-01,  1.63837400e+00)
(-7.66720106e-01,  1.63965284e+00)
(-7.66720106e-01,  1.64015502e+00)
(-7.65453835e-01,  1.64164771e+00)
(-7.64184864e-01,  1.64313752e+00)
(-7.62913193e-01,  1.64462448e+00)
(-7.61638823e-01,  1.64610859e+00)
(-7.60361752e-01,  1.64758988e+00)
(-7.59081981e-01,  1.64906836e+00)
(-7.57799510e-01,  1.65054404e+00)
(-7.56514339e-01,  1.65201694e+00)
(-7.55226467e-01,  1.65348709e+00)
(-7.53935896e-01,  1.65495448e+00)
(-7.52642625e-01,  1.65641913e+00)
(-7.51346653e-01,  1.65788105e+00)
(-7.50047982e-01,  1.65934026e+00)
(-7.48746611e-01,  1.66079677e+00)
(-7.47442539e-01,  1.66225058e+00)
(-7.46135767e-01,  1.66370171e+00)
(-7.44826296e-01,  1.66515016e+00)
(-7.43514124e-01,  1.66659595e+00)
(-7.42199252e-01,  1.66803907e+00)
(-7.40881680e-01,  1.66947954e+00)
(-7.39561409e-01,  1.67091737e+00)
(-7.38238437e-01,  1.67235256e+00)
(-7.36912765e-01,  1.67378511e+00)
(-7.35584392e-01,  1.67521504e+00)
(-7.34253320e-01,  1.67664233e+00)
(-7.32919548e-01,  1.67806701e+00)
(-7.31583076e-01,  1.67948907e+00)
(-7.30243903e-01,  1.68090851e+00)
(-7.28902031e-01,  1.68232534e+00)
(-7.27557459e-01,  1.68373956e+00)
(-7.26210186e-01,  1.68515118e+00)
(-7.24860213e-01,  1.68656018e+00)
(-7.23507541e-01,  1.68796657e+00)
(-7.22152168e-01,  1.68937036e+00)
(-7.20794095e-01,  1.69077154e+00)
(-7.19433323e-01,  1.69217011e+00)
(-7.18069850e-01,  1.69356607e+00)
(-7.16703677e-01,  1.69495942e+00)
(-7.15334804e-01,  1.69635015e+00)
(-7.13963231e-01,  1.69773827e+00)
(-7.12588957e-01,  1.69912377e+00)
(-7.11211984e-01,  1.70050665e+00)
(-7.09832311e-01,  1.70188690e+00)
(-7.08449938e-01,  1.70326453e+00)
(-7.07064864e-01,  1.70463952e+00)
(-7.05677091e-01,  1.70601187e+00)
(-7.04286617e-01,  1.70738158e+00)
(-7.02893444e-01,  1.70874864e+00)
(-7.01497570e-01,  1.71011305e+00)
(-7.00098996e-01,  1.71147480e+00)
(-6.98697723e-01,  1.71283388e+00)
(-6.97293749e-01,  1.71419029e+00)
(-6.95887075e-01,  1.71554403e+00)
(-6.94477701e-01,  1.71689507e+00)
(-6.93065627e-01,  1.71824342e+00)
(-6.91650853e-01,  1.71958907e+00)
(-6.90233379e-01,  1.72093201e+00)
(-6.88813205e-01,  1.72227223e+00)
(-6.87390331e-01,  1.72360973e+00)
(-6.85964756e-01,  1.72494449e+00)
(-6.84536482e-01,  1.72627651e+00)
(-6.83105507e-01,  1.72760577e+00)
(-6.81671833e-01,  1.72893227e+00)
(-6.80235458e-01,  1.73025600e+00)
(-6.78796384e-01,  1.73157694e+00)
(-6.77354609e-01,  1.73289509e+00)
(-6.75910134e-01,  1.73421044e+00)
(-6.74462960e-01,  1.73552297e+00)
(-6.73013085e-01,  1.73683268e+00)
(-6.71560510e-01,  1.73813955e+00)
(-6.70105235e-01,  1.73944357e+00)
(-6.68647260e-01,  1.74074473e+00)
(-6.67186585e-01,  1.74204301e+00)
(-6.65723210e-01,  1.74333842e+00)
(-6.64257134e-01,  1.74463092e+00)
(-6.62788359e-01,  1.74592052e+00)
(-6.61316884e-01,  1.74720720e+00)
(-6.59842708e-01,  1.74849094e+00)
(-6.58365833e-01,  1.74977174e+00)
(-6.56886257e-01,  1.75104957e+00)
(-6.55403982e-01,  1.75232443e+00)
(-6.53919006e-01,  1.75359630e+00)
(-6.52431330e-01,  1.75486517e+00)
(-6.50940954e-01,  1.75613102e+00)
(-6.49447879e-01,  1.75739385e+00)
(-6.47952103e-01,  1.75865363e+00)
(-6.46453627e-01,  1.75991035e+00)
(-6.44952451e-01,  1.76116399e+00)
(-6.43448575e-01,  1.76241455e+00)
(-6.41941999e-01,  1.76366201e+00)
(-6.40432722e-01,  1.76490635e+00)
(-6.38920746e-01,  1.76614755e+00)
(-6.37406070e-01,  1.76738561e+00)
(-6.35888693e-01,  1.76862050e+00)
(-6.34368617e-01,  1.76985221e+00)
(-6.32845840e-01,  1.77108073e+00)
(-6.31320364e-01,  1.77230603e+00)
(-6.29792187e-01,  1.77352811e+00)
(-6.28261310e-01,  1.77467891e+00)
(-6.28261310e-01,  1.77474694e+00)
(-6.26859739e-01,  1.77582636e+00)
(-6.25456374e-01,  1.77697033e+00)
(-6.24051215e-01,  1.77811085e+00)
(-6.22644263e-01,  1.77924795e+00)
(-6.21235518e-01,  1.78038165e+00)
(-6.19824980e-01,  1.78151199e+00)
(-6.18412648e-01,  1.78263898e+00)
(-6.16998522e-01,  1.78376266e+00)
(-6.15582603e-01,  1.78488305e+00)
(-6.14164891e-01,  1.78600018e+00)
(-6.12745386e-01,  1.78711406e+00)
(-6.11324087e-01,  1.78822473e+00)
(-6.09900995e-01,  1.78933220e+00)
(-6.08476109e-01,  1.79043650e+00)
(-6.07049430e-01,  1.79153765e+00)
(-6.05620958e-01,  1.79263567e+00)
(-6.04190692e-01,  1.79373058e+00)
(-6.02758633e-01,  1.79482240e+00)
(-6.01324780e-01,  1.79591116e+00)
(-5.99889134e-01,  1.79699686e+00)
(-5.98451695e-01,  1.79807954e+00)
(-5.97012462e-01,  1.79915920e+00)
(-5.95571436e-01,  1.80023586e+00)
(-5.94128617e-01,  1.80130955e+00)
(-5.92684004e-01,  1.80238027e+00)
(-5.91237598e-01,  1.80344805e+00)
(-5.89789398e-01,  1.80451290e+00)
(-5.88339405e-01,  1.80557484e+00)
(-5.86887619e-01,  1.80663387e+00)
(-5.85434039e-01,  1.80769002e+00)
(-5.83978666e-01,  1.80874330e+00)
(-5.82521500e-01,  1.80979372e+00)
(-5.81062540e-01,  1.81084129e+00)
(-5.79601787e-01,  1.81188604e+00)
(-5.78139240e-01,  1.81292796e+00)
(-5.76674900e-01,  1.81396707e+00)
(-5.75208767e-01,  1.81500338e+00)
(-5.73740840e-01,  1.81603691e+00)
(-5.72271120e-01,  1.81706766e+00)
(-5.70799606e-01,  1.81809565e+00)
(-5.69326300e-01,  1.81912088e+00)
(-5.67851199e-01,  1.82014336e+00)
(-5.66374306e-01,  1.82116310e+00)
(-5.64895619e-01,  1.82218011e+00)
(-5.63415138e-01,  1.82319440e+00)
(-5.61932864e-01,  1.82420598e+00)
(-5.60448797e-01,  1.82521485e+00)
(-5.58962937e-01,  1.82622102e+00)
(-5.57475283e-01,  1.82722450e+00)
(-5.55985835e-01,  1.82822530e+00)
(-5.54494595e-01,  1.82922341e+00)
(-5.53001561e-01,  1.83021884e+00)
(-5.51506733e-01,  1.83121161e+00)
(-5.50010112e-01,  1.83220172e+00)
(-5.48511698e-01,  1.83318916e+00)
(-5.47011491e-01,  1.83417395e+00)
(-5.45509490e-01,  1.83515608e+00)
(-5.44005695e-01,  1.83613557e+00)
(-5.42500108e-01,  1.83711242e+00)
(-5.40992727e-01,  1.83808662e+00)
(-5.39483552e-01,  1.83905818e+00)
(-5.37972584e-01,  1.84002711e+00)
(-5.36459823e-01,  1.84099340e+00)
(-5.34945268e-01,  1.84195706e+00)
(-5.33428920e-01,  1.84291809e+00)
(-5.31910779e-01,  1.84387649e+00)
(-5.30390844e-01,  1.84483226e+00)
(-5.28869116e-01,  1.84578541e+00)
(-5.27345595e-01,  1.84673592e+00)
(-5.25820280e-01,  1.84768381e+00)
(-5.24293171e-01,  1.84862907e+00)
(-5.22764270e-01,  1.84957170e+00)
(-5.21233575e-01,  1.85051170e+00)
(-5.19701086e-01,  1.85144907e+00)
(-5.18166805e-01,  1.85238382e+00)
(-5.16630729e-01,  1.85331592e+00)
(-5.15092861e-01,  1.85424540e+00)
(-5.13553199e-01,  1.85517223e+00)
(-5.12011744e-01,  1.85609643e+00)
(-5.10468495e-01,  1.85701798e+00)
(-5.08923453e-01,  1.85793689e+00)
(-5.07376617e-01,  1.85885316e+00)
(-5.05827989e-01,  1.85976677e+00)
(-5.04277566e-01,  1.86067773e+00)
(-5.02725351e-01,  1.86158603e+00)
(-5.01171342e-01,  1.86249166e+00)
(-4.99615539e-01,  1.86339463e+00)
(-4.98057944e-01,  1.86429493e+00)
(-4.96498555e-01,  1.86519255e+00)
(-4.94937372e-01,  1.86608750e+00)
(-4.93374396e-01,  1.86697975e+00)
(-4.91809627e-01,  1.86786932e+00)
(-4.90243064e-01,  1.86875618e+00)
(-4.88674708e-01,  1.86964035e+00)
(-4.87104559e-01,  1.87052180e+00)
(-4.85532616e-01,  1.87140054e+00)
(-4.83958880e-01,  1.87227656e+00)
(-4.82383351e-01,  1.87314985e+00)
(-4.80806028e-01,  1.87395395e+00)
(-4.80806028e-01,  1.87402040e+00)
(-4.79281512e-01,  1.87481741e+00)
(-4.77755784e-01,  1.87567716e+00)
(-4.76228843e-01,  1.87653325e+00)
(-4.74700689e-01,  1.87738570e+00)
(-4.73171321e-01,  1.87823453e+00)
(-4.71640741e-01,  1.87907979e+00)
(-4.70108947e-01,  1.87992149e+00)
(-4.68575940e-01,  1.88075965e+00)
(-4.67041721e-01,  1.88159432e+00)
(-4.65506288e-01,  1.88242551e+00)
(-4.63969642e-01,  1.88325325e+00)
(-4.62431783e-01,  1.88407757e+00)
(-4.60892711e-01,  1.88489848e+00)
(-4.59352426e-01,  1.88571601e+00)
(-4.57810928e-01,  1.88653020e+00)
(-4.56268217e-01,  1.88734105e+00)
(-4.54724293e-01,  1.88814859e+00)
(-4.53179156e-01,  1.88895284e+00)
(-4.51632805e-01,  1.88975383e+00)
(-4.50085242e-01,  1.89055158e+00)
(-4.48536466e-01,  1.89134610e+00)
(-4.46986476e-01,  1.89213741e+00)
(-4.45435273e-01,  1.89292555e+00)
(-4.43882858e-01,  1.89371052e+00)
(-4.42329229e-01,  1.89449234e+00)
(-4.40774387e-01,  1.89527104e+00)
(-4.39218333e-01,  1.89604662e+00)
(-4.37661065e-01,  1.89681912e+00)
(-4.36102584e-01,  1.89758854e+00)
(-4.34542890e-01,  1.89835490e+00)
(-4.32981983e-01,  1.89911822e+00)
(-4.31419862e-01,  1.89987851e+00)
(-4.29856529e-01,  1.90063579e+00)
(-4.28291983e-01,  1.90139008e+00)
(-4.26726223e-01,  1.90214138e+00)
(-4.25159251e-01,  1.90288972e+00)
(-4.23591066e-01,  1.90363510e+00)
(-4.22021667e-01,  1.90437755e+00)
(-4.20451055e-01,  1.90511707e+00)
(-4.18879231e-01,  1.90585367e+00)
(-4.17306193e-01,  1.90658737e+00)
(-4.15731942e-01,  1.90731818e+00)
(-4.14156478e-01,  1.90804611e+00)
(-4.12579801e-01,  1.90877117e+00)
(-4.11001911e-01,  1.90949338e+00)
(-4.09422808e-01,  1.91021274e+00)
(-4.07842492e-01,  1.91092927e+00)
(-4.06260963e-01,  1.91164297e+00)
(-4.04678221e-01,  1.91235385e+00)
(-4.03094265e-01,  1.91306192e+00)
(-4.01509097e-01,  1.91376719e+00)
(-3.99922716e-01,  1.91446968e+00)
(-3.98335121e-01,  1.91516937e+00)
(-3.96746314e-01,  1.91586630e+00)
(-3.95156293e-01,  1.91656045e+00)
(-3.93565059e-01,  1.91725185e+00)
(-3.91972612e-01,  1.91794049e+00)
(-3.90378953e-01,  1.91862638e+00)
(-3.88784080e-01,  1.91930952e+00)
(-3.87187994e-01,  1.91998994e+00)
(-3.85590695e-01,  1.92066762e+00)
(-3.83992183e-01,  1.92134257e+00)
(-3.82392457e-01,  1.92201480e+00)
(-3.80791519e-01,  1.92268432e+00)
(-3.79189368e-01,  1.92335112e+00)
(-3.77586004e-01,  1.92401521e+00)
(-3.75981426e-01,  1.92467659e+00)
(-3.74375636e-01,  1.92533528e+00)
(-3.72768632e-01,  1.92599126e+00)
(-3.71160416e-01,  1.92664455e+00)
(-3.69550986e-01,  1.92729514e+00)
(-3.67940343e-01,  1.92794303e+00)
(-3.66328487e-01,  1.92858824e+00)
(-3.64715418e-01,  1.92923076e+00)
(-3.63101137e-01,  1.92987058e+00)
(-3.61485642e-01,  1.93050772e+00)
(-3.59868933e-01,  1.93114217e+00)
(-3.58251012e-01,  1.93177394e+00)
(-3.56631878e-01,  1.93240301e+00)
(-3.55011531e-01,  1.93302940e+00)
(-3.53389971e-01,  1.93365310e+00)
(-3.51767197e-01,  1.93427411e+00)
(-3.50143211e-01,  1.93489243e+00)
(-3.48518011e-01,  1.93550806e+00)
(-3.46891599e-01,  1.93612100e+00)
(-3.45263973e-01,  1.93673123e+00)
(-3.43635134e-01,  1.93733878e+00)
(-3.42005083e-01,  1.93794362e+00)
(-3.40373818e-01,  1.93854576e+00)
(-3.38741340e-01,  1.93914519e+00)
(-3.37107649e-01,  1.93974191e+00)
(-3.35472745e-01,  1.94033592e+00)
(-3.33836628e-01,  1.94092721e+00)
(-3.32199298e-01,  1.94151579e+00)
(-3.30560754e-01,  1.94210163e+00)
(-3.28920998e-01,  1.94268475e+00)
(-3.27280029e-01,  1.94326513e+00)
(-3.25637846e-01,  1.94384278e+00)
(-3.23994451e-01,  1.94441768e+00)
(-3.23994451e-01,  1.94437843e+00)
(-3.22386596e-01,  1.94495086e+00)
(-3.20778042e-01,  1.94551982e+00)
(-3.19168789e-01,  1.94608535e+00)
(-3.17558836e-01,  1.94664745e+00)
(-3.15948184e-01,  1.94720616e+00)
(-3.14336832e-01,  1.94776150e+00)
(-3.12724781e-01,  1.94831348e+00)
(-3.11112030e-01,  1.94886213e+00)
(-3.09498580e-01,  1.94940747e+00)
(-3.07884431e-01,  1.94994952e+00)
(-3.06269582e-01,  1.95048829e+00)
(-3.04654033e-01,  1.95102381e+00)
(-3.03037785e-01,  1.95155610e+00)
(-3.01420838e-01,  1.95208517e+00)
(-2.99803191e-01,  1.95261104e+00)
(-2.98184845e-01,  1.95313373e+00)
(-2.96565799e-01,  1.95365325e+00)
(-2.94946054e-01,  1.95416963e+00)
(-2.93325610e-01,  1.95468288e+00)
(-2.91704466e-01,  1.95519301e+00)
(-2.90082622e-01,  1.95570004e+00)
(-2.88460079e-01,  1.95620399e+00)
(-2.86836837e-01,  1.95670486e+00)
(-2.85212895e-01,  1.95720268e+00)
(-2.83588254e-01,  1.95769746e+00)
(-2.81962913e-01,  1.95818921e+00)
(-2.80336873e-01,  1.95867795e+00)
(-2.78710133e-01,  1.95916368e+00)
(-2.77082694e-01,  1.95964642e+00)
(-2.75454556e-01,  1.96012618e+00)
(-2.73825718e-01,  1.96060298e+00)
(-2.72196181e-01,  1.96107682e+00)
(-2.70565944e-01,  1.96154772e+00)
(-2.68935008e-01,  1.96201569e+00)
(-2.67303372e-01,  1.96248073e+00)
(-2.65671037e-01,  1.96294285e+00)
(-2.64038002e-01,  1.96340208e+00)
(-2.62404268e-01,  1.96385841e+00)
(-2.60769834e-01,  1.96431185e+00)
(-2.59134701e-01,  1.96476241e+00)
(-2.57498869e-01,  1.96521011e+00)
(-2.55862337e-01,  1.96565494e+00)
(-2.54225106e-01,  1.96609692e+00)
(-2.52587175e-01,  1.96653605e+00)
(-2.50948545e-01,  1.96697234e+00)
(-2.49309215e-01,  1.96740580e+00)
(-2.47669186e-01,  1.96783643e+00)
(-2.46028458e-01,  1.96826424e+00)
(-2.44387030e-01,  1.96868923e+00)
(-2.42744902e-01,  1.96911141e+00)
(-2.41102075e-01,  1.96953078e+00)
(-2.39458549e-01,  1.96994735e+00)
(-2.37814323e-01,  1.97036112e+00)
(-2.36169398e-01,  1.97077210e+00)
(-2.34523773e-01,  1.97118028e+00)
(-2.32877449e-01,  1.97158568e+00)
(-2.31230425e-01,  1.97198829e+00)
(-2.29582702e-01,  1.97238812e+00)
(-2.27934280e-01,  1.97278517e+00)
(-2.26285158e-01,  1.97317944e+00)
(-2.24635337e-01,  1.97357094e+00)
(-2.22984816e-01,  1.97395965e+00)
(-2.21333596e-01,  1.97434560e+00)
(-2.19681676e-01,  1.97472877e+00)
(-2.18029057e-01,  1.97510916e+00)
(-2.16375738e-01,  1.97548679e+00)
(-2.14721720e-01,  1.97586164e+00)
(-2.13067003e-01,  1.97623371e+00)
(-2.11411586e-01,  1.97660301e+00)
(-2.09755469e-01,  1.97696953e+00)
(-2.08098653e-01,  1.97733328e+00)
(-2.06441138e-01,  1.97769424e+00)
(-2.04782923e-01,  1.97805242e+00)
(-2.03124009e-01,  1.97840782e+00)
(-2.01464395e-01,  1.97876043e+00)
(-1.99804082e-01,  1.97911025e+00)
(-1.98143070e-01,  1.97945728e+00)
(-1.96481358e-01,  1.97980151e+00)
(-1.94818946e-01,  1.98014294e+00)
(-1.93155836e-01,  1.98048157e+00)
(-1.91492025e-01,  1.98081739e+00)
(-1.89827515e-01,  1.98115039e+00)
(-1.88162306e-01,  1.98148057e+00)
(-1.86496398e-01,  1.98180793e+00)
(-1.84829789e-01,  1.98213246e+00)
(-1.83162482e-01,  1.98245415e+00)
(-1.81494475e-01,  1.98277300e+00)
(-1.79825768e-01,  1.98308901e+00)
(-1.78156363e-01,  1.98340215e+00)
(-1.76486257e-01,  1.98371244e+00)
(-1.74815452e-01,  1.98401985e+00)
(-1.73143948e-01,  1.98432439e+00)
(-1.71471744e-01,  1.98462604e+00)
(-1.69798841e-01,  1.98492479e+00)
(-1.68125239e-01,  1.98522065e+00)
(-1.66450937e-01,  1.98551359e+00)
(-1.64775935e-01,  1.98580361e+00)
(-1.63100234e-01,  1.98609070e+00)
(-1.61423834e-01,  1.98625190e+00)
(-1.61423834e-01,  1.98637486e+00)
(-1.59803927e-01,  1.98652636e+00)
(-1.58183802e-01,  1.98679763e+00)
(-1.56563461e-01,  1.98706572e+00)
(-1.54942902e-01,  1.98733067e+00)
(-1.53322127e-01,  1.98759249e+00)
(-1.51701134e-01,  1.98785120e+00)
(-1.50079924e-01,  1.98810682e+00)
(-1.48458498e-01,  1.98835936e+00)
(-1.46836854e-01,  1.98860885e+00)
(-1.45214993e-01,  1.98885530e+00)
(-1.43592915e-01,  1.98909873e+00)
(-1.41970620e-01,  1.98933916e+00)
(-1.40348108e-01,  1.98957660e+00)
(-1.38725378e-01,  1.98981108e+00)
(-1.37102432e-01,  1.99004260e+00)
(-1.35479269e-01,  1.99027119e+00)
(-1.33855888e-01,  1.99049686e+00)
(-1.32232291e-01,  1.99071962e+00)
(-1.30608476e-01,  1.99093949e+00)
(-1.28984445e-01,  1.99115649e+00)
(-1.27360196e-01,  1.99137062e+00)
(-1.25735730e-01,  1.99158191e+00)
(-1.24111047e-01,  1.99179037e+00)
(-1.22486147e-01,  1.99199600e+00)
(-1.20861030e-01,  1.99219883e+00)
(-1.19235696e-01,  1.99239886e+00)
(-1.17610145e-01,  1.99259612e+00)
(-1.15984377e-01,  1.99279060e+00)
(-1.14358392e-01,  1.99298233e+00)
(-1.12732189e-01,  1.99317131e+00)
(-1.11105770e-01,  1.99335755e+00)
(-1.09479133e-01,  1.99354108e+00)
(-1.07852280e-01,  1.99372189e+00)
(-1.06225209e-01,  1.99390000e+00)
(-1.04597921e-01,  1.99407541e+00)
(-1.02970417e-01,  1.99424815e+00)
(-1.01342695e-01,  1.99441821e+00)
(-9.97147559e-02,  1.99458561e+00)
(-9.80865999e-02,  1.99475035e+00)
(-9.64582268e-02,  1.99491245e+00)
(-9.48296367e-02,  1.99507190e+00)
(-9.32008295e-02,  1.99522873e+00)
(-9.15718052e-02,  1.99538294e+00)
(-8.99425638e-02,  1.99553453e+00)
(-8.83131054e-02,  1.99568352e+00)
(-8.66834299e-02,  1.99582991e+00)
(-8.50535374e-02,  1.99597370e+00)
(-8.34234277e-02,  1.99611490e+00)
(-8.17931010e-02,  1.99625352e+00)
(-8.01625572e-02,  1.99638957e+00)
(-7.85317964e-02,  1.99652305e+00)
(-7.69008185e-02,  1.99665396e+00)
(-7.52696235e-02,  1.99678231e+00)
(-7.36382114e-02,  1.99690811e+00)
(-7.20065823e-02,  1.99703135e+00)
(-7.03747361e-02,  1.99715205e+00)
(-6.87426728e-02,  1.99727021e+00)
(-6.71103925e-02,  1.99738582e+00)
(-6.54778951e-02,  1.99749890e+00)
(-6.38451806e-02,  1.99760945e+00)
(-6.22122490e-02,  1.99771747e+00)
(-6.05791004e-02,  1.99782295e+00)
(-5.89457347e-02,  1.99792591e+00)
(-5.73121519e-02,  1.99802635e+00)
(-5.56783521e-02,  1.99812426e+00)
(-5.40443351e-02,  1.99821966e+00)
(-5.24101012e-02,  1.99831253e+00)
(-5.07756501e-02,  1.99840288e+00)
(-4.91409820e-02,  1.99849072e+00)
(-4.75060968e-02,  1.99857603e+00)
(-4.58709945e-02,  1.99865883e+00)
(-4.42356752e-02,  1.99873910e+00)
(-4.26001387e-02,  1.99881686e+00)
(-4.09643853e-02,  1.99889210e+00)
(-3.93284147e-02,  1.99896481e+00)
(-3.76922271e-02,  1.99903500e+00)
(-3.60558224e-02,  1.99910267e+00)
(-3.44192006e-02,  1.99916781e+00)
(-3.27823618e-02,  1.99923042e+00)
(-3.11453059e-02,  1.99929050e+00)
(-2.95080329e-02,  1.99934805e+00)
(-2.78705428e-02,  1.99940305e+00)
(-2.62328357e-02,  1.99945552e+00)
(-2.45949115e-02,  1.99950544e+00)
(-2.29567702e-02,  1.99955282e+00)
(-2.13184119e-02,  1.99959764e+00)
(-1.96798365e-02,  1.99963991e+00)
(-1.80410440e-02,  1.99967961e+00)
(-1.64020344e-02,  1.99971675e+00)
(-1.47628078e-02,  1.99975132e+00)
(-1.31233641e-02,  1.99978331e+00)
(-1.14837034e-02,  1.99981271e+00)
(-9.84382552e-03,  1.99983953e+00)
(-8.20373061e-03,  1.99986376e+00)
(-6.56341863e-03,  1.99988538e+00)
(-4.92288958e-03,  1.99990439e+00)
(-3.28214346e-03,  1.99992079e+00)
(-1.64118026e-03,  1.99993456e+00)
(-2.75696158e-21,  1.99981439e+00)
(-2.75696158e-21,  1.99994570e+00)
( 1.56508719e-03,  1.99981997e+00)
( 3.12998599e-03,  1.99982283e+00)
( 4.69469640e-03,  1.99982299e+00)
( 6.25921841e-03,  1.99982044e+00)
( 7.82355204e-03,  1.99981520e+00)
( 9.38769727e-03,  1.99980728e+00)
( 1.09516541e-02,  1.99979669e+00)
( 1.25154226e-02,  1.99978343e+00)
( 1.40790026e-02,  1.99976752e+00)
( 1.56423943e-02,  1.99974896e+00)
( 1.72055976e-02,  1.99972776e+00)
( 1.87686124e-02,  1.99970392e+00)
( 2.03314389e-02,  1.99967746e+00)
( 2.18940770e-02,  1.99964838e+00)
( 2.34565267e-02,  1.99961669e+00)
( 2.50187881e-02,  1.99958240e+00)
( 2.65808610e-02,  1.99954550e+00)
( 2.81427455e-02,  1.99950601e+00)
( 2.97044417e-02,  1.99946393e+00)
( 3.12659494e-02,  1.99941927e+00)
( 3.28272688e-02,  1.99937203e+00)
( 3.43883997e-02,  1.99932222e+00)
( 3.59493423e-02,  1.99926985e+00)
( 3.75100965e-02,  1.99921491e+00)
( 3.90706623e-02,  1.99915741e+00)
( 4.06310397e-02,  1.99909735e+00)
( 4.21912287e-02,  1.99903475e+00)
( 4.37512293e-02,  1.99896959e+00)
( 4.53110416e-02,  1.99890190e+00)
( 4.68706654e-02,  1.99883166e+00)
( 4.84301008e-02,  1.99875888e+00)
( 4.99893479e-02,  1.99868357e+00)
( 5.15484065e-02,  1.99860572e+00)
( 5.31072768e-02,  1.99852535e+00)
( 5.46659587e-02,  1.99844244e+00)
( 5.62244522e-02,  1.99835700e+00)
( 5.77827573e-02,  1.99826904e+00)
( 5.93408740e-02,  1.99817855e+00)
( 6.08988023e-02,  1.99808554e+00)
( 6.24565422e-02,  1.99799000e+00)
( 6.40140937e-02,  1.99789194e+00)
( 6.55714569e-02,  1.99779135e+00)
( 6.71286316e-02,  1.99768824e+00)
( 6.86856180e-02,  1.99758261e+00)
( 7.02424159e-02,  1.99747445e+00)
( 7.17990255e-02,  1.99736376e+00)
( 7.33554467e-02,  1.99725055e+00)
( 7.49116795e-02,  1.99713481e+00)
( 7.64677239e-02,  1.99701653e+00)
( 7.80235799e-02,  1.99689573e+00)
( 7.95792475e-02,  1.99677239e+00)
( 8.11347267e-02,  1.99664652e+00)
( 8.26900175e-02,  1.99651810e+00)
( 8.42451200e-02,  1.99638715e+00)
( 8.58000340e-02,  1.99625364e+00)
( 8.73547597e-02,  1.99611760e+00)
( 8.89092969e-02,  1.99597899e+00)
( 9.04636458e-02,  1.99583784e+00)
( 9.20178063e-02,  1.99569412e+00)
( 9.35717784e-02,  1.99554784e+00)
( 9.51255621e-02,  1.99539898e+00)
( 9.66791574e-02,  1.99524756e+00)
( 9.82325643e-02,  1.99509355e+00)
( 9.97857828e-02,  1.99493697e+00)
( 1.01338813e-01,  1.99477779e+00)
( 1.02891655e-01,  1.99461601e+00)
( 1.04444308e-01,  1.99445163e+00)
( 1.05996773e-01,  1.99428465e+00)
( 1.07549050e-01,  1.99411505e+00)
( 1.09101138e-01,  1.99394283e+00)
( 1.10653037e-01,  1.99376797e+00)
( 1.12204749e-01,  1.99359048e+00)
( 1.13756272e-01,  1.99341035e+00)
( 1.15307606e-01,  1.99322757e+00)
( 1.16858753e-01,  1.99304212e+00)
( 1.18409711e-01,  1.99285401e+00)
( 1.19960480e-01,  1.99266321e+00)
( 1.21511061e-01,  1.99246973e+00)
( 1.23061454e-01,  1.99227356e+00)
( 1.24611658e-01,  1.99207468e+00)
( 1.26161674e-01,  1.99187308e+00)
( 1.27711501e-01,  1.99166876e+00)
( 1.29261140e-01,  1.99146170e+00)
( 1.30810591e-01,  1.99125189e+00)
( 1.32359853e-01,  1.99103933e+00)
( 1.33908927e-01,  1.99082400e+00)
( 1.35457813e-01,  1.99060589e+00)
( 1.37006510e-01,  1.99038498e+00)
( 1.38555019e-01,  1.99016128e+00)
( 1.40103339e-01,  1.98993475e+00)
( 1.41651471e-01,  1.98970540e+00)
( 1.43199414e-01,  1.98947321e+00)
( 1.44747170e-01,  1.98923816e+00)
( 1.46294736e-01,  1.98900024e+00)
( 1.47842115e-01,  1.98875944e+00)
( 1.49389305e-01,  1.98851575e+00)
( 1.50936306e-01,  1.98826914e+00)
( 1.52483120e-01,  1.98801961e+00)
( 1.54029744e-01,  1.98793831e+00)
( 1.54029744e-01,  1.98776714e+00)
( 1.55477480e-01,  1.98770040e+00)
( 1.56924734e-01,  1.98746037e+00)
( 1.58371506e-01,  1.98721822e+00)
( 1.59817797e-01,  1.98697396e+00)
( 1.61263606e-01,  1.98672760e+00)
( 1.62708934e-01,  1.98647913e+00)
( 1.64153780e-01,  1.98622857e+00)
( 1.65598145e-01,  1.98597593e+00)
( 1.67042028e-01,  1.98572120e+00)
( 1.68485429e-01,  1.98546439e+00)
( 1.69928349e-01,  1.98520551e+00)
( 1.71370787e-01,  1.98494456e+00)
( 1.72812744e-01,  1.98468155e+00)
( 1.74254219e-01,  1.98441648e+00)
( 1.75695212e-01,  1.98414935e+00)
( 1.77135724e-01,  1.98388018e+00)
( 1.78575755e-01,  1.98360895e+00)
( 1.80015303e-01,  1.98333569e+00)
( 1.81454371e-01,  1.98306039e+00)
( 1.82892956e-01,  1.98278304e+00)
( 1.84331060e-01,  1.98250367e+00)
( 1.85768683e-01,  1.98222227e+00)
( 1.87205824e-01,  1.98193884e+00)
( 1.88642483e-01,  1.98165339e+00)
( 1.90078661e-01,  1.98136591e+00)
( 1.91514357e-01,  1.98107642e+00)
( 1.92949571e-01,  1.98078491e+00)
( 1.94384305e-01,  1.98049138e+00)
( 1.95818556e-01,  1.98019584e+00)
( 1.97252326e-01,  1.97989829e+00)
( 1.98685614e-01,  1.97959873e+00)
( 2.00118421e-01,  1.97929716e+00)
( 2.01550746e-01,  1.97899358e+00)
( 2.02982590e-01,  1.97868800e+00)
( 2.04413952e-01,  1.97838041e+00)
( 2.05844832e-01,  1.97807081e+00)
( 2.07275231e-01,  1.97775921e+00)
( 2.08705148e-01,  1.97744560e+00)
( 2.10134584e-01,  1.97712999e+00)
( 2.11563538e-01,  1.97681237e+00)
( 2.12992011e-01,  1.97649275e+00)
( 2.14420002e-01,  1.97617112e+00)
( 2.15847511e-01,  1.97584748e+00)
( 2.17274539e-01,  1.97552184e+00)
( 2.18701085e-01,  1.97519418e+00)
( 2.20127150e-01,  1.97486452e+00)
( 2.21552733e-01,  1.97453284e+00)
( 2.22977835e-01,  1.97419914e+00)
( 2.24402455e-01,  1.97386344e+00)
( 2.25826593e-01,  1.97352571e+00)
( 2.27250250e-01,  1.97318596e+00)
( 2.28673425e-01,  1.97284420e+00)
( 2.30096119e-01,  1.97250040e+00)
( 2.31518331e-01,  1.97215458e+00)
( 2.32940061e-01,  1.97180672e+00)
( 2.34361310e-01,  1.97145683e+00)
( 2.35782078e-01,  1.97110491e+00)
( 2.37202364e-01,  1.97075094e+00)
( 2.38622168e-01,  1.97039492e+00)
( 2.40041491e-01,  1.97003686e+00)
( 2.41460332e-01,  1.96967674e+00)
( 2.42878691e-01,  1.96931456e+00)
( 2.44296569e-01,  1.96895032e+00)
( 2.45713965e-01,  1.96858401e+00)
( 2.47130880e-01,  1.96821563e+00)
( 2.48547313e-01,  1.96784517e+00)
( 2.49963265e-01,  1.96747262e+00)
( 2.51378735e-01,  1.96709799e+00)
( 2.52793724e-01,  1.96672126e+00)
( 2.54208231e-01,  1.96634243e+00)
( 2.55622256e-01,  1.96596149e+00)
( 2.57035800e-01,  1.96557844e+00)
( 2.58448862e-01,  1.96519326e+00)
( 2.59861442e-01,  1.96480596e+00)
( 2.61273541e-01,  1.96441652e+00)
( 2.62685159e-01,  1.96402494e+00)
( 2.64096295e-01,  1.96363121e+00)
( 2.65506949e-01,  1.96323532e+00)
( 2.66917122e-01,  1.96283726e+00)
( 2.68326813e-01,  1.96243703e+00)
( 2.69736023e-01,  1.96203462e+00)
( 2.71144751e-01,  1.96163001e+00)
( 2.72552997e-01,  1.96122320e+00)
( 2.73960762e-01,  1.96081419e+00)
( 2.75368045e-01,  1.96040295e+00)
( 2.76774847e-01,  1.95998948e+00)
( 2.78181167e-01,  1.95957378e+00)
( 2.79587006e-01,  1.95915583e+00)
( 2.80992363e-01,  1.95873561e+00)
( 2.82397238e-01,  1.95831313e+00)
( 2.83801632e-01,  1.95788837e+00)
( 2.85205544e-01,  1.95746132e+00)
( 2.86608975e-01,  1.95703196e+00)
( 2.88011924e-01,  1.95660029e+00)
( 2.89414392e-01,  1.95616629e+00)
( 2.90816378e-01,  1.95572995e+00)
( 2.92217882e-01,  1.95529127e+00)
( 2.93618905e-01,  1.95485022e+00)
( 2.95019446e-01,  1.95477288e+00)
( 2.95019446e-01,  1.95440679e+00)
( 2.96582326e-01,  1.95427608e+00)
( 2.98144216e-01,  1.95377687e+00)
( 2.99705118e-01,  1.95327524e+00)
( 3.01265030e-01,  1.95277121e+00)
( 3.02823954e-01,  1.95226478e+00)
( 3.04381888e-01,  1.95175595e+00)
( 3.05938834e-01,  1.95124472e+00)
( 3.07494790e-01,  1.95073110e+00)
( 3.09049758e-01,  1.95021510e+00)
( 3.10603736e-01,  1.94969671e+00)
( 3.12156726e-01,  1.94917594e+00)
( 3.13708727e-01,  1.94865279e+00)
( 3.15259738e-01,  1.94812727e+00)
( 3.16809761e-01,  1.94759938e+00)
( 3.18358795e-01,  1.94706912e+00)
( 3.19906839e-01,  1.94653648e+00)
( 3.21453895e-01,  1.94600149e+00)
( 3.22999962e-01,  1.94546412e+00)
( 3.24545040e-01,  1.94492440e+00)
( 3.26089128e-01,  1.94438231e+00)
( 3.27632228e-01,  1.94383786e+00)
( 3.29174339e-01,  1.94329104e+00)
( 3.30715461e-01,  1.94274187e+00)
( 3.32255594e-01,  1.94219034e+00)
( 3.33794738e-01,  1.94163645e+00)
( 3.35332892e-01,  1.94108020e+00)
( 3.36870058e-01,  1.94052158e+00)
( 3.38406235e-01,  1.93996061e+00)
( 3.39941423e-01,  1.93939727e+00)
( 3.41475622e-01,  1.93883157e+00)
( 3.43008832e-01,  1.93826351e+00)
( 3.44541053e-01,  1.93769307e+00)
( 3.46072285e-01,  1.93712027e+00)
( 3.47602528e-01,  1.93654510e+00)
( 3.49131782e-01,  1.93596756e+00)
( 3.50660047e-01,  1.93538764e+00)
( 3.52187323e-01,  1.93480534e+00)
( 3.53713611e-01,  1.93422066e+00)
( 3.55238909e-01,  1.93363359e+00)
( 3.56763218e-01,  1.93304414e+00)
( 3.58286538e-01,  1.93245229e+00)
( 3.59808869e-01,  1.93185805e+00)
( 3.61330211e-01,  1.93126141e+00)
( 3.62850565e-01,  1.93066236e+00)
( 3.64369929e-01,  1.93006090e+00)
( 3.65888304e-01,  1.92945702e+00)
( 3.67405690e-01,  1.92885073e+00)
( 3.68922088e-01,  1.92824200e+00)
( 3.70437496e-01,  1.92763085e+00)
( 3.71951915e-01,  1.92701725e+00)
( 3.73465346e-01,  1.92640121e+00)
( 3.74977787e-01,  1.92578272e+00)
( 3.76489239e-01,  1.92516177e+00)
( 3.77999703e-01,  1.92453835e+00)
( 3.79509177e-01,  1.92391246e+00)
( 3.81017663e-01,  1.92328408e+00)
( 3.82525159e-01,  1.92265322e+00)
( 3.84031666e-01,  1.92201985e+00)
( 3.85537185e-01,  1.92138398e+00)
( 3.87041714e-01,  1.92074559e+00)
( 3.88545255e-01,  1.92010468e+00)
( 3.90047806e-01,  1.91946123e+00)
( 3.91549369e-01,  1.91881524e+00)
( 3.93049943e-01,  1.91816669e+00)
( 3.94549527e-01,  1.91751558e+00)
( 3.96048123e-01,  1.91686189e+00)
( 3.97545729e-01,  1.91620561e+00)
( 3.99042347e-01,  1.91554673e+00)
( 4.00537976e-01,  1.91488524e+00)
( 4.02032615e-01,  1.91422113e+00)
( 4.03526266e-01,  1.91355438e+00)
( 4.05018928e-01,  1.91288498e+00)
( 4.06510601e-01,  1.91221293e+00)
( 4.08001284e-01,  1.91153820e+00)
( 4.09490979e-01,  1.91086078e+00)
( 4.10979685e-01,  1.91018065e+00)
( 4.12467402e-01,  1.90949782e+00)
( 4.13954130e-01,  1.90881225e+00)
( 4.15439868e-01,  1.90812393e+00)
( 4.16924618e-01,  1.90743285e+00)
( 4.18408379e-01,  1.90673900e+00)
( 4.19891151e-01,  1.90604235e+00)
( 4.21372934e-01,  1.90534289e+00)
( 4.22853728e-01,  1.90464061e+00)
( 4.24333533e-01,  1.90393548e+00)
( 4.25812349e-01,  1.90322749e+00)
( 4.27290176e-01,  1.90251663e+00)
( 4.28767014e-01,  1.90180286e+00)
( 4.30242863e-01,  1.90108618e+00)
( 4.31717723e-01,  1.90036657e+00)
( 4.33191594e-01,  1.89964400e+00)
( 4.34664476e-01,  1.89891846e+00)
( 4.36136369e-01,  1.89818992e+00)
( 4.37607273e-01,  1.89745837e+00)
( 4.39077189e-01,  1.89672378e+00)
( 4.40546115e-01,  1.89598614e+00)
( 4.42014052e-01,  1.89524542e+00)
( 4.43481000e-01,  1.89450160e+00)
( 4.44946959e-01,  1.89375465e+00)
( 4.44946959e-01,  1.89387962e+00)
( 4.46551001e-01,  1.89307387e+00)
( 4.48153374e-01,  1.89226543e+00)
( 4.49754079e-01,  1.89145432e+00)
( 4.51353117e-01,  1.89064054e+00)
( 4.52950486e-01,  1.88982409e+00)
( 4.54546188e-01,  1.88900497e+00)
( 4.56140221e-01,  1.88818320e+00)
( 4.57732587e-01,  1.88735878e+00)
( 4.59323284e-01,  1.88653171e+00)
( 4.60912314e-01,  1.88570199e+00)
( 4.62499676e-01,  1.88486962e+00)
( 4.64085369e-01,  1.88403462e+00)
( 4.65669395e-01,  1.88319699e+00)
( 4.67251753e-01,  1.88235672e+00)
( 4.68832443e-01,  1.88151382e+00)
( 4.70411464e-01,  1.88066830e+00)
( 4.71988818e-01,  1.87982014e+00)
( 4.73564504e-01,  1.87896937e+00)
( 4.75138522e-01,  1.87811597e+00)
( 4.76710872e-01,  1.87725995e+00)
( 4.78281554e-01,  1.87640131e+00)
( 4.79850568e-01,  1.87554005e+00)
( 4.81417914e-01,  1.87467617e+00)
( 4.82983592e-01,  1.87380967e+00)
( 4.84547602e-01,  1.87294055e+00)
( 4.86109945e-01,  1.87206881e+00)
( 4.87670619e-01,  1.87119446e+00)
( 4.89229625e-01,  1.87031748e+00)
( 4.90786963e-01,  1.86943787e+00)
( 4.92342634e-01,  1.86855565e+00)
( 4.93896636e-01,  1.86767079e+00)
( 4.95448970e-01,  1.86678331e+00)
( 4.96999637e-01,  1.86589320e+00)
( 4.98548635e-01,  1.86500046e+00)
( 5.00095966e-01,  1.86410507e+00)
( 5.01641628e-01,  1.86320705e+00)
( 5.03185623e-01,  1.86230638e+00)
( 5.04727950e-01,  1.86140307e+00)
( 5.06268608e-01,  1.86049710e+00)
( 5.07807599e-01,  1.85958848e+00)
( 5.09344922e-01,  1.85867719e+00)
( 5.10880576e-01,  1.85776324e+00)
( 5.12414563e-01,  1.85684661e+00)
( 5.13946882e-01,  1.85592730e+00)
( 5.15477533e-01,  1.85500531e+00)
( 5.17006516e-01,  1.85408062e+00)
( 5.18533831e-01,  1.85315324e+00)
( 5.20059478e-01,  1.85222315e+00)
( 5.21583457e-01,  1.85129034e+00)
( 5.23105768e-01,  1.85035481e+00)
( 5.24626411e-01,  1.84941655e+00)
( 5.26145386e-01,  1.84847554e+00)
( 5.27662693e-01,  1.84753179e+00)
( 5.29178332e-01,  1.84658528e+00)
( 5.30692303e-01,  1.84563600e+00)
( 5.32204607e-01,  1.84468394e+00)
( 5.33715242e-01,  1.84372908e+00)
( 5.35224209e-01,  1.84277143e+00)
( 5.36731508e-01,  1.84181096e+00)
( 5.38237140e-01,  1.84084767e+00)
( 5.39741103e-01,  1.83988153e+00)
( 5.41243399e-01,  1.83891255e+00)
( 5.42744026e-01,  1.83794070e+00)
( 5.44242986e-01,  1.83696598e+00)
( 5.45740277e-01,  1.83598836e+00)
( 5.47235901e-01,  1.83500783e+00)
( 5.48729856e-01,  1.83402439e+00)
( 5.50222144e-01,  1.83303800e+00)
( 5.51712764e-01,  1.83204867e+00)
( 5.53201716e-01,  1.83105636e+00)
( 5.54688999e-01,  1.83006106e+00)
( 5.56174615e-01,  1.82906277e+00)
( 5.57658563e-01,  1.82806145e+00)
( 5.59140843e-01,  1.82705709e+00)
( 5.60621455e-01,  1.82604967e+00)
( 5.62100399e-01,  1.82503917e+00)
( 5.63577675e-01,  1.82402558e+00)
( 5.65053283e-01,  1.82300887e+00)
( 5.66527223e-01,  1.82198902e+00)
( 5.67999495e-01,  1.82096601e+00)
( 5.69470099e-01,  1.81993982e+00)
( 5.70939035e-01,  1.81891042e+00)
( 5.72406303e-01,  1.81787780e+00)
( 5.73871903e-01,  1.81684192e+00)
( 5.75335836e-01,  1.81580277e+00)
( 5.76798100e-01,  1.81476033e+00)
( 5.78258696e-01,  1.81371456e+00)
( 5.79717625e-01,  1.81266543e+00)
( 5.81174885e-01,  1.81161294e+00)
( 5.82630478e-01,  1.81055703e+00)
( 5.84084402e-01,  1.80949770e+00)
( 5.85536659e-01,  1.80843491e+00)
( 5.86987247e-01,  1.80736863e+00)
( 5.88436168e-01,  1.80629884e+00)
( 5.89883420e-01,  1.80522550e+00)
( 5.91329005e-01,  1.80414858e+00)
( 5.92772922e-01,  1.80306805e+00)
( 5.94215170e-01,  1.80198389e+00)
( 5.95655751e-01,  1.80089605e+00)
( 5.95655751e-01,  1.80087578e+00)
( 5.96855549e-01,  1.79999175e+00)
( 5.98053894e-01,  1.79910586e+00)
( 5.99250785e-01,  1.79821810e+00)
( 6.00446223e-01,  1.79732849e+00)
( 6.01640207e-01,  1.79643703e+00)
( 6.02832737e-01,  1.79554373e+00)
( 6.04023813e-01,  1.79464860e+00)
( 6.05213436e-01,  1.79375164e+00)
( 6.06401606e-01,  1.79285286e+00)
( 6.07588321e-01,  1.79195227e+00)
( 6.08773583e-01,  1.79104988e+00)
( 6.09957392e-01,  1.79014568e+00)
( 6.11139746e-01,  1.78923970e+00)
( 6.12320647e-01,  1.78833193e+00)
( 6.13500095e-01,  1.78742238e+00)
( 6.14678089e-01,  1.78651106e+00)
( 6.15854629e-01,  1.78559797e+00)
( 6.17029715e-01,  1.78468312e+00)
( 6.18203348e-01,  1.78376652e+00)
( 6.19375527e-01,  1.78284817e+00)
( 6.20546253e-01,  1.78192808e+00)
( 6.21715525e-01,  1.78100626e+00)
( 6.22883343e-01,  1.78008271e+00)
( 6.24049708e-01,  1.77915744e+00)
( 6.25214618e-01,  1.77823045e+00)
( 6.26378076e-01,  1.77730175e+00)
( 6.27540080e-01,  1.77637134e+00)
( 6.28700630e-01,  1.77543924e+00)
( 6.29859726e-01,  1.77450544e+00)
( 6.31017369e-01,  1.77356996e+00)
( 6.32173558e-01,  1.77263279e+00)
( 6.33328293e-01,  1.77169395e+00)
( 6.34481575e-01,  1.77075344e+00)
( 6.35633403e-01,  1.76981126e+00)
( 6.36783778e-01,  1.76886742e+00)
( 6.37932699e-01,  1.76792193e+00)
( 6.39080166e-01,  1.76697479e+00)
( 6.40226180e-01,  1.76602601e+00)
( 6.41370740e-01,  1.76507558e+00)
( 6.42513846e-01,  1.76412353e+00)
( 6.43655499e-01,  1.76316984e+00)
( 6.44795698e-01,  1.76221453e+00)
( 6.45934443e-01,  1.76125760e+00)
( 6.47071735e-01,  1.76029905e+00)
( 6.48207573e-01,  1.75933890e+00)
( 6.49341957e-01,  1.75837713e+00)
( 6.50474888e-01,  1.75741377e+00)
( 6.51606365e-01,  1.75644881e+00)
( 6.52736389e-01,  1.75548226e+00)
( 6.53864959e-01,  1.75451412e+00)
( 6.54992075e-01,  1.75354440e+00)
( 6.56117738e-01,  1.75257310e+00)
( 6.57241947e-01,  1.75160022e+00)
( 6.58364702e-01,  1.75062577e+00)
( 6.59486004e-01,  1.74964975e+00)
( 6.60605852e-01,  1.74867216e+00)
( 6.61724246e-01,  1.74769302e+00)
( 6.62841187e-01,  1.74671232e+00)
( 6.63956674e-01,  1.74573006e+00)
( 6.65070707e-01,  1.74474625e+00)
( 6.66183287e-01,  1.74376090e+00)
( 6.67294413e-01,  1.74277400e+00)
( 6.68404086e-01,  1.74178556e+00)
( 6.69512305e-01,  1.74079558e+00)
( 6.70619070e-01,  1.73980406e+00)
( 6.71724382e-01,  1.73881102e+00)
( 6.72828240e-01,  1.73781644e+00)
( 6.73930644e-01,  1.73682033e+00)
( 6.75031595e-01,  1.73582270e+00)
( 6.76131092e-01,  1.73482355e+00)
( 6.77229135e-01,  1.73382287e+00)
( 6.78325725e-01,  1.73282068e+00)
( 6.79420861e-01,  1.73181697e+00)
( 6.80514543e-01,  1.73081174e+00)
( 6.81606772e-01,  1.72980500e+00)
( 6.82697547e-01,  1.72879675e+00)
( 6.83786869e-01,  1.72778699e+00)
( 6.84874737e-01,  1.72677572e+00)
( 6.85961151e-01,  1.72576295e+00)
( 6.87046112e-01,  1.72474866e+00)
( 6.88129619e-01,  1.72373287e+00)
( 6.89211672e-01,  1.72271558e+00)
( 6.90292272e-01,  1.72169678e+00)
( 6.91371418e-01,  1.72067648e+00)
( 6.92449110e-01,  1.71965468e+00)
( 6.93525349e-01,  1.71863137e+00)
( 6.94600134e-01,  1.71760656e+00)
( 6.95673465e-01,  1.71658025e+00)
( 6.96745343e-01,  1.71555244e+00)
( 6.97815767e-01,  1.71452312e+00)
( 6.98884738e-01,  1.71349230e+00)
( 6.99952255e-01,  1.71245998e+00)
( 7.01018318e-01,  1.71142615e+00)
( 7.02082928e-01,  1.71039081e+00)
( 7.03146083e-01,  1.70935398e+00)
( 7.04207786e-01,  1.70831563e+00)
( 7.05268034e-01,  1.70727577e+00)
( 7.06326829e-01,  1.70623440e+00)
( 7.07384171e-01,  1.70519153e+00)
( 7.07384171e-01,  1.70491138e+00)
( 7.08521366e-01,  1.70379977e+00)
( 7.09656595e-01,  1.70268598e+00)
( 7.10789860e-01,  1.70157002e+00)
( 7.11921159e-01,  1.70045191e+00)
( 7.13050493e-01,  1.69933165e+00)
( 7.14177861e-01,  1.69820925e+00)
( 7.15303265e-01,  1.69708472e+00)
( 7.16426703e-01,  1.69595808e+00)
( 7.17548176e-01,  1.69482932e+00)
( 7.18667684e-01,  1.69369848e+00)
( 7.19785227e-01,  1.69256554e+00)
( 7.20900804e-01,  1.69143053e+00)
( 7.22014417e-01,  1.69029345e+00)
( 7.23126064e-01,  1.68915431e+00)
( 7.24235745e-01,  1.68801312e+00)
( 7.25343462e-01,  1.68686990e+00)
( 7.26449213e-01,  1.68572465e+00)
( 7.27553000e-01,  1.68457738e+00)
( 7.28654821e-01,  1.68342810e+00)
( 7.29754676e-01,  1.68227682e+00)
( 7.30852567e-01,  1.68112356e+00)
( 7.31948492e-01,  1.67996832e+00)
( 7.33042452e-01,  1.67881110e+00)
( 7.34134447e-01,  1.67765193e+00)
( 7.35224477e-01,  1.67649081e+00)
( 7.36312541e-01,  1.67532775e+00)
( 7.37398641e-01,  1.67416275e+00)
( 7.38482775e-01,  1.67299584e+00)
( 7.39564943e-01,  1.67182701e+00)
( 7.40645147e-01,  1.67065629e+00)
( 7.41723385e-01,  1.66948367e+00)
( 7.42799659e-01,  1.66830916e+00)
( 7.43873967e-01,  1.66713278e+00)
( 7.44946309e-01,  1.66595454e+00)
( 7.46016687e-01,  1.66477444e+00)
( 7.47085099e-01,  1.66359250e+00)
( 7.48151546e-01,  1.66240872e+00)
( 7.49216028e-01,  1.66122311e+00)
( 7.50278545e-01,  1.66003568e+00)
( 7.51339096e-01,  1.65884645e+00)
( 7.52397683e-01,  1.65765541e+00)
( 7.53454304e-01,  1.65646258e+00)
( 7.54508959e-01,  1.65526796e+00)
( 7.55561650e-01,  1.65407158e+00)
( 7.56612376e-01,  1.65287342e+00)
( 7.57661136e-01,  1.65167351e+00)
( 7.58707931e-01,  1.65047186e+00)
( 7.59752760e-01,  1.64926846e+00)
( 7.60795625e-01,  1.64806333e+00)
( 7.61836524e-01,  1.64685648e+00)
( 7.62875458e-01,  1.64564791e+00)
( 7.63912427e-01,  1.64443764e+00)
( 7.64947431e-01,  1.64322567e+00)
( 7.65980470e-01,  1.64201201e+00)
( 7.67011543e-01,  1.64079667e+00)
( 7.68040651e-01,  1.63957965e+00)
( 7.69067794e-01,  1.63836097e+00)
( 7.70092971e-01,  1.63714064e+00)
( 7.71116184e-01,  1.63591865e+00)
( 7.72137431e-01,  1.63469501e+00)
( 7.73156713e-01,  1.63346975e+00)
( 7.74174030e-01,  1.63224285e+00)
( 7.75189381e-01,  1.63101434e+00)
( 7.76202768e-01,  1.62978421e+00)
( 7.77214189e-01,  1.62855248e+00)
( 7.78223645e-01,  1.62731914e+00)
( 7.79231135e-01,  1.62608422e+00)
( 7.80236661e-01,  1.62484771e+00)
( 7.81240221e-01,  1.62360962e+00)
( 7.82241816e-01,  1.62236996e+00)
( 7.83241446e-01,  1.62112874e+00)
( 7.84239111e-01,  1.61988596e+00)
( 7.85234810e-01,  1.61864162e+00)
( 7.86228544e-01,  1.61739574e+00)
( 7.87220313e-01,  1.61614831e+00)
( 7.88210117e-01,  1.61489936e+00)
( 7.89197956e-01,  1.61364887e+00)
( 7.90183829e-01,  1.61239686e+00)
( 7.91167737e-01,  1.61114334e+00)
( 7.92149680e-01,  1.60988830e+00)
( 7.93129658e-01,  1.60863175e+00)
( 7.94107670e-01,  1.60737371e+00)
( 7.95083717e-01,  1.60611416e+00)
( 7.96057800e-01,  1.60485312e+00)
( 7.97029916e-01,  1.60359060e+00)
( 7.98000068e-01,  1.60232659e+00)
( 7.98968254e-01,  1.60106110e+00)
( 7.99934476e-01,  1.59979414e+00)
( 8.00898732e-01,  1.59852571e+00)
( 8.01861022e-01,  1.59725581e+00)
( 8.02821348e-01,  1.59598445e+00)
( 8.03779708e-01,  1.59471162e+00)
( 8.04736104e-01,  1.59343734e+00)
( 8.05690534e-01,  1.59216161e+00)
( 8.06642998e-01,  1.59088442e+00)
( 8.07593498e-01,  1.58960578e+00)
( 8.08542032e-01,  1.58832570e+00)
( 8.09488601e-01,  1.58704418e+00)
( 8.10433205e-01,  1.58588904e+00)
( 8.10433205e-01,  1.58576121e+00)
( 8.11449897e-01,  1.58455935e+00)
( 8.12464013e-01,  1.58322692e+00)
( 8.13475552e-01,  1.58189177e+00)
( 8.14484514e-01,  1.58055391e+00)
( 8.15490900e-01,  1.57921335e+00)
( 8.16494709e-01,  1.57787012e+00)
( 8.17495942e-01,  1.57652423e+00)
( 8.18494598e-01,  1.57517570e+00)
( 8.19490677e-01,  1.57382453e+00)
( 8.20484179e-01,  1.57247075e+00)
( 8.21475105e-01,  1.57111438e+00)
( 8.22463455e-01,  1.56975542e+00)
( 8.23449228e-01,  1.56839389e+00)
( 8.24432424e-01,  1.56702982e+00)
( 8.25413043e-01,  1.56566321e+00)
( 8.26391086e-01,  1.56429408e+00)
( 8.27366553e-01,  1.56292246e+00)
( 8.28339442e-01,  1.56154835e+00)
( 8.29309755e-01,  1.56017177e+00)
( 8.30277492e-01,  1.55879274e+00)
( 8.31242651e-01,  1.55741127e+00)
( 8.32205235e-01,  1.55602738e+00)
( 8.33165241e-01,  1.55464110e+00)
( 8.34122671e-01,  1.55325242e+00)
( 8.35077524e-01,  1.55186138e+00)
( 8.36029801e-01,  1.55046799e+00)
( 8.36979501e-01,  1.54907226e+00)
( 8.37926625e-01,  1.54767422e+00)
( 8.38871171e-01,  1.54627387e+00)
( 8.39813142e-01,  1.54487124e+00)
( 8.40752535e-01,  1.54346634e+00)
( 8.41689352e-01,  1.54205919e+00)
( 8.42623592e-01,  1.54064981e+00)
( 8.43555256e-01,  1.53923821e+00)
( 8.44484343e-01,  1.53782442e+00)
( 8.45410854e-01,  1.53640844e+00)
( 8.46334788e-01,  1.53499030e+00)
( 8.47256145e-01,  1.53357002e+00)
( 8.48174925e-01,  1.53214760e+00)
( 8.49091129e-01,  1.53072308e+00)
( 8.50004757e-01,  1.52929646e+00)
( 8.50915807e-01,  1.52786776e+00)
( 8.51824281e-01,  1.52643701e+00)
( 8.52730179e-01,  1.52500421e+00)
( 8.53633500e-01,  1.52356939e+00)
( 8.54534244e-01,  1.52213256e+00)
( 8.55432412e-01,  1.52069375e+00)
( 8.56328003e-01,  1.51925296e+00)
( 8.57221017e-01,  1.51781023e+00)
( 8.58111455e-01,  1.51636555e+00)
( 8.58999316e-01,  1.51491896e+00)
( 8.59884600e-01,  1.51347047e+00)
( 8.60767308e-01,  1.51202010e+00)
( 8.61647439e-01,  1.51056787e+00)
( 8.62524994e-01,  1.50911378e+00)
( 8.63399972e-01,  1.50765787e+00)
( 8.64272373e-01,  1.50620015e+00)
( 8.65142198e-01,  1.50474064e+00)
( 8.66009446e-01,  1.50327935e+00)
( 8.66874118e-01,  1.50181631e+00)
( 8.67736213e-01,  1.50035153e+00)
( 8.68595731e-01,  1.49888502e+00)
( 8.69452673e-01,  1.49741682e+00)
( 8.70307038e-01,  1.49594692e+00)
( 8.71158826e-01,  1.49447536e+00)
( 8.72008038e-01,  1.49300215e+00)
( 8.72854673e-01,  1.49152731e+00)
( 8.73698731e-01,  1.49005086e+00)
( 8.74540213e-01,  1.48857281e+00)
( 8.75379119e-01,  1.48709318e+00)
( 8.76215447e-01,  1.48561199e+00)
( 8.77049199e-01,  1.48412925e+00)
( 8.77880375e-01,  1.48264499e+00)
( 8.78708974e-01,  1.48115923e+00)
( 8.79534996e-01,  1.47967197e+00)
( 8.80358441e-01,  1.47818324e+00)
( 8.81179310e-01,  1.47669305e+00)
( 8.81997603e-01,  1.47520143e+00)
( 8.82813318e-01,  1.47370839e+00)
( 8.83626457e-01,  1.47221394e+00)
( 8.84437020e-01,  1.47071811e+00)
( 8.85245005e-01,  1.46922090e+00)
( 8.86050415e-01,  1.46772235e+00)
( 8.86853247e-01,  1.46622246e+00)
( 8.87653503e-01,  1.46472125e+00)
( 8.88451182e-01,  1.46321875e+00)
( 8.89246285e-01,  1.46171495e+00)
( 8.90038811e-01,  1.46020989e+00)
( 8.90828761e-01,  1.45870358e+00)
( 8.91616134e-01,  1.45719604e+00)
( 8.92400930e-01,  1.45568727e+00)
( 8.93183149e-01,  1.45417730e+00)
( 8.93962792e-01,  1.45266615e+00)
( 8.94739859e-01,  1.45115383e+00)
( 8.95514348e-01,  1.44964035e+00)
( 8.96286261e-01,  1.44812573e+00)
( 8.97055598e-01,  1.44660999e+00)
( 8.97822358e-01,  1.44509314e+00)
( 8.98586541e-01,  1.44357520e+00)
( 8.98586541e-01,  1.44306103e+00)
( 8.99231173e-01,  1.44183926e+00)
( 8.99873803e-01,  1.44061526e+00)
( 9.00514431e-01,  1.43938904e+00)
( 9.01153056e-01,  1.43816062e+00)
( 9.01789680e-01,  1.43693001e+00)
( 9.02424301e-01,  1.43569724e+00)
( 9.03056921e-01,  1.43446232e+00)
( 9.03687538e-01,  1.43322527e+00)
( 9.04316153e-01,  1.43198611e+00)
( 9.04942766e-01,  1.43074485e+00)
( 9.05567377e-01,  1.42950152e+00)
( 9.06189986e-01,  1.42825613e+00)
( 9.06810592e-01,  1.42700869e+00)
( 9.07429197e-01,  1.42575924e+00)
( 9.08045799e-01,  1.42450778e+00)
( 9.08660399e-01,  1.42325435e+00)
( 9.09272998e-01,  1.42199894e+00)
( 9.09883594e-01,  1.42074160e+00)
( 9.10492188e-01,  1.41948233e+00)
( 9.11098779e-01,  1.41822115e+00)
( 9.11703369e-01,  1.41695809e+00)
( 9.12305957e-01,  1.41569317e+00)
( 9.12906542e-01,  1.41442641e+00)
( 9.13505126e-01,  1.41315782e+00)
( 9.14101707e-01,  1.41188743e+00)
( 9.14696286e-01,  1.41061526e+00)
( 9.15288863e-01,  1.40934133e+00)
( 9.15879438e-01,  1.40806567e+00)
( 9.16468011e-01,  1.40678829e+00)
( 9.17054581e-01,  1.40550921e+00)
( 9.17639150e-01,  1.40422847e+00)
( 9.18221716e-01,  1.40294608e+00)
( 9.18802281e-01,  1.40166206e+00)
( 9.19380843e-01,  1.40037644e+00)
( 9.19957403e-01,  1.39908924e+00)
( 9.20531961e-01,  1.39780048e+00)
( 9.21104517e-01,  1.39651019e+00)
( 9.21675070e-01,  1.39521839e+00)
( 9.22243622e-01,  1.39392511e+00)
( 9.22810172e-01,  1.39263037e+00)
( 9.23374719e-01,  1.39133419e+00)
( 9.23937264e-01,  1.39003660e+00)
( 9.24497807e-01,  1.38873763e+00)
( 9.25056349e-01,  1.38743729e+00)
( 9.25612887e-01,  1.38613562e+00)
( 9.26167424e-01,  1.38483264e+00)
( 9.26719959e-01,  1.38352837e+00)
( 9.27270492e-01,  1.38222285e+00)
( 9.27819022e-01,  1.38091610e+00)
( 9.28365550e-01,  1.37960814e+00)
( 9.28910077e-01,  1.37829900e+00)
( 9.29452601e-01,  1.37698872e+00)
( 9.29993123e-01,  1.37567731e+00)
( 9.30531643e-01,  1.37436481e+00)
( 9.31068160e-01,  1.37305124e+00)
( 9.31602676e-01,  1.37173663e+00)
( 9.32135190e-01,  1.37042101e+00)
( 9.32665701e-01,  1.36910441e+00)
( 9.33194210e-01,  1.36778686e+00)
( 9.33720718e-01,  1.36646838e+00)
( 9.34245223e-01,  1.36514902e+00)
( 9.34767726e-01,  1.36382878e+00)
( 9.35288227e-01,  1.36250771e+00)
( 9.35806725e-01,  1.36118584e+00)
( 9.36323222e-01,  1.35986320e+00)
( 9.36837716e-01,  1.35853981e+00)
( 9.37350209e-01,  1.35721572e+00)
( 9.37860699e-01,  1.35589094e+00)
( 9.38369187e-01,  1.35456551e+00)
( 9.38875673e-01,  1.35323947e+00)
( 9.39380157e-01,  1.35191285e+00)
( 9.39882639e-01,  1.35058568e+00)
( 9.40383119e-01,  1.34925798e+00)
( 9.40881596e-01,  1.34792981e+00)
( 9.41378072e-01,  1.34660118e+00)
( 9.41872545e-01,  1.34527213e+00)
( 9.42365016e-01,  1.34394270e+00)
( 9.42855486e-01,  1.34261292e+00)
( 9.43343953e-01,  1.34128282e+00)
( 9.43830418e-01,  1.33995245e+00)
( 9.44314880e-01,  1.33862183e+00)
( 9.44797341e-01,  1.33729100e+00)
( 9.45277800e-01,  1.33595999e+00)
( 9.45756256e-01,  1.33462885e+00)
( 9.46232710e-01,  1.33329761e+00)
( 9.46707162e-01,  1.33196630e+00)
( 9.47179613e-01,  1.33063497e+00)
( 9.47650061e-01,  1.32930365e+00)
( 9.48118506e-01,  1.32797237e+00)
( 9.48584950e-01,  1.32664118e+00)
( 9.49049392e-01,  1.32531011e+00)
( 9.49511831e-01,  1.32397921e+00)
( 9.49972269e-01,  1.32264851e+00)
( 9.50430704e-01,  1.32131804e+00)
( 9.50887137e-01,  1.31998786e+00)
( 9.51341568e-01,  1.31865800e+00)
( 9.51793997e-01,  1.31732850e+00)
( 9.52244424e-01,  1.31599940e+00)
( 9.52692849e-01,  1.31340918e+00)
( 9.52692849e-01,  1.31467074e+00)
( 9.53182174e-01,  1.31203025e+00)
( 9.53668972e-01,  1.31064811e+00)
( 9.54153242e-01,  1.30926281e+00)
( 9.54634986e-01,  1.30787435e+00)
( 9.55114202e-01,  1.30648275e+00)
( 9.55590890e-01,  1.30508805e+00)
( 9.56065052e-01,  1.30369027e+00)
( 9.56536686e-01,  1.30228942e+00)
( 9.57005793e-01,  1.30088553e+00)
( 9.57472372e-01,  1.29947862e+00)
( 9.57936424e-01,  1.29806872e+00)
( 9.58397949e-01,  1.29665586e+00)
( 9.58856947e-01,  1.29524005e+00)
( 9.59313417e-01,  1.29382132e+00)
( 9.59767360e-01,  1.29239971e+00)
( 9.60218775e-01,  1.29097522e+00)
( 9.60667664e-01,  1.28954790e+00)
( 9.61114025e-01,  1.28811776e+00)
( 9.61557858e-01,  1.28668484e+00)
( 9.61999165e-01,  1.28524916e+00)
( 9.62437944e-01,  1.28381076e+00)
( 9.62874195e-01,  1.28236965e+00)
( 9.63307920e-01,  1.28092586e+00)
( 9.63739117e-01,  1.27947944e+00)
( 9.64167787e-01,  1.27803040e+00)
( 9.64593929e-01,  1.27657878e+00)
( 9.65017544e-01,  1.27512460e+00)
( 9.65438632e-01,  1.27366791e+00)
( 9.65857193e-01,  1.27220872e+00)
( 9.66273226e-01,  1.27074708e+00)
( 9.66686732e-01,  1.26928301e+00)
( 9.67097710e-01,  1.26781655e+00)
( 9.67506162e-01,  1.26634773e+00)
( 9.67912086e-01,  1.26487658e+00)
( 9.68315482e-01,  1.26340315e+00)
( 9.68716352e-01,  1.26192745e+00)
( 9.69114694e-01,  1.26044954e+00)
( 9.69510509e-01,  1.25896944e+00)
( 9.69903796e-01,  1.25748720e+00)
( 9.70294556e-01,  1.25600284e+00)
( 9.70682789e-01,  1.25451640e+00)
( 9.71068495e-01,  1.25302793e+00)
( 9.71451673e-01,  1.25153746e+00)
( 9.71832324e-01,  1.25004504e+00)
( 9.72210447e-01,  1.24855069e+00)
( 9.72586044e-01,  1.24705446e+00)
( 9.72959112e-01,  1.24555639e+00)
( 9.73329654e-01,  1.24405653e+00)
( 9.73697668e-01,  1.24255490e+00)
( 9.74063155e-01,  1.24105156e+00)
( 9.74426115e-01,  1.23954655e+00)
( 9.74786548e-01,  1.23803991e+00)
( 9.75144453e-01,  1.23653169e+00)
( 9.75499830e-01,  1.23502192e+00)
( 9.75852681e-01,  1.23351066e+00)
( 9.76203004e-01,  1.23199795e+00)
( 9.76550800e-01,  1.23048384e+00)
( 9.76896068e-01,  1.22896837e+00)
( 9.77238810e-01,  1.22745159e+00)
( 9.77579024e-01,  1.22593354e+00)
( 9.77916710e-01,  1.22441429e+00)
( 9.78251870e-01,  1.22289387e+00)
( 9.78584501e-01,  1.22137234e+00)
( 9.78914606e-01,  1.21984974e+00)
( 9.79242184e-01,  1.21832613e+00)
( 9.79567234e-01,  1.21680156e+00)
( 9.79889756e-01,  1.21527609e+00)
( 9.80209752e-01,  1.21374976e+00)
( 9.80527220e-01,  1.21222263e+00)
( 9.80842161e-01,  1.21069475e+00)
( 9.81154574e-01,  1.20916618e+00)
( 9.81464460e-01,  1.20763698e+00)
( 9.81771819e-01,  1.20610720e+00)
( 9.82076651e-01,  1.20457690e+00)
( 9.82378955e-01,  1.20304613e+00)
( 9.82678732e-01,  1.20151496e+00)
( 9.82975982e-01,  1.19998345e+00)
( 9.83270704e-01,  1.19845165e+00)
( 9.83562899e-01,  1.19691962e+00)
( 9.83852567e-01,  1.19538744e+00)
( 9.84139707e-01,  1.19385515e+00)
( 9.84424320e-01,  1.19232283e+00)
( 9.84706406e-01,  1.19079054e+00)
( 9.84985964e-01,  1.18925833e+00)
( 9.85262995e-01,  1.18772629e+00)
( 9.85537499e-01,  1.18619447e+00)
( 9.85809476e-01,  1.18466294e+00)
( 9.86078925e-01,  1.18313177e+00)
( 9.86345847e-01,  1.18160102e+00)
( 9.86610242e-01,  1.18007078e+00)
( 9.86872109e-01,  1.17854110e+00)
( 9.87131449e-01,  1.17701206e+00)
( 9.87388261e-01,  1.17548373e+00)
( 9.87642547e-01,  1.17395618e+00)
( 9.87894305e-01,  1.17242949e+00)
( 9.88143536e-01,  1.17090373e+00)
( 9.88390239e-01,  1.16937898e+00)
( 9.88634415e-01,  1.16785531e+00)
( 9.88876064e-01,  1.16646682e+00)
( 9.88876064e-01,  1.16633280e+00)
( 9.89099500e-01,  1.16510816e+00)
( 9.89320669e-01,  1.16374652e+00)
( 9.89539571e-01,  1.16238193e+00)
( 9.89756207e-01,  1.16101444e+00)
( 9.89970576e-01,  1.15964409e+00)
( 9.90182677e-01,  1.15827090e+00)
( 9.90392513e-01,  1.15689492e+00)
( 9.90600081e-01,  1.15551620e+00)
( 9.90805383e-01,  1.15413476e+00)
( 9.91008417e-01,  1.15275066e+00)
( 9.91209185e-01,  1.15136393e+00)
( 9.91407686e-01,  1.14997462e+00)
( 9.91603921e-01,  1.14858276e+00)
( 9.91797888e-01,  1.14718842e+00)
( 9.91989589e-01,  1.14579162e+00)
( 9.92179023e-01,  1.14439242e+00)
( 9.92366190e-01,  1.14299086e+00)
( 9.92551091e-01,  1.14158699e+00)
( 9.92733724e-01,  1.14018086e+00)
( 9.92914091e-01,  1.13877252e+00)
( 9.93092191e-01,  1.13736201e+00)
( 9.93268024e-01,  1.13594939e+00)
( 9.93441591e-01,  1.13453472e+00)
( 9.93612891e-01,  1.13311803e+00)
( 9.93781923e-01,  1.13169939e+00)
( 9.93948689e-01,  1.13027885e+00)
( 9.94113189e-01,  1.12885647e+00)
( 9.94275421e-01,  1.12743229e+00)
( 9.94435387e-01,  1.12600639e+00)
( 9.94593086e-01,  1.12457881e+00)
( 9.94748518e-01,  1.12314961e+00)
( 9.94901683e-01,  1.12171886e+00)
( 9.95052582e-01,  1.12028661e+00)
( 9.95201213e-01,  1.11885293e+00)
( 9.95347578e-01,  1.11741788e+00)
( 9.95491676e-01,  1.11598153e+00)
( 9.95633508e-01,  1.11454393e+00)
( 9.95773072e-01,  1.11310515e+00)
( 9.95910370e-01,  1.11166527e+00)
( 9.96045401e-01,  1.11022434e+00)
( 9.96178165e-01,  1.10878244e+00)
( 9.96308662e-01,  1.10733963e+00)
( 9.96436893e-01,  1.10589599e+00)
( 9.96562857e-01,  1.10445159e+00)
( 9.96686554e-01,  1.10300650e+00)
( 9.96807984e-01,  1.10156080e+00)
( 9.96927147e-01,  1.10011456e+00)
( 9.97044044e-01,  1.09866786e+00)
( 9.97158673e-01,  1.09722077e+00)
( 9.97271036e-01,  1.09577338e+00)
( 9.97381133e-01,  1.09432576e+00)
( 9.97488962e-01,  1.09287800e+00)
( 9.97594525e-01,  1.09143018e+00)
( 9.97697820e-01,  1.08998237e+00)
( 9.97798849e-01,  1.08853467e+00)
( 9.97897612e-01,  1.08708716e+00)
( 9.97994107e-01,  1.08563994e+00)
( 9.98088336e-01,  1.08419308e+00)
( 9.98180298e-01,  1.08274667e+00)
( 9.98269993e-01,  1.08130081e+00)
( 9.98357421e-01,  1.07985560e+00)
( 9.98442582e-01,  1.07841112e+00)
( 9.98525477e-01,  1.07696746e+00)
( 9.98606105e-01,  1.07552474e+00)
( 9.98684466e-01,  1.07408303e+00)
( 9.98760560e-01,  1.07264245e+00)
( 9.98834388e-01,  1.07120309e+00)
( 9.98905948e-01,  1.06976506e+00)
( 9.98975242e-01,  1.06832845e+00)
( 9.99042269e-01,  1.06689338e+00)
( 9.99107030e-01,  1.06545994e+00)
( 9.99169523e-01,  1.06402826e+00)
( 9.99229750e-01,  1.06259843e+00)
( 9.99287710e-01,  1.06117056e+00)
( 9.99343403e-01,  1.05974478e+00)
( 9.99396829e-01,  1.05832118e+00)
( 9.99447989e-01,  1.05689990e+00)
( 9.99496882e-01,  1.05548104e+00)
( 9.99543508e-01,  1.05406472e+00)
( 9.99587867e-01,  1.05265107e+00)
( 9.99629959e-01,  1.05124020e+00)
( 9.99669785e-01,  1.04983224e+00)
( 9.99707344e-01,  1.04842731e+00)
( 9.99742636e-01,  1.04702555e+00)
( 9.99775661e-01,  1.04562707e+00)
( 9.99806419e-01,  1.04423201e+00)
( 9.99834911e-01,  1.04284050e+00)
( 9.99861136e-01,  1.04145268e+00)
( 9.99885094e-01,  1.04006867e+00)
( 9.99906785e-01,  1.03868862e+00)
( 9.99926209e-01,  1.03731266e+00)
( 9.99943367e-01,  1.03594094e+00)
( 9.99958258e-01,  1.03457360e+00)
( 9.99970882e-01,  1.03321078e+00)
( 9.99981239e-01,  1.03185263e+00)
( 9.99989329e-01,  1.03049929e+00)
( 9.99995153e-01,  1.02915092e+00)
( 9.99998710e-01,  1.02780767e+00)
( 1.00000000e+00,  1.02646968e+00)};\label{pnts:study2_2s_temp}

\addplot [red, semithick, dashed, mark=none, mark repeat=1]
coordinates {
(-1.00000000e+00,  1.02775670e+00)
(-9.99998175e-01,  1.02940567e+00)
(-9.99993275e-01,  1.03105763e+00)
(-9.99985303e-01,  1.03271242e+00)
(-9.99974256e-01,  1.03436990e+00)
(-9.99960136e-01,  1.03602993e+00)
(-9.99942943e-01,  1.03769238e+00)
(-9.99922675e-01,  1.03935710e+00)
(-9.99899335e-01,  1.04102395e+00)
(-9.99872920e-01,  1.04269282e+00)
(-9.99843432e-01,  1.04436356e+00)
(-9.99810870e-01,  1.04603605e+00)
(-9.99775234e-01,  1.04771016e+00)
(-9.99736525e-01,  1.04938577e+00)
(-9.99694743e-01,  1.05106275e+00)
(-9.99649886e-01,  1.05274099e+00)
(-9.99601956e-01,  1.05442035e+00)
(-9.99550953e-01,  1.05610073e+00)
(-9.99496875e-01,  1.05778201e+00)
(-9.99439724e-01,  1.05946408e+00)
(-9.99379500e-01,  1.06114682e+00)
(-9.99316202e-01,  1.06283012e+00)
(-9.99249830e-01,  1.06451388e+00)
(-9.99180384e-01,  1.06619799e+00)
(-9.99107865e-01,  1.06788233e+00)
(-9.99032272e-01,  1.06956681e+00)
(-9.98953606e-01,  1.07125133e+00)
(-9.98871866e-01,  1.07293579e+00)
(-9.98787052e-01,  1.07462008e+00)
(-9.98699165e-01,  1.07630410e+00)
(-9.98608204e-01,  1.07798777e+00)
(-9.98514170e-01,  1.07967099e+00)
(-9.98417061e-01,  1.08135367e+00)
(-9.98316880e-01,  1.08303570e+00)
(-9.98213624e-01,  1.08471701e+00)
(-9.98107295e-01,  1.08639751e+00)
(-9.97997892e-01,  1.08807710e+00)
(-9.97885416e-01,  1.08975571e+00)
(-9.97769866e-01,  1.09143324e+00)
(-9.97651242e-01,  1.09310962e+00)
(-9.97529545e-01,  1.09478475e+00)
(-9.97404774e-01,  1.09645858e+00)
(-9.97276929e-01,  1.09813100e+00)
(-9.97146011e-01,  1.09980195e+00)
(-9.97012019e-01,  1.10147135e+00)
(-9.96874954e-01,  1.10313912e+00)
(-9.96734815e-01,  1.10480520e+00)
(-9.96591602e-01,  1.10646950e+00)
(-9.96445315e-01,  1.10813195e+00)
(-9.96295955e-01,  1.10979249e+00)
(-9.96143522e-01,  1.11145105e+00)
(-9.95988014e-01,  1.11310755e+00)
(-9.95829433e-01,  1.11476193e+00)
(-9.95667779e-01,  1.11641413e+00)
(-9.95503051e-01,  1.11806408e+00)
(-9.95335249e-01,  1.11971172e+00)
(-9.95164373e-01,  1.12135698e+00)
(-9.94990424e-01,  1.12299980e+00)
(-9.94813401e-01,  1.12464013e+00)
(-9.94633305e-01,  1.12627789e+00)
(-9.94450135e-01,  1.12791305e+00)
(-9.94263891e-01,  1.12954553e+00)
(-9.94074574e-01,  1.13117528e+00)
(-9.93882183e-01,  1.13280224e+00)
(-9.93686718e-01,  1.13442637e+00)
(-9.93488180e-01,  1.13604761e+00)
(-9.93286568e-01,  1.13766590e+00)
(-9.93081883e-01,  1.13928120e+00)
(-9.92874124e-01,  1.14089345e+00)
(-9.92663291e-01,  1.14250260e+00)
(-9.92449384e-01,  1.14410861e+00)
(-9.92232404e-01,  1.14571143e+00)
(-9.92012351e-01,  1.14731100e+00)
(-9.91789223e-01,  1.14890729e+00)
(-9.91563022e-01,  1.15050025e+00)
(-9.91333748e-01,  1.15208984e+00)
(-9.91101399e-01,  1.15367600e+00)
(-9.90865978e-01,  1.15525871e+00)
(-9.90627482e-01,  1.15683791e+00)
(-9.90385913e-01,  1.15841356e+00)
(-9.90141270e-01,  1.15998563e+00)
(-9.89893554e-01,  1.16155407e+00)
(-9.89642764e-01,  1.16311885e+00)
(-9.89388900e-01,  1.16467993e+00)
(-9.89131963e-01,  1.16623726e+00)
(-9.88871952e-01,  1.16779083e+00)
(-9.88608867e-01,  1.16934057e+00)
(-9.88342709e-01,  1.17088647e+00)
(-9.88073477e-01,  1.17242849e+00)
(-9.87801171e-01,  1.17396660e+00)
(-9.87525792e-01,  1.17550075e+00)
(-9.87247339e-01,  1.17703092e+00)
(-9.86965813e-01,  1.17855708e+00)
(-9.86681213e-01,  1.18007919e+00)
(-9.86393539e-01,  1.18159723e+00)
(-9.86102792e-01,  1.18311117e+00)
(-9.85808971e-01,  1.18462097e+00)
(-9.85512076e-01,  1.18612660e+00)
(-9.85212108e-01,  1.18762805e+00)
(-9.84909066e-01,  1.18912528e+00)
(-9.84909066e-01,  1.19126763e+00)
(-9.84602658e-01,  1.19287466e+00)
(-9.84293274e-01,  1.19448396e+00)
(-9.83980913e-01,  1.19609542e+00)
(-9.83665576e-01,  1.19770894e+00)
(-9.83347262e-01,  1.19932442e+00)
(-9.83025972e-01,  1.20094175e+00)
(-9.82701706e-01,  1.20256084e+00)
(-9.82374462e-01,  1.20418158e+00)
(-9.82044243e-01,  1.20580388e+00)
(-9.81711046e-01,  1.20742765e+00)
(-9.81374874e-01,  1.20905278e+00)
(-9.81035724e-01,  1.21067919e+00)
(-9.80693599e-01,  1.21230678e+00)
(-9.80348496e-01,  1.21393546e+00)
(-9.80000417e-01,  1.21556514e+00)
(-9.79649362e-01,  1.21719572e+00)
(-9.79295330e-01,  1.21882713e+00)
(-9.78938322e-01,  1.22045927e+00)
(-9.78578337e-01,  1.22209205e+00)
(-9.78215376e-01,  1.22372540e+00)
(-9.77849438e-01,  1.22535922e+00)
(-9.77480524e-01,  1.22699343e+00)
(-9.77108633e-01,  1.22862796e+00)
(-9.76733766e-01,  1.23026271e+00)
(-9.76355922e-01,  1.23189762e+00)
(-9.75975101e-01,  1.23353259e+00)
(-9.75591305e-01,  1.23516756e+00)
(-9.75204531e-01,  1.23680243e+00)
(-9.74814781e-01,  1.23843715e+00)
(-9.74422055e-01,  1.24007163e+00)
(-9.74026352e-01,  1.24170579e+00)
(-9.73627673e-01,  1.24333957e+00)
(-9.73226017e-01,  1.24497289e+00)
(-9.72821384e-01,  1.24660568e+00)
(-9.72413775e-01,  1.24823787e+00)
(-9.72003190e-01,  1.24986939e+00)
(-9.71589628e-01,  1.25150016e+00)
(-9.71173089e-01,  1.25313013e+00)
(-9.70753574e-01,  1.25475922e+00)
(-9.70331083e-01,  1.25638736e+00)
(-9.69905615e-01,  1.25801450e+00)
(-9.69477171e-01,  1.25964056e+00)
(-9.69045750e-01,  1.26126549e+00)
(-9.68611352e-01,  1.26288922e+00)
(-9.68173978e-01,  1.26451168e+00)
(-9.67733628e-01,  1.26613282e+00)
(-9.67290301e-01,  1.26775257e+00)
(-9.66843997e-01,  1.26937088e+00)
(-9.66394717e-01,  1.27098768e+00)
(-9.65942460e-01,  1.27260292e+00)
(-9.65487227e-01,  1.27421654e+00)
(-9.65029018e-01,  1.27582848e+00)
(-9.64567832e-01,  1.27743869e+00)
(-9.64103669e-01,  1.27904711e+00)
(-9.63636530e-01,  1.28065369e+00)
(-9.63166415e-01,  1.28225836e+00)
(-9.62693322e-01,  1.28386109e+00)
(-9.62217254e-01,  1.28546182e+00)
(-9.61738209e-01,  1.28706049e+00)
(-9.61256187e-01,  1.28865705e+00)
(-9.60771189e-01,  1.29025146e+00)
(-9.60283214e-01,  1.29184366e+00)
(-9.59792263e-01,  1.29343360e+00)
(-9.59298336e-01,  1.29502125e+00)
(-9.58801431e-01,  1.29660654e+00)
(-9.58301551e-01,  1.29818943e+00)
(-9.57798694e-01,  1.29976988e+00)
(-9.57292860e-01,  1.30134784e+00)
(-9.56784050e-01,  1.30292326e+00)
(-9.56272263e-01,  1.30449610e+00)
(-9.55757500e-01,  1.30606632e+00)
(-9.55239760e-01,  1.30763387e+00)
(-9.54719044e-01,  1.30919872e+00)
(-9.54195351e-01,  1.31076081e+00)
(-9.53668682e-01,  1.31232010e+00)
(-9.53139036e-01,  1.31387657e+00)
(-9.52606414e-01,  1.31543016e+00)
(-9.52070815e-01,  1.31698083e+00)
(-9.51532240e-01,  1.31852855e+00)
(-9.50990688e-01,  1.32007328e+00)
(-9.50446160e-01,  1.32161499e+00)
(-9.49898655e-01,  1.32315362e+00)
(-9.49348174e-01,  1.32468915e+00)
(-9.48794716e-01,  1.32622154e+00)
(-9.48238282e-01,  1.32775075e+00)
(-9.47678871e-01,  1.32927676e+00)
(-9.47116484e-01,  1.33079951e+00)
(-9.46551120e-01,  1.33231899e+00)
(-9.45982780e-01,  1.33383515e+00)
(-9.45411463e-01,  1.33534797e+00)
(-9.44837169e-01,  1.33685741e+00)
(-9.44259899e-01,  1.33836343e+00)
(-9.43679653e-01,  1.33986601e+00)
(-9.43096430e-01,  1.34136512e+00)
(-9.42510231e-01,  1.34286072e+00)
(-9.41921055e-01,  1.34435278e+00)
(-9.41328903e-01,  1.34584128e+00)
(-9.40733774e-01,  1.34732618e+00)
(-9.40135668e-01,  1.34880746e+00)
(-9.40135668e-01,  1.35022415e+00)
(-9.39527105e-01,  1.35183906e+00)
(-9.38915684e-01,  1.35345307e+00)
(-9.38301405e-01,  1.35506617e+00)
(-9.37684268e-01,  1.35667832e+00)
(-9.37064273e-01,  1.35828950e+00)
(-9.36441420e-01,  1.35989967e+00)
(-9.35815709e-01,  1.36150881e+00)
(-9.35187140e-01,  1.36311689e+00)
(-9.34555713e-01,  1.36472387e+00)
(-9.33921428e-01,  1.36632974e+00)
(-9.33284285e-01,  1.36793446e+00)
(-9.32644284e-01,  1.36953801e+00)
(-9.32001425e-01,  1.37114035e+00)
(-9.31355708e-01,  1.37274145e+00)
(-9.30707133e-01,  1.37434130e+00)
(-9.30055700e-01,  1.37593985e+00)
(-9.29401409e-01,  1.37753709e+00)
(-9.28744260e-01,  1.37913298e+00)
(-9.28084253e-01,  1.38072750e+00)
(-9.27421388e-01,  1.38232061e+00)
(-9.26755665e-01,  1.38391230e+00)
(-9.26087084e-01,  1.38550252e+00)
(-9.25415645e-01,  1.38709126e+00)
(-9.24741348e-01,  1.38867849e+00)
(-9.24064193e-01,  1.39026418e+00)
(-9.23384180e-01,  1.39184830e+00)
(-9.22701309e-01,  1.39343082e+00)
(-9.22015580e-01,  1.39501173e+00)
(-9.21326993e-01,  1.39659098e+00)
(-9.20635548e-01,  1.39816856e+00)
(-9.19941246e-01,  1.39974443e+00)
(-9.19244085e-01,  1.40131858e+00)
(-9.18544066e-01,  1.40289097e+00)
(-9.17841189e-01,  1.40446158e+00)
(-9.17135454e-01,  1.40603037e+00)
(-9.16426861e-01,  1.40759734e+00)
(-9.15715410e-01,  1.40916244e+00)
(-9.15001101e-01,  1.41072566e+00)
(-9.14283934e-01,  1.41228696e+00)
(-9.13563910e-01,  1.41384633e+00)
(-9.12841027e-01,  1.41540373e+00)
(-9.12115286e-01,  1.41695915e+00)
(-9.11386687e-01,  1.41851255e+00)
(-9.10655230e-01,  1.42006391e+00)
(-9.09920915e-01,  1.42161320e+00)
(-9.09183742e-01,  1.42316041e+00)
(-9.08443711e-01,  1.42470550e+00)
(-9.07700823e-01,  1.42624846e+00)
(-9.06955076e-01,  1.42778925e+00)
(-9.06206471e-01,  1.42932786e+00)
(-9.05455008e-01,  1.43086425e+00)
(-9.04700687e-01,  1.43239841e+00)
(-9.03943509e-01,  1.43393031e+00)
(-9.03183472e-01,  1.43545993e+00)
(-9.02420577e-01,  1.43698724e+00)
(-9.01654824e-01,  1.43851223e+00)
(-9.00886213e-01,  1.44003486e+00)
(-9.00114745e-01,  1.44155511e+00)
(-8.99340418e-01,  1.44307297e+00)
(-8.98563233e-01,  1.44458841e+00)
(-8.97783190e-01,  1.44610140e+00)
(-8.97000289e-01,  1.44761192e+00)
(-8.96214531e-01,  1.44911996e+00)
(-8.95425914e-01,  1.45062548e+00)
(-8.94634439e-01,  1.45212847e+00)
(-8.93840106e-01,  1.45362891e+00)
(-8.93042916e-01,  1.45512677e+00)
(-8.92242867e-01,  1.45662203e+00)
(-8.91439960e-01,  1.45811467e+00)
(-8.90634195e-01,  1.45960466e+00)
(-8.89825573e-01,  1.46109200e+00)
(-8.89014092e-01,  1.46257665e+00)
(-8.88199753e-01,  1.46405860e+00)
(-8.87382556e-01,  1.46553782e+00)
(-8.86562502e-01,  1.46701430e+00)
(-8.85739589e-01,  1.46848801e+00)
(-8.84913818e-01,  1.46995894e+00)
(-8.84085190e-01,  1.47142706e+00)
(-8.83253703e-01,  1.47289235e+00)
(-8.82419358e-01,  1.47435479e+00)
(-8.81582156e-01,  1.47581437e+00)
(-8.80742095e-01,  1.47727106e+00)
(-8.79899176e-01,  1.47872485e+00)
(-8.79053400e-01,  1.48017571e+00)
(-8.78204765e-01,  1.48162363e+00)
(-8.77353272e-01,  1.48306859e+00)
(-8.76498922e-01,  1.48451057e+00)
(-8.75641713e-01,  1.48594954e+00)
(-8.74781646e-01,  1.48738550e+00)
(-8.73918722e-01,  1.48881842e+00)
(-8.73052939e-01,  1.49024828e+00)
(-8.72184298e-01,  1.49167507e+00)
(-8.71312800e-01,  1.49309877e+00)
(-8.70438443e-01,  1.49451936e+00)
(-8.69561229e-01,  1.49593683e+00)
(-8.68681156e-01,  1.49735114e+00)
(-8.67798225e-01,  1.49876230e+00)
(-8.66912437e-01,  1.50017028e+00)
(-8.66023790e-01,  1.50157506e+00)
(-8.66023790e-01,  1.50380466e+00)
(-8.65143938e-01,  1.50524105e+00)
(-8.64261572e-01,  1.50667729e+00)
(-8.63376690e-01,  1.50811334e+00)
(-8.62489295e-01,  1.50954917e+00)
(-8.61599384e-01,  1.51098475e+00)
(-8.60706959e-01,  1.51242004e+00)
(-8.59812020e-01,  1.51385501e+00)
(-8.58914565e-01,  1.51528963e+00)
(-8.58014597e-01,  1.51672385e+00)
(-8.57112113e-01,  1.51815766e+00)
(-8.56207115e-01,  1.51959101e+00)
(-8.55299603e-01,  1.52102388e+00)
(-8.54389576e-01,  1.52245622e+00)
(-8.53477034e-01,  1.52388801e+00)
(-8.52561977e-01,  1.52531922e+00)
(-8.51644406e-01,  1.52674980e+00)
(-8.50724321e-01,  1.52817973e+00)
(-8.49801720e-01,  1.52960898e+00)
(-8.48876606e-01,  1.53103751e+00)
(-8.47948976e-01,  1.53246529e+00)
(-8.47018832e-01,  1.53389229e+00)
(-8.46086174e-01,  1.53531848e+00)
(-8.45151000e-01,  1.53674382e+00)
(-8.44213312e-01,  1.53816828e+00)
(-8.43273110e-01,  1.53959184e+00)
(-8.42330393e-01,  1.54101445e+00)
(-8.41385161e-01,  1.54243610e+00)
(-8.40437415e-01,  1.54385674e+00)
(-8.39487154e-01,  1.54527634e+00)
(-8.38534379e-01,  1.54669488e+00)
(-8.37579089e-01,  1.54811233e+00)
(-8.36621284e-01,  1.54952865e+00)
(-8.35660965e-01,  1.55094381e+00)
(-8.34698131e-01,  1.55235779e+00)
(-8.33732782e-01,  1.55377054e+00)
(-8.32764919e-01,  1.55518205e+00)
(-8.31794542e-01,  1.55659228e+00)
(-8.30821649e-01,  1.55800121e+00)
(-8.29846242e-01,  1.55940879e+00)
(-8.28868321e-01,  1.56081501e+00)
(-8.27887885e-01,  1.56221983e+00)
(-8.26904934e-01,  1.56362322e+00)
(-8.25919469e-01,  1.56502516e+00)
(-8.24931489e-01,  1.56642561e+00)
(-8.23940995e-01,  1.56782455e+00)
(-8.22947985e-01,  1.56922195e+00)
(-8.21952462e-01,  1.57061778e+00)
(-8.20954423e-01,  1.57201201e+00)
(-8.19953870e-01,  1.57340461e+00)
(-8.18950803e-01,  1.57479555e+00)
(-8.17945221e-01,  1.57618481e+00)
(-8.16937124e-01,  1.57757236e+00)
(-8.15926513e-01,  1.57895817e+00)
(-8.14913387e-01,  1.58034221e+00)
(-8.13897746e-01,  1.58172445e+00)
(-8.12879591e-01,  1.58310488e+00)
(-8.11858921e-01,  1.58448345e+00)
(-8.10835737e-01,  1.58586015e+00)
(-8.09810038e-01,  1.58723495e+00)
(-8.08781825e-01,  1.58860781e+00)
(-8.07751096e-01,  1.58997872e+00)
(-8.06717854e-01,  1.59134764e+00)
(-8.05682096e-01,  1.59271456e+00)
(-8.04643824e-01,  1.59407944e+00)
(-8.03603038e-01,  1.59544225e+00)
(-8.02559737e-01,  1.59680298e+00)
(-8.01513921e-01,  1.59816160e+00)
(-8.00465590e-01,  1.59951808e+00)
(-7.99414745e-01,  1.60087239e+00)
(-7.98361386e-01,  1.60222451e+00)
(-7.97305512e-01,  1.60357442e+00)
(-7.96247123e-01,  1.60492209e+00)
(-7.95186220e-01,  1.60626749e+00)
(-7.94122802e-01,  1.60761061e+00)
(-7.93056869e-01,  1.60895141e+00)
(-7.91988422e-01,  1.61028987e+00)
(-7.90917460e-01,  1.61162596e+00)
(-7.89843984e-01,  1.61295967e+00)
(-7.88767993e-01,  1.61429097e+00)
(-7.87689487e-01,  1.61561984e+00)
(-7.86608467e-01,  1.61694624e+00)
(-7.85524932e-01,  1.61827016e+00)
(-7.84438882e-01,  1.61959158e+00)
(-7.83350318e-01,  1.62091047e+00)
(-7.82259240e-01,  1.62222680e+00)
(-7.81165647e-01,  1.62354056e+00)
(-7.80069539e-01,  1.62485172e+00)
(-7.78970916e-01,  1.62616026e+00)
(-7.77869779e-01,  1.62746616e+00)
(-7.76766128e-01,  1.62876939e+00)
(-7.75659961e-01,  1.63006993e+00)
(-7.74551280e-01,  1.63136776e+00)
(-7.73440085e-01,  1.63266286e+00)
(-7.72326375e-01,  1.63395520e+00)
(-7.71210150e-01,  1.63524476e+00)
(-7.70091411e-01,  1.63653153e+00)
(-7.68970157e-01,  1.63781548e+00)
(-7.67846389e-01,  1.63909659e+00)
(-7.66720106e-01,  1.64037483e+00)
(-7.66720106e-01,  1.64086300e+00)
(-7.65453835e-01,  1.64235673e+00)
(-7.64184864e-01,  1.64384752e+00)
(-7.62913193e-01,  1.64533538e+00)
(-7.61638823e-01,  1.64682035e+00)
(-7.60361752e-01,  1.64830243e+00)
(-7.59081981e-01,  1.64978165e+00)
(-7.57799510e-01,  1.65125802e+00)
(-7.56514339e-01,  1.65273156e+00)
(-7.55226467e-01,  1.65420228e+00)
(-7.53935896e-01,  1.65567020e+00)
(-7.52642625e-01,  1.65713533e+00)
(-7.51346653e-01,  1.65859768e+00)
(-7.50047982e-01,  1.66005727e+00)
(-7.48746611e-01,  1.66151411e+00)
(-7.47442539e-01,  1.66296821e+00)
(-7.46135767e-01,  1.66441958e+00)
(-7.44826296e-01,  1.66586823e+00)
(-7.43514124e-01,  1.66731417e+00)
(-7.42199252e-01,  1.66875741e+00)
(-7.40881680e-01,  1.67019795e+00)
(-7.39561409e-01,  1.67163581e+00)
(-7.38238437e-01,  1.67307099e+00)
(-7.36912765e-01,  1.67450349e+00)
(-7.35584392e-01,  1.67593333e+00)
(-7.34253320e-01,  1.67736051e+00)
(-7.32919548e-01,  1.67878503e+00)
(-7.31583076e-01,  1.68020690e+00)
(-7.30243903e-01,  1.68162612e+00)
(-7.28902031e-01,  1.68304269e+00)
(-7.27557459e-01,  1.68445662e+00)
(-7.26210186e-01,  1.68586791e+00)
(-7.24860213e-01,  1.68727656e+00)
(-7.23507541e-01,  1.68868258e+00)
(-7.22152168e-01,  1.69008595e+00)
(-7.20794095e-01,  1.69148669e+00)
(-7.19433323e-01,  1.69288480e+00)
(-7.18069850e-01,  1.69428026e+00)
(-7.16703677e-01,  1.69567309e+00)
(-7.15334804e-01,  1.69706328e+00)
(-7.13963231e-01,  1.69845084e+00)
(-7.12588957e-01,  1.69983574e+00)
(-7.11211984e-01,  1.70121801e+00)
(-7.09832311e-01,  1.70259762e+00)
(-7.08449938e-01,  1.70397459e+00)
(-7.07064864e-01,  1.70534890e+00)
(-7.05677091e-01,  1.70672055e+00)
(-7.04286617e-01,  1.70808954e+00)
(-7.02893444e-01,  1.70945586e+00)
(-7.01497570e-01,  1.71081951e+00)
(-7.00098996e-01,  1.71218048e+00)
(-6.98697723e-01,  1.71353877e+00)
(-6.97293749e-01,  1.71489437e+00)
(-6.95887075e-01,  1.71624727e+00)
(-6.94477701e-01,  1.71759747e+00)
(-6.93065627e-01,  1.71894497e+00)
(-6.91650853e-01,  1.72028974e+00)
(-6.90233379e-01,  1.72163180e+00)
(-6.88813205e-01,  1.72297112e+00)
(-6.87390331e-01,  1.72430770e+00)
(-6.85964756e-01,  1.72564154e+00)
(-6.84536482e-01,  1.72697262e+00)
(-6.83105507e-01,  1.72830093e+00)
(-6.81671833e-01,  1.72962647e+00)
(-6.80235458e-01,  1.73094923e+00)
(-6.78796384e-01,  1.73226919e+00)
(-6.77354609e-01,  1.73358635e+00)
(-6.75910134e-01,  1.73490070e+00)
(-6.74462960e-01,  1.73621223e+00)
(-6.73013085e-01,  1.73752092e+00)
(-6.71560510e-01,  1.73882676e+00)
(-6.70105235e-01,  1.74012975e+00)
(-6.68647260e-01,  1.74142988e+00)
(-6.67186585e-01,  1.74272712e+00)
(-6.65723210e-01,  1.74402148e+00)
(-6.64257134e-01,  1.74531293e+00)
(-6.62788359e-01,  1.74660146e+00)
(-6.61316884e-01,  1.74788708e+00)
(-6.59842708e-01,  1.74916975e+00)
(-6.58365833e-01,  1.75044947e+00)
(-6.56886257e-01,  1.75172622e+00)
(-6.55403982e-01,  1.75300000e+00)
(-6.53919006e-01,  1.75427078e+00)
(-6.52431330e-01,  1.75553856e+00)
(-6.50940954e-01,  1.75680333e+00)
(-6.49447879e-01,  1.75806506e+00)
(-6.47952103e-01,  1.75932374e+00)
(-6.46453627e-01,  1.76057937e+00)
(-6.44952451e-01,  1.76183191e+00)
(-6.43448575e-01,  1.76308137e+00)
(-6.41941999e-01,  1.76432773e+00)
(-6.40432722e-01,  1.76557097e+00)
(-6.38920746e-01,  1.76681107e+00)
(-6.37406070e-01,  1.76804803e+00)
(-6.35888693e-01,  1.76928182e+00)
(-6.34368617e-01,  1.77051243e+00)
(-6.32845840e-01,  1.77173984e+00)
(-6.31320364e-01,  1.77296405e+00)
(-6.29792187e-01,  1.77418503e+00)
(-6.28261310e-01,  1.77533115e+00)
(-6.28261310e-01,  1.77540276e+00)
(-6.26859739e-01,  1.77647722e+00)
(-6.25456374e-01,  1.77761979e+00)
(-6.24051215e-01,  1.77875889e+00)
(-6.22644263e-01,  1.77989456e+00)
(-6.21235518e-01,  1.78102681e+00)
(-6.19824980e-01,  1.78215568e+00)
(-6.18412648e-01,  1.78328120e+00)
(-6.16998522e-01,  1.78440338e+00)
(-6.15582603e-01,  1.78552226e+00)
(-6.14164891e-01,  1.78663785e+00)
(-6.12745386e-01,  1.78775020e+00)
(-6.11324087e-01,  1.78885931e+00)
(-6.09900995e-01,  1.78996521e+00)
(-6.08476109e-01,  1.79106792e+00)
(-6.07049430e-01,  1.79216747e+00)
(-6.05620958e-01,  1.79326388e+00)
(-6.04190692e-01,  1.79435716e+00)
(-6.02758633e-01,  1.79544734e+00)
(-6.01324780e-01,  1.79653444e+00)
(-5.99889134e-01,  1.79761848e+00)
(-5.98451695e-01,  1.79869948e+00)
(-5.97012462e-01,  1.79977744e+00)
(-5.95571436e-01,  1.80085241e+00)
(-5.94128617e-01,  1.80192438e+00)
(-5.92684004e-01,  1.80299338e+00)
(-5.91237598e-01,  1.80405942e+00)
(-5.89789398e-01,  1.80512252e+00)
(-5.88339405e-01,  1.80618269e+00)
(-5.86887619e-01,  1.80723996e+00)
(-5.85434039e-01,  1.80829433e+00)
(-5.83978666e-01,  1.80934581e+00)
(-5.82521500e-01,  1.81039443e+00)
(-5.81062540e-01,  1.81144019e+00)
(-5.79601787e-01,  1.81248311e+00)
(-5.78139240e-01,  1.81352320e+00)
(-5.76674900e-01,  1.81456047e+00)
(-5.75208767e-01,  1.81559494e+00)
(-5.73740840e-01,  1.81662661e+00)
(-5.72271120e-01,  1.81765549e+00)
(-5.70799606e-01,  1.81868160e+00)
(-5.69326300e-01,  1.81970495e+00)
(-5.67851199e-01,  1.82072554e+00)
(-5.66374306e-01,  1.82174338e+00)
(-5.64895619e-01,  1.82275849e+00)
(-5.63415138e-01,  1.82377086e+00)
(-5.61932864e-01,  1.82478052e+00)
(-5.60448797e-01,  1.82578746e+00)
(-5.58962937e-01,  1.82679170e+00)
(-5.57475283e-01,  1.82779323e+00)
(-5.55985835e-01,  1.82879207e+00)
(-5.54494595e-01,  1.82978823e+00)
(-5.53001561e-01,  1.83078170e+00)
(-5.51506733e-01,  1.83177250e+00)
(-5.50010112e-01,  1.83276063e+00)
(-5.48511698e-01,  1.83374610e+00)
(-5.47011491e-01,  1.83472890e+00)
(-5.45509490e-01,  1.83570904e+00)
(-5.44005695e-01,  1.83668654e+00)
(-5.42500108e-01,  1.83766138e+00)
(-5.40992727e-01,  1.83863358e+00)
(-5.39483552e-01,  1.83960313e+00)
(-5.37972584e-01,  1.84057004e+00)
(-5.36459823e-01,  1.84153431e+00)
(-5.34945268e-01,  1.84249595e+00)
(-5.33428920e-01,  1.84345495e+00)
(-5.31910779e-01,  1.84441132e+00)
(-5.30390844e-01,  1.84536506e+00)
(-5.28869116e-01,  1.84631616e+00)
(-5.27345595e-01,  1.84726463e+00)
(-5.25820280e-01,  1.84821047e+00)
(-5.24293171e-01,  1.84915368e+00)
(-5.22764270e-01,  1.85009426e+00)
(-5.21233575e-01,  1.85103221e+00)
(-5.19701086e-01,  1.85196752e+00)
(-5.18166805e-01,  1.85290020e+00)
(-5.16630729e-01,  1.85383025e+00)
(-5.15092861e-01,  1.85475765e+00)
(-5.13553199e-01,  1.85568242e+00)
(-5.12011744e-01,  1.85660455e+00)
(-5.10468495e-01,  1.85752403e+00)
(-5.08923453e-01,  1.85844087e+00)
(-5.07376617e-01,  1.85935506e+00)
(-5.05827989e-01,  1.86026659e+00)
(-5.04277566e-01,  1.86117547e+00)
(-5.02725351e-01,  1.86208169e+00)
(-5.01171342e-01,  1.86298524e+00)
(-4.99615539e-01,  1.86388613e+00)
(-4.98057944e-01,  1.86478435e+00)
(-4.96498555e-01,  1.86567989e+00)
(-4.94937372e-01,  1.86657274e+00)
(-4.93374396e-01,  1.86746291e+00)
(-4.91809627e-01,  1.86835039e+00)
(-4.90243064e-01,  1.86923517e+00)
(-4.88674708e-01,  1.87011725e+00)
(-4.87104559e-01,  1.87099662e+00)
(-4.85532616e-01,  1.87187327e+00)
(-4.83958880e-01,  1.87274720e+00)
(-4.82383351e-01,  1.87361840e+00)
(-4.80806028e-01,  1.87439753e+00)
(-4.80806028e-01,  1.87448687e+00)
(-4.79281512e-01,  1.87525835e+00)
(-4.77755784e-01,  1.87611549e+00)
(-4.76228843e-01,  1.87696896e+00)
(-4.74700689e-01,  1.87781880e+00)
(-4.73171321e-01,  1.87866504e+00)
(-4.71640741e-01,  1.87950770e+00)
(-4.70108947e-01,  1.88034682e+00)
(-4.68575940e-01,  1.88118241e+00)
(-4.67041721e-01,  1.88201452e+00)
(-4.65506288e-01,  1.88284315e+00)
(-4.63969642e-01,  1.88366834e+00)
(-4.62431783e-01,  1.88449011e+00)
(-4.60892711e-01,  1.88530849e+00)
(-4.59352426e-01,  1.88612350e+00)
(-4.57810928e-01,  1.88693516e+00)
(-4.56268217e-01,  1.88774350e+00)
(-4.54724293e-01,  1.88854853e+00)
(-4.53179156e-01,  1.88935029e+00)
(-4.51632805e-01,  1.89014879e+00)
(-4.50085242e-01,  1.89094405e+00)
(-4.48536466e-01,  1.89173610e+00)
(-4.46986476e-01,  1.89252495e+00)
(-4.45435273e-01,  1.89331063e+00)
(-4.43882858e-01,  1.89409315e+00)
(-4.42329229e-01,  1.89487253e+00)
(-4.40774387e-01,  1.89564879e+00)
(-4.39218333e-01,  1.89642195e+00)
(-4.37661065e-01,  1.89719202e+00)
(-4.36102584e-01,  1.89795903e+00)
(-4.34542890e-01,  1.89872298e+00)
(-4.32981983e-01,  1.89948390e+00)
(-4.31419862e-01,  1.90024180e+00)
(-4.29856529e-01,  1.90099670e+00)
(-4.28291983e-01,  1.90174861e+00)
(-4.26726223e-01,  1.90249755e+00)
(-4.25159251e-01,  1.90324352e+00)
(-4.23591066e-01,  1.90398655e+00)
(-4.22021667e-01,  1.90472665e+00)
(-4.20451055e-01,  1.90546383e+00)
(-4.18879231e-01,  1.90619810e+00)
(-4.17306193e-01,  1.90692947e+00)
(-4.15731942e-01,  1.90765797e+00)
(-4.14156478e-01,  1.90838359e+00)
(-4.12579801e-01,  1.90910635e+00)
(-4.11001911e-01,  1.90982626e+00)
(-4.09422808e-01,  1.91054333e+00)
(-4.07842492e-01,  1.91125758e+00)
(-4.06260963e-01,  1.91196900e+00)
(-4.04678221e-01,  1.91267762e+00)
(-4.03094265e-01,  1.91338343e+00)
(-4.01509097e-01,  1.91408646e+00)
(-3.99922716e-01,  1.91478669e+00)
(-3.98335121e-01,  1.91548416e+00)
(-3.96746314e-01,  1.91617885e+00)
(-3.95156293e-01,  1.91687078e+00)
(-3.93565059e-01,  1.91755996e+00)
(-3.91972612e-01,  1.91824640e+00)
(-3.90378953e-01,  1.91893009e+00)
(-3.88784080e-01,  1.91961104e+00)
(-3.87187994e-01,  1.92028927e+00)
(-3.85590695e-01,  1.92096477e+00)
(-3.83992183e-01,  1.92163755e+00)
(-3.82392457e-01,  1.92230762e+00)
(-3.80791519e-01,  1.92297498e+00)
(-3.79189368e-01,  1.92363964e+00)
(-3.77586004e-01,  1.92430159e+00)
(-3.75981426e-01,  1.92496084e+00)
(-3.74375636e-01,  1.92561740e+00)
(-3.72768632e-01,  1.92627126e+00)
(-3.71160416e-01,  1.92692244e+00)
(-3.69550986e-01,  1.92757092e+00)
(-3.67940343e-01,  1.92821673e+00)
(-3.66328487e-01,  1.92885984e+00)
(-3.64715418e-01,  1.92950028e+00)
(-3.63101137e-01,  1.93013803e+00)
(-3.61485642e-01,  1.93077310e+00)
(-3.59868933e-01,  1.93140550e+00)
(-3.58251012e-01,  1.93203521e+00)
(-3.56631878e-01,  1.93266224e+00)
(-3.55011531e-01,  1.93328660e+00)
(-3.53389971e-01,  1.93390827e+00)
(-3.51767197e-01,  1.93452726e+00)
(-3.50143211e-01,  1.93514356e+00)
(-3.48518011e-01,  1.93575719e+00)
(-3.46891599e-01,  1.93636812e+00)
(-3.45263973e-01,  1.93697637e+00)
(-3.43635134e-01,  1.93758193e+00)
(-3.42005083e-01,  1.93818480e+00)
(-3.40373818e-01,  1.93878497e+00)
(-3.38741340e-01,  1.93938244e+00)
(-3.37107649e-01,  1.93997721e+00)
(-3.35472745e-01,  1.94056928e+00)
(-3.33836628e-01,  1.94115863e+00)
(-3.32199298e-01,  1.94174528e+00)
(-3.30560754e-01,  1.94232920e+00)
(-3.28920998e-01,  1.94291041e+00)
(-3.27280029e-01,  1.94348889e+00)
(-3.25637846e-01,  1.94406463e+00)
(-3.23994451e-01,  1.94463764e+00)
(-3.23994451e-01,  1.94456614e+00)
(-3.22386596e-01,  1.94513581e+00)
(-3.20778042e-01,  1.94570203e+00)
(-3.19168789e-01,  1.94626481e+00)
(-3.17558836e-01,  1.94682418e+00)
(-3.15948184e-01,  1.94738016e+00)
(-3.14336832e-01,  1.94793278e+00)
(-3.12724781e-01,  1.94848205e+00)
(-3.11112030e-01,  1.94902799e+00)
(-3.09498580e-01,  1.94957064e+00)
(-3.07884431e-01,  1.95010999e+00)
(-3.06269582e-01,  1.95064608e+00)
(-3.04654033e-01,  1.95117893e+00)
(-3.03037785e-01,  1.95170855e+00)
(-3.01420838e-01,  1.95223496e+00)
(-2.99803191e-01,  1.95275819e+00)
(-2.98184845e-01,  1.95327824e+00)
(-2.96565799e-01,  1.95379513e+00)
(-2.94946054e-01,  1.95430889e+00)
(-2.93325610e-01,  1.95481952e+00)
(-2.91704466e-01,  1.95532705e+00)
(-2.90082622e-01,  1.95583149e+00)
(-2.88460079e-01,  1.95633285e+00)
(-2.86836837e-01,  1.95683116e+00)
(-2.85212895e-01,  1.95732641e+00)
(-2.83588254e-01,  1.95781864e+00)
(-2.81962913e-01,  1.95830785e+00)
(-2.80336873e-01,  1.95879405e+00)
(-2.78710133e-01,  1.95927726e+00)
(-2.77082694e-01,  1.95975749e+00)
(-2.75454556e-01,  1.96023475e+00)
(-2.73825718e-01,  1.96070906e+00)
(-2.72196181e-01,  1.96118042e+00)
(-2.70565944e-01,  1.96164885e+00)
(-2.68935008e-01,  1.96211436e+00)
(-2.67303372e-01,  1.96257696e+00)
(-2.65671037e-01,  1.96303665e+00)
(-2.64038002e-01,  1.96349346e+00)
(-2.62404268e-01,  1.96394738e+00)
(-2.60769834e-01,  1.96439842e+00)
(-2.59134701e-01,  1.96484661e+00)
(-2.57498869e-01,  1.96529193e+00)
(-2.55862337e-01,  1.96573441e+00)
(-2.54225106e-01,  1.96617404e+00)
(-2.52587175e-01,  1.96661084e+00)
(-2.50948545e-01,  1.96704482e+00)
(-2.49309215e-01,  1.96747597e+00)
(-2.47669186e-01,  1.96790431e+00)
(-2.46028458e-01,  1.96832984e+00)
(-2.44387030e-01,  1.96875257e+00)
(-2.42744902e-01,  1.96917250e+00)
(-2.41102075e-01,  1.96958963e+00)
(-2.39458549e-01,  1.97000398e+00)
(-2.37814323e-01,  1.97041555e+00)
(-2.36169398e-01,  1.97082434e+00)
(-2.34523773e-01,  1.97123035e+00)
(-2.32877449e-01,  1.97163358e+00)
(-2.31230425e-01,  1.97203405e+00)
(-2.29582702e-01,  1.97243175e+00)
(-2.27934280e-01,  1.97282669e+00)
(-2.26285158e-01,  1.97321887e+00)
(-2.24635337e-01,  1.97360828e+00)
(-2.22984816e-01,  1.97399494e+00)
(-2.21333596e-01,  1.97437883e+00)
(-2.19681676e-01,  1.97475997e+00)
(-2.18029057e-01,  1.97513836e+00)
(-2.16375738e-01,  1.97551398e+00)
(-2.14721720e-01,  1.97588685e+00)
(-2.13067003e-01,  1.97625697e+00)
(-2.11411586e-01,  1.97662432e+00)
(-2.09755469e-01,  1.97698892e+00)
(-2.08098653e-01,  1.97735076e+00)
(-2.06441138e-01,  1.97770983e+00)
(-2.04782923e-01,  1.97806614e+00)
(-2.03124009e-01,  1.97841969e+00)
(-2.01464395e-01,  1.97877047e+00)
(-1.99804082e-01,  1.97911848e+00)
(-1.98143070e-01,  1.97946372e+00)
(-1.96481358e-01,  1.97980617e+00)
(-1.94818946e-01,  1.98014585e+00)
(-1.93155836e-01,  1.98048274e+00)
(-1.91492025e-01,  1.98081684e+00)
(-1.89827515e-01,  1.98114815e+00)
(-1.88162306e-01,  1.98147666e+00)
(-1.86496398e-01,  1.98180237e+00)
(-1.84829789e-01,  1.98212527e+00)
(-1.83162482e-01,  1.98244535e+00)
(-1.81494475e-01,  1.98276262e+00)
(-1.79825768e-01,  1.98307705e+00)
(-1.78156363e-01,  1.98338866e+00)
(-1.76486257e-01,  1.98369742e+00)
(-1.74815452e-01,  1.98400333e+00)
(-1.73143948e-01,  1.98430639e+00)
(-1.71471744e-01,  1.98460659e+00)
(-1.69798841e-01,  1.98490392e+00)
(-1.68125239e-01,  1.98519836e+00)
(-1.66450937e-01,  1.98548992e+00)
(-1.64775935e-01,  1.98577858e+00)
(-1.63100234e-01,  1.98606434e+00)
(-1.61423834e-01,  1.98622795e+00)
(-1.61423834e-01,  1.98634718e+00)
(-1.59803927e-01,  1.98650088e+00)
(-1.58183802e-01,  1.98677063e+00)
(-1.56563461e-01,  1.98703721e+00)
(-1.54942902e-01,  1.98730065e+00)
(-1.53322127e-01,  1.98756098e+00)
(-1.51701134e-01,  1.98781820e+00)
(-1.50079924e-01,  1.98807234e+00)
(-1.48458498e-01,  1.98832342e+00)
(-1.46836854e-01,  1.98857145e+00)
(-1.45214993e-01,  1.98881646e+00)
(-1.43592915e-01,  1.98905846e+00)
(-1.41970620e-01,  1.98929747e+00)
(-1.40348108e-01,  1.98953351e+00)
(-1.38725378e-01,  1.98976660e+00)
(-1.37102432e-01,  1.98999675e+00)
(-1.35479269e-01,  1.99022397e+00)
(-1.33855888e-01,  1.99044829e+00)
(-1.32232291e-01,  1.99066972e+00)
(-1.30608476e-01,  1.99088828e+00)
(-1.28984445e-01,  1.99110397e+00)
(-1.27360196e-01,  1.99131683e+00)
(-1.25735730e-01,  1.99152685e+00)
(-1.24111047e-01,  1.99173405e+00)
(-1.22486147e-01,  1.99193846e+00)
(-1.20861030e-01,  1.99214007e+00)
(-1.19235696e-01,  1.99233891e+00)
(-1.17610145e-01,  1.99253499e+00)
(-1.15984377e-01,  1.99272832e+00)
(-1.14358392e-01,  1.99291892e+00)
(-1.12732189e-01,  1.99310678e+00)
(-1.11105770e-01,  1.99329194e+00)
(-1.09479133e-01,  1.99347439e+00)
(-1.07852280e-01,  1.99365415e+00)
(-1.06225209e-01,  1.99383123e+00)
(-1.04597921e-01,  1.99400565e+00)
(-1.02970417e-01,  1.99417740e+00)
(-1.01342695e-01,  1.99434650e+00)
(-9.97147559e-02,  1.99451297e+00)
(-9.80865999e-02,  1.99467681e+00)
(-9.64582268e-02,  1.99483802e+00)
(-9.48296367e-02,  1.99499662e+00)
(-9.32008295e-02,  1.99515262e+00)
(-9.15718052e-02,  1.99530603e+00)
(-8.99425638e-02,  1.99545684e+00)
(-8.83131054e-02,  1.99560508e+00)
(-8.66834299e-02,  1.99575075e+00)
(-8.50535374e-02,  1.99589385e+00)
(-8.34234277e-02,  1.99603439e+00)
(-8.17931010e-02,  1.99617238e+00)
(-8.01625572e-02,  1.99630782e+00)
(-7.85317964e-02,  1.99644072e+00)
(-7.69008185e-02,  1.99657109e+00)
(-7.52696235e-02,  1.99669893e+00)
(-7.36382114e-02,  1.99682425e+00)
(-7.20065823e-02,  1.99694705e+00)
(-7.03747361e-02,  1.99706734e+00)
(-6.87426728e-02,  1.99718511e+00)
(-6.71103925e-02,  1.99730038e+00)
(-6.54778951e-02,  1.99741315e+00)
(-6.38451806e-02,  1.99752342e+00)
(-6.22122490e-02,  1.99763119e+00)
(-6.05791004e-02,  1.99773647e+00)
(-5.89457347e-02,  1.99783927e+00)
(-5.73121519e-02,  1.99793957e+00)
(-5.56783521e-02,  1.99803739e+00)
(-5.40443351e-02,  1.99813272e+00)
(-5.24101012e-02,  1.99822558e+00)
(-5.07756501e-02,  1.99831595e+00)
(-4.91409820e-02,  1.99840384e+00)
(-4.75060968e-02,  1.99848926e+00)
(-4.58709945e-02,  1.99857219e+00)
(-4.42356752e-02,  1.99865265e+00)
(-4.26001387e-02,  1.99873063e+00)
(-4.09643853e-02,  1.99880613e+00)
(-3.93284147e-02,  1.99887915e+00)
(-3.76922271e-02,  1.99894969e+00)
(-3.60558224e-02,  1.99901775e+00)
(-3.44192006e-02,  1.99908333e+00)
(-3.27823618e-02,  1.99914642e+00)
(-3.11453059e-02,  1.99920703e+00)
(-2.95080329e-02,  1.99926515e+00)
(-2.78705428e-02,  1.99932078e+00)
(-2.62328357e-02,  1.99937391e+00)
(-2.45949115e-02,  1.99942455e+00)
(-2.29567702e-02,  1.99947268e+00)
(-2.13184119e-02,  1.99951832e+00)
(-1.96798365e-02,  1.99956144e+00)
(-1.80410440e-02,  1.99960205e+00)
(-1.64020344e-02,  1.99964015e+00)
(-1.47628078e-02,  1.99967573e+00)
(-1.31233641e-02,  1.99970878e+00)
(-1.14837034e-02,  1.99973930e+00)
(-9.84382552e-03,  1.99976728e+00)
(-8.20373061e-03,  1.99979272e+00)
(-6.56341863e-03,  1.99981562e+00)
(-4.92288958e-03,  1.99983596e+00)
(-3.28214346e-03,  1.99985374e+00)
(-1.64118026e-03,  1.99986895e+00)
(-2.67137102e-21,  1.99974206e+00)
(-2.67137102e-21,  1.99988158e+00)
( 1.56508719e-03,  1.99974681e+00)
( 3.12998599e-03,  1.99974889e+00)
( 4.69469640e-03,  1.99974831e+00)
( 6.25921841e-03,  1.99974507e+00)
( 7.82355204e-03,  1.99973918e+00)
( 9.38769727e-03,  1.99973065e+00)
( 1.09516541e-02,  1.99971949e+00)
( 1.25154226e-02,  1.99970571e+00)
( 1.40790026e-02,  1.99968932e+00)
( 1.56423943e-02,  1.99967031e+00)
( 1.72055976e-02,  1.99964871e+00)
( 1.87686124e-02,  1.99962450e+00)
( 2.03314389e-02,  1.99959772e+00)
( 2.18940770e-02,  1.99956835e+00)
( 2.34565267e-02,  1.99953640e+00)
( 2.50187881e-02,  1.99950189e+00)
( 2.65808610e-02,  1.99946481e+00)
( 2.81427455e-02,  1.99942517e+00)
( 2.97044417e-02,  1.99938298e+00)
( 3.12659494e-02,  1.99933824e+00)
( 3.28272688e-02,  1.99929096e+00)
( 3.43883997e-02,  1.99924114e+00)
( 3.59493423e-02,  1.99918878e+00)
( 3.75100965e-02,  1.99913389e+00)
( 3.90706623e-02,  1.99907647e+00)
( 4.06310397e-02,  1.99901653e+00)
( 4.21912287e-02,  1.99895407e+00)
( 4.37512293e-02,  1.99888908e+00)
( 4.53110416e-02,  1.99882159e+00)
( 4.68706654e-02,  1.99875158e+00)
( 4.84301008e-02,  1.99867905e+00)
( 4.99893479e-02,  1.99860402e+00)
( 5.15484065e-02,  1.99852648e+00)
( 5.31072768e-02,  1.99844644e+00)
( 5.46659587e-02,  1.99836389e+00)
( 5.62244522e-02,  1.99827883e+00)
( 5.77827573e-02,  1.99819128e+00)
( 5.93408740e-02,  1.99810121e+00)
( 6.08988023e-02,  1.99800865e+00)
( 6.24565422e-02,  1.99791359e+00)
( 6.40140937e-02,  1.99781602e+00)
( 6.55714569e-02,  1.99771594e+00)
( 6.71286316e-02,  1.99761337e+00)
( 6.86856180e-02,  1.99750829e+00)
( 7.02424159e-02,  1.99740070e+00)
( 7.17990255e-02,  1.99729060e+00)
( 7.33554467e-02,  1.99717799e+00)
( 7.49116795e-02,  1.99706288e+00)
( 7.64677239e-02,  1.99694524e+00)
( 7.80235799e-02,  1.99682510e+00)
( 7.95792475e-02,  1.99670243e+00)
( 8.11347267e-02,  1.99657724e+00)
( 8.26900175e-02,  1.99644952e+00)
( 8.42451200e-02,  1.99631928e+00)
( 8.58000340e-02,  1.99618650e+00)
( 8.73547597e-02,  1.99605119e+00)
( 8.89092969e-02,  1.99591333e+00)
( 9.04636458e-02,  1.99577293e+00)
( 9.20178063e-02,  1.99562998e+00)
( 9.35717784e-02,  1.99548447e+00)
( 9.51255621e-02,  1.99533641e+00)
( 9.66791574e-02,  1.99518577e+00)
( 9.82325643e-02,  1.99503257e+00)
( 9.97857828e-02,  1.99487679e+00)
( 1.01338813e-01,  1.99471842e+00)
( 1.02891655e-01,  1.99455746e+00)
( 1.04444308e-01,  1.99439391e+00)
( 1.05996773e-01,  1.99422775e+00)
( 1.07549050e-01,  1.99405898e+00)
( 1.09101138e-01,  1.99388759e+00)
( 1.10653037e-01,  1.99371357e+00)
( 1.12204749e-01,  1.99353691e+00)
( 1.13756272e-01,  1.99335762e+00)
( 1.15307606e-01,  1.99317567e+00)
( 1.16858753e-01,  1.99299106e+00)
( 1.18409711e-01,  1.99280378e+00)
( 1.19960480e-01,  1.99261381e+00)
( 1.21511061e-01,  1.99242116e+00)
( 1.23061454e-01,  1.99222581e+00)
( 1.24611658e-01,  1.99202775e+00)
( 1.26161674e-01,  1.99182697e+00)
( 1.27711501e-01,  1.99162346e+00)
( 1.29261140e-01,  1.99141721e+00)
( 1.30810591e-01,  1.99120820e+00)
( 1.32359853e-01,  1.99099643e+00)
( 1.33908927e-01,  1.99078188e+00)
( 1.35457813e-01,  1.99056454e+00)
( 1.37006510e-01,  1.99034440e+00)
( 1.38555019e-01,  1.99012144e+00)
( 1.40103339e-01,  1.98989566e+00)
( 1.41651471e-01,  1.98966703e+00)
( 1.43199414e-01,  1.98943556e+00)
( 1.44747170e-01,  1.98920121e+00)
( 1.46294736e-01,  1.98896398e+00)
( 1.47842115e-01,  1.98872386e+00)
( 1.49389305e-01,  1.98848082e+00)
( 1.50936306e-01,  1.98823486e+00)
( 1.52483120e-01,  1.98798595e+00)
( 1.54029744e-01,  1.98792659e+00)
( 1.54029744e-01,  1.98773409e+00)
( 1.55477480e-01,  1.98768870e+00)
( 1.56924734e-01,  1.98744870e+00)
( 1.58371506e-01,  1.98720659e+00)
( 1.59817797e-01,  1.98696238e+00)
( 1.61263606e-01,  1.98671606e+00)
( 1.62708934e-01,  1.98646766e+00)
( 1.64153780e-01,  1.98621716e+00)
( 1.65598145e-01,  1.98596459e+00)
( 1.67042028e-01,  1.98570994e+00)
( 1.68485429e-01,  1.98545322e+00)
( 1.69928349e-01,  1.98519443e+00)
( 1.71370787e-01,  1.98493359e+00)
( 1.72812744e-01,  1.98467068e+00)
( 1.74254219e-01,  1.98440573e+00)
( 1.75695212e-01,  1.98413873e+00)
( 1.77135724e-01,  1.98386968e+00)
( 1.78575755e-01,  1.98359859e+00)
( 1.80015303e-01,  1.98332547e+00)
( 1.81454371e-01,  1.98305032e+00)
( 1.82892956e-01,  1.98277314e+00)
( 1.84331060e-01,  1.98249393e+00)
( 1.85768683e-01,  1.98221270e+00)
( 1.87205824e-01,  1.98192945e+00)
( 1.88642483e-01,  1.98164419e+00)
( 1.90078661e-01,  1.98135691e+00)
( 1.91514357e-01,  1.98106761e+00)
( 1.92949571e-01,  1.98077631e+00)
( 1.94384305e-01,  1.98048300e+00)
( 1.95818556e-01,  1.98018768e+00)
( 1.97252326e-01,  1.97989035e+00)
( 1.98685614e-01,  1.97959103e+00)
( 2.00118421e-01,  1.97928970e+00)
( 2.01550746e-01,  1.97898637e+00)
( 2.02982590e-01,  1.97868104e+00)
( 2.04413952e-01,  1.97837370e+00)
( 2.05844832e-01,  1.97806437e+00)
( 2.07275231e-01,  1.97775304e+00)
( 2.08705148e-01,  1.97743971e+00)
( 2.10134584e-01,  1.97712438e+00)
( 2.11563538e-01,  1.97680705e+00)
( 2.12992011e-01,  1.97648773e+00)
( 2.14420002e-01,  1.97616640e+00)
( 2.15847511e-01,  1.97584306e+00)
( 2.17274539e-01,  1.97551773e+00)
( 2.18701085e-01,  1.97519039e+00)
( 2.20127150e-01,  1.97486105e+00)
( 2.21552733e-01,  1.97452970e+00)
( 2.22977835e-01,  1.97419634e+00)
( 2.24402455e-01,  1.97386097e+00)
( 2.25826593e-01,  1.97352358e+00)
( 2.27250250e-01,  1.97318418e+00)
( 2.28673425e-01,  1.97284276e+00)
( 2.30096119e-01,  1.97249933e+00)
( 2.31518331e-01,  1.97215386e+00)
( 2.32940061e-01,  1.97180637e+00)
( 2.34361310e-01,  1.97145685e+00)
( 2.35782078e-01,  1.97110529e+00)
( 2.37202364e-01,  1.97075170e+00)
( 2.38622168e-01,  1.97039606e+00)
( 2.40041491e-01,  1.97003838e+00)
( 2.41460332e-01,  1.96967865e+00)
( 2.42878691e-01,  1.96931686e+00)
( 2.44296569e-01,  1.96895301e+00)
( 2.45713965e-01,  1.96858709e+00)
( 2.47130880e-01,  1.96821911e+00)
( 2.48547313e-01,  1.96784905e+00)
( 2.49963265e-01,  1.96747690e+00)
( 2.51378735e-01,  1.96710267e+00)
( 2.52793724e-01,  1.96672635e+00)
( 2.54208231e-01,  1.96634792e+00)
( 2.55622256e-01,  1.96596739e+00)
( 2.57035800e-01,  1.96558475e+00)
( 2.58448862e-01,  1.96519998e+00)
( 2.59861442e-01,  1.96481309e+00)
( 2.61273541e-01,  1.96442406e+00)
( 2.62685159e-01,  1.96403289e+00)
( 2.64096295e-01,  1.96363957e+00)
( 2.65506949e-01,  1.96324409e+00)
( 2.66917122e-01,  1.96284645e+00)
( 2.68326813e-01,  1.96244663e+00)
( 2.69736023e-01,  1.96204462e+00)
( 2.71144751e-01,  1.96164042e+00)
( 2.72552997e-01,  1.96123402e+00)
( 2.73960762e-01,  1.96082541e+00)
( 2.75368045e-01,  1.96041458e+00)
( 2.76774847e-01,  1.96000152e+00)
( 2.78181167e-01,  1.95958621e+00)
( 2.79587006e-01,  1.95916866e+00)
( 2.80992363e-01,  1.95874884e+00)
( 2.82397238e-01,  1.95832675e+00)
( 2.83801632e-01,  1.95790237e+00)
( 2.85205544e-01,  1.95747570e+00)
( 2.86608975e-01,  1.95704673e+00)
( 2.88011924e-01,  1.95661543e+00)
( 2.89414392e-01,  1.95618180e+00)
( 2.90816378e-01,  1.95574584e+00)
( 2.92217882e-01,  1.95530751e+00)
( 2.93618905e-01,  1.95486682e+00)
( 2.95019446e-01,  1.95479191e+00)
( 2.95019446e-01,  1.95442374e+00)
( 2.96582326e-01,  1.95429469e+00)
( 2.98144216e-01,  1.95379505e+00)
( 2.99705118e-01,  1.95329298e+00)
( 3.01265030e-01,  1.95278849e+00)
( 3.02823954e-01,  1.95228160e+00)
( 3.04381888e-01,  1.95177229e+00)
( 3.05938834e-01,  1.95126059e+00)
( 3.07494790e-01,  1.95074648e+00)
( 3.09049758e-01,  1.95022998e+00)
( 3.10603736e-01,  1.94971109e+00)
( 3.12156726e-01,  1.94918981e+00)
( 3.13708727e-01,  1.94866615e+00)
( 3.15259738e-01,  1.94814010e+00)
( 3.16809761e-01,  1.94761168e+00)
( 3.18358795e-01,  1.94708087e+00)
( 3.19906839e-01,  1.94654770e+00)
( 3.21453895e-01,  1.94601215e+00)
( 3.22999962e-01,  1.94547423e+00)
( 3.24545040e-01,  1.94493394e+00)
( 3.26089128e-01,  1.94439129e+00)
( 3.27632228e-01,  1.94384627e+00)
( 3.29174339e-01,  1.94329888e+00)
( 3.30715461e-01,  1.94274913e+00)
( 3.32255594e-01,  1.94219701e+00)
( 3.33794738e-01,  1.94164253e+00)
( 3.35332892e-01,  1.94108569e+00)
( 3.36870058e-01,  1.94052648e+00)
( 3.38406235e-01,  1.93996491e+00)
( 3.39941423e-01,  1.93940097e+00)
( 3.41475622e-01,  1.93883467e+00)
( 3.43008832e-01,  1.93826600e+00)
( 3.44541053e-01,  1.93769496e+00)
( 3.46072285e-01,  1.93712155e+00)
( 3.47602528e-01,  1.93654577e+00)
( 3.49131782e-01,  1.93596761e+00)
( 3.50660047e-01,  1.93538708e+00)
( 3.52187323e-01,  1.93480417e+00)
( 3.53713611e-01,  1.93421888e+00)
( 3.55238909e-01,  1.93363120e+00)
( 3.56763218e-01,  1.93304113e+00)
( 3.58286538e-01,  1.93244867e+00)
( 3.59808869e-01,  1.93185381e+00)
( 3.61330211e-01,  1.93125656e+00)
( 3.62850565e-01,  1.93065690e+00)
( 3.64369929e-01,  1.93005483e+00)
( 3.65888304e-01,  1.92945034e+00)
( 3.67405690e-01,  1.92884344e+00)
( 3.68922088e-01,  1.92823411e+00)
( 3.70437496e-01,  1.92762235e+00)
( 3.71951915e-01,  1.92700816e+00)
( 3.73465346e-01,  1.92639152e+00)
( 3.74977787e-01,  1.92577243e+00)
( 3.76489239e-01,  1.92515089e+00)
( 3.77999703e-01,  1.92452688e+00)
( 3.79509177e-01,  1.92390040e+00)
( 3.81017663e-01,  1.92327145e+00)
( 3.82525159e-01,  1.92264001e+00)
( 3.84031666e-01,  1.92200607e+00)
( 3.85537185e-01,  1.92136963e+00)
( 3.87041714e-01,  1.92073068e+00)
( 3.88545255e-01,  1.92008921e+00)
( 3.90047806e-01,  1.91944521e+00)
( 3.91549369e-01,  1.91879867e+00)
( 3.93049943e-01,  1.91814958e+00)
( 3.94549527e-01,  1.91749793e+00)
( 3.96048123e-01,  1.91684370e+00)
( 3.97545729e-01,  1.91618690e+00)
( 3.99042347e-01,  1.91552751e+00)
( 4.00537976e-01,  1.91486551e+00)
( 4.02032615e-01,  1.91420089e+00)
( 4.03526266e-01,  1.91353365e+00)
( 4.05018928e-01,  1.91286376e+00)
( 4.06510601e-01,  1.91219122e+00)
( 4.08001284e-01,  1.91151602e+00)
( 4.09490979e-01,  1.91083813e+00)
( 4.10979685e-01,  1.91015756e+00)
( 4.12467402e-01,  1.90947427e+00)
( 4.13954130e-01,  1.90878826e+00)
( 4.15439868e-01,  1.90809951e+00)
( 4.16924618e-01,  1.90740802e+00)
( 4.18408379e-01,  1.90671375e+00)
( 4.19891151e-01,  1.90601670e+00)
( 4.21372934e-01,  1.90531685e+00)
( 4.22853728e-01,  1.90461418e+00)
( 4.24333533e-01,  1.90390868e+00)
( 4.25812349e-01,  1.90320033e+00)
( 4.27290176e-01,  1.90248911e+00)
( 4.28767014e-01,  1.90177501e+00)
( 4.30242863e-01,  1.90105800e+00)
( 4.31717723e-01,  1.90033807e+00)
( 4.33191594e-01,  1.89961519e+00)
( 4.34664476e-01,  1.89888935e+00)
( 4.36136369e-01,  1.89816053e+00)
( 4.37607273e-01,  1.89742871e+00)
( 4.39077189e-01,  1.89669387e+00)
( 4.40546115e-01,  1.89595598e+00)
( 4.42014052e-01,  1.89521502e+00)
( 4.43481000e-01,  1.89447098e+00)
( 4.44946959e-01,  1.89372383e+00)
( 4.44946959e-01,  1.89384559e+00)
( 4.46551001e-01,  1.89303864e+00)
( 4.48153374e-01,  1.89222902e+00)
( 4.49754079e-01,  1.89141673e+00)
( 4.51353117e-01,  1.89060177e+00)
( 4.52950486e-01,  1.88978414e+00)
( 4.54546188e-01,  1.88896386e+00)
( 4.56140221e-01,  1.88814093e+00)
( 4.57732587e-01,  1.88731536e+00)
( 4.59323284e-01,  1.88648714e+00)
( 4.60912314e-01,  1.88565628e+00)
( 4.62499676e-01,  1.88482279e+00)
( 4.64085369e-01,  1.88398667e+00)
( 4.65669395e-01,  1.88314792e+00)
( 4.67251753e-01,  1.88230655e+00)
( 4.68832443e-01,  1.88146256e+00)
( 4.70411464e-01,  1.88061595e+00)
( 4.71988818e-01,  1.87976672e+00)
( 4.73564504e-01,  1.87891488e+00)
( 4.75138522e-01,  1.87806043e+00)
( 4.76710872e-01,  1.87720337e+00)
( 4.78281554e-01,  1.87634370e+00)
( 4.79850568e-01,  1.87548142e+00)
( 4.81417914e-01,  1.87461654e+00)
( 4.82983592e-01,  1.87374904e+00)
( 4.84547602e-01,  1.87287895e+00)
( 4.86109945e-01,  1.87200624e+00)
( 4.87670619e-01,  1.87113093e+00)
( 4.89229625e-01,  1.87025301e+00)
( 4.90786963e-01,  1.86937248e+00)
( 4.92342634e-01,  1.86848935e+00)
( 4.93896636e-01,  1.86760360e+00)
( 4.95448970e-01,  1.86671524e+00)
( 4.96999637e-01,  1.86582426e+00)
( 4.98548635e-01,  1.86493067e+00)
( 5.00095966e-01,  1.86403445e+00)
( 5.01641628e-01,  1.86313561e+00)
( 5.03185623e-01,  1.86223415e+00)
( 5.04727950e-01,  1.86133005e+00)
( 5.06268608e-01,  1.86042332e+00)
( 5.07807599e-01,  1.85951395e+00)
( 5.09344922e-01,  1.85860194e+00)
( 5.10880576e-01,  1.85768728e+00)
( 5.12414563e-01,  1.85676996e+00)
( 5.13946882e-01,  1.85584999e+00)
( 5.15477533e-01,  1.85492734e+00)
( 5.17006516e-01,  1.85400203e+00)
( 5.18533831e-01,  1.85307404e+00)
( 5.20059478e-01,  1.85214336e+00)
( 5.21583457e-01,  1.85120999e+00)
( 5.23105768e-01,  1.85027391e+00)
( 5.24626411e-01,  1.84933513e+00)
( 5.26145386e-01,  1.84839363e+00)
( 5.27662693e-01,  1.84744940e+00)
( 5.29178332e-01,  1.84650243e+00)
( 5.30692303e-01,  1.84555272e+00)
( 5.32204607e-01,  1.84460025e+00)
( 5.33715242e-01,  1.84364502e+00)
( 5.35224209e-01,  1.84268701e+00)
( 5.36731508e-01,  1.84172621e+00)
( 5.38237140e-01,  1.84076261e+00)
( 5.39741103e-01,  1.83979619e+00)
( 5.41243399e-01,  1.83882695e+00)
( 5.42744026e-01,  1.83785488e+00)
( 5.44242986e-01,  1.83687995e+00)
( 5.45740277e-01,  1.83590215e+00)
( 5.47235901e-01,  1.83492148e+00)
( 5.48729856e-01,  1.83393791e+00)
( 5.50222144e-01,  1.83295144e+00)
( 5.51712764e-01,  1.83196204e+00)
( 5.53201716e-01,  1.83096969e+00)
( 5.54688999e-01,  1.82997439e+00)
( 5.56174615e-01,  1.82897612e+00)
( 5.57658563e-01,  1.82797485e+00)
( 5.59140843e-01,  1.82697058e+00)
( 5.60621455e-01,  1.82596327e+00)
( 5.62100399e-01,  1.82495292e+00)
( 5.63577675e-01,  1.82393951e+00)
( 5.65053283e-01,  1.82292300e+00)
( 5.66527223e-01,  1.82190339e+00)
( 5.67999495e-01,  1.82088065e+00)
( 5.69470099e-01,  1.81985477e+00)
( 5.70939035e-01,  1.81882571e+00)
( 5.72406303e-01,  1.81779346e+00)
( 5.73871903e-01,  1.81675799e+00)
( 5.75335836e-01,  1.81571928e+00)
( 5.76798100e-01,  1.81467731e+00)
( 5.78258696e-01,  1.81363204e+00)
( 5.79717625e-01,  1.81258347e+00)
( 5.81174885e-01,  1.81153155e+00)
( 5.82630478e-01,  1.81047626e+00)
( 5.84084402e-01,  1.80941758e+00)
( 5.85536659e-01,  1.80835548e+00)
( 5.86987247e-01,  1.80728993e+00)
( 5.88436168e-01,  1.80622090e+00)
( 5.89883420e-01,  1.80514836e+00)
( 5.91329005e-01,  1.80407228e+00)
( 5.92772922e-01,  1.80299263e+00)
( 5.94215170e-01,  1.80190938e+00)
( 5.95655751e-01,  1.80082250e+00)
( 5.95655751e-01,  1.80083328e+00)
( 5.96855549e-01,  1.79995065e+00)
( 5.98053894e-01,  1.79906614e+00)
( 5.99250785e-01,  1.79817977e+00)
( 6.00446223e-01,  1.79729153e+00)
( 6.01640207e-01,  1.79640143e+00)
( 6.02832737e-01,  1.79550949e+00)
( 6.04023813e-01,  1.79461571e+00)
( 6.05213436e-01,  1.79372009e+00)
( 6.06401606e-01,  1.79282265e+00)
( 6.07588321e-01,  1.79192339e+00)
( 6.08773583e-01,  1.79102231e+00)
( 6.09957392e-01,  1.79011942e+00)
( 6.11139746e-01,  1.78921473e+00)
( 6.12320647e-01,  1.78830825e+00)
( 6.13500095e-01,  1.78739998e+00)
( 6.14678089e-01,  1.78648993e+00)
( 6.15854629e-01,  1.78557810e+00)
( 6.17029715e-01,  1.78466451e+00)
( 6.18203348e-01,  1.78374915e+00)
( 6.19375527e-01,  1.78283204e+00)
( 6.20546253e-01,  1.78191317e+00)
( 6.21715525e-01,  1.78099256e+00)
( 6.22883343e-01,  1.78007021e+00)
( 6.24049708e-01,  1.77914613e+00)
( 6.25214618e-01,  1.77822033e+00)
( 6.26378076e-01,  1.77729280e+00)
( 6.27540080e-01,  1.77636356e+00)
( 6.28700630e-01,  1.77543261e+00)
( 6.29859726e-01,  1.77449996e+00)
( 6.31017369e-01,  1.77356561e+00)
( 6.32173558e-01,  1.77262956e+00)
( 6.33328293e-01,  1.77169183e+00)
( 6.34481575e-01,  1.77075242e+00)
( 6.35633403e-01,  1.76981133e+00)
( 6.36783778e-01,  1.76886857e+00)
( 6.37932699e-01,  1.76792415e+00)
( 6.39080166e-01,  1.76697806e+00)
( 6.40226180e-01,  1.76603032e+00)
( 6.41370740e-01,  1.76508093e+00)
( 6.42513846e-01,  1.76412989e+00)
( 6.43655499e-01,  1.76317721e+00)
( 6.44795698e-01,  1.76222290e+00)
( 6.45934443e-01,  1.76126695e+00)
( 6.47071735e-01,  1.76030938e+00)
( 6.48207573e-01,  1.75935018e+00)
( 6.49341957e-01,  1.75838937e+00)
( 6.50474888e-01,  1.75742694e+00)
( 6.51606365e-01,  1.75646290e+00)
( 6.52736389e-01,  1.75549726e+00)
( 6.53864959e-01,  1.75453002e+00)
( 6.54992075e-01,  1.75356118e+00)
( 6.56117738e-01,  1.75259075e+00)
( 6.57241947e-01,  1.75161872e+00)
( 6.58364702e-01,  1.75064512e+00)
( 6.59486004e-01,  1.74966993e+00)
( 6.60605852e-01,  1.74869316e+00)
( 6.61724246e-01,  1.74771481e+00)
( 6.62841187e-01,  1.74673490e+00)
( 6.63956674e-01,  1.74575342e+00)
( 6.65070707e-01,  1.74477037e+00)
( 6.66183287e-01,  1.74378576e+00)
( 6.67294413e-01,  1.74279959e+00)
( 6.68404086e-01,  1.74181186e+00)
( 6.69512305e-01,  1.74082258e+00)
( 6.70619070e-01,  1.73983175e+00)
( 6.71724382e-01,  1.73883938e+00)
( 6.72828240e-01,  1.73784545e+00)
( 6.73930644e-01,  1.73684999e+00)
( 6.75031595e-01,  1.73585298e+00)
( 6.76131092e-01,  1.73485443e+00)
( 6.77229135e-01,  1.73385435e+00)
( 6.78325725e-01,  1.73285273e+00)
( 6.79420861e-01,  1.73184958e+00)
( 6.80514543e-01,  1.73084490e+00)
( 6.81606772e-01,  1.72983868e+00)
( 6.82697547e-01,  1.72883094e+00)
( 6.83786869e-01,  1.72782167e+00)
( 6.84874737e-01,  1.72681088e+00)
( 6.85961151e-01,  1.72579856e+00)
( 6.87046112e-01,  1.72478472e+00)
( 6.88129619e-01,  1.72376935e+00)
( 6.89211672e-01,  1.72275246e+00)
( 6.90292272e-01,  1.72173405e+00)
( 6.91371418e-01,  1.72071412e+00)
( 6.92449110e-01,  1.71969267e+00)
( 6.93525349e-01,  1.71866970e+00)
( 6.94600134e-01,  1.71764520e+00)
( 6.95673465e-01,  1.71661919e+00)
( 6.96745343e-01,  1.71559165e+00)
( 6.97815767e-01,  1.71456259e+00)
( 6.98884738e-01,  1.71353201e+00)
( 6.99952255e-01,  1.71249990e+00)
( 7.01018318e-01,  1.71146627e+00)
( 7.02082928e-01,  1.71043112e+00)
( 7.03146083e-01,  1.70939444e+00)
( 7.04207786e-01,  1.70835623e+00)
( 7.05268034e-01,  1.70731649e+00)
( 7.06326829e-01,  1.70627522e+00)
( 7.07384171e-01,  1.70523242e+00)
( 7.07384171e-01,  1.70489346e+00)
( 7.08521366e-01,  1.70378356e+00)
( 7.09656595e-01,  1.70267147e+00)
( 7.10789860e-01,  1.70155721e+00)
( 7.11921159e-01,  1.70044077e+00)
( 7.13050493e-01,  1.69932218e+00)
( 7.14177861e-01,  1.69820143e+00)
( 7.15303265e-01,  1.69707854e+00)
( 7.16426703e-01,  1.69595352e+00)
( 7.17548176e-01,  1.69482639e+00)
( 7.18667684e-01,  1.69369714e+00)
( 7.19785227e-01,  1.69256578e+00)
( 7.20900804e-01,  1.69143234e+00)
( 7.22014417e-01,  1.69029681e+00)
( 7.23126064e-01,  1.68915922e+00)
( 7.24235745e-01,  1.68801955e+00)
( 7.25343462e-01,  1.68687784e+00)
( 7.26449213e-01,  1.68573408e+00)
( 7.27553000e-01,  1.68458829e+00)
( 7.28654821e-01,  1.68344047e+00)
( 7.29754676e-01,  1.68229064e+00)
( 7.30852567e-01,  1.68113880e+00)
( 7.31948492e-01,  1.67998497e+00)
( 7.33042452e-01,  1.67882915e+00)
( 7.34134447e-01,  1.67767135e+00)
( 7.35224477e-01,  1.67651159e+00)
( 7.36312541e-01,  1.67534986e+00)
( 7.37398641e-01,  1.67418619e+00)
( 7.38482775e-01,  1.67302057e+00)
( 7.39564943e-01,  1.67185303e+00)
( 7.40645147e-01,  1.67068356e+00)
( 7.41723385e-01,  1.66951218e+00)
( 7.42799659e-01,  1.66833890e+00)
( 7.43873967e-01,  1.66716373e+00)
( 7.44946309e-01,  1.66598666e+00)
( 7.46016687e-01,  1.66480772e+00)
( 7.47085099e-01,  1.66362692e+00)
( 7.48151546e-01,  1.66244425e+00)
( 7.49216028e-01,  1.66125974e+00)
( 7.50278545e-01,  1.66007338e+00)
( 7.51339096e-01,  1.65888519e+00)
( 7.52397683e-01,  1.65769518e+00)
( 7.53454304e-01,  1.65650336e+00)
( 7.54508959e-01,  1.65530972e+00)
( 7.55561650e-01,  1.65411429e+00)
( 7.56612376e-01,  1.65291707e+00)
( 7.57661136e-01,  1.65171806e+00)
( 7.58707931e-01,  1.65051729e+00)
( 7.59752760e-01,  1.64931475e+00)
( 7.60795625e-01,  1.64811045e+00)
( 7.61836524e-01,  1.64690440e+00)
( 7.62875458e-01,  1.64569662e+00)
( 7.63912427e-01,  1.64448710e+00)
( 7.64947431e-01,  1.64327585e+00)
( 7.65980470e-01,  1.64206289e+00)
( 7.67011543e-01,  1.64084822e+00)
( 7.68040651e-01,  1.63963185e+00)
( 7.69067794e-01,  1.63841378e+00)
( 7.70092971e-01,  1.63719403e+00)
( 7.71116184e-01,  1.63597259e+00)
( 7.72137431e-01,  1.63474949e+00)
( 7.73156713e-01,  1.63352472e+00)
( 7.74174030e-01,  1.63229829e+00)
( 7.75189381e-01,  1.63107021e+00)
( 7.76202768e-01,  1.62984049e+00)
( 7.77214189e-01,  1.62860913e+00)
( 7.78223645e-01,  1.62737614e+00)
( 7.79231135e-01,  1.62614152e+00)
( 7.80236661e-01,  1.62490529e+00)
( 7.81240221e-01,  1.62366745e+00)
( 7.82241816e-01,  1.62242800e+00)
( 7.83241446e-01,  1.62118695e+00)
( 7.84239111e-01,  1.61994431e+00)
( 7.85234810e-01,  1.61870009e+00)
( 7.86228544e-01,  1.61745428e+00)
( 7.87220313e-01,  1.61620689e+00)
( 7.88210117e-01,  1.61495794e+00)
( 7.89197956e-01,  1.61370742e+00)
( 7.90183829e-01,  1.61245535e+00)
( 7.91167737e-01,  1.61120171e+00)
( 7.92149680e-01,  1.60994653e+00)
( 7.93129658e-01,  1.60868981e+00)
( 7.94107670e-01,  1.60743154e+00)
( 7.95083717e-01,  1.60617174e+00)
( 7.96057800e-01,  1.60491040e+00)
( 7.97029916e-01,  1.60364754e+00)
( 7.98000068e-01,  1.60238316e+00)
( 7.98968254e-01,  1.60111726e+00)
( 7.99934476e-01,  1.59984984e+00)
( 8.00898732e-01,  1.59858091e+00)
( 8.01861022e-01,  1.59731047e+00)
( 8.02821348e-01,  1.59603853e+00)
( 8.03779708e-01,  1.59476508e+00)
( 8.04736104e-01,  1.59349013e+00)
( 8.05690534e-01,  1.59221369e+00)
( 8.06642998e-01,  1.59093575e+00)
( 8.07593498e-01,  1.58965631e+00)
( 8.08542032e-01,  1.58837539e+00)
( 8.09488601e-01,  1.58709298e+00)
( 8.10433205e-01,  1.58582866e+00)
( 8.10433205e-01,  1.58580907e+00)
( 8.11449897e-01,  1.58450192e+00)
( 8.12464013e-01,  1.58317244e+00)
( 8.13475552e-01,  1.58184023e+00)
( 8.14484514e-01,  1.58050531e+00)
( 8.15490900e-01,  1.57916769e+00)
( 8.16494709e-01,  1.57782738e+00)
( 8.17495942e-01,  1.57648441e+00)
( 8.18494598e-01,  1.57513879e+00)
( 8.19490677e-01,  1.57379053e+00)
( 8.20484179e-01,  1.57243965e+00)
( 8.21475105e-01,  1.57108616e+00)
( 8.22463455e-01,  1.56973008e+00)
( 8.23449228e-01,  1.56837143e+00)
( 8.24432424e-01,  1.56701023e+00)
( 8.25413043e-01,  1.56564648e+00)
( 8.26391086e-01,  1.56428020e+00)
( 8.27366553e-01,  1.56291141e+00)
( 8.28339442e-01,  1.56154013e+00)
( 8.29309755e-01,  1.56016637e+00)
( 8.30277492e-01,  1.55879015e+00)
( 8.31242651e-01,  1.55741149e+00)
( 8.32205235e-01,  1.55603039e+00)
( 8.33165241e-01,  1.55464688e+00)
( 8.34122671e-01,  1.55326098e+00)
( 8.35077524e-01,  1.55187269e+00)
( 8.36029801e-01,  1.55048204e+00)
( 8.36979501e-01,  1.54908905e+00)
( 8.37926625e-01,  1.54769372e+00)
( 8.38871171e-01,  1.54629608e+00)
( 8.39813142e-01,  1.54489614e+00)
( 8.40752535e-01,  1.54349392e+00)
( 8.41689352e-01,  1.54208943e+00)
( 8.42623592e-01,  1.54068270e+00)
( 8.43555256e-01,  1.53927374e+00)
( 8.44484343e-01,  1.53786256e+00)
( 8.45410854e-01,  1.53644919e+00)
( 8.46334788e-01,  1.53503364e+00)
( 8.47256145e-01,  1.53361592e+00)
( 8.48174925e-01,  1.53219606e+00)
( 8.49091129e-01,  1.53077407e+00)
( 8.50004757e-01,  1.52934997e+00)
( 8.50915807e-01,  1.52792377e+00)
( 8.51824281e-01,  1.52649550e+00)
( 8.52730179e-01,  1.52506516e+00)
( 8.53633500e-01,  1.52363279e+00)
( 8.54534244e-01,  1.52219839e+00)
( 8.55432412e-01,  1.52076198e+00)
( 8.56328003e-01,  1.51932357e+00)
( 8.57221017e-01,  1.51788320e+00)
( 8.58111455e-01,  1.51644086e+00)
( 8.58999316e-01,  1.51499659e+00)
( 8.59884600e-01,  1.51355040e+00)
( 8.60767308e-01,  1.51210230e+00)
( 8.61647439e-01,  1.51065231e+00)
( 8.62524994e-01,  1.50920046e+00)
( 8.63399972e-01,  1.50774675e+00)
( 8.64272373e-01,  1.50629121e+00)
( 8.65142198e-01,  1.50483385e+00)
( 8.66009446e-01,  1.50337468e+00)
( 8.66874118e-01,  1.50191374e+00)
( 8.67736213e-01,  1.50045103e+00)
( 8.68595731e-01,  1.49898657e+00)
( 8.69452673e-01,  1.49752038e+00)
( 8.70307038e-01,  1.49605248e+00)
( 8.71158826e-01,  1.49458288e+00)
( 8.72008038e-01,  1.49311160e+00)
( 8.72854673e-01,  1.49163866e+00)
( 8.73698731e-01,  1.49016408e+00)
( 8.74540213e-01,  1.48868787e+00)
( 8.75379119e-01,  1.48721005e+00)
( 8.76215447e-01,  1.48573063e+00)
( 8.77049199e-01,  1.48424964e+00)
( 8.77880375e-01,  1.48276709e+00)
( 8.78708974e-01,  1.48128300e+00)
( 8.79534996e-01,  1.47979739e+00)
( 8.80358441e-01,  1.47831027e+00)
( 8.81179310e-01,  1.47682165e+00)
( 8.81997603e-01,  1.47533157e+00)
( 8.82813318e-01,  1.47384002e+00)
( 8.83626457e-01,  1.47234704e+00)
( 8.84437020e-01,  1.47085263e+00)
( 8.85245005e-01,  1.46935681e+00)
( 8.86050415e-01,  1.46785960e+00)
( 8.86853247e-01,  1.46636102e+00)
( 8.87653503e-01,  1.46486108e+00)
( 8.88451182e-01,  1.46335980e+00)
( 8.89246285e-01,  1.46185719e+00)
( 8.90038811e-01,  1.46035327e+00)
( 8.90828761e-01,  1.45884806e+00)
( 8.91616134e-01,  1.45734157e+00)
( 8.92400930e-01,  1.45583382e+00)
( 8.93183149e-01,  1.45432481e+00)
( 8.93962792e-01,  1.45281458e+00)
( 8.94739859e-01,  1.45130313e+00)
( 8.95514348e-01,  1.44979048e+00)
( 8.96286261e-01,  1.44827664e+00)
( 8.97055598e-01,  1.44676163e+00)
( 8.97822358e-01,  1.44524546e+00)
( 8.98586541e-01,  1.44372815e+00)
( 8.98586541e-01,  1.44310958e+00)
( 8.99231173e-01,  1.44189108e+00)
( 8.99873803e-01,  1.44067034e+00)
( 9.00514431e-01,  1.43944736e+00)
( 9.01153056e-01,  1.43822217e+00)
( 9.01789680e-01,  1.43699478e+00)
( 9.02424301e-01,  1.43576522e+00)
( 9.03056921e-01,  1.43453349e+00)
( 9.03687538e-01,  1.43329962e+00)
( 9.04316153e-01,  1.43206362e+00)
( 9.04942766e-01,  1.43082551e+00)
( 9.05567377e-01,  1.42958530e+00)
( 9.06189986e-01,  1.42834303e+00)
( 9.06810592e-01,  1.42709870e+00)
( 9.07429197e-01,  1.42585233e+00)
( 9.08045799e-01,  1.42460395e+00)
( 9.08660399e-01,  1.42335357e+00)
( 9.09272998e-01,  1.42210121e+00)
( 9.09883594e-01,  1.42084689e+00)
( 9.10492188e-01,  1.41959063e+00)
( 9.11098779e-01,  1.41833245e+00)
( 9.11703369e-01,  1.41707236e+00)
( 9.12305957e-01,  1.41581040e+00)
( 9.12906542e-01,  1.41454658e+00)
( 9.13505126e-01,  1.41328092e+00)
( 9.14101707e-01,  1.41201344e+00)
( 9.14696286e-01,  1.41074416e+00)
( 9.15288863e-01,  1.40947311e+00)
( 9.15879438e-01,  1.40820030e+00)
( 9.16468011e-01,  1.40692576e+00)
( 9.17054581e-01,  1.40564951e+00)
( 9.17639150e-01,  1.40437157e+00)
( 9.18221716e-01,  1.40309196e+00)
( 9.18802281e-01,  1.40181071e+00)
( 9.19380843e-01,  1.40052784e+00)
( 9.19957403e-01,  1.39924336e+00)
( 9.20531961e-01,  1.39795731e+00)
( 9.21104517e-01,  1.39666971e+00)
( 9.21675070e-01,  1.39538058e+00)
( 9.22243622e-01,  1.39408995e+00)
( 9.22810172e-01,  1.39279784e+00)
( 9.23374719e-01,  1.39150426e+00)
( 9.23937264e-01,  1.39020926e+00)
( 9.24497807e-01,  1.38891285e+00)
( 9.25056349e-01,  1.38761506e+00)
( 9.25612887e-01,  1.38631591e+00)
( 9.26167424e-01,  1.38501543e+00)
( 9.26719959e-01,  1.38371365e+00)
( 9.27270492e-01,  1.38241058e+00)
( 9.27819022e-01,  1.38110627e+00)
( 9.28365550e-01,  1.37980072e+00)
( 9.28910077e-01,  1.37849398e+00)
( 9.29452601e-01,  1.37718606e+00)
( 9.29993123e-01,  1.37587699e+00)
( 9.30531643e-01,  1.37456681e+00)
( 9.31068160e-01,  1.37325554e+00)
( 9.31602676e-01,  1.37194320e+00)
( 9.32135190e-01,  1.37062983e+00)
( 9.32665701e-01,  1.36931545e+00)
( 9.33194210e-01,  1.36800010e+00)
( 9.33720718e-01,  1.36668380e+00)
( 9.34245223e-01,  1.36536657e+00)
( 9.34767726e-01,  1.36404846e+00)
( 9.35288227e-01,  1.36272949e+00)
( 9.35806725e-01,  1.36140969e+00)
( 9.36323222e-01,  1.36008909e+00)
( 9.36837716e-01,  1.35876772e+00)
( 9.37350209e-01,  1.35744561e+00)
( 9.37860699e-01,  1.35612280e+00)
( 9.38369187e-01,  1.35479931e+00)
( 9.38875673e-01,  1.35347517e+00)
( 9.39380157e-01,  1.35215043e+00)
( 9.39882639e-01,  1.35082510e+00)
( 9.40383119e-01,  1.34949923e+00)
( 9.40881596e-01,  1.34817285e+00)
( 9.41378072e-01,  1.34684598e+00)
( 9.41872545e-01,  1.34551867e+00)
( 9.42365016e-01,  1.34419094e+00)
( 9.42855486e-01,  1.34286283e+00)
( 9.43343953e-01,  1.34153438e+00)
( 9.43830418e-01,  1.34020562e+00)
( 9.44314880e-01,  1.33887658e+00)
( 9.44797341e-01,  1.33754730e+00)
( 9.45277800e-01,  1.33621781e+00)
( 9.45756256e-01,  1.33488816e+00)
( 9.46232710e-01,  1.33355837e+00)
( 9.46707162e-01,  1.33222849e+00)
( 9.47179613e-01,  1.33089854e+00)
( 9.47650061e-01,  1.32956857e+00)
( 9.48118506e-01,  1.32823862e+00)
( 9.48584950e-01,  1.32690872e+00)
( 9.49049392e-01,  1.32557890e+00)
( 9.49511831e-01,  1.32424922e+00)
( 9.49972269e-01,  1.32291970e+00)
( 9.50430704e-01,  1.32159039e+00)
( 9.50887137e-01,  1.32026132e+00)
( 9.51341568e-01,  1.31893254e+00)
( 9.51793997e-01,  1.31760408e+00)
( 9.52244424e-01,  1.31627599e+00)
( 9.52692849e-01,  1.31351891e+00)
( 9.52692849e-01,  1.31494830e+00)
( 9.53182174e-01,  1.31214131e+00)
( 9.53668972e-01,  1.31076051e+00)
( 9.54153242e-01,  1.30937653e+00)
( 9.54634986e-01,  1.30798940e+00)
( 9.55114202e-01,  1.30659912e+00)
( 9.55590890e-01,  1.30520574e+00)
( 9.56065052e-01,  1.30380926e+00)
( 9.56536686e-01,  1.30240972e+00)
( 9.57005793e-01,  1.30100713e+00)
( 9.57472372e-01,  1.29960152e+00)
( 9.57936424e-01,  1.29819291e+00)
( 9.58397949e-01,  1.29678133e+00)
( 9.58856947e-01,  1.29536681e+00)
( 9.59313417e-01,  1.29394936e+00)
( 9.59767360e-01,  1.29252901e+00)
( 9.60218775e-01,  1.29110579e+00)
( 9.60667664e-01,  1.28967973e+00)
( 9.61114025e-01,  1.28825085e+00)
( 9.61557858e-01,  1.28681918e+00)
( 9.61999165e-01,  1.28538475e+00)
( 9.62437944e-01,  1.28394758e+00)
( 9.62874195e-01,  1.28250771e+00)
( 9.63307920e-01,  1.28106516e+00)
( 9.63739117e-01,  1.27961996e+00)
( 9.64167787e-01,  1.27817214e+00)
( 9.64593929e-01,  1.27672173e+00)
( 9.65017544e-01,  1.27526877e+00)
( 9.65438632e-01,  1.27381328e+00)
( 9.65857193e-01,  1.27235529e+00)
( 9.66273226e-01,  1.27089484e+00)
( 9.66686732e-01,  1.26943196e+00)
( 9.67097710e-01,  1.26796668e+00)
( 9.67506162e-01,  1.26649903e+00)
( 9.67912086e-01,  1.26502906e+00)
( 9.68315482e-01,  1.26355678e+00)
( 9.68716352e-01,  1.26208225e+00)
( 9.69114694e-01,  1.26060549e+00)
( 9.69510509e-01,  1.25912654e+00)
( 9.69903796e-01,  1.25764543e+00)
( 9.70294556e-01,  1.25616220e+00)
( 9.70682789e-01,  1.25467690e+00)
( 9.71068495e-01,  1.25318955e+00)
( 9.71451673e-01,  1.25170020e+00)
( 9.71832324e-01,  1.25020888e+00)
( 9.72210447e-01,  1.24871563e+00)
( 9.72586044e-01,  1.24722050e+00)
( 9.72959112e-01,  1.24572353e+00)
( 9.73329654e-01,  1.24422474e+00)
( 9.73697668e-01,  1.24272420e+00)
( 9.74063155e-01,  1.24122193e+00)
( 9.74426115e-01,  1.23971798e+00)
( 9.74786548e-01,  1.23821240e+00)
( 9.75144453e-01,  1.23670523e+00)
( 9.75499830e-01,  1.23519651e+00)
( 9.75852681e-01,  1.23368628e+00)
( 9.76203004e-01,  1.23217460e+00)
( 9.76550800e-01,  1.23066151e+00)
( 9.76896068e-01,  1.22914706e+00)
( 9.77238810e-01,  1.22763129e+00)
( 9.77579024e-01,  1.22611425e+00)
( 9.77916710e-01,  1.22459599e+00)
( 9.78251870e-01,  1.22307656e+00)
( 9.78584501e-01,  1.22155601e+00)
( 9.78914606e-01,  1.22003438e+00)
( 9.79242184e-01,  1.21851174e+00)
( 9.79567234e-01,  1.21698813e+00)
( 9.79889756e-01,  1.21546361e+00)
( 9.80209752e-01,  1.21393822e+00)
( 9.80527220e-01,  1.21241203e+00)
( 9.80842161e-01,  1.21088508e+00)
( 9.81154574e-01,  1.20935744e+00)
( 9.81464460e-01,  1.20782915e+00)
( 9.81771819e-01,  1.20630028e+00)
( 9.82076651e-01,  1.20477087e+00)
( 9.82378955e-01,  1.20324100e+00)
( 9.82678732e-01,  1.20171071e+00)
( 9.82975982e-01,  1.20018007e+00)
( 9.83270704e-01,  1.19864914e+00)
( 9.83562899e-01,  1.19711798e+00)
( 9.83852567e-01,  1.19558665e+00)
( 9.84139707e-01,  1.19405521e+00)
( 9.84424320e-01,  1.19252372e+00)
( 9.84706406e-01,  1.19099225e+00)
( 9.84985964e-01,  1.18946087e+00)
( 9.85262995e-01,  1.18792964e+00)
( 9.85537499e-01,  1.18639862e+00)
( 9.85809476e-01,  1.18486789e+00)
( 9.86078925e-01,  1.18333750e+00)
( 9.86345847e-01,  1.18180754e+00)
( 9.86610242e-01,  1.18027806e+00)
( 9.86872109e-01,  1.17874914e+00)
( 9.87131449e-01,  1.17722086e+00)
( 9.87388261e-01,  1.17569327e+00)
( 9.87642547e-01,  1.17416646e+00)
( 9.87894305e-01,  1.17264050e+00)
( 9.88143536e-01,  1.17111546e+00)
( 9.88390239e-01,  1.16959142e+00)
( 9.88634415e-01,  1.16806845e+00)
( 9.88876064e-01,  1.16666011e+00)
( 9.88876064e-01,  1.16654664e+00)
( 9.89099500e-01,  1.16530160e+00)
( 9.89320669e-01,  1.16394010e+00)
( 9.89539571e-01,  1.16257567e+00)
( 9.89756207e-01,  1.16120834e+00)
( 9.89970576e-01,  1.15983814e+00)
( 9.90182677e-01,  1.15846511e+00)
( 9.90392513e-01,  1.15708930e+00)
( 9.90600081e-01,  1.15571074e+00)
( 9.90805383e-01,  1.15432947e+00)
( 9.91008417e-01,  1.15294554e+00)
( 9.91209185e-01,  1.15155898e+00)
( 9.91407686e-01,  1.15016985e+00)
( 9.91603921e-01,  1.14877818e+00)
( 9.91797888e-01,  1.14738401e+00)
( 9.91989589e-01,  1.14598740e+00)
( 9.92179023e-01,  1.14458839e+00)
( 9.92366190e-01,  1.14318702e+00)
( 9.92551091e-01,  1.14178335e+00)
( 9.92733724e-01,  1.14037742e+00)
( 9.92914091e-01,  1.13896927e+00)
( 9.93092191e-01,  1.13755897e+00)
( 9.93268024e-01,  1.13614656e+00)
( 9.93441591e-01,  1.13473209e+00)
( 9.93612891e-01,  1.13331562e+00)
( 9.93781923e-01,  1.13189719e+00)
( 9.93948689e-01,  1.13047687e+00)
( 9.94113189e-01,  1.12905471e+00)
( 9.94275421e-01,  1.12763076e+00)
( 9.94435387e-01,  1.12620508e+00)
( 9.94593086e-01,  1.12477773e+00)
( 9.94748518e-01,  1.12334877e+00)
( 9.94901683e-01,  1.12191825e+00)
( 9.95052582e-01,  1.12048625e+00)
( 9.95201213e-01,  1.11905281e+00)
( 9.95347578e-01,  1.11761801e+00)
( 9.95491676e-01,  1.11618191e+00)
( 9.95633508e-01,  1.11474456e+00)
( 9.95773072e-01,  1.11330604e+00)
( 9.95910370e-01,  1.11186642e+00)
( 9.96045401e-01,  1.11042576e+00)
( 9.96178165e-01,  1.10898413e+00)
( 9.96308662e-01,  1.10754160e+00)
( 9.96436893e-01,  1.10609824e+00)
( 9.96562857e-01,  1.10465412e+00)
( 9.96686554e-01,  1.10320932e+00)
( 9.96807984e-01,  1.10176391e+00)
( 9.96927147e-01,  1.10031797e+00)
( 9.97044044e-01,  1.09887157e+00)
( 9.97158673e-01,  1.09742479e+00)
( 9.97271036e-01,  1.09597771e+00)
( 9.97381133e-01,  1.09453040e+00)
( 9.97488962e-01,  1.09308296e+00)
( 9.97594525e-01,  1.09163546e+00)
( 9.97697820e-01,  1.09018799e+00)
( 9.97798849e-01,  1.08874063e+00)
( 9.97897612e-01,  1.08729347e+00)
( 9.97994107e-01,  1.08584659e+00)
( 9.98088336e-01,  1.08440008e+00)
( 9.98180298e-01,  1.08295404e+00)
( 9.98269993e-01,  1.08150855e+00)
( 9.98357421e-01,  1.08006371e+00)
( 9.98442582e-01,  1.07861961e+00)
( 9.98525477e-01,  1.07717635e+00)
( 9.98606105e-01,  1.07573402e+00)
( 9.98684466e-01,  1.07429271e+00)
( 9.98760560e-01,  1.07285254e+00)
( 9.98834388e-01,  1.07141360e+00)
( 9.98905948e-01,  1.06997599e+00)
( 9.98975242e-01,  1.06853982e+00)
( 9.99042269e-01,  1.06710519e+00)
( 9.99107030e-01,  1.06567221e+00)
( 9.99169523e-01,  1.06424098e+00)
( 9.99229750e-01,  1.06281162e+00)
( 9.99287710e-01,  1.06138423e+00)
( 9.99343403e-01,  1.05995893e+00)
( 9.99396829e-01,  1.05853583e+00)
( 9.99447989e-01,  1.05711506e+00)
( 9.99496882e-01,  1.05569671e+00)
( 9.99543508e-01,  1.05428092e+00)
( 9.99587867e-01,  1.05286781e+00)
( 9.99629959e-01,  1.05145749e+00)
( 9.99669785e-01,  1.05005009e+00)
( 9.99707344e-01,  1.04864573e+00)
( 9.99742636e-01,  1.04724455e+00)
( 9.99775661e-01,  1.04584666e+00)
( 9.99806419e-01,  1.04445221e+00)
( 9.99834911e-01,  1.04306132e+00)
( 9.99861136e-01,  1.04167413e+00)
( 9.99885094e-01,  1.04029076e+00)
( 9.99906785e-01,  1.03891137e+00)
( 9.99926209e-01,  1.03753609e+00)
( 9.99943367e-01,  1.03616505e+00)
( 9.99958258e-01,  1.03479841e+00)
( 9.99970882e-01,  1.03343630e+00)
( 9.99981239e-01,  1.03207888e+00)
( 9.99989329e-01,  1.03072629e+00)
( 9.99995153e-01,  1.02937868e+00)
( 9.99998710e-01,  1.02803620e+00)
( 1.00000000e+00,  1.02669901e+00)};\label{pnts:study2_5s_temp}

\addplot [yellow, thin, dotted, mark=none, mark repeat=1]
coordinates {
(-1.00000000e+00,  1.02801764e+00)
(-9.99998175e-01,  1.02966738e+00)
(-9.99993275e-01,  1.03132005e+00)
(-9.99985303e-01,  1.03297550e+00)
(-9.99974256e-01,  1.03463359e+00)
(-9.99960136e-01,  1.03629418e+00)
(-9.99942943e-01,  1.03795713e+00)
(-9.99922675e-01,  1.03962231e+00)
(-9.99899335e-01,  1.04128958e+00)
(-9.99872920e-01,  1.04295882e+00)
(-9.99843432e-01,  1.04462988e+00)
(-9.99810870e-01,  1.04630265e+00)
(-9.99775234e-01,  1.04797700e+00)
(-9.99736525e-01,  1.04965280e+00)
(-9.99694743e-01,  1.05132994e+00)
(-9.99649886e-01,  1.05300828e+00)
(-9.99601956e-01,  1.05468772e+00)
(-9.99550953e-01,  1.05636814e+00)
(-9.99496875e-01,  1.05804941e+00)
(-9.99439724e-01,  1.05973144e+00)
(-9.99379500e-01,  1.06141410e+00)
(-9.99316202e-01,  1.06309729e+00)
(-9.99249830e-01,  1.06478090e+00)
(-9.99180384e-01,  1.06646482e+00)
(-9.99107865e-01,  1.06814895e+00)
(-9.99032272e-01,  1.06983318e+00)
(-9.98953606e-01,  1.07151742e+00)
(-9.98871866e-01,  1.07320156e+00)
(-9.98787052e-01,  1.07488551e+00)
(-9.98699165e-01,  1.07656916e+00)
(-9.98608204e-01,  1.07825243e+00)
(-9.98514170e-01,  1.07993522e+00)
(-9.98417061e-01,  1.08161743e+00)
(-9.98316880e-01,  1.08329898e+00)
(-9.98213624e-01,  1.08497978e+00)
(-9.98107295e-01,  1.08665974e+00)
(-9.97997892e-01,  1.08833877e+00)
(-9.97885416e-01,  1.09001679e+00)
(-9.97769866e-01,  1.09169371e+00)
(-9.97651242e-01,  1.09336945e+00)
(-9.97529545e-01,  1.09504393e+00)
(-9.97404774e-01,  1.09671707e+00)
(-9.97276929e-01,  1.09838879e+00)
(-9.97146011e-01,  1.10005902e+00)
(-9.97012019e-01,  1.10172767e+00)
(-9.96874954e-01,  1.10339468e+00)
(-9.96734815e-01,  1.10505997e+00)
(-9.96591602e-01,  1.10672346e+00)
(-9.96445315e-01,  1.10838509e+00)
(-9.96295955e-01,  1.11004479e+00)
(-9.96143522e-01,  1.11170249e+00)
(-9.95988014e-01,  1.11335811e+00)
(-9.95829433e-01,  1.11501161e+00)
(-9.95667779e-01,  1.11666289e+00)
(-9.95503051e-01,  1.11831192e+00)
(-9.95335249e-01,  1.11995861e+00)
(-9.95164373e-01,  1.12160292e+00)
(-9.94990424e-01,  1.12324477e+00)
(-9.94813401e-01,  1.12488411e+00)
(-9.94633305e-01,  1.12652088e+00)
(-9.94450135e-01,  1.12815502e+00)
(-9.94263891e-01,  1.12978647e+00)
(-9.94074574e-01,  1.13141519e+00)
(-9.93882183e-01,  1.13304111e+00)
(-9.93686718e-01,  1.13466417e+00)
(-9.93488180e-01,  1.13628434e+00)
(-9.93286568e-01,  1.13790154e+00)
(-9.93081883e-01,  1.13951575e+00)
(-9.92874124e-01,  1.14112689e+00)
(-9.92663291e-01,  1.14273493e+00)
(-9.92449384e-01,  1.14433981e+00)
(-9.92232404e-01,  1.14594150e+00)
(-9.92012351e-01,  1.14753993e+00)
(-9.91789223e-01,  1.14913507e+00)
(-9.91563022e-01,  1.15072687e+00)
(-9.91333748e-01,  1.15231529e+00)
(-9.91101399e-01,  1.15390027e+00)
(-9.90865978e-01,  1.15548179e+00)
(-9.90627482e-01,  1.15705980e+00)
(-9.90385913e-01,  1.15863426e+00)
(-9.90141270e-01,  1.16020512e+00)
(-9.89893554e-01,  1.16177235e+00)
(-9.89642764e-01,  1.16333592e+00)
(-9.89388900e-01,  1.16489577e+00)
(-9.89131963e-01,  1.16645188e+00)
(-9.88871952e-01,  1.16800420e+00)
(-9.88608867e-01,  1.16955271e+00)
(-9.88342709e-01,  1.17109737e+00)
(-9.88073477e-01,  1.17263814e+00)
(-9.87801171e-01,  1.17417499e+00)
(-9.87525792e-01,  1.17570788e+00)
(-9.87247339e-01,  1.17723679e+00)
(-9.86965813e-01,  1.17876168e+00)
(-9.86681213e-01,  1.18028253e+00)
(-9.86393539e-01,  1.18179930e+00)
(-9.86102792e-01,  1.18331195e+00)
(-9.85808971e-01,  1.18482047e+00)
(-9.85512076e-01,  1.18632483e+00)
(-9.85212108e-01,  1.18782499e+00)
(-9.84909066e-01,  1.18932093e+00)
(-9.84909066e-01,  1.19152619e+00)
(-9.84602658e-01,  1.19313422e+00)
(-9.84293274e-01,  1.19474443e+00)
(-9.83980913e-01,  1.19635671e+00)
(-9.83665576e-01,  1.19797096e+00)
(-9.83347262e-01,  1.19958709e+00)
(-9.83025972e-01,  1.20120498e+00)
(-9.82701706e-01,  1.20282455e+00)
(-9.82374462e-01,  1.20444570e+00)
(-9.82044243e-01,  1.20606833e+00)
(-9.81711046e-01,  1.20769235e+00)
(-9.81374874e-01,  1.20931766e+00)
(-9.81035724e-01,  1.21094417e+00)
(-9.80693599e-01,  1.21257179e+00)
(-9.80348496e-01,  1.21420042e+00)
(-9.80000417e-01,  1.21582999e+00)
(-9.79649362e-01,  1.21746039e+00)
(-9.79295330e-01,  1.21909155e+00)
(-9.78938322e-01,  1.22072337e+00)
(-9.78578337e-01,  1.22235578e+00)
(-9.78215376e-01,  1.22398868e+00)
(-9.77849438e-01,  1.22562200e+00)
(-9.77480524e-01,  1.22725565e+00)
(-9.77108633e-01,  1.22888955e+00)
(-9.76733766e-01,  1.23052362e+00)
(-9.76355922e-01,  1.23215779e+00)
(-9.75975101e-01,  1.23379197e+00)
(-9.75591305e-01,  1.23542608e+00)
(-9.75204531e-01,  1.23706005e+00)
(-9.74814781e-01,  1.23869381e+00)
(-9.74422055e-01,  1.24032728e+00)
(-9.74026352e-01,  1.24196039e+00)
(-9.73627673e-01,  1.24359306e+00)
(-9.73226017e-01,  1.24522523e+00)
(-9.72821384e-01,  1.24685681e+00)
(-9.72413775e-01,  1.24848775e+00)
(-9.72003190e-01,  1.25011797e+00)
(-9.71589628e-01,  1.25174741e+00)
(-9.71173089e-01,  1.25337600e+00)
(-9.70753574e-01,  1.25500366e+00)
(-9.70331083e-01,  1.25663034e+00)
(-9.69905615e-01,  1.25825598e+00)
(-9.69477171e-01,  1.25988050e+00)
(-9.69045750e-01,  1.26150384e+00)
(-9.68611352e-01,  1.26312595e+00)
(-9.68173978e-01,  1.26474676e+00)
(-9.67733628e-01,  1.26636620e+00)
(-9.67290301e-01,  1.26798423e+00)
(-9.66843997e-01,  1.26960078e+00)
(-9.66394717e-01,  1.27121579e+00)
(-9.65942460e-01,  1.27282921e+00)
(-9.65487227e-01,  1.27444097e+00)
(-9.65029018e-01,  1.27605103e+00)
(-9.64567832e-01,  1.27765932e+00)
(-9.64103669e-01,  1.27926579e+00)
(-9.63636530e-01,  1.28087040e+00)
(-9.63166415e-01,  1.28247307e+00)
(-9.62693322e-01,  1.28407377e+00)
(-9.62217254e-01,  1.28567245e+00)
(-9.61738209e-01,  1.28726904e+00)
(-9.61256187e-01,  1.28886350e+00)
(-9.60771189e-01,  1.29045578e+00)
(-9.60283214e-01,  1.29204583e+00)
(-9.59792263e-01,  1.29363360e+00)
(-9.59298336e-01,  1.29521905e+00)
(-9.58801431e-01,  1.29680213e+00)
(-9.58301551e-01,  1.29838279e+00)
(-9.57798694e-01,  1.29996098e+00)
(-9.57292860e-01,  1.30153667e+00)
(-9.56784050e-01,  1.30310980e+00)
(-9.56272263e-01,  1.30468033e+00)
(-9.55757500e-01,  1.30624822e+00)
(-9.55239760e-01,  1.30781343e+00)
(-9.54719044e-01,  1.30937591e+00)
(-9.54195351e-01,  1.31093562e+00)
(-9.53668682e-01,  1.31249253e+00)
(-9.53139036e-01,  1.31404659e+00)
(-9.52606414e-01,  1.31559776e+00)
(-9.52070815e-01,  1.31714600e+00)
(-9.51532240e-01,  1.31869128e+00)
(-9.50990688e-01,  1.32023355e+00)
(-9.50446160e-01,  1.32177278e+00)
(-9.49898655e-01,  1.32330893e+00)
(-9.49348174e-01,  1.32484197e+00)
(-9.48794716e-01,  1.32637186e+00)
(-9.48238282e-01,  1.32789856e+00)
(-9.47678871e-01,  1.32942204e+00)
(-9.47116484e-01,  1.33094227e+00)
(-9.46551120e-01,  1.33245920e+00)
(-9.45982780e-01,  1.33397282e+00)
(-9.45411463e-01,  1.33548308e+00)
(-9.44837169e-01,  1.33698995e+00)
(-9.44259899e-01,  1.33849341e+00)
(-9.43679653e-01,  1.33999341e+00)
(-9.43096430e-01,  1.34148993e+00)
(-9.42510231e-01,  1.34298295e+00)
(-9.41921055e-01,  1.34447242e+00)
(-9.41328903e-01,  1.34595832e+00)
(-9.40733774e-01,  1.34744062e+00)
(-9.40135668e-01,  1.34891929e+00)
(-9.40135668e-01,  1.35043331e+00)
(-9.39527105e-01,  1.35204864e+00)
(-9.38915684e-01,  1.35366299e+00)
(-9.38301405e-01,  1.35527634e+00)
(-9.37684268e-01,  1.35688866e+00)
(-9.37064273e-01,  1.35849992e+00)
(-9.36441420e-01,  1.36011009e+00)
(-9.35815709e-01,  1.36171916e+00)
(-9.35187140e-01,  1.36332708e+00)
(-9.34555713e-01,  1.36493383e+00)
(-9.33921428e-01,  1.36653939e+00)
(-9.33284285e-01,  1.36814373e+00)
(-9.32644284e-01,  1.36974682e+00)
(-9.32001425e-01,  1.37134863e+00)
(-9.31355708e-01,  1.37294914e+00)
(-9.30707133e-01,  1.37454831e+00)
(-9.30055700e-01,  1.37614613e+00)
(-9.29401409e-01,  1.37774256e+00)
(-9.28744260e-01,  1.37933758e+00)
(-9.28084253e-01,  1.38093117e+00)
(-9.27421388e-01,  1.38252328e+00)
(-9.26755665e-01,  1.38411391e+00)
(-9.26087084e-01,  1.38570302e+00)
(-9.25415645e-01,  1.38729058e+00)
(-9.24741348e-01,  1.38887657e+00)
(-9.24064193e-01,  1.39046096e+00)
(-9.23384180e-01,  1.39204373e+00)
(-9.22701309e-01,  1.39362485e+00)
(-9.22015580e-01,  1.39520429e+00)
(-9.21326993e-01,  1.39678203e+00)
(-9.20635548e-01,  1.39835804e+00)
(-9.19941246e-01,  1.39993230e+00)
(-9.19244085e-01,  1.40150478e+00)
(-9.18544066e-01,  1.40307546e+00)
(-9.17841189e-01,  1.40464430e+00)
(-9.17135454e-01,  1.40621129e+00)
(-9.16426861e-01,  1.40777640e+00)
(-9.15715410e-01,  1.40933961e+00)
(-9.15001101e-01,  1.41090088e+00)
(-9.14283934e-01,  1.41246020e+00)
(-9.13563910e-01,  1.41401753e+00)
(-9.12841027e-01,  1.41557287e+00)
(-9.12115286e-01,  1.41712617e+00)
(-9.11386687e-01,  1.41867742e+00)
(-9.10655230e-01,  1.42022660e+00)
(-9.09920915e-01,  1.42177367e+00)
(-9.09183742e-01,  1.42331861e+00)
(-9.08443711e-01,  1.42486141e+00)
(-9.07700823e-01,  1.42640203e+00)
(-9.06955076e-01,  1.42794046e+00)
(-9.06206471e-01,  1.42947667e+00)
(-9.05455008e-01,  1.43101063e+00)
(-9.04700687e-01,  1.43254233e+00)
(-9.03943509e-01,  1.43407173e+00)
(-9.03183472e-01,  1.43559883e+00)
(-9.02420577e-01,  1.43712359e+00)
(-9.01654824e-01,  1.43864599e+00)
(-9.00886213e-01,  1.44016601e+00)
(-9.00114745e-01,  1.44168363e+00)
(-8.99340418e-01,  1.44319882e+00)
(-8.98563233e-01,  1.44471157e+00)
(-8.97783190e-01,  1.44622185e+00)
(-8.97000289e-01,  1.44772963e+00)
(-8.96214531e-01,  1.44923491e+00)
(-8.95425914e-01,  1.45073765e+00)
(-8.94634439e-01,  1.45223783e+00)
(-8.93840106e-01,  1.45373544e+00)
(-8.93042916e-01,  1.45523045e+00)
(-8.92242867e-01,  1.45672284e+00)
(-8.91439960e-01,  1.45821260e+00)
(-8.90634195e-01,  1.45969969e+00)
(-8.89825573e-01,  1.46118410e+00)
(-8.89014092e-01,  1.46266581e+00)
(-8.88199753e-01,  1.46414480e+00)
(-8.87382556e-01,  1.46562104e+00)
(-8.86562502e-01,  1.46709453e+00)
(-8.85739589e-01,  1.46856523e+00)
(-8.84913818e-01,  1.47003313e+00)
(-8.84085190e-01,  1.47149822e+00)
(-8.83253703e-01,  1.47296046e+00)
(-8.82419358e-01,  1.47441984e+00)
(-8.81582156e-01,  1.47587634e+00)
(-8.80742095e-01,  1.47732995e+00)
(-8.79899176e-01,  1.47878063e+00)
(-8.79053400e-01,  1.48022839e+00)
(-8.78204765e-01,  1.48167318e+00)
(-8.77353272e-01,  1.48311501e+00)
(-8.76498922e-01,  1.48455385e+00)
(-8.75641713e-01,  1.48598967e+00)
(-8.74781646e-01,  1.48742247e+00)
(-8.73918722e-01,  1.48885222e+00)
(-8.73052939e-01,  1.49027891e+00)
(-8.72184298e-01,  1.49170252e+00)
(-8.71312800e-01,  1.49312303e+00)
(-8.70438443e-01,  1.49454043e+00)
(-8.69561229e-01,  1.49595469e+00)
(-8.68681156e-01,  1.49736581e+00)
(-8.67798225e-01,  1.49877375e+00)
(-8.66912437e-01,  1.50017851e+00)
(-8.66023790e-01,  1.50158008e+00)
(-8.66023790e-01,  1.50389745e+00)
(-8.65143938e-01,  1.50533309e+00)
(-8.64261572e-01,  1.50676855e+00)
(-8.63376690e-01,  1.50820380e+00)
(-8.62489295e-01,  1.50963880e+00)
(-8.61599384e-01,  1.51107353e+00)
(-8.60706959e-01,  1.51250794e+00)
(-8.59812020e-01,  1.51394201e+00)
(-8.58914565e-01,  1.51537571e+00)
(-8.58014597e-01,  1.51680899e+00)
(-8.57112113e-01,  1.51824183e+00)
(-8.56207115e-01,  1.51967419e+00)
(-8.55299603e-01,  1.52110604e+00)
(-8.54389576e-01,  1.52253735e+00)
(-8.53477034e-01,  1.52396809e+00)
(-8.52561977e-01,  1.52539822e+00)
(-8.51644406e-01,  1.52682771e+00)
(-8.50724321e-01,  1.52825652e+00)
(-8.49801720e-01,  1.52968464e+00)
(-8.48876606e-01,  1.53111201e+00)
(-8.47948976e-01,  1.53253862e+00)
(-8.47018832e-01,  1.53396443e+00)
(-8.46086174e-01,  1.53538941e+00)
(-8.45151000e-01,  1.53681353e+00)
(-8.44213312e-01,  1.53823675e+00)
(-8.43273110e-01,  1.53965904e+00)
(-8.42330393e-01,  1.54108038e+00)
(-8.41385161e-01,  1.54250074e+00)
(-8.40437415e-01,  1.54392007e+00)
(-8.39487154e-01,  1.54533835e+00)
(-8.38534379e-01,  1.54675555e+00)
(-8.37579089e-01,  1.54817165e+00)
(-8.36621284e-01,  1.54958660e+00)
(-8.35660965e-01,  1.55100038e+00)
(-8.34698131e-01,  1.55241296e+00)
(-8.33732782e-01,  1.55382430e+00)
(-8.32764919e-01,  1.55523439e+00)
(-8.31794542e-01,  1.55664318e+00)
(-8.30821649e-01,  1.55805066e+00)
(-8.29846242e-01,  1.55945678e+00)
(-8.28868321e-01,  1.56086153e+00)
(-8.27887885e-01,  1.56226486e+00)
(-8.26904934e-01,  1.56366676e+00)
(-8.25919469e-01,  1.56506719e+00)
(-8.24931489e-01,  1.56646613e+00)
(-8.23940995e-01,  1.56786354e+00)
(-8.22947985e-01,  1.56925940e+00)
(-8.21952462e-01,  1.57065368e+00)
(-8.20954423e-01,  1.57204635e+00)
(-8.19953870e-01,  1.57343739e+00)
(-8.18950803e-01,  1.57482675e+00)
(-8.17945221e-01,  1.57621443e+00)
(-8.16937124e-01,  1.57760038e+00)
(-8.15926513e-01,  1.57898459e+00)
(-8.14913387e-01,  1.58036702e+00)
(-8.13897746e-01,  1.58174765e+00)
(-8.12879591e-01,  1.58312645e+00)
(-8.11858921e-01,  1.58450339e+00)
(-8.10835737e-01,  1.58587845e+00)
(-8.09810038e-01,  1.58725160e+00)
(-8.08781825e-01,  1.58862281e+00)
(-8.07751096e-01,  1.58999206e+00)
(-8.06717854e-01,  1.59135932e+00)
(-8.05682096e-01,  1.59272457e+00)
(-8.04643824e-01,  1.59408777e+00)
(-8.03603038e-01,  1.59544891e+00)
(-8.02559737e-01,  1.59680795e+00)
(-8.01513921e-01,  1.59816488e+00)
(-8.00465590e-01,  1.59951966e+00)
(-7.99414745e-01,  1.60087227e+00)
(-7.98361386e-01,  1.60222269e+00)
(-7.97305512e-01,  1.60357089e+00)
(-7.96247123e-01,  1.60491685e+00)
(-7.95186220e-01,  1.60626054e+00)
(-7.94122802e-01,  1.60760193e+00)
(-7.93056869e-01,  1.60894101e+00)
(-7.91988422e-01,  1.61027775e+00)
(-7.90917460e-01,  1.61161212e+00)
(-7.89843984e-01,  1.61294410e+00)
(-7.88767993e-01,  1.61427366e+00)
(-7.87689487e-01,  1.61560079e+00)
(-7.86608467e-01,  1.61692546e+00)
(-7.85524932e-01,  1.61824765e+00)
(-7.84438882e-01,  1.61956733e+00)
(-7.83350318e-01,  1.62088447e+00)
(-7.82259240e-01,  1.62219907e+00)
(-7.81165647e-01,  1.62351108e+00)
(-7.80069539e-01,  1.62482050e+00)
(-7.78970916e-01,  1.62612730e+00)
(-7.77869779e-01,  1.62743145e+00)
(-7.76766128e-01,  1.62873294e+00)
(-7.75659961e-01,  1.63003174e+00)
(-7.74551280e-01,  1.63132782e+00)
(-7.73440085e-01,  1.63262118e+00)
(-7.72326375e-01,  1.63391178e+00)
(-7.71210150e-01,  1.63519960e+00)
(-7.70091411e-01,  1.63648463e+00)
(-7.68970157e-01,  1.63776684e+00)
(-7.67846389e-01,  1.63904621e+00)
(-7.66720106e-01,  1.64032271e+00)
(-7.66720106e-01,  1.64085117e+00)
(-7.65453835e-01,  1.64234300e+00)
(-7.64184864e-01,  1.64383191e+00)
(-7.62913193e-01,  1.64531794e+00)
(-7.61638823e-01,  1.64680110e+00)
(-7.60361752e-01,  1.64828140e+00)
(-7.59081981e-01,  1.64975886e+00)
(-7.57799510e-01,  1.65123351e+00)
(-7.56514339e-01,  1.65270535e+00)
(-7.55226467e-01,  1.65417440e+00)
(-7.53935896e-01,  1.65564068e+00)
(-7.52642625e-01,  1.65710419e+00)
(-7.51346653e-01,  1.65856495e+00)
(-7.50047982e-01,  1.66002298e+00)
(-7.48746611e-01,  1.66147828e+00)
(-7.47442539e-01,  1.66293087e+00)
(-7.46135767e-01,  1.66438075e+00)
(-7.44826296e-01,  1.66582794e+00)
(-7.43514124e-01,  1.66727244e+00)
(-7.42199252e-01,  1.66871426e+00)
(-7.40881680e-01,  1.67015342e+00)
(-7.39561409e-01,  1.67158991e+00)
(-7.38238437e-01,  1.67302374e+00)
(-7.36912765e-01,  1.67445492e+00)
(-7.35584392e-01,  1.67588346e+00)
(-7.34253320e-01,  1.67730936e+00)
(-7.32919548e-01,  1.67873262e+00)
(-7.31583076e-01,  1.68015325e+00)
(-7.30243903e-01,  1.68157125e+00)
(-7.28902031e-01,  1.68298663e+00)
(-7.27557459e-01,  1.68439938e+00)
(-7.26210186e-01,  1.68580952e+00)
(-7.24860213e-01,  1.68721703e+00)
(-7.23507541e-01,  1.68862193e+00)
(-7.22152168e-01,  1.69002420e+00)
(-7.20794095e-01,  1.69142386e+00)
(-7.19433323e-01,  1.69282090e+00)
(-7.18069850e-01,  1.69421533e+00)
(-7.16703677e-01,  1.69560713e+00)
(-7.15334804e-01,  1.69699631e+00)
(-7.13963231e-01,  1.69838287e+00)
(-7.12588957e-01,  1.69976680e+00)
(-7.11211984e-01,  1.70114811e+00)
(-7.09832311e-01,  1.70252678e+00)
(-7.08449938e-01,  1.70390282e+00)
(-7.07064864e-01,  1.70527622e+00)
(-7.05677091e-01,  1.70664698e+00)
(-7.04286617e-01,  1.70801509e+00)
(-7.02893444e-01,  1.70938055e+00)
(-7.01497570e-01,  1.71074335e+00)
(-7.00098996e-01,  1.71210348e+00)
(-6.98697723e-01,  1.71346095e+00)
(-6.97293749e-01,  1.71481575e+00)
(-6.95887075e-01,  1.71616786e+00)
(-6.94477701e-01,  1.71751728e+00)
(-6.93065627e-01,  1.71886401e+00)
(-6.91650853e-01,  1.72020804e+00)
(-6.90233379e-01,  1.72154936e+00)
(-6.88813205e-01,  1.72288795e+00)
(-6.87390331e-01,  1.72422383e+00)
(-6.85964756e-01,  1.72555696e+00)
(-6.84536482e-01,  1.72688736e+00)
(-6.83105507e-01,  1.72821500e+00)
(-6.81671833e-01,  1.72953987e+00)
(-6.80235458e-01,  1.73086198e+00)
(-6.78796384e-01,  1.73218130e+00)
(-6.77354609e-01,  1.73349784e+00)
(-6.75910134e-01,  1.73481157e+00)
(-6.74462960e-01,  1.73612249e+00)
(-6.73013085e-01,  1.73743058e+00)
(-6.71560510e-01,  1.73873585e+00)
(-6.70105235e-01,  1.74003826e+00)
(-6.68647260e-01,  1.74133782e+00)
(-6.67186585e-01,  1.74263451e+00)
(-6.65723210e-01,  1.74392832e+00)
(-6.64257134e-01,  1.74521924e+00)
(-6.62788359e-01,  1.74650725e+00)
(-6.61316884e-01,  1.74779235e+00)
(-6.59842708e-01,  1.74907452e+00)
(-6.58365833e-01,  1.75035374e+00)
(-6.56886257e-01,  1.75163001e+00)
(-6.55403982e-01,  1.75290331e+00)
(-6.53919006e-01,  1.75417363e+00)
(-6.52431330e-01,  1.75544095e+00)
(-6.50940954e-01,  1.75670526e+00)
(-6.49447879e-01,  1.75796654e+00)
(-6.47952103e-01,  1.75922479e+00)
(-6.46453627e-01,  1.76047999e+00)
(-6.44952451e-01,  1.76173212e+00)
(-6.43448575e-01,  1.76298117e+00)
(-6.41941999e-01,  1.76422712e+00)
(-6.40432722e-01,  1.76546996e+00)
(-6.38920746e-01,  1.76670968e+00)
(-6.37406070e-01,  1.76794625e+00)
(-6.35888693e-01,  1.76917967e+00)
(-6.34368617e-01,  1.77040991e+00)
(-6.32845840e-01,  1.77163697e+00)
(-6.31320364e-01,  1.77286082e+00)
(-6.29792187e-01,  1.77408145e+00)
(-6.28261310e-01,  1.77524251e+00)
(-6.28261310e-01,  1.77529885e+00)
(-6.26859739e-01,  1.77638787e+00)
(-6.25456374e-01,  1.77752975e+00)
(-6.24051215e-01,  1.77866818e+00)
(-6.22644263e-01,  1.77980318e+00)
(-6.21235518e-01,  1.78093480e+00)
(-6.19824980e-01,  1.78206304e+00)
(-6.18412648e-01,  1.78318794e+00)
(-6.16998522e-01,  1.78430952e+00)
(-6.15582603e-01,  1.78542782e+00)
(-6.14164891e-01,  1.78654285e+00)
(-6.12745386e-01,  1.78765464e+00)
(-6.11324087e-01,  1.78876321e+00)
(-6.09900995e-01,  1.78986858e+00)
(-6.08476109e-01,  1.79097078e+00)
(-6.07049430e-01,  1.79206983e+00)
(-6.05620958e-01,  1.79316576e+00)
(-6.04190692e-01,  1.79425857e+00)
(-6.02758633e-01,  1.79534829e+00)
(-6.01324780e-01,  1.79643495e+00)
(-5.99889134e-01,  1.79751855e+00)
(-5.98451695e-01,  1.79859913e+00)
(-5.97012462e-01,  1.79967669e+00)
(-5.95571436e-01,  1.80075125e+00)
(-5.94128617e-01,  1.80182284e+00)
(-5.92684004e-01,  1.80289147e+00)
(-5.91237598e-01,  1.80395715e+00)
(-5.89789398e-01,  1.80501990e+00)
(-5.88339405e-01,  1.80607974e+00)
(-5.86887619e-01,  1.80713667e+00)
(-5.85434039e-01,  1.80819073e+00)
(-5.83978666e-01,  1.80924191e+00)
(-5.82521500e-01,  1.81029023e+00)
(-5.81062540e-01,  1.81133571e+00)
(-5.79601787e-01,  1.81237835e+00)
(-5.78139240e-01,  1.81341818e+00)
(-5.76674900e-01,  1.81445520e+00)
(-5.75208767e-01,  1.81548942e+00)
(-5.73740840e-01,  1.81652085e+00)
(-5.72271120e-01,  1.81754951e+00)
(-5.70799606e-01,  1.81857540e+00)
(-5.69326300e-01,  1.81959854e+00)
(-5.67851199e-01,  1.82061893e+00)
(-5.66374306e-01,  1.82163659e+00)
(-5.64895619e-01,  1.82265151e+00)
(-5.63415138e-01,  1.82366371e+00)
(-5.61932864e-01,  1.82467320e+00)
(-5.60448797e-01,  1.82567999e+00)
(-5.58962937e-01,  1.82668408e+00)
(-5.57475283e-01,  1.82768547e+00)
(-5.55985835e-01,  1.82868418e+00)
(-5.54494595e-01,  1.82968021e+00)
(-5.53001561e-01,  1.83067357e+00)
(-5.51506733e-01,  1.83166426e+00)
(-5.50010112e-01,  1.83265229e+00)
(-5.48511698e-01,  1.83363765e+00)
(-5.47011491e-01,  1.83462037e+00)
(-5.45509490e-01,  1.83560043e+00)
(-5.44005695e-01,  1.83657785e+00)
(-5.42500108e-01,  1.83755262e+00)
(-5.40992727e-01,  1.83852475e+00)
(-5.39483552e-01,  1.83949425e+00)
(-5.37972584e-01,  1.84046111e+00)
(-5.36459823e-01,  1.84142534e+00)
(-5.34945268e-01,  1.84238694e+00)
(-5.33428920e-01,  1.84334591e+00)
(-5.31910779e-01,  1.84430225e+00)
(-5.30390844e-01,  1.84525596e+00)
(-5.28869116e-01,  1.84620705e+00)
(-5.27345595e-01,  1.84715551e+00)
(-5.25820280e-01,  1.84810135e+00)
(-5.24293171e-01,  1.84904456e+00)
(-5.22764270e-01,  1.84998514e+00)
(-5.21233575e-01,  1.85092310e+00)
(-5.19701086e-01,  1.85185843e+00)
(-5.18166805e-01,  1.85279113e+00)
(-5.16630729e-01,  1.85372119e+00)
(-5.15092861e-01,  1.85464863e+00)
(-5.13553199e-01,  1.85557343e+00)
(-5.12011744e-01,  1.85649559e+00)
(-5.10468495e-01,  1.85741511e+00)
(-5.08923453e-01,  1.85833199e+00)
(-5.07376617e-01,  1.85924623e+00)
(-5.05827989e-01,  1.86015782e+00)
(-5.04277566e-01,  1.86106675e+00)
(-5.02725351e-01,  1.86197303e+00)
(-5.01171342e-01,  1.86287665e+00)
(-4.99615539e-01,  1.86377760e+00)
(-4.98057944e-01,  1.86467588e+00)
(-4.96498555e-01,  1.86557149e+00)
(-4.94937372e-01,  1.86646443e+00)
(-4.93374396e-01,  1.86735467e+00)
(-4.91809627e-01,  1.86824223e+00)
(-4.90243064e-01,  1.86912710e+00)
(-4.88674708e-01,  1.87000926e+00)
(-4.87104559e-01,  1.87088872e+00)
(-4.85532616e-01,  1.87176546e+00)
(-4.83958880e-01,  1.87263949e+00)
(-4.82383351e-01,  1.87351078e+00)
(-4.80806028e-01,  1.87430465e+00)
(-4.80806028e-01,  1.87437935e+00)
(-4.79281512e-01,  1.87516546e+00)
(-4.77755784e-01,  1.87602260e+00)
(-4.76228843e-01,  1.87687608e+00)
(-4.74700689e-01,  1.87772594e+00)
(-4.73171321e-01,  1.87857220e+00)
(-4.71640741e-01,  1.87941489e+00)
(-4.70108947e-01,  1.88025403e+00)
(-4.68575940e-01,  1.88108967e+00)
(-4.67041721e-01,  1.88192182e+00)
(-4.65506288e-01,  1.88275050e+00)
(-4.63969642e-01,  1.88357575e+00)
(-4.62431783e-01,  1.88439758e+00)
(-4.60892711e-01,  1.88521603e+00)
(-4.59352426e-01,  1.88603111e+00)
(-4.57810928e-01,  1.88684285e+00)
(-4.56268217e-01,  1.88765127e+00)
(-4.54724293e-01,  1.88845640e+00)
(-4.53179156e-01,  1.88925825e+00)
(-4.51632805e-01,  1.89005685e+00)
(-4.50085242e-01,  1.89085222e+00)
(-4.48536466e-01,  1.89164438e+00)
(-4.46986476e-01,  1.89243335e+00)
(-4.45435273e-01,  1.89321914e+00)
(-4.43882858e-01,  1.89400179e+00)
(-4.42329229e-01,  1.89478130e+00)
(-4.40774387e-01,  1.89555769e+00)
(-4.39218333e-01,  1.89633098e+00)
(-4.37661065e-01,  1.89710120e+00)
(-4.36102584e-01,  1.89786835e+00)
(-4.34542890e-01,  1.89863245e+00)
(-4.32981983e-01,  1.89939353e+00)
(-4.31419862e-01,  1.90015159e+00)
(-4.29856529e-01,  1.90090664e+00)
(-4.28291983e-01,  1.90165872e+00)
(-4.26726223e-01,  1.90240782e+00)
(-4.25159251e-01,  1.90315397e+00)
(-4.23591066e-01,  1.90389717e+00)
(-4.22021667e-01,  1.90463744e+00)
(-4.20451055e-01,  1.90537480e+00)
(-4.18879231e-01,  1.90610926e+00)
(-4.17306193e-01,  1.90684082e+00)
(-4.15731942e-01,  1.90756950e+00)
(-4.14156478e-01,  1.90829531e+00)
(-4.12579801e-01,  1.90901827e+00)
(-4.11001911e-01,  1.90973838e+00)
(-4.09422808e-01,  1.91045565e+00)
(-4.07842492e-01,  1.91117010e+00)
(-4.06260963e-01,  1.91188173e+00)
(-4.04678221e-01,  1.91259055e+00)
(-4.03094265e-01,  1.91329657e+00)
(-4.01509097e-01,  1.91399981e+00)
(-3.99922716e-01,  1.91470026e+00)
(-3.98335121e-01,  1.91539793e+00)
(-3.96746314e-01,  1.91609284e+00)
(-3.95156293e-01,  1.91678499e+00)
(-3.93565059e-01,  1.91747439e+00)
(-3.91972612e-01,  1.91816105e+00)
(-3.90378953e-01,  1.91884496e+00)
(-3.88784080e-01,  1.91952614e+00)
(-3.87187994e-01,  1.92020459e+00)
(-3.85590695e-01,  1.92088032e+00)
(-3.83992183e-01,  1.92155333e+00)
(-3.82392457e-01,  1.92222363e+00)
(-3.80791519e-01,  1.92289121e+00)
(-3.79189368e-01,  1.92355610e+00)
(-3.77586004e-01,  1.92421828e+00)
(-3.75981426e-01,  1.92487776e+00)
(-3.74375636e-01,  1.92553455e+00)
(-3.72768632e-01,  1.92618865e+00)
(-3.71160416e-01,  1.92684006e+00)
(-3.69550986e-01,  1.92748878e+00)
(-3.67940343e-01,  1.92813481e+00)
(-3.66328487e-01,  1.92877816e+00)
(-3.64715418e-01,  1.92941883e+00)
(-3.63101137e-01,  1.93005682e+00)
(-3.61485642e-01,  1.93069212e+00)
(-3.59868933e-01,  1.93132475e+00)
(-3.58251012e-01,  1.93195469e+00)
(-3.56631878e-01,  1.93258196e+00)
(-3.55011531e-01,  1.93320654e+00)
(-3.53389971e-01,  1.93382845e+00)
(-3.51767197e-01,  1.93444767e+00)
(-3.50143211e-01,  1.93506421e+00)
(-3.48518011e-01,  1.93567806e+00)
(-3.46891599e-01,  1.93628922e+00)
(-3.45263973e-01,  1.93689770e+00)
(-3.43635134e-01,  1.93750349e+00)
(-3.42005083e-01,  1.93810658e+00)
(-3.40373818e-01,  1.93870697e+00)
(-3.38741340e-01,  1.93930467e+00)
(-3.37107649e-01,  1.93989966e+00)
(-3.35472745e-01,  1.94049195e+00)
(-3.33836628e-01,  1.94108153e+00)
(-3.32199298e-01,  1.94166839e+00)
(-3.30560754e-01,  1.94225253e+00)
(-3.28920998e-01,  1.94283395e+00)
(-3.27280029e-01,  1.94341264e+00)
(-3.25637846e-01,  1.94398859e+00)
(-3.23994451e-01,  1.94456181e+00)
(-3.23994451e-01,  1.94450734e+00)
(-3.22386596e-01,  1.94507702e+00)
(-3.20778042e-01,  1.94564326e+00)
(-3.19168789e-01,  1.94620607e+00)
(-3.17558836e-01,  1.94676548e+00)
(-3.15948184e-01,  1.94732151e+00)
(-3.14336832e-01,  1.94787418e+00)
(-3.12724781e-01,  1.94842352e+00)
(-3.11112030e-01,  1.94896954e+00)
(-3.09498580e-01,  1.94951226e+00)
(-3.07884431e-01,  1.95005171e+00)
(-3.06269582e-01,  1.95058790e+00)
(-3.04654033e-01,  1.95112086e+00)
(-3.03037785e-01,  1.95165060e+00)
(-3.01420838e-01,  1.95217714e+00)
(-2.99803191e-01,  1.95270050e+00)
(-2.98184845e-01,  1.95322070e+00)
(-2.96565799e-01,  1.95373774e+00)
(-2.94946054e-01,  1.95425166e+00)
(-2.93325610e-01,  1.95476247e+00)
(-2.91704466e-01,  1.95527018e+00)
(-2.90082622e-01,  1.95577481e+00)
(-2.88460079e-01,  1.95627637e+00)
(-2.86836837e-01,  1.95677487e+00)
(-2.85212895e-01,  1.95727034e+00)
(-2.83588254e-01,  1.95776279e+00)
(-2.81962913e-01,  1.95825223e+00)
(-2.80336873e-01,  1.95873867e+00)
(-2.78710133e-01,  1.95922212e+00)
(-2.77082694e-01,  1.95970261e+00)
(-2.75454556e-01,  1.96018013e+00)
(-2.73825718e-01,  1.96065471e+00)
(-2.72196181e-01,  1.96112635e+00)
(-2.70565944e-01,  1.96159507e+00)
(-2.68935008e-01,  1.96206087e+00)
(-2.67303372e-01,  1.96252377e+00)
(-2.65671037e-01,  1.96298378e+00)
(-2.64038002e-01,  1.96344090e+00)
(-2.62404268e-01,  1.96389514e+00)
(-2.60769834e-01,  1.96434652e+00)
(-2.59134701e-01,  1.96479504e+00)
(-2.57498869e-01,  1.96524072e+00)
(-2.55862337e-01,  1.96568355e+00)
(-2.54225106e-01,  1.96612354e+00)
(-2.52587175e-01,  1.96656071e+00)
(-2.50948545e-01,  1.96699506e+00)
(-2.49309215e-01,  1.96742660e+00)
(-2.47669186e-01,  1.96785533e+00)
(-2.46028458e-01,  1.96828126e+00)
(-2.44387030e-01,  1.96870439e+00)
(-2.42744902e-01,  1.96912473e+00)
(-2.41102075e-01,  1.96954229e+00)
(-2.39458549e-01,  1.96995707e+00)
(-2.37814323e-01,  1.97036907e+00)
(-2.36169398e-01,  1.97077829e+00)
(-2.34523773e-01,  1.97118475e+00)
(-2.32877449e-01,  1.97158844e+00)
(-2.31230425e-01,  1.97198937e+00)
(-2.29582702e-01,  1.97238753e+00)
(-2.27934280e-01,  1.97278294e+00)
(-2.26285158e-01,  1.97317560e+00)
(-2.24635337e-01,  1.97356550e+00)
(-2.22984816e-01,  1.97395264e+00)
(-2.21333596e-01,  1.97433704e+00)
(-2.19681676e-01,  1.97471868e+00)
(-2.18029057e-01,  1.97509757e+00)
(-2.16375738e-01,  1.97547371e+00)
(-2.14721720e-01,  1.97584711e+00)
(-2.13067003e-01,  1.97621775e+00)
(-2.11411586e-01,  1.97658564e+00)
(-2.09755469e-01,  1.97695077e+00)
(-2.08098653e-01,  1.97731315e+00)
(-2.06441138e-01,  1.97767278e+00)
(-2.04782923e-01,  1.97802965e+00)
(-2.03124009e-01,  1.97838376e+00)
(-2.01464395e-01,  1.97873510e+00)
(-1.99804082e-01,  1.97908369e+00)
(-1.98143070e-01,  1.97942950e+00)
(-1.96481358e-01,  1.97977254e+00)
(-1.94818946e-01,  1.98011280e+00)
(-1.93155836e-01,  1.98045029e+00)
(-1.91492025e-01,  1.98078499e+00)
(-1.89827515e-01,  1.98111690e+00)
(-1.88162306e-01,  1.98144602e+00)
(-1.86496398e-01,  1.98177234e+00)
(-1.84829789e-01,  1.98209586e+00)
(-1.83162482e-01,  1.98241656e+00)
(-1.81494475e-01,  1.98273445e+00)
(-1.79825768e-01,  1.98304952e+00)
(-1.78156363e-01,  1.98336176e+00)
(-1.76486257e-01,  1.98367116e+00)
(-1.74815452e-01,  1.98397772e+00)
(-1.73143948e-01,  1.98428143e+00)
(-1.71471744e-01,  1.98458228e+00)
(-1.69798841e-01,  1.98488027e+00)
(-1.68125239e-01,  1.98517538e+00)
(-1.66450937e-01,  1.98546760e+00)
(-1.64775935e-01,  1.98575693e+00)
(-1.63100234e-01,  1.98604336e+00)
(-1.61423834e-01,  1.98620763e+00)
(-1.61423834e-01,  1.98632688e+00)
(-1.59803927e-01,  1.98648034e+00)
(-1.58183802e-01,  1.98674991e+00)
(-1.56563461e-01,  1.98701634e+00)
(-1.54942902e-01,  1.98727966e+00)
(-1.53322127e-01,  1.98753990e+00)
(-1.51701134e-01,  1.98779706e+00)
(-1.50079924e-01,  1.98805118e+00)
(-1.48458498e-01,  1.98830226e+00)
(-1.46836854e-01,  1.98855033e+00)
(-1.45214993e-01,  1.98879541e+00)
(-1.43592915e-01,  1.98903751e+00)
(-1.41970620e-01,  1.98927665e+00)
(-1.40348108e-01,  1.98951284e+00)
(-1.38725378e-01,  1.98974612e+00)
(-1.37102432e-01,  1.98997648e+00)
(-1.35479269e-01,  1.99020396e+00)
(-1.33855888e-01,  1.99042856e+00)
(-1.32232291e-01,  1.99065029e+00)
(-1.30608476e-01,  1.99086919e+00)
(-1.28984445e-01,  1.99108525e+00)
(-1.27360196e-01,  1.99129850e+00)
(-1.25735730e-01,  1.99150895e+00)
(-1.24111047e-01,  1.99171661e+00)
(-1.22486147e-01,  1.99192149e+00)
(-1.20861030e-01,  1.99212362e+00)
(-1.19235696e-01,  1.99232301e+00)
(-1.17610145e-01,  1.99251965e+00)
(-1.15984377e-01,  1.99271358e+00)
(-1.14358392e-01,  1.99290480e+00)
(-1.12732189e-01,  1.99309332e+00)
(-1.11105770e-01,  1.99327916e+00)
(-1.09479133e-01,  1.99346233e+00)
(-1.07852280e-01,  1.99364283e+00)
(-1.06225209e-01,  1.99382067e+00)
(-1.04597921e-01,  1.99399588e+00)
(-1.02970417e-01,  1.99416846e+00)
(-1.01342695e-01,  1.99433841e+00)
(-9.97147559e-02,  1.99450575e+00)
(-9.80865999e-02,  1.99467049e+00)
(-9.64582268e-02,  1.99483263e+00)
(-9.48296367e-02,  1.99499219e+00)
(-9.32008295e-02,  1.99514918e+00)
(-9.15718052e-02,  1.99530359e+00)
(-8.99425638e-02,  1.99545544e+00)
(-8.83131054e-02,  1.99560474e+00)
(-8.66834299e-02,  1.99575149e+00)
(-8.50535374e-02,  1.99589570e+00)
(-8.34234277e-02,  1.99603738e+00)
(-8.17931010e-02,  1.99617654e+00)
(-8.01625572e-02,  1.99631317e+00)
(-7.85317964e-02,  1.99644729e+00)
(-7.69008185e-02,  1.99657890e+00)
(-7.52696235e-02,  1.99670801e+00)
(-7.36382114e-02,  1.99683462e+00)
(-7.20065823e-02,  1.99695873e+00)
(-7.03747361e-02,  1.99708035e+00)
(-6.87426728e-02,  1.99719949e+00)
(-6.71103925e-02,  1.99731615e+00)
(-6.54778951e-02,  1.99743033e+00)
(-6.38451806e-02,  1.99754203e+00)
(-6.22122490e-02,  1.99765126e+00)
(-6.05791004e-02,  1.99775803e+00)
(-5.89457347e-02,  1.99786233e+00)
(-5.73121519e-02,  1.99796416e+00)
(-5.56783521e-02,  1.99806353e+00)
(-5.40443351e-02,  1.99816044e+00)
(-5.24101012e-02,  1.99825489e+00)
(-5.07756501e-02,  1.99834688e+00)
(-4.91409820e-02,  1.99843642e+00)
(-4.75060968e-02,  1.99852350e+00)
(-4.58709945e-02,  1.99860812e+00)
(-4.42356752e-02,  1.99869029e+00)
(-4.26001387e-02,  1.99877000e+00)
(-4.09643853e-02,  1.99884725e+00)
(-3.93284147e-02,  1.99892204e+00)
(-3.76922271e-02,  1.99899438e+00)
(-3.60558224e-02,  1.99906425e+00)
(-3.44192006e-02,  1.99913167e+00)
(-3.27823618e-02,  1.99919662e+00)
(-3.11453059e-02,  1.99925910e+00)
(-2.95080329e-02,  1.99931912e+00)
(-2.78705428e-02,  1.99937666e+00)
(-2.62328357e-02,  1.99943173e+00)
(-2.45949115e-02,  1.99948433e+00)
(-2.29567702e-02,  1.99953444e+00)
(-2.13184119e-02,  1.99958207e+00)
(-1.96798365e-02,  1.99962721e+00)
(-1.80410440e-02,  1.99966986e+00)
(-1.64020344e-02,  1.99971001e+00)
(-1.47628078e-02,  1.99974766e+00)
(-1.31233641e-02,  1.99978280e+00)
(-1.14837034e-02,  1.99981543e+00)
(-9.84382552e-03,  1.99984554e+00)
(-8.20373061e-03,  1.99987313e+00)
(-6.56341863e-03,  1.99989818e+00)
(-4.92288958e-03,  1.99992070e+00)
(-3.28214346e-03,  1.99994068e+00)
(-1.64118026e-03,  1.99995810e+00)
(-2.52389978e-21,  1.99981218e+00)
(-2.52389978e-21,  1.99997297e+00)
( 1.56508719e-03,  1.99981673e+00)
( 3.12998599e-03,  1.99981859e+00)
( 4.69469640e-03,  1.99981779e+00)
( 6.25921841e-03,  1.99981431e+00)
( 7.82355204e-03,  1.99980819e+00)
( 9.38769727e-03,  1.99979942e+00)
( 1.09516541e-02,  1.99978801e+00)
( 1.25154226e-02,  1.99977397e+00)
( 1.40790026e-02,  1.99975731e+00)
( 1.56423943e-02,  1.99973803e+00)
( 1.72055976e-02,  1.99971615e+00)
( 1.87686124e-02,  1.99969167e+00)
( 2.03314389e-02,  1.99966460e+00)
( 2.18940770e-02,  1.99963494e+00)
( 2.34565267e-02,  1.99960270e+00)
( 2.50187881e-02,  1.99956789e+00)
( 2.65808610e-02,  1.99953051e+00)
( 2.81427455e-02,  1.99949057e+00)
( 2.97044417e-02,  1.99944807e+00)
( 3.12659494e-02,  1.99940302e+00)
( 3.28272688e-02,  1.99935542e+00)
( 3.43883997e-02,  1.99930528e+00)
( 3.59493423e-02,  1.99925260e+00)
( 3.75100965e-02,  1.99919739e+00)
( 3.90706623e-02,  1.99913965e+00)
( 4.06310397e-02,  1.99907938e+00)
( 4.21912287e-02,  1.99901659e+00)
( 4.37512293e-02,  1.99895128e+00)
( 4.53110416e-02,  1.99888346e+00)
( 4.68706654e-02,  1.99881311e+00)
( 4.84301008e-02,  1.99874026e+00)
( 4.99893479e-02,  1.99866490e+00)
( 5.15484065e-02,  1.99858703e+00)
( 5.31072768e-02,  1.99850666e+00)
( 5.46659587e-02,  1.99842378e+00)
( 5.62244522e-02,  1.99833840e+00)
( 5.77827573e-02,  1.99825051e+00)
( 5.93408740e-02,  1.99816012e+00)
( 6.08988023e-02,  1.99806724e+00)
( 6.24565422e-02,  1.99797185e+00)
( 6.40140937e-02,  1.99787396e+00)
( 6.55714569e-02,  1.99777357e+00)
( 6.71286316e-02,  1.99767068e+00)
( 6.86856180e-02,  1.99756528e+00)
( 7.02424159e-02,  1.99745738e+00)
( 7.17990255e-02,  1.99734698e+00)
( 7.33554467e-02,  1.99723407e+00)
( 7.49116795e-02,  1.99711865e+00)
( 7.64677239e-02,  1.99700072e+00)
( 7.80235799e-02,  1.99688028e+00)
( 7.95792475e-02,  1.99675732e+00)
( 8.11347267e-02,  1.99663185e+00)
( 8.26900175e-02,  1.99650386e+00)
( 8.42451200e-02,  1.99637334e+00)
( 8.58000340e-02,  1.99624029e+00)
( 8.73547597e-02,  1.99610471e+00)
( 8.89092969e-02,  1.99596660e+00)
( 9.04636458e-02,  1.99582595e+00)
( 9.20178063e-02,  1.99568275e+00)
( 9.35717784e-02,  1.99553701e+00)
( 9.51255621e-02,  1.99538871e+00)
( 9.66791574e-02,  1.99523785e+00)
( 9.82325643e-02,  1.99508442e+00)
( 9.97857828e-02,  1.99492843e+00)
( 1.01338813e-01,  1.99476986e+00)
( 1.02891655e-01,  1.99460871e+00)
( 1.04444308e-01,  1.99444496e+00)
( 1.05996773e-01,  1.99427862e+00)
( 1.07549050e-01,  1.99410968e+00)
( 1.09101138e-01,  1.99393813e+00)
( 1.10653037e-01,  1.99376396e+00)
( 1.12204749e-01,  1.99358716e+00)
( 1.13756272e-01,  1.99340772e+00)
( 1.15307606e-01,  1.99322565e+00)
( 1.16858753e-01,  1.99304092e+00)
( 1.18409711e-01,  1.99285353e+00)
( 1.19960480e-01,  1.99266348e+00)
( 1.21511061e-01,  1.99247074e+00)
( 1.23061454e-01,  1.99227531e+00)
( 1.24611658e-01,  1.99207719e+00)
( 1.26161674e-01,  1.99187635e+00)
( 1.27711501e-01,  1.99167280e+00)
( 1.29261140e-01,  1.99146652e+00)
( 1.30810591e-01,  1.99125749e+00)
( 1.32359853e-01,  1.99104571e+00)
( 1.33908927e-01,  1.99083117e+00)
( 1.35457813e-01,  1.99061385e+00)
( 1.37006510e-01,  1.99039374e+00)
( 1.38555019e-01,  1.99017082e+00)
( 1.40103339e-01,  1.98994510e+00)
( 1.41651471e-01,  1.98971654e+00)
( 1.43199414e-01,  1.98948515e+00)
( 1.44747170e-01,  1.98925090e+00)
( 1.46294736e-01,  1.98901379e+00)
( 1.47842115e-01,  1.98877379e+00)
( 1.49389305e-01,  1.98853089e+00)
( 1.50936306e-01,  1.98828508e+00)
( 1.52483120e-01,  1.98803635e+00)
( 1.54029744e-01,  1.98797037e+00)
( 1.54029744e-01,  1.98778467e+00)
( 1.55477480e-01,  1.98773242e+00)
( 1.56924734e-01,  1.98749236e+00)
( 1.58371506e-01,  1.98725019e+00)
( 1.59817797e-01,  1.98700593e+00)
( 1.61263606e-01,  1.98675957e+00)
( 1.62708934e-01,  1.98651113e+00)
( 1.64153780e-01,  1.98626061e+00)
( 1.65598145e-01,  1.98600801e+00)
( 1.67042028e-01,  1.98575334e+00)
( 1.68485429e-01,  1.98549661e+00)
( 1.69928349e-01,  1.98523781e+00)
( 1.71370787e-01,  1.98497696e+00)
( 1.72812744e-01,  1.98471406e+00)
( 1.74254219e-01,  1.98444911e+00)
( 1.75695212e-01,  1.98418212e+00)
( 1.77135724e-01,  1.98391309e+00)
( 1.78575755e-01,  1.98364203e+00)
( 1.80015303e-01,  1.98336893e+00)
( 1.81454371e-01,  1.98309381e+00)
( 1.82892956e-01,  1.98281666e+00)
( 1.84331060e-01,  1.98253749e+00)
( 1.85768683e-01,  1.98225630e+00)
( 1.87205824e-01,  1.98197309e+00)
( 1.88642483e-01,  1.98168787e+00)
( 1.90078661e-01,  1.98140064e+00)
( 1.91514357e-01,  1.98111140e+00)
( 1.92949571e-01,  1.98082015e+00)
( 1.94384305e-01,  1.98052690e+00)
( 1.95818556e-01,  1.98023164e+00)
( 1.97252326e-01,  1.97993438e+00)
( 1.98685614e-01,  1.97963512e+00)
( 2.00118421e-01,  1.97933386e+00)
( 2.01550746e-01,  1.97903060e+00)
( 2.02982590e-01,  1.97872534e+00)
( 2.04413952e-01,  1.97841809e+00)
( 2.05844832e-01,  1.97810883e+00)
( 2.07275231e-01,  1.97779758e+00)
( 2.08705148e-01,  1.97748433e+00)
( 2.10134584e-01,  1.97716908e+00)
( 2.11563538e-01,  1.97685183e+00)
( 2.12992011e-01,  1.97653259e+00)
( 2.14420002e-01,  1.97621134e+00)
( 2.15847511e-01,  1.97588809e+00)
( 2.17274539e-01,  1.97556284e+00)
( 2.18701085e-01,  1.97523559e+00)
( 2.20127150e-01,  1.97490633e+00)
( 2.21552733e-01,  1.97457506e+00)
( 2.22977835e-01,  1.97424178e+00)
( 2.24402455e-01,  1.97390649e+00)
( 2.25826593e-01,  1.97356919e+00)
( 2.27250250e-01,  1.97322987e+00)
( 2.28673425e-01,  1.97288854e+00)
( 2.30096119e-01,  1.97254518e+00)
( 2.31518331e-01,  1.97219979e+00)
( 2.32940061e-01,  1.97185238e+00)
( 2.34361310e-01,  1.97150293e+00)
( 2.35782078e-01,  1.97115145e+00)
( 2.37202364e-01,  1.97079793e+00)
( 2.38622168e-01,  1.97044236e+00)
( 2.40041491e-01,  1.97008474e+00)
( 2.41460332e-01,  1.96972507e+00)
( 2.42878691e-01,  1.96936335e+00)
( 2.44296569e-01,  1.96899956e+00)
( 2.45713965e-01,  1.96863370e+00)
( 2.47130880e-01,  1.96826576e+00)
( 2.48547313e-01,  1.96789575e+00)
( 2.49963265e-01,  1.96752365e+00)
( 2.51378735e-01,  1.96714946e+00)
( 2.52793724e-01,  1.96677318e+00)
( 2.54208231e-01,  1.96639478e+00)
( 2.55622256e-01,  1.96601428e+00)
( 2.57035800e-01,  1.96563166e+00)
( 2.58448862e-01,  1.96524692e+00)
( 2.59861442e-01,  1.96486004e+00)
( 2.61273541e-01,  1.96447102e+00)
( 2.62685159e-01,  1.96407985e+00)
( 2.64096295e-01,  1.96368653e+00)
( 2.65506949e-01,  1.96329105e+00)
( 2.66917122e-01,  1.96289339e+00)
( 2.68326813e-01,  1.96249355e+00)
( 2.69736023e-01,  1.96209152e+00)
( 2.71144751e-01,  1.96168729e+00)
( 2.72552997e-01,  1.96128085e+00)
( 2.73960762e-01,  1.96087220e+00)
( 2.75368045e-01,  1.96046131e+00)
( 2.76774847e-01,  1.96004819e+00)
( 2.78181167e-01,  1.95963282e+00)
( 2.79587006e-01,  1.95921518e+00)
( 2.80992363e-01,  1.95879528e+00)
( 2.82397238e-01,  1.95837310e+00)
( 2.83801632e-01,  1.95794863e+00)
( 2.85205544e-01,  1.95752185e+00)
( 2.86608975e-01,  1.95709275e+00)
( 2.88011924e-01,  1.95666133e+00)
( 2.89414392e-01,  1.95622757e+00)
( 2.90816378e-01,  1.95579145e+00)
( 2.92217882e-01,  1.95535297e+00)
( 2.93618905e-01,  1.95491211e+00)
( 2.95019446e-01,  1.95485008e+00)
( 2.95019446e-01,  1.95446886e+00)
( 2.96582326e-01,  1.95435258e+00)
( 2.98144216e-01,  1.95385266e+00)
( 2.99705118e-01,  1.95335031e+00)
( 3.01265030e-01,  1.95284555e+00)
( 3.02823954e-01,  1.95233837e+00)
( 3.04381888e-01,  1.95182879e+00)
( 3.05938834e-01,  1.95131681e+00)
( 3.07494790e-01,  1.95080242e+00)
( 3.09049758e-01,  1.95028564e+00)
( 3.10603736e-01,  1.94976647e+00)
( 3.12156726e-01,  1.94924492e+00)
( 3.13708727e-01,  1.94872097e+00)
( 3.15259738e-01,  1.94819465e+00)
( 3.16809761e-01,  1.94766595e+00)
( 3.18358795e-01,  1.94713487e+00)
( 3.19906839e-01,  1.94660142e+00)
( 3.21453895e-01,  1.94606560e+00)
( 3.22999962e-01,  1.94552740e+00)
( 3.24545040e-01,  1.94498684e+00)
( 3.26089128e-01,  1.94444391e+00)
( 3.27632228e-01,  1.94389862e+00)
( 3.29174339e-01,  1.94335096e+00)
( 3.30715461e-01,  1.94280094e+00)
( 3.32255594e-01,  1.94224856e+00)
( 3.33794738e-01,  1.94169381e+00)
( 3.35332892e-01,  1.94113671e+00)
( 3.36870058e-01,  1.94057723e+00)
( 3.38406235e-01,  1.94001540e+00)
( 3.39941423e-01,  1.93945120e+00)
( 3.41475622e-01,  1.93888464e+00)
( 3.43008832e-01,  1.93831571e+00)
( 3.44541053e-01,  1.93774442e+00)
( 3.46072285e-01,  1.93717075e+00)
( 3.47602528e-01,  1.93659472e+00)
( 3.49131782e-01,  1.93601631e+00)
( 3.50660047e-01,  1.93543553e+00)
( 3.52187323e-01,  1.93485237e+00)
( 3.53713611e-01,  1.93426683e+00)
( 3.55238909e-01,  1.93367891e+00)
( 3.56763218e-01,  1.93308860e+00)
( 3.58286538e-01,  1.93249590e+00)
( 3.59808869e-01,  1.93190081e+00)
( 3.61330211e-01,  1.93130332e+00)
( 3.62850565e-01,  1.93070343e+00)
( 3.64369929e-01,  1.93010113e+00)
( 3.65888304e-01,  1.92949641e+00)
( 3.67405690e-01,  1.92888928e+00)
( 3.68922088e-01,  1.92827973e+00)
( 3.70437496e-01,  1.92766775e+00)
( 3.71951915e-01,  1.92705334e+00)
( 3.73465346e-01,  1.92643649e+00)
( 3.74977787e-01,  1.92581719e+00)
( 3.76489239e-01,  1.92519543e+00)
( 3.77999703e-01,  1.92457122e+00)
( 3.79509177e-01,  1.92394454e+00)
( 3.81017663e-01,  1.92331538e+00)
( 3.82525159e-01,  1.92268374e+00)
( 3.84031666e-01,  1.92204961e+00)
( 3.85537185e-01,  1.92141297e+00)
( 3.87041714e-01,  1.92077383e+00)
( 3.88545255e-01,  1.92013217e+00)
( 3.90047806e-01,  1.91948799e+00)
( 3.91549369e-01,  1.91884126e+00)
( 3.93049943e-01,  1.91819199e+00)
( 3.94549527e-01,  1.91754017e+00)
( 3.96048123e-01,  1.91688577e+00)
( 3.97545729e-01,  1.91622880e+00)
( 3.99042347e-01,  1.91556924e+00)
( 4.00537976e-01,  1.91490707e+00)
( 4.02032615e-01,  1.91424230e+00)
( 4.03526266e-01,  1.91357490e+00)
( 4.05018928e-01,  1.91290486e+00)
( 4.06510601e-01,  1.91223217e+00)
( 4.08001284e-01,  1.91155681e+00)
( 4.09490979e-01,  1.91087878e+00)
( 4.10979685e-01,  1.91019806e+00)
( 4.12467402e-01,  1.90951464e+00)
( 4.13954130e-01,  1.90882850e+00)
( 4.15439868e-01,  1.90813962e+00)
( 4.16924618e-01,  1.90744799e+00)
( 4.18408379e-01,  1.90675360e+00)
( 4.19891151e-01,  1.90605643e+00)
( 4.21372934e-01,  1.90535646e+00)
( 4.22853728e-01,  1.90465368e+00)
( 4.24333533e-01,  1.90394807e+00)
( 4.25812349e-01,  1.90323961e+00)
( 4.27290176e-01,  1.90252828e+00)
( 4.28767014e-01,  1.90181408e+00)
( 4.30242863e-01,  1.90109697e+00)
( 4.31717723e-01,  1.90037694e+00)
( 4.33191594e-01,  1.89965397e+00)
( 4.34664476e-01,  1.89892805e+00)
( 4.36136369e-01,  1.89819914e+00)
( 4.37607273e-01,  1.89746724e+00)
( 4.39077189e-01,  1.89673232e+00)
( 4.40546115e-01,  1.89599435e+00)
( 4.42014052e-01,  1.89525332e+00)
( 4.43481000e-01,  1.89450921e+00)
( 4.44946959e-01,  1.89376200e+00)
( 4.44946959e-01,  1.89388113e+00)
( 4.46551001e-01,  1.89307407e+00)
( 4.48153374e-01,  1.89226433e+00)
( 4.49754079e-01,  1.89145191e+00)
( 4.51353117e-01,  1.89063683e+00)
( 4.52950486e-01,  1.88981909e+00)
( 4.54546188e-01,  1.88899869e+00)
( 4.56140221e-01,  1.88817564e+00)
( 4.57732587e-01,  1.88734995e+00)
( 4.59323284e-01,  1.88652161e+00)
( 4.60912314e-01,  1.88569063e+00)
( 4.62499676e-01,  1.88485702e+00)
( 4.64085369e-01,  1.88402077e+00)
( 4.65669395e-01,  1.88318191e+00)
( 4.67251753e-01,  1.88234041e+00)
( 4.68832443e-01,  1.88149630e+00)
( 4.70411464e-01,  1.88064957e+00)
( 4.71988818e-01,  1.87980022e+00)
( 4.73564504e-01,  1.87894826e+00)
( 4.75138522e-01,  1.87809369e+00)
( 4.76710872e-01,  1.87723650e+00)
( 4.78281554e-01,  1.87637671e+00)
( 4.79850568e-01,  1.87551431e+00)
( 4.81417914e-01,  1.87464931e+00)
( 4.82983592e-01,  1.87378170e+00)
( 4.84547602e-01,  1.87291148e+00)
( 4.86109945e-01,  1.87203866e+00)
( 4.87670619e-01,  1.87116323e+00)
( 4.89229625e-01,  1.87028519e+00)
( 4.90786963e-01,  1.86940454e+00)
( 4.92342634e-01,  1.86852129e+00)
( 4.93896636e-01,  1.86763543e+00)
( 4.95448970e-01,  1.86674695e+00)
( 4.96999637e-01,  1.86585586e+00)
( 4.98548635e-01,  1.86496215e+00)
( 5.00095966e-01,  1.86406582e+00)
( 5.01641628e-01,  1.86316687e+00)
( 5.03185623e-01,  1.86226530e+00)
( 5.04727950e-01,  1.86136109e+00)
( 5.06268608e-01,  1.86045425e+00)
( 5.07807599e-01,  1.85954477e+00)
( 5.09344922e-01,  1.85863265e+00)
( 5.10880576e-01,  1.85771788e+00)
( 5.12414563e-01,  1.85680046e+00)
( 5.13946882e-01,  1.85588038e+00)
( 5.15477533e-01,  1.85495764e+00)
( 5.17006516e-01,  1.85403222e+00)
( 5.18533831e-01,  1.85310413e+00)
( 5.20059478e-01,  1.85217335e+00)
( 5.21583457e-01,  1.85123988e+00)
( 5.23105768e-01,  1.85030371e+00)
( 5.24626411e-01,  1.84936483e+00)
( 5.26145386e-01,  1.84842323e+00)
( 5.27662693e-01,  1.84747891e+00)
( 5.29178332e-01,  1.84653185e+00)
( 5.30692303e-01,  1.84558205e+00)
( 5.32204607e-01,  1.84462949e+00)
( 5.33715242e-01,  1.84367417e+00)
( 5.35224209e-01,  1.84271607e+00)
( 5.36731508e-01,  1.84175519e+00)
( 5.38237140e-01,  1.84079150e+00)
( 5.39741103e-01,  1.83982501e+00)
( 5.41243399e-01,  1.83885569e+00)
( 5.42744026e-01,  1.83788354e+00)
( 5.44242986e-01,  1.83690853e+00)
( 5.45740277e-01,  1.83593066e+00)
( 5.47235901e-01,  1.83494992e+00)
( 5.48729856e-01,  1.83396628e+00)
( 5.50222144e-01,  1.83297973e+00)
( 5.51712764e-01,  1.83199026e+00)
( 5.53201716e-01,  1.83099786e+00)
( 5.54688999e-01,  1.83000249e+00)
( 5.56174615e-01,  1.82900416e+00)
( 5.57658563e-01,  1.82800283e+00)
( 5.59140843e-01,  1.82699850e+00)
( 5.60621455e-01,  1.82599114e+00)
( 5.62100399e-01,  1.82498073e+00)
( 5.63577675e-01,  1.82396726e+00)
( 5.65053283e-01,  1.82295071e+00)
( 5.66527223e-01,  1.82193105e+00)
( 5.67999495e-01,  1.82090826e+00)
( 5.69470099e-01,  1.81988233e+00)
( 5.70939035e-01,  1.81885323e+00)
( 5.72406303e-01,  1.81782094e+00)
( 5.73871903e-01,  1.81678543e+00)
( 5.75335836e-01,  1.81574669e+00)
( 5.76798100e-01,  1.81470468e+00)
( 5.78258696e-01,  1.81365939e+00)
( 5.79717625e-01,  1.81261078e+00)
( 5.81174885e-01,  1.81155883e+00)
( 5.82630478e-01,  1.81050352e+00)
( 5.84084402e-01,  1.80944482e+00)
( 5.85536659e-01,  1.80838270e+00)
( 5.86987247e-01,  1.80731713e+00)
( 5.88436168e-01,  1.80624808e+00)
( 5.89883420e-01,  1.80517552e+00)
( 5.91329005e-01,  1.80409943e+00)
( 5.92772922e-01,  1.80301977e+00)
( 5.94215170e-01,  1.80193651e+00)
( 5.95655751e-01,  1.80084962e+00)
( 5.95655751e-01,  1.80085074e+00)
( 5.96855549e-01,  1.79996759e+00)
( 5.98053894e-01,  1.79908257e+00)
( 5.99250785e-01,  1.79819569e+00)
( 6.00446223e-01,  1.79730695e+00)
( 6.01640207e-01,  1.79641636e+00)
( 6.02832737e-01,  1.79552393e+00)
( 6.04023813e-01,  1.79462966e+00)
( 6.05213436e-01,  1.79373356e+00)
( 6.06401606e-01,  1.79283565e+00)
( 6.07588321e-01,  1.79193591e+00)
( 6.08773583e-01,  1.79103437e+00)
( 6.09957392e-01,  1.79013103e+00)
( 6.11139746e-01,  1.78922590e+00)
( 6.12320647e-01,  1.78831898e+00)
( 6.13500095e-01,  1.78741027e+00)
( 6.14678089e-01,  1.78649979e+00)
( 6.15854629e-01,  1.78558754e+00)
( 6.17029715e-01,  1.78467354e+00)
( 6.18203348e-01,  1.78375777e+00)
( 6.19375527e-01,  1.78284026e+00)
( 6.20546253e-01,  1.78192100e+00)
( 6.21715525e-01,  1.78100001e+00)
( 6.22883343e-01,  1.78007728e+00)
( 6.24049708e-01,  1.77915284e+00)
( 6.25214618e-01,  1.77822667e+00)
( 6.26378076e-01,  1.77729879e+00)
( 6.27540080e-01,  1.77636921e+00)
( 6.28700630e-01,  1.77543792e+00)
( 6.29859726e-01,  1.77450494e+00)
( 6.31017369e-01,  1.77357027e+00)
( 6.32173558e-01,  1.77263392e+00)
( 6.33328293e-01,  1.77169588e+00)
( 6.34481575e-01,  1.77075618e+00)
( 6.35633403e-01,  1.76981481e+00)
( 6.36783778e-01,  1.76887178e+00)
( 6.37932699e-01,  1.76792709e+00)
( 6.39080166e-01,  1.76698075e+00)
( 6.40226180e-01,  1.76603276e+00)
( 6.41370740e-01,  1.76508314e+00)
( 6.42513846e-01,  1.76413188e+00)
( 6.43655499e-01,  1.76317898e+00)
( 6.44795698e-01,  1.76222446e+00)
( 6.45934443e-01,  1.76126832e+00)
( 6.47071735e-01,  1.76031057e+00)
( 6.48207573e-01,  1.75935120e+00)
( 6.49341957e-01,  1.75839023e+00)
( 6.50474888e-01,  1.75742765e+00)
( 6.51606365e-01,  1.75646347e+00)
( 6.52736389e-01,  1.75549770e+00)
( 6.53864959e-01,  1.75453034e+00)
( 6.54992075e-01,  1.75356140e+00)
( 6.56117738e-01,  1.75259087e+00)
( 6.57241947e-01,  1.75161877e+00)
( 6.58364702e-01,  1.75064509e+00)
( 6.59486004e-01,  1.74966984e+00)
( 6.60605852e-01,  1.74869303e+00)
( 6.61724246e-01,  1.74771466e+00)
( 6.62841187e-01,  1.74673472e+00)
( 6.63956674e-01,  1.74575323e+00)
( 6.65070707e-01,  1.74477019e+00)
( 6.66183287e-01,  1.74378560e+00)
( 6.67294413e-01,  1.74279946e+00)
( 6.68404086e-01,  1.74181178e+00)
( 6.69512305e-01,  1.74082256e+00)
( 6.70619070e-01,  1.73983181e+00)
( 6.71724382e-01,  1.73883952e+00)
( 6.72828240e-01,  1.73784569e+00)
( 6.73930644e-01,  1.73685034e+00)
( 6.75031595e-01,  1.73585347e+00)
( 6.76131092e-01,  1.73485506e+00)
( 6.77229135e-01,  1.73385514e+00)
( 6.78325725e-01,  1.73285369e+00)
( 6.79420861e-01,  1.73185073e+00)
( 6.80514543e-01,  1.73084625e+00)
( 6.81606772e-01,  1.72984026e+00)
( 6.82697547e-01,  1.72883275e+00)
( 6.83786869e-01,  1.72782374e+00)
( 6.84874737e-01,  1.72681321e+00)
( 6.85961151e-01,  1.72580117e+00)
( 6.87046112e-01,  1.72478763e+00)
( 6.88129619e-01,  1.72377257e+00)
( 6.89211672e-01,  1.72275602e+00)
( 6.90292272e-01,  1.72173796e+00)
( 6.91371418e-01,  1.72071839e+00)
( 6.92449110e-01,  1.71969732e+00)
( 6.93525349e-01,  1.71867474e+00)
( 6.94600134e-01,  1.71765066e+00)
( 6.95673465e-01,  1.71662508e+00)
( 6.96745343e-01,  1.71559799e+00)
( 6.97815767e-01,  1.71456940e+00)
( 6.98884738e-01,  1.71353931e+00)
( 6.99952255e-01,  1.71250771e+00)
( 7.01018318e-01,  1.71147460e+00)
( 7.02082928e-01,  1.71043999e+00)
( 7.03146083e-01,  1.70940387e+00)
( 7.04207786e-01,  1.70836624e+00)
( 7.05268034e-01,  1.70732711e+00)
( 7.06326829e-01,  1.70628646e+00)
( 7.07384171e-01,  1.70524429e+00)
( 7.07384171e-01,  1.70489005e+00)
( 7.08521366e-01,  1.70377996e+00)
( 7.09656595e-01,  1.70266768e+00)
( 7.10789860e-01,  1.70155323e+00)
( 7.11921159e-01,  1.70043660e+00)
( 7.13050493e-01,  1.69931782e+00)
( 7.14177861e-01,  1.69819688e+00)
( 7.15303265e-01,  1.69707381e+00)
( 7.16426703e-01,  1.69594861e+00)
( 7.17548176e-01,  1.69482129e+00)
( 7.18667684e-01,  1.69369187e+00)
( 7.19785227e-01,  1.69256034e+00)
( 7.20900804e-01,  1.69142672e+00)
( 7.22014417e-01,  1.69029102e+00)
( 7.23126064e-01,  1.68915326e+00)
( 7.24235745e-01,  1.68801343e+00)
( 7.25343462e-01,  1.68687155e+00)
( 7.26449213e-01,  1.68572763e+00)
( 7.27553000e-01,  1.68458168e+00)
( 7.28654821e-01,  1.68343371e+00)
( 7.29754676e-01,  1.68228372e+00)
( 7.30852567e-01,  1.68113173e+00)
( 7.31948492e-01,  1.67997775e+00)
( 7.33042452e-01,  1.67882179e+00)
( 7.34134447e-01,  1.67766385e+00)
( 7.35224477e-01,  1.67650395e+00)
( 7.36312541e-01,  1.67534209e+00)
( 7.37398641e-01,  1.67417828e+00)
( 7.38482775e-01,  1.67301254e+00)
( 7.39564943e-01,  1.67184488e+00)
( 7.40645147e-01,  1.67067529e+00)
( 7.41723385e-01,  1.66950379e+00)
( 7.42799659e-01,  1.66833040e+00)
( 7.43873967e-01,  1.66715511e+00)
( 7.44946309e-01,  1.66597795e+00)
( 7.46016687e-01,  1.66479891e+00)
( 7.47085099e-01,  1.66361800e+00)
( 7.48151546e-01,  1.66243525e+00)
( 7.49216028e-01,  1.66125064e+00)
( 7.50278545e-01,  1.66006420e+00)
( 7.51339096e-01,  1.65887594e+00)
( 7.52397683e-01,  1.65768585e+00)
( 7.53454304e-01,  1.65649395e+00)
( 7.54508959e-01,  1.65530025e+00)
( 7.55561650e-01,  1.65410476e+00)
( 7.56612376e-01,  1.65290748e+00)
( 7.57661136e-01,  1.65170843e+00)
( 7.58707931e-01,  1.65050761e+00)
( 7.59752760e-01,  1.64930503e+00)
( 7.60795625e-01,  1.64810069e+00)
( 7.61836524e-01,  1.64689462e+00)
( 7.62875458e-01,  1.64568681e+00)
( 7.63912427e-01,  1.64447727e+00)
( 7.64947431e-01,  1.64326601e+00)
( 7.65980470e-01,  1.64205304e+00)
( 7.67011543e-01,  1.64083837e+00)
( 7.68040651e-01,  1.63962200e+00)
( 7.69067794e-01,  1.63840394e+00)
( 7.70092971e-01,  1.63718421e+00)
( 7.71116184e-01,  1.63596280e+00)
( 7.72137431e-01,  1.63473972e+00)
( 7.73156713e-01,  1.63351499e+00)
( 7.74174030e-01,  1.63228860e+00)
( 7.75189381e-01,  1.63106057e+00)
( 7.76202768e-01,  1.62983091e+00)
( 7.77214189e-01,  1.62859961e+00)
( 7.78223645e-01,  1.62736669e+00)
( 7.79231135e-01,  1.62613215e+00)
( 7.80236661e-01,  1.62489600e+00)
( 7.81240221e-01,  1.62365825e+00)
( 7.82241816e-01,  1.62241890e+00)
( 7.83241446e-01,  1.62117796e+00)
( 7.84239111e-01,  1.61993544e+00)
( 7.85234810e-01,  1.61869133e+00)
( 7.86228544e-01,  1.61744566e+00)
( 7.87220313e-01,  1.61619841e+00)
( 7.88210117e-01,  1.61494960e+00)
( 7.89197956e-01,  1.61369924e+00)
( 7.90183829e-01,  1.61244732e+00)
( 7.91167737e-01,  1.61119386e+00)
( 7.92149680e-01,  1.60993886e+00)
( 7.93129658e-01,  1.60868232e+00)
( 7.94107670e-01,  1.60742425e+00)
( 7.95083717e-01,  1.60616466e+00)
( 7.96057800e-01,  1.60490354e+00)
( 7.97029916e-01,  1.60364091e+00)
( 7.98000068e-01,  1.60237676e+00)
( 7.98968254e-01,  1.60111110e+00)
( 7.99934476e-01,  1.59984393e+00)
( 8.00898732e-01,  1.59857526e+00)
( 8.01861022e-01,  1.59730510e+00)
( 8.02821348e-01,  1.59603344e+00)
( 8.03779708e-01,  1.59476028e+00)
( 8.04736104e-01,  1.59348564e+00)
( 8.05690534e-01,  1.59220951e+00)
( 8.06642998e-01,  1.59093189e+00)
( 8.07593498e-01,  1.58965279e+00)
( 8.08542032e-01,  1.58837221e+00)
( 8.09488601e-01,  1.58709016e+00)
( 8.10433205e-01,  1.58580809e+00)
( 8.10433205e-01,  1.58580662e+00)
( 8.11449897e-01,  1.58448113e+00)
( 8.12464013e-01,  1.58315143e+00)
( 8.13475552e-01,  1.58181899e+00)
( 8.14484514e-01,  1.58048385e+00)
( 8.15490900e-01,  1.57914601e+00)
( 8.16494709e-01,  1.57780548e+00)
( 8.17495942e-01,  1.57646229e+00)
( 8.18494598e-01,  1.57511645e+00)
( 8.19490677e-01,  1.57376797e+00)
( 8.20484179e-01,  1.57241687e+00)
( 8.21475105e-01,  1.57106317e+00)
( 8.22463455e-01,  1.56970688e+00)
( 8.23449228e-01,  1.56834802e+00)
( 8.24432424e-01,  1.56698660e+00)
( 8.25413043e-01,  1.56562264e+00)
( 8.26391086e-01,  1.56425616e+00)
( 8.27366553e-01,  1.56288717e+00)
( 8.28339442e-01,  1.56151569e+00)
( 8.29309755e-01,  1.56014173e+00)
( 8.30277492e-01,  1.55876531e+00)
( 8.31242651e-01,  1.55738645e+00)
( 8.32205235e-01,  1.55600516e+00)
( 8.33165241e-01,  1.55462147e+00)
( 8.34122671e-01,  1.55323538e+00)
( 8.35077524e-01,  1.55184691e+00)
( 8.36029801e-01,  1.55045608e+00)
( 8.36979501e-01,  1.54906291e+00)
( 8.37926625e-01,  1.54766741e+00)
( 8.38871171e-01,  1.54626960e+00)
( 8.39813142e-01,  1.54486950e+00)
( 8.40752535e-01,  1.54346712e+00)
( 8.41689352e-01,  1.54206249e+00)
( 8.42623592e-01,  1.54065561e+00)
( 8.43555256e-01,  1.53924650e+00)
( 8.44484343e-01,  1.53783519e+00)
( 8.45410854e-01,  1.53642168e+00)
( 8.46334788e-01,  1.53500600e+00)
( 8.47256145e-01,  1.53358816e+00)
( 8.48174925e-01,  1.53216819e+00)
( 8.49091129e-01,  1.53074609e+00)
( 8.50004757e-01,  1.52932189e+00)
( 8.50915807e-01,  1.52789559e+00)
( 8.51824281e-01,  1.52646723e+00)
( 8.52730179e-01,  1.52503681e+00)
( 8.53633500e-01,  1.52360436e+00)
( 8.54534244e-01,  1.52216989e+00)
( 8.55432412e-01,  1.52073342e+00)
( 8.56328003e-01,  1.51929497e+00)
( 8.57221017e-01,  1.51785455e+00)
( 8.58111455e-01,  1.51641218e+00)
( 8.58999316e-01,  1.51496788e+00)
( 8.59884600e-01,  1.51352166e+00)
( 8.60767308e-01,  1.51207356e+00)
( 8.61647439e-01,  1.51062357e+00)
( 8.62524994e-01,  1.50917172e+00)
( 8.63399972e-01,  1.50771803e+00)
( 8.64272373e-01,  1.50626252e+00)
( 8.65142198e-01,  1.50480519e+00)
( 8.66009446e-01,  1.50334608e+00)
( 8.66874118e-01,  1.50188520e+00)
( 8.67736213e-01,  1.50042256e+00)
( 8.68595731e-01,  1.49895818e+00)
( 8.69452673e-01,  1.49749208e+00)
( 8.70307038e-01,  1.49602428e+00)
( 8.71158826e-01,  1.49455480e+00)
( 8.72008038e-01,  1.49308365e+00)
( 8.72854673e-01,  1.49161085e+00)
( 8.73698731e-01,  1.49013642e+00)
( 8.74540213e-01,  1.48866038e+00)
( 8.75379119e-01,  1.48718274e+00)
( 8.76215447e-01,  1.48570352e+00)
( 8.77049199e-01,  1.48422274e+00)
( 8.77880375e-01,  1.48274041e+00)
( 8.78708974e-01,  1.48125656e+00)
( 8.79534996e-01,  1.47977119e+00)
( 8.80358441e-01,  1.47828434e+00)
( 8.81179310e-01,  1.47679601e+00)
( 8.81997603e-01,  1.47530622e+00)
( 8.82813318e-01,  1.47381499e+00)
( 8.83626457e-01,  1.47232234e+00)
( 8.84437020e-01,  1.47082827e+00)
( 8.85245005e-01,  1.46933282e+00)
( 8.86050415e-01,  1.46783600e+00)
( 8.86853247e-01,  1.46633782e+00)
( 8.87653503e-01,  1.46483829e+00)
( 8.88451182e-01,  1.46333745e+00)
( 8.89246285e-01,  1.46183530e+00)
( 8.90038811e-01,  1.46033185e+00)
( 8.90828761e-01,  1.45882713e+00)
( 8.91616134e-01,  1.45732116e+00)
( 8.92400930e-01,  1.45581394e+00)
( 8.93183149e-01,  1.45430549e+00)
( 8.93962792e-01,  1.45279584e+00)
( 8.94739859e-01,  1.45128498e+00)
( 8.95514348e-01,  1.44977295e+00)
( 8.96286261e-01,  1.44825976e+00)
( 8.97055598e-01,  1.44674541e+00)
( 8.97822358e-01,  1.44522993e+00)
( 8.98586541e-01,  1.44371333e+00)
( 8.98586541e-01,  1.44306518e+00)
( 8.99231173e-01,  1.44184706e+00)
( 8.99873803e-01,  1.44062670e+00)
( 9.00514431e-01,  1.43940411e+00)
( 9.01153056e-01,  1.43817930e+00)
( 9.01789680e-01,  1.43695230e+00)
( 9.02424301e-01,  1.43572311e+00)
( 9.03056921e-01,  1.43449176e+00)
( 9.03687538e-01,  1.43325827e+00)
( 9.04316153e-01,  1.43202265e+00)
( 9.04942766e-01,  1.43078492e+00)
( 9.05567377e-01,  1.42954510e+00)
( 9.06189986e-01,  1.42830320e+00)
( 9.06810592e-01,  1.42705925e+00)
( 9.07429197e-01,  1.42581327e+00)
( 9.08045799e-01,  1.42456527e+00)
( 9.08660399e-01,  1.42331526e+00)
( 9.09272998e-01,  1.42206328e+00)
( 9.09883594e-01,  1.42080935e+00)
( 9.10492188e-01,  1.41955347e+00)
( 9.11098779e-01,  1.41829567e+00)
( 9.11703369e-01,  1.41703597e+00)
( 9.12305957e-01,  1.41577439e+00)
( 9.12906542e-01,  1.41451096e+00)
( 9.13505126e-01,  1.41324568e+00)
( 9.14101707e-01,  1.41197859e+00)
( 9.14696286e-01,  1.41070970e+00)
( 9.15288863e-01,  1.40943904e+00)
( 9.15879438e-01,  1.40816662e+00)
( 9.16468011e-01,  1.40689247e+00)
( 9.17054581e-01,  1.40561661e+00)
( 9.17639150e-01,  1.40433906e+00)
( 9.18221716e-01,  1.40305985e+00)
( 9.18802281e-01,  1.40177900e+00)
( 9.19380843e-01,  1.40049652e+00)
( 9.19957403e-01,  1.39921245e+00)
( 9.20531961e-01,  1.39792681e+00)
( 9.21104517e-01,  1.39663961e+00)
( 9.21675070e-01,  1.39535089e+00)
( 9.22243622e-01,  1.39406067e+00)
( 9.22810172e-01,  1.39276897e+00)
( 9.23374719e-01,  1.39147582e+00)
( 9.23937264e-01,  1.39018123e+00)
( 9.24497807e-01,  1.38888524e+00)
( 9.25056349e-01,  1.38758788e+00)
( 9.25612887e-01,  1.38628916e+00)
( 9.26167424e-01,  1.38498911e+00)
( 9.26719959e-01,  1.38368776e+00)
( 9.27270492e-01,  1.38238513e+00)
( 9.27819022e-01,  1.38108125e+00)
( 9.28365550e-01,  1.37977615e+00)
( 9.28910077e-01,  1.37846986e+00)
( 9.29452601e-01,  1.37716239e+00)
( 9.29993123e-01,  1.37585378e+00)
( 9.30531643e-01,  1.37454406e+00)
( 9.31068160e-01,  1.37323325e+00)
( 9.31602676e-01,  1.37192138e+00)
( 9.32135190e-01,  1.37060849e+00)
( 9.32665701e-01,  1.36929459e+00)
( 9.33194210e-01,  1.36797972e+00)
( 9.33720718e-01,  1.36666390e+00)
( 9.34245223e-01,  1.36534717e+00)
( 9.34767726e-01,  1.36402956e+00)
( 9.35288227e-01,  1.36271109e+00)
( 9.35806725e-01,  1.36139180e+00)
( 9.36323222e-01,  1.36007171e+00)
( 9.36837716e-01,  1.35875086e+00)
( 9.37350209e-01,  1.35742928e+00)
( 9.37860699e-01,  1.35610700e+00)
( 9.38369187e-01,  1.35478405e+00)
( 9.38875673e-01,  1.35346046e+00)
( 9.39380157e-01,  1.35213627e+00)
( 9.39882639e-01,  1.35081150e+00)
( 9.40383119e-01,  1.34948619e+00)
( 9.40881596e-01,  1.34816038e+00)
( 9.41378072e-01,  1.34683409e+00)
( 9.41872545e-01,  1.34550736e+00)
( 9.42365016e-01,  1.34418023e+00)
( 9.42855486e-01,  1.34285273e+00)
( 9.43343953e-01,  1.34152488e+00)
( 9.43830418e-01,  1.34019674e+00)
( 9.44314880e-01,  1.33886832e+00)
( 9.44797341e-01,  1.33753968e+00)
( 9.45277800e-01,  1.33621083e+00)
( 9.45756256e-01,  1.33488183e+00)
( 9.46232710e-01,  1.33355270e+00)
( 9.46707162e-01,  1.33222349e+00)
( 9.47179613e-01,  1.33089422e+00)
( 9.47650061e-01,  1.32956494e+00)
( 9.48118506e-01,  1.32823568e+00)
( 9.48584950e-01,  1.32690649e+00)
( 9.49049392e-01,  1.32557739e+00)
( 9.49511831e-01,  1.32424844e+00)
( 9.49972269e-01,  1.32291966e+00)
( 9.50430704e-01,  1.32159109e+00)
( 9.50887137e-01,  1.32026279e+00)
( 9.51341568e-01,  1.31893477e+00)
( 9.51793997e-01,  1.31760710e+00)
( 9.52244424e-01,  1.31627980e+00)
( 9.52692849e-01,  1.31347744e+00)
( 9.52692849e-01,  1.31495291e+00)
( 9.53182174e-01,  1.31210017e+00)
( 9.53668972e-01,  1.31071969e+00)
( 9.54153242e-01,  1.30933604e+00)
( 9.54634986e-01,  1.30794923e+00)
( 9.55114202e-01,  1.30655928e+00)
( 9.55590890e-01,  1.30516622e+00)
( 9.56065052e-01,  1.30377007e+00)
( 9.56536686e-01,  1.30237085e+00)
( 9.57005793e-01,  1.30096858e+00)
( 9.57472372e-01,  1.29956330e+00)
( 9.57936424e-01,  1.29815502e+00)
( 9.58397949e-01,  1.29674377e+00)
( 9.58856947e-01,  1.29532956e+00)
( 9.59313417e-01,  1.29391244e+00)
( 9.59767360e-01,  1.29249242e+00)
( 9.60218775e-01,  1.29106953e+00)
( 9.60667664e-01,  1.28964380e+00)
( 9.61114025e-01,  1.28821525e+00)
( 9.61557858e-01,  1.28678391e+00)
( 9.61999165e-01,  1.28534981e+00)
( 9.62437944e-01,  1.28391297e+00)
( 9.62874195e-01,  1.28247343e+00)
( 9.63307920e-01,  1.28103121e+00)
( 9.63739117e-01,  1.27958634e+00)
( 9.64167787e-01,  1.27813886e+00)
( 9.64593929e-01,  1.27668879e+00)
( 9.65017544e-01,  1.27523616e+00)
( 9.65438632e-01,  1.27378101e+00)
( 9.65857193e-01,  1.27232336e+00)
( 9.66273226e-01,  1.27086325e+00)
( 9.66686732e-01,  1.26940071e+00)
( 9.67097710e-01,  1.26793577e+00)
( 9.67506162e-01,  1.26646848e+00)
( 9.67912086e-01,  1.26499885e+00)
( 9.68315482e-01,  1.26352693e+00)
( 9.68716352e-01,  1.26205274e+00)
( 9.69114694e-01,  1.26057634e+00)
( 9.69510509e-01,  1.25909774e+00)
( 9.69903796e-01,  1.25761699e+00)
( 9.70294556e-01,  1.25613413e+00)
( 9.70682789e-01,  1.25464918e+00)
( 9.71068495e-01,  1.25316220e+00)
( 9.71451673e-01,  1.25167322e+00)
( 9.71832324e-01,  1.25018227e+00)
( 9.72210447e-01,  1.24868940e+00)
( 9.72586044e-01,  1.24719464e+00)
( 9.72959112e-01,  1.24569804e+00)
( 9.73329654e-01,  1.24419964e+00)
( 9.73697668e-01,  1.24269948e+00)
( 9.74063155e-01,  1.24119760e+00)
( 9.74426115e-01,  1.23969405e+00)
( 9.74786548e-01,  1.23818886e+00)
( 9.75144453e-01,  1.23668209e+00)
( 9.75499830e-01,  1.23517377e+00)
( 9.75852681e-01,  1.23366395e+00)
( 9.76203004e-01,  1.23215268e+00)
( 9.76550800e-01,  1.23064000e+00)
( 9.76896068e-01,  1.22912597e+00)
( 9.77238810e-01,  1.22761062e+00)
( 9.77579024e-01,  1.22609400e+00)
( 9.77916710e-01,  1.22457618e+00)
( 9.78251870e-01,  1.22305718e+00)
( 9.78584501e-01,  1.22153707e+00)
( 9.78914606e-01,  1.22001589e+00)
( 9.79242184e-01,  1.21849370e+00)
( 9.79567234e-01,  1.21697055e+00)
( 9.79889756e-01,  1.21544648e+00)
( 9.80209752e-01,  1.21392156e+00)
( 9.80527220e-01,  1.21239584e+00)
( 9.80842161e-01,  1.21086937e+00)
( 9.81154574e-01,  1.20934220e+00)
( 9.81464460e-01,  1.20781440e+00)
( 9.81771819e-01,  1.20628602e+00)
( 9.82076651e-01,  1.20475712e+00)
( 9.82378955e-01,  1.20322775e+00)
( 9.82678732e-01,  1.20169798e+00)
( 9.82975982e-01,  1.20016786e+00)
( 9.83270704e-01,  1.19863745e+00)
( 9.83562899e-01,  1.19710682e+00)
( 9.83852567e-01,  1.19557603e+00)
( 9.84139707e-01,  1.19404513e+00)
( 9.84424320e-01,  1.19251420e+00)
( 9.84706406e-01,  1.19098329e+00)
( 9.84985964e-01,  1.18945248e+00)
( 9.85262995e-01,  1.18792182e+00)
( 9.85537499e-01,  1.18639139e+00)
( 9.85809476e-01,  1.18486125e+00)
( 9.86078925e-01,  1.18333146e+00)
( 9.86345847e-01,  1.18180211e+00)
( 9.86610242e-01,  1.18027325e+00)
( 9.86872109e-01,  1.17874496e+00)
( 9.87131449e-01,  1.17721731e+00)
( 9.87388261e-01,  1.17569037e+00)
( 9.87642547e-01,  1.17416421e+00)
( 9.87894305e-01,  1.17263891e+00)
( 9.88143536e-01,  1.17111455e+00)
( 9.88390239e-01,  1.16959119e+00)
( 9.88634415e-01,  1.16806891e+00)
( 9.88876064e-01,  1.16665525e+00)
( 9.88876064e-01,  1.16654780e+00)
( 9.89099500e-01,  1.16529675e+00)
( 9.89320669e-01,  1.16393526e+00)
( 9.89539571e-01,  1.16257084e+00)
( 9.89756207e-01,  1.16120352e+00)
( 9.89970576e-01,  1.15983334e+00)
( 9.90182677e-01,  1.15846033e+00)
( 9.90392513e-01,  1.15708453e+00)
( 9.90600081e-01,  1.15570599e+00)
( 9.90805383e-01,  1.15432475e+00)
( 9.91008417e-01,  1.15294084e+00)
( 9.91209185e-01,  1.15155431e+00)
( 9.91407686e-01,  1.15016520e+00)
( 9.91603921e-01,  1.14877355e+00)
( 9.91797888e-01,  1.14737942e+00)
( 9.91989589e-01,  1.14598284e+00)
( 9.92179023e-01,  1.14458386e+00)
( 9.92366190e-01,  1.14318252e+00)
( 9.92551091e-01,  1.14177889e+00)
( 9.92733724e-01,  1.14037299e+00)
( 9.92914091e-01,  1.13896489e+00)
( 9.93092191e-01,  1.13755463e+00)
( 9.93268024e-01,  1.13614226e+00)
( 9.93441591e-01,  1.13472784e+00)
( 9.93612891e-01,  1.13331142e+00)
( 9.93781923e-01,  1.13189304e+00)
( 9.93948689e-01,  1.13047277e+00)
( 9.94113189e-01,  1.12905067e+00)
( 9.94275421e-01,  1.12762677e+00)
( 9.94435387e-01,  1.12620116e+00)
( 9.94593086e-01,  1.12477387e+00)
( 9.94748518e-01,  1.12334498e+00)
( 9.94901683e-01,  1.12191453e+00)
( 9.95052582e-01,  1.12048260e+00)
( 9.95201213e-01,  1.11904924e+00)
( 9.95347578e-01,  1.11761451e+00)
( 9.95491676e-01,  1.11617849e+00)
( 9.95633508e-01,  1.11474123e+00)
( 9.95773072e-01,  1.11330280e+00)
( 9.95910370e-01,  1.11186326e+00)
( 9.96045401e-01,  1.11042269e+00)
( 9.96178165e-01,  1.10898116e+00)
( 9.96308662e-01,  1.10753873e+00)
( 9.96436893e-01,  1.10609547e+00)
( 9.96562857e-01,  1.10465146e+00)
( 9.96686554e-01,  1.10320677e+00)
( 9.96807984e-01,  1.10176148e+00)
( 9.96927147e-01,  1.10031565e+00)
( 9.97044044e-01,  1.09886937e+00)
( 9.97158673e-01,  1.09742272e+00)
( 9.97271036e-01,  1.09597577e+00)
( 9.97381133e-01,  1.09452860e+00)
( 9.97488962e-01,  1.09308130e+00)
( 9.97594525e-01,  1.09163395e+00)
( 9.97697820e-01,  1.09018662e+00)
( 9.97798849e-01,  1.08873941e+00)
( 9.97897612e-01,  1.08729241e+00)
( 9.97994107e-01,  1.08584569e+00)
( 9.98088336e-01,  1.08439935e+00)
( 9.98180298e-01,  1.08295348e+00)
( 9.98269993e-01,  1.08150817e+00)
( 9.98357421e-01,  1.08006352e+00)
( 9.98442582e-01,  1.07861961e+00)
( 9.98525477e-01,  1.07717654e+00)
( 9.98606105e-01,  1.07573440e+00)
( 9.98684466e-01,  1.07429331e+00)
( 9.98760560e-01,  1.07285335e+00)
( 9.98834388e-01,  1.07141463e+00)
( 9.98905948e-01,  1.06997724e+00)
( 9.98975242e-01,  1.06854130e+00)
( 9.99042269e-01,  1.06710691e+00)
( 9.99107030e-01,  1.06567417e+00)
( 9.99169523e-01,  1.06424319e+00)
( 9.99229750e-01,  1.06281409e+00)
( 9.99287710e-01,  1.06138696e+00)
( 9.99343403e-01,  1.05996194e+00)
( 9.99396829e-01,  1.05853912e+00)
( 9.99447989e-01,  1.05711863e+00)
( 9.99496882e-01,  1.05570058e+00)
( 9.99543508e-01,  1.05428509e+00)
( 9.99587867e-01,  1.05287229e+00)
( 9.99629959e-01,  1.05146229e+00)
( 9.99669785e-01,  1.05005521e+00)
( 9.99707344e-01,  1.04865119e+00)
( 9.99742636e-01,  1.04725036e+00)
( 9.99775661e-01,  1.04585283e+00)
( 9.99806419e-01,  1.04445873e+00)
( 9.99834911e-01,  1.04306822e+00)
( 9.99861136e-01,  1.04168140e+00)
( 9.99885094e-01,  1.04029843e+00)
( 9.99906785e-01,  1.03891944e+00)
( 9.99926209e-01,  1.03754457e+00)
( 9.99943367e-01,  1.03617395e+00)
( 9.99958258e-01,  1.03480774e+00)
( 9.99970882e-01,  1.03344608e+00)
( 9.99981239e-01,  1.03208910e+00)
( 9.99989329e-01,  1.03073698e+00)
( 9.99995153e-01,  1.02938984e+00)
( 9.99998710e-01,  1.02804785e+00)
( 1.00000000e+00,  1.02671116e+00)};\label{pnts:study2_10s_temp}

\addplot [green, thin, densely dotted, mark=none, mark repeat=1]
coordinates {
(-1.00000000e+00,  1.02780458e+00)
(-9.99998175e-01,  1.02945429e+00)
(-9.99993275e-01,  1.03110693e+00)
(-9.99985303e-01,  1.03276236e+00)
(-9.99974256e-01,  1.03442044e+00)
(-9.99960136e-01,  1.03608102e+00)
(-9.99942943e-01,  1.03774397e+00)
(-9.99922675e-01,  1.03940915e+00)
(-9.99899335e-01,  1.04107643e+00)
(-9.99872920e-01,  1.04274568e+00)
(-9.99843432e-01,  1.04441676e+00)
(-9.99810870e-01,  1.04608955e+00)
(-9.99775234e-01,  1.04776392e+00)
(-9.99736525e-01,  1.04943975e+00)
(-9.99694743e-01,  1.05111691e+00)
(-9.99649886e-01,  1.05279529e+00)
(-9.99601956e-01,  1.05447476e+00)
(-9.99550953e-01,  1.05615521e+00)
(-9.99496875e-01,  1.05783652e+00)
(-9.99439724e-01,  1.05951859e+00)
(-9.99379500e-01,  1.06120130e+00)
(-9.99316202e-01,  1.06288453e+00)
(-9.99249830e-01,  1.06456818e+00)
(-9.99180384e-01,  1.06625215e+00)
(-9.99107865e-01,  1.06793633e+00)
(-9.99032272e-01,  1.06962061e+00)
(-9.98953606e-01,  1.07130490e+00)
(-9.98871866e-01,  1.07298909e+00)
(-9.98787052e-01,  1.07467309e+00)
(-9.98699165e-01,  1.07635680e+00)
(-9.98608204e-01,  1.07804012e+00)
(-9.98514170e-01,  1.07972296e+00)
(-9.98417061e-01,  1.08140523e+00)
(-9.98316880e-01,  1.08308683e+00)
(-9.98213624e-01,  1.08476768e+00)
(-9.98107295e-01,  1.08644769e+00)
(-9.97997892e-01,  1.08812677e+00)
(-9.97885416e-01,  1.08980484e+00)
(-9.97769866e-01,  1.09148181e+00)
(-9.97651242e-01,  1.09315760e+00)
(-9.97529545e-01,  1.09483212e+00)
(-9.97404774e-01,  1.09650531e+00)
(-9.97276929e-01,  1.09817708e+00)
(-9.97146011e-01,  1.09984735e+00)
(-9.97012019e-01,  1.10151604e+00)
(-9.96874954e-01,  1.10318309e+00)
(-9.96734815e-01,  1.10484842e+00)
(-9.96591602e-01,  1.10651195e+00)
(-9.96445315e-01,  1.10817362e+00)
(-9.96295955e-01,  1.10983335e+00)
(-9.96143522e-01,  1.11149108e+00)
(-9.95988014e-01,  1.11314673e+00)
(-9.95829433e-01,  1.11480025e+00)
(-9.95667779e-01,  1.11645156e+00)
(-9.95503051e-01,  1.11810061e+00)
(-9.95335249e-01,  1.11974732e+00)
(-9.95164373e-01,  1.12139164e+00)
(-9.94990424e-01,  1.12303351e+00)
(-9.94813401e-01,  1.12467286e+00)
(-9.94633305e-01,  1.12630964e+00)
(-9.94450135e-01,  1.12794379e+00)
(-9.94263891e-01,  1.12957525e+00)
(-9.94074574e-01,  1.13120396e+00)
(-9.93882183e-01,  1.13282987e+00)
(-9.93686718e-01,  1.13445293e+00)
(-9.93488180e-01,  1.13607309e+00)
(-9.93286568e-01,  1.13769029e+00)
(-9.93081883e-01,  1.13930447e+00)
(-9.92874124e-01,  1.14091560e+00)
(-9.92663291e-01,  1.14252361e+00)
(-9.92449384e-01,  1.14412847e+00)
(-9.92232404e-01,  1.14573013e+00)
(-9.92012351e-01,  1.14732853e+00)
(-9.91789223e-01,  1.14892363e+00)
(-9.91563022e-01,  1.15051539e+00)
(-9.91333748e-01,  1.15210376e+00)
(-9.91101399e-01,  1.15368870e+00)
(-9.90865978e-01,  1.15527017e+00)
(-9.90627482e-01,  1.15684813e+00)
(-9.90385913e-01,  1.15842252e+00)
(-9.90141270e-01,  1.15999333e+00)
(-9.89893554e-01,  1.16156049e+00)
(-9.89642764e-01,  1.16312398e+00)
(-9.89388900e-01,  1.16468376e+00)
(-9.89131963e-01,  1.16623979e+00)
(-9.88871952e-01,  1.16779204e+00)
(-9.88608867e-01,  1.16934046e+00)
(-9.88342709e-01,  1.17088503e+00)
(-9.88073477e-01,  1.17242570e+00)
(-9.87801171e-01,  1.17396246e+00)
(-9.87525792e-01,  1.17549525e+00)
(-9.87247339e-01,  1.17702405e+00)
(-9.86965813e-01,  1.17854884e+00)
(-9.86681213e-01,  1.18006957e+00)
(-9.86393539e-01,  1.18158621e+00)
(-9.86102792e-01,  1.18309875e+00)
(-9.85808971e-01,  1.18460714e+00)
(-9.85512076e-01,  1.18611137e+00)
(-9.85212108e-01,  1.18761139e+00)
(-9.84909066e-01,  1.18910719e+00)
(-9.84909066e-01,  1.19134987e+00)
(-9.84602658e-01,  1.19295759e+00)
(-9.84293274e-01,  1.19456752e+00)
(-9.83980913e-01,  1.19617956e+00)
(-9.83665576e-01,  1.19779359e+00)
(-9.83347262e-01,  1.19940953e+00)
(-9.83025972e-01,  1.20102726e+00)
(-9.82701706e-01,  1.20264669e+00)
(-9.82374462e-01,  1.20426773e+00)
(-9.82044243e-01,  1.20589027e+00)
(-9.81711046e-01,  1.20751422e+00)
(-9.81374874e-01,  1.20913948e+00)
(-9.81035724e-01,  1.21076597e+00)
(-9.80693599e-01,  1.21239359e+00)
(-9.80348496e-01,  1.21402225e+00)
(-9.80000417e-01,  1.21565185e+00)
(-9.79649362e-01,  1.21728232e+00)
(-9.79295330e-01,  1.21891356e+00)
(-9.78938322e-01,  1.22054549e+00)
(-9.78578337e-01,  1.22217801e+00)
(-9.78215376e-01,  1.22381105e+00)
(-9.77849438e-01,  1.22544453e+00)
(-9.77480524e-01,  1.22707835e+00)
(-9.77108633e-01,  1.22871244e+00)
(-9.76733766e-01,  1.23034672e+00)
(-9.76355922e-01,  1.23198110e+00)
(-9.75975101e-01,  1.23361551e+00)
(-9.75591305e-01,  1.23524987e+00)
(-9.75204531e-01,  1.23688411e+00)
(-9.74814781e-01,  1.23851815e+00)
(-9.74422055e-01,  1.24015190e+00)
(-9.74026352e-01,  1.24178531e+00)
(-9.73627673e-01,  1.24341830e+00)
(-9.73226017e-01,  1.24505078e+00)
(-9.72821384e-01,  1.24668271e+00)
(-9.72413775e-01,  1.24831399e+00)
(-9.72003190e-01,  1.24994457e+00)
(-9.71589628e-01,  1.25157437e+00)
(-9.71173089e-01,  1.25320333e+00)
(-9.70753574e-01,  1.25483139e+00)
(-9.70331083e-01,  1.25645846e+00)
(-9.69905615e-01,  1.25808450e+00)
(-9.69477171e-01,  1.25970943e+00)
(-9.69045750e-01,  1.26133319e+00)
(-9.68611352e-01,  1.26295572e+00)
(-9.68173978e-01,  1.26457696e+00)
(-9.67733628e-01,  1.26619685e+00)
(-9.67290301e-01,  1.26781532e+00)
(-9.66843997e-01,  1.26943232e+00)
(-9.66394717e-01,  1.27104778e+00)
(-9.65942460e-01,  1.27266166e+00)
(-9.65487227e-01,  1.27427389e+00)
(-9.65029018e-01,  1.27588441e+00)
(-9.64567832e-01,  1.27749318e+00)
(-9.64103669e-01,  1.27910013e+00)
(-9.63636530e-01,  1.28070522e+00)
(-9.63166415e-01,  1.28230838e+00)
(-9.62693322e-01,  1.28390957e+00)
(-9.62217254e-01,  1.28550873e+00)
(-9.61738209e-01,  1.28710582e+00)
(-9.61256187e-01,  1.28870077e+00)
(-9.60771189e-01,  1.29029355e+00)
(-9.60283214e-01,  1.29188410e+00)
(-9.59792263e-01,  1.29347237e+00)
(-9.59298336e-01,  1.29505833e+00)
(-9.58801431e-01,  1.29664190e+00)
(-9.58301551e-01,  1.29822307e+00)
(-9.57798694e-01,  1.29980176e+00)
(-9.57292860e-01,  1.30137795e+00)
(-9.56784050e-01,  1.30295158e+00)
(-9.56272263e-01,  1.30452262e+00)
(-9.55757500e-01,  1.30609101e+00)
(-9.55239760e-01,  1.30765672e+00)
(-9.54719044e-01,  1.30921971e+00)
(-9.54195351e-01,  1.31077992e+00)
(-9.53668682e-01,  1.31233733e+00)
(-9.53139036e-01,  1.31389188e+00)
(-9.52606414e-01,  1.31544355e+00)
(-9.52070815e-01,  1.31699229e+00)
(-9.51532240e-01,  1.31853805e+00)
(-9.50990688e-01,  1.32008082e+00)
(-9.50446160e-01,  1.32162053e+00)
(-9.49898655e-01,  1.32315717e+00)
(-9.49348174e-01,  1.32469069e+00)
(-9.48794716e-01,  1.32622106e+00)
(-9.48238282e-01,  1.32774824e+00)
(-9.47678871e-01,  1.32927219e+00)
(-9.47116484e-01,  1.33079288e+00)
(-9.46551120e-01,  1.33231029e+00)
(-9.45982780e-01,  1.33382436e+00)
(-9.45411463e-01,  1.33533508e+00)
(-9.44837169e-01,  1.33684241e+00)
(-9.44259899e-01,  1.33834631e+00)
(-9.43679653e-01,  1.33984676e+00)
(-9.43096430e-01,  1.34134372e+00)
(-9.42510231e-01,  1.34283717e+00)
(-9.41921055e-01,  1.34432707e+00)
(-9.41328903e-01,  1.34581340e+00)
(-9.40733774e-01,  1.34729612e+00)
(-9.40135668e-01,  1.34877521e+00)
(-9.40135668e-01,  1.35032957e+00)
(-9.39527105e-01,  1.35194434e+00)
(-9.38915684e-01,  1.35355819e+00)
(-9.38301405e-01,  1.35517109e+00)
(-9.37684268e-01,  1.35678302e+00)
(-9.37064273e-01,  1.35839394e+00)
(-9.36441420e-01,  1.36000382e+00)
(-9.35815709e-01,  1.36161264e+00)
(-9.35187140e-01,  1.36322036e+00)
(-9.34555713e-01,  1.36482697e+00)
(-9.33921428e-01,  1.36643243e+00)
(-9.33284285e-01,  1.36803671e+00)
(-9.32644284e-01,  1.36963979e+00)
(-9.32001425e-01,  1.37124163e+00)
(-9.31355708e-01,  1.37284222e+00)
(-9.30707133e-01,  1.37444151e+00)
(-9.30055700e-01,  1.37603949e+00)
(-9.29401409e-01,  1.37763612e+00)
(-9.28744260e-01,  1.37923138e+00)
(-9.28084253e-01,  1.38082524e+00)
(-9.27421388e-01,  1.38241768e+00)
(-9.26755665e-01,  1.38400865e+00)
(-9.26087084e-01,  1.38559815e+00)
(-9.25415645e-01,  1.38718614e+00)
(-9.24741348e-01,  1.38877258e+00)
(-9.24064193e-01,  1.39035747e+00)
(-9.23384180e-01,  1.39194076e+00)
(-9.22701309e-01,  1.39352244e+00)
(-9.22015580e-01,  1.39510247e+00)
(-9.21326993e-01,  1.39668082e+00)
(-9.20635548e-01,  1.39825748e+00)
(-9.19941246e-01,  1.39983242e+00)
(-9.19244085e-01,  1.40140561e+00)
(-9.18544066e-01,  1.40297701e+00)
(-9.17841189e-01,  1.40454662e+00)
(-9.17135454e-01,  1.40611439e+00)
(-9.16426861e-01,  1.40768032e+00)
(-9.15715410e-01,  1.40924436e+00)
(-9.15001101e-01,  1.41080649e+00)
(-9.14283934e-01,  1.41236669e+00)
(-9.13563910e-01,  1.41392494e+00)
(-9.12841027e-01,  1.41548120e+00)
(-9.12115286e-01,  1.41703546e+00)
(-9.11386687e-01,  1.41858768e+00)
(-9.10655230e-01,  1.42013785e+00)
(-9.09920915e-01,  1.42168593e+00)
(-9.09183742e-01,  1.42323191e+00)
(-9.08443711e-01,  1.42477576e+00)
(-9.07700823e-01,  1.42631745e+00)
(-9.06955076e-01,  1.42785696e+00)
(-9.06206471e-01,  1.42939428e+00)
(-9.05455008e-01,  1.43092936e+00)
(-9.04700687e-01,  1.43246219e+00)
(-9.03943509e-01,  1.43399275e+00)
(-9.03183472e-01,  1.43552101e+00)
(-9.02420577e-01,  1.43704695e+00)
(-9.01654824e-01,  1.43857055e+00)
(-9.00886213e-01,  1.44009178e+00)
(-9.00114745e-01,  1.44161062e+00)
(-8.99340418e-01,  1.44312705e+00)
(-8.98563233e-01,  1.44464104e+00)
(-8.97783190e-01,  1.44615257e+00)
(-8.97000289e-01,  1.44766162e+00)
(-8.96214531e-01,  1.44916818e+00)
(-8.95425914e-01,  1.45067221e+00)
(-8.94634439e-01,  1.45217369e+00)
(-8.93840106e-01,  1.45367260e+00)
(-8.93042916e-01,  1.45516893e+00)
(-8.92242867e-01,  1.45666264e+00)
(-8.91439960e-01,  1.45815373e+00)
(-8.90634195e-01,  1.45964216e+00)
(-8.89825573e-01,  1.46112791e+00)
(-8.89014092e-01,  1.46261097e+00)
(-8.88199753e-01,  1.46409132e+00)
(-8.87382556e-01,  1.46556893e+00)
(-8.86562502e-01,  1.46704378e+00)
(-8.85739589e-01,  1.46851586e+00)
(-8.84913818e-01,  1.46998514e+00)
(-8.84085190e-01,  1.47145161e+00)
(-8.83253703e-01,  1.47291523e+00)
(-8.82419358e-01,  1.47437600e+00)
(-8.81582156e-01,  1.47583390e+00)
(-8.80742095e-01,  1.47728890e+00)
(-8.79899176e-01,  1.47874099e+00)
(-8.79053400e-01,  1.48019014e+00)
(-8.78204765e-01,  1.48163634e+00)
(-8.77353272e-01,  1.48307957e+00)
(-8.76498922e-01,  1.48451981e+00)
(-8.75641713e-01,  1.48595704e+00)
(-8.74781646e-01,  1.48739124e+00)
(-8.73918722e-01,  1.48882240e+00)
(-8.73052939e-01,  1.49025050e+00)
(-8.72184298e-01,  1.49167551e+00)
(-8.71312800e-01,  1.49309743e+00)
(-8.70438443e-01,  1.49451623e+00)
(-8.69561229e-01,  1.49593189e+00)
(-8.68681156e-01,  1.49734440e+00)
(-8.67798225e-01,  1.49875375e+00)
(-8.66912437e-01,  1.50015991e+00)
(-8.66023790e-01,  1.50156286e+00)
(-8.66023790e-01,  1.50389793e+00)
(-8.65143938e-01,  1.50533270e+00)
(-8.64261572e-01,  1.50676733e+00)
(-8.63376690e-01,  1.50820180e+00)
(-8.62489295e-01,  1.50963607e+00)
(-8.61599384e-01,  1.51107010e+00)
(-8.60706959e-01,  1.51250387e+00)
(-8.59812020e-01,  1.51393734e+00)
(-8.58914565e-01,  1.51537047e+00)
(-8.58014597e-01,  1.51680323e+00)
(-8.57112113e-01,  1.51823558e+00)
(-8.56207115e-01,  1.51966750e+00)
(-8.55299603e-01,  1.52109896e+00)
(-8.54389576e-01,  1.52252990e+00)
(-8.53477034e-01,  1.52396031e+00)
(-8.52561977e-01,  1.52539016e+00)
(-8.51644406e-01,  1.52681940e+00)
(-8.50724321e-01,  1.52824800e+00)
(-8.49801720e-01,  1.52967594e+00)
(-8.48876606e-01,  1.53110317e+00)
(-8.47948976e-01,  1.53252967e+00)
(-8.47018832e-01,  1.53395541e+00)
(-8.46086174e-01,  1.53538035e+00)
(-8.45151000e-01,  1.53680446e+00)
(-8.44213312e-01,  1.53822771e+00)
(-8.43273110e-01,  1.53965006e+00)
(-8.42330393e-01,  1.54107149e+00)
(-8.41385161e-01,  1.54249196e+00)
(-8.40437415e-01,  1.54391144e+00)
(-8.39487154e-01,  1.54532991e+00)
(-8.38534379e-01,  1.54674732e+00)
(-8.37579089e-01,  1.54816365e+00)
(-8.36621284e-01,  1.54957887e+00)
(-8.35660965e-01,  1.55099295e+00)
(-8.34698131e-01,  1.55240585e+00)
(-8.33732782e-01,  1.55381754e+00)
(-8.32764919e-01,  1.55522800e+00)
(-8.31794542e-01,  1.55663720e+00)
(-8.30821649e-01,  1.55804510e+00)
(-8.29846242e-01,  1.55945167e+00)
(-8.28868321e-01,  1.56085689e+00)
(-8.27887885e-01,  1.56226073e+00)
(-8.26904934e-01,  1.56366315e+00)
(-8.25919469e-01,  1.56506413e+00)
(-8.24931489e-01,  1.56646363e+00)
(-8.23940995e-01,  1.56786163e+00)
(-8.22947985e-01,  1.56925811e+00)
(-8.21952462e-01,  1.57065302e+00)
(-8.20954423e-01,  1.57204634e+00)
(-8.19953870e-01,  1.57343805e+00)
(-8.18950803e-01,  1.57482811e+00)
(-8.17945221e-01,  1.57621650e+00)
(-8.16937124e-01,  1.57760318e+00)
(-8.15926513e-01,  1.57898814e+00)
(-8.14913387e-01,  1.58037134e+00)
(-8.13897746e-01,  1.58175275e+00)
(-8.12879591e-01,  1.58313235e+00)
(-8.11858921e-01,  1.58451011e+00)
(-8.10835737e-01,  1.58588601e+00)
(-8.09810038e-01,  1.58726001e+00)
(-8.08781825e-01,  1.58863209e+00)
(-8.07751096e-01,  1.59000222e+00)
(-8.06717854e-01,  1.59137038e+00)
(-8.05682096e-01,  1.59273654e+00)
(-8.04643824e-01,  1.59410066e+00)
(-8.03603038e-01,  1.59546274e+00)
(-8.02559737e-01,  1.59682274e+00)
(-8.01513921e-01,  1.59818063e+00)
(-8.00465590e-01,  1.59953639e+00)
(-7.99414745e-01,  1.60088999e+00)
(-7.98361386e-01,  1.60224141e+00)
(-7.97305512e-01,  1.60359063e+00)
(-7.96247123e-01,  1.60493761e+00)
(-7.95186220e-01,  1.60628233e+00)
(-7.94122802e-01,  1.60762477e+00)
(-7.93056869e-01,  1.60896491e+00)
(-7.91988422e-01,  1.61030271e+00)
(-7.90917460e-01,  1.61163815e+00)
(-7.89843984e-01,  1.61297122e+00)
(-7.88767993e-01,  1.61430188e+00)
(-7.87689487e-01,  1.61563011e+00)
(-7.86608467e-01,  1.61695589e+00)
(-7.85524932e-01,  1.61827919e+00)
(-7.84438882e-01,  1.61959999e+00)
(-7.83350318e-01,  1.62091827e+00)
(-7.82259240e-01,  1.62223400e+00)
(-7.81165647e-01,  1.62354716e+00)
(-7.80069539e-01,  1.62485773e+00)
(-7.78970916e-01,  1.62616568e+00)
(-7.77869779e-01,  1.62747100e+00)
(-7.76766128e-01,  1.62877365e+00)
(-7.75659961e-01,  1.63007362e+00)
(-7.74551280e-01,  1.63137088e+00)
(-7.73440085e-01,  1.63266542e+00)
(-7.72326375e-01,  1.63395720e+00)
(-7.71210150e-01,  1.63524622e+00)
(-7.70091411e-01,  1.63653244e+00)
(-7.68970157e-01,  1.63781584e+00)
(-7.67846389e-01,  1.63909641e+00)
(-7.66720106e-01,  1.64037411e+00)
(-7.66720106e-01,  1.64088401e+00)
(-7.65453835e-01,  1.64237749e+00)
(-7.64184864e-01,  1.64386802e+00)
(-7.62913193e-01,  1.64535564e+00)
(-7.61638823e-01,  1.64684035e+00)
(-7.60361752e-01,  1.64832218e+00)
(-7.59081981e-01,  1.64980115e+00)
(-7.57799510e-01,  1.65127726e+00)
(-7.56514339e-01,  1.65275055e+00)
(-7.55226467e-01,  1.65422101e+00)
(-7.53935896e-01,  1.65568868e+00)
(-7.52642625e-01,  1.65715356e+00)
(-7.51346653e-01,  1.65861566e+00)
(-7.50047982e-01,  1.66007500e+00)
(-7.48746611e-01,  1.66153159e+00)
(-7.47442539e-01,  1.66298544e+00)
(-7.46135767e-01,  1.66443656e+00)
(-7.44826296e-01,  1.66588496e+00)
(-7.43514124e-01,  1.66733066e+00)
(-7.42199252e-01,  1.66877365e+00)
(-7.40881680e-01,  1.67021395e+00)
(-7.39561409e-01,  1.67165157e+00)
(-7.38238437e-01,  1.67308651e+00)
(-7.36912765e-01,  1.67451878e+00)
(-7.35584392e-01,  1.67594839e+00)
(-7.34253320e-01,  1.67737534e+00)
(-7.32919548e-01,  1.67879963e+00)
(-7.31583076e-01,  1.68022127e+00)
(-7.30243903e-01,  1.68164026e+00)
(-7.28902031e-01,  1.68305662e+00)
(-7.27557459e-01,  1.68447033e+00)
(-7.26210186e-01,  1.68588140e+00)
(-7.24860213e-01,  1.68728984e+00)
(-7.23507541e-01,  1.68869564e+00)
(-7.22152168e-01,  1.69009881e+00)
(-7.20794095e-01,  1.69149935e+00)
(-7.19433323e-01,  1.69289725e+00)
(-7.18069850e-01,  1.69429252e+00)
(-7.16703677e-01,  1.69568516e+00)
(-7.15334804e-01,  1.69707516e+00)
(-7.13963231e-01,  1.69846252e+00)
(-7.12588957e-01,  1.69984724e+00)
(-7.11211984e-01,  1.70122933e+00)
(-7.09832311e-01,  1.70260877e+00)
(-7.08449938e-01,  1.70398556e+00)
(-7.07064864e-01,  1.70535970e+00)
(-7.05677091e-01,  1.70673119e+00)
(-7.04286617e-01,  1.70810002e+00)
(-7.02893444e-01,  1.70946618e+00)
(-7.01497570e-01,  1.71082968e+00)
(-7.00098996e-01,  1.71219050e+00)
(-6.98697723e-01,  1.71354864e+00)
(-6.97293749e-01,  1.71490410e+00)
(-6.95887075e-01,  1.71625687e+00)
(-6.94477701e-01,  1.71760694e+00)
(-6.93065627e-01,  1.71895431e+00)
(-6.91650853e-01,  1.72029896e+00)
(-6.90233379e-01,  1.72164090e+00)
(-6.88813205e-01,  1.72298010e+00)
(-6.87390331e-01,  1.72431658e+00)
(-6.85964756e-01,  1.72565031e+00)
(-6.84536482e-01,  1.72698129e+00)
(-6.83105507e-01,  1.72830951e+00)
(-6.81671833e-01,  1.72963496e+00)
(-6.80235458e-01,  1.73095763e+00)
(-6.78796384e-01,  1.73227751e+00)
(-6.77354609e-01,  1.73359459e+00)
(-6.75910134e-01,  1.73490887e+00)
(-6.74462960e-01,  1.73622032e+00)
(-6.73013085e-01,  1.73752895e+00)
(-6.71560510e-01,  1.73883474e+00)
(-6.70105235e-01,  1.74013768e+00)
(-6.68647260e-01,  1.74143775e+00)
(-6.67186585e-01,  1.74273495e+00)
(-6.65723210e-01,  1.74402926e+00)
(-6.64257134e-01,  1.74532068e+00)
(-6.62788359e-01,  1.74660919e+00)
(-6.61316884e-01,  1.74789478e+00)
(-6.59842708e-01,  1.74917743e+00)
(-6.58365833e-01,  1.75045713e+00)
(-6.56886257e-01,  1.75173388e+00)
(-6.55403982e-01,  1.75300765e+00)
(-6.53919006e-01,  1.75427844e+00)
(-6.52431330e-01,  1.75554622e+00)
(-6.50940954e-01,  1.75681099e+00)
(-6.49447879e-01,  1.75807274e+00)
(-6.47952103e-01,  1.75933144e+00)
(-6.46453627e-01,  1.76058709e+00)
(-6.44952451e-01,  1.76183967e+00)
(-6.43448575e-01,  1.76308916e+00)
(-6.41941999e-01,  1.76433556e+00)
(-6.40432722e-01,  1.76557884e+00)
(-6.38920746e-01,  1.76681899e+00)
(-6.37406070e-01,  1.76805600e+00)
(-6.35888693e-01,  1.76928985e+00)
(-6.34368617e-01,  1.77052052e+00)
(-6.32845840e-01,  1.77174801e+00)
(-6.31320364e-01,  1.77297228e+00)
(-6.29792187e-01,  1.77419334e+00)
(-6.28261310e-01,  1.77534618e+00)
(-6.28261310e-01,  1.77541116e+00)
(-6.26859739e-01,  1.77649185e+00)
(-6.25456374e-01,  1.77763402e+00)
(-6.24051215e-01,  1.77877274e+00)
(-6.22644263e-01,  1.77990802e+00)
(-6.21235518e-01,  1.78103990e+00)
(-6.19824980e-01,  1.78216840e+00)
(-6.18412648e-01,  1.78329356e+00)
(-6.16998522e-01,  1.78441539e+00)
(-6.15582603e-01,  1.78553392e+00)
(-6.14164891e-01,  1.78664918e+00)
(-6.12745386e-01,  1.78776119e+00)
(-6.11324087e-01,  1.78886997e+00)
(-6.09900995e-01,  1.78997555e+00)
(-6.08476109e-01,  1.79107795e+00)
(-6.07049430e-01,  1.79217720e+00)
(-6.05620958e-01,  1.79327330e+00)
(-6.04190692e-01,  1.79436630e+00)
(-6.02758633e-01,  1.79545619e+00)
(-6.01324780e-01,  1.79654301e+00)
(-5.99889134e-01,  1.79762677e+00)
(-5.98451695e-01,  1.79870750e+00)
(-5.97012462e-01,  1.79978521e+00)
(-5.95571436e-01,  1.80085991e+00)
(-5.94128617e-01,  1.80193163e+00)
(-5.92684004e-01,  1.80300039e+00)
(-5.91237598e-01,  1.80406619e+00)
(-5.89789398e-01,  1.80512906e+00)
(-5.88339405e-01,  1.80618900e+00)
(-5.86887619e-01,  1.80724604e+00)
(-5.85434039e-01,  1.80830020e+00)
(-5.83978666e-01,  1.80935147e+00)
(-5.82521500e-01,  1.81039988e+00)
(-5.81062540e-01,  1.81144544e+00)
(-5.79601787e-01,  1.81248817e+00)
(-5.78139240e-01,  1.81352807e+00)
(-5.76674900e-01,  1.81456515e+00)
(-5.75208767e-01,  1.81559944e+00)
(-5.73740840e-01,  1.81663093e+00)
(-5.72271120e-01,  1.81765965e+00)
(-5.70799606e-01,  1.81868559e+00)
(-5.69326300e-01,  1.81970878e+00)
(-5.67851199e-01,  1.82072921e+00)
(-5.66374306e-01,  1.82174690e+00)
(-5.64895619e-01,  1.82276186e+00)
(-5.63415138e-01,  1.82377409e+00)
(-5.61932864e-01,  1.82478361e+00)
(-5.60448797e-01,  1.82579042e+00)
(-5.58962937e-01,  1.82679452e+00)
(-5.57475283e-01,  1.82779593e+00)
(-5.55985835e-01,  1.82879466e+00)
(-5.54494595e-01,  1.82979069e+00)
(-5.53001561e-01,  1.83078406e+00)
(-5.51506733e-01,  1.83177475e+00)
(-5.50010112e-01,  1.83276277e+00)
(-5.48511698e-01,  1.83374813e+00)
(-5.47011491e-01,  1.83473084e+00)
(-5.45509490e-01,  1.83571089e+00)
(-5.44005695e-01,  1.83668829e+00)
(-5.42500108e-01,  1.83766305e+00)
(-5.40992727e-01,  1.83863516e+00)
(-5.39483552e-01,  1.83960464e+00)
(-5.37972584e-01,  1.84057147e+00)
(-5.36459823e-01,  1.84153567e+00)
(-5.34945268e-01,  1.84249724e+00)
(-5.33428920e-01,  1.84345618e+00)
(-5.31910779e-01,  1.84441248e+00)
(-5.30390844e-01,  1.84536616e+00)
(-5.28869116e-01,  1.84631721e+00)
(-5.27345595e-01,  1.84726562e+00)
(-5.25820280e-01,  1.84821142e+00)
(-5.24293171e-01,  1.84915458e+00)
(-5.22764270e-01,  1.85009511e+00)
(-5.21233575e-01,  1.85103302e+00)
(-5.19701086e-01,  1.85196829e+00)
(-5.18166805e-01,  1.85290093e+00)
(-5.16630729e-01,  1.85383095e+00)
(-5.15092861e-01,  1.85475832e+00)
(-5.13553199e-01,  1.85568306e+00)
(-5.12011744e-01,  1.85660516e+00)
(-5.10468495e-01,  1.85752462e+00)
(-5.08923453e-01,  1.85844143e+00)
(-5.07376617e-01,  1.85935560e+00)
(-5.05827989e-01,  1.86026712e+00)
(-5.04277566e-01,  1.86117598e+00)
(-5.02725351e-01,  1.86208219e+00)
(-5.01171342e-01,  1.86298573e+00)
(-4.99615539e-01,  1.86388661e+00)
(-4.98057944e-01,  1.86478482e+00)
(-4.96498555e-01,  1.86568035e+00)
(-4.94937372e-01,  1.86657320e+00)
(-4.93374396e-01,  1.86746337e+00)
(-4.91809627e-01,  1.86835085e+00)
(-4.90243064e-01,  1.86923563e+00)
(-4.88674708e-01,  1.87011771e+00)
(-4.87104559e-01,  1.87099708e+00)
(-4.85532616e-01,  1.87187374e+00)
(-4.83958880e-01,  1.87274768e+00)
(-4.82383351e-01,  1.87361889e+00)
(-4.80806028e-01,  1.87440302e+00)
(-4.80806028e-01,  1.87448736e+00)
(-4.79281512e-01,  1.87526356e+00)
(-4.77755784e-01,  1.87612042e+00)
(-4.76228843e-01,  1.87697362e+00)
(-4.74700689e-01,  1.87782320e+00)
(-4.73171321e-01,  1.87866918e+00)
(-4.71640741e-01,  1.87951159e+00)
(-4.70108947e-01,  1.88035046e+00)
(-4.68575940e-01,  1.88118582e+00)
(-4.67041721e-01,  1.88201768e+00)
(-4.65506288e-01,  1.88284609e+00)
(-4.63969642e-01,  1.88367106e+00)
(-4.62431783e-01,  1.88449261e+00)
(-4.60892711e-01,  1.88531078e+00)
(-4.59352426e-01,  1.88612559e+00)
(-4.57810928e-01,  1.88693705e+00)
(-4.56268217e-01,  1.88774520e+00)
(-4.54724293e-01,  1.88855005e+00)
(-4.53179156e-01,  1.88935162e+00)
(-4.51632805e-01,  1.89014995e+00)
(-4.50085242e-01,  1.89094504e+00)
(-4.48536466e-01,  1.89173693e+00)
(-4.46986476e-01,  1.89252562e+00)
(-4.45435273e-01,  1.89331114e+00)
(-4.43882858e-01,  1.89409351e+00)
(-4.42329229e-01,  1.89487275e+00)
(-4.40774387e-01,  1.89564887e+00)
(-4.39218333e-01,  1.89642189e+00)
(-4.37661065e-01,  1.89719184e+00)
(-4.36102584e-01,  1.89795872e+00)
(-4.34542890e-01,  1.89872256e+00)
(-4.32981983e-01,  1.89948337e+00)
(-4.31419862e-01,  1.90024116e+00)
(-4.29856529e-01,  1.90099595e+00)
(-4.28291983e-01,  1.90174776e+00)
(-4.26726223e-01,  1.90249660e+00)
(-4.25159251e-01,  1.90324249e+00)
(-4.23591066e-01,  1.90398543e+00)
(-4.22021667e-01,  1.90472545e+00)
(-4.20451055e-01,  1.90546255e+00)
(-4.18879231e-01,  1.90619675e+00)
(-4.17306193e-01,  1.90692806e+00)
(-4.15731942e-01,  1.90765648e+00)
(-4.14156478e-01,  1.90838205e+00)
(-4.12579801e-01,  1.90910475e+00)
(-4.11001911e-01,  1.90982461e+00)
(-4.09422808e-01,  1.91054164e+00)
(-4.07842492e-01,  1.91125584e+00)
(-4.06260963e-01,  1.91196722e+00)
(-4.04678221e-01,  1.91267580e+00)
(-4.03094265e-01,  1.91338158e+00)
(-4.01509097e-01,  1.91408458e+00)
(-3.99922716e-01,  1.91478479e+00)
(-3.98335121e-01,  1.91548223e+00)
(-3.96746314e-01,  1.91617691e+00)
(-3.95156293e-01,  1.91686882e+00)
(-3.93565059e-01,  1.91755799e+00)
(-3.91972612e-01,  1.91824442e+00)
(-3.90378953e-01,  1.91892810e+00)
(-3.88784080e-01,  1.91960906e+00)
(-3.87187994e-01,  1.92028728e+00)
(-3.85590695e-01,  1.92096279e+00)
(-3.83992183e-01,  1.92163558e+00)
(-3.82392457e-01,  1.92230566e+00)
(-3.80791519e-01,  1.92297303e+00)
(-3.79189368e-01,  1.92363770e+00)
(-3.77586004e-01,  1.92429967e+00)
(-3.75981426e-01,  1.92495895e+00)
(-3.74375636e-01,  1.92561553e+00)
(-3.72768632e-01,  1.92626942e+00)
(-3.71160416e-01,  1.92692062e+00)
(-3.69550986e-01,  1.92756914e+00)
(-3.67940343e-01,  1.92821497e+00)
(-3.66328487e-01,  1.92885813e+00)
(-3.64715418e-01,  1.92949860e+00)
(-3.63101137e-01,  1.93013639e+00)
(-3.61485642e-01,  1.93077151e+00)
(-3.59868933e-01,  1.93140395e+00)
(-3.58251012e-01,  1.93203371e+00)
(-3.56631878e-01,  1.93266079e+00)
(-3.55011531e-01,  1.93328519e+00)
(-3.53389971e-01,  1.93390691e+00)
(-3.51767197e-01,  1.93452596e+00)
(-3.50143211e-01,  1.93514232e+00)
(-3.48518011e-01,  1.93575600e+00)
(-3.46891599e-01,  1.93636699e+00)
(-3.45263973e-01,  1.93697530e+00)
(-3.43635134e-01,  1.93758092e+00)
(-3.42005083e-01,  1.93818385e+00)
(-3.40373818e-01,  1.93878409e+00)
(-3.38741340e-01,  1.93938162e+00)
(-3.37107649e-01,  1.93997646e+00)
(-3.35472745e-01,  1.94056859e+00)
(-3.33836628e-01,  1.94115802e+00)
(-3.32199298e-01,  1.94174473e+00)
(-3.30560754e-01,  1.94232873e+00)
(-3.28920998e-01,  1.94291000e+00)
(-3.27280029e-01,  1.94348855e+00)
(-3.25637846e-01,  1.94406437e+00)
(-3.23994451e-01,  1.94463745e+00)
(-3.23994451e-01,  1.94456680e+00)
(-3.22386596e-01,  1.94513618e+00)
(-3.20778042e-01,  1.94570211e+00)
(-3.19168789e-01,  1.94626461e+00)
(-3.17558836e-01,  1.94682371e+00)
(-3.15948184e-01,  1.94737942e+00)
(-3.14336832e-01,  1.94793177e+00)
(-3.12724781e-01,  1.94848078e+00)
(-3.11112030e-01,  1.94902647e+00)
(-3.09498580e-01,  1.94956886e+00)
(-3.07884431e-01,  1.95010797e+00)
(-3.06269582e-01,  1.95064382e+00)
(-3.04654033e-01,  1.95117643e+00)
(-3.03037785e-01,  1.95170582e+00)
(-3.01420838e-01,  1.95223200e+00)
(-2.99803191e-01,  1.95275501e+00)
(-2.98184845e-01,  1.95327484e+00)
(-2.96565799e-01,  1.95379152e+00)
(-2.94946054e-01,  1.95430508e+00)
(-2.93325610e-01,  1.95481551e+00)
(-2.91704466e-01,  1.95532284e+00)
(-2.90082622e-01,  1.95582709e+00)
(-2.88460079e-01,  1.95632827e+00)
(-2.86836837e-01,  1.95682640e+00)
(-2.85212895e-01,  1.95732148e+00)
(-2.83588254e-01,  1.95781354e+00)
(-2.81962913e-01,  1.95830258e+00)
(-2.80336873e-01,  1.95878862e+00)
(-2.78710133e-01,  1.95927168e+00)
(-2.77082694e-01,  1.95975177e+00)
(-2.75454556e-01,  1.96022889e+00)
(-2.73825718e-01,  1.96070306e+00)
(-2.72196181e-01,  1.96117429e+00)
(-2.70565944e-01,  1.96164260e+00)
(-2.68935008e-01,  1.96210799e+00)
(-2.67303372e-01,  1.96257047e+00)
(-2.65671037e-01,  1.96303006e+00)
(-2.64038002e-01,  1.96348676e+00)
(-2.62404268e-01,  1.96394058e+00)
(-2.60769834e-01,  1.96439153e+00)
(-2.59134701e-01,  1.96483963e+00)
(-2.57498869e-01,  1.96528487e+00)
(-2.55862337e-01,  1.96572727e+00)
(-2.54225106e-01,  1.96616683e+00)
(-2.52587175e-01,  1.96660357e+00)
(-2.50948545e-01,  1.96703748e+00)
(-2.49309215e-01,  1.96746858e+00)
(-2.47669186e-01,  1.96789687e+00)
(-2.46028458e-01,  1.96832236e+00)
(-2.44387030e-01,  1.96874505e+00)
(-2.42744902e-01,  1.96916495e+00)
(-2.41102075e-01,  1.96958206e+00)
(-2.39458549e-01,  1.96999639e+00)
(-2.37814323e-01,  1.97040794e+00)
(-2.36169398e-01,  1.97081672e+00)
(-2.34523773e-01,  1.97122272e+00)
(-2.32877449e-01,  1.97162596e+00)
(-2.31230425e-01,  1.97202644e+00)
(-2.29582702e-01,  1.97242415e+00)
(-2.27934280e-01,  1.97281911e+00)
(-2.26285158e-01,  1.97321131e+00)
(-2.24635337e-01,  1.97360075e+00)
(-2.22984816e-01,  1.97398744e+00)
(-2.21333596e-01,  1.97437137e+00)
(-2.19681676e-01,  1.97475256e+00)
(-2.18029057e-01,  1.97513099e+00)
(-2.16375738e-01,  1.97550668e+00)
(-2.14721720e-01,  1.97587961e+00)
(-2.13067003e-01,  1.97624979e+00)
(-2.11411586e-01,  1.97661722e+00)
(-2.09755469e-01,  1.97698189e+00)
(-2.08098653e-01,  1.97734381e+00)
(-2.06441138e-01,  1.97770298e+00)
(-2.04782923e-01,  1.97805939e+00)
(-2.03124009e-01,  1.97841303e+00)
(-2.01464395e-01,  1.97876392e+00)
(-1.99804082e-01,  1.97911204e+00)
(-1.98143070e-01,  1.97945739e+00)
(-1.96481358e-01,  1.97979997e+00)
(-1.94818946e-01,  1.98013977e+00)
(-1.93155836e-01,  1.98047679e+00)
(-1.91492025e-01,  1.98081103e+00)
(-1.89827515e-01,  1.98114249e+00)
(-1.88162306e-01,  1.98147115e+00)
(-1.86496398e-01,  1.98179701e+00)
(-1.84829789e-01,  1.98212006e+00)
(-1.83162482e-01,  1.98244031e+00)
(-1.81494475e-01,  1.98275774e+00)
(-1.79825768e-01,  1.98307235e+00)
(-1.78156363e-01,  1.98338413e+00)
(-1.76486257e-01,  1.98369308e+00)
(-1.74815452e-01,  1.98399919e+00)
(-1.73143948e-01,  1.98430244e+00)
(-1.71471744e-01,  1.98460284e+00)
(-1.69798841e-01,  1.98490037e+00)
(-1.68125239e-01,  1.98519503e+00)
(-1.66450937e-01,  1.98548680e+00)
(-1.64775935e-01,  1.98577568e+00)
(-1.63100234e-01,  1.98606167e+00)
(-1.61423834e-01,  1.98621571e+00)
(-1.61423834e-01,  1.98634474e+00)
(-1.59803927e-01,  1.98648845e+00)
(-1.58183802e-01,  1.98675801e+00)
(-1.56563461e-01,  1.98702441e+00)
(-1.54942902e-01,  1.98728768e+00)
(-1.53322127e-01,  1.98754782e+00)
(-1.51701134e-01,  1.98780488e+00)
(-1.50079924e-01,  1.98805885e+00)
(-1.48458498e-01,  1.98830977e+00)
(-1.46836854e-01,  1.98855765e+00)
(-1.45214993e-01,  1.98880251e+00)
(-1.43592915e-01,  1.98904436e+00)
(-1.41970620e-01,  1.98928324e+00)
(-1.40348108e-01,  1.98951915e+00)
(-1.38725378e-01,  1.98975211e+00)
(-1.37102432e-01,  1.98998213e+00)
(-1.35479269e-01,  1.99020925e+00)
(-1.33855888e-01,  1.99043346e+00)
(-1.32232291e-01,  1.99065480e+00)
(-1.30608476e-01,  1.99087327e+00)
(-1.28984445e-01,  1.99108888e+00)
(-1.27360196e-01,  1.99130166e+00)
(-1.25735730e-01,  1.99151162e+00)
(-1.24111047e-01,  1.99171878e+00)
(-1.22486147e-01,  1.99192314e+00)
(-1.20861030e-01,  1.99212472e+00)
(-1.19235696e-01,  1.99232354e+00)
(-1.17610145e-01,  1.99251960e+00)
(-1.15984377e-01,  1.99271293e+00)
(-1.14358392e-01,  1.99290353e+00)
(-1.12732189e-01,  1.99309142e+00)
(-1.11105770e-01,  1.99327660e+00)
(-1.09479133e-01,  1.99345910e+00)
(-1.07852280e-01,  1.99363892e+00)
(-1.06225209e-01,  1.99381606e+00)
(-1.04597921e-01,  1.99399056e+00)
(-1.02970417e-01,  1.99416240e+00)
(-1.01342695e-01,  1.99433161e+00)
(-9.97147559e-02,  1.99449820e+00)
(-9.80865999e-02,  1.99466216e+00)
(-9.64582268e-02,  1.99482352e+00)
(-9.48296367e-02,  1.99498229e+00)
(-9.32008295e-02,  1.99513846e+00)
(-9.15718052e-02,  1.99529205e+00)
(-8.99425638e-02,  1.99544307e+00)
(-8.83131054e-02,  1.99559153e+00)
(-8.66834299e-02,  1.99573742e+00)
(-8.50535374e-02,  1.99588077e+00)
(-8.34234277e-02,  1.99602158e+00)
(-8.17931010e-02,  1.99615985e+00)
(-8.01625572e-02,  1.99629559e+00)
(-7.85317964e-02,  1.99642880e+00)
(-7.69008185e-02,  1.99655950e+00)
(-7.52696235e-02,  1.99668769e+00)
(-7.36382114e-02,  1.99681338e+00)
(-7.20065823e-02,  1.99693656e+00)
(-7.03747361e-02,  1.99705724e+00)
(-6.87426728e-02,  1.99717543e+00)
(-6.71103925e-02,  1.99729114e+00)
(-6.54778951e-02,  1.99740436e+00)
(-6.38451806e-02,  1.99751510e+00)
(-6.22122490e-02,  1.99762337e+00)
(-6.05791004e-02,  1.99772916e+00)
(-5.89457347e-02,  1.99783248e+00)
(-5.73121519e-02,  1.99793334e+00)
(-5.56783521e-02,  1.99803173e+00)
(-5.40443351e-02,  1.99812765e+00)
(-5.24101012e-02,  1.99822112e+00)
(-5.07756501e-02,  1.99831212e+00)
(-4.91409820e-02,  1.99840067e+00)
(-4.75060968e-02,  1.99848675e+00)
(-4.58709945e-02,  1.99857038e+00)
(-4.42356752e-02,  1.99865156e+00)
(-4.26001387e-02,  1.99873027e+00)
(-4.09643853e-02,  1.99880654e+00)
(-3.93284147e-02,  1.99888034e+00)
(-3.76922271e-02,  1.99895169e+00)
(-3.60558224e-02,  1.99902057e+00)
(-3.44192006e-02,  1.99908700e+00)
(-3.27823618e-02,  1.99915097e+00)
(-3.11453059e-02,  1.99921247e+00)
(-2.95080329e-02,  1.99927151e+00)
(-2.78705428e-02,  1.99932808e+00)
(-2.62328357e-02,  1.99938218e+00)
(-2.45949115e-02,  1.99943381e+00)
(-2.29567702e-02,  1.99948297e+00)
(-2.13184119e-02,  1.99952964e+00)
(-1.96798365e-02,  1.99957383e+00)
(-1.80410440e-02,  1.99961554e+00)
(-1.64020344e-02,  1.99965475e+00)
(-1.47628078e-02,  1.99969147e+00)
(-1.31233641e-02,  1.99972569e+00)
(-1.14837034e-02,  1.99975741e+00)
(-9.84382552e-03,  1.99978662e+00)
(-8.20373061e-03,  1.99981331e+00)
(-6.56341863e-03,  1.99983748e+00)
(-4.92288958e-03,  1.99985912e+00)
(-3.28214346e-03,  1.99987823e+00)
(-1.64118026e-03,  1.99989479e+00)
(-2.53326654e-21,  1.99975730e+00)
(-2.53326654e-21,  1.99990881e+00)
( 1.56508719e-03,  1.99976151e+00)
( 3.12998599e-03,  1.99976305e+00)
( 4.69469640e-03,  1.99976194e+00)
( 6.25921841e-03,  1.99975819e+00)
( 7.82355204e-03,  1.99975179e+00)
( 9.38769727e-03,  1.99974277e+00)
( 1.09516541e-02,  1.99973113e+00)
( 1.25154226e-02,  1.99971688e+00)
( 1.40790026e-02,  1.99970002e+00)
( 1.56423943e-02,  1.99968056e+00)
( 1.72055976e-02,  1.99965851e+00)
( 1.87686124e-02,  1.99963388e+00)
( 2.03314389e-02,  1.99960667e+00)
( 2.18940770e-02,  1.99957689e+00)
( 2.34565267e-02,  1.99954455e+00)
( 2.50187881e-02,  1.99950964e+00)
( 2.65808610e-02,  1.99947219e+00)
( 2.81427455e-02,  1.99943218e+00)
( 2.97044417e-02,  1.99938963e+00)
( 3.12659494e-02,  1.99934454e+00)
( 3.28272688e-02,  1.99929692e+00)
( 3.43883997e-02,  1.99924677e+00)
( 3.59493423e-02,  1.99919409e+00)
( 3.75100965e-02,  1.99913889e+00)
( 3.90706623e-02,  1.99908117e+00)
( 4.06310397e-02,  1.99902094e+00)
( 4.21912287e-02,  1.99895820e+00)
( 4.37512293e-02,  1.99889294e+00)
( 4.53110416e-02,  1.99882518e+00)
( 4.68706654e-02,  1.99875492e+00)
( 4.84301008e-02,  1.99868215e+00)
( 4.99893479e-02,  1.99860688e+00)
( 5.15484065e-02,  1.99852912e+00)
( 5.31072768e-02,  1.99844886e+00)
( 5.46659587e-02,  1.99836610e+00)
( 5.62244522e-02,  1.99828084e+00)
( 5.77827573e-02,  1.99819309e+00)
( 5.93408740e-02,  1.99810285e+00)
( 6.08988023e-02,  1.99801011e+00)
( 6.24565422e-02,  1.99791488e+00)
( 6.40140937e-02,  1.99781716e+00)
( 6.55714569e-02,  1.99771694e+00)
( 6.71286316e-02,  1.99761422e+00)
( 6.86856180e-02,  1.99750901e+00)
( 7.02424159e-02,  1.99740129e+00)
( 7.17990255e-02,  1.99729108e+00)
( 7.33554467e-02,  1.99717836e+00)
( 7.49116795e-02,  1.99706315e+00)
( 7.64677239e-02,  1.99694542e+00)
( 7.80235799e-02,  1.99682519e+00)
( 7.95792475e-02,  1.99670244e+00)
( 8.11347267e-02,  1.99657718e+00)
( 8.26900175e-02,  1.99644940e+00)
( 8.42451200e-02,  1.99631910e+00)
( 8.58000340e-02,  1.99618627e+00)
( 8.73547597e-02,  1.99605091e+00)
( 8.89092969e-02,  1.99591302e+00)
( 9.04636458e-02,  1.99577259e+00)
( 9.20178063e-02,  1.99562962e+00)
( 9.35717784e-02,  1.99548410e+00)
( 9.51255621e-02,  1.99533602e+00)
( 9.66791574e-02,  1.99518538e+00)
( 9.82325643e-02,  1.99503218e+00)
( 9.97857828e-02,  1.99487641e+00)
( 1.01338813e-01,  1.99471805e+00)
( 1.02891655e-01,  1.99455712e+00)
( 1.04444308e-01,  1.99439359e+00)
( 1.05996773e-01,  1.99422746e+00)
( 1.07549050e-01,  1.99405873e+00)
( 1.09101138e-01,  1.99388738e+00)
( 1.10653037e-01,  1.99371341e+00)
( 1.12204749e-01,  1.99353681e+00)
( 1.13756272e-01,  1.99335757e+00)
( 1.15307606e-01,  1.99317569e+00)
( 1.16858753e-01,  1.99299114e+00)
( 1.18409711e-01,  1.99280394e+00)
( 1.19960480e-01,  1.99261405e+00)
( 1.21511061e-01,  1.99242148e+00)
( 1.23061454e-01,  1.99222622e+00)
( 1.24611658e-01,  1.99202825e+00)
( 1.26161674e-01,  1.99182756e+00)
( 1.27711501e-01,  1.99162415e+00)
( 1.29261140e-01,  1.99141800e+00)
( 1.30810591e-01,  1.99120909e+00)
( 1.32359853e-01,  1.99099743e+00)
( 1.33908927e-01,  1.99078299e+00)
( 1.35457813e-01,  1.99056577e+00)
( 1.37006510e-01,  1.99034575e+00)
( 1.38555019e-01,  1.99012291e+00)
( 1.40103339e-01,  1.98989725e+00)
( 1.41651471e-01,  1.98966876e+00)
( 1.43199414e-01,  1.98943741e+00)
( 1.44747170e-01,  1.98920319e+00)
( 1.46294736e-01,  1.98896610e+00)
( 1.47842115e-01,  1.98872611e+00)
( 1.49389305e-01,  1.98848321e+00)
( 1.50936306e-01,  1.98823738e+00)
( 1.52483120e-01,  1.98798862e+00)
( 1.54029744e-01,  1.98793957e+00)
( 1.54029744e-01,  1.98773690e+00)
( 1.55477480e-01,  1.98770137e+00)
( 1.56924734e-01,  1.98746107e+00)
( 1.58371506e-01,  1.98721866e+00)
( 1.59817797e-01,  1.98697415e+00)
( 1.61263606e-01,  1.98672755e+00)
( 1.62708934e-01,  1.98647887e+00)
( 1.64153780e-01,  1.98622810e+00)
( 1.65598145e-01,  1.98597527e+00)
( 1.67042028e-01,  1.98572036e+00)
( 1.68485429e-01,  1.98546339e+00)
( 1.69928349e-01,  1.98520436e+00)
( 1.71370787e-01,  1.98494328e+00)
( 1.72812744e-01,  1.98468015e+00)
( 1.74254219e-01,  1.98441497e+00)
( 1.75695212e-01,  1.98414775e+00)
( 1.77135724e-01,  1.98387850e+00)
( 1.78575755e-01,  1.98360722e+00)
( 1.80015303e-01,  1.98333391e+00)
( 1.81454371e-01,  1.98305857e+00)
( 1.82892956e-01,  1.98278121e+00)
( 1.84331060e-01,  1.98250183e+00)
( 1.85768683e-01,  1.98222044e+00)
( 1.87205824e-01,  1.98193703e+00)
( 1.88642483e-01,  1.98165162e+00)
( 1.90078661e-01,  1.98136419e+00)
( 1.91514357e-01,  1.98107477e+00)
( 1.92949571e-01,  1.98078334e+00)
( 1.94384305e-01,  1.98048991e+00)
( 1.95818556e-01,  1.98019447e+00)
( 1.97252326e-01,  1.97989705e+00)
( 1.98685614e-01,  1.97959762e+00)
( 2.00118421e-01,  1.97929620e+00)
( 2.01550746e-01,  1.97899279e+00)
( 2.02982590e-01,  1.97868738e+00)
( 2.04413952e-01,  1.97837998e+00)
( 2.05844832e-01,  1.97807059e+00)
( 2.07275231e-01,  1.97775920e+00)
( 2.08705148e-01,  1.97744582e+00)
( 2.10134584e-01,  1.97713046e+00)
( 2.11563538e-01,  1.97681309e+00)
( 2.12992011e-01,  1.97649374e+00)
( 2.14420002e-01,  1.97617239e+00)
( 2.15847511e-01,  1.97584905e+00)
( 2.17274539e-01,  1.97552371e+00)
( 2.18701085e-01,  1.97519638e+00)
( 2.20127150e-01,  1.97486704e+00)
( 2.21552733e-01,  1.97453571e+00)
( 2.22977835e-01,  1.97420237e+00)
( 2.24402455e-01,  1.97386703e+00)
( 2.25826593e-01,  1.97352969e+00)
( 2.27250250e-01,  1.97319033e+00)
( 2.28673425e-01,  1.97284897e+00)
( 2.30096119e-01,  1.97250558e+00)
( 2.31518331e-01,  1.97216019e+00)
( 2.32940061e-01,  1.97181277e+00)
( 2.34361310e-01,  1.97146333e+00)
( 2.35782078e-01,  1.97111186e+00)
( 2.37202364e-01,  1.97075835e+00)
( 2.38622168e-01,  1.97040282e+00)
( 2.40041491e-01,  1.97004524e+00)
( 2.41460332e-01,  1.96968562e+00)
( 2.42878691e-01,  1.96932395e+00)
( 2.44296569e-01,  1.96896022e+00)
( 2.45713965e-01,  1.96859444e+00)
( 2.47130880e-01,  1.96822659e+00)
( 2.48547313e-01,  1.96785668e+00)
( 2.49963265e-01,  1.96748468e+00)
( 2.51378735e-01,  1.96711061e+00)
( 2.52793724e-01,  1.96673445e+00)
( 2.54208231e-01,  1.96635619e+00)
( 2.55622256e-01,  1.96597584e+00)
( 2.57035800e-01,  1.96559337e+00)
( 2.58448862e-01,  1.96520879e+00)
( 2.59861442e-01,  1.96482209e+00)
( 2.61273541e-01,  1.96443327e+00)
( 2.62685159e-01,  1.96404230e+00)
( 2.64096295e-01,  1.96364919e+00)
( 2.65506949e-01,  1.96325393e+00)
( 2.66917122e-01,  1.96285650e+00)
( 2.68326813e-01,  1.96245691e+00)
( 2.69736023e-01,  1.96205513e+00)
( 2.71144751e-01,  1.96165117e+00)
( 2.72552997e-01,  1.96124502e+00)
( 2.73960762e-01,  1.96083665e+00)
( 2.75368045e-01,  1.96042607e+00)
( 2.76774847e-01,  1.96001327e+00)
( 2.78181167e-01,  1.95959823e+00)
( 2.79587006e-01,  1.95918094e+00)
( 2.80992363e-01,  1.95876139e+00)
( 2.82397238e-01,  1.95833958e+00)
( 2.83801632e-01,  1.95791548e+00)
( 2.85205544e-01,  1.95748910e+00)
( 2.86608975e-01,  1.95706041e+00)
( 2.88011924e-01,  1.95662941e+00)
( 2.89414392e-01,  1.95619608e+00)
( 2.90816378e-01,  1.95576041e+00)
( 2.92217882e-01,  1.95532239e+00)
( 2.93618905e-01,  1.95488201e+00)
( 2.95019446e-01,  1.95481225e+00)
( 2.95019446e-01,  1.95443925e+00)
( 2.96582326e-01,  1.95431477e+00)
( 2.98144216e-01,  1.95381488e+00)
( 2.99705118e-01,  1.95331256e+00)
( 3.01265030e-01,  1.95280782e+00)
( 3.02823954e-01,  1.95230067e+00)
( 3.04381888e-01,  1.95179112e+00)
( 3.05938834e-01,  1.95127916e+00)
( 3.07494790e-01,  1.95076480e+00)
( 3.09049758e-01,  1.95024805e+00)
( 3.10603736e-01,  1.94972890e+00)
( 3.12156726e-01,  1.94920737e+00)
( 3.13708727e-01,  1.94868346e+00)
( 3.15259738e-01,  1.94815716e+00)
( 3.16809761e-01,  1.94762848e+00)
( 3.18358795e-01,  1.94709743e+00)
( 3.19906839e-01,  1.94656401e+00)
( 3.21453895e-01,  1.94602821e+00)
( 3.22999962e-01,  1.94549005e+00)
( 3.24545040e-01,  1.94494952e+00)
( 3.26089128e-01,  1.94440662e+00)
( 3.27632228e-01,  1.94386135e+00)
( 3.29174339e-01,  1.94331373e+00)
( 3.30715461e-01,  1.94276374e+00)
( 3.32255594e-01,  1.94221139e+00)
( 3.33794738e-01,  1.94165667e+00)
( 3.35332892e-01,  1.94109960e+00)
( 3.36870058e-01,  1.94054016e+00)
( 3.38406235e-01,  1.93997836e+00)
( 3.39941423e-01,  1.93941420e+00)
( 3.41475622e-01,  1.93884768e+00)
( 3.43008832e-01,  1.93827879e+00)
( 3.44541053e-01,  1.93770753e+00)
( 3.46072285e-01,  1.93713391e+00)
( 3.47602528e-01,  1.93655792e+00)
( 3.49131782e-01,  1.93597956e+00)
( 3.50660047e-01,  1.93539882e+00)
( 3.52187323e-01,  1.93481571e+00)
( 3.53713611e-01,  1.93423022e+00)
( 3.55238909e-01,  1.93364235e+00)
( 3.56763218e-01,  1.93305209e+00)
( 3.58286538e-01,  1.93245945e+00)
( 3.59808869e-01,  1.93186442e+00)
( 3.61330211e-01,  1.93126698e+00)
( 3.62850565e-01,  1.93066715e+00)
( 3.64369929e-01,  1.93006491e+00)
( 3.65888304e-01,  1.92946027e+00)
( 3.67405690e-01,  1.92885321e+00)
( 3.68922088e-01,  1.92824373e+00)
( 3.70437496e-01,  1.92763182e+00)
( 3.71951915e-01,  1.92701748e+00)
( 3.73465346e-01,  1.92640070e+00)
( 3.74977787e-01,  1.92578149e+00)
( 3.76489239e-01,  1.92515981e+00)
( 3.77999703e-01,  1.92453569e+00)
( 3.79509177e-01,  1.92390909e+00)
( 3.81017663e-01,  1.92328003e+00)
( 3.82525159e-01,  1.92264848e+00)
( 3.84031666e-01,  1.92201445e+00)
( 3.85537185e-01,  1.92137792e+00)
( 3.87041714e-01,  1.92073888e+00)
( 3.88545255e-01,  1.92009733e+00)
( 3.90047806e-01,  1.91945326e+00)
( 3.91549369e-01,  1.91880665e+00)
( 3.93049943e-01,  1.91815750e+00)
( 3.94549527e-01,  1.91750580e+00)
( 3.96048123e-01,  1.91685153e+00)
( 3.97545729e-01,  1.91619469e+00)
( 3.99042347e-01,  1.91553527e+00)
( 4.00537976e-01,  1.91487324e+00)
( 4.02032615e-01,  1.91420861e+00)
( 4.03526266e-01,  1.91354136e+00)
( 4.05018928e-01,  1.91287147e+00)
( 4.06510601e-01,  1.91219894e+00)
( 4.08001284e-01,  1.91152375e+00)
( 4.09490979e-01,  1.91084589e+00)
( 4.10979685e-01,  1.91016534e+00)
( 4.12467402e-01,  1.90948209e+00)
( 4.13954130e-01,  1.90879613e+00)
( 4.15439868e-01,  1.90810744e+00)
( 4.16924618e-01,  1.90741601e+00)
( 4.18408379e-01,  1.90672182e+00)
( 4.19891151e-01,  1.90602485e+00)
( 4.21372934e-01,  1.90532509e+00)
( 4.22853728e-01,  1.90462252e+00)
( 4.24333533e-01,  1.90391713e+00)
( 4.25812349e-01,  1.90320890e+00)
( 4.27290176e-01,  1.90249781e+00)
( 4.28767014e-01,  1.90178385e+00)
( 4.30242863e-01,  1.90106698e+00)
( 4.31717723e-01,  1.90034721e+00)
( 4.33191594e-01,  1.89962450e+00)
( 4.34664476e-01,  1.89889884e+00)
( 4.36136369e-01,  1.89817021e+00)
( 4.37607273e-01,  1.89743859e+00)
( 4.39077189e-01,  1.89670395e+00)
( 4.40546115e-01,  1.89596628e+00)
( 4.42014052e-01,  1.89522555e+00)
( 4.43481000e-01,  1.89448175e+00)
( 4.44946959e-01,  1.89373485e+00)
( 4.44946959e-01,  1.89385355e+00)
( 4.46551001e-01,  1.89304627e+00)
( 4.48153374e-01,  1.89223632e+00)
( 4.49754079e-01,  1.89142369e+00)
( 4.51353117e-01,  1.89060840e+00)
( 4.52950486e-01,  1.88979045e+00)
( 4.54546188e-01,  1.88896985e+00)
( 4.56140221e-01,  1.88814660e+00)
( 4.57732587e-01,  1.88732070e+00)
( 4.59323284e-01,  1.88649217e+00)
( 4.60912314e-01,  1.88566100e+00)
( 4.62499676e-01,  1.88482719e+00)
( 4.64085369e-01,  1.88399076e+00)
( 4.65669395e-01,  1.88315171e+00)
( 4.67251753e-01,  1.88231003e+00)
( 4.68832443e-01,  1.88146574e+00)
( 4.70411464e-01,  1.88061883e+00)
( 4.71988818e-01,  1.87976931e+00)
( 4.73564504e-01,  1.87891718e+00)
( 4.75138522e-01,  1.87806244e+00)
( 4.76710872e-01,  1.87720510e+00)
( 4.78281554e-01,  1.87634514e+00)
( 4.79850568e-01,  1.87548259e+00)
( 4.81417914e-01,  1.87461743e+00)
( 4.82983592e-01,  1.87374967e+00)
( 4.84547602e-01,  1.87287930e+00)
( 4.86109945e-01,  1.87200633e+00)
( 4.87670619e-01,  1.87113076e+00)
( 4.89229625e-01,  1.87025259e+00)
( 4.90786963e-01,  1.86937181e+00)
( 4.92342634e-01,  1.86848843e+00)
( 4.93896636e-01,  1.86760244e+00)
( 4.95448970e-01,  1.86671384e+00)
( 4.96999637e-01,  1.86582263e+00)
( 4.98548635e-01,  1.86492880e+00)
( 5.00095966e-01,  1.86403236e+00)
( 5.01641628e-01,  1.86313331e+00)
( 5.03185623e-01,  1.86223163e+00)
( 5.04727950e-01,  1.86132732e+00)
( 5.06268608e-01,  1.86042038e+00)
( 5.07807599e-01,  1.85951081e+00)
( 5.09344922e-01,  1.85859860e+00)
( 5.10880576e-01,  1.85768375e+00)
( 5.12414563e-01,  1.85676625e+00)
( 5.13946882e-01,  1.85584609e+00)
( 5.15477533e-01,  1.85492328e+00)
( 5.17006516e-01,  1.85399779e+00)
( 5.18533831e-01,  1.85306964e+00)
( 5.20059478e-01,  1.85213880e+00)
( 5.21583457e-01,  1.85120528e+00)
( 5.23105768e-01,  1.85026905e+00)
( 5.24626411e-01,  1.84933013e+00)
( 5.26145386e-01,  1.84838849e+00)
( 5.27662693e-01,  1.84744413e+00)
( 5.29178332e-01,  1.84649704e+00)
( 5.30692303e-01,  1.84554722e+00)
( 5.32204607e-01,  1.84459464e+00)
( 5.33715242e-01,  1.84363930e+00)
( 5.35224209e-01,  1.84268119e+00)
( 5.36731508e-01,  1.84172029e+00)
( 5.38237140e-01,  1.84075660e+00)
( 5.39741103e-01,  1.83979011e+00)
( 5.41243399e-01,  1.83882080e+00)
( 5.42744026e-01,  1.83784865e+00)
( 5.44242986e-01,  1.83687366e+00)
( 5.45740277e-01,  1.83589582e+00)
( 5.47235901e-01,  1.83491510e+00)
( 5.48729856e-01,  1.83393149e+00)
( 5.50222144e-01,  1.83294498e+00)
( 5.51712764e-01,  1.83195555e+00)
( 5.53201716e-01,  1.83096319e+00)
( 5.54688999e-01,  1.82996788e+00)
( 5.56174615e-01,  1.82896960e+00)
( 5.57658563e-01,  1.82796834e+00)
( 5.59140843e-01,  1.82696407e+00)
( 5.60621455e-01,  1.82595678e+00)
( 5.62100399e-01,  1.82494646e+00)
( 5.63577675e-01,  1.82393307e+00)
( 5.65053283e-01,  1.82291661e+00)
( 5.66527223e-01,  1.82189705e+00)
( 5.67999495e-01,  1.82087436e+00)
( 5.69470099e-01,  1.81984854e+00)
( 5.70939035e-01,  1.81881955e+00)
( 5.72406303e-01,  1.81778738e+00)
( 5.73871903e-01,  1.81675199e+00)
( 5.75335836e-01,  1.81571338e+00)
( 5.76798100e-01,  1.81467151e+00)
( 5.78258696e-01,  1.81362635e+00)
( 5.79717625e-01,  1.81257790e+00)
( 5.81174885e-01,  1.81152610e+00)
( 5.82630478e-01,  1.81047095e+00)
( 5.84084402e-01,  1.80941242e+00)
( 5.85536659e-01,  1.80835047e+00)
( 5.86987247e-01,  1.80728507e+00)
( 5.88436168e-01,  1.80621621e+00)
( 5.89883420e-01,  1.80514385e+00)
( 5.91329005e-01,  1.80406795e+00)
( 5.92772922e-01,  1.80298850e+00)
( 5.94215170e-01,  1.80190545e+00)
( 5.95655751e-01,  1.80081877e+00)
( 5.95655751e-01,  1.80081757e+00)
( 5.96855549e-01,  1.79993512e+00)
( 5.98053894e-01,  1.79905079e+00)
( 5.99250785e-01,  1.79816459e+00)
( 6.00446223e-01,  1.79727653e+00)
( 6.01640207e-01,  1.79638661e+00)
( 6.02832737e-01,  1.79549484e+00)
( 6.04023813e-01,  1.79460123e+00)
( 6.05213436e-01,  1.79370579e+00)
( 6.06401606e-01,  1.79280851e+00)
( 6.07588321e-01,  1.79190941e+00)
( 6.08773583e-01,  1.79100850e+00)
( 6.09957392e-01,  1.79010578e+00)
( 6.11139746e-01,  1.78920125e+00)
( 6.12320647e-01,  1.78829493e+00)
( 6.13500095e-01,  1.78738682e+00)
( 6.14678089e-01,  1.78647693e+00)
( 6.15854629e-01,  1.78556525e+00)
( 6.17029715e-01,  1.78465181e+00)
( 6.18203348e-01,  1.78373661e+00)
( 6.19375527e-01,  1.78281965e+00)
( 6.20546253e-01,  1.78190093e+00)
( 6.21715525e-01,  1.78098047e+00)
( 6.22883343e-01,  1.78005827e+00)
( 6.24049708e-01,  1.77913434e+00)
( 6.25214618e-01,  1.77820867e+00)
( 6.26378076e-01,  1.77728129e+00)
( 6.27540080e-01,  1.77635219e+00)
( 6.28700630e-01,  1.77542138e+00)
( 6.29859726e-01,  1.77448886e+00)
( 6.31017369e-01,  1.77355465e+00)
( 6.32173558e-01,  1.77261874e+00)
( 6.33328293e-01,  1.77168114e+00)
( 6.34481575e-01,  1.77074186e+00)
( 6.35633403e-01,  1.76980090e+00)
( 6.36783778e-01,  1.76885827e+00)
( 6.37932699e-01,  1.76791397e+00)
( 6.39080166e-01,  1.76696801e+00)
( 6.40226180e-01,  1.76602039e+00)
( 6.41370740e-01,  1.76507112e+00)
( 6.42513846e-01,  1.76412021e+00)
( 6.43655499e-01,  1.76316765e+00)
( 6.44795698e-01,  1.76221345e+00)
( 6.45934443e-01,  1.76125762e+00)
( 6.47071735e-01,  1.76030016e+00)
( 6.48207573e-01,  1.75934108e+00)
( 6.49341957e-01,  1.75838037e+00)
( 6.50474888e-01,  1.75741806e+00)
( 6.51606365e-01,  1.75645413e+00)
( 6.52736389e-01,  1.75548859e+00)
( 6.53864959e-01,  1.75452145e+00)
( 6.54992075e-01,  1.75355271e+00)
( 6.56117738e-01,  1.75258238e+00)
( 6.57241947e-01,  1.75161046e+00)
( 6.58364702e-01,  1.75063695e+00)
( 6.59486004e-01,  1.74966185e+00)
( 6.60605852e-01,  1.74868518e+00)
( 6.61724246e-01,  1.74770692e+00)
( 6.62841187e-01,  1.74672710e+00)
( 6.63956674e-01,  1.74574571e+00)
( 6.65070707e-01,  1.74476274e+00)
( 6.66183287e-01,  1.74377822e+00)
( 6.67294413e-01,  1.74279213e+00)
( 6.68404086e-01,  1.74180449e+00)
( 6.69512305e-01,  1.74081529e+00)
( 6.70619070e-01,  1.73982454e+00)
( 6.71724382e-01,  1.73883223e+00)
( 6.72828240e-01,  1.73783839e+00)
( 6.73930644e-01,  1.73684299e+00)
( 6.75031595e-01,  1.73584605e+00)
( 6.76131092e-01,  1.73484758e+00)
( 6.77229135e-01,  1.73384756e+00)
( 6.78325725e-01,  1.73284601e+00)
( 6.79420861e-01,  1.73184292e+00)
( 6.80514543e-01,  1.73083829e+00)
( 6.81606772e-01,  1.72983214e+00)
( 6.82697547e-01,  1.72882446e+00)
( 6.83786869e-01,  1.72781524e+00)
( 6.84874737e-01,  1.72680450e+00)
( 6.85961151e-01,  1.72579223e+00)
( 6.87046112e-01,  1.72477844e+00)
( 6.88129619e-01,  1.72376312e+00)
( 6.89211672e-01,  1.72274628e+00)
( 6.90292272e-01,  1.72172791e+00)
( 6.91371418e-01,  1.72070802e+00)
( 6.92449110e-01,  1.71968660e+00)
( 6.93525349e-01,  1.71866367e+00)
( 6.94600134e-01,  1.71763921e+00)
( 6.95673465e-01,  1.71661322e+00)
( 6.96745343e-01,  1.71558571e+00)
( 6.97815767e-01,  1.71455668e+00)
( 6.98884738e-01,  1.71352613e+00)
( 6.99952255e-01,  1.71249404e+00)
( 7.01018318e-01,  1.71146044e+00)
( 7.02082928e-01,  1.71042530e+00)
( 7.03146083e-01,  1.70938864e+00)
( 7.04207786e-01,  1.70835044e+00)
( 7.05268034e-01,  1.70731072e+00)
( 7.06326829e-01,  1.70626946e+00)
( 7.07384171e-01,  1.70522666e+00)
( 7.07384171e-01,  1.70486457e+00)
( 7.08521366e-01,  1.70375510e+00)
( 7.09656595e-01,  1.70264343e+00)
( 7.10789860e-01,  1.70152957e+00)
( 7.11921159e-01,  1.70041354e+00)
( 7.13050493e-01,  1.69929535e+00)
( 7.14177861e-01,  1.69817500e+00)
( 7.15303265e-01,  1.69705250e+00)
( 7.16426703e-01,  1.69592786e+00)
( 7.17548176e-01,  1.69480110e+00)
( 7.18667684e-01,  1.69367222e+00)
( 7.19785227e-01,  1.69254123e+00)
( 7.20900804e-01,  1.69140814e+00)
( 7.22014417e-01,  1.69027296e+00)
( 7.23126064e-01,  1.68913571e+00)
( 7.24235745e-01,  1.68799638e+00)
( 7.25343462e-01,  1.68685500e+00)
( 7.26449213e-01,  1.68571156e+00)
( 7.27553000e-01,  1.68456608e+00)
( 7.28654821e-01,  1.68341857e+00)
( 7.29754676e-01,  1.68226904e+00)
( 7.30852567e-01,  1.68111750e+00)
( 7.31948492e-01,  1.67996395e+00)
( 7.33042452e-01,  1.67880841e+00)
( 7.34134447e-01,  1.67765088e+00)
( 7.35224477e-01,  1.67649138e+00)
( 7.36312541e-01,  1.67532991e+00)
( 7.37398641e-01,  1.67416648e+00)
( 7.38482775e-01,  1.67300110e+00)
( 7.39564943e-01,  1.67183379e+00)
( 7.40645147e-01,  1.67066454e+00)
( 7.41723385e-01,  1.66949338e+00)
( 7.42799659e-01,  1.66832030e+00)
( 7.43873967e-01,  1.66714532e+00)
( 7.44946309e-01,  1.66596844e+00)
( 7.46016687e-01,  1.66478968e+00)
( 7.47085099e-01,  1.66360905e+00)
( 7.48151546e-01,  1.66242654e+00)
( 7.49216028e-01,  1.66124218e+00)
( 7.50278545e-01,  1.66005597e+00)
( 7.51339096e-01,  1.65886791e+00)
( 7.52397683e-01,  1.65767802e+00)
( 7.53454304e-01,  1.65648631e+00)
( 7.54508959e-01,  1.65529278e+00)
( 7.55561650e-01,  1.65409744e+00)
( 7.56612376e-01,  1.65290030e+00)
( 7.57661136e-01,  1.65170137e+00)
( 7.58707931e-01,  1.65050066e+00)
( 7.59752760e-01,  1.64929817e+00)
( 7.60795625e-01,  1.64809392e+00)
( 7.61836524e-01,  1.64688791e+00)
( 7.62875458e-01,  1.64568014e+00)
( 7.63912427e-01,  1.64447063e+00)
( 7.64947431e-01,  1.64325939e+00)
( 7.65980470e-01,  1.64204642e+00)
( 7.67011543e-01,  1.64083172e+00)
( 7.68040651e-01,  1.63961532e+00)
( 7.69067794e-01,  1.63839720e+00)
( 7.70092971e-01,  1.63717740e+00)
( 7.71116184e-01,  1.63595589e+00)
( 7.72137431e-01,  1.63473271e+00)
( 7.73156713e-01,  1.63350785e+00)
( 7.74174030e-01,  1.63228132e+00)
( 7.75189381e-01,  1.63105312e+00)
( 7.76202768e-01,  1.62982327e+00)
( 7.77214189e-01,  1.62859177e+00)
( 7.78223645e-01,  1.62735863e+00)
( 7.79231135e-01,  1.62612385e+00)
( 7.80236661e-01,  1.62488744e+00)
( 7.81240221e-01,  1.62364940e+00)
( 7.82241816e-01,  1.62240975e+00)
( 7.83241446e-01,  1.62116849e+00)
( 7.84239111e-01,  1.61992562e+00)
( 7.85234810e-01,  1.61868115e+00)
( 7.86228544e-01,  1.61743508e+00)
( 7.87220313e-01,  1.61618743e+00)
( 7.88210117e-01,  1.61493819e+00)
( 7.89197956e-01,  1.61368737e+00)
( 7.90183829e-01,  1.61243498e+00)
( 7.91167737e-01,  1.61118102e+00)
( 7.92149680e-01,  1.60992550e+00)
( 7.93129658e-01,  1.60866841e+00)
( 7.94107670e-01,  1.60740977e+00)
( 7.95083717e-01,  1.60614959e+00)
( 7.96057800e-01,  1.60488785e+00)
( 7.97029916e-01,  1.60362457e+00)
( 7.98000068e-01,  1.60235976e+00)
( 7.98968254e-01,  1.60109341e+00)
( 7.99934476e-01,  1.59982553e+00)
( 8.00898732e-01,  1.59855612e+00)
( 8.01861022e-01,  1.59728518e+00)
( 8.02821348e-01,  1.59601273e+00)
( 8.03779708e-01,  1.59473875e+00)
( 8.04736104e-01,  1.59346326e+00)
( 8.05690534e-01,  1.59218626e+00)
( 8.06642998e-01,  1.59090774e+00)
( 8.07593498e-01,  1.58962771e+00)
( 8.08542032e-01,  1.58834618e+00)
( 8.09488601e-01,  1.58706314e+00)
( 8.10433205e-01,  1.58575630e+00)
( 8.10433205e-01,  1.58577859e+00)
( 8.11449897e-01,  1.58443047e+00)
( 8.12464013e-01,  1.58310190e+00)
( 8.13475552e-01,  1.58177060e+00)
( 8.14484514e-01,  1.58043659e+00)
( 8.15490900e-01,  1.57909987e+00)
( 8.16494709e-01,  1.57776047e+00)
( 8.17495942e-01,  1.57641840e+00)
( 8.18494598e-01,  1.57507367e+00)
( 8.19490677e-01,  1.57372630e+00)
( 8.20484179e-01,  1.57237631e+00)
( 8.21475105e-01,  1.57102371e+00)
( 8.22463455e-01,  1.56966852e+00)
( 8.23449228e-01,  1.56831075e+00)
( 8.24432424e-01,  1.56695042e+00)
( 8.25413043e-01,  1.56558754e+00)
( 8.26391086e-01,  1.56422214e+00)
( 8.27366553e-01,  1.56285422e+00)
( 8.28339442e-01,  1.56148380e+00)
( 8.29309755e-01,  1.56011090e+00)
( 8.30277492e-01,  1.55873554e+00)
( 8.31242651e-01,  1.55735773e+00)
( 8.32205235e-01,  1.55597748e+00)
( 8.33165241e-01,  1.55459481e+00)
( 8.34122671e-01,  1.55320975e+00)
( 8.35077524e-01,  1.55182230e+00)
( 8.36029801e-01,  1.55043248e+00)
( 8.36979501e-01,  1.54904031e+00)
( 8.37926625e-01,  1.54764580e+00)
( 8.38871171e-01,  1.54624898e+00)
( 8.39813142e-01,  1.54484985e+00)
( 8.40752535e-01,  1.54344843e+00)
( 8.41689352e-01,  1.54204475e+00)
( 8.42623592e-01,  1.54063882e+00)
( 8.43555256e-01,  1.53923065e+00)
( 8.44484343e-01,  1.53782026e+00)
( 8.45410854e-01,  1.53640766e+00)
( 8.46334788e-01,  1.53499289e+00)
( 8.47256145e-01,  1.53357594e+00)
( 8.48174925e-01,  1.53215684e+00)
( 8.49091129e-01,  1.53073561e+00)
( 8.50004757e-01,  1.52931226e+00)
( 8.50915807e-01,  1.52788681e+00)
( 8.51824281e-01,  1.52645928e+00)
( 8.52730179e-01,  1.52502968e+00)
( 8.53633500e-01,  1.52359803e+00)
( 8.54534244e-01,  1.52216434e+00)
( 8.55432412e-01,  1.52072864e+00)
( 8.56328003e-01,  1.51929095e+00)
( 8.57221017e-01,  1.51785127e+00)
( 8.58111455e-01,  1.51640963e+00)
( 8.58999316e-01,  1.51496604e+00)
( 8.59884600e-01,  1.51352053e+00)
( 8.60767308e-01,  1.51207310e+00)
( 8.61647439e-01,  1.51062377e+00)
( 8.62524994e-01,  1.50917257e+00)
( 8.63399972e-01,  1.50771951e+00)
( 8.64272373e-01,  1.50626460e+00)
( 8.65142198e-01,  1.50480787e+00)
( 8.66009446e-01,  1.50334933e+00)
( 8.66874118e-01,  1.50188900e+00)
( 8.67736213e-01,  1.50042689e+00)
( 8.68595731e-01,  1.49896303e+00)
( 8.69452673e-01,  1.49749742e+00)
( 8.70307038e-01,  1.49603010e+00)
( 8.71158826e-01,  1.49456107e+00)
( 8.72008038e-01,  1.49309035e+00)
( 8.72854673e-01,  1.49161796e+00)
( 8.73698731e-01,  1.49014391e+00)
( 8.74540213e-01,  1.48866823e+00)
( 8.75379119e-01,  1.48719093e+00)
( 8.76215447e-01,  1.48571202e+00)
( 8.77049199e-01,  1.48423153e+00)
( 8.77880375e-01,  1.48274947e+00)
( 8.78708974e-01,  1.48126585e+00)
( 8.79534996e-01,  1.47978071e+00)
( 8.80358441e-01,  1.47829404e+00)
( 8.81179310e-01,  1.47680587e+00)
( 8.81997603e-01,  1.47531622e+00)
( 8.82813318e-01,  1.47382509e+00)
( 8.83626457e-01,  1.47233252e+00)
( 8.84437020e-01,  1.47083851e+00)
( 8.85245005e-01,  1.46934308e+00)
( 8.86050415e-01,  1.46784624e+00)
( 8.86853247e-01,  1.46634802e+00)
( 8.87653503e-01,  1.46484843e+00)
( 8.88451182e-01,  1.46334749e+00)
( 8.89246285e-01,  1.46184520e+00)
( 8.90038811e-01,  1.46034159e+00)
( 8.90828761e-01,  1.45883668e+00)
( 8.91616134e-01,  1.45733047e+00)
( 8.92400930e-01,  1.45582299e+00)
( 8.93183149e-01,  1.45431424e+00)
( 8.93962792e-01,  1.45280425e+00)
( 8.94739859e-01,  1.45129303e+00)
( 8.95514348e-01,  1.44978059e+00)
( 8.96286261e-01,  1.44826695e+00)
( 8.97055598e-01,  1.44675212e+00)
( 8.97822358e-01,  1.44523613e+00)
( 8.98586541e-01,  1.44371897e+00)
( 8.98586541e-01,  1.44305309e+00)
( 8.99231173e-01,  1.44183591e+00)
( 8.99873803e-01,  1.44061649e+00)
( 9.00514431e-01,  1.43939483e+00)
( 9.01153056e-01,  1.43817095e+00)
( 9.01789680e-01,  1.43694487e+00)
( 9.02424301e-01,  1.43571660e+00)
( 9.03056921e-01,  1.43448617e+00)
( 9.03687538e-01,  1.43325358e+00)
( 9.04316153e-01,  1.43201886e+00)
( 9.04942766e-01,  1.43078203e+00)
( 9.05567377e-01,  1.42954310e+00)
( 9.06189986e-01,  1.42830209e+00)
( 9.06810592e-01,  1.42705902e+00)
( 9.07429197e-01,  1.42581391e+00)
( 9.08045799e-01,  1.42456678e+00)
( 9.08660399e-01,  1.42331764e+00)
( 9.09272998e-01,  1.42206652e+00)
( 9.09883594e-01,  1.42081343e+00)
( 9.10492188e-01,  1.41955840e+00)
( 9.11098779e-01,  1.41830144e+00)
( 9.11703369e-01,  1.41704257e+00)
( 9.12305957e-01,  1.41578182e+00)
( 9.12906542e-01,  1.41451920e+00)
( 9.13505126e-01,  1.41325473e+00)
( 9.14101707e-01,  1.41198844e+00)
( 9.14696286e-01,  1.41072035e+00)
( 9.15288863e-01,  1.40945047e+00)
( 9.15879438e-01,  1.40817883e+00)
( 9.16468011e-01,  1.40690546e+00)
( 9.17054581e-01,  1.40563036e+00)
( 9.17639150e-01,  1.40435357e+00)
( 9.18221716e-01,  1.40307510e+00)
( 9.18802281e-01,  1.40179499e+00)
( 9.19380843e-01,  1.40051324e+00)
( 9.19957403e-01,  1.39922989e+00)
( 9.20531961e-01,  1.39794496e+00)
( 9.21104517e-01,  1.39665847e+00)
( 9.21675070e-01,  1.39537044e+00)
( 9.22243622e-01,  1.39408090e+00)
( 9.22810172e-01,  1.39278987e+00)
( 9.23374719e-01,  1.39149737e+00)
( 9.23937264e-01,  1.39020344e+00)
( 9.24497807e-01,  1.38890810e+00)
( 9.25056349e-01,  1.38761136e+00)
( 9.25612887e-01,  1.38631326e+00)
( 9.26167424e-01,  1.38501382e+00)
( 9.26719959e-01,  1.38371307e+00)
( 9.27270492e-01,  1.38241103e+00)
( 9.27819022e-01,  1.38110772e+00)
( 9.28365550e-01,  1.37980319e+00)
( 9.28910077e-01,  1.37849744e+00)
( 9.29452601e-01,  1.37719051e+00)
( 9.29993123e-01,  1.37588243e+00)
( 9.30531643e-01,  1.37457322e+00)
( 9.31068160e-01,  1.37326291e+00)
( 9.31602676e-01,  1.37195153e+00)
( 9.32135190e-01,  1.37063911e+00)
( 9.32665701e-01,  1.36932567e+00)
( 9.33194210e-01,  1.36801125e+00)
( 9.33720718e-01,  1.36669587e+00)
( 9.34245223e-01,  1.36537956e+00)
( 9.34767726e-01,  1.36406235e+00)
( 9.35288227e-01,  1.36274427e+00)
( 9.35806725e-01,  1.36142535e+00)
( 9.36323222e-01,  1.36010562e+00)
( 9.36837716e-01,  1.35878512e+00)
( 9.37350209e-01,  1.35746387e+00)
( 9.37860699e-01,  1.35614190e+00)
( 9.38369187e-01,  1.35481924e+00)
( 9.38875673e-01,  1.35349594e+00)
( 9.39380157e-01,  1.35217201e+00)
( 9.39882639e-01,  1.35084749e+00)
( 9.40383119e-01,  1.34952241e+00)
( 9.40881596e-01,  1.34819681e+00)
( 9.41378072e-01,  1.34687072e+00)
( 9.41872545e-01,  1.34554417e+00)
( 9.42365016e-01,  1.34421720e+00)
( 9.42855486e-01,  1.34288983e+00)
( 9.43343953e-01,  1.34156211e+00)
( 9.43830418e-01,  1.34023407e+00)
( 9.44314880e-01,  1.33890574e+00)
( 9.44797341e-01,  1.33757716e+00)
( 9.45277800e-01,  1.33624836e+00)
( 9.45756256e-01,  1.33491939e+00)
( 9.46232710e-01,  1.33359026e+00)
( 9.46707162e-01,  1.33226103e+00)
( 9.47179613e-01,  1.33093173e+00)
( 9.47650061e-01,  1.32960239e+00)
( 9.48118506e-01,  1.32827306e+00)
( 9.48584950e-01,  1.32694376e+00)
( 9.49049392e-01,  1.32561454e+00)
( 9.49511831e-01,  1.32428544e+00)
( 9.49972269e-01,  1.32295649e+00)
( 9.50430704e-01,  1.32162774e+00)
( 9.50887137e-01,  1.32029922e+00)
( 9.51341568e-01,  1.31897097e+00)
( 9.51793997e-01,  1.31764303e+00)
( 9.52244424e-01,  1.31631544e+00)
( 9.52692849e-01,  1.31348768e+00)
( 9.52692849e-01,  1.31498825e+00)
( 9.53182174e-01,  1.31211083e+00)
( 9.53668972e-01,  1.31073077e+00)
( 9.54153242e-01,  1.30934754e+00)
( 9.54634986e-01,  1.30796114e+00)
( 9.55114202e-01,  1.30657161e+00)
( 9.55590890e-01,  1.30517896e+00)
( 9.56065052e-01,  1.30378322e+00)
( 9.56536686e-01,  1.30238440e+00)
( 9.57005793e-01,  1.30098254e+00)
( 9.57472372e-01,  1.29957766e+00)
( 9.57936424e-01,  1.29816978e+00)
( 9.58397949e-01,  1.29675892e+00)
( 9.58856947e-01,  1.29534512e+00)
( 9.59313417e-01,  1.29392839e+00)
( 9.59767360e-01,  1.29250876e+00)
( 9.60218775e-01,  1.29108625e+00)
( 9.60667664e-01,  1.28966090e+00)
( 9.61114025e-01,  1.28823273e+00)
( 9.61557858e-01,  1.28680177e+00)
( 9.61999165e-01,  1.28536804e+00)
( 9.62437944e-01,  1.28393157e+00)
( 9.62874195e-01,  1.28249240e+00)
( 9.63307920e-01,  1.28105054e+00)
( 9.63739117e-01,  1.27960603e+00)
( 9.64167787e-01,  1.27815890e+00)
( 9.64593929e-01,  1.27670918e+00)
( 9.65017544e-01,  1.27525690e+00)
( 9.65438632e-01,  1.27380209e+00)
( 9.65857193e-01,  1.27234478e+00)
( 9.66273226e-01,  1.27088501e+00)
( 9.66686732e-01,  1.26942280e+00)
( 9.67097710e-01,  1.26795819e+00)
( 9.67506162e-01,  1.26649121e+00)
( 9.67912086e-01,  1.26502190e+00)
( 9.68315482e-01,  1.26355029e+00)
( 9.68716352e-01,  1.26207641e+00)
( 9.69114694e-01,  1.26060030e+00)
( 9.69510509e-01,  1.25912200e+00)
( 9.69903796e-01,  1.25764154e+00)
( 9.70294556e-01,  1.25615896e+00)
( 9.70682789e-01,  1.25467430e+00)
( 9.71068495e-01,  1.25318759e+00)
( 9.71451673e-01,  1.25169887e+00)
( 9.71832324e-01,  1.25020818e+00)
( 9.72210447e-01,  1.24871557e+00)
( 9.72586044e-01,  1.24722106e+00)
( 9.72959112e-01,  1.24572470e+00)
( 9.73329654e-01,  1.24422654e+00)
( 9.73697668e-01,  1.24272661e+00)
( 9.74063155e-01,  1.24122495e+00)
( 9.74426115e-01,  1.23972161e+00)
( 9.74786548e-01,  1.23821663e+00)
( 9.75144453e-01,  1.23671005e+00)
( 9.75499830e-01,  1.23520193e+00)
( 9.75852681e-01,  1.23369230e+00)
( 9.76203004e-01,  1.23218120e+00)
( 9.76550800e-01,  1.23066870e+00)
( 9.76896068e-01,  1.22915482e+00)
( 9.77238810e-01,  1.22763962e+00)
( 9.77579024e-01,  1.22612315e+00)
( 9.77916710e-01,  1.22460546e+00)
( 9.78251870e-01,  1.22308659e+00)
( 9.78584501e-01,  1.22156660e+00)
( 9.78914606e-01,  1.22004553e+00)
( 9.79242184e-01,  1.21852344e+00)
( 9.79567234e-01,  1.21700038e+00)
( 9.79889756e-01,  1.21547639e+00)
( 9.80209752e-01,  1.21395154e+00)
( 9.80527220e-01,  1.21242588e+00)
( 9.80842161e-01,  1.21089946e+00)
( 9.81154574e-01,  1.20937234e+00)
( 9.81464460e-01,  1.20784457e+00)
( 9.81771819e-01,  1.20631620e+00)
( 9.82076651e-01,  1.20478731e+00)
( 9.82378955e-01,  1.20325794e+00)
( 9.82678732e-01,  1.20172815e+00)
( 9.82975982e-01,  1.20019800e+00)
( 9.83270704e-01,  1.19866756e+00)
( 9.83562899e-01,  1.19713688e+00)
( 9.83852567e-01,  1.19560602e+00)
( 9.84139707e-01,  1.19407506e+00)
( 9.84424320e-01,  1.19254404e+00)
( 9.84706406e-01,  1.19101303e+00)
( 9.84985964e-01,  1.18948211e+00)
( 9.85262995e-01,  1.18795133e+00)
( 9.85537499e-01,  1.18642075e+00)
( 9.85809476e-01,  1.18489046e+00)
( 9.86078925e-01,  1.18336051e+00)
( 9.86345847e-01,  1.18183097e+00)
( 9.86610242e-01,  1.18030192e+00)
( 9.86872109e-01,  1.17877342e+00)
( 9.87131449e-01,  1.17724554e+00)
( 9.87388261e-01,  1.17571836e+00)
( 9.87642547e-01,  1.17419195e+00)
( 9.87894305e-01,  1.17266639e+00)
( 9.88143536e-01,  1.17114173e+00)
( 9.88390239e-01,  1.16961807e+00)
( 9.88634415e-01,  1.16809548e+00)
( 9.88876064e-01,  1.16667775e+00)
( 9.88876064e-01,  1.16657404e+00)
( 9.89099500e-01,  1.16531928e+00)
( 9.89320669e-01,  1.16395784e+00)
( 9.89539571e-01,  1.16259346e+00)
( 9.89756207e-01,  1.16122618e+00)
( 9.89970576e-01,  1.15985604e+00)
( 9.90182677e-01,  1.15848307e+00)
( 9.90392513e-01,  1.15710731e+00)
( 9.90600081e-01,  1.15572881e+00)
( 9.90805383e-01,  1.15434760e+00)
( 9.91008417e-01,  1.15296373e+00)
( 9.91209185e-01,  1.15157724e+00)
( 9.91407686e-01,  1.15018816e+00)
( 9.91603921e-01,  1.14879656e+00)
( 9.91797888e-01,  1.14740246e+00)
( 9.91989589e-01,  1.14600591e+00)
( 9.92179023e-01,  1.14460697e+00)
( 9.92366190e-01,  1.14320567e+00)
( 9.92551091e-01,  1.14180207e+00)
( 9.92733724e-01,  1.14039621e+00)
( 9.92914091e-01,  1.13898814e+00)
( 9.93092191e-01,  1.13757791e+00)
( 9.93268024e-01,  1.13616557e+00)
( 9.93441591e-01,  1.13475118e+00)
( 9.93612891e-01,  1.13333479e+00)
( 9.93781923e-01,  1.13191644e+00)
( 9.93948689e-01,  1.13049620e+00)
( 9.94113189e-01,  1.12907412e+00)
( 9.94275421e-01,  1.12765025e+00)
( 9.94435387e-01,  1.12622466e+00)
( 9.94593086e-01,  1.12479740e+00)
( 9.94748518e-01,  1.12336853e+00)
( 9.94901683e-01,  1.12193810e+00)
( 9.95052582e-01,  1.12050619e+00)
( 9.95201213e-01,  1.11907285e+00)
( 9.95347578e-01,  1.11763814e+00)
( 9.95491676e-01,  1.11620213e+00)
( 9.95633508e-01,  1.11476489e+00)
( 9.95773072e-01,  1.11332647e+00)
( 9.95910370e-01,  1.11188695e+00)
( 9.96045401e-01,  1.11044639e+00)
( 9.96178165e-01,  1.10900487e+00)
( 9.96308662e-01,  1.10756245e+00)
( 9.96436893e-01,  1.10611920e+00)
( 9.96562857e-01,  1.10467519e+00)
( 9.96686554e-01,  1.10323051e+00)
( 9.96807984e-01,  1.10178521e+00)
( 9.96927147e-01,  1.10033939e+00)
( 9.97044044e-01,  1.09889311e+00)
( 9.97158673e-01,  1.09744645e+00)
( 9.97271036e-01,  1.09599950e+00)
( 9.97381133e-01,  1.09455233e+00)
( 9.97488962e-01,  1.09310501e+00)
( 9.97594525e-01,  1.09165765e+00)
( 9.97697820e-01,  1.09021031e+00)
( 9.97798849e-01,  1.08876309e+00)
( 9.97897612e-01,  1.08731607e+00)
( 9.97994107e-01,  1.08586934e+00)
( 9.98088336e-01,  1.08442298e+00)
( 9.98180298e-01,  1.08297709e+00)
( 9.98269993e-01,  1.08153175e+00)
( 9.98357421e-01,  1.08008707e+00)
( 9.98442582e-01,  1.07864313e+00)
( 9.98525477e-01,  1.07720003e+00)
( 9.98606105e-01,  1.07575787e+00)
( 9.98684466e-01,  1.07431674e+00)
( 9.98760560e-01,  1.07287674e+00)
( 9.98834388e-01,  1.07143798e+00)
( 9.98905948e-01,  1.07000055e+00)
( 9.98975242e-01,  1.06856457e+00)
( 9.99042269e-01,  1.06713013e+00)
( 9.99107030e-01,  1.06569734e+00)
( 9.99169523e-01,  1.06426631e+00)
( 9.99229750e-01,  1.06283715e+00)
( 9.99287710e-01,  1.06140997e+00)
( 9.99343403e-01,  1.05998489e+00)
( 9.99396829e-01,  1.05856201e+00)
( 9.99447989e-01,  1.05714145e+00)
( 9.99496882e-01,  1.05572333e+00)
( 9.99543508e-01,  1.05430778e+00)
( 9.99587867e-01,  1.05289490e+00)
( 9.99629959e-01,  1.05148482e+00)
( 9.99669785e-01,  1.05007767e+00)
( 9.99707344e-01,  1.04867357e+00)
( 9.99742636e-01,  1.04727265e+00)
( 9.99775661e-01,  1.04587503e+00)
( 9.99806419e-01,  1.04448085e+00)
( 9.99834911e-01,  1.04309024e+00)
( 9.99861136e-01,  1.04170333e+00)
( 9.99885094e-01,  1.04032026e+00)
( 9.99906785e-01,  1.03894116e+00)
( 9.99926209e-01,  1.03756618e+00)
( 9.99943367e-01,  1.03619546e+00)
( 9.99958258e-01,  1.03482913e+00)
( 9.99970882e-01,  1.03346735e+00)
( 9.99981239e-01,  1.03211026e+00)
( 9.99989329e-01,  1.03075801e+00)
( 9.99995153e-01,  1.02941075e+00)
( 9.99998710e-01,  1.02806863e+00)
( 1.00000000e+00,  1.02673180e+00)};\label{pnts:study2_20s_temp}

\end{axis}
\end{tikzpicture}

==> _py/riemann_prob_slices.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 1cm, vertical sep = 0.2cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[width=0.5\textwidth, xtick={}, ytick={0, 0.125, 1}, xticklabels={}, yticklabels={0 , 0.125, 1}, ylabel={$\rho$}, xmin=0, xmax=1, ymin=0, ymax=1.2]
\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 2.63356809e-01,  1.00000000e+00)};\label{line:analytical_sol_sod}

\addplot [blue, thick, solid]
coordinates {
( 2.63356809e-01,  1.00000000e+00)
( 2.63579620e-01,  9.99215623e-01)
( 2.63802430e-01,  9.98431738e-01)
( 2.64025241e-01,  9.97648345e-01)
( 2.64248052e-01,  9.96865444e-01)
( 2.64470863e-01,  9.96083035e-01)
( 2.64693674e-01,  9.95301117e-01)
( 2.64916485e-01,  9.94519690e-01)
( 2.65139296e-01,  9.93738754e-01)
( 2.65362107e-01,  9.92958308e-01)
( 2.65584918e-01,  9.92178353e-01)
( 2.65807729e-01,  9.91398888e-01)
( 2.66030540e-01,  9.90619913e-01)
( 2.66253351e-01,  9.89841428e-01)
( 2.66476162e-01,  9.89063433e-01)
( 2.66698973e-01,  9.88285926e-01)
( 2.66921784e-01,  9.87508909e-01)
( 2.67144594e-01,  9.86732380e-01)
( 2.67367405e-01,  9.85956341e-01)
( 2.67590216e-01,  9.85180789e-01)
( 2.67813027e-01,  9.84405725e-01)
( 2.68035838e-01,  9.83631150e-01)
( 2.68258649e-01,  9.82857062e-01)
( 2.68481460e-01,  9.82083461e-01)
( 2.68704271e-01,  9.81310348e-01)
( 2.68927082e-01,  9.80537722e-01)
( 2.69149893e-01,  9.79765582e-01)
( 2.69372704e-01,  9.78993929e-01)
( 2.69595515e-01,  9.78222762e-01)
( 2.69818326e-01,  9.77452081e-01)
( 2.70041137e-01,  9.76681886e-01)
( 2.70263948e-01,  9.75912177e-01)
( 2.70486758e-01,  9.75142953e-01)
( 2.70709569e-01,  9.74374214e-01)
( 2.70932380e-01,  9.73605960e-01)
( 2.71155191e-01,  9.72838191e-01)
( 2.71378002e-01,  9.72070906e-01)
( 2.71600813e-01,  9.71304105e-01)
( 2.71823624e-01,  9.70537788e-01)
( 2.72046435e-01,  9.69771955e-01)
( 2.72269246e-01,  9.69006606e-01)
( 2.72492057e-01,  9.68241739e-01)
( 2.72714868e-01,  9.67477356e-01)
( 2.72937679e-01,  9.66713456e-01)
( 2.73160490e-01,  9.65950038e-01)
( 2.73383301e-01,  9.65187103e-01)
( 2.73606112e-01,  9.64424650e-01)
( 2.73828922e-01,  9.63662679e-01)
( 2.74051733e-01,  9.62901189e-01)
( 2.74274544e-01,  9.62140181e-01)
( 2.74497355e-01,  9.61379654e-01)
( 2.74720166e-01,  9.60619608e-01)
( 2.74942977e-01,  9.59860043e-01)
( 2.75165788e-01,  9.59100959e-01)
( 2.75388599e-01,  9.58342354e-01)
( 2.75611410e-01,  9.57584230e-01)
( 2.75834221e-01,  9.56826586e-01)
( 2.76057032e-01,  9.56069421e-01)
( 2.76279843e-01,  9.55312736e-01)
( 2.76502654e-01,  9.54556530e-01)
( 2.76725465e-01,  9.53800803e-01)
( 2.76948276e-01,  9.53045555e-01)
( 2.77171086e-01,  9.52290785e-01)
( 2.77393897e-01,  9.51536493e-01)
( 2.77616708e-01,  9.50782680e-01)
( 2.77839519e-01,  9.50029344e-01)
( 2.78062330e-01,  9.49276486e-01)
( 2.78285141e-01,  9.48524105e-01)
( 2.78507952e-01,  9.47772202e-01)
( 2.78730763e-01,  9.47020775e-01)
( 2.78953574e-01,  9.46269825e-01)
( 2.79176385e-01,  9.45519351e-01)
( 2.79399196e-01,  9.44769354e-01)
( 2.79622007e-01,  9.44019832e-01)
( 2.79844818e-01,  9.43270787e-01)
( 2.80067629e-01,  9.42522217e-01)
( 2.80290440e-01,  9.41774122e-01)
( 2.80513250e-01,  9.41026502e-01)
( 2.80736061e-01,  9.40279358e-01)
( 2.80958872e-01,  9.39532688e-01)
( 2.81181683e-01,  9.38786492e-01)
( 2.81404494e-01,  9.38040770e-01)
( 2.81627305e-01,  9.37295523e-01)
( 2.81850116e-01,  9.36550749e-01)
( 2.82072927e-01,  9.35806449e-01)
( 2.82295738e-01,  9.35062622e-01)
( 2.82518549e-01,  9.34319268e-01)
( 2.82741360e-01,  9.33576387e-01)
( 2.82964171e-01,  9.32833978e-01)
( 2.83186982e-01,  9.32092042e-01)
( 2.83409793e-01,  9.31350578e-01)
( 2.83632603e-01,  9.30609586e-01)
( 2.83855414e-01,  9.29869066e-01)
( 2.84078225e-01,  9.29129017e-01)
( 2.84301036e-01,  9.28389439e-01)
( 2.84523847e-01,  9.27650333e-01)
( 2.84746658e-01,  9.26911697e-01)
( 2.84969469e-01,  9.26173532e-01)
( 2.85192280e-01,  9.25435837e-01)
( 2.85415091e-01,  9.24698613e-01)
( 2.85637902e-01,  9.23961858e-01)
( 2.85860713e-01,  9.23225573e-01)
( 2.86083524e-01,  9.22489757e-01)
( 2.86306335e-01,  9.21754411e-01)
( 2.86529146e-01,  9.21019533e-01)
( 2.86751957e-01,  9.20285125e-01)
( 2.86974767e-01,  9.19551185e-01)
( 2.87197578e-01,  9.18817713e-01)
( 2.87420389e-01,  9.18084709e-01)
( 2.87643200e-01,  9.17352174e-01)
( 2.87866011e-01,  9.16620106e-01)
( 2.88088822e-01,  9.15888505e-01)
( 2.88311633e-01,  9.15157372e-01)
( 2.88534444e-01,  9.14426705e-01)
( 2.88757255e-01,  9.13696506e-01)
( 2.88980066e-01,  9.12966773e-01)
( 2.89202877e-01,  9.12237506e-01)
( 2.89425688e-01,  9.11508705e-01)
( 2.89648499e-01,  9.10780371e-01)
( 2.89871310e-01,  9.10052502e-01)
( 2.90094121e-01,  9.09325098e-01)
( 2.90316931e-01,  9.08598159e-01)
( 2.90539742e-01,  9.07871686e-01)
( 2.90762553e-01,  9.07145677e-01)
( 2.90985364e-01,  9.06420133e-01)
( 2.91208175e-01,  9.05695053e-01)
( 2.91430986e-01,  9.04970437e-01)
( 2.91653797e-01,  9.04246285e-01)
( 2.91876608e-01,  9.03522597e-01)
( 2.92099419e-01,  9.02799372e-01)
( 2.92322230e-01,  9.02076610e-01)
( 2.92545041e-01,  9.01354312e-01)
( 2.92767852e-01,  9.00632476e-01)
( 2.92990663e-01,  8.99911102e-01)
( 2.93213474e-01,  8.99190191e-01)
( 2.93436285e-01,  8.98469742e-01)
( 2.93659095e-01,  8.97749755e-01)
( 2.93881906e-01,  8.97030230e-01)
( 2.94104717e-01,  8.96311165e-01)
( 2.94327528e-01,  8.95592563e-01)
( 2.94550339e-01,  8.94874421e-01)
( 2.94773150e-01,  8.94156740e-01)
( 2.94995961e-01,  8.93439519e-01)
( 2.95218772e-01,  8.92722759e-01)
( 2.95441583e-01,  8.92006458e-01)
( 2.95664394e-01,  8.91290618e-01)
( 2.95887205e-01,  8.90575237e-01)
( 2.96110016e-01,  8.89860316e-01)
( 2.96332827e-01,  8.89145854e-01)
( 2.96555638e-01,  8.88431851e-01)
( 2.96778449e-01,  8.87718306e-01)
( 2.97001259e-01,  8.87005221e-01)
( 2.97224070e-01,  8.86292593e-01)
( 2.97446881e-01,  8.85580424e-01)
( 2.97669692e-01,  8.84868712e-01)
( 2.97892503e-01,  8.84157458e-01)
( 2.98115314e-01,  8.83446662e-01)
( 2.98338125e-01,  8.82736323e-01)
( 2.98560936e-01,  8.82026441e-01)
( 2.98783747e-01,  8.81317015e-01)
( 2.99006558e-01,  8.80608046e-01)
( 2.99229369e-01,  8.79899534e-01)
( 2.99452180e-01,  8.79191477e-01)
( 2.99674991e-01,  8.78483877e-01)
( 2.99897802e-01,  8.77776732e-01)
( 3.00120612e-01,  8.77070043e-01)
( 3.00343423e-01,  8.76363808e-01)
( 3.00566234e-01,  8.75658029e-01)
( 3.00789045e-01,  8.74952705e-01)
( 3.01011856e-01,  8.74247835e-01)
( 3.01234667e-01,  8.73543420e-01)
( 3.01457478e-01,  8.72839458e-01)
( 3.01680289e-01,  8.72135951e-01)
( 3.01903100e-01,  8.71432897e-01)
( 3.02125911e-01,  8.70730297e-01)
( 3.02348722e-01,  8.70028150e-01)
( 3.02571533e-01,  8.69326456e-01)
( 3.02794344e-01,  8.68625215e-01)
( 3.03017155e-01,  8.67924426e-01)
( 3.03239966e-01,  8.67224090e-01)
( 3.03462776e-01,  8.66524206e-01)
( 3.03685587e-01,  8.65824774e-01)
( 3.03908398e-01,  8.65125794e-01)
( 3.04131209e-01,  8.64427265e-01)
( 3.04354020e-01,  8.63729187e-01)
( 3.04576831e-01,  8.63031561e-01)
( 3.04799642e-01,  8.62334385e-01)
( 3.05022453e-01,  8.61637660e-01)
( 3.05245264e-01,  8.60941386e-01)
( 3.05468075e-01,  8.60245561e-01)
( 3.05690886e-01,  8.59550187e-01)
( 3.05913697e-01,  8.58855262e-01)
( 3.06136508e-01,  8.58160787e-01)
( 3.06359319e-01,  8.57466761e-01)
( 3.06582130e-01,  8.56773184e-01)
( 3.06804940e-01,  8.56080057e-01)
( 3.07027751e-01,  8.55387377e-01)
( 3.07250562e-01,  8.54695147e-01)
( 3.07473373e-01,  8.54003364e-01)
( 3.07696184e-01,  8.53312030e-01)
( 3.07918995e-01,  8.52621143e-01)
( 3.08141806e-01,  8.51930704e-01)
( 3.08364617e-01,  8.51240712e-01)
( 3.08587428e-01,  8.50551167e-01)
( 3.08810239e-01,  8.49862070e-01)
( 3.09033050e-01,  8.49173419e-01)
( 3.09255861e-01,  8.48485214e-01)
( 3.09478672e-01,  8.47797456e-01)
( 3.09701483e-01,  8.47110144e-01)
( 3.09924294e-01,  8.46423277e-01)
( 3.10147104e-01,  8.45736857e-01)
( 3.10369915e-01,  8.45050881e-01)
( 3.10592726e-01,  8.44365351e-01)
( 3.10815537e-01,  8.43680266e-01)
( 3.11038348e-01,  8.42995626e-01)
( 3.11261159e-01,  8.42311430e-01)
( 3.11483970e-01,  8.41627678e-01)
( 3.11706781e-01,  8.40944371e-01)
( 3.11929592e-01,  8.40261507e-01)
( 3.12152403e-01,  8.39579087e-01)
( 3.12375214e-01,  8.38897111e-01)
( 3.12598025e-01,  8.38215578e-01)
( 3.12820836e-01,  8.37534487e-01)
( 3.13043647e-01,  8.36853840e-01)
( 3.13266458e-01,  8.36173635e-01)
( 3.13489268e-01,  8.35493873e-01)
( 3.13712079e-01,  8.34814553e-01)
( 3.13934890e-01,  8.34135674e-01)
( 3.14157701e-01,  8.33457238e-01)
( 3.14380512e-01,  8.32779243e-01)
( 3.14603323e-01,  8.32101689e-01)
( 3.14826134e-01,  8.31424576e-01)
( 3.15048945e-01,  8.30747904e-01)
( 3.15271756e-01,  8.30071673e-01)
( 3.15494567e-01,  8.29395883e-01)
( 3.15717378e-01,  8.28720532e-01)
( 3.15940189e-01,  8.28045622e-01)
( 3.16163000e-01,  8.27371151e-01)
( 3.16385811e-01,  8.26697120e-01)
( 3.16608622e-01,  8.26023528e-01)
( 3.16831432e-01,  8.25350375e-01)
( 3.17054243e-01,  8.24677661e-01)
( 3.17277054e-01,  8.24005386e-01)
( 3.17499865e-01,  8.23333550e-01)
( 3.17722676e-01,  8.22662152e-01)
( 3.17945487e-01,  8.21991192e-01)
( 3.18168298e-01,  8.21320669e-01)
( 3.18391109e-01,  8.20650585e-01)
( 3.18613920e-01,  8.19980937e-01)
( 3.18836731e-01,  8.19311728e-01)
( 3.19059542e-01,  8.18642955e-01)
( 3.19282353e-01,  8.17974618e-01)
( 3.19505164e-01,  8.17306719e-01)
( 3.19727975e-01,  8.16639255e-01)
( 3.19950785e-01,  8.15972228e-01)
( 3.20173596e-01,  8.15305637e-01)
( 3.20396407e-01,  8.14639482e-01)
( 3.20619218e-01,  8.13973762e-01)
( 3.20842029e-01,  8.13308477e-01)
( 3.21064840e-01,  8.12643627e-01)
( 3.21287651e-01,  8.11979213e-01)
( 3.21510462e-01,  8.11315232e-01)
( 3.21733273e-01,  8.10651687e-01)
( 3.21956084e-01,  8.09988575e-01)
( 3.22178895e-01,  8.09325898e-01)
( 3.22401706e-01,  8.08663654e-01)
( 3.22624517e-01,  8.08001844e-01)
( 3.22847328e-01,  8.07340468e-01)
( 3.23070139e-01,  8.06679524e-01)
( 3.23292949e-01,  8.06019013e-01)
( 3.23515760e-01,  8.05358936e-01)
( 3.23738571e-01,  8.04699290e-01)
( 3.23961382e-01,  8.04040077e-01)
( 3.24184193e-01,  8.03381296e-01)
( 3.24407004e-01,  8.02722947e-01)
( 3.24629815e-01,  8.02065030e-01)
( 3.24852626e-01,  8.01407544e-01)
( 3.25075437e-01,  8.00750489e-01)
( 3.25298248e-01,  8.00093866e-01)
( 3.25521059e-01,  7.99437673e-01)
( 3.25743870e-01,  7.98781911e-01)
( 3.25966681e-01,  7.98126579e-01)
( 3.26189492e-01,  7.97471677e-01)
( 3.26412303e-01,  7.96817206e-01)
( 3.26635113e-01,  7.96163164e-01)
( 3.26857924e-01,  7.95509551e-01)
( 3.27080735e-01,  7.94856368e-01)
( 3.27303546e-01,  7.94203615e-01)
( 3.27526357e-01,  7.93551290e-01)
( 3.27749168e-01,  7.92899393e-01)
( 3.27971979e-01,  7.92247926e-01)
( 3.28194790e-01,  7.91596886e-01)
( 3.28417601e-01,  7.90946275e-01)
( 3.28640412e-01,  7.90296091e-01)
( 3.28863223e-01,  7.89646335e-01)
( 3.29086034e-01,  7.88997007e-01)
( 3.29308845e-01,  7.88348106e-01)
( 3.29531656e-01,  7.87699631e-01)
( 3.29754467e-01,  7.87051584e-01)
( 3.29977277e-01,  7.86403963e-01)
( 3.30200088e-01,  7.85756769e-01)
( 3.30422899e-01,  7.85110000e-01)
( 3.30645710e-01,  7.84463658e-01)
( 3.30868521e-01,  7.83817741e-01)
( 3.31091332e-01,  7.83172250e-01)
( 3.31314143e-01,  7.82527185e-01)
( 3.31536954e-01,  7.81882544e-01)
( 3.31759765e-01,  7.81238329e-01)
( 3.31982576e-01,  7.80594538e-01)
( 3.32205387e-01,  7.79951171e-01)
( 3.32428198e-01,  7.79308229e-01)
( 3.32651009e-01,  7.78665711e-01)
( 3.32873820e-01,  7.78023617e-01)
( 3.33096631e-01,  7.77381946e-01)
( 3.33319441e-01,  7.76740699e-01)
( 3.33542252e-01,  7.76099875e-01)
( 3.33765063e-01,  7.75459474e-01)
( 3.33987874e-01,  7.74819496e-01)
( 3.34210685e-01,  7.74179940e-01)
( 3.34433496e-01,  7.73540807e-01)
( 3.34656307e-01,  7.72902096e-01)
( 3.34879118e-01,  7.72263808e-01)
( 3.35101929e-01,  7.71625940e-01)
( 3.35324740e-01,  7.70988495e-01)
( 3.35547551e-01,  7.70351470e-01)
( 3.35770362e-01,  7.69714867e-01)
( 3.35993173e-01,  7.69078685e-01)
( 3.36215984e-01,  7.68442924e-01)
( 3.36438794e-01,  7.67807583e-01)
( 3.36661605e-01,  7.67172662e-01)
( 3.36884416e-01,  7.66538162e-01)
( 3.37107227e-01,  7.65904081e-01)
( 3.37330038e-01,  7.65270420e-01)
( 3.37552849e-01,  7.64637178e-01)
( 3.37775660e-01,  7.64004356e-01)
( 3.37998471e-01,  7.63371953e-01)
( 3.38221282e-01,  7.62739969e-01)
( 3.38444093e-01,  7.62108403e-01)
( 3.38666904e-01,  7.61477256e-01)
( 3.38889715e-01,  7.60846526e-01)
( 3.39112526e-01,  7.60216215e-01)
( 3.39335337e-01,  7.59586322e-01)
( 3.39558148e-01,  7.58956846e-01)
( 3.39780958e-01,  7.58327788e-01)
( 3.40003769e-01,  7.57699147e-01)
( 3.40226580e-01,  7.57070923e-01)
( 3.40449391e-01,  7.56443116e-01)
( 3.40672202e-01,  7.55815725e-01)
( 3.40895013e-01,  7.55188751e-01)
( 3.41117824e-01,  7.54562192e-01)
( 3.41340635e-01,  7.53936050e-01)
( 3.41563446e-01,  7.53310323e-01)
( 3.41786257e-01,  7.52685012e-01)
( 3.42009068e-01,  7.52060116e-01)
( 3.42231879e-01,  7.51435636e-01)
( 3.42454690e-01,  7.50811570e-01)
( 3.42677501e-01,  7.50187919e-01)
( 3.42900312e-01,  7.49564682e-01)
( 3.43123122e-01,  7.48941860e-01)
( 3.43345933e-01,  7.48319452e-01)
( 3.43568744e-01,  7.47697458e-01)
( 3.43791555e-01,  7.47075877e-01)
( 3.44014366e-01,  7.46454710e-01)
( 3.44237177e-01,  7.45833956e-01)
( 3.44459988e-01,  7.45213615e-01)
( 3.44682799e-01,  7.44593687e-01)
( 3.44905610e-01,  7.43974171e-01)
( 3.45128421e-01,  7.43355068e-01)
( 3.45351232e-01,  7.42736378e-01)
( 3.45574043e-01,  7.42118099e-01)
( 3.45796854e-01,  7.41500232e-01)
( 3.46019665e-01,  7.40882777e-01)
( 3.46242476e-01,  7.40265733e-01)
( 3.46465286e-01,  7.39649100e-01)
( 3.46688097e-01,  7.39032878e-01)
( 3.46910908e-01,  7.38417067e-01)
( 3.47133719e-01,  7.37801667e-01)
( 3.47356530e-01,  7.37186677e-01)
( 3.47579341e-01,  7.36572097e-01)
( 3.47802152e-01,  7.35957927e-01)
( 3.48024963e-01,  7.35344167e-01)
( 3.48247774e-01,  7.34730816e-01)
( 3.48470585e-01,  7.34117875e-01)
( 3.48693396e-01,  7.33505342e-01)
( 3.48916207e-01,  7.32893219e-01)
( 3.49139018e-01,  7.32281505e-01)
( 3.49361829e-01,  7.31670199e-01)
( 3.49584640e-01,  7.31059301e-01)
( 3.49807450e-01,  7.30448812e-01)
( 3.50030261e-01,  7.29838730e-01)
( 3.50253072e-01,  7.29229056e-01)
( 3.50475883e-01,  7.28619790e-01)
( 3.50698694e-01,  7.28010931e-01)
( 3.50921505e-01,  7.27402479e-01)
( 3.51144316e-01,  7.26794434e-01)
( 3.51367127e-01,  7.26186795e-01)
( 3.51589938e-01,  7.25579563e-01)
( 3.51812749e-01,  7.24972738e-01)
( 3.52035560e-01,  7.24366318e-01)
( 3.52258371e-01,  7.23760304e-01)
( 3.52481182e-01,  7.23154696e-01)
( 3.52703993e-01,  7.22549494e-01)
( 3.52926804e-01,  7.21944696e-01)
( 3.53149614e-01,  7.21340304e-01)
( 3.53372425e-01,  7.20736317e-01)
( 3.53595236e-01,  7.20132734e-01)
( 3.53818047e-01,  7.19529556e-01)
( 3.54040858e-01,  7.18926782e-01)
( 3.54263669e-01,  7.18324411e-01)
( 3.54486480e-01,  7.17722445e-01)
( 3.54709291e-01,  7.17120883e-01)
( 3.54932102e-01,  7.16519724e-01)
( 3.55154913e-01,  7.15918968e-01)
( 3.55377724e-01,  7.15318615e-01)
( 3.55600535e-01,  7.14718665e-01)
( 3.55823346e-01,  7.14119117e-01)
( 3.56046157e-01,  7.13519972e-01)
( 3.56268967e-01,  7.12921229e-01)
( 3.56491778e-01,  7.12322889e-01)
( 3.56714589e-01,  7.11724950e-01)
( 3.56937400e-01,  7.11127412e-01)
( 3.57160211e-01,  7.10530276e-01)
( 3.57383022e-01,  7.09933541e-01)
( 3.57605833e-01,  7.09337208e-01)
( 3.57828644e-01,  7.08741275e-01)
( 3.58051455e-01,  7.08145742e-01)
( 3.58274266e-01,  7.07550610e-01)
( 3.58497077e-01,  7.06955878e-01)
( 3.58719888e-01,  7.06361546e-01)
( 3.58942699e-01,  7.05767614e-01)
( 3.59165510e-01,  7.05174082e-01)
( 3.59388321e-01,  7.04580949e-01)
( 3.59611131e-01,  7.03988215e-01)
( 3.59833942e-01,  7.03395880e-01)
( 3.60056753e-01,  7.02803944e-01)
( 3.60279564e-01,  7.02212406e-01)
( 3.60502375e-01,  7.01621267e-01)
( 3.60725186e-01,  7.01030526e-01)
( 3.60947997e-01,  7.00440183e-01)
( 3.61170808e-01,  6.99850238e-01)
( 3.61393619e-01,  6.99260690e-01)
( 3.61616430e-01,  6.98671540e-01)
( 3.61839241e-01,  6.98082787e-01)
( 3.62062052e-01,  6.97494431e-01)
( 3.62284863e-01,  6.96906471e-01)
( 3.62507674e-01,  6.96318908e-01)
( 3.62730485e-01,  6.95731742e-01)
( 3.62953295e-01,  6.95144972e-01)
( 3.63176106e-01,  6.94558597e-01)
( 3.63398917e-01,  6.93972619e-01)
( 3.63621728e-01,  6.93387036e-01)
( 3.63844539e-01,  6.92801848e-01)
( 3.64067350e-01,  6.92217055e-01)
( 3.64290161e-01,  6.91632658e-01)
( 3.64512972e-01,  6.91048655e-01)
( 3.64735783e-01,  6.90465047e-01)
( 3.64958594e-01,  6.89881833e-01)
( 3.65181405e-01,  6.89299014e-01)
( 3.65404216e-01,  6.88716588e-01)
( 3.65627027e-01,  6.88134556e-01)
( 3.65849838e-01,  6.87552918e-01)
( 3.66072649e-01,  6.86971673e-01)
( 3.66295459e-01,  6.86390821e-01)
( 3.66518270e-01,  6.85810362e-01)
( 3.66741081e-01,  6.85230296e-01)
( 3.66963892e-01,  6.84650622e-01)
( 3.67186703e-01,  6.84071341e-01)
( 3.67409514e-01,  6.83492452e-01)
( 3.67632325e-01,  6.82913955e-01)
( 3.67855136e-01,  6.82335850e-01)
( 3.68077947e-01,  6.81758136e-01)
( 3.68300758e-01,  6.81180814e-01)
( 3.68523569e-01,  6.80603883e-01)
( 3.68746380e-01,  6.80027342e-01)
( 3.68969191e-01,  6.79451193e-01)
( 3.69192002e-01,  6.78875434e-01)
( 3.69414813e-01,  6.78300066e-01)
( 3.69637623e-01,  6.77725088e-01)
( 3.69860434e-01,  6.77150499e-01)
( 3.70083245e-01,  6.76576301e-01)
( 3.70306056e-01,  6.76002492e-01)
( 3.70528867e-01,  6.75429072e-01)
( 3.70751678e-01,  6.74856042e-01)
( 3.70974489e-01,  6.74283401e-01)
( 3.71197300e-01,  6.73711148e-01)
( 3.71420111e-01,  6.73139284e-01)
( 3.71642922e-01,  6.72567809e-01)
( 3.71865733e-01,  6.71996721e-01)
( 3.72088544e-01,  6.71426022e-01)
( 3.72311355e-01,  6.70855710e-01)
( 3.72534166e-01,  6.70285786e-01)
( 3.72756976e-01,  6.69716250e-01)
( 3.72979787e-01,  6.69147101e-01)
( 3.73202598e-01,  6.68578338e-01)
( 3.73425409e-01,  6.68009963e-01)
( 3.73648220e-01,  6.67441974e-01)
( 3.73871031e-01,  6.66874371e-01)
( 3.74093842e-01,  6.66307155e-01)
( 3.74316653e-01,  6.65740325e-01)
( 3.74539464e-01,  6.65173881e-01)
( 3.74762275e-01,  6.64607822e-01)
( 3.74985086e-01,  6.64042149e-01)
( 3.75207897e-01,  6.63476861e-01)
( 3.75430708e-01,  6.62911958e-01)
( 3.75653519e-01,  6.62347439e-01)
( 3.75876330e-01,  6.61783306e-01)
( 3.76099140e-01,  6.61219557e-01)
( 3.76321951e-01,  6.60656192e-01)
( 3.76544762e-01,  6.60093211e-01)
( 3.76767573e-01,  6.59530614e-01)
( 3.76990384e-01,  6.58968401e-01)
( 3.77213195e-01,  6.58406571e-01)
( 3.77436006e-01,  6.57845125e-01)
( 3.77658817e-01,  6.57284061e-01)
( 3.77881628e-01,  6.56723381e-01)
( 3.78104439e-01,  6.56163083e-01)
( 3.78327250e-01,  6.55603168e-01)
( 3.78550061e-01,  6.55043634e-01)
( 3.78772872e-01,  6.54484483e-01)
( 3.78995683e-01,  6.53925714e-01)
( 3.79218494e-01,  6.53367327e-01)
( 3.79441304e-01,  6.52809321e-01)
( 3.79664115e-01,  6.52251697e-01)
( 3.79886926e-01,  6.51694453e-01)
( 3.80109737e-01,  6.51137591e-01)
( 3.80332548e-01,  6.50581109e-01)
( 3.80555359e-01,  6.50025008e-01)
( 3.80778170e-01,  6.49469287e-01)
( 3.81000981e-01,  6.48913946e-01)
( 3.81223792e-01,  6.48358985e-01)
( 3.81446603e-01,  6.47804404e-01)
( 3.81669414e-01,  6.47250203e-01)
( 3.81892225e-01,  6.46696381e-01)
( 3.82115036e-01,  6.46142938e-01)
( 3.82337847e-01,  6.45589874e-01)
( 3.82560658e-01,  6.45037189e-01)
( 3.82783468e-01,  6.44484882e-01)
( 3.83006279e-01,  6.43932954e-01)
( 3.83229090e-01,  6.43381404e-01)
( 3.83451901e-01,  6.42830232e-01)
( 3.83674712e-01,  6.42279437e-01)
( 3.83897523e-01,  6.41729021e-01)
( 3.84120334e-01,  6.41178982e-01)
( 3.84343145e-01,  6.40629320e-01)
( 3.84565956e-01,  6.40080035e-01)
( 3.84788767e-01,  6.39531127e-01)
( 3.85011578e-01,  6.38982595e-01)
( 3.85234389e-01,  6.38434440e-01)
( 3.85457200e-01,  6.37886661e-01)
( 3.85680011e-01,  6.37339259e-01)
( 3.85902822e-01,  6.36792232e-01)
( 3.86125632e-01,  6.36245581e-01)
( 3.86348443e-01,  6.35699305e-01)
( 3.86571254e-01,  6.35153405e-01)
( 3.86794065e-01,  6.34607879e-01)
( 3.87016876e-01,  6.34062729e-01)
( 3.87239687e-01,  6.33517953e-01)
( 3.87462498e-01,  6.32973552e-01)
( 3.87685309e-01,  6.32429525e-01)
( 3.87908120e-01,  6.31885873e-01)
( 3.88130931e-01,  6.31342594e-01)
( 3.88353742e-01,  6.30799689e-01)
( 3.88576553e-01,  6.30257157e-01)
( 3.88799364e-01,  6.29714999e-01)
( 3.89022175e-01,  6.29173214e-01)
( 3.89244986e-01,  6.28631802e-01)
( 3.89467796e-01,  6.28090763e-01)
( 3.89690607e-01,  6.27550096e-01)
( 3.89913418e-01,  6.27009802e-01)
( 3.90136229e-01,  6.26469880e-01)
( 3.90359040e-01,  6.25930330e-01)
( 3.90581851e-01,  6.25391152e-01)
( 3.90804662e-01,  6.24852345e-01)
( 3.91027473e-01,  6.24313910e-01)
( 3.91250284e-01,  6.23775846e-01)
( 3.91473095e-01,  6.23238153e-01)
( 3.91695906e-01,  6.22700831e-01)
( 3.91918717e-01,  6.22163880e-01)
( 3.92141528e-01,  6.21627299e-01)
( 3.92364339e-01,  6.21091088e-01)
( 3.92587149e-01,  6.20555248e-01)
( 3.92809960e-01,  6.20019777e-01)
( 3.93032771e-01,  6.19484676e-01)
( 3.93255582e-01,  6.18949945e-01)
( 3.93478393e-01,  6.18415583e-01)
( 3.93701204e-01,  6.17881590e-01)
( 3.93924015e-01,  6.17347966e-01)
( 3.94146826e-01,  6.16814711e-01)
( 3.94369637e-01,  6.16281824e-01)
( 3.94592448e-01,  6.15749306e-01)
( 3.94815259e-01,  6.15217155e-01)
( 3.95038070e-01,  6.14685373e-01)
( 3.95260881e-01,  6.14153959e-01)
( 3.95483692e-01,  6.13622912e-01)
( 3.95706503e-01,  6.13092233e-01)
( 3.95929313e-01,  6.12561921e-01)
( 3.96152124e-01,  6.12031975e-01)
( 3.96374935e-01,  6.11502397e-01)
( 3.96597746e-01,  6.10973186e-01)
( 3.96820557e-01,  6.10444340e-01)
( 3.97043368e-01,  6.09915862e-01)
( 3.97266179e-01,  6.09387749e-01)
( 3.97488990e-01,  6.08860002e-01)
( 3.97711801e-01,  6.08332621e-01)
( 3.97934612e-01,  6.07805605e-01)
( 3.98157423e-01,  6.07278954e-01)
( 3.98380234e-01,  6.06752669e-01)
( 3.98603045e-01,  6.06226749e-01)
( 3.98825856e-01,  6.05701193e-01)
( 3.99048667e-01,  6.05176002e-01)
( 3.99271477e-01,  6.04651176e-01)
( 3.99494288e-01,  6.04126713e-01)
( 3.99717099e-01,  6.03602615e-01)
( 3.99939910e-01,  6.03078880e-01)
( 4.00162721e-01,  6.02555509e-01)
( 4.00385532e-01,  6.02032501e-01)
( 4.00608343e-01,  6.01509857e-01)
( 4.00831154e-01,  6.00987575e-01)
( 4.01053965e-01,  6.00465657e-01)
( 4.01276776e-01,  5.99944101e-01)
( 4.01499587e-01,  5.99422908e-01)
( 4.01722398e-01,  5.98902076e-01)
( 4.01945209e-01,  5.98381607e-01)
( 4.02168020e-01,  5.97861500e-01)
( 4.02390831e-01,  5.97341755e-01)
( 4.02613641e-01,  5.96822371e-01)
( 4.02836452e-01,  5.96303349e-01)
( 4.03059263e-01,  5.95784687e-01)
( 4.03282074e-01,  5.95266387e-01)
( 4.03504885e-01,  5.94748447e-01)
( 4.03727696e-01,  5.94230868e-01)
( 4.03950507e-01,  5.93713650e-01)
( 4.04173318e-01,  5.93196791e-01)
( 4.04396129e-01,  5.92680293e-01)
( 4.04618940e-01,  5.92164154e-01)
( 4.04841751e-01,  5.91648375e-01)
( 4.05064562e-01,  5.91132956e-01)
( 4.05287373e-01,  5.90617896e-01)
( 4.05510184e-01,  5.90103195e-01)
( 4.05732995e-01,  5.89588853e-01)
( 4.05955805e-01,  5.89074869e-01)
( 4.06178616e-01,  5.88561244e-01)
( 4.06401427e-01,  5.88047978e-01)
( 4.06624238e-01,  5.87535069e-01)
( 4.06847049e-01,  5.87022519e-01)
( 4.07069860e-01,  5.86510326e-01)
( 4.07292671e-01,  5.85998491e-01)
( 4.07515482e-01,  5.85487013e-01)
( 4.07738293e-01,  5.84975892e-01)
( 4.07961104e-01,  5.84465129e-01)
( 4.08183915e-01,  5.83954722e-01)
( 4.08406726e-01,  5.83444672e-01)
( 4.08629537e-01,  5.82934978e-01)
( 4.08852348e-01,  5.82425641e-01)
( 4.09075159e-01,  5.81916660e-01)
( 4.09297969e-01,  5.81408035e-01)
( 4.09520780e-01,  5.80899765e-01)
( 4.09743591e-01,  5.80391851e-01)
( 4.09966402e-01,  5.79884292e-01)
( 4.10189213e-01,  5.79377089e-01)
( 4.10412024e-01,  5.78870240e-01)
( 4.10634835e-01,  5.78363746e-01)
( 4.10857646e-01,  5.77857607e-01)
( 4.11080457e-01,  5.77351822e-01)
( 4.11303268e-01,  5.76846391e-01)
( 4.11526079e-01,  5.76341315e-01)
( 4.11748890e-01,  5.75836592e-01)
( 4.11971701e-01,  5.75332223e-01)
( 4.12194512e-01,  5.74828208e-01)
( 4.12417322e-01,  5.74324545e-01)
( 4.12640133e-01,  5.73821236e-01)
( 4.12862944e-01,  5.73318280e-01)
( 4.13085755e-01,  5.72815676e-01)
( 4.13308566e-01,  5.72313425e-01)
( 4.13531377e-01,  5.71811527e-01)
( 4.13754188e-01,  5.71309980e-01)
( 4.13976999e-01,  5.70808786e-01)
( 4.14199810e-01,  5.70307943e-01)
( 4.14422621e-01,  5.69807452e-01)
( 4.14645432e-01,  5.69307313e-01)
( 4.14868243e-01,  5.68807524e-01)
( 4.15091054e-01,  5.68308087e-01)
( 4.15313865e-01,  5.67809001e-01)
( 4.15536676e-01,  5.67310265e-01)
( 4.15759486e-01,  5.66811880e-01)
( 4.15982297e-01,  5.66313845e-01)
( 4.16205108e-01,  5.65816161e-01)
( 4.16427919e-01,  5.65318826e-01)
( 4.16650730e-01,  5.64821841e-01)
( 4.16873541e-01,  5.64325206e-01)
( 4.17096352e-01,  5.63828920e-01)
( 4.17319163e-01,  5.63332983e-01)
( 4.17541974e-01,  5.62837395e-01)
( 4.17764785e-01,  5.62342156e-01)
( 4.17987596e-01,  5.61847266e-01)
( 4.18210407e-01,  5.61352725e-01)
( 4.18433218e-01,  5.60858531e-01)
( 4.18656029e-01,  5.60364686e-01)
( 4.18878840e-01,  5.59871189e-01)
( 4.19101650e-01,  5.59378039e-01)
( 4.19324461e-01,  5.58885237e-01)
( 4.19547272e-01,  5.58392782e-01)
( 4.19770083e-01,  5.57900675e-01)
( 4.19992894e-01,  5.57408915e-01)
( 4.20215705e-01,  5.56917501e-01)
( 4.20438516e-01,  5.56426434e-01)
( 4.20661327e-01,  5.55935714e-01)
( 4.20884138e-01,  5.55445339e-01)
( 4.21106949e-01,  5.54955311e-01)
( 4.21329760e-01,  5.54465629e-01)
( 4.21552571e-01,  5.53976293e-01)
( 4.21775382e-01,  5.53487302e-01)
( 4.21998193e-01,  5.52998656e-01)
( 4.22221004e-01,  5.52510356e-01)
( 4.22443814e-01,  5.52022400e-01)
( 4.22666625e-01,  5.51534790e-01)
( 4.22889436e-01,  5.51047524e-01)
( 4.23112247e-01,  5.50560603e-01)
( 4.23335058e-01,  5.50074025e-01)
( 4.23557869e-01,  5.49587792e-01)
( 4.23780680e-01,  5.49101903e-01)
( 4.24003491e-01,  5.48616357e-01)
( 4.24226302e-01,  5.48131156e-01)
( 4.24449113e-01,  5.47646297e-01)
( 4.24671924e-01,  5.47161781e-01)
( 4.24894735e-01,  5.46677609e-01)
( 4.25117546e-01,  5.46193779e-01)
( 4.25340357e-01,  5.45710292e-01)
( 4.25563168e-01,  5.45227148e-01)
( 4.25785978e-01,  5.44744346e-01)
( 4.26008789e-01,  5.44261885e-01)
( 4.26231600e-01,  5.43779767e-01)
( 4.26454411e-01,  5.43297990e-01)
( 4.26677222e-01,  5.42816555e-01)
( 4.26900033e-01,  5.42335462e-01)
( 4.27122844e-01,  5.41854709e-01)
( 4.27345655e-01,  5.41374297e-01)
( 4.27568466e-01,  5.40894227e-01)
( 4.27791277e-01,  5.40414497e-01)
( 4.28014088e-01,  5.39935107e-01)
( 4.28236899e-01,  5.39456058e-01)
( 4.28459710e-01,  5.38977348e-01)
( 4.28682521e-01,  5.38498979e-01)
( 4.28905331e-01,  5.38020949e-01)
( 4.29128142e-01,  5.37543259e-01)
( 4.29350953e-01,  5.37065908e-01)
( 4.29573764e-01,  5.36588897e-01)
( 4.29796575e-01,  5.36112224e-01)
( 4.30019386e-01,  5.35635890e-01)
( 4.30242197e-01,  5.35159895e-01)
( 4.30465008e-01,  5.34684238e-01)
( 4.30687819e-01,  5.34208920e-01)
( 4.30910630e-01,  5.33733939e-01)
( 4.31133441e-01,  5.33259297e-01)
( 4.31356252e-01,  5.32784992e-01)
( 4.31579063e-01,  5.32311025e-01)
( 4.31801874e-01,  5.31837395e-01)
( 4.32024685e-01,  5.31364103e-01)
( 4.32247495e-01,  5.30891147e-01)
( 4.32470306e-01,  5.30418529e-01)
( 4.32693117e-01,  5.29946247e-01)
( 4.32915928e-01,  5.29474301e-01)
( 4.33138739e-01,  5.29002692e-01)
( 4.33361550e-01,  5.28531418e-01)
( 4.33584361e-01,  5.28060481e-01)
( 4.33807172e-01,  5.27589880e-01)
( 4.34029983e-01,  5.27119614e-01)
( 4.34252794e-01,  5.26649683e-01)
( 4.34475605e-01,  5.26180088e-01)
( 4.34698416e-01,  5.25710828e-01)
( 4.34921227e-01,  5.25241902e-01)
( 4.35144038e-01,  5.24773312e-01)
( 4.35366849e-01,  5.24305055e-01)
( 4.35589659e-01,  5.23837133e-01)
( 4.35812470e-01,  5.23369546e-01)
( 4.36035281e-01,  5.22902292e-01)
( 4.36258092e-01,  5.22435372e-01)
( 4.36480903e-01,  5.21968785e-01)
( 4.36703714e-01,  5.21502532e-01)
( 4.36926525e-01,  5.21036613e-01)
( 4.37149336e-01,  5.20571026e-01)
( 4.37372147e-01,  5.20105772e-01)
( 4.37594958e-01,  5.19640851e-01)
( 4.37817769e-01,  5.19176263e-01)
( 4.38040580e-01,  5.18712006e-01)
( 4.38263391e-01,  5.18248082e-01)
( 4.38486202e-01,  5.17784490e-01)
( 4.38709013e-01,  5.17321230e-01)
( 4.38931823e-01,  5.16858302e-01)
( 4.39154634e-01,  5.16395705e-01)
( 4.39377445e-01,  5.15933439e-01)
( 4.39600256e-01,  5.15471504e-01)
( 4.39823067e-01,  5.15009900e-01)
( 4.40045878e-01,  5.14548627e-01)
( 4.40268689e-01,  5.14087685e-01)
( 4.40491500e-01,  5.13627073e-01)
( 4.40714311e-01,  5.13166791e-01)
( 4.40937122e-01,  5.12706839e-01)
( 4.41159933e-01,  5.12247217e-01)
( 4.41382744e-01,  5.11787925e-01)
( 4.41605555e-01,  5.11328962e-01)
( 4.41828366e-01,  5.10870329e-01)
( 4.42051177e-01,  5.10412025e-01)
( 4.42273987e-01,  5.09954049e-01)
( 4.42496798e-01,  5.09496403e-01)
( 4.42719609e-01,  5.09039085e-01)
( 4.42942420e-01,  5.08582096e-01)
( 4.43165231e-01,  5.08125434e-01)
( 4.43388042e-01,  5.07669101e-01)
( 4.43610853e-01,  5.07213096e-01)
( 4.43833664e-01,  5.06757419e-01)
( 4.44056475e-01,  5.06302069e-01)
( 4.44279286e-01,  5.05847047e-01)
( 4.44502097e-01,  5.05392351e-01)
( 4.44724908e-01,  5.04937983e-01)
( 4.44947719e-01,  5.04483942e-01)
( 4.45170530e-01,  5.04030227e-01)
( 4.45393341e-01,  5.03576839e-01)
( 4.45616151e-01,  5.03123777e-01)
( 4.45838962e-01,  5.02671041e-01)
( 4.46061773e-01,  5.02218632e-01)
( 4.46284584e-01,  5.01766548e-01)
( 4.46507395e-01,  5.01314790e-01)
( 4.46730206e-01,  5.00863357e-01)
( 4.46953017e-01,  5.00412249e-01)
( 4.47175828e-01,  4.99961467e-01)
( 4.47398639e-01,  4.99511009e-01)
( 4.47621450e-01,  4.99060876e-01)
( 4.47844261e-01,  4.98611068e-01)
( 4.48067072e-01,  4.98161584e-01)
( 4.48289883e-01,  4.97712424e-01)
( 4.48512694e-01,  4.97263589e-01)
( 4.48735504e-01,  4.96815077e-01)
( 4.48958315e-01,  4.96366889e-01)
( 4.49181126e-01,  4.95919025e-01)
( 4.49403937e-01,  4.95471483e-01)
( 4.49626748e-01,  4.95024265e-01)
( 4.49849559e-01,  4.94577370e-01)
( 4.50072370e-01,  4.94130798e-01)
( 4.50295181e-01,  4.93684548e-01)
( 4.50517992e-01,  4.93238621e-01)
( 4.50740803e-01,  4.92793016e-01)
( 4.50963614e-01,  4.92347734e-01)
( 4.51186425e-01,  4.91902773e-01)
( 4.51409236e-01,  4.91458134e-01)
( 4.51632047e-01,  4.91013816e-01)
( 4.51854858e-01,  4.90569820e-01)
( 4.52077668e-01,  4.90126146e-01)
( 4.52300479e-01,  4.89682792e-01)
( 4.52523290e-01,  4.89239759e-01)
( 4.52746101e-01,  4.88797047e-01)
( 4.52968912e-01,  4.88354656e-01)
( 4.53191723e-01,  4.87912584e-01)
( 4.53414534e-01,  4.87470833e-01)
( 4.53637345e-01,  4.87029402e-01)
( 4.53860156e-01,  4.86588291e-01)
( 4.54082967e-01,  4.86147500e-01)
( 4.54305778e-01,  4.85707028e-01)
( 4.54528589e-01,  4.85266875e-01)
( 4.54751400e-01,  4.84827042e-01)
( 4.54974211e-01,  4.84387528e-01)
( 4.55197022e-01,  4.83948332e-01)
( 4.55419832e-01,  4.83509455e-01)
( 4.55642643e-01,  4.83070896e-01)
( 4.55865454e-01,  4.82632656e-01)
( 4.56088265e-01,  4.82194734e-01)
( 4.56311076e-01,  4.81757130e-01)
( 4.56533887e-01,  4.81319843e-01)
( 4.56756698e-01,  4.80882874e-01)
( 4.56979509e-01,  4.80446223e-01)
( 4.57202320e-01,  4.80009889e-01)
( 4.57425131e-01,  4.79573872e-01)
( 4.57647942e-01,  4.79138171e-01)
( 4.57870753e-01,  4.78702788e-01)
( 4.58093564e-01,  4.78267721e-01)
( 4.58316375e-01,  4.77832971e-01)
( 4.58539186e-01,  4.77398536e-01)
( 4.58761996e-01,  4.76964418e-01)
( 4.58984807e-01,  4.76530615e-01)
( 4.59207618e-01,  4.76097129e-01)
( 4.59430429e-01,  4.75663958e-01)
( 4.59653240e-01,  4.75231102e-01)
( 4.59876051e-01,  4.74798561e-01)
( 4.60098862e-01,  4.74366335e-01)
( 4.60321673e-01,  4.73934425e-01)
( 4.60544484e-01,  4.73502828e-01)
( 4.60767295e-01,  4.73071547e-01)
( 4.60990106e-01,  4.72640579e-01)
( 4.61212917e-01,  4.72209926e-01)
( 4.61435728e-01,  4.71779587e-01)
( 4.61658539e-01,  4.71349561e-01)
( 4.61881350e-01,  4.70919850e-01)
( 4.62104160e-01,  4.70490451e-01)
( 4.62326971e-01,  4.70061366e-01)
( 4.62549782e-01,  4.69632594e-01)
( 4.62772593e-01,  4.69204135e-01)
( 4.62995404e-01,  4.68775989e-01)
( 4.63218215e-01,  4.68348155e-01)
( 4.63441026e-01,  4.67920634e-01)
( 4.63663837e-01,  4.67493425e-01)
( 4.63886648e-01,  4.67066528e-01)
( 4.64109459e-01,  4.66639943e-01)
( 4.64332270e-01,  4.66213670e-01)
( 4.64555081e-01,  4.65787709e-01)
( 4.64777892e-01,  4.65362058e-01)
( 4.65000703e-01,  4.64936719e-01)
( 4.65223513e-01,  4.64511692e-01)
( 4.65446324e-01,  4.64086975e-01)
( 4.65669135e-01,  4.63662568e-01)
( 4.65891946e-01,  4.63238472e-01)
( 4.66114757e-01,  4.62814687e-01)
( 4.66337568e-01,  4.62391212e-01)
( 4.66560379e-01,  4.61968047e-01)
( 4.66783190e-01,  4.61545192e-01)
( 4.67006001e-01,  4.61122646e-01)
( 4.67228812e-01,  4.60700410e-01)
( 4.67451623e-01,  4.60278483e-01)
( 4.67674434e-01,  4.59856866e-01)
( 4.67897245e-01,  4.59435558e-01)
( 4.68120056e-01,  4.59014558e-01)
( 4.68342867e-01,  4.58593867e-01)
( 4.68565677e-01,  4.58173485e-01)
( 4.68788488e-01,  4.57753411e-01)
( 4.69011299e-01,  4.57333645e-01)
( 4.69234110e-01,  4.56914187e-01)
( 4.69456921e-01,  4.56495037e-01)
( 4.69679732e-01,  4.56076194e-01)
( 4.69902543e-01,  4.55657659e-01)
( 4.70125354e-01,  4.55239432e-01)
( 4.70348165e-01,  4.54821511e-01)
( 4.70570976e-01,  4.54403898e-01)
( 4.70793787e-01,  4.53986591e-01)
( 4.71016598e-01,  4.53569591e-01)
( 4.71239409e-01,  4.53152898e-01)
( 4.71462220e-01,  4.52736511e-01)
( 4.71685031e-01,  4.52320430e-01)
( 4.71907841e-01,  4.51904655e-01)
( 4.72130652e-01,  4.51489185e-01)
( 4.72353463e-01,  4.51074022e-01)
( 4.72576274e-01,  4.50659163e-01)
( 4.72799085e-01,  4.50244611e-01)
( 4.73021896e-01,  4.49830363e-01)
( 4.73244707e-01,  4.49416420e-01)
( 4.73467518e-01,  4.49002782e-01)
( 4.73690329e-01,  4.48589449e-01)
( 4.73913140e-01,  4.48176420e-01)
( 4.74135951e-01,  4.47763695e-01)
( 4.74358762e-01,  4.47351274e-01)
( 4.74581573e-01,  4.46939158e-01)
( 4.74804384e-01,  4.46527345e-01)
( 4.75027195e-01,  4.46115836e-01)
( 4.75250005e-01,  4.45704630e-01)
( 4.75472816e-01,  4.45293728e-01)
( 4.75695627e-01,  4.44883128e-01)
( 4.75918438e-01,  4.44472832e-01)
( 4.76141249e-01,  4.44062838e-01)
( 4.76364060e-01,  4.43653147e-01)
( 4.76586871e-01,  4.43243759e-01)
( 4.76809682e-01,  4.42834672e-01)
( 4.77032493e-01,  4.42425888e-01)
( 4.77255304e-01,  4.42017406e-01)
( 4.77478115e-01,  4.41609225e-01)
( 4.77700926e-01,  4.41201346e-01)
( 4.77923737e-01,  4.40793769e-01)
( 4.78146548e-01,  4.40386493e-01)
( 4.78369359e-01,  4.39979518e-01)
( 4.78592169e-01,  4.39572844e-01)
( 4.78814980e-01,  4.39166470e-01)
( 4.79037791e-01,  4.38760397e-01)
( 4.79260602e-01,  4.38354625e-01)
( 4.79483413e-01,  4.37949153e-01)
( 4.79706224e-01,  4.37543981e-01)
( 4.79929035e-01,  4.37139109e-01)
( 4.80151846e-01,  4.36734537e-01)
( 4.80374657e-01,  4.36330264e-01)
( 4.80597468e-01,  4.35926291e-01)
( 4.80820279e-01,  4.35522617e-01)
( 4.81043090e-01,  4.35119242e-01)
( 4.81265901e-01,  4.34716166e-01)
( 4.81488712e-01,  4.34313389e-01)
( 4.81711523e-01,  4.33910910e-01)
( 4.81934333e-01,  4.33508730e-01)
( 4.82157144e-01,  4.33106848e-01)
( 4.82379955e-01,  4.32705264e-01)
( 4.82602766e-01,  4.32303979e-01)
( 4.82825577e-01,  4.31902990e-01)
( 4.83048388e-01,  4.31502300e-01)
( 4.83271199e-01,  4.31101907e-01)
( 4.83494010e-01,  4.30701811e-01)
( 4.83716821e-01,  4.30302013e-01)
( 4.83939632e-01,  4.29902511e-01)
( 4.84162443e-01,  4.29503306e-01)
( 4.84385254e-01,  4.29104398e-01)
( 4.84608065e-01,  4.28705786e-01)
( 4.84830876e-01,  4.28307471e-01)
( 4.85053686e-01,  4.27909451e-01)
( 4.85276497e-01,  4.27511728e-01)
( 4.85499308e-01,  4.27114300e-01)
( 4.85722119e-01,  4.26717168e-01)
( 4.85944930e-01,  4.26320331e-01)};\label{line:analytical_sol_sod}

\addplot [blue, thick, solid]
coordinates {
( 4.85944930e-01,  4.26319249e-01)
( 6.85490000e-01,  4.26319249e-01)};\label{line:analytical_sol_sod}

\addplot [blue, thick, solid]
coordinates {
( 6.85490000e-01,  2.65573616e-01)
( 8.50431049e-01,  2.65573616e-01)};\label{line:analytical_sol_sod}

\addplot [blue, thick, solid]
coordinates {
( 8.50431049e-01,  1.25000000e-01)
( 1.00000000e+00,  1.25000000e-01)};\label{line:analytical_sol_sod}

\addplot [red, thick, dashed]
coordinates {
( 1.17974762e-01,  1.00000024e+00)
( 1.15567114e-01,  1.00000022e+00)
( 1.13159466e-01,  1.00000020e+00)
( 1.10751818e-01,  1.00000019e+00)
( 1.08344169e-01,  1.00000017e+00)
( 1.05936521e-01,  1.00000016e+00)
( 1.03528873e-01,  1.00000014e+00)
( 1.01121225e-01,  1.00000013e+00)
( 9.87135766e-02,  1.00000011e+00)
( 9.63059284e-02,  1.00000010e+00)
( 9.38982802e-02,  1.00000009e+00)
( 9.14906320e-02,  1.00000007e+00)
( 8.90829838e-02,  1.00000006e+00)
( 8.66753356e-02,  1.00000005e+00)
( 8.42676874e-02,  1.00000004e+00)
( 8.18600392e-02,  1.00000003e+00)
( 7.94523909e-02,  1.00000002e+00)
( 7.70447427e-02,  1.00000001e+00)
( 7.46370945e-02,  1.00000000e+00)
( 7.22294463e-02,  9.99999991e-01)
( 6.98217981e-02,  9.99999983e-01)
( 6.74141499e-02,  9.99999976e-01)
( 6.50065017e-02,  9.99999969e-01)
( 6.25988535e-02,  9.99999963e-01)
( 6.01912053e-02,  9.99999957e-01)
( 5.77835570e-02,  9.99999951e-01)
( 5.53759088e-02,  9.99999946e-01)
( 5.29682606e-02,  9.99999942e-01)
( 5.05606124e-02,  9.99999938e-01)
( 4.81529642e-02,  9.99999934e-01)
( 4.57453160e-02,  9.99999931e-01)
( 4.33376678e-02,  9.99999929e-01)
( 4.09300196e-02,  9.99999927e-01)
( 3.85223714e-02,  9.99999926e-01)
( 3.61147232e-02,  9.99999925e-01)
( 3.37070749e-02,  9.99999924e-01)
( 3.12994267e-02,  9.99999924e-01)
( 2.88917785e-02,  9.99999925e-01)
( 2.64841303e-02,  9.99999926e-01)
( 2.40764821e-02,  9.99999927e-01)
( 2.16688339e-02,  9.99999930e-01)
( 1.92611857e-02,  9.99999932e-01)
( 1.68535375e-02,  9.99999935e-01)
( 1.44458893e-02,  9.99999939e-01)
( 1.20382411e-02,  9.99999943e-01)
( 9.63059284e-03,  9.99999947e-01)
( 7.22294463e-03,  9.99999952e-01)
( 4.81529642e-03,  9.99999958e-01)
( 2.40764821e-03,  9.99999964e-01)
( 0.00000000e+00,  9.99999971e-01)};\label{line:ist_sol_sod}

\addplot [red, thick, dashed]
coordinates {
( 1.00000000e+00,  1.25000154e-01)
( 9.97772962e-01,  1.25000097e-01)
( 9.95545925e-01,  1.25000044e-01)
( 9.93318887e-01,  1.24999994e-01)
( 9.91091849e-01,  1.24999948e-01)
( 9.88864811e-01,  1.24999906e-01)
( 9.86637774e-01,  1.24999867e-01)
( 9.84410736e-01,  1.24999832e-01)
( 9.82183698e-01,  1.24999801e-01)
( 9.79956661e-01,  1.24999774e-01)
( 9.77729623e-01,  1.24999750e-01)
( 9.75502585e-01,  1.24999730e-01)
( 9.73275548e-01,  1.24999713e-01)
( 9.71048510e-01,  1.24999701e-01)
( 9.68821472e-01,  1.24999692e-01)
( 9.66594434e-01,  1.24999687e-01)
( 9.64367397e-01,  1.24999685e-01)
( 9.62140359e-01,  1.24999687e-01)
( 9.59913321e-01,  1.24999693e-01)
( 9.57686284e-01,  1.24999703e-01)
( 9.55459246e-01,  1.24999716e-01)
( 9.53232208e-01,  1.24999733e-01)
( 9.51005171e-01,  1.24999754e-01)
( 9.48778133e-01,  1.24999778e-01)
( 9.46551095e-01,  1.24999806e-01)
( 9.44324057e-01,  1.24999838e-01)
( 9.42097020e-01,  1.24999873e-01)
( 9.39869982e-01,  1.24999913e-01)
( 9.37642944e-01,  1.24999956e-01)
( 9.35415907e-01,  1.25000002e-01)
( 9.33188869e-01,  1.25000053e-01)
( 9.30961831e-01,  1.25000107e-01)
( 9.28734793e-01,  1.25000164e-01)
( 9.26507756e-01,  1.25000226e-01)
( 9.24280718e-01,  1.25000291e-01)
( 9.22053680e-01,  1.25000360e-01)
( 9.19826643e-01,  1.25000432e-01)
( 9.17599605e-01,  1.25000509e-01)
( 9.15372567e-01,  1.25000589e-01)
( 9.13145530e-01,  1.25000672e-01)
( 9.10918492e-01,  1.25000760e-01)
( 9.08691454e-01,  1.25000851e-01)
( 9.06464416e-01,  1.25000946e-01)
( 9.04237379e-01,  1.25001044e-01)
( 9.02010341e-01,  1.25001147e-01)
( 8.99783303e-01,  1.25001252e-01)
( 8.97556266e-01,  1.25001362e-01)
( 8.95329228e-01,  1.25001475e-01)
( 8.93102190e-01,  1.25001593e-01)
( 8.90875152e-01,  1.25001713e-01)};\label{line:ist_sol_sod}

\addplot [red, thick, dashed]
coordinates {
( 6.85219106e-01,  2.71187904e-01)
( 6.86521455e-01,  2.70843254e-01)
( 6.87823805e-01,  2.70508695e-01)
( 6.89126154e-01,  2.70184227e-01)
( 6.90428503e-01,  2.69869849e-01)
( 6.91730853e-01,  2.69565562e-01)
( 6.93033202e-01,  2.69271366e-01)
( 6.94335552e-01,  2.68987260e-01)
( 6.95637901e-01,  2.68713245e-01)
( 6.96940251e-01,  2.68449321e-01)
( 6.98242600e-01,  2.68195487e-01)
( 6.99544949e-01,  2.67951744e-01)
( 7.00847299e-01,  2.67718091e-01)
( 7.02149648e-01,  2.67494530e-01)
( 7.03451998e-01,  2.67281059e-01)
( 7.04754347e-01,  2.67077678e-01)
( 7.06056697e-01,  2.66884388e-01)
( 7.07359046e-01,  2.66701189e-01)
( 7.08661395e-01,  2.66528081e-01)
( 7.09963745e-01,  2.66365063e-01)
( 7.11266094e-01,  2.66212136e-01)
( 7.12568444e-01,  2.66069299e-01)
( 7.13870793e-01,  2.65936553e-01)
( 7.15173143e-01,  2.65813898e-01)
( 7.16475492e-01,  2.65701333e-01)
( 7.17777842e-01,  2.65598859e-01)
( 7.19080191e-01,  2.65506476e-01)
( 7.20382540e-01,  2.65424183e-01)
( 7.21684890e-01,  2.65351982e-01)
( 7.22987239e-01,  2.65289870e-01)
( 7.24289589e-01,  2.65237850e-01)
( 7.25591938e-01,  2.65195920e-01)
( 7.26894288e-01,  2.65164080e-01)
( 7.28196637e-01,  2.65142332e-01)
( 7.29498986e-01,  2.65130673e-01)
( 7.30801336e-01,  2.65129106e-01)
( 7.32103685e-01,  2.65137629e-01)
( 7.33406035e-01,  2.65156243e-01)
( 7.34708384e-01,  2.65184948e-01)
( 7.36010734e-01,  2.65223743e-01)
( 7.37313083e-01,  2.65272629e-01)
( 7.38615432e-01,  2.65331606e-01)
( 7.39917782e-01,  2.65400673e-01)
( 7.41220131e-01,  2.65479831e-01)
( 7.42522481e-01,  2.65569079e-01)
( 7.43824830e-01,  2.65668418e-01)
( 7.45127180e-01,  2.65777848e-01)
( 7.46429529e-01,  2.65897369e-01)
( 7.47731878e-01,  2.66026980e-01)
( 7.49034228e-01,  2.66166682e-01)};\label{line:ist_sol_sod}

\addplot [red, thick, dashed]
coordinates {
( 1.17974762e-01,  1.00000029e+00)
( 1.19561913e-01,  1.00000029e+00)
( 1.21149064e-01,  1.00000029e+00)
( 1.22736215e-01,  1.00000029e+00)
( 1.24323365e-01,  1.00000029e+00)
( 1.25910516e-01,  1.00000028e+00)
( 1.27497667e-01,  1.00000027e+00)
( 1.29084818e-01,  1.00000027e+00)
( 1.30671968e-01,  1.00000026e+00)
( 1.32259119e-01,  1.00000025e+00)
( 1.33846270e-01,  1.00000024e+00)
( 1.35433421e-01,  1.00000023e+00)
( 1.37020572e-01,  1.00000021e+00)
( 1.38607722e-01,  1.00000020e+00)
( 1.40194873e-01,  1.00000018e+00)
( 1.41782024e-01,  1.00000016e+00)
( 1.43369175e-01,  1.00000014e+00)
( 1.44956325e-01,  1.00000012e+00)
( 1.46543476e-01,  1.00000010e+00)
( 1.48130627e-01,  1.00000008e+00)
( 1.49717778e-01,  1.00000005e+00)
( 1.51304928e-01,  1.00000003e+00)
( 1.52892079e-01,  1.00000000e+00)
( 1.54479230e-01,  9.99999974e-01)
( 1.56066381e-01,  9.99999945e-01)
( 1.57653531e-01,  9.99999914e-01)
( 1.59240682e-01,  9.99999882e-01)
( 1.60827833e-01,  9.99999849e-01)
( 1.62414984e-01,  9.99999814e-01)
( 1.64002135e-01,  9.99999778e-01)
( 1.65589285e-01,  9.99999741e-01)
( 1.67176436e-01,  9.99999703e-01)
( 1.68763587e-01,  9.99999663e-01)
( 1.70350738e-01,  9.99999622e-01)
( 1.71937888e-01,  9.99999579e-01)
( 1.73525039e-01,  9.99999536e-01)
( 1.75112190e-01,  9.99999491e-01)
( 1.76699341e-01,  9.99999445e-01)
( 1.78286491e-01,  9.99999397e-01)
( 1.79873642e-01,  9.99999348e-01)
( 1.81460793e-01,  9.99999298e-01)
( 1.83047944e-01,  9.99999246e-01)
( 1.84635094e-01,  9.99999194e-01)
( 1.86222245e-01,  9.99999140e-01)
( 1.87809396e-01,  9.99999084e-01)
( 1.89396547e-01,  9.99999028e-01)
( 1.90983698e-01,  9.99998970e-01)
( 1.92570848e-01,  9.99998910e-01)
( 1.94157999e-01,  9.99998850e-01)
( 1.95745150e-01,  9.99998788e-01)};\label{line:ist_sol_sod}

\addplot [red, thick, dashed]
coordinates {
( 3.52375452e-01,  7.24384511e-01)
( 3.50630369e-01,  7.29076409e-01)
( 3.48885287e-01,  7.33796530e-01)
( 3.47140204e-01,  7.38544876e-01)
( 3.45395122e-01,  7.43321447e-01)
( 3.43650039e-01,  7.48126241e-01)
( 3.41904957e-01,  7.52959260e-01)
( 3.40159874e-01,  7.57820503e-01)
( 3.38414791e-01,  7.62709971e-01)
( 3.36669709e-01,  7.67627663e-01)
( 3.34924626e-01,  7.72573579e-01)
( 3.33179544e-01,  7.77547719e-01)
( 3.31434461e-01,  7.82550084e-01)
( 3.29689379e-01,  7.87580673e-01)
( 3.27944296e-01,  7.92639487e-01)
( 3.26199214e-01,  7.97726524e-01)
( 3.24454131e-01,  8.02841786e-01)
( 3.22709049e-01,  8.07985273e-01)
( 3.20963966e-01,  8.13156983e-01)
( 3.19218883e-01,  8.18356918e-01)
( 3.17473801e-01,  8.23585077e-01)
( 3.15728718e-01,  8.28841461e-01)
( 3.13983636e-01,  8.34126069e-01)
( 3.12238553e-01,  8.39438901e-01)
( 3.10493471e-01,  8.44779957e-01)
( 3.08748388e-01,  8.50149238e-01)
( 3.07003306e-01,  8.55546743e-01)
( 3.05258223e-01,  8.60972472e-01)
( 3.03513140e-01,  8.66426426e-01)
( 3.01768058e-01,  8.71908604e-01)
( 3.00022975e-01,  8.77419006e-01)
( 2.98277893e-01,  8.82957633e-01)
( 2.96532810e-01,  8.88524484e-01)
( 2.94787728e-01,  8.94119559e-01)
( 2.93042645e-01,  8.99742859e-01)
( 2.91297563e-01,  9.05394382e-01)
( 2.89552480e-01,  9.11074130e-01)
( 2.87807397e-01,  9.16782103e-01)
( 2.86062315e-01,  9.22518300e-01)
( 2.84317232e-01,  9.28282721e-01)
( 2.82572150e-01,  9.34075366e-01)
( 2.80827067e-01,  9.39896236e-01)
( 2.79081985e-01,  9.45745330e-01)
( 2.77336902e-01,  9.51622648e-01)
( 2.75591820e-01,  9.57528190e-01)
( 2.73846737e-01,  9.63461957e-01)
( 2.72101654e-01,  9.69423948e-01)
( 2.70356572e-01,  9.75414164e-01)
( 2.68611489e-01,  9.81432604e-01)
( 2.66866407e-01,  9.87479268e-01)};\label{line:ist_sol_sod}

\addplot [red, thick, dashed]
coordinates {
( 2.66866407e-01,  9.95654546e-01)
( 2.65414953e-01,  9.95994745e-01)
( 2.63963498e-01,  9.96323327e-01)
( 2.62512044e-01,  9.96640289e-01)
( 2.61060590e-01,  9.96945634e-01)
( 2.59609136e-01,  9.97239360e-01)
( 2.58157681e-01,  9.97521467e-01)
( 2.56706227e-01,  9.97791957e-01)
( 2.55254773e-01,  9.98050827e-01)
( 2.53803319e-01,  9.98298080e-01)
( 2.52351865e-01,  9.98533714e-01)
( 2.50900410e-01,  9.98757730e-01)
( 2.49448956e-01,  9.98970127e-01)
( 2.47997502e-01,  9.99170906e-01)
( 2.46546048e-01,  9.99360066e-01)
( 2.45094593e-01,  9.99537608e-01)
( 2.43643139e-01,  9.99703532e-01)
( 2.42191685e-01,  9.99857837e-01)
( 2.40740231e-01,  1.00000052e+00)
( 2.39288777e-01,  1.00013159e+00)
( 2.37837322e-01,  1.00025104e+00)
( 2.36385868e-01,  1.00035887e+00)
( 2.34934414e-01,  1.00045509e+00)
( 2.33482960e-01,  1.00053968e+00)
( 2.32031505e-01,  1.00061266e+00)
( 2.30580051e-01,  1.00067402e+00)
( 2.29128597e-01,  1.00072376e+00)
( 2.27677143e-01,  1.00076188e+00)
( 2.26225689e-01,  1.00078838e+00)
( 2.24774234e-01,  1.00080327e+00)
( 2.23322780e-01,  1.00080653e+00)
( 2.21871326e-01,  1.00079818e+00)
( 2.20419872e-01,  1.00077821e+00)
( 2.18968417e-01,  1.00074662e+00)
( 2.17516963e-01,  1.00070341e+00)
( 2.16065509e-01,  1.00064859e+00)
( 2.14614055e-01,  1.00058214e+00)
( 2.13162601e-01,  1.00050408e+00)
( 2.11711146e-01,  1.00041440e+00)
( 2.10259692e-01,  1.00031310e+00)
( 2.08808238e-01,  1.00020018e+00)
( 2.07356784e-01,  1.00007565e+00)
( 2.05905329e-01,  9.99939491e-01)
( 2.04453875e-01,  9.99791718e-01)
( 2.03002421e-01,  9.99632327e-01)
( 2.01550967e-01,  9.99461317e-01)
( 2.00099513e-01,  9.99278689e-01)
( 1.98648058e-01,  9.99084442e-01)
( 1.97196604e-01,  9.98878577e-01)
( 1.95745150e-01,  9.98661094e-01)};\label{line:ist_sol_sod}

\addplot [red, thick, dashed]
coordinates {
( 8.50444923e-01,  1.25010188e-01)
( 8.51270029e-01,  1.25009245e-01)
( 8.52095136e-01,  1.25008336e-01)
( 8.52920243e-01,  1.25007462e-01)
( 8.53745350e-01,  1.25006621e-01)
( 8.54570456e-01,  1.25005814e-01)
( 8.55395563e-01,  1.25005041e-01)
( 8.56220670e-01,  1.25004302e-01)
( 8.57045776e-01,  1.25003597e-01)
( 8.57870883e-01,  1.25002926e-01)
( 8.58695990e-01,  1.25002290e-01)
( 8.59521097e-01,  1.25001687e-01)
( 8.60346203e-01,  1.25001118e-01)
( 8.61171310e-01,  1.25000583e-01)
( 8.61996417e-01,  1.25000082e-01)
( 8.62821524e-01,  1.24999615e-01)
( 8.63646630e-01,  1.24999182e-01)
( 8.64471737e-01,  1.24998783e-01)
( 8.65296844e-01,  1.24998418e-01)
( 8.66121951e-01,  1.24998087e-01)
( 8.66947057e-01,  1.24997789e-01)
( 8.67772164e-01,  1.24997526e-01)
( 8.68597271e-01,  1.24997297e-01)
( 8.69422377e-01,  1.24997102e-01)
( 8.70247484e-01,  1.24996941e-01)
( 8.71072591e-01,  1.24996814e-01)
( 8.71897698e-01,  1.24996721e-01)
( 8.72722804e-01,  1.24996662e-01)
( 8.73547911e-01,  1.24996636e-01)
( 8.74373018e-01,  1.24996645e-01)
( 8.75198125e-01,  1.24996688e-01)
( 8.76023231e-01,  1.24996765e-01)
( 8.76848338e-01,  1.24996875e-01)
( 8.77673445e-01,  1.24997020e-01)
( 8.78498552e-01,  1.24997199e-01)
( 8.79323658e-01,  1.24997412e-01)
( 8.80148765e-01,  1.24997658e-01)
( 8.80973872e-01,  1.24997939e-01)
( 8.81798978e-01,  1.24998254e-01)
( 8.82624085e-01,  1.24998602e-01)
( 8.83449192e-01,  1.24998985e-01)
( 8.84274299e-01,  1.24999401e-01)
( 8.85099405e-01,  1.24999852e-01)
( 8.85924512e-01,  1.25000337e-01)
( 8.86749619e-01,  1.25000855e-01)
( 8.87574726e-01,  1.25001408e-01)
( 8.88399832e-01,  1.25001994e-01)
( 8.89224939e-01,  1.25002615e-01)
( 8.90050046e-01,  1.25003269e-01)
( 8.90875152e-01,  1.25003958e-01)};\label{line:ist_sol_sod}

\addplot [red, thick, dashed]
coordinates {
( 8.50444923e-01,  2.65600325e-01)
( 8.48375317e-01,  2.65608120e-01)
( 8.46305711e-01,  2.65615037e-01)
( 8.44236105e-01,  2.65621076e-01)
( 8.42166499e-01,  2.65626235e-01)
( 8.40096893e-01,  2.65630515e-01)
( 8.38027287e-01,  2.65633917e-01)
( 8.35957681e-01,  2.65636440e-01)
( 8.33888075e-01,  2.65638084e-01)
( 8.31818468e-01,  2.65638850e-01)
( 8.29748862e-01,  2.65638736e-01)
( 8.27679256e-01,  2.65637744e-01)
( 8.25609650e-01,  2.65635873e-01)
( 8.23540044e-01,  2.65633123e-01)
( 8.21470438e-01,  2.65629494e-01)
( 8.19400832e-01,  2.65624987e-01)
( 8.17331226e-01,  2.65619600e-01)
( 8.15261620e-01,  2.65613335e-01)
( 8.13192014e-01,  2.65606191e-01)
( 8.11122408e-01,  2.65598169e-01)
( 8.09052802e-01,  2.65589267e-01)
( 8.06983196e-01,  2.65579487e-01)
( 8.04913590e-01,  2.65568828e-01)
( 8.02843984e-01,  2.65557290e-01)
( 8.00774378e-01,  2.65544873e-01)
( 7.98704772e-01,  2.65531577e-01)
( 7.96635166e-01,  2.65517403e-01)
( 7.94565560e-01,  2.65502350e-01)
( 7.92495954e-01,  2.65486418e-01)
( 7.90426348e-01,  2.65469607e-01)
( 7.88356742e-01,  2.65451918e-01)
( 7.86287136e-01,  2.65433349e-01)
( 7.84217530e-01,  2.65413902e-01)
( 7.82147924e-01,  2.65393576e-01)
( 7.80078318e-01,  2.65372372e-01)
( 7.78008712e-01,  2.65350288e-01)
( 7.75939106e-01,  2.65327326e-01)
( 7.73869500e-01,  2.65303484e-01)
( 7.71799894e-01,  2.65278765e-01)
( 7.69730288e-01,  2.65253166e-01)
( 7.67660682e-01,  2.65226688e-01)
( 7.65591076e-01,  2.65199332e-01)
( 7.63521470e-01,  2.65171097e-01)
( 7.61451864e-01,  2.65141983e-01)
( 7.59382258e-01,  2.65111990e-01)
( 7.57312652e-01,  2.65081118e-01)
( 7.55243046e-01,  2.65049368e-01)
( 7.53173440e-01,  2.65016739e-01)
( 7.51103834e-01,  2.64983231e-01)
( 7.49034228e-01,  2.64948844e-01)};\label{line:ist_sol_sod}

\addplot [red, thick, dashed]
coordinates {
( 3.52375452e-01,  7.23125319e-01)
( 3.55083185e-01,  7.15834548e-01)
( 3.57790918e-01,  7.08597681e-01)
( 3.60498651e-01,  7.01414721e-01)
( 3.63206384e-01,  6.94285665e-01)
( 3.65914117e-01,  6.87210515e-01)
( 3.68621849e-01,  6.80189271e-01)
( 3.71329582e-01,  6.73221932e-01)
( 3.74037315e-01,  6.66308498e-01)
( 3.76745048e-01,  6.59448970e-01)
( 3.79452781e-01,  6.52643347e-01)
( 3.82160514e-01,  6.45891629e-01)
( 3.84868247e-01,  6.39193818e-01)
( 3.87575980e-01,  6.32549911e-01)
( 3.90283713e-01,  6.25959910e-01)
( 3.92991446e-01,  6.19423814e-01)
( 3.95699179e-01,  6.12941624e-01)
( 3.98406912e-01,  6.06513339e-01)
( 4.01114645e-01,  6.00138960e-01)
( 4.03822377e-01,  5.93818486e-01)
( 4.06530110e-01,  5.87551917e-01)
( 4.09237843e-01,  5.81339254e-01)
( 4.11945576e-01,  5.75180496e-01)
( 4.14653309e-01,  5.69075644e-01)
( 4.17361042e-01,  5.63024697e-01)
( 4.20068775e-01,  5.57027656e-01)
( 4.22776508e-01,  5.51084520e-01)
( 4.25484241e-01,  5.45195290e-01)
( 4.28191974e-01,  5.39359964e-01)
( 4.30899707e-01,  5.33578545e-01)
( 4.33607440e-01,  5.27851031e-01)
( 4.36315173e-01,  5.22177422e-01)
( 4.39022905e-01,  5.16557718e-01)
( 4.41730638e-01,  5.10991920e-01)
( 4.44438371e-01,  5.05480028e-01)
( 4.47146104e-01,  5.00022041e-01)
( 4.49853837e-01,  4.94617959e-01)
( 4.52561570e-01,  4.89267783e-01)
( 4.55269303e-01,  4.83971512e-01)
( 4.57977036e-01,  4.78729147e-01)
( 4.60684769e-01,  4.73540687e-01)
( 4.63392502e-01,  4.68406132e-01)
( 4.66100235e-01,  4.63325483e-01)
( 4.68807968e-01,  4.58298739e-01)
( 4.71515701e-01,  4.53325901e-01)
( 4.74223434e-01,  4.48406968e-01)
( 4.76931166e-01,  4.43541941e-01)
( 4.79638899e-01,  4.38730819e-01)
( 4.82346632e-01,  4.33973602e-01)
( 4.85054365e-01,  4.29270291e-01)};\label{line:ist_sol_sod}

\addplot [red, thick, dashed]
coordinates {
( 6.85219106e-01,  4.25188716e-01)
( 6.81134111e-01,  4.25273463e-01)
( 6.77049116e-01,  4.25355517e-01)
( 6.72964122e-01,  4.25434879e-01)
( 6.68879127e-01,  4.25511549e-01)
( 6.64794132e-01,  4.25585527e-01)
( 6.60709138e-01,  4.25656813e-01)
( 6.56624143e-01,  4.25725407e-01)
( 6.52539148e-01,  4.25791309e-01)
( 6.48454153e-01,  4.25854518e-01)
( 6.44369159e-01,  4.25915036e-01)
( 6.40284164e-01,  4.25972861e-01)
( 6.36199169e-01,  4.26027994e-01)
( 6.32114175e-01,  4.26080435e-01)
( 6.28029180e-01,  4.26130184e-01)
( 6.23944185e-01,  4.26177241e-01)
( 6.19859190e-01,  4.26221605e-01)
( 6.15774196e-01,  4.26263278e-01)
( 6.11689201e-01,  4.26302258e-01)
( 6.07604206e-01,  4.26338547e-01)
( 6.03519212e-01,  4.26372143e-01)
( 5.99434217e-01,  4.26403047e-01)
( 5.95349222e-01,  4.26431259e-01)
( 5.91264228e-01,  4.26456779e-01)
( 5.87179233e-01,  4.26479606e-01)
( 5.83094238e-01,  4.26499742e-01)
( 5.79009243e-01,  4.26517185e-01)
( 5.74924249e-01,  4.26531937e-01)
( 5.70839254e-01,  4.26543996e-01)
( 5.66754259e-01,  4.26553363e-01)
( 5.62669265e-01,  4.26560038e-01)
( 5.58584270e-01,  4.26564021e-01)
( 5.54499275e-01,  4.26565312e-01)
( 5.50414280e-01,  4.26563910e-01)
( 5.46329286e-01,  4.26559817e-01)
( 5.42244291e-01,  4.26553031e-01)
( 5.38159296e-01,  4.26543553e-01)
( 5.34074302e-01,  4.26531383e-01)
( 5.29989307e-01,  4.26516521e-01)
( 5.25904312e-01,  4.26498967e-01)
( 5.21819318e-01,  4.26478721e-01)
( 5.17734323e-01,  4.26455783e-01)
( 5.13649328e-01,  4.26430152e-01)
( 5.09564333e-01,  4.26401830e-01)
( 5.05479339e-01,  4.26370815e-01)
( 5.01394344e-01,  4.26337108e-01)
( 4.97309349e-01,  4.26300709e-01)
( 4.93224355e-01,  4.26261618e-01)
( 4.89139360e-01,  4.26219835e-01)
( 4.85054365e-01,  4.26175359e-01)};\label{line:ist_sol_sod}

\nextgroupplot[width=0.5\textwidth, xtick={}, ytick={0, 0.35, 1, 2}, xticklabels={}, yticklabels={0, 0.35, 1, 2}, xmin=0, xmax=1, ymin=0, ymax=2.5]
\addplot [blue, thick, solid]
coordinates {
( 7.32457640e-05,  1.00000000e+00)
( 3.17398310e-04,  1.00000000e+00)
( 5.61550857e-04,  1.00000000e+00)
( 8.05703403e-04,  1.00000000e+00)
( 1.04985595e-03,  1.00000000e+00)
( 1.29400850e-03,  1.00000000e+00)
( 1.53816104e-03,  1.00000000e+00)
( 1.78231359e-03,  1.00000000e+00)
( 2.02646614e-03,  1.00000000e+00)
( 2.27061868e-03,  1.00000000e+00)
( 2.51477123e-03,  1.00000000e+00)
( 2.75892378e-03,  1.00000000e+00)
( 3.00307632e-03,  1.00000000e+00)
( 3.24722887e-03,  1.00000000e+00)
( 3.49138142e-03,  1.00000000e+00)
( 3.73553396e-03,  1.00000000e+00)
( 3.97968651e-03,  1.00000000e+00)
( 4.22383905e-03,  1.00000000e+00)
( 4.46799160e-03,  1.00000000e+00)
( 4.71214415e-03,  1.00000000e+00)
( 4.95629669e-03,  1.00000000e+00)
( 5.20044924e-03,  1.00000000e+00)
( 5.44460179e-03,  1.00000000e+00)
( 5.68875433e-03,  1.00000000e+00)
( 5.93290688e-03,  1.00000000e+00)
( 6.17705943e-03,  1.00000000e+00)
( 6.42121197e-03,  1.00000000e+00)
( 6.66536452e-03,  1.00000000e+00)
( 6.90951707e-03,  1.00000000e+00)
( 7.15366961e-03,  1.00000000e+00)
( 7.39782216e-03,  1.00000000e+00)
( 7.64197471e-03,  1.00000000e+00)
( 7.88612725e-03,  1.00000000e+00)
( 8.13027980e-03,  1.00000000e+00)
( 8.37443235e-03,  1.00000000e+00)
( 8.61858489e-03,  1.00000000e+00)
( 8.86273744e-03,  1.00000000e+00)
( 9.10688998e-03,  1.00000000e+00)
( 9.35104253e-03,  1.00000000e+00)
( 9.59519508e-03,  1.00000000e+00)
( 9.83934762e-03,  1.00000000e+00)
( 1.00835002e-02,  1.00000000e+00)
( 1.03276527e-02,  1.00000000e+00)
( 1.05718053e-02,  1.00000000e+00)
( 1.08159578e-02,  1.00000000e+00)
( 1.10601104e-02,  1.00000000e+00)
( 1.13042629e-02,  1.00000000e+00)
( 1.15484154e-02,  1.00000000e+00)
( 1.17925680e-02,  1.00000000e+00)
( 1.20367205e-02,  1.00000000e+00)
( 1.22808731e-02,  1.00000000e+00)
( 1.25250256e-02,  1.00000000e+00)
( 1.27691782e-02,  1.00000000e+00)
( 1.30133307e-02,  1.00000000e+00)
( 1.32574833e-02,  1.00000000e+00)
( 1.35016358e-02,  1.00000000e+00)
( 1.37457884e-02,  1.00000000e+00)
( 1.39899409e-02,  1.00000000e+00)
( 1.42340935e-02,  1.00000000e+00)
( 1.44782460e-02,  1.00000000e+00)
( 1.47223986e-02,  1.00000000e+00)
( 1.49665511e-02,  1.00000000e+00)
( 1.52107036e-02,  1.00000000e+00)
( 1.54548562e-02,  1.00000000e+00)
( 1.56990087e-02,  1.00000000e+00)
( 1.59431613e-02,  1.00000000e+00)
( 1.61873138e-02,  1.00000000e+00)
( 1.64314664e-02,  1.00000000e+00)
( 1.66756189e-02,  1.00000000e+00)
( 1.69197715e-02,  1.00000000e+00)
( 1.71639240e-02,  1.00000000e+00)
( 1.74080766e-02,  1.00000000e+00)
( 1.76522291e-02,  1.00000000e+00)
( 1.78963817e-02,  1.00000000e+00)
( 1.81405342e-02,  1.00000000e+00)
( 1.83846868e-02,  1.00000000e+00)
( 1.86288393e-02,  1.00000000e+00)
( 1.88729918e-02,  1.00000000e+00)
( 1.91171444e-02,  1.00000000e+00)
( 1.93612969e-02,  1.00000000e+00)
( 1.96054495e-02,  1.00000000e+00)
( 1.98496020e-02,  1.00000000e+00)
( 2.00937546e-02,  1.00000000e+00)
( 2.03379071e-02,  1.00000000e+00)
( 2.05820597e-02,  1.00000000e+00)
( 2.08262122e-02,  1.00000000e+00)
( 2.10703648e-02,  1.00000000e+00)
( 2.13145173e-02,  1.00000000e+00)
( 2.15586699e-02,  1.00000000e+00)
( 2.18028224e-02,  1.00000000e+00)
( 2.20469749e-02,  1.00000000e+00)
( 2.22911275e-02,  1.00000000e+00)
( 2.25352800e-02,  1.00000000e+00)
( 2.27794326e-02,  1.00000000e+00)
( 2.30235851e-02,  1.00000000e+00)
( 2.32677377e-02,  1.00000000e+00)
( 2.35118902e-02,  1.00000000e+00)
( 2.37560428e-02,  1.00000000e+00)
( 2.40001953e-02,  1.00000000e+00)
( 2.42443479e-02,  1.00000000e+00)
( 2.44885004e-02,  1.00000000e+00)
( 2.47326530e-02,  1.00000000e+00)
( 2.49768055e-02,  1.00000000e+00)
( 2.52209581e-02,  1.00000000e+00)
( 2.54651106e-02,  1.00000000e+00)
( 2.57092631e-02,  1.00000000e+00)
( 2.59534157e-02,  1.00000000e+00)
( 2.61975682e-02,  1.00000000e+00)
( 2.64417208e-02,  1.00000000e+00)
( 2.66858733e-02,  1.00000000e+00)
( 2.69300259e-02,  1.00000000e+00)
( 2.71741784e-02,  1.00000000e+00)
( 2.74183310e-02,  1.00000000e+00)
( 2.76624835e-02,  1.00000000e+00)
( 2.79066361e-02,  1.00000000e+00)
( 2.81507886e-02,  1.00000000e+00)
( 2.83949412e-02,  1.00000000e+00)
( 2.86390937e-02,  1.00000000e+00)
( 2.88832463e-02,  1.00000000e+00)
( 2.91273988e-02,  1.00000000e+00)
( 2.93715513e-02,  1.00000000e+00)
( 2.96157039e-02,  1.00000000e+00)
( 2.98598564e-02,  1.00000000e+00)
( 3.01040090e-02,  1.00000000e+00)
( 3.03481615e-02,  1.00000000e+00)
( 3.05923141e-02,  1.00000000e+00)
( 3.08364666e-02,  1.00000000e+00)
( 3.10806192e-02,  1.00000000e+00)
( 3.13247717e-02,  1.00000000e+00)
( 3.15689243e-02,  1.00000000e+00)
( 3.18130768e-02,  1.00000000e+00)
( 3.20572294e-02,  1.00000000e+00)
( 3.23013819e-02,  1.00000000e+00)
( 3.25455344e-02,  1.00000000e+00)
( 3.27896870e-02,  1.00000000e+00)
( 3.30338395e-02,  1.00000000e+00)
( 3.32779921e-02,  1.00000000e+00)
( 3.35221446e-02,  1.00000000e+00)
( 3.37662972e-02,  1.00000000e+00)
( 3.40104497e-02,  1.00000000e+00)
( 3.42546023e-02,  1.00000000e+00)
( 3.44987548e-02,  1.00000000e+00)
( 3.47429074e-02,  1.00000000e+00)
( 3.49870599e-02,  1.00000000e+00)
( 3.52312125e-02,  1.00000000e+00)
( 3.54753650e-02,  1.00000000e+00)
( 3.57195176e-02,  1.00000000e+00)
( 3.59636701e-02,  1.00000000e+00)
( 3.62078226e-02,  1.00000000e+00)
( 3.64519752e-02,  1.00000000e+00)
( 3.66961277e-02,  1.00000000e+00)
( 3.69402803e-02,  1.00000000e+00)
( 3.71844328e-02,  1.00000000e+00)
( 3.74285854e-02,  1.00000000e+00)
( 3.76727379e-02,  1.00000000e+00)
( 3.79168905e-02,  1.00000000e+00)
( 3.81610430e-02,  1.00000000e+00)
( 3.84051956e-02,  1.00000000e+00)
( 3.86493481e-02,  1.00000000e+00)
( 3.88935007e-02,  1.00000000e+00)
( 3.91376532e-02,  1.00000000e+00)
( 3.93818058e-02,  1.00000000e+00)
( 3.96259583e-02,  1.00000000e+00)
( 3.98701108e-02,  1.00000000e+00)
( 4.01142634e-02,  1.00000000e+00)
( 4.03584159e-02,  1.00000000e+00)
( 4.06025685e-02,  1.00000000e+00)
( 4.08467210e-02,  1.00000000e+00)
( 4.10908736e-02,  1.00000000e+00)
( 4.13350261e-02,  1.00000000e+00)
( 4.15791787e-02,  1.00000000e+00)
( 4.18233312e-02,  1.00000000e+00)
( 4.20674838e-02,  1.00000000e+00)
( 4.23116363e-02,  1.00000000e+00)
( 4.25557889e-02,  1.00000000e+00)
( 4.27999414e-02,  1.00000000e+00)
( 4.30440939e-02,  1.00000000e+00)
( 4.32882465e-02,  1.00000000e+00)
( 4.35323990e-02,  1.00000000e+00)
( 4.37765516e-02,  1.00000000e+00)
( 4.40207041e-02,  1.00000000e+00)
( 4.42648567e-02,  1.00000000e+00)
( 4.45090092e-02,  1.00000000e+00)
( 4.47531618e-02,  1.00000000e+00)
( 4.49973143e-02,  1.00000000e+00)
( 4.52414669e-02,  1.00000000e+00)
( 4.54856194e-02,  1.00000000e+00)
( 4.57297720e-02,  1.00000000e+00)
( 4.59739245e-02,  1.00000000e+00)
( 4.62180771e-02,  1.00000000e+00)
( 4.64622296e-02,  1.00000000e+00)
( 4.67063821e-02,  1.00000000e+00)
( 4.69505347e-02,  1.00000000e+00)
( 4.71946872e-02,  1.00000000e+00)
( 4.74388398e-02,  1.00000000e+00)
( 4.76829923e-02,  1.00000000e+00)
( 4.79271449e-02,  1.00000000e+00)
( 4.81712974e-02,  1.00000000e+00)
( 4.84154500e-02,  1.00000000e+00)
( 4.86596025e-02,  1.00000000e+00)
( 4.89037551e-02,  1.00000000e+00)
( 4.91479076e-02,  1.00000000e+00)
( 4.93920602e-02,  1.00000000e+00)
( 4.96362127e-02,  1.00000000e+00)
( 4.98803653e-02,  1.00000000e+00)
( 5.01245178e-02,  1.00000000e+00)
( 5.03686703e-02,  1.00000000e+00)
( 5.06128229e-02,  1.00000000e+00)
( 5.08569754e-02,  1.00000000e+00)
( 5.11011280e-02,  1.00000000e+00)
( 5.13452805e-02,  1.00000000e+00)
( 5.15894331e-02,  1.00000000e+00)
( 5.18335856e-02,  1.00000000e+00)
( 5.20777382e-02,  1.00000000e+00)
( 5.23218907e-02,  1.00000000e+00)
( 5.25660433e-02,  1.00000000e+00)
( 5.28101958e-02,  1.00000000e+00)
( 5.30543484e-02,  1.00000000e+00)
( 5.32985009e-02,  1.00000000e+00)
( 5.35426534e-02,  1.00000000e+00)
( 5.37868060e-02,  1.00000000e+00)
( 5.40309585e-02,  1.00000000e+00)
( 5.42751111e-02,  1.00000000e+00)
( 5.45192636e-02,  1.00000000e+00)
( 5.47634162e-02,  1.00000000e+00)
( 5.50075687e-02,  1.00000000e+00)
( 5.52517213e-02,  1.00000000e+00)
( 5.54958738e-02,  1.00000000e+00)
( 5.57400264e-02,  1.00000000e+00)
( 5.59841789e-02,  1.00000000e+00)
( 5.62283315e-02,  1.00000000e+00)
( 5.64724840e-02,  1.00000000e+00)
( 5.67166366e-02,  1.00000000e+00)
( 5.69607891e-02,  1.00000000e+00)
( 5.72049416e-02,  1.00000000e+00)
( 5.74490942e-02,  1.00000000e+00)
( 5.76932467e-02,  1.00000000e+00)
( 5.79373993e-02,  1.00000000e+00)
( 5.81815518e-02,  1.00000000e+00)
( 5.84257044e-02,  1.00000000e+00)
( 5.86698569e-02,  1.00000000e+00)
( 5.89140095e-02,  1.00000000e+00)
( 5.91581620e-02,  1.00000000e+00)
( 5.94023146e-02,  1.00000000e+00)
( 5.96464671e-02,  1.00000000e+00)
( 5.98906197e-02,  1.00000000e+00)
( 6.01347722e-02,  1.00000000e+00)
( 6.03789248e-02,  1.00000000e+00)
( 6.06230773e-02,  1.00000000e+00)
( 6.08672298e-02,  1.00000000e+00)
( 6.11113824e-02,  1.00000000e+00)
( 6.13555349e-02,  1.00000000e+00)
( 6.15996875e-02,  1.00000000e+00)
( 6.18438400e-02,  1.00000000e+00)
( 6.20879926e-02,  1.00000000e+00)
( 6.23321451e-02,  1.00000000e+00)
( 6.25762977e-02,  1.00000000e+00)
( 6.28204502e-02,  1.00000000e+00)
( 6.30646028e-02,  1.00000000e+00)
( 6.33087553e-02,  1.00000000e+00)
( 6.35529079e-02,  1.00000000e+00)
( 6.37970604e-02,  1.00000000e+00)
( 6.40412129e-02,  1.00000000e+00)
( 6.42853655e-02,  1.00000000e+00)
( 6.45295180e-02,  1.00000000e+00)
( 6.47736706e-02,  1.00000000e+00)
( 6.50178231e-02,  1.00000000e+00)
( 6.52619757e-02,  1.00000000e+00)
( 6.55061282e-02,  1.00000000e+00)
( 6.57502808e-02,  1.00000000e+00)
( 6.59944333e-02,  1.00000000e+00)
( 6.62385859e-02,  1.00000000e+00)
( 6.64827384e-02,  1.00000000e+00)
( 6.67268910e-02,  1.00000000e+00)
( 6.69710435e-02,  1.00000000e+00)
( 6.72151961e-02,  1.00000000e+00)
( 6.74593486e-02,  1.00000000e+00)
( 6.77035011e-02,  1.00000000e+00)
( 6.79476537e-02,  1.00000000e+00)
( 6.81918062e-02,  1.00000000e+00)
( 6.84359588e-02,  1.00000000e+00)
( 6.86801113e-02,  1.00000000e+00)
( 6.89242639e-02,  1.00000000e+00)
( 6.91684164e-02,  1.00000000e+00)
( 6.94125690e-02,  1.00000000e+00)
( 6.96567215e-02,  1.00000000e+00)
( 6.99008741e-02,  1.00000000e+00)
( 7.01450266e-02,  1.00000000e+00)
( 7.03891792e-02,  1.00000000e+00)
( 7.06333317e-02,  1.00000000e+00)
( 7.08774843e-02,  1.00000000e+00)
( 7.11216368e-02,  1.00000000e+00)
( 7.13657893e-02,  1.00000000e+00)
( 7.16099419e-02,  1.00000000e+00)
( 7.18540944e-02,  1.00000000e+00)
( 7.20982470e-02,  1.00000000e+00)
( 7.23423995e-02,  1.00000000e+00)
( 7.25865521e-02,  1.00000000e+00)
( 7.28307046e-02,  1.00000000e+00)
( 7.30748572e-02,  1.00000000e+00)
( 7.33190097e-02,  1.00000000e+00)
( 7.35631623e-02,  1.00000000e+00)
( 7.38073148e-02,  1.00000000e+00)
( 7.40514674e-02,  1.00000000e+00)
( 7.42956199e-02,  1.00000000e+00)
( 7.45397724e-02,  1.00000000e+00)
( 7.47839250e-02,  1.00000000e+00)
( 7.50280775e-02,  1.00000000e+00)
( 7.52722301e-02,  1.00000000e+00)
( 7.55163826e-02,  1.00000000e+00)
( 7.57605352e-02,  1.00000000e+00)
( 7.60046877e-02,  1.00000000e+00)
( 7.62488403e-02,  1.00000000e+00)
( 7.64929928e-02,  1.00000000e+00)
( 7.67371454e-02,  1.00000000e+00)
( 7.69812979e-02,  1.00000000e+00)
( 7.72254505e-02,  1.00000000e+00)
( 7.74696030e-02,  1.00000000e+00)
( 7.77137556e-02,  1.00000000e+00)
( 7.79579081e-02,  1.00000000e+00)
( 7.82020606e-02,  1.00000000e+00)
( 7.84462132e-02,  1.00000000e+00)
( 7.86903657e-02,  1.00000000e+00)
( 7.89345183e-02,  1.00000000e+00)
( 7.91786708e-02,  1.00000000e+00)
( 7.94228234e-02,  1.00000000e+00)
( 7.96669759e-02,  1.00000000e+00)
( 7.99111285e-02,  1.00000000e+00)
( 8.01552810e-02,  1.00000000e+00)
( 8.03994336e-02,  1.00000000e+00)
( 8.06435861e-02,  1.00000000e+00)
( 8.08877387e-02,  1.00000000e+00)
( 8.11318912e-02,  1.00000000e+00)
( 8.13760438e-02,  1.00000000e+00)
( 8.16201963e-02,  1.00000000e+00)
( 8.18643488e-02,  1.00000000e+00)
( 8.21085014e-02,  1.00000000e+00)
( 8.23526539e-02,  1.00000000e+00)
( 8.25968065e-02,  1.00000000e+00)
( 8.28409590e-02,  1.00000000e+00)
( 8.30851116e-02,  1.00000000e+00)
( 8.33292641e-02,  1.00000000e+00)
( 8.35734167e-02,  1.00000000e+00)
( 8.38175692e-02,  1.00000000e+00)
( 8.40617218e-02,  1.00000000e+00)
( 8.43058743e-02,  1.00000000e+00)
( 8.45500269e-02,  1.00000000e+00)
( 8.47941794e-02,  1.00000000e+00)
( 8.50383319e-02,  1.00000000e+00)
( 8.52824845e-02,  1.00000000e+00)
( 8.55266370e-02,  1.00000000e+00)
( 8.57707896e-02,  1.00000000e+00)
( 8.60149421e-02,  1.00000000e+00)
( 8.62590947e-02,  1.00000000e+00)
( 8.65032472e-02,  1.00000000e+00)
( 8.67473998e-02,  1.00000000e+00)
( 8.69915523e-02,  1.00000000e+00)
( 8.72357049e-02,  1.00000000e+00)
( 8.74798574e-02,  1.00000000e+00)
( 8.77240100e-02,  1.00000000e+00)
( 8.79681625e-02,  1.00000000e+00)
( 8.82123151e-02,  1.00000000e+00)
( 8.84564676e-02,  1.00000000e+00)
( 8.87006201e-02,  1.00000000e+00)
( 8.89447727e-02,  1.00000000e+00)
( 8.91889252e-02,  1.00000000e+00)
( 8.94330778e-02,  1.00000000e+00)
( 8.96772303e-02,  1.00000000e+00)
( 8.99213829e-02,  1.00000000e+00)
( 9.01655354e-02,  1.00000000e+00)
( 9.04096880e-02,  1.00000000e+00)
( 9.06538405e-02,  1.00000000e+00)
( 9.08979931e-02,  1.00000000e+00)
( 9.11421456e-02,  1.00000000e+00)
( 9.13862982e-02,  1.00000000e+00)
( 9.16304507e-02,  1.00000000e+00)
( 9.18746033e-02,  1.00000000e+00)
( 9.21187558e-02,  1.00000000e+00)
( 9.23629083e-02,  1.00000000e+00)
( 9.26070609e-02,  1.00000000e+00)
( 9.28512134e-02,  1.00000000e+00)
( 9.30953660e-02,  1.00000000e+00)
( 9.33395185e-02,  1.00000000e+00)
( 9.35836711e-02,  1.00000000e+00)
( 9.38278236e-02,  1.00000000e+00)
( 9.40719762e-02,  1.00000000e+00)
( 9.43161287e-02,  1.00000000e+00)
( 9.45602813e-02,  1.00000000e+00)
( 9.48044338e-02,  1.00000000e+00)
( 9.50485864e-02,  1.00000000e+00)
( 9.52927389e-02,  1.00000000e+00)
( 9.55368914e-02,  1.00000000e+00)
( 9.57810440e-02,  1.00000000e+00)
( 9.60251965e-02,  1.00000000e+00)
( 9.62693491e-02,  1.00000000e+00)
( 9.65135016e-02,  1.00000000e+00)
( 9.67576542e-02,  1.00000000e+00)
( 9.70018067e-02,  1.00000000e+00)
( 9.72459593e-02,  1.00000000e+00)
( 9.74901118e-02,  1.00000000e+00)
( 9.77342644e-02,  1.00000000e+00)
( 9.79784169e-02,  1.00000000e+00)
( 9.82225695e-02,  1.00000000e+00)
( 9.84667220e-02,  1.00000000e+00)
( 9.87108746e-02,  1.00000000e+00)
( 9.89550271e-02,  1.00000000e+00)
( 9.91991796e-02,  1.00000000e+00)
( 9.94433322e-02,  1.00000000e+00)
( 9.96874847e-02,  1.00000000e+00)
( 9.99316373e-02,  1.00000000e+00)
( 1.00175790e-01,  1.00000000e+00)
( 1.00419942e-01,  1.00000000e+00)
( 1.00664095e-01,  1.00000000e+00)
( 1.00908247e-01,  1.00000000e+00)
( 1.01152400e-01,  1.00000000e+00)
( 1.01396553e-01,  1.00000000e+00)
( 1.01640705e-01,  1.00000000e+00)
( 1.01884858e-01,  1.00000000e+00)
( 1.02129010e-01,  1.00000000e+00)
( 1.02373163e-01,  1.00000000e+00)
( 1.02617315e-01,  1.00000000e+00)
( 1.02861468e-01,  1.00000000e+00)
( 1.03105620e-01,  1.00000000e+00)
( 1.03349773e-01,  1.00000000e+00)
( 1.03593925e-01,  1.00000000e+00)
( 1.03838078e-01,  1.00000000e+00)
( 1.04082231e-01,  1.00000000e+00)
( 1.04326383e-01,  1.00000000e+00)
( 1.04570536e-01,  1.00000000e+00)
( 1.04814688e-01,  1.00000000e+00)
( 1.05058841e-01,  1.00000000e+00)
( 1.05302993e-01,  1.00000000e+00)
( 1.05547146e-01,  1.00000000e+00)
( 1.05791298e-01,  1.00000000e+00)
( 1.06035451e-01,  1.00000000e+00)
( 1.06279603e-01,  1.00000000e+00)
( 1.06523756e-01,  1.00000000e+00)
( 1.06767909e-01,  1.00000000e+00)
( 1.07012061e-01,  1.00000000e+00)
( 1.07256214e-01,  1.00000000e+00)
( 1.07500366e-01,  1.00000000e+00)
( 1.07744519e-01,  1.00000000e+00)
( 1.07988671e-01,  1.00000000e+00)
( 1.08232824e-01,  1.00000000e+00)
( 1.08476976e-01,  1.00000000e+00)
( 1.08721129e-01,  1.00000000e+00)
( 1.08965282e-01,  1.00000000e+00)
( 1.09209434e-01,  1.00000000e+00)
( 1.09453587e-01,  1.00000000e+00)
( 1.09697739e-01,  1.00000000e+00)
( 1.09941892e-01,  1.00000000e+00)
( 1.10186044e-01,  1.00000000e+00)
( 1.10430197e-01,  1.00000000e+00)
( 1.10674349e-01,  1.00000000e+00)
( 1.10918502e-01,  1.00000000e+00)
( 1.11162654e-01,  1.00000000e+00)
( 1.11406807e-01,  1.00000000e+00)
( 1.11650960e-01,  1.00000000e+00)
( 1.11895112e-01,  1.00000000e+00)
( 1.12139265e-01,  1.00000000e+00)
( 1.12383417e-01,  1.00000000e+00)
( 1.12627570e-01,  1.00000000e+00)
( 1.12871722e-01,  1.00000000e+00)
( 1.13115875e-01,  1.00000000e+00)
( 1.13360027e-01,  1.00000000e+00)
( 1.13604180e-01,  1.00000000e+00)
( 1.13848332e-01,  1.00000000e+00)
( 1.14092485e-01,  1.00000000e+00)
( 1.14336638e-01,  1.00000000e+00)
( 1.14580790e-01,  1.00000000e+00)
( 1.14824943e-01,  1.00000000e+00)
( 1.15069095e-01,  1.00000000e+00)
( 1.15313248e-01,  1.00000000e+00)
( 1.15557400e-01,  1.00000000e+00)
( 1.15801553e-01,  1.00000000e+00)
( 1.16045705e-01,  1.00000000e+00)
( 1.16289858e-01,  1.00000000e+00)
( 1.16534010e-01,  1.00000000e+00)
( 1.16778163e-01,  1.00000000e+00)
( 1.17022316e-01,  1.00000000e+00)
( 1.17266468e-01,  1.00000000e+00)
( 1.17510621e-01,  1.00000000e+00)
( 1.17754773e-01,  1.00000000e+00)
( 1.17998926e-01,  1.00000000e+00)
( 1.18243078e-01,  1.00000000e+00)
( 1.18487231e-01,  1.00000000e+00)
( 1.18731383e-01,  1.00000000e+00)
( 1.18975536e-01,  1.00000000e+00)
( 1.19219688e-01,  1.00000000e+00)
( 1.19463841e-01,  1.00000000e+00)
( 1.19707994e-01,  1.00000000e+00)
( 1.19952146e-01,  1.00000000e+00)
( 1.20196299e-01,  1.00000000e+00)
( 1.20440451e-01,  1.00000000e+00)
( 1.20684604e-01,  1.00000000e+00)
( 1.20928756e-01,  1.00000000e+00)
( 1.21172909e-01,  1.00000000e+00)
( 1.21417061e-01,  1.00000000e+00)
( 1.21661214e-01,  1.00000000e+00)
( 1.21905366e-01,  1.00000000e+00)
( 1.22149519e-01,  1.00000000e+00)
( 1.22393672e-01,  1.00000000e+00)
( 1.22637824e-01,  1.00000000e+00)
( 1.22881977e-01,  1.00000000e+00)
( 1.23126129e-01,  1.00000000e+00)
( 1.23370282e-01,  1.00000000e+00)
( 1.23614434e-01,  1.00000000e+00)
( 1.23858587e-01,  1.00000000e+00)
( 1.24102739e-01,  1.00000000e+00)
( 1.24346892e-01,  1.00000000e+00)
( 1.24591044e-01,  1.00000000e+00)
( 1.24835197e-01,  1.00000000e+00)
( 1.25079350e-01,  1.00000000e+00)
( 1.25323502e-01,  1.00000000e+00)
( 1.25567655e-01,  1.00000000e+00)
( 1.25811807e-01,  1.00000000e+00)
( 1.26055960e-01,  1.00000000e+00)
( 1.26300112e-01,  1.00000000e+00)
( 1.26544265e-01,  1.00000000e+00)
( 1.26788417e-01,  1.00000000e+00)
( 1.27032570e-01,  1.00000000e+00)
( 1.27276722e-01,  1.00000000e+00)
( 1.27520875e-01,  1.00000000e+00)
( 1.27765028e-01,  1.00000000e+00)
( 1.28009180e-01,  1.00000000e+00)
( 1.28253333e-01,  1.00000000e+00)
( 1.28497485e-01,  1.00000000e+00)
( 1.28741638e-01,  1.00000000e+00)
( 1.28985790e-01,  1.00000000e+00)
( 1.29229943e-01,  1.00000000e+00)
( 1.29474095e-01,  1.00000000e+00)
( 1.29718248e-01,  1.00000000e+00)
( 1.29962401e-01,  1.00000000e+00)
( 1.30206553e-01,  1.00000000e+00)
( 1.30450706e-01,  1.00000000e+00)
( 1.30694858e-01,  1.00000000e+00)
( 1.30939011e-01,  1.00000000e+00)
( 1.31183163e-01,  1.00000000e+00)
( 1.31427316e-01,  1.00000000e+00)
( 1.31671468e-01,  1.00000000e+00)
( 1.31915621e-01,  1.00000000e+00)
( 1.32159773e-01,  1.00000000e+00)
( 1.32403926e-01,  1.00000000e+00)
( 1.32648079e-01,  1.00000000e+00)
( 1.32892231e-01,  1.00000000e+00)
( 1.33136384e-01,  1.00000000e+00)
( 1.33380536e-01,  1.00000000e+00)
( 1.33624689e-01,  1.00000000e+00)
( 1.33868841e-01,  1.00000000e+00)
( 1.34112994e-01,  1.00000000e+00)
( 1.34357146e-01,  1.00000000e+00)
( 1.34601299e-01,  1.00000000e+00)
( 1.34845451e-01,  1.00000000e+00)
( 1.35089604e-01,  1.00000000e+00)
( 1.35333757e-01,  1.00000000e+00)
( 1.35577909e-01,  1.00000000e+00)
( 1.35822062e-01,  1.00000000e+00)
( 1.36066214e-01,  1.00000000e+00)
( 1.36310367e-01,  1.00000000e+00)
( 1.36554519e-01,  1.00000000e+00)
( 1.36798672e-01,  1.00000000e+00)
( 1.37042824e-01,  1.00000000e+00)
( 1.37286977e-01,  1.00000000e+00)
( 1.37531129e-01,  1.00000000e+00)
( 1.37775282e-01,  1.00000000e+00)
( 1.38019435e-01,  1.00000000e+00)
( 1.38263587e-01,  1.00000000e+00)
( 1.38507740e-01,  1.00000000e+00)
( 1.38751892e-01,  1.00000000e+00)
( 1.38996045e-01,  1.00000000e+00)
( 1.39240197e-01,  1.00000000e+00)
( 1.39484350e-01,  1.00000000e+00)
( 1.39728502e-01,  1.00000000e+00)
( 1.39972655e-01,  1.00000000e+00)
( 1.40216807e-01,  1.00000000e+00)
( 1.40460960e-01,  1.00000000e+00)
( 1.40705113e-01,  1.00000000e+00)
( 1.40949265e-01,  1.00000000e+00)
( 1.41193418e-01,  1.00000000e+00)
( 1.41437570e-01,  1.00000000e+00)
( 1.41681723e-01,  1.00000000e+00)
( 1.41925875e-01,  1.00000000e+00)
( 1.42170028e-01,  1.00000000e+00)
( 1.42414180e-01,  1.00000000e+00)
( 1.42658333e-01,  1.00000000e+00)
( 1.42902485e-01,  1.00000000e+00)
( 1.43146638e-01,  1.00000000e+00)
( 1.43390791e-01,  1.00000000e+00)
( 1.43634943e-01,  1.00000000e+00)
( 1.43879096e-01,  1.00000000e+00)
( 1.44123248e-01,  1.00000000e+00)
( 1.44367401e-01,  1.00000000e+00)
( 1.44611553e-01,  1.00000000e+00)
( 1.44855706e-01,  1.00000000e+00)
( 1.45099858e-01,  1.00000000e+00)
( 1.45344011e-01,  1.00000000e+00)
( 1.45588163e-01,  1.00000000e+00)
( 1.45832316e-01,  1.00000000e+00)
( 1.46076469e-01,  1.00000000e+00)
( 1.46320621e-01,  1.00000000e+00)
( 1.46564774e-01,  1.00000000e+00)
( 1.46808926e-01,  1.00000000e+00)
( 1.47053079e-01,  1.00000000e+00)
( 1.47297231e-01,  1.00000000e+00)
( 1.47541384e-01,  1.00000000e+00)
( 1.47785536e-01,  1.00000000e+00)
( 1.48029689e-01,  1.00000000e+00)
( 1.48273841e-01,  1.00000000e+00)
( 1.48517994e-01,  1.00000000e+00)
( 1.48762147e-01,  1.00000000e+00)
( 1.49006299e-01,  1.00000000e+00)
( 1.49250452e-01,  1.00000000e+00)
( 1.49494604e-01,  1.00000000e+00)
( 1.49738757e-01,  1.00000000e+00)
( 1.49982909e-01,  1.00000000e+00)
( 1.50227062e-01,  1.00000000e+00)
( 1.50471214e-01,  1.00000000e+00)
( 1.50715367e-01,  1.00000000e+00)
( 1.50959520e-01,  1.00000000e+00)
( 1.51203672e-01,  1.00000000e+00)
( 1.51447825e-01,  1.00000000e+00)
( 1.51691977e-01,  1.00000000e+00)
( 1.51936130e-01,  1.00000000e+00)
( 1.52180282e-01,  1.00000000e+00)
( 1.52424435e-01,  1.00000000e+00)
( 1.52668587e-01,  1.00000000e+00)
( 1.52912740e-01,  1.00000000e+00)
( 1.53156892e-01,  1.00000000e+00)
( 1.53401045e-01,  1.00000000e+00)
( 1.53645198e-01,  1.00000000e+00)
( 1.53889350e-01,  1.00000000e+00)
( 1.54133503e-01,  1.00000000e+00)
( 1.54377655e-01,  1.00000000e+00)
( 1.54621808e-01,  1.00000000e+00)
( 1.54865960e-01,  1.00000000e+00)
( 1.55110113e-01,  1.00000000e+00)
( 1.55354265e-01,  1.00000000e+00)
( 1.55598418e-01,  1.00000000e+00)
( 1.55842570e-01,  1.00000000e+00)
( 1.56086723e-01,  1.00000000e+00)
( 1.56330876e-01,  1.00000000e+00)
( 1.56575028e-01,  1.00000000e+00)
( 1.56819181e-01,  1.00000000e+00)
( 1.57063333e-01,  1.00000000e+00)
( 1.57307486e-01,  1.00000000e+00)
( 1.57551638e-01,  1.00000000e+00)
( 1.57795791e-01,  1.00000000e+00)
( 1.58039943e-01,  1.00000000e+00)
( 1.58284096e-01,  1.00000000e+00)
( 1.58528248e-01,  1.00000000e+00)
( 1.58772401e-01,  1.00000000e+00)
( 1.59016554e-01,  1.00000000e+00)
( 1.59260706e-01,  1.00000000e+00)
( 1.59504859e-01,  1.00000000e+00)
( 1.59749011e-01,  1.00000000e+00)
( 1.59993164e-01,  1.00000000e+00)
( 1.60237316e-01,  1.00000000e+00)
( 1.60481469e-01,  1.00000000e+00)
( 1.60725621e-01,  1.00000000e+00)
( 1.60969774e-01,  1.00000000e+00)
( 1.61213926e-01,  1.00000000e+00)
( 1.61458079e-01,  1.00000000e+00)
( 1.61702232e-01,  1.00000000e+00)
( 1.61946384e-01,  1.00000000e+00)
( 1.62190537e-01,  1.00000000e+00)
( 1.62434689e-01,  1.00000000e+00)
( 1.62678842e-01,  1.00000000e+00)
( 1.62922994e-01,  1.00000000e+00)
( 1.63167147e-01,  1.00000000e+00)
( 1.63411299e-01,  1.00000000e+00)
( 1.63655452e-01,  1.00000000e+00)
( 1.63899604e-01,  1.00000000e+00)
( 1.64143757e-01,  1.00000000e+00)
( 1.64387910e-01,  1.00000000e+00)
( 1.64632062e-01,  1.00000000e+00)
( 1.64876215e-01,  1.00000000e+00)
( 1.65120367e-01,  1.00000000e+00)
( 1.65364520e-01,  1.00000000e+00)
( 1.65608672e-01,  1.00000000e+00)
( 1.65852825e-01,  1.00000000e+00)
( 1.66096977e-01,  1.00000000e+00)
( 1.66341130e-01,  1.00000000e+00)
( 1.66585282e-01,  1.00000000e+00)
( 1.66829435e-01,  1.00000000e+00)
( 1.67073588e-01,  1.00000000e+00)
( 1.67317740e-01,  1.00000000e+00)
( 1.67561893e-01,  1.00000000e+00)
( 1.67806045e-01,  1.00000000e+00)
( 1.68050198e-01,  1.00000000e+00)
( 1.68294350e-01,  1.00000000e+00)
( 1.68538503e-01,  1.00000000e+00)
( 1.68782655e-01,  1.00000000e+00)
( 1.69026808e-01,  1.00000000e+00)
( 1.69270960e-01,  1.00000000e+00)
( 1.69515113e-01,  1.00000000e+00)
( 1.69759266e-01,  1.00000000e+00)
( 1.70003418e-01,  1.00000000e+00)
( 1.70247571e-01,  1.00000000e+00)
( 1.70491723e-01,  1.00000000e+00)
( 1.70735876e-01,  1.00000000e+00)
( 1.70980028e-01,  1.00000000e+00)
( 1.71224181e-01,  1.00000000e+00)
( 1.71468333e-01,  1.00000000e+00)
( 1.71712486e-01,  1.00000000e+00)
( 1.71956639e-01,  1.00000000e+00)
( 1.72200791e-01,  1.00000000e+00)
( 1.72444944e-01,  1.00000000e+00)
( 1.72689096e-01,  1.00000000e+00)
( 1.72933249e-01,  1.00000000e+00)
( 1.73177401e-01,  1.00000000e+00)
( 1.73421554e-01,  1.00000000e+00)
( 1.73665706e-01,  1.00000000e+00)
( 1.73909859e-01,  1.00000000e+00)
( 1.74154011e-01,  1.00000000e+00)
( 1.74398164e-01,  1.00000000e+00)
( 1.74642317e-01,  1.00000000e+00)
( 1.74886469e-01,  1.00000000e+00)
( 1.75130622e-01,  1.00000000e+00)
( 1.75374774e-01,  1.00000000e+00)
( 1.75618927e-01,  1.00000000e+00)
( 1.75863079e-01,  1.00000000e+00)
( 1.76107232e-01,  1.00000000e+00)
( 1.76351384e-01,  1.00000000e+00)
( 1.76595537e-01,  1.00000000e+00)
( 1.76839689e-01,  1.00000000e+00)
( 1.77083842e-01,  1.00000000e+00)
( 1.77327995e-01,  1.00000000e+00)
( 1.77572147e-01,  1.00000000e+00)
( 1.77816300e-01,  1.00000000e+00)
( 1.78060452e-01,  1.00000000e+00)
( 1.78304605e-01,  1.00000000e+00)
( 1.78548757e-01,  1.00000000e+00)
( 1.78792910e-01,  1.00000000e+00)
( 1.79037062e-01,  1.00000000e+00)
( 1.79281215e-01,  1.00000000e+00)
( 1.79525367e-01,  1.00000000e+00)
( 1.79769520e-01,  1.00000000e+00)
( 1.80013673e-01,  1.00000000e+00)
( 1.80257825e-01,  1.00000000e+00)
( 1.80501978e-01,  1.00000000e+00)
( 1.80746130e-01,  1.00000000e+00)
( 1.80990283e-01,  1.00000000e+00)
( 1.81234435e-01,  1.00000000e+00)
( 1.81478588e-01,  1.00000000e+00)
( 1.81722740e-01,  1.00000000e+00)
( 1.81966893e-01,  1.00000000e+00)
( 1.82211045e-01,  1.00000000e+00)
( 1.82455198e-01,  1.00000000e+00)
( 1.82699351e-01,  1.00000000e+00)
( 1.82943503e-01,  1.00000000e+00)
( 1.83187656e-01,  1.00000000e+00)
( 1.83431808e-01,  1.00000000e+00)
( 1.83675961e-01,  1.00000000e+00)
( 1.83920113e-01,  1.00000000e+00)
( 1.84164266e-01,  1.00000000e+00)
( 1.84408418e-01,  1.00000000e+00)
( 1.84652571e-01,  1.00000000e+00)
( 1.84896723e-01,  1.00000000e+00)
( 1.85140876e-01,  1.00000000e+00)
( 1.85385029e-01,  1.00000000e+00)
( 1.85629181e-01,  1.00000000e+00)
( 1.85873334e-01,  1.00000000e+00)
( 1.86117486e-01,  1.00000000e+00)
( 1.86361639e-01,  1.00000000e+00)
( 1.86605791e-01,  1.00000000e+00)
( 1.86849944e-01,  1.00000000e+00)
( 1.87094096e-01,  1.00000000e+00)
( 1.87338249e-01,  1.00000000e+00)
( 1.87582401e-01,  1.00000000e+00)
( 1.87826554e-01,  1.00000000e+00)
( 1.88070707e-01,  1.00000000e+00)
( 1.88314859e-01,  1.00000000e+00)
( 1.88559012e-01,  1.00000000e+00)
( 1.88803164e-01,  1.00000000e+00)
( 1.89047317e-01,  1.00000000e+00)
( 1.89291469e-01,  1.00000000e+00)
( 1.89535622e-01,  1.00000000e+00)
( 1.89779774e-01,  1.00000000e+00)
( 1.90023927e-01,  1.00000000e+00)
( 1.90268079e-01,  1.00000000e+00)
( 1.90512232e-01,  1.00000000e+00)
( 1.90756385e-01,  1.00000000e+00)
( 1.91000537e-01,  1.00000000e+00)
( 1.91244690e-01,  1.00000000e+00)
( 1.91488842e-01,  1.00000000e+00)
( 1.91732995e-01,  1.00000000e+00)
( 1.91977147e-01,  1.00000000e+00)
( 1.92221300e-01,  1.00000000e+00)
( 1.92465452e-01,  1.00000000e+00)
( 1.92709605e-01,  1.00000000e+00)
( 1.92953758e-01,  1.00000000e+00)
( 1.93197910e-01,  1.00000000e+00)
( 1.93442063e-01,  1.00000000e+00)
( 1.93686215e-01,  1.00000000e+00)
( 1.93930368e-01,  1.00000000e+00)
( 1.94174520e-01,  1.00000000e+00)
( 1.94418673e-01,  1.00000000e+00)
( 1.94662825e-01,  1.00000000e+00)
( 1.94906978e-01,  1.00000000e+00)
( 1.95151130e-01,  1.00000000e+00)
( 1.95395283e-01,  1.00000000e+00)
( 1.95639436e-01,  1.00000000e+00)
( 1.95883588e-01,  1.00000000e+00)
( 1.96127741e-01,  1.00000000e+00)
( 1.96371893e-01,  1.00000000e+00)
( 1.96616046e-01,  1.00000000e+00)
( 1.96860198e-01,  1.00000000e+00)
( 1.97104351e-01,  1.00000000e+00)
( 1.97348503e-01,  1.00000000e+00)
( 1.97592656e-01,  1.00000000e+00)
( 1.97836808e-01,  1.00000000e+00)
( 1.98080961e-01,  1.00000000e+00)
( 1.98325114e-01,  1.00000000e+00)
( 1.98569266e-01,  1.00000000e+00)
( 1.98813419e-01,  1.00000000e+00)
( 1.99057571e-01,  1.00000000e+00)
( 1.99301724e-01,  1.00000000e+00)
( 1.99545876e-01,  1.00000000e+00)
( 1.99790029e-01,  1.00000000e+00)
( 2.00034181e-01,  1.00000000e+00)
( 2.00278334e-01,  1.00000000e+00)
( 2.00522486e-01,  1.00000000e+00)
( 2.00766639e-01,  1.00000000e+00)
( 2.01010792e-01,  1.00000000e+00)
( 2.01254944e-01,  1.00000000e+00)
( 2.01499097e-01,  1.00000000e+00)
( 2.01743249e-01,  1.00000000e+00)
( 2.01987402e-01,  1.00000000e+00)
( 2.02231554e-01,  1.00000000e+00)
( 2.02475707e-01,  1.00000000e+00)
( 2.02719859e-01,  1.00000000e+00)
( 2.02964012e-01,  1.00000000e+00)
( 2.03208164e-01,  1.00000000e+00)
( 2.03452317e-01,  1.00000000e+00)
( 2.03696470e-01,  1.00000000e+00)
( 2.03940622e-01,  1.00000000e+00)
( 2.04184775e-01,  1.00000000e+00)
( 2.04428927e-01,  1.00000000e+00)
( 2.04673080e-01,  1.00000000e+00)
( 2.04917232e-01,  1.00000000e+00)
( 2.05161385e-01,  1.00000000e+00)
( 2.05405537e-01,  1.00000000e+00)
( 2.05649690e-01,  1.00000000e+00)
( 2.05893842e-01,  1.00000000e+00)
( 2.06137995e-01,  1.00000000e+00)
( 2.06382148e-01,  1.00000000e+00)
( 2.06626300e-01,  1.00000000e+00)
( 2.06870453e-01,  1.00000000e+00)
( 2.07114605e-01,  1.00000000e+00)
( 2.07358758e-01,  1.00000000e+00)
( 2.07602910e-01,  1.00000000e+00)
( 2.07847063e-01,  1.00000000e+00)
( 2.08091215e-01,  1.00000000e+00)
( 2.08335368e-01,  1.00000000e+00)
( 2.08579520e-01,  1.00000000e+00)
( 2.08823673e-01,  1.00000000e+00)
( 2.09067826e-01,  1.00000000e+00)
( 2.09311978e-01,  1.00000000e+00)
( 2.09556131e-01,  1.00000000e+00)
( 2.09800283e-01,  1.00000000e+00)
( 2.10044436e-01,  1.00000000e+00)
( 2.10288588e-01,  1.00000000e+00)
( 2.10532741e-01,  1.00000000e+00)
( 2.10776893e-01,  1.00000000e+00)
( 2.11021046e-01,  1.00000000e+00)
( 2.11265198e-01,  1.00000000e+00)
( 2.11509351e-01,  1.00000000e+00)
( 2.11753504e-01,  1.00000000e+00)
( 2.11997656e-01,  1.00000000e+00)
( 2.12241809e-01,  1.00000000e+00)
( 2.12485961e-01,  1.00000000e+00)
( 2.12730114e-01,  1.00000000e+00)
( 2.12974266e-01,  1.00000000e+00)
( 2.13218419e-01,  1.00000000e+00)
( 2.13462571e-01,  1.00000000e+00)
( 2.13706724e-01,  1.00000000e+00)
( 2.13950877e-01,  1.00000000e+00)
( 2.14195029e-01,  1.00000000e+00)
( 2.14439182e-01,  1.00000000e+00)
( 2.14683334e-01,  1.00000000e+00)
( 2.14927487e-01,  1.00000000e+00)
( 2.15171639e-01,  1.00000000e+00)
( 2.15415792e-01,  1.00000000e+00)
( 2.15659944e-01,  1.00000000e+00)
( 2.15904097e-01,  1.00000000e+00)
( 2.16148249e-01,  1.00000000e+00)
( 2.16392402e-01,  1.00000000e+00)
( 2.16636555e-01,  1.00000000e+00)
( 2.16880707e-01,  1.00000000e+00)
( 2.17124860e-01,  1.00000000e+00)
( 2.17369012e-01,  1.00000000e+00)
( 2.17613165e-01,  1.00000000e+00)
( 2.17857317e-01,  1.00000000e+00)
( 2.18101470e-01,  1.00000000e+00)
( 2.18345622e-01,  1.00000000e+00)
( 2.18589775e-01,  1.00000000e+00)
( 2.18833927e-01,  1.00000000e+00)
( 2.19078080e-01,  1.00000000e+00)
( 2.19322233e-01,  1.00000000e+00)
( 2.19566385e-01,  1.00000000e+00)
( 2.19810538e-01,  1.00000000e+00)
( 2.20054690e-01,  1.00000000e+00)
( 2.20298843e-01,  1.00000000e+00)
( 2.20542995e-01,  1.00000000e+00)
( 2.20787148e-01,  1.00000000e+00)
( 2.21031300e-01,  1.00000000e+00)
( 2.21275453e-01,  1.00000000e+00)
( 2.21519605e-01,  1.00000000e+00)
( 2.21763758e-01,  1.00000000e+00)
( 2.22007911e-01,  1.00000000e+00)
( 2.22252063e-01,  1.00000000e+00)
( 2.22496216e-01,  1.00000000e+00)
( 2.22740368e-01,  1.00000000e+00)
( 2.22984521e-01,  1.00000000e+00)
( 2.23228673e-01,  1.00000000e+00)
( 2.23472826e-01,  1.00000000e+00)
( 2.23716978e-01,  1.00000000e+00)
( 2.23961131e-01,  1.00000000e+00)
( 2.24205283e-01,  1.00000000e+00)
( 2.24449436e-01,  1.00000000e+00)
( 2.24693589e-01,  1.00000000e+00)
( 2.24937741e-01,  1.00000000e+00)
( 2.25181894e-01,  1.00000000e+00)
( 2.25426046e-01,  1.00000000e+00)
( 2.25670199e-01,  1.00000000e+00)
( 2.25914351e-01,  1.00000000e+00)
( 2.26158504e-01,  1.00000000e+00)
( 2.26402656e-01,  1.00000000e+00)
( 2.26646809e-01,  1.00000000e+00)
( 2.26890961e-01,  1.00000000e+00)
( 2.27135114e-01,  1.00000000e+00)
( 2.27379267e-01,  1.00000000e+00)
( 2.27623419e-01,  1.00000000e+00)
( 2.27867572e-01,  1.00000000e+00)
( 2.28111724e-01,  1.00000000e+00)
( 2.28355877e-01,  1.00000000e+00)
( 2.28600029e-01,  1.00000000e+00)
( 2.28844182e-01,  1.00000000e+00)
( 2.29088334e-01,  1.00000000e+00)
( 2.29332487e-01,  1.00000000e+00)
( 2.29576639e-01,  1.00000000e+00)
( 2.29820792e-01,  1.00000000e+00)
( 2.30064945e-01,  1.00000000e+00)
( 2.30309097e-01,  1.00000000e+00)
( 2.30553250e-01,  1.00000000e+00)
( 2.30797402e-01,  1.00000000e+00)
( 2.31041555e-01,  1.00000000e+00)
( 2.31285707e-01,  1.00000000e+00)
( 2.31529860e-01,  1.00000000e+00)
( 2.31774012e-01,  1.00000000e+00)
( 2.32018165e-01,  1.00000000e+00)
( 2.32262317e-01,  1.00000000e+00)
( 2.32506470e-01,  1.00000000e+00)
( 2.32750623e-01,  1.00000000e+00)
( 2.32994775e-01,  1.00000000e+00)
( 2.33238928e-01,  1.00000000e+00)
( 2.33483080e-01,  1.00000000e+00)
( 2.33727233e-01,  1.00000000e+00)
( 2.33971385e-01,  1.00000000e+00)
( 2.34215538e-01,  1.00000000e+00)
( 2.34459690e-01,  1.00000000e+00)
( 2.34703843e-01,  1.00000000e+00)
( 2.34947996e-01,  1.00000000e+00)
( 2.35192148e-01,  1.00000000e+00)
( 2.35436301e-01,  1.00000000e+00)
( 2.35680453e-01,  1.00000000e+00)
( 2.35924606e-01,  1.00000000e+00)
( 2.36168758e-01,  1.00000000e+00)
( 2.36412911e-01,  1.00000000e+00)
( 2.36657063e-01,  1.00000000e+00)
( 2.36901216e-01,  1.00000000e+00)
( 2.37145368e-01,  1.00000000e+00)
( 2.37389521e-01,  1.00000000e+00)
( 2.37633674e-01,  1.00000000e+00)
( 2.37877826e-01,  1.00000000e+00)
( 2.38121979e-01,  1.00000000e+00)
( 2.38366131e-01,  1.00000000e+00)
( 2.38610284e-01,  1.00000000e+00)
( 2.38854436e-01,  1.00000000e+00)
( 2.39098589e-01,  1.00000000e+00)
( 2.39342741e-01,  1.00000000e+00)
( 2.39586894e-01,  1.00000000e+00)
( 2.39831046e-01,  1.00000000e+00)
( 2.40075199e-01,  1.00000000e+00)
( 2.40319352e-01,  1.00000000e+00)
( 2.40563504e-01,  1.00000000e+00)
( 2.40807657e-01,  1.00000000e+00)
( 2.41051809e-01,  1.00000000e+00)
( 2.41295962e-01,  1.00000000e+00)
( 2.41540114e-01,  1.00000000e+00)
( 2.41784267e-01,  1.00000000e+00)
( 2.42028419e-01,  1.00000000e+00)
( 2.42272572e-01,  1.00000000e+00)
( 2.42516724e-01,  1.00000000e+00)
( 2.42760877e-01,  1.00000000e+00)
( 2.43005030e-01,  1.00000000e+00)
( 2.43249182e-01,  1.00000000e+00)
( 2.43493335e-01,  1.00000000e+00)
( 2.43737487e-01,  1.00000000e+00)
( 2.43981640e-01,  1.00000000e+00)
( 2.44225792e-01,  1.00000000e+00)
( 2.44469945e-01,  1.00000000e+00)
( 2.44714097e-01,  1.00000000e+00)
( 2.44958250e-01,  1.00000000e+00)
( 2.45202402e-01,  1.00000000e+00)
( 2.45446555e-01,  1.00000000e+00)
( 2.45690708e-01,  1.00000000e+00)
( 2.45934860e-01,  1.00000000e+00)
( 2.46179013e-01,  1.00000000e+00)
( 2.46423165e-01,  1.00000000e+00)
( 2.46667318e-01,  1.00000000e+00)
( 2.46911470e-01,  1.00000000e+00)
( 2.47155623e-01,  1.00000000e+00)
( 2.47399775e-01,  1.00000000e+00)
( 2.47643928e-01,  1.00000000e+00)
( 2.47888080e-01,  1.00000000e+00)
( 2.48132233e-01,  1.00000000e+00)
( 2.48376386e-01,  1.00000000e+00)
( 2.48620538e-01,  1.00000000e+00)
( 2.48864691e-01,  1.00000000e+00)
( 2.49108843e-01,  1.00000000e+00)
( 2.49352996e-01,  1.00000000e+00)
( 2.49597148e-01,  1.00000000e+00)
( 2.49841301e-01,  1.00000000e+00)
( 2.50085453e-01,  1.00000000e+00)
( 2.50329606e-01,  1.00000000e+00)
( 2.50573758e-01,  1.00000000e+00)
( 2.50817911e-01,  1.00000000e+00)
( 2.51062064e-01,  1.00000000e+00)
( 2.51306216e-01,  1.00000000e+00)
( 2.51550369e-01,  1.00000000e+00)
( 2.51794521e-01,  1.00000000e+00)
( 2.52038674e-01,  1.00000000e+00)
( 2.52282826e-01,  1.00000000e+00)
( 2.52526979e-01,  1.00000000e+00)
( 2.52771131e-01,  1.00000000e+00)
( 2.53015284e-01,  1.00000000e+00)
( 2.53259436e-01,  1.00000000e+00)
( 2.53503589e-01,  1.00000000e+00)
( 2.53747742e-01,  1.00000000e+00)
( 2.53991894e-01,  1.00000000e+00)
( 2.54236047e-01,  1.00000000e+00)
( 2.54480199e-01,  1.00000000e+00)
( 2.54724352e-01,  1.00000000e+00)
( 2.54968504e-01,  1.00000000e+00)
( 2.55212657e-01,  1.00000000e+00)
( 2.55456809e-01,  1.00000000e+00)
( 2.55700962e-01,  1.00000000e+00)
( 2.55945115e-01,  1.00000000e+00)
( 2.56189267e-01,  1.00000000e+00)
( 2.56433420e-01,  1.00000000e+00)
( 2.56677572e-01,  1.00000000e+00)
( 2.56921725e-01,  1.00000000e+00)
( 2.57165877e-01,  1.00000000e+00)
( 2.57410030e-01,  1.00000000e+00)
( 2.57654182e-01,  1.00000000e+00)
( 2.57898335e-01,  1.00000000e+00)
( 2.58142487e-01,  1.00000000e+00)
( 2.58386640e-01,  1.00000000e+00)
( 2.58630793e-01,  1.00000000e+00)
( 2.58874945e-01,  1.00000000e+00)
( 2.59119098e-01,  1.00000000e+00)
( 2.59363250e-01,  1.00000000e+00)
( 2.59607403e-01,  1.00000000e+00)
( 2.59851555e-01,  1.00000000e+00)
( 2.60095708e-01,  1.00000000e+00)
( 2.60339860e-01,  1.00000000e+00)
( 2.60584013e-01,  1.00000000e+00)
( 2.60828165e-01,  1.00000000e+00)
( 2.61072318e-01,  1.00000000e+00)
( 2.61316471e-01,  1.00000000e+00)
( 2.61560623e-01,  1.00000000e+00)
( 2.61804776e-01,  1.00000000e+00)
( 2.62048928e-01,  1.00000000e+00)
( 2.62293081e-01,  1.00000000e+00)
( 2.62537233e-01,  1.00000000e+00)
( 2.62781386e-01,  1.00000000e+00)
( 2.63025538e-01,  1.00000000e+00)
( 2.63269691e-01,  1.00000000e+00)
( 2.63513843e-01,  1.00000000e+00)
( 2.63757996e-01,  1.00000000e+00)
( 2.64002149e-01,  1.00000000e+00)
( 2.64246301e-01,  1.00000000e+00)
( 2.64490454e-01,  1.00000000e+00)
( 2.64734606e-01,  9.99999999e-01)
( 2.64978759e-01,  9.99999997e-01)
( 2.65222911e-01,  9.99999992e-01)
( 2.65467064e-01,  9.99999977e-01)
( 2.65711216e-01,  9.99999936e-01)
( 2.65955369e-01,  9.99999823e-01)
( 2.66199521e-01,  9.99999532e-01)
( 2.66443674e-01,  9.99998808e-01)
( 2.66687827e-01,  9.99997088e-01)
( 2.66931979e-01,  9.99993186e-01)
( 2.67176132e-01,  9.99984756e-01)
( 2.67420284e-01,  9.99967484e-01)
( 2.67664437e-01,  9.99934049e-01)
( 2.67908589e-01,  9.99873141e-01)
( 2.68152742e-01,  9.99769162e-01)
( 2.68396894e-01,  9.99603383e-01)
( 2.68641047e-01,  9.99357051e-01)
( 2.68885199e-01,  9.99015872e-01)
( 2.69129352e-01,  9.98574104e-01)
( 2.69373505e-01,  9.98036120e-01)
( 2.69617657e-01,  9.97414627e-01)
( 2.69861810e-01,  9.96726617e-01)
( 2.70105962e-01,  9.95989196e-01)
( 2.70350115e-01,  9.95216823e-01)
( 2.70594267e-01,  9.94420396e-01)
( 2.70838420e-01,  9.93607448e-01)
( 2.71082572e-01,  9.92783051e-01)
( 2.71326725e-01,  9.91950465e-01)
( 2.71570877e-01,  9.91111951e-01)
( 2.71815030e-01,  9.90268922e-01)
( 2.72059183e-01,  9.89422525e-01)
( 2.72303335e-01,  9.88573398e-01)
( 2.72547488e-01,  9.87722243e-01)
( 2.72791640e-01,  9.86869391e-01)
( 2.73035793e-01,  9.86015227e-01)
( 2.73279945e-01,  9.85159949e-01)
( 2.73524098e-01,  9.84303659e-01)
( 2.73768250e-01,  9.83446733e-01)
( 2.74012403e-01,  9.82589368e-01)
( 2.74256555e-01,  9.81731661e-01)
( 2.74500708e-01,  9.80873728e-01)
( 2.74744861e-01,  9.80015661e-01)
( 2.74989013e-01,  9.79157488e-01)
( 2.75233166e-01,  9.78299299e-01)
( 2.75477318e-01,  9.77441148e-01)
( 2.75721471e-01,  9.76583074e-01)
( 2.75965623e-01,  9.75725165e-01)
( 2.76209776e-01,  9.74867447e-01)
( 2.76453928e-01,  9.74009892e-01)
( 2.76698081e-01,  9.73152612e-01)
( 2.76942234e-01,  9.72295631e-01)
( 2.77186386e-01,  9.71438920e-01)
( 2.77430539e-01,  9.70582561e-01)
( 2.77674691e-01,  9.69726553e-01)
( 2.77918844e-01,  9.68870898e-01)
( 2.78162996e-01,  9.68015670e-01)
( 2.78407149e-01,  9.67160826e-01)
( 2.78651301e-01,  9.66306389e-01)
( 2.78895454e-01,  9.65452433e-01)
( 2.79139606e-01,  9.64598899e-01)
( 2.79383759e-01,  9.63745829e-01)
( 2.79627912e-01,  9.62893233e-01)
( 2.79872064e-01,  9.62041090e-01)
( 2.80116217e-01,  9.61189478e-01)
( 2.80360369e-01,  9.60338325e-01)
( 2.80604522e-01,  9.59487690e-01)
( 2.80848674e-01,  9.58637561e-01)
( 2.81092827e-01,  9.57787947e-01)
( 2.81336979e-01,  9.56938858e-01)
( 2.81581132e-01,  9.56090300e-01)
( 2.81825284e-01,  9.55242269e-01)
( 2.82069437e-01,  9.54394772e-01)
( 2.82313590e-01,  9.53547791e-01)
( 2.82557742e-01,  9.52701374e-01)
( 2.82801895e-01,  9.51855499e-01)
( 2.83046047e-01,  9.51010154e-01)
( 2.83290200e-01,  9.50165376e-01)
( 2.83534352e-01,  9.49321134e-01)
( 2.83778505e-01,  9.48477440e-01)
( 2.84022657e-01,  9.47634331e-01)
( 2.84266810e-01,  9.46791757e-01)
( 2.84510962e-01,  9.45949742e-01)
( 2.84755115e-01,  9.45108327e-01)
( 2.84999268e-01,  9.44267436e-01)
( 2.85243420e-01,  9.43427127e-01)
( 2.85487573e-01,  9.42587357e-01)
( 2.85731725e-01,  9.41748181e-01)
( 2.85975878e-01,  9.40909601e-01)
( 2.86220030e-01,  9.40071527e-01)
( 2.86464183e-01,  9.39234090e-01)
( 2.86708335e-01,  9.38397176e-01)
( 2.86952488e-01,  9.37560847e-01)
( 2.87196640e-01,  9.36725107e-01)
( 2.87440793e-01,  9.35889927e-01)
( 2.87684946e-01,  9.35055358e-01)
( 2.87929098e-01,  9.34221309e-01)
( 2.88173251e-01,  9.33387822e-01)
( 2.88417403e-01,  9.32554975e-01)
( 2.88661556e-01,  9.31722679e-01)
( 2.88905708e-01,  9.30890909e-01)
( 2.89149861e-01,  9.30059770e-01)
( 2.89394013e-01,  9.29229203e-01)
( 2.89638166e-01,  9.28399198e-01)
( 2.89882318e-01,  9.27569815e-01)
( 2.90126471e-01,  9.26740991e-01)
( 2.90370624e-01,  9.25912720e-01)
( 2.90614776e-01,  9.25085016e-01)
( 2.90858929e-01,  9.24257909e-01)
( 2.91103081e-01,  9.23431391e-01)
( 2.91347234e-01,  9.22605464e-01)
( 2.91591386e-01,  9.21780119e-01)
( 2.91835539e-01,  9.20955348e-01)
( 2.92079691e-01,  9.20131151e-01)
( 2.92323844e-01,  9.19307479e-01)
( 2.92567996e-01,  9.18484420e-01)
( 2.92812149e-01,  9.17661968e-01)
( 2.93056302e-01,  9.16840110e-01)
( 2.93300454e-01,  9.16018819e-01)
( 2.93544607e-01,  9.15198095e-01)
( 2.93788759e-01,  9.14377953e-01)
( 2.94032912e-01,  9.13558378e-01)
( 2.94277064e-01,  9.12739389e-01)
( 2.94521217e-01,  9.11920977e-01)
( 2.94765369e-01,  9.11103152e-01)
( 2.95009522e-01,  9.10285907e-01)
( 2.95253674e-01,  9.09469231e-01)
( 2.95497827e-01,  9.08653117e-01)
( 2.95741980e-01,  9.07837579e-01)
( 2.95986132e-01,  9.07022617e-01)
( 2.96230285e-01,  9.06208253e-01)
( 2.96474437e-01,  9.05394453e-01)
( 2.96718590e-01,  9.04581253e-01)
( 2.96962742e-01,  9.03768650e-01)
( 2.97206895e-01,  9.02956630e-01)
( 2.97451047e-01,  9.02145131e-01)
( 2.97695200e-01,  9.01334204e-01)
( 2.97939353e-01,  9.00523899e-01)
( 2.98183505e-01,  8.99714171e-01)
( 2.98427658e-01,  8.98905032e-01)
( 2.98671810e-01,  8.98096455e-01)
( 2.98915963e-01,  8.97288446e-01)
( 2.99160115e-01,  8.96481029e-01)
( 2.99404268e-01,  8.95674139e-01)
( 2.99648420e-01,  8.94867881e-01)
( 2.99892573e-01,  8.94062179e-01)
( 3.00136725e-01,  8.93256996e-01)
( 3.00380878e-01,  8.92452411e-01)
( 3.00625031e-01,  8.91648423e-01)
( 3.00869183e-01,  8.90845022e-01)
( 3.01113336e-01,  8.90042240e-01)
( 3.01357488e-01,  8.89240032e-01)
( 3.01601641e-01,  8.88438315e-01)
( 3.01845793e-01,  8.87637174e-01)
( 3.02089946e-01,  8.86836667e-01)
( 3.02334098e-01,  8.86036749e-01)
( 3.02578251e-01,  8.85237353e-01)
( 3.02822403e-01,  8.84438484e-01)
( 3.03066556e-01,  8.83640213e-01)
( 3.03310709e-01,  8.82842585e-01)
( 3.03554861e-01,  8.82045507e-01)
( 3.03799014e-01,  8.81248975e-01)
( 3.04043166e-01,  8.80453052e-01)
( 3.04287319e-01,  8.79657724e-01)
( 3.04531471e-01,  8.78862872e-01)
( 3.04775624e-01,  8.78068560e-01)
( 3.05019776e-01,  8.77274932e-01)
( 3.05263929e-01,  8.76481880e-01)
( 3.05508081e-01,  8.75689366e-01)
( 3.05752234e-01,  8.74897424e-01)
( 3.05996387e-01,  8.74105956e-01)
( 3.06240539e-01,  8.73315174e-01)
( 3.06484692e-01,  8.72524959e-01)
( 3.06728844e-01,  8.71735190e-01)
( 3.06972997e-01,  8.70946093e-01)
( 3.07217149e-01,  8.70157641e-01)
( 3.07461302e-01,  8.69369579e-01)
( 3.07705454e-01,  8.68582141e-01)
( 3.07949607e-01,  8.67795304e-01)
( 3.08193759e-01,  8.67009004e-01)
( 3.08437912e-01,  8.66223410e-01)
( 3.08682065e-01,  8.65438234e-01)
( 3.08926217e-01,  8.64653573e-01)
( 3.09170370e-01,  8.63869629e-01)
( 3.09414522e-01,  8.63086212e-01)
( 3.09658675e-01,  8.62303252e-01)
( 3.09902827e-01,  8.61521015e-01)
( 3.10146980e-01,  8.60739316e-01)
( 3.10391132e-01,  8.59958140e-01)
( 3.10635285e-01,  8.59177422e-01)
( 3.10879437e-01,  8.58397448e-01)
( 3.11123590e-01,  8.57618008e-01)
( 3.11367743e-01,  8.56838997e-01)
( 3.11611895e-01,  8.56060725e-01)
( 3.11856048e-01,  8.55282917e-01)
( 3.12100200e-01,  8.54505583e-01)
( 3.12344353e-01,  8.53729007e-01)
( 3.12588505e-01,  8.52952825e-01)
( 3.12832658e-01,  8.52177368e-01)
( 3.13076810e-01,  8.51402371e-01)
( 3.13320963e-01,  8.50627861e-01)
( 3.13565115e-01,  8.49854116e-01)
( 3.13809268e-01,  8.49080835e-01)
( 3.14053421e-01,  8.48308055e-01)
( 3.14297573e-01,  8.47535803e-01)
( 3.14541726e-01,  8.46764332e-01)
( 3.14785878e-01,  8.45993216e-01)
( 3.15030031e-01,  8.45222655e-01)
( 3.15274183e-01,  8.44452816e-01)
( 3.15518336e-01,  8.43683463e-01)
( 3.15762488e-01,  8.42914559e-01)
( 3.16006641e-01,  8.42146285e-01)
( 3.16250793e-01,  8.41378688e-01)
( 3.16494946e-01,  8.40611530e-01)
( 3.16739099e-01,  8.39844839e-01)
( 3.16983251e-01,  8.39078950e-01)
( 3.17227404e-01,  8.38313454e-01)
( 3.17471556e-01,  8.37548515e-01)
( 3.17715709e-01,  8.36784068e-01)
( 3.17959861e-01,  8.36020423e-01)
( 3.18204014e-01,  8.35257033e-01)
( 3.18448166e-01,  8.34494402e-01)
( 3.18692319e-01,  8.33732303e-01)
( 3.18936472e-01,  8.32970600e-01)
( 3.19180624e-01,  8.32209678e-01)
( 3.19424777e-01,  8.31449196e-01)
( 3.19668929e-01,  8.30689274e-01)
( 3.19913082e-01,  8.29929839e-01)
( 3.20157234e-01,  8.29171178e-01)
( 3.20401387e-01,  8.28412750e-01)
( 3.20645539e-01,  8.27655174e-01)
( 3.20889692e-01,  8.26898028e-01)
( 3.21133844e-01,  8.26141307e-01)
( 3.21377997e-01,  8.25385403e-01)
( 3.21622150e-01,  8.24629794e-01)
( 3.21866302e-01,  8.23874945e-01)
( 3.22110455e-01,  8.23120540e-01)
( 3.22354607e-01,  8.22366731e-01)
( 3.22598760e-01,  8.21613323e-01)
( 3.22842912e-01,  8.20860725e-01)
( 3.23087065e-01,  8.20108436e-01)
( 3.23331217e-01,  8.19356811e-01)
( 3.23575370e-01,  8.18605797e-01)
( 3.23819522e-01,  8.17855134e-01)
( 3.24063675e-01,  8.17105281e-01)
( 3.24307828e-01,  8.16355670e-01)
( 3.24551980e-01,  8.15606945e-01)
( 3.24796133e-01,  8.14858419e-01)
( 3.25040285e-01,  8.14110780e-01)
( 3.25284438e-01,  8.13363427e-01)
( 3.25528590e-01,  8.12616677e-01)
( 3.25772743e-01,  8.11870661e-01)
( 3.26016895e-01,  8.11124897e-01)
( 3.26261048e-01,  8.10379929e-01)
( 3.26505200e-01,  8.09635386e-01)
( 3.26749353e-01,  8.08891340e-01)
( 3.26993506e-01,  8.08148048e-01)
( 3.27237658e-01,  8.07405067e-01)
( 3.27481811e-01,  8.06662757e-01)
( 3.27725963e-01,  8.05920885e-01)
( 3.27970116e-01,  8.05179796e-01)
( 3.28214268e-01,  8.04438948e-01)
( 3.28458421e-01,  8.03698890e-01)
( 3.28702573e-01,  8.02959151e-01)
( 3.28946726e-01,  8.02220219e-01)
( 3.29190878e-01,  8.01481547e-01)
( 3.29435031e-01,  8.00743669e-01)
( 3.29679184e-01,  8.00006154e-01)
( 3.29923336e-01,  7.99269261e-01)
( 3.30167489e-01,  7.98532948e-01)
( 3.30411641e-01,  7.97797037e-01)
( 3.30655794e-01,  7.97061872e-01)
( 3.30899946e-01,  7.96326999e-01)
( 3.31144099e-01,  7.95592894e-01)
( 3.31388251e-01,  7.94859201e-01)
( 3.31632404e-01,  7.94126130e-01)
( 3.31876556e-01,  7.93393493e-01)
( 3.32120709e-01,  7.92661515e-01)
( 3.32364862e-01,  7.91929976e-01)
( 3.32609014e-01,  7.91198987e-01)
( 3.32853167e-01,  7.90468674e-01)
( 3.33097319e-01,  7.89738659e-01)
( 3.33341472e-01,  7.89009412e-01)
( 3.33585624e-01,  7.88280610e-01)
( 3.33829777e-01,  7.87552223e-01)
( 3.34073929e-01,  7.86824657e-01)
( 3.34318082e-01,  7.86097281e-01)
( 3.34562234e-01,  7.85370746e-01)
( 3.34806387e-01,  7.84644577e-01)
( 3.35050540e-01,  7.83918938e-01)
( 3.35294692e-01,  7.83193885e-01)
( 3.35538845e-01,  7.82469441e-01)
( 3.35782997e-01,  7.81745370e-01)
( 3.36027150e-01,  7.81021980e-01)
( 3.36271302e-01,  7.80299029e-01)
( 3.36515455e-01,  7.79576663e-01)
( 3.36759607e-01,  7.78854752e-01)
( 3.37003760e-01,  7.78133536e-01)
( 3.37247912e-01,  7.77412714e-01)
( 3.37492065e-01,  7.76692408e-01)
( 3.37736218e-01,  7.75972792e-01)
( 3.37980370e-01,  7.75253502e-01)
( 3.38224523e-01,  7.74534938e-01)
( 3.38468675e-01,  7.73816762e-01)
( 3.38712828e-01,  7.73099173e-01)
( 3.38956980e-01,  7.72382150e-01)
( 3.39201133e-01,  7.71665565e-01)
( 3.39445285e-01,  7.70949645e-01)
( 3.39689438e-01,  7.70234126e-01)
( 3.39933591e-01,  7.69519170e-01)
( 3.40177743e-01,  7.68804886e-01)
( 3.40421896e-01,  7.68090852e-01)
( 3.40666048e-01,  7.67377660e-01)
( 3.40910201e-01,  7.66664745e-01)
( 3.41154353e-01,  7.65952454e-01)
( 3.41398506e-01,  7.65240807e-01)
( 3.41642658e-01,  7.64529436e-01)
( 3.41886811e-01,  7.63818835e-01)
( 3.42130963e-01,  7.63108634e-01)
( 3.42375116e-01,  7.62398923e-01)
( 3.42619269e-01,  7.61689935e-01)
( 3.42863421e-01,  7.60981177e-01)
( 3.43107574e-01,  7.60273286e-01)
( 3.43351726e-01,  7.59565553e-01)
( 3.43595879e-01,  7.58858723e-01)
( 3.43840031e-01,  7.58152029e-01)
( 3.44084184e-01,  7.57446248e-01)
( 3.44328336e-01,  7.56740677e-01)
( 3.44572489e-01,  7.56035778e-01)
( 3.44816641e-01,  7.55331473e-01)
( 3.45060794e-01,  7.54627465e-01)
( 3.45304947e-01,  7.53924273e-01)
( 3.45549099e-01,  7.53221279e-01)
( 3.45793252e-01,  7.52519163e-01)
( 3.46037404e-01,  7.51817198e-01)
( 3.46281557e-01,  7.51116070e-01)
( 3.46525709e-01,  7.50415238e-01)
( 3.46769862e-01,  7.49715176e-01)
( 3.47014014e-01,  7.49015293e-01)
( 3.47258167e-01,  7.48316339e-01)
( 3.47502319e-01,  7.47617479e-01)
( 3.47746472e-01,  7.46919560e-01)
( 3.47990625e-01,  7.46221738e-01)
( 3.48234777e-01,  7.45524878e-01)
( 3.48478930e-01,  7.44828081e-01)
( 3.48723082e-01,  7.44132239e-01)
( 3.48967235e-01,  7.43436565e-01)
( 3.49211387e-01,  7.42741564e-01)
( 3.49455540e-01,  7.42047171e-01)
( 3.49699692e-01,  7.41353061e-01)
( 3.49943845e-01,  7.40659786e-01)
( 3.50187997e-01,  7.39966660e-01)
( 3.50432150e-01,  7.39274425e-01)
( 3.50676303e-01,  7.38582327e-01)
( 3.50920455e-01,  7.37891171e-01)
( 3.51164608e-01,  7.37200065e-01)
( 3.51408760e-01,  7.36509949e-01)
( 3.51652913e-01,  7.35819882e-01)
( 3.51897065e-01,  7.35130779e-01)
( 3.52141218e-01,  7.34441780e-01)
( 3.52385370e-01,  7.33753675e-01)
( 3.52629523e-01,  7.33065726e-01)
( 3.52873675e-01,  7.32378660e-01)
( 3.53117828e-01,  7.31691712e-01)
( 3.53361981e-01,  7.31005693e-01)
( 3.53606133e-01,  7.30319766e-01)
( 3.53850286e-01,  7.29634763e-01)
( 3.54094438e-01,  7.28949896e-01)
( 3.54338591e-01,  7.28265880e-01)
( 3.54582743e-01,  7.27582088e-01)
( 3.54826896e-01,  7.26899002e-01)
( 3.55071048e-01,  7.26216389e-01)
( 3.55315201e-01,  7.25534184e-01)
( 3.55559353e-01,  7.24852598e-01)
( 3.55803506e-01,  7.24171535e-01)
( 3.56047659e-01,  7.23490966e-01)
( 3.56291811e-01,  7.22810768e-01)
( 3.56535964e-01,  7.22131299e-01)
( 3.56780116e-01,  7.21452263e-01)
( 3.57024269e-01,  7.20773517e-01)
( 3.57268421e-01,  7.20095734e-01)
( 3.57512574e-01,  7.19417958e-01)
( 3.57756726e-01,  7.18741147e-01)
( 3.58000879e-01,  7.18064411e-01)
( 3.58245031e-01,  7.17388625e-01)
( 3.58489184e-01,  7.16712910e-01)
( 3.58733337e-01,  7.16038110e-01)
( 3.58977489e-01,  7.15363439e-01)
( 3.59221642e-01,  7.14689623e-01)
( 3.59465794e-01,  7.14016110e-01)
( 3.59709947e-01,  7.13343029e-01)
( 3.59954099e-01,  7.12670761e-01)
( 3.60198252e-01,  7.11998641e-01)
( 3.60442404e-01,  7.11327289e-01)
( 3.60686557e-01,  7.10656340e-01)
( 3.60930710e-01,  7.09985855e-01)
( 3.61174862e-01,  7.09316038e-01)
( 3.61419015e-01,  7.08646416e-01)
( 3.61663167e-01,  7.07977760e-01)
( 3.61907320e-01,  7.07309082e-01)
( 3.62151472e-01,  7.06641344e-01)
( 3.62395625e-01,  7.05973888e-01)
( 3.62639777e-01,  7.05306947e-01)
( 3.62883930e-01,  7.04640556e-01)
( 3.63128082e-01,  7.03974700e-01)
( 3.63372235e-01,  7.03309226e-01)
( 3.63616388e-01,  7.02644445e-01)
( 3.63860540e-01,  7.01979901e-01)
( 3.64104693e-01,  7.01316198e-01)
( 3.64348845e-01,  7.00652631e-01)
( 3.64592998e-01,  6.99989884e-01)
( 3.64837150e-01,  6.99327440e-01)
( 3.65081303e-01,  6.98665497e-01)
( 3.65325455e-01,  6.98004305e-01)
( 3.65569608e-01,  6.97343150e-01)
( 3.65813760e-01,  6.96683022e-01)
( 3.66057913e-01,  6.96022971e-01)
( 3.66302066e-01,  6.95363615e-01)
( 3.66546218e-01,  6.94704791e-01)
( 3.66790371e-01,  6.94046288e-01)
( 3.67034523e-01,  6.93388573e-01)
( 3.67278676e-01,  6.92730946e-01)
( 3.67522828e-01,  6.92074298e-01)
( 3.67766981e-01,  6.91417689e-01)
( 3.68011133e-01,  6.90761978e-01)
( 3.68255286e-01,  6.90106383e-01)
( 3.68499438e-01,  6.89451671e-01)
( 3.68743591e-01,  6.88797076e-01)
( 3.68987744e-01,  6.88143362e-01)
( 3.69231896e-01,  6.87489722e-01)
( 3.69476049e-01,  6.86836914e-01)
( 3.69720201e-01,  6.86184526e-01)
( 3.69964354e-01,  6.85532423e-01)
( 3.70208506e-01,  6.84881219e-01)
( 3.70452659e-01,  6.84230082e-01)
( 3.70696811e-01,  6.83579699e-01)
( 3.70940964e-01,  6.82929709e-01)
( 3.71185116e-01,  6.82280345e-01)
( 3.71429269e-01,  6.81631206e-01)
( 3.71673422e-01,  6.80982926e-01)
( 3.71917574e-01,  6.80334747e-01)
( 3.72161727e-01,  6.79687427e-01)
( 3.72405879e-01,  6.79040277e-01)
( 3.72650032e-01,  6.78393857e-01)
( 3.72894184e-01,  6.77747856e-01)
( 3.73138337e-01,  6.77102176e-01)
( 3.73382489e-01,  6.76457401e-01)
( 3.73626642e-01,  6.75812592e-01)
( 3.73870794e-01,  6.75168713e-01)
( 3.74114947e-01,  6.74525083e-01)
( 3.74359100e-01,  6.73881973e-01)
( 3.74603252e-01,  6.73239458e-01)
( 3.74847405e-01,  6.72597248e-01)
( 3.75091557e-01,  6.71955822e-01)
( 3.75335710e-01,  6.71314465e-01)
( 3.75579862e-01,  6.70674082e-01)
( 3.75824015e-01,  6.70033758e-01)
( 3.76068167e-01,  6.69394154e-01)
( 3.76312320e-01,  6.68755083e-01)
( 3.76556472e-01,  6.68116207e-01)
( 3.76800625e-01,  6.67478230e-01)
( 3.77044778e-01,  6.66840332e-01)
( 3.77288930e-01,  6.66203313e-01)
( 3.77533083e-01,  6.65566362e-01)
( 3.77777235e-01,  6.64930327e-01)
( 3.78021388e-01,  6.64294385e-01)
( 3.78265540e-01,  6.63659265e-01)
( 3.78509693e-01,  6.63024317e-01)
( 3.78753845e-01,  6.62390186e-01)
( 3.78997998e-01,  6.61756216e-01)
( 3.79242150e-01,  6.61122931e-01)
( 3.79486303e-01,  6.60490115e-01)
( 3.79730456e-01,  6.59857711e-01)
( 3.79974608e-01,  6.59225797e-01)
( 3.80218761e-01,  6.58594451e-01)
( 3.80462913e-01,  6.57963542e-01)
( 3.80707066e-01,  6.57332983e-01)
( 3.80951218e-01,  6.56703244e-01)
( 3.81195371e-01,  6.56073536e-01)
( 3.81439523e-01,  6.55444750e-01)
( 3.81683676e-01,  6.54816105e-01)
( 3.81927829e-01,  6.54188131e-01)
( 3.82171981e-01,  6.53560536e-01)
( 3.82416134e-01,  6.52933566e-01)
( 3.82660286e-01,  6.52306845e-01)
( 3.82904439e-01,  6.51680884e-01)
( 3.83148591e-01,  6.51055210e-01)
( 3.83392744e-01,  6.50429965e-01)
( 3.83636896e-01,  6.49805531e-01)
( 3.83881049e-01,  6.49181110e-01)
( 3.84125201e-01,  6.48557530e-01)
( 3.84369354e-01,  6.47934295e-01)
( 3.84613507e-01,  6.47311427e-01)
( 3.84857659e-01,  6.46689365e-01)
( 3.85101812e-01,  6.46067327e-01)
( 3.85345964e-01,  6.45446222e-01)
( 3.85590117e-01,  6.44825240e-01)
( 3.85834269e-01,  6.44204866e-01)
( 3.86078422e-01,  6.43585131e-01)
( 3.86322574e-01,  6.42965530e-01)
( 3.86566727e-01,  6.42346639e-01)
( 3.86810879e-01,  6.41728284e-01)
( 3.87055032e-01,  6.41110175e-01)
( 3.87299185e-01,  6.40492713e-01)
( 3.87543337e-01,  6.39875697e-01)
( 3.87787490e-01,  6.39259082e-01)
( 3.88031642e-01,  6.38643072e-01)
( 3.88275795e-01,  6.38027347e-01)
( 3.88519947e-01,  6.37412386e-01)
( 3.88764100e-01,  6.36797505e-01)
( 3.89008252e-01,  6.36183540e-01)
( 3.89252405e-01,  6.35569652e-01)
( 3.89496557e-01,  6.34956464e-01)
( 3.89740710e-01,  6.34343764e-01)
( 3.89984863e-01,  6.33731288e-01)
( 3.90229015e-01,  6.33119667e-01)
( 3.90473168e-01,  6.32508118e-01)
( 3.90717320e-01,  6.31897426e-01)
( 3.90961473e-01,  6.31286812e-01)
( 3.91205625e-01,  6.30677044e-01)
( 3.91449778e-01,  6.30067438e-01)
( 3.91693930e-01,  6.29458549e-01)
( 3.91938083e-01,  6.28849896e-01)
( 3.92182235e-01,  6.28241952e-01)
( 3.92426388e-01,  6.27634246e-01)
( 3.92670541e-01,  6.27027229e-01)
( 3.92914693e-01,  6.26420545e-01)
( 3.93158846e-01,  6.25814233e-01)
( 3.93402998e-01,  6.25208768e-01)
( 3.93647151e-01,  6.24603289e-01)
( 3.93891303e-01,  6.23998583e-01)
( 3.94135456e-01,  6.23394367e-01)
( 3.94379608e-01,  6.22790358e-01)
( 3.94623761e-01,  6.22187123e-01)
( 3.94867913e-01,  6.21584062e-01)
( 3.95112066e-01,  6.20981833e-01)
( 3.95356219e-01,  6.20379632e-01)
( 3.95600371e-01,  6.19778270e-01)
( 3.95844524e-01,  6.19177197e-01)
( 3.96088676e-01,  6.18576492e-01)
( 3.96332829e-01,  6.17976603e-01)
( 3.96576981e-01,  6.17376721e-01)
( 3.96821134e-01,  6.16777706e-01)
( 3.97065286e-01,  6.16178935e-01)
( 3.97309439e-01,  6.15580581e-01)
( 3.97553591e-01,  6.14982978e-01)
( 3.97797744e-01,  6.14385445e-01)
( 3.98041897e-01,  6.13788776e-01)
( 3.98286049e-01,  6.13192182e-01)
( 3.98530202e-01,  6.12596384e-01)
( 3.98774354e-01,  6.12000855e-01)
( 3.99018507e-01,  6.11405795e-01)
( 3.99262659e-01,  6.10811331e-01)
( 3.99506812e-01,  6.10217115e-01)
( 3.99750964e-01,  6.09623581e-01)
( 3.99995117e-01,  6.09030464e-01)
( 4.00239269e-01,  6.08437611e-01)
( 4.00483422e-01,  6.07845505e-01)
( 4.00727575e-01,  6.07253598e-01)
( 4.00971727e-01,  6.06662388e-01)
( 4.01215880e-01,  6.06071433e-01)
( 4.01460032e-01,  6.05481021e-01)
( 4.01704185e-01,  6.04891193e-01)
( 4.01948337e-01,  6.04301491e-01)
( 4.02192490e-01,  6.03712692e-01)
( 4.02436642e-01,  6.03124003e-01)
( 4.02680795e-01,  6.02535775e-01)
( 4.02924948e-01,  6.01948365e-01)
( 4.03169100e-01,  6.01360999e-01)
( 4.03413253e-01,  6.00774279e-01)
( 4.03657405e-01,  6.00187987e-01)
( 4.03901558e-01,  5.99602282e-01)
( 4.04145710e-01,  5.99016729e-01)
( 4.04389863e-01,  5.98432005e-01)
( 4.04634015e-01,  5.97847356e-01)
( 4.04878168e-01,  5.97263531e-01)
( 4.05122320e-01,  5.96679891e-01)
( 4.05366473e-01,  5.96096756e-01)
( 4.05610626e-01,  5.95514290e-01)
( 4.05854778e-01,  5.94931884e-01)
( 4.06098931e-01,  5.94350358e-01)
( 4.06343083e-01,  5.93768981e-01)
( 4.06587236e-01,  5.93188101e-01)
( 4.06831388e-01,  5.92607944e-01)
( 4.07075541e-01,  5.92027794e-01)
( 4.07319693e-01,  5.91448494e-01)
( 4.07563846e-01,  5.90869447e-01)
( 4.07807998e-01,  5.90290825e-01)
( 4.08052151e-01,  5.89712904e-01)
( 4.08296304e-01,  5.89135012e-01)
( 4.08540456e-01,  5.88557984e-01)
( 4.08784609e-01,  5.87981216e-01)
( 4.09028761e-01,  5.87404869e-01)
( 4.09272914e-01,  5.86829030e-01)
( 4.09517066e-01,  5.86253667e-01)
( 4.09761219e-01,  5.85678784e-01)
( 4.10005371e-01,  5.85104111e-01)
( 4.10249524e-01,  5.84530290e-01)
( 4.10493676e-01,  5.83956527e-01)
( 4.10737829e-01,  5.83383472e-01)
( 4.10981982e-01,  5.82810800e-01)
( 4.11226134e-01,  5.82238407e-01)
( 4.11470287e-01,  5.81666830e-01)
( 4.11714439e-01,  5.81095282e-01)
( 4.11958592e-01,  5.80524498e-01)
( 4.12202744e-01,  5.79953983e-01)
( 4.12446897e-01,  5.79384080e-01)
( 4.12691049e-01,  5.78814401e-01)
( 4.12935202e-01,  5.78245329e-01)
( 4.13179354e-01,  5.77676745e-01)
( 4.13423507e-01,  5.77108351e-01)
( 4.13667660e-01,  5.76540795e-01)
( 4.13911812e-01,  5.75973330e-01)
( 4.14155965e-01,  5.75406373e-01)
( 4.14400117e-01,  5.74840192e-01)
( 4.14644270e-01,  5.74274004e-01)
( 4.14888422e-01,  5.73708426e-01)
( 4.15132575e-01,  5.73143566e-01)
( 4.15376727e-01,  5.72578679e-01)
( 4.15620880e-01,  5.72014528e-01)
( 4.15865032e-01,  5.71450915e-01)
( 4.16109185e-01,  5.70887358e-01)
( 4.16353338e-01,  5.70324657e-01)
( 4.16597490e-01,  5.69762119e-01)
( 4.16841643e-01,  5.69200236e-01)
( 4.17085795e-01,  5.68638563e-01)
( 4.17329948e-01,  5.68077582e-01)
( 4.17574100e-01,  5.67516768e-01)
( 4.17818253e-01,  5.66956685e-01)
( 4.18062405e-01,  5.66396840e-01)
( 4.18306558e-01,  5.65837400e-01)
( 4.18550710e-01,  5.65278716e-01)
( 4.18794863e-01,  5.64720051e-01)
( 4.19039016e-01,  5.64162138e-01)
( 4.19283168e-01,  5.63604628e-01)
( 4.19527321e-01,  5.63047334e-01)
( 4.19771473e-01,  5.62490669e-01)
( 4.20015626e-01,  5.61934556e-01)
( 4.20259778e-01,  5.61378581e-01)
( 4.20503931e-01,  5.60823164e-01)
( 4.20748083e-01,  5.60268433e-01)
( 4.20992236e-01,  5.59713711e-01)
( 4.21236388e-01,  5.59159708e-01)
( 4.21480541e-01,  5.58606169e-01)
( 4.21724694e-01,  5.58052869e-01)
( 4.21968846e-01,  5.57500133e-01)
( 4.22212999e-01,  5.56947949e-01)
( 4.22457151e-01,  5.56395849e-01)
( 4.22701304e-01,  5.55844542e-01)
( 4.22945456e-01,  5.55293609e-01)
( 4.23189609e-01,  5.54742811e-01)
( 4.23433761e-01,  5.54192867e-01)
( 4.23677914e-01,  5.53643156e-01)
( 4.23922067e-01,  5.53093719e-01)
( 4.24166219e-01,  5.52545112e-01)
( 4.24410372e-01,  5.51996580e-01)
( 4.24654524e-01,  5.51448666e-01)
( 4.24898677e-01,  5.50901120e-01)
( 4.25142829e-01,  5.50353989e-01)
( 4.25386982e-01,  5.49807481e-01)
( 4.25631134e-01,  5.49261042e-01)
( 4.25875287e-01,  5.48715412e-01)
( 4.26119439e-01,  5.48170080e-01)
( 4.26363592e-01,  5.47624933e-01)
( 4.26607745e-01,  5.47080642e-01)
( 4.26851897e-01,  5.46536568e-01)
( 4.27096050e-01,  5.45992768e-01)
( 4.27340202e-01,  5.45449777e-01)
( 4.27584355e-01,  5.44906862e-01)
( 4.27828507e-01,  5.44364620e-01)
( 4.28072660e-01,  5.43822701e-01)
( 4.28316812e-01,  5.43281153e-01)
( 4.28560965e-01,  5.42740112e-01)
( 4.28805117e-01,  5.42199674e-01)
( 4.29049270e-01,  5.41659330e-01)
( 4.29293423e-01,  5.41119489e-01)
( 4.29537575e-01,  5.40580401e-01)
( 4.29781728e-01,  5.40041346e-01)
( 4.30025880e-01,  5.39502866e-01)
( 4.30270033e-01,  5.38964973e-01)
( 4.30514185e-01,  5.38427172e-01)
( 4.30758338e-01,  5.37890156e-01)
( 4.31002490e-01,  5.37353277e-01)
( 4.31246643e-01,  5.36817007e-01)
( 4.31490795e-01,  5.36281163e-01)
( 4.31734948e-01,  5.35745530e-01)
( 4.31979101e-01,  5.35210679e-01)
( 4.32223253e-01,  5.34675916e-01)
( 4.32467406e-01,  5.34141802e-01)
( 4.32711558e-01,  5.33607948e-01)
( 4.32955711e-01,  5.33074720e-01)
( 4.33199863e-01,  5.32541778e-01)
( 4.33444016e-01,  5.32009125e-01)
( 4.33688168e-01,  5.31477271e-01)
( 4.33932321e-01,  5.30945575e-01)
( 4.34176473e-01,  5.30414200e-01)
( 4.34420626e-01,  5.29883629e-01)
( 4.34664779e-01,  5.29353181e-01)
( 4.34908931e-01,  5.28823113e-01)
( 4.35153084e-01,  5.28293799e-01)
( 4.35397236e-01,  5.27764538e-01)
( 4.35641389e-01,  5.27235896e-01)
( 4.35885541e-01,  5.26707776e-01)
( 4.36129694e-01,  5.26179726e-01)
( 4.36373846e-01,  5.25652447e-01)
( 4.36617999e-01,  5.25125550e-01)
( 4.36862151e-01,  5.24598752e-01)
( 4.37106304e-01,  5.24072751e-01)
( 4.37350457e-01,  5.23547145e-01)
( 4.37594609e-01,  5.23021587e-01)
( 4.37838762e-01,  5.22496804e-01)
( 4.38082914e-01,  5.21972461e-01)
( 4.38327067e-01,  5.21448238e-01)
( 4.38571219e-01,  5.20924765e-01)
( 4.38815372e-01,  5.20401418e-01)
( 4.39059524e-01,  5.19878746e-01)
( 4.39303677e-01,  5.19356356e-01)
( 4.39547829e-01,  5.18834316e-01)
( 4.39791982e-01,  5.18312981e-01)
( 4.40036135e-01,  5.17791699e-01)
( 4.40280287e-01,  5.17271041e-01)
( 4.40524440e-01,  5.16750937e-01)
( 4.40768592e-01,  5.16230855e-01)
( 4.41012745e-01,  5.15711469e-01)
( 4.41256897e-01,  5.15192539e-01)
( 4.41501050e-01,  5.14673831e-01)
( 4.41745202e-01,  5.14155771e-01)
( 4.41989355e-01,  5.13637817e-01)
( 4.42233507e-01,  5.13120605e-01)
( 4.42477660e-01,  5.12603682e-01)
( 4.42721813e-01,  5.12086985e-01)
( 4.42965965e-01,  5.11571063e-01)
( 4.43210118e-01,  5.11055292e-01)
( 4.43454270e-01,  5.10539917e-01)
( 4.43698423e-01,  5.10025237e-01)
( 4.43942575e-01,  5.09510615e-01)
( 4.44186728e-01,  5.08996633e-01)
( 4.44430880e-01,  5.08483112e-01)
( 4.44675033e-01,  5.07969700e-01)
( 4.44919186e-01,  5.07457049e-01)
( 4.45163338e-01,  5.06944684e-01)
( 4.45407491e-01,  5.06432531e-01)
( 4.45651643e-01,  5.05921154e-01)
( 4.45895796e-01,  5.05409971e-01)
( 4.46139948e-01,  5.04899106e-01)
( 4.46384101e-01,  5.04388959e-01)
( 4.46628253e-01,  5.03878894e-01)
( 4.46872406e-01,  5.03369410e-01)
( 4.47116558e-01,  5.02860474e-01)
( 4.47360711e-01,  5.02351575e-01)
( 4.47604864e-01,  5.01843332e-01)
( 4.47849016e-01,  5.01335647e-01)
( 4.48093169e-01,  5.00828056e-01)
( 4.48337321e-01,  5.00320883e-01)
( 4.48581474e-01,  4.99814442e-01)
( 4.48825626e-01,  4.99308287e-01)
( 4.49069779e-01,  4.98802219e-01)
( 4.49313931e-01,  4.98296866e-01)
( 4.49558084e-01,  4.97792036e-01)
( 4.49802236e-01,  4.97287243e-01)
( 4.50046389e-01,  4.96783089e-01)
( 4.50290542e-01,  4.96279462e-01)
( 4.50534694e-01,  4.95775891e-01)
( 4.50778847e-01,  4.95273006e-01)
( 4.51022999e-01,  4.94770526e-01)
( 4.51267152e-01,  4.94268186e-01)
( 4.51511304e-01,  4.93766583e-01)
( 4.51755457e-01,  4.93265197e-01)
( 4.51999609e-01,  4.92764159e-01)
( 4.52243762e-01,  4.92263774e-01)
( 4.52487914e-01,  4.91763518e-01)
( 4.52732067e-01,  4.91263888e-01)
( 4.52976220e-01,  4.90764575e-01)
( 4.53220372e-01,  4.90265492e-01)
( 4.53464525e-01,  4.89767093e-01)
( 4.53708677e-01,  4.89269108e-01)
( 4.53952830e-01,  4.88771190e-01)
( 4.54196982e-01,  4.88273854e-01)
( 4.54441135e-01,  4.87777161e-01)
( 4.54685287e-01,  4.87280538e-01)
( 4.54929440e-01,  4.86784356e-01)
( 4.55173592e-01,  4.86288850e-01)
( 4.55417745e-01,  4.85793430e-01)
( 4.55661898e-01,  4.85298585e-01)
( 4.55906050e-01,  4.84804017e-01)
( 4.56150203e-01,  4.84310059e-01)
( 4.56394355e-01,  4.83816291e-01)
( 4.56638508e-01,  4.83322913e-01)
( 4.56882660e-01,  4.82830199e-01)
( 4.57126813e-01,  4.82337573e-01)
( 4.57370965e-01,  4.81845464e-01)
( 4.57615118e-01,  4.81353924e-01)
( 4.57859270e-01,  4.80862453e-01)
( 4.58103423e-01,  4.80371607e-01)
( 4.58347576e-01,  4.79881243e-01)
( 4.58591728e-01,  4.79390951e-01)
( 4.58835881e-01,  4.78901307e-01)
( 4.59080033e-01,  4.78412138e-01)
( 4.59324186e-01,  4.77923037e-01)
( 4.59568338e-01,  4.77434574e-01)
( 4.59812491e-01,  4.76946614e-01)
( 4.60056643e-01,  4.76458706e-01)
( 4.60300796e-01,  4.75971372e-01)
( 4.60544948e-01,  4.75484618e-01)
( 4.60789101e-01,  4.74997927e-01)
( 4.61033254e-01,  4.74511758e-01)
( 4.61277406e-01,  4.74026195e-01)
( 4.61521559e-01,  4.73540702e-01)
( 4.61765711e-01,  4.73055753e-01)
( 4.62009864e-01,  4.72571276e-01)
( 4.62254016e-01,  4.72087008e-01)
( 4.62498169e-01,  4.71603340e-01)
( 4.62742321e-01,  4.71119813e-01)
( 4.62986474e-01,  4.70636940e-01)
( 4.63230626e-01,  4.70154293e-01)
( 4.63474779e-01,  4.69672012e-01)
( 4.63718932e-01,  4.69190317e-01)
( 4.63963084e-01,  4.68708759e-01)
( 4.64207237e-01,  4.68227842e-01)
( 4.64451389e-01,  4.67747125e-01)
( 4.64695542e-01,  4.67266875e-01)
( 4.64939694e-01,  4.66786922e-01)
( 4.65183847e-01,  4.66307599e-01)
( 4.65427999e-01,  4.65828399e-01)
( 4.65672152e-01,  4.65349618e-01)
( 4.65916305e-01,  4.64871448e-01)
( 4.66160457e-01,  4.64393373e-01)
( 4.66404610e-01,  4.63915851e-01)
( 4.66648762e-01,  4.63438777e-01)
( 4.66892915e-01,  4.62961855e-01)
( 4.67137067e-01,  4.62485571e-01)
( 4.67381220e-01,  4.62009474e-01)
( 4.67625372e-01,  4.61533948e-01)
( 4.67869525e-01,  4.61058568e-01)
( 4.68113677e-01,  4.60583756e-01)
( 4.68357830e-01,  4.60109360e-01)
( 4.68601983e-01,  4.59635081e-01)
( 4.68846135e-01,  4.59161452e-01)
( 4.69090288e-01,  4.58688169e-01)
( 4.69334440e-01,  4.58215003e-01)
( 4.69578593e-01,  4.57742496e-01)
( 4.69822745e-01,  4.57270334e-01)
( 4.70066898e-01,  4.56798308e-01)
( 4.70311050e-01,  4.56326929e-01)
( 4.70555203e-01,  4.55855782e-01)
( 4.70799355e-01,  4.55384880e-01)
( 4.71043508e-01,  4.54914612e-01)
( 4.71287661e-01,  4.54444493e-01)
( 4.71531813e-01,  4.53974616e-01)
( 4.71775966e-01,  4.53505376e-01)
( 4.72020118e-01,  4.53036320e-01)
( 4.72264271e-01,  4.52567344e-01)
( 4.72508423e-01,  4.52098958e-01)
( 4.72752576e-01,  4.51630890e-01)
( 4.72996728e-01,  4.51162774e-01)
( 4.73240881e-01,  4.50695027e-01)
( 4.73485033e-01,  4.50227611e-01)
( 4.73729186e-01,  4.49760028e-01)
( 4.73973339e-01,  4.49292658e-01)
( 4.74217491e-01,  4.48825133e-01)
( 4.74461644e-01,  4.48356954e-01)
( 4.74705796e-01,  4.47888000e-01)
( 4.74949949e-01,  4.47416244e-01)
( 4.75194101e-01,  4.46934227e-01)
( 4.75438254e-01,  4.46397961e-01)
( 4.75682406e-01,  4.45742307e-01)
( 4.75926559e-01,  4.45566536e-01)
( 4.76170711e-01,  4.46755891e-01)
( 4.76414864e-01,  4.49453693e-01)
( 4.76659017e-01,  4.49868649e-01)
( 4.76903169e-01,  4.49909068e-01)
( 4.77147322e-01,  4.49906910e-01)
( 4.77391474e-01,  4.49892269e-01)
( 4.77635627e-01,  4.49878227e-01)
( 4.77879779e-01,  4.49868568e-01)
( 4.78123932e-01,  4.49863623e-01)
( 4.78368084e-01,  4.49862810e-01)
( 4.78612237e-01,  4.49864793e-01)
( 4.78856389e-01,  4.49874682e-01)
( 4.79100542e-01,  4.49896241e-01)
( 4.79344695e-01,  4.49924233e-01)
( 4.79588847e-01,  4.49942374e-01)
( 4.79833000e-01,  4.49950209e-01)
( 4.80077152e-01,  4.49951932e-01)
( 4.80321305e-01,  4.49950295e-01)
( 4.80565457e-01,  4.49940524e-01)
( 4.80809610e-01,  4.49921294e-01)
( 4.81053762e-01,  4.49905027e-01)
( 4.81297915e-01,  4.49894816e-01)
( 4.81542067e-01,  4.49890135e-01)
( 4.81786220e-01,  4.49889062e-01)
( 4.82030373e-01,  4.49890143e-01)
( 4.82274525e-01,  4.49896681e-01)
( 4.82518678e-01,  4.49912275e-01)
( 4.82762830e-01,  4.49926467e-01)
( 4.83006983e-01,  4.49934083e-01)
( 4.83251135e-01,  4.49937179e-01)
( 4.83495288e-01,  4.49938110e-01)
( 4.83739440e-01,  4.49938048e-01)
( 4.83983593e-01,  4.49937528e-01)
( 4.84227745e-01,  4.49937307e-01)
( 4.84471898e-01,  4.49937191e-01)
( 4.84716051e-01,  4.49936895e-01)
( 4.84960203e-01,  4.49936385e-01)
( 4.85204356e-01,  4.49935576e-01)
( 4.85448508e-01,  4.49933819e-01)
( 4.85692661e-01,  4.49931521e-01)
( 4.85936813e-01,  4.49930715e-01)
( 4.86180966e-01,  4.49930844e-01)
( 4.86425118e-01,  4.49932897e-01)
( 4.86669271e-01,  4.49937896e-01)
( 4.86913424e-01,  4.49943489e-01)
( 4.87157576e-01,  4.49947789e-01)
( 4.87401729e-01,  4.49949547e-01)
( 4.87645881e-01,  4.49949669e-01)
( 4.87890034e-01,  4.49947563e-01)
( 4.88134186e-01,  4.49938122e-01)
( 4.88378339e-01,  4.49915476e-01)
( 4.88622491e-01,  4.49875407e-01)
( 4.88866644e-01,  4.49842952e-01)
( 4.89110796e-01,  4.49826677e-01)
( 4.89354949e-01,  4.49821972e-01)
( 4.89599102e-01,  4.49822074e-01)
( 4.89843254e-01,  4.49830360e-01)
( 4.90087407e-01,  4.49847076e-01)
( 4.90331559e-01,  4.49858524e-01)
( 4.90575712e-01,  4.49866658e-01)
( 4.90819864e-01,  4.49873573e-01)
( 4.91064017e-01,  4.49880760e-01)
( 4.91308169e-01,  4.49889703e-01)
( 4.91552322e-01,  4.49902812e-01)
( 4.91796474e-01,  4.49914801e-01)
( 4.92040627e-01,  4.49924452e-01)
( 4.92284780e-01,  4.49933093e-01)
( 4.92528932e-01,  4.49940656e-01)
( 4.92773085e-01,  4.49946053e-01)
( 4.93017237e-01,  4.49948771e-01)
( 4.93261390e-01,  4.49949479e-01)
( 4.93505542e-01,  4.49949205e-01)
( 4.93749695e-01,  4.49946749e-01)
( 4.93993847e-01,  4.49944757e-01)
( 4.94238000e-01,  4.49944106e-01)
( 4.94482152e-01,  4.49944098e-01)
( 4.94726305e-01,  4.49944928e-01)
( 4.94970458e-01,  4.49948201e-01)
( 4.95214610e-01,  4.49951450e-01)
( 4.95458763e-01,  4.49952543e-01)
( 4.95702915e-01,  4.49952488e-01)
( 4.95947068e-01,  4.49950245e-01)
( 4.96191220e-01,  4.49941543e-01)
( 4.96435373e-01,  4.49919569e-01)
( 4.96679525e-01,  4.49876559e-01)
( 4.96923678e-01,  4.49840228e-01)
( 4.97167830e-01,  4.49823222e-01)
( 4.97411983e-01,  4.49818938e-01)
( 4.97656136e-01,  4.49820011e-01)
( 4.97900288e-01,  4.49833231e-01)
( 4.98144441e-01,  4.49853835e-01)
( 4.98388593e-01,  4.49866704e-01)
( 4.98632746e-01,  4.49875902e-01)
( 4.98876898e-01,  4.49884698e-01)
( 4.99121051e-01,  4.49895451e-01)
( 4.99365203e-01,  4.49910995e-01)
( 4.99609356e-01,  4.49926120e-01)
( 4.99853508e-01,  4.49938367e-01)
( 5.00097661e-01,  4.49946764e-01)
( 5.00341814e-01,  4.49951081e-01)
( 5.00585966e-01,  4.49952661e-01)
( 5.00830119e-01,  4.49952817e-01)
( 5.01074271e-01,  4.49952218e-01)
( 5.01318424e-01,  4.49950435e-01)
( 5.01562576e-01,  4.49949623e-01)
( 5.01806729e-01,  4.49949650e-01)
( 5.02050881e-01,  4.49951397e-01)
( 5.02295034e-01,  4.49955982e-01)
( 5.02539186e-01,  4.49957791e-01)
( 5.02783339e-01,  4.49957683e-01)
( 5.03027492e-01,  4.49953478e-01)
( 5.03271644e-01,  4.49938091e-01)
( 5.03515797e-01,  4.49905249e-01)
( 5.03759949e-01,  4.49860038e-01)
( 5.04004102e-01,  4.49831937e-01)
( 5.04248254e-01,  4.49820568e-01)
( 5.04492407e-01,  4.49818660e-01)
( 5.04736559e-01,  4.49822012e-01)
( 5.04980712e-01,  4.49839644e-01)
( 5.05224864e-01,  4.49858389e-01)
( 5.05469017e-01,  4.49872728e-01)
( 5.05713170e-01,  4.49885556e-01)
( 5.05957322e-01,  4.49898594e-01)
( 5.06201475e-01,  4.49914572e-01)
( 5.06445627e-01,  4.49930275e-01)
( 5.06689780e-01,  4.49940743e-01)
( 5.06933932e-01,  4.49946592e-01)
( 5.07178085e-01,  4.49949216e-01)
( 5.07422237e-01,  4.49949904e-01)
( 5.07666390e-01,  4.49949779e-01)
( 5.07910543e-01,  4.49949514e-01)
( 5.08154695e-01,  4.49949641e-01)
( 5.08398848e-01,  4.49951285e-01)
( 5.08643000e-01,  4.49954793e-01)
( 5.08887153e-01,  4.49956191e-01)
( 5.09131305e-01,  4.49956152e-01)
( 5.09375458e-01,  4.49953451e-01)
( 5.09619610e-01,  4.49942155e-01)
( 5.09863763e-01,  4.49913585e-01)
( 5.10107915e-01,  4.49866453e-01)
( 5.10352068e-01,  4.49834369e-01)
( 5.10596221e-01,  4.49819933e-01)
( 5.10840373e-01,  4.49816641e-01)
( 5.11084526e-01,  4.49818040e-01)
( 5.11328678e-01,  4.49830724e-01)
( 5.11572831e-01,  4.49852498e-01)
( 5.11816983e-01,  4.49870782e-01)
( 5.12061136e-01,  4.49887542e-01)
( 5.12305288e-01,  4.49904590e-01)
( 5.12549441e-01,  4.49922233e-01)
( 5.12793593e-01,  4.49935795e-01)
( 5.13037746e-01,  4.49944274e-01)
( 5.13281899e-01,  4.49948885e-01)
( 5.13526051e-01,  4.49951191e-01)
( 5.13770204e-01,  4.49952377e-01)
( 5.14014356e-01,  4.49952982e-01)
( 5.14258509e-01,  4.49953407e-01)
( 5.14502661e-01,  4.49954070e-01)
( 5.14746814e-01,  4.49956170e-01)
( 5.14990966e-01,  4.49957896e-01)
( 5.15235119e-01,  4.49957904e-01)
( 5.15479271e-01,  4.49954496e-01)
( 5.15723424e-01,  4.49939541e-01)
( 5.15967577e-01,  4.49904005e-01)
( 5.16211729e-01,  4.49860384e-01)
( 5.16455882e-01,  4.49835075e-01)
( 5.16700034e-01,  4.49825165e-01)
( 5.16944187e-01,  4.49823611e-01)
( 5.17188339e-01,  4.49826737e-01)
( 5.17432492e-01,  4.49842593e-01)
( 5.17676644e-01,  4.49863390e-01)
( 5.17920797e-01,  4.49881237e-01)
( 5.18164949e-01,  4.49898285e-01)
( 5.18409102e-01,  4.49915930e-01)
( 5.18653255e-01,  4.49933116e-01)
( 5.18897407e-01,  4.49944678e-01)
( 5.19141560e-01,  4.49950618e-01)
( 5.19385712e-01,  4.49953044e-01)
( 5.19629865e-01,  4.49954081e-01)
( 5.19874017e-01,  4.49954934e-01)
( 5.20118170e-01,  4.49956116e-01)
( 5.20362322e-01,  4.49958281e-01)
( 5.20606475e-01,  4.49960157e-01)
( 5.20850627e-01,  4.49960686e-01)
( 5.21094780e-01,  4.49960054e-01)
( 5.21338933e-01,  4.49954438e-01)
( 5.21583085e-01,  4.49937047e-01)
( 5.21827238e-01,  4.49900550e-01)
( 5.22071390e-01,  4.49859536e-01)
( 5.22315543e-01,  4.49835081e-01)
( 5.22559695e-01,  4.49825575e-01)
( 5.22803848e-01,  4.49824216e-01)
( 5.23048000e-01,  4.49827734e-01)
( 5.23292153e-01,  4.49844559e-01)
( 5.23536305e-01,  4.49865024e-01)
( 5.23780458e-01,  4.49883960e-01)
( 5.24024611e-01,  4.49903269e-01)
( 5.24268763e-01,  4.49922899e-01)
( 5.24512916e-01,  4.49938251e-01)
( 5.24757068e-01,  4.49947440e-01)
( 5.25001221e-01,  4.49951547e-01)
( 5.25245373e-01,  4.49952836e-01)
( 5.25489526e-01,  4.49953131e-01)
( 5.25733678e-01,  4.49953528e-01)
( 5.25977831e-01,  4.49954884e-01)
( 5.26221983e-01,  4.49956062e-01)
( 5.26466136e-01,  4.49956155e-01)
( 5.26710289e-01,  4.49954807e-01)
( 5.26954441e-01,  4.49948190e-01)
( 5.27198594e-01,  4.49929055e-01)
( 5.27442746e-01,  4.49889824e-01)
( 5.27686899e-01,  4.49853372e-01)
( 5.27931051e-01,  4.49833242e-01)
( 5.28175204e-01,  4.49825684e-01)
( 5.28419356e-01,  4.49824630e-01)
( 5.28663509e-01,  4.49827942e-01)
( 5.28907662e-01,  4.49843391e-01)
( 5.29151814e-01,  4.49868202e-01)
( 5.29395967e-01,  4.49893005e-01)
( 5.29640119e-01,  4.49915366e-01)
( 5.29884272e-01,  4.49932465e-01)
( 5.30128424e-01,  4.49943643e-01)
( 5.30372577e-01,  4.49949920e-01)
( 5.30616729e-01,  4.49953034e-01)
( 5.30860882e-01,  4.49954516e-01)
( 5.31105034e-01,  4.49955541e-01)
( 5.31349187e-01,  4.49956991e-01)
( 5.31593340e-01,  4.49958503e-01)
( 5.31837492e-01,  4.49958708e-01)
( 5.32081645e-01,  4.49957513e-01)
( 5.32325797e-01,  4.49950593e-01)
( 5.32569950e-01,  4.49932007e-01)
( 5.32814102e-01,  4.49896397e-01)
( 5.33058255e-01,  4.49860088e-01)
( 5.33302407e-01,  4.49838682e-01)
( 5.33546560e-01,  4.49830139e-01)
( 5.33790712e-01,  4.49828707e-01)
( 5.34034865e-01,  4.49831027e-01)
( 5.34279018e-01,  4.49843764e-01)
( 5.34523170e-01,  4.49867960e-01)
( 5.34767323e-01,  4.49893574e-01)
( 5.35011475e-01,  4.49916632e-01)
( 5.35255628e-01,  4.49934454e-01)
( 5.35499780e-01,  4.49945957e-01)
( 5.35743933e-01,  4.49952131e-01)
( 5.35988085e-01,  4.49955144e-01)
( 5.36232238e-01,  4.49957060e-01)
( 5.36476390e-01,  4.49958659e-01)
( 5.36720543e-01,  4.49959592e-01)
( 5.36964696e-01,  4.49959765e-01)
( 5.37208848e-01,  4.49959289e-01)
( 5.37453001e-01,  4.49956230e-01)
( 5.37697153e-01,  4.49946232e-01)
( 5.37941306e-01,  4.49924019e-01)
( 5.38185458e-01,  4.49885403e-01)
( 5.38429611e-01,  4.49853876e-01)
( 5.38673763e-01,  4.49836939e-01)
( 5.38917916e-01,  4.49831410e-01)
( 5.39162068e-01,  4.49830996e-01)
( 5.39406221e-01,  4.49835948e-01)
( 5.39650374e-01,  4.49853324e-01)
( 5.39894526e-01,  4.49879745e-01)
( 5.40138679e-01,  4.49905236e-01)
( 5.40382831e-01,  4.49925301e-01)
( 5.40626984e-01,  4.49939528e-01)
( 5.40871136e-01,  4.49948459e-01)
( 5.41115289e-01,  4.49953154e-01)
( 5.41359441e-01,  4.49955218e-01)
( 5.41603594e-01,  4.49956272e-01)
( 5.41847746e-01,  4.49957020e-01)
( 5.42091899e-01,  4.49957284e-01)
( 5.42336052e-01,  4.49956825e-01)
( 5.42580204e-01,  4.49953620e-01)
( 5.42824357e-01,  4.49943431e-01)
( 5.43068509e-01,  4.49921648e-01)
( 5.43312662e-01,  4.49885836e-01)
( 5.43556814e-01,  4.49854314e-01)
( 5.43800967e-01,  4.49837358e-01)
( 5.44045119e-01,  4.49831519e-01)
( 5.44289272e-01,  4.49830959e-01)
( 5.44533424e-01,  4.49835049e-01)
( 5.44777577e-01,  4.49851410e-01)
( 5.45021730e-01,  4.49880173e-01)
( 5.45265882e-01,  4.49906490e-01)
( 5.45510035e-01,  4.49927009e-01)
( 5.45754187e-01,  4.49941577e-01)
( 5.45998340e-01,  4.49950128e-01)
( 5.46242492e-01,  4.49954395e-01)
( 5.46486645e-01,  4.49956739e-01)
( 5.46730797e-01,  4.49958299e-01)
( 5.46974950e-01,  4.49958823e-01)
( 5.47219102e-01,  4.49958746e-01)
( 5.47463255e-01,  4.49956985e-01)
( 5.47707408e-01,  4.49950440e-01)
( 5.47951560e-01,  4.49936279e-01)
( 5.48195713e-01,  4.49912256e-01)
( 5.48439865e-01,  4.49876581e-01)
( 5.48684018e-01,  4.49850679e-01)
( 5.48928170e-01,  4.49837930e-01)
( 5.49172323e-01,  4.49834365e-01)
( 5.49416475e-01,  4.49834591e-01)
( 5.49660628e-01,  4.49841188e-01)
( 5.49904781e-01,  4.49861201e-01)
( 5.50148933e-01,  4.49891801e-01)
( 5.50393086e-01,  4.49918609e-01)
( 5.50637238e-01,  4.49936967e-01)
( 5.50881391e-01,  4.49947426e-01)
( 5.51125543e-01,  4.49952980e-01)
( 5.51369696e-01,  4.49956579e-01)
( 5.51613848e-01,  4.49958705e-01)
( 5.51858001e-01,  4.49959594e-01)
( 5.52102153e-01,  4.49959604e-01)
( 5.52346306e-01,  4.49958196e-01)
( 5.52590459e-01,  4.49952882e-01)
( 5.52834611e-01,  4.49941426e-01)
( 5.53078764e-01,  4.49920970e-01)
( 5.53322916e-01,  4.49886655e-01)
( 5.53567069e-01,  4.49857980e-01)
( 5.53811221e-01,  4.49842242e-01)
( 5.54055374e-01,  4.49836465e-01)
( 5.54299526e-01,  4.49835863e-01)
( 5.54543679e-01,  4.49839621e-01)
( 5.54787831e-01,  4.49855419e-01)
( 5.55031984e-01,  4.49885864e-01)
( 5.55276137e-01,  4.49914036e-01)
( 5.55520289e-01,  4.49932718e-01)
( 5.55764442e-01,  4.49943953e-01)
( 5.56008594e-01,  4.49950708e-01)
( 5.56252747e-01,  4.49955087e-01)
( 5.56496899e-01,  4.49957544e-01)
( 5.56741052e-01,  4.49958453e-01)
( 5.56985204e-01,  4.49958536e-01)
( 5.57229357e-01,  4.49957356e-01)
( 5.57473509e-01,  4.49952007e-01)
( 5.57717662e-01,  4.49939272e-01)
( 5.57961815e-01,  4.49916077e-01)
( 5.58205967e-01,  4.49882438e-01)
( 5.58450120e-01,  4.49855610e-01)
( 5.58694272e-01,  4.49841320e-01)
( 5.58938425e-01,  4.49836610e-01)
( 5.59182577e-01,  4.49836382e-01)
( 5.59426730e-01,  4.49841569e-01)
( 5.59670882e-01,  4.49859477e-01)
( 5.59915035e-01,  4.49889605e-01)
( 5.60159187e-01,  4.49915433e-01)
( 5.60403340e-01,  4.49933040e-01)
( 5.60647493e-01,  4.49944912e-01)
( 5.60891645e-01,  4.49952715e-01)
( 5.61135798e-01,  4.49957000e-01)
( 5.61379950e-01,  4.49958743e-01)
( 5.61624103e-01,  4.49959026e-01)
( 5.61868255e-01,  4.49958470e-01)
( 5.62112408e-01,  4.49955426e-01)
( 5.62356560e-01,  4.49947725e-01)
( 5.62600713e-01,  4.49932717e-01)
( 5.62844865e-01,  4.49904150e-01)
( 5.63089018e-01,  4.49871355e-01)
( 5.63333171e-01,  4.49850369e-01)
( 5.63577323e-01,  4.49840793e-01)
( 5.63821476e-01,  4.49838611e-01)
( 5.64065628e-01,  4.49839799e-01)
( 5.64309781e-01,  4.49849825e-01)
( 5.64553933e-01,  4.49874075e-01)
( 5.64798086e-01,  4.49904777e-01)
( 5.65042238e-01,  4.49927190e-01)
( 5.65286391e-01,  4.49941819e-01)
( 5.65530543e-01,  4.49950905e-01)
( 5.65774696e-01,  4.49955942e-01)
( 5.66018849e-01,  4.49958200e-01)
( 5.66263001e-01,  4.49958891e-01)
( 5.66507154e-01,  4.49958794e-01)
( 5.66751306e-01,  4.49957161e-01)
( 5.66995459e-01,  4.49951443e-01)
( 5.67239611e-01,  4.49938536e-01)
( 5.67483764e-01,  4.49914788e-01)
( 5.67727916e-01,  4.49882190e-01)
( 5.67972069e-01,  4.49857746e-01)
( 5.68216221e-01,  4.49844687e-01)
( 5.68460374e-01,  4.49840695e-01)
( 5.68704527e-01,  4.49840703e-01)
( 5.68948679e-01,  4.49846790e-01)
( 5.69192832e-01,  4.49865969e-01)
( 5.69436984e-01,  4.49896489e-01)
( 5.69681137e-01,  4.49921643e-01)
( 5.69925289e-01,  4.49937267e-01)
( 5.70169442e-01,  4.49947167e-01)
( 5.70413594e-01,  4.49953447e-01)
( 5.70657747e-01,  4.49956689e-01)
( 5.70901900e-01,  4.49957704e-01)
( 5.71146052e-01,  4.49957770e-01)
( 5.71390205e-01,  4.49956196e-01)
( 5.71634357e-01,  4.49950529e-01)
( 5.71878510e-01,  4.49937924e-01)
( 5.72122662e-01,  4.49915247e-01)
( 5.72366815e-01,  4.49882651e-01)
( 5.72610967e-01,  4.49858054e-01)
( 5.72855120e-01,  4.49845287e-01)
( 5.73099272e-01,  4.49841285e-01)
( 5.73343425e-01,  4.49841227e-01)
( 5.73587578e-01,  4.49846713e-01)
( 5.73831730e-01,  4.49864679e-01)
( 5.74075883e-01,  4.49895731e-01)
( 5.74320035e-01,  4.49921132e-01)
( 5.74564188e-01,  4.49937326e-01)
( 5.74808340e-01,  4.49947690e-01)
( 5.75052493e-01,  4.49954450e-01)
( 5.75296645e-01,  4.49958002e-01)
( 5.75540798e-01,  4.49958998e-01)
( 5.75784950e-01,  4.49958795e-01)
( 5.76029103e-01,  4.49955809e-01)
( 5.76273256e-01,  4.49947969e-01)
( 5.76517408e-01,  4.49934870e-01)
( 5.76761561e-01,  4.49911719e-01)
( 5.77005713e-01,  4.49879728e-01)
( 5.77249866e-01,  4.49858351e-01)
( 5.77494018e-01,  4.49847949e-01)
( 5.77738171e-01,  4.49845091e-01)
( 5.77982323e-01,  4.49845485e-01)
( 5.78226476e-01,  4.49852428e-01)
( 5.78470628e-01,  4.49872254e-01)
( 5.78714781e-01,  4.49902057e-01)
( 5.78958934e-01,  4.49926819e-01)
( 5.79203086e-01,  4.49942511e-01)
( 5.79447239e-01,  4.49951482e-01)
( 5.79691391e-01,  4.49956357e-01)
( 5.79935544e-01,  4.49958568e-01)
( 5.80179696e-01,  4.49958944e-01)
( 5.80423849e-01,  4.49957875e-01)
( 5.80668001e-01,  4.49952582e-01)
( 5.80912154e-01,  4.49942311e-01)
( 5.81156306e-01,  4.49927430e-01)
( 5.81400459e-01,  4.49900299e-01)
( 5.81644612e-01,  4.49871127e-01)
( 5.81888764e-01,  4.49853708e-01)
( 5.82132917e-01,  4.49846265e-01)
( 5.82377069e-01,  4.49844904e-01)
( 5.82621222e-01,  4.49846543e-01)
( 5.82865374e-01,  4.49857853e-01)
( 5.83109527e-01,  4.49883557e-01)
( 5.83353679e-01,  4.49912333e-01)
( 5.83597832e-01,  4.49933404e-01)
( 5.83841984e-01,  4.49946494e-01)
( 5.84086137e-01,  4.49953487e-01)
( 5.84330290e-01,  4.49956613e-01)
( 5.84574442e-01,  4.49957414e-01)
( 5.84818595e-01,  4.49957343e-01)
( 5.85062747e-01,  4.49955271e-01)
( 5.85306900e-01,  4.49947661e-01)
( 5.85551052e-01,  4.49932452e-01)
( 5.85795205e-01,  4.49909486e-01)
( 5.86039357e-01,  4.49879251e-01)
( 5.86283510e-01,  4.49858416e-01)
( 5.86527662e-01,  4.49848742e-01)
( 5.86771815e-01,  4.49846214e-01)
( 5.87015968e-01,  4.49846669e-01)
( 5.87260120e-01,  4.49853573e-01)
( 5.87504273e-01,  4.49873595e-01)
( 5.87748425e-01,  4.49903390e-01)
( 5.87992578e-01,  4.49926361e-01)
( 5.88236730e-01,  4.49942113e-01)
( 5.88480883e-01,  4.49951843e-01)
( 5.88725035e-01,  4.49956336e-01)
( 5.88969188e-01,  4.49957662e-01)
( 5.89213340e-01,  4.49957485e-01)
( 5.89457493e-01,  4.49955330e-01)
( 5.89701646e-01,  4.49949372e-01)
( 5.89945798e-01,  4.49937839e-01)
( 5.90189951e-01,  4.49915293e-01)
( 5.90434103e-01,  4.49885242e-01)
( 5.90678256e-01,  4.49863290e-01)
( 5.90922408e-01,  4.49852084e-01)
( 5.91166561e-01,  4.49848717e-01)
( 5.91410713e-01,  4.49848723e-01)
( 5.91654866e-01,  4.49853823e-01)
( 5.91899019e-01,  4.49870348e-01)
( 5.92143171e-01,  4.49900063e-01)
( 5.92387324e-01,  4.49925096e-01)
( 5.92631476e-01,  4.49940677e-01)
( 5.92875629e-01,  4.49950770e-01)
( 5.93119781e-01,  4.49956257e-01)
( 5.93363934e-01,  4.49958011e-01)
( 5.93608086e-01,  4.49957844e-01)
( 5.93852239e-01,  4.49954744e-01)
( 5.94096391e-01,  4.49947513e-01)
( 5.94340544e-01,  4.49937436e-01)
( 5.94584697e-01,  4.49916901e-01)
( 5.94828849e-01,  4.49885520e-01)
( 5.95073002e-01,  4.49863149e-01)
( 5.95317154e-01,  4.49852236e-01)
( 5.95561307e-01,  4.49849214e-01)
( 5.95805459e-01,  4.49849504e-01)
( 5.96049612e-01,  4.49855376e-01)
( 5.96293764e-01,  4.49871714e-01)
( 5.96537917e-01,  4.49899496e-01)
( 5.96782069e-01,  4.49925076e-01)
( 5.97026222e-01,  4.49940798e-01)
( 5.97270375e-01,  4.49949938e-01)
( 5.97514527e-01,  4.49954948e-01)
( 5.97758680e-01,  4.49956621e-01)
( 5.98002832e-01,  4.49956661e-01)
( 5.98246985e-01,  4.49954024e-01)
( 5.98491137e-01,  4.49945411e-01)
( 5.98735290e-01,  4.49931247e-01)
( 5.98979442e-01,  4.49910320e-01)
( 5.99223595e-01,  4.49881126e-01)
( 5.99467747e-01,  4.49861690e-01)
( 5.99711900e-01,  4.49853159e-01)
( 5.99956053e-01,  4.49850964e-01)
( 6.00200205e-01,  4.49851382e-01)
( 6.00444358e-01,  4.49857413e-01)
( 6.00688510e-01,  4.49875153e-01)
( 6.00932663e-01,  4.49904629e-01)
( 6.01176815e-01,  4.49929420e-01)
( 6.01420968e-01,  4.49945356e-01)
( 6.01665120e-01,  4.49953138e-01)
( 6.01909273e-01,  4.49955956e-01)
( 6.02153425e-01,  4.49956427e-01)
( 6.02397578e-01,  4.49955955e-01)
( 6.02641731e-01,  4.49952357e-01)
( 6.02885883e-01,  4.49942610e-01)
( 6.03130036e-01,  4.49925531e-01)
( 6.03374188e-01,  4.49901539e-01)
( 6.03618341e-01,  4.49875116e-01)
( 6.03862493e-01,  4.49859319e-01)
( 6.04106646e-01,  4.49853423e-01)
( 6.04350798e-01,  4.49852580e-01)
( 6.04594951e-01,  4.49854626e-01)
( 6.04839103e-01,  4.49864575e-01)
( 6.05083256e-01,  4.49885897e-01)
( 6.05327409e-01,  4.49916348e-01)
( 6.05571561e-01,  4.49936273e-01)
( 6.05815714e-01,  4.49947984e-01)
( 6.06059866e-01,  4.49954213e-01)
( 6.06304019e-01,  4.49956277e-01)
( 6.06548171e-01,  4.49956445e-01)
( 6.06792324e-01,  4.49954156e-01)
( 6.07036476e-01,  4.49946940e-01)
( 6.07280629e-01,  4.49935232e-01)
( 6.07524781e-01,  4.49916012e-01)
( 6.07768934e-01,  4.49887876e-01)
( 6.08013087e-01,  4.49866850e-01)
( 6.08257239e-01,  4.49856088e-01)
( 6.08501392e-01,  4.49852869e-01)
( 6.08745544e-01,  4.49853026e-01)
( 6.08989697e-01,  4.49858426e-01)
( 6.09233849e-01,  4.49874238e-01)
( 6.09478002e-01,  4.49900058e-01)
( 6.09722154e-01,  4.49926769e-01)
( 6.09966307e-01,  4.49943219e-01)
( 6.10210459e-01,  4.49950940e-01)
( 6.10454612e-01,  4.49953812e-01)
( 6.10698765e-01,  4.49954527e-01)
( 6.10942917e-01,  4.49954328e-01)
( 6.11187070e-01,  4.49951375e-01)
( 6.11431222e-01,  4.49941263e-01)
( 6.11675375e-01,  4.49922253e-01)
( 6.11919527e-01,  4.49896883e-01)
( 6.12163680e-01,  4.49873260e-01)
( 6.12407832e-01,  4.49859696e-01)
( 6.12651985e-01,  4.49854795e-01)
( 6.12896138e-01,  4.49854271e-01)
( 6.13140290e-01,  4.49857338e-01)
( 6.13384443e-01,  4.49868864e-01)
( 6.13628595e-01,  4.49890283e-01)
( 6.13872748e-01,  4.49918462e-01)
( 6.14116900e-01,  4.49938458e-01)
( 6.14361053e-01,  4.49949825e-01)
( 6.14605205e-01,  4.49954170e-01)
( 6.14849358e-01,  4.49954967e-01)
( 6.15093510e-01,  4.49954345e-01)
( 6.15337663e-01,  4.49950992e-01)
( 6.15581816e-01,  4.49943513e-01)
( 6.15825968e-01,  4.49928468e-01)
( 6.16070121e-01,  4.49905085e-01)
( 6.16314273e-01,  4.49880118e-01)
( 6.16558426e-01,  4.49863314e-01)
( 6.16802578e-01,  4.49856094e-01)
( 6.17046731e-01,  4.49854908e-01)
( 6.17290883e-01,  4.49857193e-01)
( 6.17535036e-01,  4.49867062e-01)
( 6.17779188e-01,  4.49885345e-01)
( 6.18023341e-01,  4.49914397e-01)
( 6.18267494e-01,  4.49935594e-01)
( 6.18511646e-01,  4.49948322e-01)
( 6.18755799e-01,  4.49953624e-01)
( 6.18999951e-01,  4.49954769e-01)
( 6.19244104e-01,  4.49954349e-01)
( 6.19488256e-01,  4.49951238e-01)
( 6.19732409e-01,  4.49943989e-01)
( 6.19976561e-01,  4.49929196e-01)
( 6.20220714e-01,  4.49908486e-01)
( 6.20464866e-01,  4.49880988e-01)
( 6.20709019e-01,  4.49864207e-01)
( 6.20953172e-01,  4.49857820e-01)
( 6.21197324e-01,  4.49856895e-01)
( 6.21441477e-01,  4.49858340e-01)
( 6.21685629e-01,  4.49865275e-01)
( 6.21929782e-01,  4.49882645e-01)
( 6.22173934e-01,  4.49911324e-01)
( 6.22418087e-01,  4.49932187e-01)
( 6.22662239e-01,  4.49946278e-01)
( 6.22906392e-01,  4.49952884e-01)
( 6.23150544e-01,  4.49954367e-01)
( 6.23394697e-01,  4.49953651e-01)
( 6.23638850e-01,  4.49949113e-01)
( 6.23883002e-01,  4.49942407e-01)
( 6.24127155e-01,  4.49929895e-01)
( 6.24371307e-01,  4.49905548e-01)
( 6.24615460e-01,  4.49880709e-01)
( 6.24859612e-01,  4.49865391e-01)
( 6.25103765e-01,  4.49858751e-01)
( 6.25347917e-01,  4.49857423e-01)
( 6.25592070e-01,  4.49858705e-01)
( 6.25836222e-01,  4.49867603e-01)
( 6.26080375e-01,  4.49886505e-01)
( 6.26324528e-01,  4.49913483e-01)
( 6.26568680e-01,  4.49935736e-01)
( 6.26812833e-01,  4.49947793e-01)
( 6.27056985e-01,  4.49952930e-01)
( 6.27301138e-01,  4.49954290e-01)
( 6.27545290e-01,  4.49953920e-01)
( 6.27789443e-01,  4.49950103e-01)
( 6.28033595e-01,  4.49941114e-01)
( 6.28277748e-01,  4.49926656e-01)
( 6.28521900e-01,  4.49902498e-01)
( 6.28766053e-01,  4.49878682e-01)
( 6.29010206e-01,  4.49864503e-01)
( 6.29254358e-01,  4.49859582e-01)
( 6.29498511e-01,  4.49859086e-01)
( 6.29742663e-01,  4.49861577e-01)
( 6.29986816e-01,  4.49869473e-01)
( 6.30230968e-01,  4.49889378e-01)
( 6.30475121e-01,  4.49917652e-01)
( 6.30719273e-01,  4.49935705e-01)
( 6.30963426e-01,  4.49946840e-01)
( 6.31207578e-01,  4.49951883e-01)
( 6.31451731e-01,  4.49952982e-01)
( 6.31695884e-01,  4.49952108e-01)
( 6.31940036e-01,  4.49946917e-01)
( 6.32184189e-01,  4.49936889e-01)
( 6.32428341e-01,  4.49920845e-01)
( 6.32672494e-01,  4.49895191e-01)
( 6.32916646e-01,  4.49874866e-01)
( 6.33160799e-01,  4.49863452e-01)
( 6.33404951e-01,  4.49859843e-01)
( 6.33649104e-01,  4.49859534e-01)
( 6.33893257e-01,  4.49863052e-01)
( 6.34137409e-01,  4.49875468e-01)
( 6.34381562e-01,  4.49898288e-01)
( 6.34625714e-01,  4.49923374e-01)
( 6.34869867e-01,  4.49940644e-01)
( 6.35114019e-01,  4.49948829e-01)
( 6.35358172e-01,  4.49951044e-01)
( 6.35602324e-01,  4.49951134e-01)
( 6.35846477e-01,  4.49949282e-01)
( 6.36090629e-01,  4.49944340e-01)
( 6.36334782e-01,  4.49931650e-01)
( 6.36578935e-01,  4.49909576e-01)
( 6.36823087e-01,  4.49886964e-01)
( 6.37067240e-01,  4.49870059e-01)
( 6.37311392e-01,  4.49861200e-01)
( 6.37555545e-01,  4.49859575e-01)
( 6.37799697e-01,  4.49862058e-01)
( 6.38043850e-01,  4.49868903e-01)
( 6.38288002e-01,  4.49881550e-01)
( 6.38532155e-01,  4.49910433e-01)
( 6.38776307e-01,  4.49932398e-01)
( 6.39020460e-01,  4.49944772e-01)
( 6.39264613e-01,  4.49950626e-01)
( 6.39508765e-01,  4.49952357e-01)
( 6.39752918e-01,  4.49951995e-01)
( 6.39997070e-01,  4.49946900e-01)
( 6.40241223e-01,  4.49937728e-01)
( 6.40485375e-01,  4.49923352e-01)
( 6.40729528e-01,  4.49898909e-01)
( 6.40973680e-01,  4.49878056e-01)
( 6.41217833e-01,  4.49866452e-01)
( 6.41461985e-01,  4.49862323e-01)
( 6.41706138e-01,  4.49861954e-01)
( 6.41950291e-01,  4.49864867e-01)
( 6.42194443e-01,  4.49874288e-01)
( 6.42438596e-01,  4.49897018e-01)
( 6.42682748e-01,  4.49921671e-01)
( 6.42926901e-01,  4.49937883e-01)
( 6.43171053e-01,  4.49947191e-01)
( 6.43415206e-01,  4.49951013e-01)
( 6.43659358e-01,  4.49950862e-01)
( 6.43903511e-01,  4.49946501e-01)
( 6.44147663e-01,  4.49941261e-01)
( 6.44391816e-01,  4.49931211e-01)
( 6.44635969e-01,  4.49907517e-01)
( 6.44880121e-01,  4.49886183e-01)
( 6.45124274e-01,  4.49870314e-01)
( 6.45368426e-01,  4.49862456e-01)
( 6.45612579e-01,  4.49861199e-01)
( 6.45856731e-01,  4.49863155e-01)
( 6.46100884e-01,  4.49869862e-01)
( 6.46345036e-01,  4.49886775e-01)
( 6.46589189e-01,  4.49910774e-01)
( 6.46833341e-01,  4.49931917e-01)
( 6.47077494e-01,  4.49944725e-01)
( 6.47321647e-01,  4.49948949e-01)
( 6.47565799e-01,  4.49948525e-01)
( 6.47809952e-01,  4.49946999e-01)
( 6.48054104e-01,  4.49944909e-01)
( 6.48298257e-01,  4.49934125e-01)
( 6.48542409e-01,  4.49914991e-01)
( 6.48786562e-01,  4.49892997e-01)
( 6.49030714e-01,  4.49875860e-01)
( 6.49274867e-01,  4.49864827e-01)
( 6.49519019e-01,  4.49862067e-01)
( 6.49763172e-01,  4.49863668e-01)
( 6.50007325e-01,  4.49867403e-01)
( 6.50251477e-01,  4.49880072e-01)
( 6.50495630e-01,  4.49905265e-01)
( 6.50739782e-01,  4.49927895e-01)
( 6.50983935e-01,  4.49939890e-01)
( 6.51228087e-01,  4.49946617e-01)
( 6.51472240e-01,  4.49948976e-01)
( 6.51716392e-01,  4.49948360e-01)
( 6.51960545e-01,  4.49945124e-01)
( 6.52204697e-01,  4.49934508e-01)
( 6.52448850e-01,  4.49920763e-01)
( 6.52693003e-01,  4.49898551e-01)
( 6.52937155e-01,  4.49878366e-01)
( 6.53181308e-01,  4.49866706e-01)
( 6.53425460e-01,  4.49862949e-01)
( 6.53669613e-01,  4.49863118e-01)
( 6.53913765e-01,  4.49866040e-01)
( 6.54157918e-01,  4.49875904e-01)
( 6.54402070e-01,  4.49898933e-01)
( 6.54646223e-01,  4.49922297e-01)
( 6.54890376e-01,  4.49935489e-01)
( 6.55134528e-01,  4.49944734e-01)
( 6.55378681e-01,  4.49948006e-01)
( 6.55622833e-01,  4.49946375e-01)
( 6.55866986e-01,  4.49942703e-01)
( 6.56111138e-01,  4.49935095e-01)
( 6.56355291e-01,  4.49920227e-01)
( 6.56599443e-01,  4.49900146e-01)
( 6.56843596e-01,  4.49878618e-01)
( 6.57087748e-01,  4.49867576e-01)
( 6.57331901e-01,  4.49862407e-01)
( 6.57576054e-01,  4.49862194e-01)
( 6.57820206e-01,  4.49864291e-01)
( 6.58064359e-01,  4.49876054e-01)
( 6.58308511e-01,  4.49892512e-01)
( 6.58552664e-01,  4.49918958e-01)
( 6.58796816e-01,  4.49933563e-01)
( 6.59040969e-01,  4.49941314e-01)
( 6.59285121e-01,  4.49944144e-01)
( 6.59529274e-01,  4.49943128e-01)
( 6.59773426e-01,  4.49941336e-01)
( 6.60017579e-01,  4.49934830e-01)
( 6.60261732e-01,  4.49918389e-01)
( 6.60505884e-01,  4.49896517e-01)
( 6.60750037e-01,  4.49879197e-01)
( 6.60994189e-01,  4.49865788e-01)
( 6.61238342e-01,  4.49859802e-01)
( 6.61482494e-01,  4.49860356e-01)
( 6.61726647e-01,  4.49861670e-01)
( 6.61970799e-01,  4.49869792e-01)
( 6.62214952e-01,  4.49887927e-01)
( 6.62459104e-01,  4.49913768e-01)
( 6.62703257e-01,  4.49929712e-01)
( 6.62947410e-01,  4.49936520e-01)
( 6.63191562e-01,  4.49936043e-01)
( 6.63435715e-01,  4.49936987e-01)
( 6.63679867e-01,  4.49935452e-01)
( 6.63924020e-01,  4.49923188e-01)
( 6.64168172e-01,  4.49909023e-01)
( 6.64412325e-01,  4.49888509e-01)
( 6.64656477e-01,  4.49867956e-01)
( 6.64900630e-01,  4.49853428e-01)
( 6.65144782e-01,  4.49849957e-01)
( 6.65388935e-01,  4.49846100e-01)
( 6.65633088e-01,  4.49847312e-01)
( 6.65877240e-01,  4.49854578e-01)
( 6.66121393e-01,  4.49881329e-01)
( 6.66365545e-01,  4.49908379e-01)
( 6.66609698e-01,  4.49952525e-01)
( 6.66853850e-01,  4.50018781e-01)
( 6.67098003e-01,  4.50191462e-01)
( 6.67342155e-01,  4.50551844e-01)
( 6.67586308e-01,  4.51332661e-01)
( 6.67830460e-01,  4.52866667e-01)
( 6.68074613e-01,  4.55837869e-01)
( 6.68318766e-01,  4.61279762e-01)
( 6.68562918e-01,  4.71138575e-01)
( 6.68807071e-01,  4.88081773e-01)
( 6.69051223e-01,  5.16790632e-01)
( 6.69295376e-01,  5.62578447e-01)
( 6.69539528e-01,  6.33838805e-01)
( 6.69783681e-01,  7.38347687e-01)
( 6.70027833e-01,  8.86498090e-01)
( 6.70271986e-01,  1.08405308e+00)
( 6.70516138e-01,  1.33607224e+00)
( 6.70760291e-01,  1.60804426e+00)
( 6.71004444e-01,  1.78645220e+00)
( 6.71248596e-01,  1.89169925e+00)
( 6.71492749e-01,  1.94788831e+00)
( 6.71736901e-01,  1.97390770e+00)
( 6.71981054e-01,  1.98649785e+00)
( 6.72225206e-01,  1.99160215e+00)
( 6.72469359e-01,  1.99319181e+00)
( 6.72713511e-01,  1.99363115e+00)
( 6.72957664e-01,  1.99348460e+00)
( 6.73201816e-01,  1.99332464e+00)
( 6.73445969e-01,  1.99326420e+00)
( 6.73690122e-01,  1.99333920e+00)
( 6.73934274e-01,  1.99359874e+00)
( 6.74178427e-01,  1.99369598e+00)
( 6.74422579e-01,  1.99368239e+00)
( 6.74666732e-01,  1.99353307e+00)
( 6.74910884e-01,  1.99321317e+00)
( 6.75155037e-01,  1.99313345e+00)
( 6.75399189e-01,  1.99318328e+00)
( 6.75643342e-01,  1.99344340e+00)
( 6.75887495e-01,  1.99367196e+00)
( 6.76131647e-01,  1.99368918e+00)
( 6.76375800e-01,  1.99363773e+00)
( 6.76619952e-01,  1.99339996e+00)
( 6.76864105e-01,  1.99321593e+00)
( 6.77108257e-01,  1.99318426e+00)
( 6.77352410e-01,  1.99331784e+00)
( 6.77596562e-01,  1.99362289e+00)
( 6.77840715e-01,  1.99368870e+00)
( 6.78084867e-01,  1.99364642e+00)
( 6.78329020e-01,  1.99345336e+00)
( 6.78573173e-01,  1.99317326e+00)
( 6.78817325e-01,  1.99316629e+00)
( 6.79061478e-01,  1.99326379e+00)
( 6.79305630e-01,  1.99356799e+00)
( 6.79549783e-01,  1.99370146e+00)
( 6.79793935e-01,  1.99368990e+00)
( 6.80038088e-01,  1.99356626e+00)
( 6.80282240e-01,  1.99324621e+00)
( 6.80526393e-01,  1.99314725e+00)
( 6.80770545e-01,  1.99318901e+00)
( 6.81014698e-01,  1.99343715e+00)
( 6.81258851e-01,  1.99368908e+00)
( 6.81503003e-01,  1.99370430e+00)
( 6.81747156e-01,  1.99362616e+00)
( 6.81991308e-01,  1.99334560e+00)
( 6.82235461e-01,  1.99313141e+00)
( 6.82479613e-01,  1.99315265e+00)
( 6.82723766e-01,  1.99334274e+00)
( 6.82967918e-01,  1.99366676e+00)
( 6.83212071e-01,  1.99371434e+00)
( 6.83456223e-01,  1.99367399e+00)
( 6.83700376e-01,  1.99346005e+00)
( 6.83944529e-01,  1.99314498e+00)
( 6.84188681e-01,  1.99312376e+00)
( 6.84432834e-01,  1.99325407e+00)
( 6.84676986e-01,  1.99361437e+00)
( 6.84921139e-01,  1.99372662e+00)
( 6.85165291e-01,  1.99370786e+00)
( 6.85409444e-01,  1.99354428e+00)
( 6.85653596e-01,  1.99317351e+00)
( 6.85897749e-01,  1.99309806e+00)
( 6.86141901e-01,  1.99318430e+00)
( 6.86386054e-01,  1.99353787e+00)
( 6.86630207e-01,  1.99371998e+00)
( 6.86874359e-01,  1.99371886e+00)
( 6.87118512e-01,  1.99360383e+00)
( 6.87362664e-01,  1.99323724e+00)
( 6.87606817e-01,  1.99308945e+00)
( 6.87850969e-01,  1.99314833e+00)
( 6.88095122e-01,  1.99347123e+00)
( 6.88339274e-01,  1.99374040e+00)
( 6.88583427e-01,  1.99375596e+00)
( 6.88827579e-01,  1.99367349e+00)
( 6.89071732e-01,  1.99333882e+00)
( 6.89315885e-01,  1.99307132e+00)
( 6.89560037e-01,  1.99309248e+00)
( 6.89804190e-01,  1.99337062e+00)
( 6.90048342e-01,  1.99370415e+00)
( 6.90292495e-01,  1.99374996e+00)
( 6.90536647e-01,  1.99370163e+00)
( 6.90780800e-01,  1.99342387e+00)
( 6.91024952e-01,  1.99306730e+00)
( 6.91269105e-01,  1.99306991e+00)
( 6.91513257e-01,  1.99331851e+00)
( 6.91757410e-01,  1.99369393e+00)
( 6.92001563e-01,  1.99375947e+00)
( 6.92245715e-01,  1.99372792e+00)
( 6.92489868e-01,  1.99348702e+00)
( 6.92734020e-01,  1.99305835e+00)
( 6.92978173e-01,  1.99303638e+00)
( 6.93222325e-01,  1.99326728e+00)
( 6.93466478e-01,  1.99367795e+00)
( 6.93710630e-01,  1.99377391e+00)
( 6.93954783e-01,  1.99374971e+00)
( 6.94198935e-01,  1.99353984e+00)
( 6.94443088e-01,  1.99305186e+00)
( 6.94687241e-01,  1.99299516e+00)
( 6.94931393e-01,  1.99322084e+00)
( 6.95175546e-01,  1.99366603e+00)
( 6.95419698e-01,  1.99379033e+00)
( 6.95663851e-01,  1.99377761e+00)
( 6.95908003e-01,  1.99359617e+00)
( 6.96152156e-01,  1.99305980e+00)
( 6.96396308e-01,  1.99295407e+00)
( 6.96640461e-01,  1.99317124e+00)
( 6.96884614e-01,  1.99363796e+00)
( 6.97128766e-01,  1.99378351e+00)
( 6.97372919e-01,  1.99378748e+00)
( 6.97617071e-01,  1.99364177e+00)
( 6.97861224e-01,  1.99307928e+00)
( 6.98105376e-01,  1.99293251e+00)
( 6.98349529e-01,  1.99315305e+00)
( 6.98593681e-01,  1.99365484e+00)
( 6.98837834e-01,  1.99378945e+00)
( 6.99081986e-01,  1.99380526e+00)
( 6.99326139e-01,  1.99368715e+00)
( 6.99570292e-01,  1.99308631e+00)
( 6.99814444e-01,  1.99288674e+00)
( 7.00058597e-01,  1.99312268e+00)
( 7.00302749e-01,  1.99366174e+00)
( 7.00546902e-01,  1.99377789e+00)
( 7.00791054e-01,  1.99381506e+00)
( 7.01035207e-01,  1.99372758e+00)
( 7.01279359e-01,  1.99307481e+00)
( 7.01523512e-01,  1.99283372e+00)
( 7.01767664e-01,  1.99312063e+00)
( 7.02011817e-01,  1.99368090e+00)
( 7.02255970e-01,  1.99378705e+00)
( 7.02500122e-01,  1.99382662e+00)
( 7.02744275e-01,  1.99378182e+00)
( 7.02988427e-01,  1.99303514e+00)
( 7.03232580e-01,  1.99275946e+00)
( 7.03476732e-01,  1.99315180e+00)
( 7.03720885e-01,  1.99368482e+00)
( 7.03965037e-01,  1.99379079e+00)
( 7.04209190e-01,  1.99380849e+00)
( 7.04453342e-01,  1.99386868e+00)
( 7.04697495e-01,  1.99296097e+00)
( 7.04941648e-01,  1.99266746e+00)
( 7.05185800e-01,  1.99325202e+00)
( 7.05429953e-01,  1.99364843e+00)
( 7.05674105e-01,  1.99386047e+00)
( 7.05918258e-01,  1.99381393e+00)
( 7.06162410e-01,  1.99351611e+00)
( 7.06406563e-01,  1.98194720e+00)
( 7.06650715e-01,  6.11085086e-01)
( 7.06894868e-01,  3.50000000e-01)
( 7.07139020e-01,  3.50000000e-01)
( 7.07383173e-01,  3.50000000e-01)
( 7.07627326e-01,  3.50000000e-01)
( 7.07871478e-01,  3.50000000e-01)
( 7.08115631e-01,  3.50000000e-01)
( 7.08359783e-01,  3.50000000e-01)
( 7.08603936e-01,  3.50000000e-01)
( 7.08848088e-01,  3.50000000e-01)
( 7.09092241e-01,  3.50000000e-01)
( 7.09336393e-01,  3.50000000e-01)
( 7.09580546e-01,  3.50000000e-01)
( 7.09824698e-01,  3.50000000e-01)
( 7.10068851e-01,  3.50000000e-01)
( 7.10313004e-01,  3.50000000e-01)
( 7.10557156e-01,  3.50000000e-01)
( 7.10801309e-01,  3.50000000e-01)
( 7.11045461e-01,  3.50000000e-01)
( 7.11289614e-01,  3.50000000e-01)
( 7.11533766e-01,  3.50000000e-01)
( 7.11777919e-01,  3.50000000e-01)
( 7.12022071e-01,  3.50000000e-01)
( 7.12266224e-01,  3.50000000e-01)
( 7.12510376e-01,  3.50000000e-01)
( 7.12754529e-01,  3.50000000e-01)
( 7.12998682e-01,  3.50000000e-01)
( 7.13242834e-01,  3.50000000e-01)
( 7.13486987e-01,  3.50000000e-01)
( 7.13731139e-01,  3.50000000e-01)
( 7.13975292e-01,  3.50000000e-01)
( 7.14219444e-01,  3.50000000e-01)
( 7.14463597e-01,  3.50000000e-01)
( 7.14707749e-01,  3.50000000e-01)
( 7.14951902e-01,  3.50000000e-01)
( 7.15196054e-01,  3.50000000e-01)
( 7.15440207e-01,  3.50000000e-01)
( 7.15684360e-01,  3.50000000e-01)
( 7.15928512e-01,  3.50000000e-01)
( 7.16172665e-01,  3.50000000e-01)
( 7.16416817e-01,  3.50000000e-01)
( 7.16660970e-01,  3.50000000e-01)
( 7.16905122e-01,  3.50000000e-01)
( 7.17149275e-01,  3.50000000e-01)
( 7.17393427e-01,  3.50000000e-01)
( 7.17637580e-01,  3.50000000e-01)
( 7.17881733e-01,  3.50000000e-01)
( 7.18125885e-01,  3.50000000e-01)
( 7.18370038e-01,  3.50000000e-01)
( 7.18614190e-01,  3.50000000e-01)
( 7.18858343e-01,  3.50000000e-01)
( 7.19102495e-01,  3.50000000e-01)
( 7.19346648e-01,  3.50000000e-01)
( 7.19590800e-01,  3.50000000e-01)
( 7.19834953e-01,  3.50000000e-01)
( 7.20079105e-01,  3.50000000e-01)
( 7.20323258e-01,  3.50000000e-01)
( 7.20567411e-01,  3.50000000e-01)
( 7.20811563e-01,  3.50000000e-01)
( 7.21055716e-01,  3.50000000e-01)
( 7.21299868e-01,  3.50000000e-01)
( 7.21544021e-01,  3.50000000e-01)
( 7.21788173e-01,  3.50000000e-01)
( 7.22032326e-01,  3.50000000e-01)
( 7.22276478e-01,  3.50000000e-01)
( 7.22520631e-01,  3.50000000e-01)
( 7.22764783e-01,  3.50000000e-01)
( 7.23008936e-01,  3.50000000e-01)
( 7.23253089e-01,  3.50000000e-01)
( 7.23497241e-01,  3.50000000e-01)
( 7.23741394e-01,  3.50000000e-01)
( 7.23985546e-01,  3.50000000e-01)
( 7.24229699e-01,  3.50000000e-01)
( 7.24473851e-01,  3.50000000e-01)
( 7.24718004e-01,  3.50000000e-01)
( 7.24962156e-01,  3.50000000e-01)
( 7.25206309e-01,  3.50000000e-01)
( 7.25450461e-01,  3.50000000e-01)
( 7.25694614e-01,  3.50000000e-01)
( 7.25938767e-01,  3.50000000e-01)
( 7.26182919e-01,  3.50000000e-01)
( 7.26427072e-01,  3.50000000e-01)
( 7.26671224e-01,  3.50000000e-01)
( 7.26915377e-01,  3.50000000e-01)
( 7.27159529e-01,  3.50000000e-01)
( 7.27403682e-01,  3.50000000e-01)
( 7.27647834e-01,  3.50000000e-01)
( 7.27891987e-01,  3.50000000e-01)
( 7.28136139e-01,  3.50000000e-01)
( 7.28380292e-01,  3.50000000e-01)
( 7.28624445e-01,  3.50000000e-01)
( 7.28868597e-01,  3.50000000e-01)
( 7.29112750e-01,  3.50000000e-01)
( 7.29356902e-01,  3.50000000e-01)
( 7.29601055e-01,  3.50000000e-01)
( 7.29845207e-01,  3.50000000e-01)
( 7.30089360e-01,  3.50000000e-01)
( 7.30333512e-01,  3.50000000e-01)
( 7.30577665e-01,  3.50000000e-01)
( 7.30821817e-01,  3.50000000e-01)
( 7.31065970e-01,  3.50000000e-01)
( 7.31310123e-01,  3.50000000e-01)
( 7.31554275e-01,  3.50000000e-01)
( 7.31798428e-01,  3.50000000e-01)
( 7.32042580e-01,  3.50000000e-01)
( 7.32286733e-01,  3.50000000e-01)
( 7.32530885e-01,  3.50000000e-01)
( 7.32775038e-01,  3.50000000e-01)
( 7.33019190e-01,  3.50000000e-01)
( 7.33263343e-01,  3.50000000e-01)
( 7.33507495e-01,  3.50000000e-01)
( 7.33751648e-01,  3.50000000e-01)
( 7.33995801e-01,  3.50000000e-01)
( 7.34239953e-01,  3.50000000e-01)
( 7.34484106e-01,  3.50000000e-01)
( 7.34728258e-01,  3.50000000e-01)
( 7.34972411e-01,  3.50000000e-01)
( 7.35216563e-01,  3.50000000e-01)
( 7.35460716e-01,  3.50000000e-01)
( 7.35704868e-01,  3.50000000e-01)
( 7.35949021e-01,  3.50000000e-01)
( 7.36193173e-01,  3.50000000e-01)
( 7.36437326e-01,  3.50000000e-01)
( 7.36681479e-01,  3.50000000e-01)
( 7.36925631e-01,  3.50000000e-01)
( 7.37169784e-01,  3.50000000e-01)
( 7.37413936e-01,  3.50000000e-01)
( 7.37658089e-01,  3.50000000e-01)
( 7.37902241e-01,  3.50000000e-01)
( 7.38146394e-01,  3.50000000e-01)
( 7.38390546e-01,  3.50000000e-01)
( 7.38634699e-01,  3.50000000e-01)
( 7.38878852e-01,  3.50000000e-01)
( 7.39123004e-01,  3.50000000e-01)
( 7.39367157e-01,  3.50000000e-01)
( 7.39611309e-01,  3.50000000e-01)
( 7.39855462e-01,  3.50000000e-01)
( 7.40099614e-01,  3.50000000e-01)
( 7.40343767e-01,  3.50000000e-01)
( 7.40587919e-01,  3.50000000e-01)
( 7.40832072e-01,  3.50000000e-01)
( 7.41076224e-01,  3.50000000e-01)
( 7.41320377e-01,  3.50000000e-01)
( 7.41564530e-01,  3.50000000e-01)
( 7.41808682e-01,  3.50000000e-01)
( 7.42052835e-01,  3.50000000e-01)
( 7.42296987e-01,  3.50000000e-01)
( 7.42541140e-01,  3.50000000e-01)
( 7.42785292e-01,  3.50000000e-01)
( 7.43029445e-01,  3.50000000e-01)
( 7.43273597e-01,  3.50000000e-01)
( 7.43517750e-01,  3.50000000e-01)
( 7.43761902e-01,  3.50000000e-01)
( 7.44006055e-01,  3.50000000e-01)
( 7.44250208e-01,  3.50000000e-01)
( 7.44494360e-01,  3.50000000e-01)
( 7.44738513e-01,  3.50000000e-01)
( 7.44982665e-01,  3.50000000e-01)
( 7.45226818e-01,  3.50000000e-01)
( 7.45470970e-01,  3.50000000e-01)
( 7.45715123e-01,  3.50000000e-01)
( 7.45959275e-01,  3.50000000e-01)
( 7.46203428e-01,  3.50000000e-01)
( 7.46447580e-01,  3.50000000e-01)
( 7.46691733e-01,  3.50000000e-01)
( 7.46935886e-01,  3.50000000e-01)
( 7.47180038e-01,  3.50000000e-01)
( 7.47424191e-01,  3.50000000e-01)
( 7.47668343e-01,  3.50000000e-01)
( 7.47912496e-01,  3.50000000e-01)
( 7.48156648e-01,  3.50000000e-01)
( 7.48400801e-01,  3.50000000e-01)
( 7.48644953e-01,  3.50000000e-01)
( 7.48889106e-01,  3.50000000e-01)
( 7.49133258e-01,  3.50000000e-01)
( 7.49377411e-01,  3.50000000e-01)
( 7.49621564e-01,  3.50000000e-01)
( 7.49865716e-01,  3.50000000e-01)
( 7.50109869e-01,  3.50000000e-01)
( 7.50354021e-01,  3.50000000e-01)
( 7.50598174e-01,  3.50000000e-01)
( 7.50842326e-01,  3.50000000e-01)
( 7.51086479e-01,  3.50000000e-01)
( 7.51330631e-01,  3.50000000e-01)
( 7.51574784e-01,  3.50000000e-01)
( 7.51818936e-01,  3.50000000e-01)
( 7.52063089e-01,  3.50000000e-01)
( 7.52307242e-01,  3.50000000e-01)
( 7.52551394e-01,  3.50000000e-01)
( 7.52795547e-01,  3.50000000e-01)
( 7.53039699e-01,  3.50000000e-01)
( 7.53283852e-01,  3.50000000e-01)
( 7.53528004e-01,  3.50000000e-01)
( 7.53772157e-01,  3.50000000e-01)
( 7.54016309e-01,  3.50000000e-01)
( 7.54260462e-01,  3.50000000e-01)
( 7.54504614e-01,  3.50000000e-01)
( 7.54748767e-01,  3.50000000e-01)
( 7.54992920e-01,  3.50000000e-01)
( 7.55237072e-01,  3.50000000e-01)
( 7.55481225e-01,  3.50000000e-01)
( 7.55725377e-01,  3.50000000e-01)
( 7.55969530e-01,  3.50000000e-01)
( 7.56213682e-01,  3.50000000e-01)
( 7.56457835e-01,  3.50000000e-01)
( 7.56701987e-01,  3.50000000e-01)
( 7.56946140e-01,  3.50000000e-01)
( 7.57190292e-01,  3.50000000e-01)
( 7.57434445e-01,  3.50000000e-01)
( 7.57678598e-01,  3.50000000e-01)
( 7.57922750e-01,  3.50000000e-01)
( 7.58166903e-01,  3.50000000e-01)
( 7.58411055e-01,  3.50000000e-01)
( 7.58655208e-01,  3.50000000e-01)
( 7.58899360e-01,  3.50000000e-01)
( 7.59143513e-01,  3.50000000e-01)
( 7.59387665e-01,  3.50000000e-01)
( 7.59631818e-01,  3.50000000e-01)
( 7.59875971e-01,  3.50000000e-01)
( 7.60120123e-01,  3.50000000e-01)
( 7.60364276e-01,  3.50000000e-01)
( 7.60608428e-01,  3.50000000e-01)
( 7.60852581e-01,  3.50000000e-01)
( 7.61096733e-01,  3.50000000e-01)
( 7.61340886e-01,  3.50000000e-01)
( 7.61585038e-01,  3.50000000e-01)
( 7.61829191e-01,  3.50000000e-01)
( 7.62073343e-01,  3.50000000e-01)
( 7.62317496e-01,  3.50000000e-01)
( 7.62561649e-01,  3.50000000e-01)
( 7.62805801e-01,  3.50000000e-01)
( 7.63049954e-01,  3.50000000e-01)
( 7.63294106e-01,  3.50000000e-01)
( 7.63538259e-01,  3.50000000e-01)
( 7.63782411e-01,  3.50000000e-01)
( 7.64026564e-01,  3.50000000e-01)
( 7.64270716e-01,  3.50000000e-01)
( 7.64514869e-01,  3.50000000e-01)
( 7.64759021e-01,  3.50000000e-01)
( 7.65003174e-01,  3.50000000e-01)
( 7.65247327e-01,  3.50000000e-01)
( 7.65491479e-01,  3.50000000e-01)
( 7.65735632e-01,  3.50000000e-01)
( 7.65979784e-01,  3.50000000e-01)
( 7.66223937e-01,  3.50000000e-01)
( 7.66468089e-01,  3.50000000e-01)
( 7.66712242e-01,  3.50000000e-01)
( 7.66956394e-01,  3.50000000e-01)
( 7.67200547e-01,  3.50000000e-01)
( 7.67444699e-01,  3.50000000e-01)
( 7.67688852e-01,  3.50000000e-01)
( 7.67933005e-01,  3.50000000e-01)
( 7.68177157e-01,  3.50000000e-01)
( 7.68421310e-01,  3.50000000e-01)
( 7.68665462e-01,  3.50000000e-01)
( 7.68909615e-01,  3.50000000e-01)
( 7.69153767e-01,  3.50000000e-01)
( 7.69397920e-01,  3.50000000e-01)
( 7.69642072e-01,  3.50000000e-01)
( 7.69886225e-01,  3.50000000e-01)
( 7.70130377e-01,  3.50000000e-01)
( 7.70374530e-01,  3.50000000e-01)
( 7.70618683e-01,  3.50000000e-01)
( 7.70862835e-01,  3.50000000e-01)
( 7.71106988e-01,  3.50000000e-01)
( 7.71351140e-01,  3.50000000e-01)
( 7.71595293e-01,  3.50000000e-01)
( 7.71839445e-01,  3.50000000e-01)
( 7.72083598e-01,  3.50000000e-01)
( 7.72327750e-01,  3.50000000e-01)
( 7.72571903e-01,  3.50000000e-01)
( 7.72816055e-01,  3.50000000e-01)
( 7.73060208e-01,  3.50000000e-01)
( 7.73304361e-01,  3.50000000e-01)
( 7.73548513e-01,  3.50000000e-01)
( 7.73792666e-01,  3.50000000e-01)
( 7.74036818e-01,  3.50000000e-01)
( 7.74280971e-01,  3.50000000e-01)
( 7.74525123e-01,  3.50000000e-01)
( 7.74769276e-01,  3.50000000e-01)
( 7.75013428e-01,  3.50000000e-01)
( 7.75257581e-01,  3.50000000e-01)
( 7.75501733e-01,  3.50000000e-01)
( 7.75745886e-01,  3.50000000e-01)
( 7.75990039e-01,  3.50000000e-01)
( 7.76234191e-01,  3.50000000e-01)
( 7.76478344e-01,  3.50000000e-01)
( 7.76722496e-01,  3.50000000e-01)
( 7.76966649e-01,  3.50000000e-01)
( 7.77210801e-01,  3.50000000e-01)
( 7.77454954e-01,  3.50000000e-01)
( 7.77699106e-01,  3.50000000e-01)
( 7.77943259e-01,  3.50000000e-01)
( 7.78187411e-01,  3.50000000e-01)
( 7.78431564e-01,  3.50000000e-01)
( 7.78675717e-01,  3.50000000e-01)
( 7.78919869e-01,  3.50000000e-01)
( 7.79164022e-01,  3.50000000e-01)
( 7.79408174e-01,  3.50000000e-01)
( 7.79652327e-01,  3.50000000e-01)
( 7.79896479e-01,  3.50000000e-01)
( 7.80140632e-01,  3.50000000e-01)
( 7.80384784e-01,  3.50000000e-01)
( 7.80628937e-01,  3.50000000e-01)
( 7.80873090e-01,  3.50000000e-01)
( 7.81117242e-01,  3.50000000e-01)
( 7.81361395e-01,  3.50000000e-01)
( 7.81605547e-01,  3.50000000e-01)
( 7.81849700e-01,  3.50000000e-01)
( 7.82093852e-01,  3.50000000e-01)
( 7.82338005e-01,  3.50000000e-01)
( 7.82582157e-01,  3.50000000e-01)
( 7.82826310e-01,  3.50000000e-01)
( 7.83070462e-01,  3.50000000e-01)
( 7.83314615e-01,  3.50000000e-01)
( 7.83558768e-01,  3.50000000e-01)
( 7.83802920e-01,  3.50000000e-01)
( 7.84047073e-01,  3.50000000e-01)
( 7.84291225e-01,  3.50000000e-01)
( 7.84535378e-01,  3.50000000e-01)
( 7.84779530e-01,  3.50000000e-01)
( 7.85023683e-01,  3.50000000e-01)
( 7.85267835e-01,  3.50000000e-01)
( 7.85511988e-01,  3.50000000e-01)
( 7.85756140e-01,  3.50000000e-01)
( 7.86000293e-01,  3.50000000e-01)
( 7.86244446e-01,  3.50000000e-01)
( 7.86488598e-01,  3.50000000e-01)
( 7.86732751e-01,  3.50000000e-01)
( 7.86976903e-01,  3.50000000e-01)
( 7.87221056e-01,  3.50000000e-01)
( 7.87465208e-01,  3.50000000e-01)
( 7.87709361e-01,  3.50000000e-01)
( 7.87953513e-01,  3.50000000e-01)
( 7.88197666e-01,  3.50000000e-01)
( 7.88441818e-01,  3.50000000e-01)
( 7.88685971e-01,  3.50000000e-01)
( 7.88930124e-01,  3.50000000e-01)
( 7.89174276e-01,  3.50000000e-01)
( 7.89418429e-01,  3.50000000e-01)
( 7.89662581e-01,  3.50000000e-01)
( 7.89906734e-01,  3.50000000e-01)
( 7.90150886e-01,  3.50000000e-01)
( 7.90395039e-01,  3.50000000e-01)
( 7.90639191e-01,  3.50000000e-01)
( 7.90883344e-01,  3.50000000e-01)
( 7.91127496e-01,  3.50000000e-01)
( 7.91371649e-01,  3.50000000e-01)
( 7.91615802e-01,  3.50000000e-01)
( 7.91859954e-01,  3.50000000e-01)
( 7.92104107e-01,  3.50000000e-01)
( 7.92348259e-01,  3.50000000e-01)
( 7.92592412e-01,  3.50000000e-01)
( 7.92836564e-01,  3.50000000e-01)
( 7.93080717e-01,  3.50000000e-01)
( 7.93324869e-01,  3.50000000e-01)
( 7.93569022e-01,  3.50000000e-01)
( 7.93813174e-01,  3.50000000e-01)
( 7.94057327e-01,  3.50000000e-01)
( 7.94301480e-01,  3.50000000e-01)
( 7.94545632e-01,  3.50000000e-01)
( 7.94789785e-01,  3.50000000e-01)
( 7.95033937e-01,  3.50000000e-01)
( 7.95278090e-01,  3.50000000e-01)
( 7.95522242e-01,  3.50000000e-01)
( 7.95766395e-01,  3.50000000e-01)
( 7.96010547e-01,  3.50000000e-01)
( 7.96254700e-01,  3.50000000e-01)
( 7.96498852e-01,  3.50000000e-01)
( 7.96743005e-01,  3.50000000e-01)
( 7.96987158e-01,  3.50000000e-01)
( 7.97231310e-01,  3.50000000e-01)
( 7.97475463e-01,  3.50000000e-01)
( 7.97719615e-01,  3.50000000e-01)
( 7.97963768e-01,  3.50000000e-01)
( 7.98207920e-01,  3.50000000e-01)
( 7.98452073e-01,  3.50000000e-01)
( 7.98696225e-01,  3.50000000e-01)
( 7.98940378e-01,  3.50000000e-01)
( 7.99184530e-01,  3.50000000e-01)
( 7.99428683e-01,  3.50000000e-01)
( 7.99672836e-01,  3.50000000e-01)
( 7.99916988e-01,  3.50000000e-01)
( 8.00161141e-01,  3.50000000e-01)
( 8.00405293e-01,  3.50000000e-01)
( 8.00649446e-01,  3.50000000e-01)
( 8.00893598e-01,  3.50000000e-01)
( 8.01137751e-01,  3.50000000e-01)
( 8.01381903e-01,  3.50000000e-01)
( 8.01626056e-01,  3.50000000e-01)
( 8.01870209e-01,  3.50000000e-01)
( 8.02114361e-01,  3.50000000e-01)
( 8.02358514e-01,  3.50000000e-01)
( 8.02602666e-01,  3.50000000e-01)
( 8.02846819e-01,  3.50000000e-01)
( 8.03090971e-01,  3.50000000e-01)
( 8.03335124e-01,  3.50000000e-01)
( 8.03579276e-01,  3.50000000e-01)
( 8.03823429e-01,  3.50000000e-01)
( 8.04067581e-01,  3.50000000e-01)
( 8.04311734e-01,  3.50000000e-01)
( 8.04555887e-01,  3.50000000e-01)
( 8.04800039e-01,  3.50000000e-01)
( 8.05044192e-01,  3.50000000e-01)
( 8.05288344e-01,  3.50000000e-01)
( 8.05532497e-01,  3.50000000e-01)
( 8.05776649e-01,  3.50000000e-01)
( 8.06020802e-01,  3.50000000e-01)
( 8.06264954e-01,  3.50000000e-01)
( 8.06509107e-01,  3.50000000e-01)
( 8.06753259e-01,  3.50000000e-01)
( 8.06997412e-01,  3.50000000e-01)
( 8.07241565e-01,  3.50000000e-01)
( 8.07485717e-01,  3.50000000e-01)
( 8.07729870e-01,  3.50000000e-01)
( 8.07974022e-01,  3.50000000e-01)
( 8.08218175e-01,  3.50000000e-01)
( 8.08462327e-01,  3.50000000e-01)
( 8.08706480e-01,  3.50000000e-01)
( 8.08950632e-01,  3.50000000e-01)
( 8.09194785e-01,  3.50000000e-01)
( 8.09438937e-01,  3.50000000e-01)
( 8.09683090e-01,  3.50000000e-01)
( 8.09927243e-01,  3.50000000e-01)
( 8.10171395e-01,  3.50000000e-01)
( 8.10415548e-01,  3.50000000e-01)
( 8.10659700e-01,  3.50000000e-01)
( 8.10903853e-01,  3.50000000e-01)
( 8.11148005e-01,  3.50000000e-01)
( 8.11392158e-01,  3.50000000e-01)
( 8.11636310e-01,  3.50000000e-01)
( 8.11880463e-01,  3.50000000e-01)
( 8.12124615e-01,  3.50000000e-01)
( 8.12368768e-01,  3.50000000e-01)
( 8.12612921e-01,  3.50000000e-01)
( 8.12857073e-01,  3.50000000e-01)
( 8.13101226e-01,  3.50000000e-01)
( 8.13345378e-01,  3.50000000e-01)
( 8.13589531e-01,  3.50000000e-01)
( 8.13833683e-01,  3.50000000e-01)
( 8.14077836e-01,  3.50000000e-01)
( 8.14321988e-01,  3.50000000e-01)
( 8.14566141e-01,  3.50000000e-01)
( 8.14810293e-01,  3.50000000e-01)
( 8.15054446e-01,  3.50000000e-01)
( 8.15298599e-01,  3.50000000e-01)
( 8.15542751e-01,  3.50000000e-01)
( 8.15786904e-01,  3.50000000e-01)
( 8.16031056e-01,  3.50000000e-01)
( 8.16275209e-01,  3.50000000e-01)
( 8.16519361e-01,  3.50000000e-01)
( 8.16763514e-01,  3.50000000e-01)
( 8.17007666e-01,  3.50000000e-01)
( 8.17251819e-01,  3.50000000e-01)
( 8.17495971e-01,  3.50000000e-01)
( 8.17740124e-01,  3.50000000e-01)
( 8.17984277e-01,  3.50000000e-01)
( 8.18228429e-01,  3.50000000e-01)
( 8.18472582e-01,  3.50000000e-01)
( 8.18716734e-01,  3.50000000e-01)
( 8.18960887e-01,  3.50000000e-01)
( 8.19205039e-01,  3.50000000e-01)
( 8.19449192e-01,  3.50000000e-01)
( 8.19693344e-01,  3.50000000e-01)
( 8.19937497e-01,  3.50000000e-01)
( 8.20181649e-01,  3.50000000e-01)
( 8.20425802e-01,  3.50000000e-01)
( 8.20669955e-01,  3.50000000e-01)
( 8.20914107e-01,  3.50000000e-01)
( 8.21158260e-01,  3.50000000e-01)
( 8.21402412e-01,  3.50000000e-01)
( 8.21646565e-01,  3.50000000e-01)
( 8.21890717e-01,  3.50000000e-01)
( 8.22134870e-01,  3.50000000e-01)
( 8.22379022e-01,  3.50000000e-01)
( 8.22623175e-01,  3.50000000e-01)
( 8.22867328e-01,  3.50000000e-01)
( 8.23111480e-01,  3.50000000e-01)
( 8.23355633e-01,  3.50000000e-01)
( 8.23599785e-01,  3.50000000e-01)
( 8.23843938e-01,  3.50000000e-01)
( 8.24088090e-01,  3.50000000e-01)
( 8.24332243e-01,  3.50000000e-01)
( 8.24576395e-01,  3.50000000e-01)
( 8.24820548e-01,  3.50000000e-01)
( 8.25064700e-01,  3.50000000e-01)
( 8.25308853e-01,  3.50000000e-01)
( 8.25553006e-01,  3.50000000e-01)
( 8.25797158e-01,  3.50000000e-01)
( 8.26041311e-01,  3.50000000e-01)
( 8.26285463e-01,  3.50000000e-01)
( 8.26529616e-01,  3.50000000e-01)
( 8.26773768e-01,  3.50000000e-01)
( 8.27017921e-01,  3.50000000e-01)
( 8.27262073e-01,  3.50000000e-01)
( 8.27506226e-01,  3.50000000e-01)
( 8.27750378e-01,  3.50000000e-01)
( 8.27994531e-01,  3.50000000e-01)
( 8.28238684e-01,  3.50000000e-01)
( 8.28482836e-01,  3.50000000e-01)
( 8.28726989e-01,  3.50000000e-01)
( 8.28971141e-01,  3.50000000e-01)
( 8.29215294e-01,  3.50000000e-01)
( 8.29459446e-01,  3.50000000e-01)
( 8.29703599e-01,  3.50000000e-01)
( 8.29947751e-01,  3.50000000e-01)
( 8.30191904e-01,  3.50000000e-01)
( 8.30436056e-01,  3.50000000e-01)
( 8.30680209e-01,  3.50000000e-01)
( 8.30924362e-01,  3.50000000e-01)
( 8.31168514e-01,  3.50000000e-01)
( 8.31412667e-01,  3.50000000e-01)
( 8.31656819e-01,  3.50000000e-01)
( 8.31900972e-01,  3.50000000e-01)
( 8.32145124e-01,  3.50000000e-01)
( 8.32389277e-01,  3.50000000e-01)
( 8.32633429e-01,  3.50000000e-01)
( 8.32877582e-01,  3.50000000e-01)
( 8.33121734e-01,  3.50000000e-01)
( 8.33365887e-01,  3.50000000e-01)
( 8.33610040e-01,  3.50000000e-01)
( 8.33854192e-01,  3.50000000e-01)
( 8.34098345e-01,  3.50000000e-01)
( 8.34342497e-01,  3.50000000e-01)
( 8.34586650e-01,  3.50000000e-01)
( 8.34830802e-01,  3.50000000e-01)
( 8.35074955e-01,  3.50000000e-01)
( 8.35319107e-01,  3.50000000e-01)
( 8.35563260e-01,  3.50000000e-01)
( 8.35807412e-01,  3.50000000e-01)
( 8.36051565e-01,  3.50000000e-01)
( 8.36295718e-01,  3.50000000e-01)
( 8.36539870e-01,  3.50000000e-01)
( 8.36784023e-01,  3.50000000e-01)
( 8.37028175e-01,  3.50000000e-01)
( 8.37272328e-01,  3.50000000e-01)
( 8.37516480e-01,  3.50000000e-01)
( 8.37760633e-01,  3.50000000e-01)
( 8.38004785e-01,  3.50000000e-01)
( 8.38248938e-01,  3.50000000e-01)
( 8.38493090e-01,  3.50000000e-01)
( 8.38737243e-01,  3.50000000e-01)
( 8.38981396e-01,  3.50000000e-01)
( 8.39225548e-01,  3.50000000e-01)
( 8.39469701e-01,  3.50000000e-01)
( 8.39713853e-01,  3.50000000e-01)
( 8.39958006e-01,  3.50000000e-01)
( 8.40202158e-01,  3.50000000e-01)
( 8.40446311e-01,  3.50000000e-01)
( 8.40690463e-01,  3.50000000e-01)
( 8.40934616e-01,  3.50000000e-01)
( 8.41178768e-01,  3.50000000e-01)
( 8.41422921e-01,  3.50000000e-01)
( 8.41667074e-01,  3.50000000e-01)
( 8.41911226e-01,  3.50000000e-01)
( 8.42155379e-01,  3.50000000e-01)
( 8.42399531e-01,  3.50000000e-01)
( 8.42643684e-01,  3.50000000e-01)
( 8.42887836e-01,  3.50000000e-01)
( 8.43131989e-01,  3.50000000e-01)
( 8.43376141e-01,  3.50000000e-01)
( 8.43620294e-01,  3.50000000e-01)
( 8.43864447e-01,  3.50000000e-01)
( 8.44108599e-01,  3.50000000e-01)
( 8.44352752e-01,  3.50000000e-01)
( 8.44596904e-01,  3.50000000e-01)
( 8.44841057e-01,  3.50000000e-01)
( 8.45085209e-01,  3.50000000e-01)
( 8.45329362e-01,  3.50000000e-01)
( 8.45573514e-01,  3.50000000e-01)
( 8.45817667e-01,  3.50000000e-01)
( 8.46061819e-01,  3.50000000e-01)
( 8.46305972e-01,  3.50000000e-01)
( 8.46550125e-01,  3.50000000e-01)
( 8.46794277e-01,  3.50000000e-01)
( 8.47038430e-01,  3.50000000e-01)
( 8.47282582e-01,  3.50000000e-01)
( 8.47526735e-01,  3.50000000e-01)
( 8.47770887e-01,  3.50000000e-01)
( 8.48015040e-01,  3.50000000e-01)
( 8.48259192e-01,  3.50000000e-01)
( 8.48503345e-01,  3.50000000e-01)
( 8.48747497e-01,  3.50000000e-01)
( 8.48991650e-01,  3.50000000e-01)
( 8.49235803e-01,  3.50000000e-01)
( 8.49479955e-01,  3.50000000e-01)
( 8.49724108e-01,  3.50000000e-01)
( 8.49968260e-01,  3.50000000e-01)
( 8.50212413e-01,  3.50000000e-01)
( 8.50456565e-01,  3.50000000e-01)
( 8.50700718e-01,  3.50000000e-01)
( 8.50944870e-01,  3.50000000e-01)
( 8.51189023e-01,  3.50000000e-01)
( 8.51433175e-01,  3.50000000e-01)
( 8.51677328e-01,  3.50000000e-01)
( 8.51921481e-01,  3.50000000e-01)
( 8.52165633e-01,  3.50000000e-01)
( 8.52409786e-01,  3.50000000e-01)
( 8.52653938e-01,  3.50000000e-01)
( 8.52898091e-01,  3.50000000e-01)
( 8.53142243e-01,  3.50000000e-01)
( 8.53386396e-01,  3.50000000e-01)
( 8.53630548e-01,  3.50000000e-01)
( 8.53874701e-01,  3.50000000e-01)
( 8.54118853e-01,  3.50000000e-01)
( 8.54363006e-01,  3.50000000e-01)
( 8.54607159e-01,  3.50000000e-01)
( 8.54851311e-01,  3.50000000e-01)
( 8.55095464e-01,  3.50000000e-01)
( 8.55339616e-01,  3.50000000e-01)
( 8.55583769e-01,  3.50000000e-01)
( 8.55827921e-01,  3.50000000e-01)
( 8.56072074e-01,  3.50000000e-01)
( 8.56316226e-01,  3.50000000e-01)
( 8.56560379e-01,  3.50000000e-01)
( 8.56804531e-01,  3.50000000e-01)
( 8.57048684e-01,  3.50000000e-01)
( 8.57292837e-01,  3.50000000e-01)
( 8.57536989e-01,  3.50000000e-01)
( 8.57781142e-01,  3.50000000e-01)
( 8.58025294e-01,  3.50000000e-01)
( 8.58269447e-01,  3.50000000e-01)
( 8.58513599e-01,  3.50000000e-01)
( 8.58757752e-01,  3.50000000e-01)
( 8.59001904e-01,  3.50000000e-01)
( 8.59246057e-01,  3.50000000e-01)
( 8.59490209e-01,  3.50000000e-01)
( 8.59734362e-01,  3.50000000e-01)
( 8.59978515e-01,  3.50000000e-01)
( 8.60222667e-01,  3.50000000e-01)
( 8.60466820e-01,  3.50000000e-01)
( 8.60710972e-01,  3.50000000e-01)
( 8.60955125e-01,  3.50000000e-01)
( 8.61199277e-01,  3.50000000e-01)
( 8.61443430e-01,  3.50000000e-01)
( 8.61687582e-01,  3.50000000e-01)
( 8.61931735e-01,  3.50000000e-01)
( 8.62175887e-01,  3.50000000e-01)
( 8.62420040e-01,  3.50000000e-01)
( 8.62664193e-01,  3.50000000e-01)
( 8.62908345e-01,  3.50000000e-01)
( 8.63152498e-01,  3.50000000e-01)
( 8.63396650e-01,  3.50000000e-01)
( 8.63640803e-01,  3.50000000e-01)
( 8.63884955e-01,  3.50000000e-01)
( 8.64129108e-01,  3.50000000e-01)
( 8.64373260e-01,  3.50000000e-01)
( 8.64617413e-01,  3.50000000e-01)
( 8.64861566e-01,  3.50000000e-01)
( 8.65105718e-01,  3.50000000e-01)
( 8.65349871e-01,  3.50000000e-01)
( 8.65594023e-01,  3.50000000e-01)
( 8.65838176e-01,  3.50000000e-01)
( 8.66082328e-01,  3.50000000e-01)
( 8.66326481e-01,  3.50000000e-01)
( 8.66570633e-01,  3.50000000e-01)
( 8.66814786e-01,  3.50000000e-01)
( 8.67058938e-01,  3.50000000e-01)
( 8.67303091e-01,  3.50000000e-01)
( 8.67547244e-01,  3.50000000e-01)
( 8.67791396e-01,  3.50000000e-01)
( 8.68035549e-01,  3.50000000e-01)
( 8.68279701e-01,  3.50000000e-01)
( 8.68523854e-01,  3.50000000e-01)
( 8.68768006e-01,  3.50000000e-01)
( 8.69012159e-01,  3.50000000e-01)
( 8.69256311e-01,  3.50000000e-01)
( 8.69500464e-01,  3.50000000e-01)
( 8.69744616e-01,  3.50000000e-01)
( 8.69988769e-01,  3.50000000e-01)
( 8.70232922e-01,  3.50000000e-01)
( 8.70477074e-01,  3.50000000e-01)
( 8.70721227e-01,  3.50000000e-01)
( 8.70965379e-01,  3.50000000e-01)
( 8.71209532e-01,  3.50000000e-01)
( 8.71453684e-01,  3.50000000e-01)
( 8.71697837e-01,  3.50000000e-01)
( 8.71941989e-01,  3.50000000e-01)
( 8.72186142e-01,  3.50000000e-01)
( 8.72430294e-01,  3.50000000e-01)
( 8.72674447e-01,  3.50000000e-01)
( 8.72918600e-01,  3.50000000e-01)
( 8.73162752e-01,  3.50000000e-01)
( 8.73406905e-01,  3.50000000e-01)
( 8.73651057e-01,  3.50000000e-01)
( 8.73895210e-01,  3.50000000e-01)
( 8.74139362e-01,  3.50000000e-01)
( 8.74383515e-01,  3.50000000e-01)
( 8.74627667e-01,  3.50000000e-01)
( 8.74871820e-01,  3.50000000e-01)
( 8.75115972e-01,  3.50000000e-01)
( 8.75360125e-01,  3.50000000e-01)
( 8.75604278e-01,  3.50000000e-01)
( 8.75848430e-01,  3.50000000e-01)
( 8.76092583e-01,  3.50000000e-01)
( 8.76336735e-01,  3.50000000e-01)
( 8.76580888e-01,  3.50000000e-01)
( 8.76825040e-01,  3.50000000e-01)
( 8.77069193e-01,  3.50000000e-01)
( 8.77313345e-01,  3.50000000e-01)
( 8.77557498e-01,  3.50000000e-01)
( 8.77801650e-01,  3.50000000e-01)
( 8.78045803e-01,  3.50000000e-01)
( 8.78289956e-01,  3.50000000e-01)
( 8.78534108e-01,  3.50000000e-01)
( 8.78778261e-01,  3.50000000e-01)
( 8.79022413e-01,  3.50000000e-01)
( 8.79266566e-01,  3.50000000e-01)
( 8.79510718e-01,  3.50000000e-01)
( 8.79754871e-01,  3.50000000e-01)
( 8.79999023e-01,  3.50000000e-01)
( 8.80243176e-01,  3.50000000e-01)
( 8.80487328e-01,  3.50000000e-01)
( 8.80731481e-01,  3.50000000e-01)
( 8.80975634e-01,  3.50000000e-01)
( 8.81219786e-01,  3.50000000e-01)
( 8.81463939e-01,  3.50000000e-01)
( 8.81708091e-01,  3.50000000e-01)
( 8.81952244e-01,  3.50000000e-01)
( 8.82196396e-01,  3.50000000e-01)
( 8.82440549e-01,  3.50000000e-01)
( 8.82684701e-01,  3.50000000e-01)
( 8.82928854e-01,  3.50000000e-01)
( 8.83173006e-01,  3.50000000e-01)
( 8.83417159e-01,  3.50000000e-01)
( 8.83661312e-01,  3.50000000e-01)
( 8.83905464e-01,  3.50000000e-01)
( 8.84149617e-01,  3.50000000e-01)
( 8.84393769e-01,  3.50000000e-01)
( 8.84637922e-01,  3.50000000e-01)
( 8.84882074e-01,  3.50000000e-01)
( 8.85126227e-01,  3.50000000e-01)
( 8.85370379e-01,  3.50000000e-01)
( 8.85614532e-01,  3.50000000e-01)
( 8.85858685e-01,  3.50000000e-01)
( 8.86102837e-01,  3.50000000e-01)
( 8.86346990e-01,  3.50000000e-01)
( 8.86591142e-01,  3.50000000e-01)
( 8.86835295e-01,  3.50000000e-01)
( 8.87079447e-01,  3.50000000e-01)
( 8.87323600e-01,  3.50000000e-01)
( 8.87567752e-01,  3.50000000e-01)
( 8.87811905e-01,  3.50000000e-01)
( 8.88056057e-01,  3.50000000e-01)
( 8.88300210e-01,  3.50000000e-01)
( 8.88544363e-01,  3.50000000e-01)
( 8.88788515e-01,  3.50000000e-01)
( 8.89032668e-01,  3.50000000e-01)
( 8.89276820e-01,  3.50000000e-01)
( 8.89520973e-01,  3.50000000e-01)
( 8.89765125e-01,  3.50000000e-01)
( 8.90009278e-01,  3.50000000e-01)
( 8.90253430e-01,  3.50000000e-01)
( 8.90497583e-01,  3.50000000e-01)
( 8.90741735e-01,  3.50000000e-01)
( 8.90985888e-01,  3.50000000e-01)
( 8.91230041e-01,  3.50000000e-01)
( 8.91474193e-01,  3.50000000e-01)
( 8.91718346e-01,  3.50000000e-01)
( 8.91962498e-01,  3.50000000e-01)
( 8.92206651e-01,  3.50000000e-01)
( 8.92450803e-01,  3.50000000e-01)
( 8.92694956e-01,  3.50000000e-01)
( 8.92939108e-01,  3.50000000e-01)
( 8.93183261e-01,  3.50000000e-01)
( 8.93427413e-01,  3.50000000e-01)
( 8.93671566e-01,  3.50000000e-01)
( 8.93915719e-01,  3.50000000e-01)
( 8.94159871e-01,  3.50000000e-01)
( 8.94404024e-01,  3.50000000e-01)
( 8.94648176e-01,  3.50000000e-01)
( 8.94892329e-01,  3.50000000e-01)
( 8.95136481e-01,  3.50000000e-01)
( 8.95380634e-01,  3.50000000e-01)
( 8.95624786e-01,  3.50000000e-01)
( 8.95868939e-01,  3.50000000e-01)
( 8.96113091e-01,  3.50000000e-01)
( 8.96357244e-01,  3.50000000e-01)
( 8.96601397e-01,  3.50000000e-01)
( 8.96845549e-01,  3.50000000e-01)
( 8.97089702e-01,  3.50000000e-01)
( 8.97333854e-01,  3.50000000e-01)
( 8.97578007e-01,  3.50000000e-01)
( 8.97822159e-01,  3.50000000e-01)
( 8.98066312e-01,  3.50000000e-01)
( 8.98310464e-01,  3.50000000e-01)
( 8.98554617e-01,  3.50000000e-01)
( 8.98798769e-01,  3.50000000e-01)
( 8.99042922e-01,  3.50000000e-01)
( 8.99287075e-01,  3.50000000e-01)
( 8.99531227e-01,  3.50000000e-01)
( 8.99775380e-01,  3.50000000e-01)
( 9.00019532e-01,  3.50000000e-01)
( 9.00263685e-01,  3.50000000e-01)
( 9.00507837e-01,  3.50000000e-01)
( 9.00751990e-01,  3.50000000e-01)
( 9.00996142e-01,  3.50000000e-01)
( 9.01240295e-01,  3.50000000e-01)
( 9.01484447e-01,  3.50000000e-01)
( 9.01728600e-01,  3.50000000e-01)
( 9.01972753e-01,  3.50000000e-01)
( 9.02216905e-01,  3.50000000e-01)
( 9.02461058e-01,  3.50000000e-01)
( 9.02705210e-01,  3.50000000e-01)
( 9.02949363e-01,  3.50000000e-01)
( 9.03193515e-01,  3.50000000e-01)
( 9.03437668e-01,  3.50000000e-01)
( 9.03681820e-01,  3.50000000e-01)
( 9.03925973e-01,  3.50000000e-01)
( 9.04170125e-01,  3.50000000e-01)
( 9.04414278e-01,  3.50000000e-01)
( 9.04658431e-01,  3.50000000e-01)
( 9.04902583e-01,  3.50000000e-01)
( 9.05146736e-01,  3.50000000e-01)
( 9.05390888e-01,  3.50000000e-01)
( 9.05635041e-01,  3.50000000e-01)
( 9.05879193e-01,  3.50000000e-01)
( 9.06123346e-01,  3.50000000e-01)
( 9.06367498e-01,  3.50000000e-01)
( 9.06611651e-01,  3.50000000e-01)
( 9.06855804e-01,  3.50000000e-01)
( 9.07099956e-01,  3.50000000e-01)
( 9.07344109e-01,  3.50000000e-01)
( 9.07588261e-01,  3.50000000e-01)
( 9.07832414e-01,  3.50000000e-01)
( 9.08076566e-01,  3.50000000e-01)
( 9.08320719e-01,  3.50000000e-01)
( 9.08564871e-01,  3.50000000e-01)
( 9.08809024e-01,  3.50000000e-01)
( 9.09053176e-01,  3.50000000e-01)
( 9.09297329e-01,  3.50000000e-01)
( 9.09541482e-01,  3.50000000e-01)
( 9.09785634e-01,  3.50000000e-01)
( 9.10029787e-01,  3.50000000e-01)
( 9.10273939e-01,  3.50000000e-01)
( 9.10518092e-01,  3.50000000e-01)
( 9.10762244e-01,  3.50000000e-01)
( 9.11006397e-01,  3.50000000e-01)
( 9.11250549e-01,  3.50000000e-01)
( 9.11494702e-01,  3.50000000e-01)
( 9.11738854e-01,  3.50000000e-01)
( 9.11983007e-01,  3.50000000e-01)
( 9.12227160e-01,  3.50000000e-01)
( 9.12471312e-01,  3.50000000e-01)
( 9.12715465e-01,  3.50000000e-01)
( 9.12959617e-01,  3.50000000e-01)
( 9.13203770e-01,  3.50000000e-01)
( 9.13447922e-01,  3.50000000e-01)
( 9.13692075e-01,  3.50000000e-01)
( 9.13936227e-01,  3.50000000e-01)
( 9.14180380e-01,  3.50000000e-01)
( 9.14424532e-01,  3.50000000e-01)
( 9.14668685e-01,  3.50000000e-01)
( 9.14912838e-01,  3.50000000e-01)
( 9.15156990e-01,  3.50000000e-01)
( 9.15401143e-01,  3.50000000e-01)
( 9.15645295e-01,  3.50000000e-01)
( 9.15889448e-01,  3.50000000e-01)
( 9.16133600e-01,  3.50000000e-01)
( 9.16377753e-01,  3.50000000e-01)
( 9.16621905e-01,  3.50000000e-01)
( 9.16866058e-01,  3.50000000e-01)
( 9.17110210e-01,  3.50000000e-01)
( 9.17354363e-01,  3.50000000e-01)
( 9.17598516e-01,  3.50000000e-01)
( 9.17842668e-01,  3.50000000e-01)
( 9.18086821e-01,  3.50000000e-01)
( 9.18330973e-01,  3.50000000e-01)
( 9.18575126e-01,  3.50000000e-01)
( 9.18819278e-01,  3.50000000e-01)
( 9.19063431e-01,  3.50000000e-01)
( 9.19307583e-01,  3.50000000e-01)
( 9.19551736e-01,  3.50000000e-01)
( 9.19795888e-01,  3.50000000e-01)
( 9.20040041e-01,  3.50000000e-01)
( 9.20284194e-01,  3.50000000e-01)
( 9.20528346e-01,  3.50000000e-01)
( 9.20772499e-01,  3.50000000e-01)
( 9.21016651e-01,  3.50000000e-01)
( 9.21260804e-01,  3.50000000e-01)
( 9.21504956e-01,  3.50000000e-01)
( 9.21749109e-01,  3.50000000e-01)
( 9.21993261e-01,  3.50000000e-01)
( 9.22237414e-01,  3.50000000e-01)
( 9.22481566e-01,  3.50000000e-01)
( 9.22725719e-01,  3.50000000e-01)
( 9.22969872e-01,  3.50000000e-01)
( 9.23214024e-01,  3.50000000e-01)
( 9.23458177e-01,  3.50000000e-01)
( 9.23702329e-01,  3.50000000e-01)
( 9.23946482e-01,  3.50000000e-01)
( 9.24190634e-01,  3.50000000e-01)
( 9.24434787e-01,  3.50000000e-01)
( 9.24678939e-01,  3.50000000e-01)
( 9.24923092e-01,  3.50000000e-01)
( 9.25167244e-01,  3.50000000e-01)
( 9.25411397e-01,  3.50000000e-01)
( 9.25655550e-01,  3.50000000e-01)
( 9.25899702e-01,  3.50000000e-01)
( 9.26143855e-01,  3.50000000e-01)
( 9.26388007e-01,  3.50000000e-01)
( 9.26632160e-01,  3.50000000e-01)
( 9.26876312e-01,  3.50000000e-01)
( 9.27120465e-01,  3.50000000e-01)
( 9.27364617e-01,  3.50000000e-01)
( 9.27608770e-01,  3.50000000e-01)
( 9.27852923e-01,  3.50000000e-01)
( 9.28097075e-01,  3.50000000e-01)
( 9.28341228e-01,  3.50000000e-01)
( 9.28585380e-01,  3.50000000e-01)
( 9.28829533e-01,  3.50000000e-01)
( 9.29073685e-01,  3.50000000e-01)
( 9.29317838e-01,  3.50000000e-01)
( 9.29561990e-01,  3.50000000e-01)
( 9.29806143e-01,  3.50000000e-01)
( 9.30050295e-01,  3.50000000e-01)
( 9.30294448e-01,  3.50000000e-01)
( 9.30538601e-01,  3.50000000e-01)
( 9.30782753e-01,  3.50000000e-01)
( 9.31026906e-01,  3.50000000e-01)
( 9.31271058e-01,  3.50000000e-01)
( 9.31515211e-01,  3.50000000e-01)
( 9.31759363e-01,  3.50000000e-01)
( 9.32003516e-01,  3.50000000e-01)
( 9.32247668e-01,  3.50000000e-01)
( 9.32491821e-01,  3.50000000e-01)
( 9.32735973e-01,  3.50000000e-01)
( 9.32980126e-01,  3.50000000e-01)
( 9.33224279e-01,  3.50000000e-01)
( 9.33468431e-01,  3.50000000e-01)
( 9.33712584e-01,  3.50000000e-01)
( 9.33956736e-01,  3.50000000e-01)
( 9.34200889e-01,  3.50000000e-01)
( 9.34445041e-01,  3.50000000e-01)
( 9.34689194e-01,  3.50000000e-01)
( 9.34933346e-01,  3.50000000e-01)
( 9.35177499e-01,  3.50000000e-01)
( 9.35421651e-01,  3.50000000e-01)
( 9.35665804e-01,  3.50000000e-01)
( 9.35909957e-01,  3.50000000e-01)
( 9.36154109e-01,  3.50000000e-01)
( 9.36398262e-01,  3.50000000e-01)
( 9.36642414e-01,  3.50000000e-01)
( 9.36886567e-01,  3.50000000e-01)
( 9.37130719e-01,  3.50000000e-01)
( 9.37374872e-01,  3.50000000e-01)
( 9.37619024e-01,  3.50000000e-01)
( 9.37863177e-01,  3.50000000e-01)
( 9.38107329e-01,  3.50000000e-01)
( 9.38351482e-01,  3.50000000e-01)
( 9.38595635e-01,  3.50000000e-01)
( 9.38839787e-01,  3.50000000e-01)
( 9.39083940e-01,  3.50000000e-01)
( 9.39328092e-01,  3.50000000e-01)
( 9.39572245e-01,  3.50000000e-01)
( 9.39816397e-01,  3.50000000e-01)
( 9.40060550e-01,  3.50000000e-01)
( 9.40304702e-01,  3.50000000e-01)
( 9.40548855e-01,  3.50000000e-01)
( 9.40793007e-01,  3.50000000e-01)
( 9.41037160e-01,  3.50000000e-01)
( 9.41281313e-01,  3.50000000e-01)
( 9.41525465e-01,  3.50000000e-01)
( 9.41769618e-01,  3.50000000e-01)
( 9.42013770e-01,  3.50000000e-01)
( 9.42257923e-01,  3.50000000e-01)
( 9.42502075e-01,  3.50000000e-01)
( 9.42746228e-01,  3.50000000e-01)
( 9.42990380e-01,  3.50000000e-01)
( 9.43234533e-01,  3.50000000e-01)
( 9.43478685e-01,  3.50000000e-01)
( 9.43722838e-01,  3.50000000e-01)
( 9.43966991e-01,  3.50000000e-01)
( 9.44211143e-01,  3.50000000e-01)
( 9.44455296e-01,  3.50000000e-01)
( 9.44699448e-01,  3.50000000e-01)
( 9.44943601e-01,  3.50000000e-01)
( 9.45187753e-01,  3.50000000e-01)
( 9.45431906e-01,  3.50000000e-01)
( 9.45676058e-01,  3.50000000e-01)
( 9.45920211e-01,  3.50000000e-01)
( 9.46164363e-01,  3.50000000e-01)
( 9.46408516e-01,  3.50000000e-01)
( 9.46652669e-01,  3.50000000e-01)
( 9.46896821e-01,  3.50000000e-01)
( 9.47140974e-01,  3.50000000e-01)
( 9.47385126e-01,  3.50000000e-01)
( 9.47629279e-01,  3.50000000e-01)
( 9.47873431e-01,  3.50000000e-01)
( 9.48117584e-01,  3.50000000e-01)
( 9.48361736e-01,  3.50000000e-01)
( 9.48605889e-01,  3.50000000e-01)
( 9.48850042e-01,  3.50000000e-01)
( 9.49094194e-01,  3.50000000e-01)
( 9.49338347e-01,  3.50000000e-01)
( 9.49582499e-01,  3.50000000e-01)
( 9.49826652e-01,  3.50000000e-01)
( 9.50070804e-01,  3.50000000e-01)
( 9.50314957e-01,  3.50000000e-01)
( 9.50559109e-01,  3.50000000e-01)
( 9.50803262e-01,  3.50000000e-01)
( 9.51047414e-01,  3.50000000e-01)
( 9.51291567e-01,  3.50000000e-01)
( 9.51535720e-01,  3.50000000e-01)
( 9.51779872e-01,  3.50000000e-01)
( 9.52024025e-01,  3.50000000e-01)
( 9.52268177e-01,  3.50000000e-01)
( 9.52512330e-01,  3.50000000e-01)
( 9.52756482e-01,  3.50000000e-01)
( 9.53000635e-01,  3.50000000e-01)
( 9.53244787e-01,  3.50000000e-01)
( 9.53488940e-01,  3.50000000e-01)
( 9.53733092e-01,  3.50000000e-01)
( 9.53977245e-01,  3.50000000e-01)
( 9.54221398e-01,  3.50000000e-01)
( 9.54465550e-01,  3.50000000e-01)
( 9.54709703e-01,  3.50000000e-01)
( 9.54953855e-01,  3.50000000e-01)
( 9.55198008e-01,  3.50000000e-01)
( 9.55442160e-01,  3.50000000e-01)
( 9.55686313e-01,  3.50000000e-01)
( 9.55930465e-01,  3.50000000e-01)
( 9.56174618e-01,  3.50000000e-01)
( 9.56418770e-01,  3.50000000e-01)
( 9.56662923e-01,  3.50000000e-01)
( 9.56907076e-01,  3.50000000e-01)
( 9.57151228e-01,  3.50000000e-01)
( 9.57395381e-01,  3.50000000e-01)
( 9.57639533e-01,  3.50000000e-01)
( 9.57883686e-01,  3.50000000e-01)
( 9.58127838e-01,  3.50000000e-01)
( 9.58371991e-01,  3.50000000e-01)
( 9.58616143e-01,  3.50000000e-01)
( 9.58860296e-01,  3.50000000e-01)
( 9.59104448e-01,  3.50000000e-01)
( 9.59348601e-01,  3.50000000e-01)
( 9.59592754e-01,  3.50000000e-01)
( 9.59836906e-01,  3.50000000e-01)
( 9.60081059e-01,  3.50000000e-01)
( 9.60325211e-01,  3.50000000e-01)
( 9.60569364e-01,  3.50000000e-01)
( 9.60813516e-01,  3.50000000e-01)
( 9.61057669e-01,  3.50000000e-01)
( 9.61301821e-01,  3.50000000e-01)
( 9.61545974e-01,  3.50000000e-01)
( 9.61790126e-01,  3.50000000e-01)
( 9.62034279e-01,  3.50000000e-01)
( 9.62278432e-01,  3.50000000e-01)
( 9.62522584e-01,  3.50000000e-01)
( 9.62766737e-01,  3.50000000e-01)
( 9.63010889e-01,  3.50000000e-01)
( 9.63255042e-01,  3.50000000e-01)
( 9.63499194e-01,  3.50000000e-01)
( 9.63743347e-01,  3.50000000e-01)
( 9.63987499e-01,  3.50000000e-01)
( 9.64231652e-01,  3.50000000e-01)
( 9.64475804e-01,  3.50000000e-01)
( 9.64719957e-01,  3.50000000e-01)
( 9.64964110e-01,  3.50000000e-01)
( 9.65208262e-01,  3.50000000e-01)
( 9.65452415e-01,  3.50000000e-01)
( 9.65696567e-01,  3.50000000e-01)
( 9.65940720e-01,  3.50000000e-01)
( 9.66184872e-01,  3.50000000e-01)
( 9.66429025e-01,  3.50000000e-01)
( 9.66673177e-01,  3.50000000e-01)
( 9.66917330e-01,  3.50000000e-01)
( 9.67161482e-01,  3.50000000e-01)
( 9.67405635e-01,  3.50000000e-01)
( 9.67649788e-01,  3.50000000e-01)
( 9.67893940e-01,  3.50000000e-01)
( 9.68138093e-01,  3.50000000e-01)
( 9.68382245e-01,  3.50000000e-01)
( 9.68626398e-01,  3.50000000e-01)
( 9.68870550e-01,  3.50000000e-01)
( 9.69114703e-01,  3.50000000e-01)
( 9.69358855e-01,  3.50000000e-01)
( 9.69603008e-01,  3.50000000e-01)
( 9.69847161e-01,  3.50000000e-01)
( 9.70091313e-01,  3.50000000e-01)
( 9.70335466e-01,  3.50000000e-01)
( 9.70579618e-01,  3.50000000e-01)
( 9.70823771e-01,  3.50000000e-01)
( 9.71067923e-01,  3.50000000e-01)
( 9.71312076e-01,  3.50000000e-01)
( 9.71556228e-01,  3.50000000e-01)
( 9.71800381e-01,  3.50000000e-01)
( 9.72044533e-01,  3.50000000e-01)
( 9.72288686e-01,  3.50000000e-01)
( 9.72532839e-01,  3.50000000e-01)
( 9.72776991e-01,  3.50000000e-01)
( 9.73021144e-01,  3.50000000e-01)
( 9.73265296e-01,  3.50000000e-01)
( 9.73509449e-01,  3.50000000e-01)
( 9.73753601e-01,  3.50000000e-01)
( 9.73997754e-01,  3.50000000e-01)
( 9.74241906e-01,  3.50000000e-01)
( 9.74486059e-01,  3.50000000e-01)
( 9.74730211e-01,  3.50000000e-01)
( 9.74974364e-01,  3.50000000e-01)
( 9.75218517e-01,  3.50000000e-01)
( 9.75462669e-01,  3.50000000e-01)
( 9.75706822e-01,  3.50000000e-01)
( 9.75950974e-01,  3.50000000e-01)
( 9.76195127e-01,  3.50000000e-01)
( 9.76439279e-01,  3.50000000e-01)
( 9.76683432e-01,  3.50000000e-01)
( 9.76927584e-01,  3.50000000e-01)
( 9.77171737e-01,  3.50000000e-01)
( 9.77415889e-01,  3.50000000e-01)
( 9.77660042e-01,  3.50000000e-01)
( 9.77904195e-01,  3.50000000e-01)
( 9.78148347e-01,  3.50000000e-01)
( 9.78392500e-01,  3.50000000e-01)
( 9.78636652e-01,  3.50000000e-01)
( 9.78880805e-01,  3.50000000e-01)
( 9.79124957e-01,  3.50000000e-01)
( 9.79369110e-01,  3.50000000e-01)
( 9.79613262e-01,  3.50000000e-01)
( 9.79857415e-01,  3.50000000e-01)
( 9.80101567e-01,  3.50000000e-01)
( 9.80345720e-01,  3.50000000e-01)
( 9.80589873e-01,  3.50000000e-01)
( 9.80834025e-01,  3.50000000e-01)
( 9.81078178e-01,  3.50000000e-01)
( 9.81322330e-01,  3.50000000e-01)
( 9.81566483e-01,  3.50000000e-01)
( 9.81810635e-01,  3.50000000e-01)
( 9.82054788e-01,  3.50000000e-01)
( 9.82298940e-01,  3.50000000e-01)
( 9.82543093e-01,  3.50000000e-01)
( 9.82787245e-01,  3.50000000e-01)
( 9.83031398e-01,  3.50000000e-01)
( 9.83275551e-01,  3.50000000e-01)
( 9.83519703e-01,  3.50000000e-01)
( 9.83763856e-01,  3.50000000e-01)
( 9.84008008e-01,  3.50000000e-01)
( 9.84252161e-01,  3.50000000e-01)
( 9.84496313e-01,  3.50000000e-01)
( 9.84740466e-01,  3.50000000e-01)
( 9.84984618e-01,  3.50000000e-01)
( 9.85228771e-01,  3.50000000e-01)
( 9.85472923e-01,  3.50000000e-01)
( 9.85717076e-01,  3.50000000e-01)
( 9.85961229e-01,  3.50000000e-01)
( 9.86205381e-01,  3.50000000e-01)
( 9.86449534e-01,  3.50000000e-01)
( 9.86693686e-01,  3.50000000e-01)
( 9.86937839e-01,  3.50000000e-01)
( 9.87181991e-01,  3.50000000e-01)
( 9.87426144e-01,  3.50000000e-01)
( 9.87670296e-01,  3.50000000e-01)
( 9.87914449e-01,  3.50000000e-01)
( 9.88158601e-01,  3.50000000e-01)
( 9.88402754e-01,  3.50000000e-01)
( 9.88646907e-01,  3.50000000e-01)
( 9.88891059e-01,  3.50000000e-01)
( 9.89135212e-01,  3.50000000e-01)
( 9.89379364e-01,  3.50000000e-01)
( 9.89623517e-01,  3.50000000e-01)
( 9.89867669e-01,  3.50000000e-01)
( 9.90111822e-01,  3.50000000e-01)
( 9.90355974e-01,  3.50000000e-01)
( 9.90600127e-01,  3.50000000e-01)
( 9.90844280e-01,  3.50000000e-01)
( 9.91088432e-01,  3.50000000e-01)
( 9.91332585e-01,  3.50000000e-01)
( 9.91576737e-01,  3.50000000e-01)
( 9.91820890e-01,  3.50000000e-01)
( 9.92065042e-01,  3.50000000e-01)
( 9.92309195e-01,  3.50000000e-01)
( 9.92553347e-01,  3.50000000e-01)
( 9.92797500e-01,  3.50000000e-01)
( 9.93041652e-01,  3.50000000e-01)
( 9.93285805e-01,  3.50000000e-01)
( 9.93529958e-01,  3.50000000e-01)
( 9.93774110e-01,  3.50000000e-01)
( 9.94018263e-01,  3.50000000e-01)
( 9.94262415e-01,  3.50000000e-01)
( 9.94506568e-01,  3.50000000e-01)
( 9.94750720e-01,  3.50000000e-01)
( 9.94994873e-01,  3.50000000e-01)
( 9.95239025e-01,  3.50000000e-01)
( 9.95483178e-01,  3.50000000e-01)
( 9.95727330e-01,  3.50000000e-01)
( 9.95971483e-01,  3.50000000e-01)
( 9.96215636e-01,  3.50000000e-01)
( 9.96459788e-01,  3.50000000e-01)
( 9.96703941e-01,  3.50000000e-01)
( 9.96948093e-01,  3.50000000e-01)
( 9.97192246e-01,  3.50000000e-01)
( 9.97436398e-01,  3.50000000e-01)
( 9.97680551e-01,  3.50000000e-01)
( 9.97924703e-01,  3.50000000e-01)
( 9.98168856e-01,  3.50000000e-01)
( 9.98413008e-01,  3.50000000e-01)
( 9.98657161e-01,  3.50000000e-01)
( 9.98901314e-01,  3.50000000e-01)
( 9.99145466e-01,  3.50000000e-01)
( 9.99389619e-01,  3.50000000e-01)
( 9.99633771e-01,  3.50000000e-01)
( 9.99877924e-01,  3.50000000e-01)};\label{line:fv_sol_final}

\addplot [red, thick, solid]
coordinates {
( 5.97028306e-01,  4.51609964e-01)
( 5.98525470e-01,  4.51242224e-01)
( 6.00022634e-01,  4.50896270e-01)
( 6.01519798e-01,  4.50572103e-01)
( 6.03016961e-01,  4.50269724e-01)
( 6.04514125e-01,  4.49989131e-01)
( 6.06011289e-01,  4.49730325e-01)
( 6.07508453e-01,  4.49493307e-01)
( 6.09005617e-01,  4.49278075e-01)
( 6.10502780e-01,  4.49084630e-01)
( 6.11999944e-01,  4.48912973e-01)
( 6.13497108e-01,  4.48763102e-01)
( 6.14994272e-01,  4.48635018e-01)
( 6.16491436e-01,  4.48528721e-01)
( 6.17988599e-01,  4.48444211e-01)
( 6.19485763e-01,  4.48381489e-01)
( 6.20982927e-01,  4.48340553e-01)
( 6.22480091e-01,  4.48321404e-01)
( 6.23977254e-01,  4.48324042e-01)
( 6.25474418e-01,  4.48348467e-01)
( 6.26971582e-01,  4.48394679e-01)
( 6.28468746e-01,  4.48462678e-01)
( 6.29965910e-01,  4.48552464e-01)
( 6.31463073e-01,  4.48664037e-01)
( 6.32960237e-01,  4.48797397e-01)
( 6.34457401e-01,  4.48952544e-01)
( 6.35954565e-01,  4.49129478e-01)
( 6.37451729e-01,  4.49328199e-01)
( 6.38948892e-01,  4.49548707e-01)
( 6.40446056e-01,  4.49791002e-01)
( 6.41943220e-01,  4.50055084e-01)
( 6.43440384e-01,  4.50340953e-01)
( 6.44937548e-01,  4.50648609e-01)
( 6.46434711e-01,  4.50978052e-01)
( 6.47931875e-01,  4.51329282e-01)
( 6.49429039e-01,  4.51702298e-01)
( 6.50926203e-01,  4.52097102e-01)
( 6.52423366e-01,  4.52513693e-01)
( 6.53920530e-01,  4.52952071e-01)
( 6.55417694e-01,  4.53412235e-01)
( 6.56914858e-01,  4.53894187e-01)
( 6.58412022e-01,  4.54397926e-01)
( 6.59909185e-01,  4.54923452e-01)
( 6.61406349e-01,  4.55470764e-01)
( 6.62903513e-01,  4.56039864e-01)
( 6.64400677e-01,  4.56630751e-01)
( 6.65897841e-01,  4.57243424e-01)
( 6.67395004e-01,  4.57877885e-01)
( 6.68892168e-01,  4.58534132e-01)
( 6.70389332e-01,  4.59212167e-01)};\label{line:ist_sol_final}

\addplot [red, thick, solid]
coordinates {
( 3.56327510e-01,  7.19567919e-01)
( 3.54658855e-01,  7.24812561e-01)
( 3.52990199e-01,  7.30054902e-01)
( 3.51321544e-01,  7.35294941e-01)
( 3.49652889e-01,  7.40532679e-01)
( 3.47984234e-01,  7.45768116e-01)
( 3.46315578e-01,  7.51001251e-01)
( 3.44646923e-01,  7.56232085e-01)
( 3.42978268e-01,  7.61460618e-01)
( 3.41309613e-01,  7.66686850e-01)
( 3.39640957e-01,  7.71910781e-01)
( 3.37972302e-01,  7.77132410e-01)
( 3.36303647e-01,  7.82351738e-01)
( 3.34634991e-01,  7.87568764e-01)
( 3.32966336e-01,  7.92783490e-01)
( 3.31297681e-01,  7.97995914e-01)
( 3.29629026e-01,  8.03206037e-01)
( 3.27960370e-01,  8.08413859e-01)
( 3.26291715e-01,  8.13619379e-01)
( 3.24623060e-01,  8.18822598e-01)
( 3.22954405e-01,  8.24023516e-01)
( 3.21285749e-01,  8.29222133e-01)
( 3.19617094e-01,  8.34418448e-01)
( 3.17948439e-01,  8.39612462e-01)
( 3.16279783e-01,  8.44804175e-01)
( 3.14611128e-01,  8.49993586e-01)
( 3.12942473e-01,  8.55180697e-01)
( 3.11273818e-01,  8.60365506e-01)
( 3.09605162e-01,  8.65548014e-01)
( 3.07936507e-01,  8.70728220e-01)
( 3.06267852e-01,  8.75906125e-01)
( 3.04599197e-01,  8.81081729e-01)
( 3.02930541e-01,  8.86255032e-01)
( 3.01261886e-01,  8.91426034e-01)
( 2.99593231e-01,  8.96594734e-01)
( 2.97924576e-01,  9.01761133e-01)
( 2.96255920e-01,  9.06925231e-01)
( 2.94587265e-01,  9.12087027e-01)
( 2.92918610e-01,  9.17246522e-01)
( 2.91249954e-01,  9.22403716e-01)
( 2.89581299e-01,  9.27558609e-01)
( 2.87912644e-01,  9.32711201e-01)
( 2.86243989e-01,  9.37861491e-01)
( 2.84575333e-01,  9.43009480e-01)
( 2.82906678e-01,  9.48155167e-01)
( 2.81238023e-01,  9.53298554e-01)
( 2.79569368e-01,  9.58439639e-01)
( 2.77900712e-01,  9.63578423e-01)
( 2.76232057e-01,  9.68714905e-01)
( 2.74563402e-01,  9.73849087e-01)};\label{line:ist_sol_final}

\addplot [red, thick, solid]
coordinates {
( 7.06625773e-01,  1.99257164e+00)
( 7.05886254e-01,  1.99269491e+00)
( 7.05146735e-01,  1.99281196e+00)
( 7.04407215e-01,  1.99292280e+00)
( 7.03667696e-01,  1.99302743e+00)
( 7.02928177e-01,  1.99312585e+00)
( 7.02188658e-01,  1.99321806e+00)
( 7.01449139e-01,  1.99330406e+00)
( 7.00709619e-01,  1.99338385e+00)
( 6.99970100e-01,  1.99345743e+00)
( 6.99230581e-01,  1.99352479e+00)
( 6.98491062e-01,  1.99358595e+00)
( 6.97751543e-01,  1.99364089e+00)
( 6.97012023e-01,  1.99368963e+00)
( 6.96272504e-01,  1.99373215e+00)
( 6.95532985e-01,  1.99376846e+00)
( 6.94793466e-01,  1.99379856e+00)
( 6.94053947e-01,  1.99382245e+00)
( 6.93314427e-01,  1.99384013e+00)
( 6.92574908e-01,  1.99385160e+00)
( 6.91835389e-01,  1.99385686e+00)
( 6.91095870e-01,  1.99385590e+00)
( 6.90356351e-01,  1.99384874e+00)
( 6.89616831e-01,  1.99383536e+00)
( 6.88877312e-01,  1.99381578e+00)
( 6.88137793e-01,  1.99378998e+00)
( 6.87398274e-01,  1.99375797e+00)
( 6.86658754e-01,  1.99371975e+00)
( 6.85919235e-01,  1.99367532e+00)
( 6.85179716e-01,  1.99362468e+00)
( 6.84440197e-01,  1.99356783e+00)
( 6.83700678e-01,  1.99350477e+00)
( 6.82961158e-01,  1.99343549e+00)
( 6.82221639e-01,  1.99336001e+00)
( 6.81482120e-01,  1.99327831e+00)
( 6.80742601e-01,  1.99319041e+00)
( 6.80003082e-01,  1.99309629e+00)
( 6.79263562e-01,  1.99299596e+00)
( 6.78524043e-01,  1.99288942e+00)
( 6.77784524e-01,  1.99277667e+00)
( 6.77045005e-01,  1.99265771e+00)
( 6.76305486e-01,  1.99253254e+00)
( 6.75565966e-01,  1.99240116e+00)
( 6.74826447e-01,  1.99226357e+00)
( 6.74086928e-01,  1.99211976e+00)
( 6.73347409e-01,  1.99196975e+00)
( 6.72607890e-01,  1.99181352e+00)
( 6.71868370e-01,  1.99165108e+00)
( 6.71128851e-01,  1.99148243e+00)
( 6.70389332e-01,  1.99130757e+00)};\label{line:ist_sol_final}

\addplot [red, thick, solid]
coordinates {
( 3.56327510e-01,  7.17366281e-01)
( 3.58586213e-01,  7.11417584e-01)
( 3.60844915e-01,  7.05500990e-01)
( 3.63103618e-01,  6.99616501e-01)
( 3.65362321e-01,  6.93764116e-01)
( 3.67621024e-01,  6.87943834e-01)
( 3.69879726e-01,  6.82155657e-01)
( 3.72138429e-01,  6.76399583e-01)
( 3.74397132e-01,  6.70675614e-01)
( 3.76655834e-01,  6.64983748e-01)
( 3.78914537e-01,  6.59323987e-01)
( 3.81173240e-01,  6.53696329e-01)
( 3.83431943e-01,  6.48100775e-01)
( 3.85690645e-01,  6.42537325e-01)
( 3.87949348e-01,  6.37005980e-01)
( 3.90208051e-01,  6.31506738e-01)
( 3.92466754e-01,  6.26039600e-01)
( 3.94725456e-01,  6.20604566e-01)
( 3.96984159e-01,  6.15201636e-01)
( 3.99242862e-01,  6.09830810e-01)
( 4.01501565e-01,  6.04492088e-01)
( 4.03760267e-01,  5.99185470e-01)
( 4.06018970e-01,  5.93910955e-01)
( 4.08277673e-01,  5.88668545e-01)
( 4.10536375e-01,  5.83458239e-01)
( 4.12795078e-01,  5.78280037e-01)
( 4.15053781e-01,  5.73133938e-01)
( 4.17312484e-01,  5.68019944e-01)
( 4.19571186e-01,  5.62938053e-01)
( 4.21829889e-01,  5.57888267e-01)
( 4.24088592e-01,  5.52870584e-01)
( 4.26347295e-01,  5.47885006e-01)
( 4.28605997e-01,  5.42931531e-01)
( 4.30864700e-01,  5.38010160e-01)
( 4.33123403e-01,  5.33120893e-01)
( 4.35382105e-01,  5.28263731e-01)
( 4.37640808e-01,  5.23438672e-01)
( 4.39899511e-01,  5.18645717e-01)
( 4.42158214e-01,  5.13884866e-01)
( 4.44416916e-01,  5.09156119e-01)
( 4.46675619e-01,  5.04459476e-01)
( 4.48934322e-01,  4.99794937e-01)
( 4.51193025e-01,  4.95162502e-01)
( 4.53451727e-01,  4.90562171e-01)
( 4.55710430e-01,  4.85993943e-01)
( 4.57969133e-01,  4.81457820e-01)
( 4.60227835e-01,  4.76953801e-01)
( 4.62486538e-01,  4.72481885e-01)
( 4.64745241e-01,  4.68042074e-01)
( 4.67003944e-01,  4.63634367e-01)};\label{line:ist_sol_final}

\addplot [red, thick, solid]
coordinates {
( 5.97028306e-01,  4.50965848e-01)
( 5.94374748e-01,  4.50836587e-01)
( 5.91721189e-01,  4.50713483e-01)
( 5.89067631e-01,  4.50596537e-01)
( 5.86414073e-01,  4.50485747e-01)
( 5.83760514e-01,  4.50381115e-01)
( 5.81106956e-01,  4.50282640e-01)
( 5.78453397e-01,  4.50190323e-01)
( 5.75799839e-01,  4.50104162e-01)
( 5.73146280e-01,  4.50024159e-01)
( 5.70492722e-01,  4.49950312e-01)
( 5.67839164e-01,  4.49882623e-01)
( 5.65185605e-01,  4.49821092e-01)
( 5.62532047e-01,  4.49765717e-01)
( 5.59878488e-01,  4.49716499e-01)
( 5.57224930e-01,  4.49673439e-01)
( 5.54571372e-01,  4.49636536e-01)
( 5.51917813e-01,  4.49605790e-01)
( 5.49264255e-01,  4.49581201e-01)
( 5.46610696e-01,  4.49562770e-01)
( 5.43957138e-01,  4.49550495e-01)
( 5.41303579e-01,  4.49544378e-01)
( 5.38650021e-01,  4.49544418e-01)
( 5.35996463e-01,  4.49550615e-01)
( 5.33342904e-01,  4.49562970e-01)
( 5.30689346e-01,  4.49581481e-01)
( 5.28035787e-01,  4.49606150e-01)
( 5.25382229e-01,  4.49636976e-01)
( 5.22728670e-01,  4.49673959e-01)
( 5.20075112e-01,  4.49717099e-01)
( 5.17421554e-01,  4.49766396e-01)
( 5.14767995e-01,  4.49821851e-01)
( 5.12114437e-01,  4.49883463e-01)
( 5.09460878e-01,  4.49951232e-01)
( 5.06807320e-01,  4.50025158e-01)
( 5.04153762e-01,  4.50105241e-01)
( 5.01500203e-01,  4.50191482e-01)
( 4.98846645e-01,  4.50283879e-01)
( 4.96193086e-01,  4.50382434e-01)
( 4.93539528e-01,  4.50487146e-01)
( 4.90885969e-01,  4.50598015e-01)
( 4.88232411e-01,  4.50715042e-01)
( 4.85578853e-01,  4.50838225e-01)
( 4.82925294e-01,  4.50967566e-01)
( 4.80271736e-01,  4.51103064e-01)
( 4.77618177e-01,  4.51244719e-01)
( 4.74964619e-01,  4.51392532e-01)
( 4.72311060e-01,  4.51546501e-01)
( 4.69657502e-01,  4.51706628e-01)
( 4.67003944e-01,  4.51872912e-01)};\label{line:ist_sol_final}

\end{groupplot}\end{tikzpicture}

==> _py/riemann_prob_sod_intro.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 3, horizontal sep = 0.2cm, vertical sep = 0.2cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[axis equal image, axis lines=none, width=1\textwidth, xtick={0, 1}, ytick={0, 0.2}, xticklabels={}, yticklabels={0, 0.2}, ylabel={Time}, xmin=0, xmax=1, ymin=0, ymax=0.2]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.2] { ./_img/riemann_prob/sod_initial_msh.png};

\nextgroupplot[axis equal image, axis lines=none, width=1\textwidth, xtick={0, 1}, ytick={0}, xticklabels={}, yticklabels={}, xmin=0, xmax=1, ymin=0, ymax=0.2]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.2] { ./_img/riemann_prob/sod_full_domain.png};

\nextgroupplot[axis equal image, axis lines=none, width=1\textwidth, xtick={0, 1}, ytick={0}, xticklabels={}, yticklabels={}, xmin=0, xmax=1, ymin=0, ymax=0.2]
\addplot []
graphics [xmin=0.2647,xmax=0.8504,ymin=0,ymax=0.2] { ./_img/riemann_prob/sod_extracted_domain.png};

\end{groupplot}\end{tikzpicture}

==> _py/riemann_prob_sod_stage0_to_125.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 4, horizontal sep = 1.5cm, vertical sep = 0.2cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[width=0.45\textwidth, xtick={0}, ytick={0}, xticklabels={}, yticklabels={}, xmin=0.2219, xmax=0.8504, ymin=0, ymax=0.2]
\addplot []
graphics [xmin=0.2647,xmax=0.8504,ymin=0,ymax=0.2] { ./_img/riemann_prob/sod_extracted_domain_final_caxis.png};

\nextgroupplot[width=0.45\textwidth, xtick={0}, ytick={0}, xticklabels={}, yticklabels={}, xmin=0.2219, xmax=0.8504, ymin=0, ymax=0.2]
\addplot []
graphics [xmin=0.2647,xmax=0.8504,ymin=0,ymax=0.2] { ./_img/riemann_prob/sod_extracted_domain_nomsh_final_caxis.png};

\nextgroupplot[width=0.45\textwidth, xtick={0}, ytick={0}, xticklabels={}, yticklabels={}, xmin=0.2219, xmax=0.8504, ymin=0, ymax=0.2]
\addplot []
graphics [xmin=0.2219,xmax=0.7744,ymin=0,ymax=0.06] { ./_img/riemann_prob/stage_75_extracted_domain_msh.png};

\nextgroupplot[width=0.45\textwidth, xtick={0}, ytick={0}, xticklabels={}, yticklabels={}, xmin=0.2219, xmax=0.8504, ymin=0, ymax=0.2]
\addplot []
graphics [xmin=0.2219,xmax=0.7744,ymin=0,ymax=0.06] { ./_img/riemann_prob/stage_75_extracted_domain_nomsh.png};

\nextgroupplot[width=0.45\textwidth, xtick={0}, ytick={0}, xticklabels={}, yticklabels={}, xmin=0.2219, xmax=0.8504, ymin=0, ymax=0.2]
\addplot []
graphics [xmin=0.2469,xmax=0.7374,ymin=0,ymax=0.0477] { ./_img/riemann_prob/stage_100_extracted_domain_msh.png};

\nextgroupplot[width=0.45\textwidth, xtick={0}, ytick={0}, xticklabels={}, yticklabels={}, xmin=0.2219, xmax=0.8504, ymin=0, ymax=0.2]
\addplot []
graphics [xmin=0.2469,xmax=0.7374,ymin=0,ymax=0.0477] { ./_img/riemann_prob/stage_100_extracted_domain_nomsh.png};

\nextgroupplot[width=0.45\textwidth, xtick={0.2219, 0.8504}, ytick={0}, xticklabels={0.22, 0.85}, yticklabels={}, xmin=0.2219, xmax=0.8504, ymin=0, ymax=0.2]
\addplot []
graphics [xmin=0.2746,xmax=0.7066,ymin=0,ymax=0.039] { ./_img/riemann_prob/final_State_extracted_domain_msh.png};

\nextgroupplot[width=0.45\textwidth, xtick={0.2219, 0.8504}, ytick={0, 0.2}, xticklabels={0.22, 0.85}, yticklabels={}, xmin=0.2219, xmax=0.8504, ymin=0, ymax=0.2]
\addplot []
graphics [xmin=0.2746,xmax=0.7066,ymin=0,ymax=0.039] { ./_img/riemann_prob/final_State_extracted_domain_nomsh.png};

\end{groupplot}\end{tikzpicture}

==> _py/riemann_prob_sod_stage0_to_75.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 3, horizontal sep = 0.5cm, vertical sep = 0.75cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[width=0.55\textwidth, xtick={}, ytick={0, 0.2}, xticklabels={}, yticklabels={0, 0.2}, xmin=0.2647, xmax=0.8504, ymin=0, ymax=0.2]
\addplot []
graphics [xmin=0.2648,xmax=0.8504,ymin=0,ymax=0.2] { ./_img/riemann_prob/sod_extracted_domain.png};

\nextgroupplot[width=0.55\textwidth, xtick={0.2647, 0.8504}, ytick={}, xticklabels={0.26, 0.85}, yticklabels={}, xmin=0.2647, xmax=0.8504, ymin=0, ymax=0.2]
\addplot []
graphics [xmin=0.2648,xmax=0.8504,ymin=0,ymax=0.2] { ./_img/riemann_prob/sod_extracted_domain_nomsh.png};

\nextgroupplot[width=0.55\textwidth, xtick={}, ytick={0, 0.6}, xticklabels={}, yticklabels={0, 0.06}, xmin=0.2219, xmax=0.7744, ymin=0, ymax=0.6]
\addplot []
graphics [xmin=0.222,xmax=0.7744,ymin=0,ymax=0.6] { ./_img/riemann_prob/stage_75_extracted_domain_msh.png};

\nextgroupplot[width=0.55\textwidth, xtick={0.2219, 0.7744}, ytick={}, xticklabels={0.22, 0.77}, yticklabels={}, xmin=0.2219, xmax=0.7744, ymin=0, ymax=0.6]
\addplot []
graphics [xmin=0.222,xmax=0.7744,ymin=0,ymax=0.6] { ./_img/riemann_prob/stage_75_extracted_domain_nomsh.png};

\nextgroupplot[width=0.55\textwidth, xtick={}, ytick={0, 0.435}, xticklabels={}, yticklabels={0, 0.044}, xmin=0.2805, xmax=0.71, ymin=0, ymax=0.435]
\addplot []
graphics [xmin=0.2805,xmax=0.71,ymin=0,ymax=0.435] { ./_img/riemann_prob/stage_90_extracted_domain_msh_init_caxis.png};

\nextgroupplot[width=0.55\textwidth, xtick={0.2805, 0.71}, ytick={}, xticklabels={0.28, 0.71}, yticklabels={}, xmin=0.2805, xmax=0.71, ymin=0, ymax=0.435]
\addplot []
graphics [xmin=0.2805,xmax=0.71,ymin=0,ymax=0.435] { ./_img/riemann_prob/stage_90_extracted_domain_nomsh_init_caxis.png};

\end{groupplot}\end{tikzpicture}

==> _py/riemann_prob_sod_stage100_to_125.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 3, horizontal sep = 0.5cm, vertical sep = 0.75cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[width=0.55\textwidth, xtick={}, ytick={0, 0.435}, xticklabels={}, yticklabels={0, 0.044}, xmin=0.2805, xmax=0.71, ymin=0, ymax=0.435]
\addplot []
graphics [xmin=0.2805,xmax=0.71,ymin=0,ymax=0.435] { ./_img/riemann_prob/stage_90_extracted_domain_msh_final_caxis.png};

\nextgroupplot[width=0.55\textwidth, xtick={0.2805, 0.71}, ytick={}, xticklabels={0.28, 0.71}, yticklabels={}, xmin=0.2805, xmax=0.71, ymin=0, ymax=0.435]
\addplot []
graphics [xmin=0.2805,xmax=0.71,ymin=0,ymax=0.435] { ./_img/riemann_prob/stage_90_extracted_domain_nomsh_final_caxis.png};

\nextgroupplot[width=0.55\textwidth, xtick={0}, ytick={0, 0.477}, xticklabels={}, yticklabels={0, 0.0477}, xmin=0.2469, xmax=0.7374, ymin=0, ymax=0.477]
\addplot []
graphics [xmin=0.2469,xmax=0.7374,ymin=0,ymax=0.477] { ./_img/riemann_prob/stage_100_extracted_domain_msh.png};

\nextgroupplot[width=0.55\textwidth, xtick={0.2469, 0.7374}, ytick={0}, xticklabels={0.25, 0.74}, yticklabels={}, xmin=0.2469, xmax=0.7374, ymin=0, ymax=0.477]
\addplot []
graphics [xmin=0.2469,xmax=0.7374,ymin=0,ymax=0.477] { ./_img/riemann_prob/stage_100_extracted_domain_nomsh.png};

\nextgroupplot[width=0.55\textwidth, xtick={}, ytick={0, 0.39}, xticklabels={}, yticklabels={0, 0.039}, xmin=0.2746, xmax=0.7066, ymin=0, ymax=0.39]
\addplot []
graphics [xmin=0.2746,xmax=0.7066,ymin=0,ymax=0.39] { ./_img/riemann_prob/final_State_extracted_domain_msh.png};

\nextgroupplot[width=0.55\textwidth, xtick={0.2746, 0.7066}, ytick={}, xticklabels={0.27, 0.7}, yticklabels={}, xmin=0.2746, xmax=0.7066, ymin=0, ymax=0.39]
\addplot []
graphics [xmin=0.2746,xmax=0.7066,ymin=0,ymax=0.39] { ./_img/riemann_prob/final_State_extracted_domain_nomsh.png};

\end{groupplot}\end{tikzpicture}

==> _py/sph0_geom.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis line style={gray},
axis x line*=bottom,
axis y line*=right,
width=0.42\textwidth,
xtick={-4, -1.35, 0},
ytick={-5, -2.48, -1, 0},
xlabel={$x_1$},
ymax=0.375,
xmax=0.3,
xmin=-4.3,
grid=both,
ymin=-5.375]
\addplot [opacity=0.6, fill=black!30!white, opacity=0.6, forget plot]
coordinates {
(-4.00000000e+00, -5.00000000e+00)
( 0.00000000e+00, -5.00000000e+00)
( 0.00000000e+00, -1.00000000e+00)
(-3.20515776e-02, -9.99486216e-01)
(-6.40702200e-02, -9.97945393e-01)
(-9.60230259e-02, -9.95379113e-01)
(-1.27877162e-01, -9.91790014e-01)
(-1.59599895e-01, -9.87181783e-01)
(-1.91158629e-01, -9.81559157e-01)
(-2.22520934e-01, -9.74927912e-01)
(-2.53654584e-01, -9.67294863e-01)
(-2.84527587e-01, -9.58667853e-01)
(-3.15108218e-01, -9.49055747e-01)
(-3.45365054e-01, -9.38468422e-01)
(-3.75267005e-01, -9.26916757e-01)
(-4.04783343e-01, -9.14412623e-01)
(-4.33883739e-01, -9.00968868e-01)
(-4.62538290e-01, -8.86599306e-01)
(-4.90717552e-01, -8.71318704e-01)
(-5.18392568e-01, -8.55142763e-01)
(-5.45534901e-01, -8.38088105e-01)
(-5.72116660e-01, -8.20172255e-01)
(-5.98110530e-01, -8.01413622e-01)
(-6.23489802e-01, -7.81831482e-01)
(-6.48228395e-01, -7.61445958e-01)
(-6.72300890e-01, -7.40277997e-01)
(-6.95682551e-01, -7.18349350e-01)
(-7.18349350e-01, -6.95682551e-01)
(-7.40277997e-01, -6.72300890e-01)
(-7.61445958e-01, -6.48228395e-01)
(-7.81831482e-01, -6.23489802e-01)
(-8.01413622e-01, -5.98110530e-01)
(-8.20172255e-01, -5.72116660e-01)
(-8.38088105e-01, -5.45534901e-01)
(-8.55142763e-01, -5.18392568e-01)
(-8.71318704e-01, -4.90717552e-01)
(-8.86599306e-01, -4.62538290e-01)
(-9.00968868e-01, -4.33883739e-01)
(-9.14412623e-01, -4.04783343e-01)
(-9.26916757e-01, -3.75267005e-01)
(-9.38468422e-01, -3.45365054e-01)
(-9.49055747e-01, -3.15108218e-01)
(-9.58667853e-01, -2.84527587e-01)
(-9.67294863e-01, -2.53654584e-01)
(-9.74927912e-01, -2.22520934e-01)
(-9.81559157e-01, -1.91158629e-01)
(-9.87181783e-01, -1.59599895e-01)
(-9.91790014e-01, -1.27877162e-01)
(-9.95379113e-01, -9.60230259e-02)
(-9.97945393e-01, -6.40702200e-02)
(-9.99486216e-01, -3.20515776e-02)
(-1.00000000e+00, -6.12323400e-17)
(-4.00000000e+00,  0.00000000e+00)
(-4.00000000e+00, -5.00000000e+00)};

\addplot [black, thick]
coordinates {
( 0.00000000e+00, -1.00000000e+00)
(-3.20515776e-02, -9.99486216e-01)
(-6.40702200e-02, -9.97945393e-01)
(-9.60230259e-02, -9.95379113e-01)
(-1.27877162e-01, -9.91790014e-01)
(-1.59599895e-01, -9.87181783e-01)
(-1.91158629e-01, -9.81559157e-01)
(-2.22520934e-01, -9.74927912e-01)
(-2.53654584e-01, -9.67294863e-01)
(-2.84527587e-01, -9.58667853e-01)
(-3.15108218e-01, -9.49055747e-01)
(-3.45365054e-01, -9.38468422e-01)
(-3.75267005e-01, -9.26916757e-01)
(-4.04783343e-01, -9.14412623e-01)
(-4.33883739e-01, -9.00968868e-01)
(-4.62538290e-01, -8.86599306e-01)
(-4.90717552e-01, -8.71318704e-01)
(-5.18392568e-01, -8.55142763e-01)
(-5.45534901e-01, -8.38088105e-01)
(-5.72116660e-01, -8.20172255e-01)
(-5.98110530e-01, -8.01413622e-01)
(-6.23489802e-01, -7.81831482e-01)
(-6.48228395e-01, -7.61445958e-01)
(-6.72300890e-01, -7.40277997e-01)
(-6.95682551e-01, -7.18349350e-01)
(-7.18349350e-01, -6.95682551e-01)
(-7.40277997e-01, -6.72300890e-01)
(-7.61445958e-01, -6.48228395e-01)
(-7.81831482e-01, -6.23489802e-01)
(-8.01413622e-01, -5.98110530e-01)
(-8.20172255e-01, -5.72116660e-01)
(-8.38088105e-01, -5.45534901e-01)
(-8.55142763e-01, -5.18392568e-01)
(-8.71318704e-01, -4.90717552e-01)
(-8.86599306e-01, -4.62538290e-01)
(-9.00968868e-01, -4.33883739e-01)
(-9.14412623e-01, -4.04783343e-01)
(-9.26916757e-01, -3.75267005e-01)
(-9.38468422e-01, -3.45365054e-01)
(-9.49055747e-01, -3.15108218e-01)
(-9.58667853e-01, -2.84527587e-01)
(-9.67294863e-01, -2.53654584e-01)
(-9.74927912e-01, -2.22520934e-01)
(-9.81559157e-01, -1.91158629e-01)
(-9.87181783e-01, -1.59599895e-01)
(-9.91790014e-01, -1.27877162e-01)
(-9.95379113e-01, -9.60230259e-02)
(-9.97945393e-01, -6.40702200e-02)
(-9.99486216e-01, -3.20515776e-02)
(-1.00000000e+00, -6.12323400e-17)
(-4.00000000e+00,  0.00000000e+00)};\label{line:sph0:wall}

\addplot [blue, thick]
coordinates {
(-4.00000000e+00, -5.00000000e+00)
( 0.00000000e+00, -5.00000000e+00)};\label{line:sph0:inlet}

\addplot [blue, thick, forget plot]
coordinates {
(-4.00000000e+00,  0.00000000e+00)
(-4.00000000e+00, -5.00000000e+00)};

\addplot [red, thick]
coordinates {
( 0.00000000e+00, -5.00000000e+00)
( 0.00000000e+00, -1.00000000e+00)};\label{line:sph0:outlet}

\end{axis}
\begin{axis}[
axis equal image,
axis line style={gray},
axis x line*=top,
axis y line*=left,
width=0.42\textwidth,
xtick={-1.19},
ytick={-1.85},
grid=both,
ymax=0.375,
xmax=0.3,
ylabel={$x_3$},
xmin=-4.3,
ymin=-5.375]
\end{axis}
\end{tikzpicture}

==> _py/sph1_geom.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
grid,
zmax=0.2,
ymax=5.2,
zlabel={$x_3$},
ztick={-5, -1, 0},
width=0.6\textwidth,
xtick={-4, -1, 0},
ytick={0, 1, 5},
xlabel={$x_1$},
xmax=0.2,
ylabel={$x_2$},
xmin=-4.2,
ymin=-0.2,
zmin=-5.2,
view={15}{30}]
\addplot3 [opacity=0.6, draw=none, fill=lightgray, forget plot]
coordinates {
(-4.00000000e+00,  0.00000000e+00,  0.00000000e+00)
(-1.00000000e+00,  0.00000000e+00,  0.00000000e+00)
(-9.99874128e-01,  1.58659638e-02,  0.00000000e+00)
(-9.99496542e-01,  3.17279335e-02,  0.00000000e+00)
(-9.98867339e-01,  4.75819158e-02,  0.00000000e+00)
(-9.97986676e-01,  6.34239197e-02,  0.00000000e+00)
(-9.96854776e-01,  7.92499569e-02,  0.00000000e+00)
(-9.95471923e-01,  9.50560433e-02,  0.00000000e+00)
(-9.93838464e-01,  1.10838200e-01,  0.00000000e+00)
(-9.91954813e-01,  1.26592454e-01,  0.00000000e+00)
(-9.89821442e-01,  1.42314838e-01,  0.00000000e+00)
(-9.87438889e-01,  1.58001396e-01,  0.00000000e+00)
(-9.84807753e-01,  1.73648178e-01,  0.00000000e+00)
(-9.81928697e-01,  1.89251244e-01,  0.00000000e+00)
(-9.78802446e-01,  2.04806668e-01,  0.00000000e+00)
(-9.75429787e-01,  2.20310533e-01,  0.00000000e+00)
(-9.71811568e-01,  2.35758936e-01,  0.00000000e+00)
(-9.67948701e-01,  2.51147987e-01,  0.00000000e+00)
(-9.63842159e-01,  2.66473814e-01,  0.00000000e+00)
(-9.59492974e-01,  2.81732557e-01,  0.00000000e+00)
(-9.54902241e-01,  2.96920375e-01,  0.00000000e+00)
(-9.50071118e-01,  3.12033446e-01,  0.00000000e+00)
(-9.45000819e-01,  3.27067963e-01,  0.00000000e+00)
(-9.39692621e-01,  3.42020143e-01,  0.00000000e+00)
(-9.34147860e-01,  3.56886222e-01,  0.00000000e+00)
(-9.28367933e-01,  3.71662456e-01,  0.00000000e+00)
(-9.22354294e-01,  3.86345126e-01,  0.00000000e+00)
(-9.16108457e-01,  4.00930535e-01,  0.00000000e+00)
(-9.09631995e-01,  4.15415013e-01,  0.00000000e+00)
(-9.02926538e-01,  4.29794912e-01,  0.00000000e+00)
(-8.95993774e-01,  4.44066613e-01,  0.00000000e+00)
(-8.88835449e-01,  4.58226522e-01,  0.00000000e+00)
(-8.81453363e-01,  4.72271075e-01,  0.00000000e+00)
(-8.73849377e-01,  4.86196736e-01,  0.00000000e+00)
(-8.66025404e-01,  5.00000000e-01,  0.00000000e+00)
(-8.57983413e-01,  5.13677392e-01,  0.00000000e+00)
(-8.49725430e-01,  5.27225468e-01,  0.00000000e+00)
(-8.41253533e-01,  5.40640817e-01,  0.00000000e+00)
(-8.32569855e-01,  5.53920064e-01,  0.00000000e+00)
(-8.23676581e-01,  5.67059864e-01,  0.00000000e+00)
(-8.14575952e-01,  5.80056910e-01,  0.00000000e+00)
(-8.05270258e-01,  5.92907929e-01,  0.00000000e+00)
(-7.95761841e-01,  6.05609687e-01,  0.00000000e+00)
(-7.86053095e-01,  6.18158986e-01,  0.00000000e+00)
(-7.76146464e-01,  6.30552667e-01,  0.00000000e+00)
(-7.66044443e-01,  6.42787610e-01,  0.00000000e+00)
(-7.55749574e-01,  6.54860734e-01,  0.00000000e+00)
(-7.45264450e-01,  6.66769001e-01,  0.00000000e+00)
(-7.34591709e-01,  6.78509412e-01,  0.00000000e+00)
(-7.23734038e-01,  6.90079011e-01,  0.00000000e+00)
(-7.12694171e-01,  7.01474888e-01,  0.00000000e+00)
(-7.01474888e-01,  7.12694171e-01,  0.00000000e+00)
(-6.90079011e-01,  7.23734038e-01,  0.00000000e+00)
(-6.78509412e-01,  7.34591709e-01,  0.00000000e+00)
(-6.66769001e-01,  7.45264450e-01,  0.00000000e+00)
(-6.54860734e-01,  7.55749574e-01,  0.00000000e+00)
(-6.42787610e-01,  7.66044443e-01,  0.00000000e+00)
(-6.30552667e-01,  7.76146464e-01,  0.00000000e+00)
(-6.18158986e-01,  7.86053095e-01,  0.00000000e+00)
(-6.05609687e-01,  7.95761841e-01,  0.00000000e+00)
(-5.92907929e-01,  8.05270258e-01,  0.00000000e+00)
(-5.80056910e-01,  8.14575952e-01,  0.00000000e+00)
(-5.67059864e-01,  8.23676581e-01,  0.00000000e+00)
(-5.53920064e-01,  8.32569855e-01,  0.00000000e+00)
(-5.40640817e-01,  8.41253533e-01,  0.00000000e+00)
(-5.27225468e-01,  8.49725430e-01,  0.00000000e+00)
(-5.13677392e-01,  8.57983413e-01,  0.00000000e+00)
(-5.00000000e-01,  8.66025404e-01,  0.00000000e+00)
(-4.86196736e-01,  8.73849377e-01,  0.00000000e+00)
(-4.72271075e-01,  8.81453363e-01,  0.00000000e+00)
(-4.58226522e-01,  8.88835449e-01,  0.00000000e+00)
(-4.44066613e-01,  8.95993774e-01,  0.00000000e+00)
(-4.29794912e-01,  9.02926538e-01,  0.00000000e+00)
(-4.15415013e-01,  9.09631995e-01,  0.00000000e+00)
(-4.00930535e-01,  9.16108457e-01,  0.00000000e+00)
(-3.86345126e-01,  9.22354294e-01,  0.00000000e+00)
(-3.71662456e-01,  9.28367933e-01,  0.00000000e+00)
(-3.56886222e-01,  9.34147860e-01,  0.00000000e+00)
(-3.42020143e-01,  9.39692621e-01,  0.00000000e+00)
(-3.27067963e-01,  9.45000819e-01,  0.00000000e+00)
(-3.12033446e-01,  9.50071118e-01,  0.00000000e+00)
(-2.96920375e-01,  9.54902241e-01,  0.00000000e+00)
(-2.81732557e-01,  9.59492974e-01,  0.00000000e+00)
(-2.66473814e-01,  9.63842159e-01,  0.00000000e+00)
(-2.51147987e-01,  9.67948701e-01,  0.00000000e+00)
(-2.35758936e-01,  9.71811568e-01,  0.00000000e+00)
(-2.20310533e-01,  9.75429787e-01,  0.00000000e+00)
(-2.04806668e-01,  9.78802446e-01,  0.00000000e+00)
(-1.89251244e-01,  9.81928697e-01,  0.00000000e+00)
(-1.73648178e-01,  9.84807753e-01,  0.00000000e+00)
(-1.58001396e-01,  9.87438889e-01,  0.00000000e+00)
(-1.42314838e-01,  9.89821442e-01,  0.00000000e+00)
(-1.26592454e-01,  9.91954813e-01,  0.00000000e+00)
(-1.10838200e-01,  9.93838464e-01,  0.00000000e+00)
(-9.50560433e-02,  9.95471923e-01,  0.00000000e+00)
(-7.92499569e-02,  9.96854776e-01,  0.00000000e+00)
(-6.34239197e-02,  9.97986676e-01,  0.00000000e+00)
(-4.75819158e-02,  9.98867339e-01,  0.00000000e+00)
(-3.17279335e-02,  9.99496542e-01,  0.00000000e+00)
(-1.58659638e-02,  9.99874128e-01,  0.00000000e+00)
(-6.12323400e-17,  1.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  5.00000000e+00,  0.00000000e+00)
(-4.00000000e+00,  5.00000000e+00,  0.00000000e+00)
(-4.00000000e+00,  0.00000000e+00,  0.00000000e+00)};

\addplot3 [opacity=0.6, draw=none, fill=lightgray, forget plot]
coordinates {
( 0.00000000e+00,  5.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  1.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  9.99874128e-01, -1.58659638e-02)
( 0.00000000e+00,  9.99496542e-01, -3.17279335e-02)
( 0.00000000e+00,  9.98867339e-01, -4.75819158e-02)
( 0.00000000e+00,  9.97986676e-01, -6.34239197e-02)
( 0.00000000e+00,  9.96854776e-01, -7.92499569e-02)
( 0.00000000e+00,  9.95471923e-01, -9.50560433e-02)
( 0.00000000e+00,  9.93838464e-01, -1.10838200e-01)
( 0.00000000e+00,  9.91954813e-01, -1.26592454e-01)
( 0.00000000e+00,  9.89821442e-01, -1.42314838e-01)
( 0.00000000e+00,  9.87438889e-01, -1.58001396e-01)
( 0.00000000e+00,  9.84807753e-01, -1.73648178e-01)
( 0.00000000e+00,  9.81928697e-01, -1.89251244e-01)
( 0.00000000e+00,  9.78802446e-01, -2.04806668e-01)
( 0.00000000e+00,  9.75429787e-01, -2.20310533e-01)
( 0.00000000e+00,  9.71811568e-01, -2.35758936e-01)
( 0.00000000e+00,  9.67948701e-01, -2.51147987e-01)
( 0.00000000e+00,  9.63842159e-01, -2.66473814e-01)
( 0.00000000e+00,  9.59492974e-01, -2.81732557e-01)
( 0.00000000e+00,  9.54902241e-01, -2.96920375e-01)
( 0.00000000e+00,  9.50071118e-01, -3.12033446e-01)
( 0.00000000e+00,  9.45000819e-01, -3.27067963e-01)
( 0.00000000e+00,  9.39692621e-01, -3.42020143e-01)
( 0.00000000e+00,  9.34147860e-01, -3.56886222e-01)
( 0.00000000e+00,  9.28367933e-01, -3.71662456e-01)
( 0.00000000e+00,  9.22354294e-01, -3.86345126e-01)
( 0.00000000e+00,  9.16108457e-01, -4.00930535e-01)
( 0.00000000e+00,  9.09631995e-01, -4.15415013e-01)
( 0.00000000e+00,  9.02926538e-01, -4.29794912e-01)
( 0.00000000e+00,  8.95993774e-01, -4.44066613e-01)
( 0.00000000e+00,  8.88835449e-01, -4.58226522e-01)
( 0.00000000e+00,  8.81453363e-01, -4.72271075e-01)
( 0.00000000e+00,  8.73849377e-01, -4.86196736e-01)
( 0.00000000e+00,  8.66025404e-01, -5.00000000e-01)
( 0.00000000e+00,  8.57983413e-01, -5.13677392e-01)
( 0.00000000e+00,  8.49725430e-01, -5.27225468e-01)
( 0.00000000e+00,  8.41253533e-01, -5.40640817e-01)
( 0.00000000e+00,  8.32569855e-01, -5.53920064e-01)
( 0.00000000e+00,  8.23676581e-01, -5.67059864e-01)
( 0.00000000e+00,  8.14575952e-01, -5.80056910e-01)
( 0.00000000e+00,  8.05270258e-01, -5.92907929e-01)
( 0.00000000e+00,  7.95761841e-01, -6.05609687e-01)
( 0.00000000e+00,  7.86053095e-01, -6.18158986e-01)
( 0.00000000e+00,  7.76146464e-01, -6.30552667e-01)
( 0.00000000e+00,  7.66044443e-01, -6.42787610e-01)
( 0.00000000e+00,  7.55749574e-01, -6.54860734e-01)
( 0.00000000e+00,  7.45264450e-01, -6.66769001e-01)
( 0.00000000e+00,  7.34591709e-01, -6.78509412e-01)
( 0.00000000e+00,  7.23734038e-01, -6.90079011e-01)
( 0.00000000e+00,  7.12694171e-01, -7.01474888e-01)
( 0.00000000e+00,  7.01474888e-01, -7.12694171e-01)
( 0.00000000e+00,  6.90079011e-01, -7.23734038e-01)
( 0.00000000e+00,  6.78509412e-01, -7.34591709e-01)
( 0.00000000e+00,  6.66769001e-01, -7.45264450e-01)
( 0.00000000e+00,  6.54860734e-01, -7.55749574e-01)
( 0.00000000e+00,  6.42787610e-01, -7.66044443e-01)
( 0.00000000e+00,  6.30552667e-01, -7.76146464e-01)
( 0.00000000e+00,  6.18158986e-01, -7.86053095e-01)
( 0.00000000e+00,  6.05609687e-01, -7.95761841e-01)
( 0.00000000e+00,  5.92907929e-01, -8.05270258e-01)
( 0.00000000e+00,  5.80056910e-01, -8.14575952e-01)
( 0.00000000e+00,  5.67059864e-01, -8.23676581e-01)
( 0.00000000e+00,  5.53920064e-01, -8.32569855e-01)
( 0.00000000e+00,  5.40640817e-01, -8.41253533e-01)
( 0.00000000e+00,  5.27225468e-01, -8.49725430e-01)
( 0.00000000e+00,  5.13677392e-01, -8.57983413e-01)
( 0.00000000e+00,  5.00000000e-01, -8.66025404e-01)
( 0.00000000e+00,  4.86196736e-01, -8.73849377e-01)
( 0.00000000e+00,  4.72271075e-01, -8.81453363e-01)
( 0.00000000e+00,  4.58226522e-01, -8.88835449e-01)
( 0.00000000e+00,  4.44066613e-01, -8.95993774e-01)
( 0.00000000e+00,  4.29794912e-01, -9.02926538e-01)
( 0.00000000e+00,  4.15415013e-01, -9.09631995e-01)
( 0.00000000e+00,  4.00930535e-01, -9.16108457e-01)
( 0.00000000e+00,  3.86345126e-01, -9.22354294e-01)
( 0.00000000e+00,  3.71662456e-01, -9.28367933e-01)
( 0.00000000e+00,  3.56886222e-01, -9.34147860e-01)
( 0.00000000e+00,  3.42020143e-01, -9.39692621e-01)
( 0.00000000e+00,  3.27067963e-01, -9.45000819e-01)
( 0.00000000e+00,  3.12033446e-01, -9.50071118e-01)
( 0.00000000e+00,  2.96920375e-01, -9.54902241e-01)
( 0.00000000e+00,  2.81732557e-01, -9.59492974e-01)
( 0.00000000e+00,  2.66473814e-01, -9.63842159e-01)
( 0.00000000e+00,  2.51147987e-01, -9.67948701e-01)
( 0.00000000e+00,  2.35758936e-01, -9.71811568e-01)
( 0.00000000e+00,  2.20310533e-01, -9.75429787e-01)
( 0.00000000e+00,  2.04806668e-01, -9.78802446e-01)
( 0.00000000e+00,  1.89251244e-01, -9.81928697e-01)
( 0.00000000e+00,  1.73648178e-01, -9.84807753e-01)
( 0.00000000e+00,  1.58001396e-01, -9.87438889e-01)
( 0.00000000e+00,  1.42314838e-01, -9.89821442e-01)
( 0.00000000e+00,  1.26592454e-01, -9.91954813e-01)
( 0.00000000e+00,  1.10838200e-01, -9.93838464e-01)
( 0.00000000e+00,  9.50560433e-02, -9.95471923e-01)
( 0.00000000e+00,  7.92499569e-02, -9.96854776e-01)
( 0.00000000e+00,  6.34239197e-02, -9.97986676e-01)
( 0.00000000e+00,  4.75819158e-02, -9.98867339e-01)
( 0.00000000e+00,  3.17279335e-02, -9.99496542e-01)
( 0.00000000e+00,  1.58659638e-02, -9.99874128e-01)
( 0.00000000e+00,  6.12323400e-17, -1.00000000e+00)
( 0.00000000e+00,  0.00000000e+00, -5.00000000e+00)
( 0.00000000e+00,  5.00000000e+00, -5.00000000e+00)
( 0.00000000e+00,  5.00000000e+00,  0.00000000e+00)};

\addplot3 [opacity=0.6, draw=none, fill=lightgray, forget plot]
coordinates {
(-4.00000000e+00,  0.00000000e+00,  0.00000000e+00)
(-1.00000000e+00,  0.00000000e+00,  0.00000000e+00)
(-9.99874128e-01,  0.00000000e+00, -1.58659638e-02)
(-9.99496542e-01,  0.00000000e+00, -3.17279335e-02)
(-9.98867339e-01,  0.00000000e+00, -4.75819158e-02)
(-9.97986676e-01,  0.00000000e+00, -6.34239197e-02)
(-9.96854776e-01,  0.00000000e+00, -7.92499569e-02)
(-9.95471923e-01,  0.00000000e+00, -9.50560433e-02)
(-9.93838464e-01,  0.00000000e+00, -1.10838200e-01)
(-9.91954813e-01,  0.00000000e+00, -1.26592454e-01)
(-9.89821442e-01,  0.00000000e+00, -1.42314838e-01)
(-9.87438889e-01,  0.00000000e+00, -1.58001396e-01)
(-9.84807753e-01,  0.00000000e+00, -1.73648178e-01)
(-9.81928697e-01,  0.00000000e+00, -1.89251244e-01)
(-9.78802446e-01,  0.00000000e+00, -2.04806668e-01)
(-9.75429787e-01,  0.00000000e+00, -2.20310533e-01)
(-9.71811568e-01,  0.00000000e+00, -2.35758936e-01)
(-9.67948701e-01,  0.00000000e+00, -2.51147987e-01)
(-9.63842159e-01,  0.00000000e+00, -2.66473814e-01)
(-9.59492974e-01,  0.00000000e+00, -2.81732557e-01)
(-9.54902241e-01,  0.00000000e+00, -2.96920375e-01)
(-9.50071118e-01,  0.00000000e+00, -3.12033446e-01)
(-9.45000819e-01,  0.00000000e+00, -3.27067963e-01)
(-9.39692621e-01,  0.00000000e+00, -3.42020143e-01)
(-9.34147860e-01,  0.00000000e+00, -3.56886222e-01)
(-9.28367933e-01,  0.00000000e+00, -3.71662456e-01)
(-9.22354294e-01,  0.00000000e+00, -3.86345126e-01)
(-9.16108457e-01,  0.00000000e+00, -4.00930535e-01)
(-9.09631995e-01,  0.00000000e+00, -4.15415013e-01)
(-9.02926538e-01,  0.00000000e+00, -4.29794912e-01)
(-8.95993774e-01,  0.00000000e+00, -4.44066613e-01)
(-8.88835449e-01,  0.00000000e+00, -4.58226522e-01)
(-8.81453363e-01,  0.00000000e+00, -4.72271075e-01)
(-8.73849377e-01,  0.00000000e+00, -4.86196736e-01)
(-8.66025404e-01,  0.00000000e+00, -5.00000000e-01)
(-8.57983413e-01,  0.00000000e+00, -5.13677392e-01)
(-8.49725430e-01,  0.00000000e+00, -5.27225468e-01)
(-8.41253533e-01,  0.00000000e+00, -5.40640817e-01)
(-8.32569855e-01,  0.00000000e+00, -5.53920064e-01)
(-8.23676581e-01,  0.00000000e+00, -5.67059864e-01)
(-8.14575952e-01,  0.00000000e+00, -5.80056910e-01)
(-8.05270258e-01,  0.00000000e+00, -5.92907929e-01)
(-7.95761841e-01,  0.00000000e+00, -6.05609687e-01)
(-7.86053095e-01,  0.00000000e+00, -6.18158986e-01)
(-7.76146464e-01,  0.00000000e+00, -6.30552667e-01)
(-7.66044443e-01,  0.00000000e+00, -6.42787610e-01)
(-7.55749574e-01,  0.00000000e+00, -6.54860734e-01)
(-7.45264450e-01,  0.00000000e+00, -6.66769001e-01)
(-7.34591709e-01,  0.00000000e+00, -6.78509412e-01)
(-7.23734038e-01,  0.00000000e+00, -6.90079011e-01)
(-7.12694171e-01,  0.00000000e+00, -7.01474888e-01)
(-7.01474888e-01,  0.00000000e+00, -7.12694171e-01)
(-6.90079011e-01,  0.00000000e+00, -7.23734038e-01)
(-6.78509412e-01,  0.00000000e+00, -7.34591709e-01)
(-6.66769001e-01,  0.00000000e+00, -7.45264450e-01)
(-6.54860734e-01,  0.00000000e+00, -7.55749574e-01)
(-6.42787610e-01,  0.00000000e+00, -7.66044443e-01)
(-6.30552667e-01,  0.00000000e+00, -7.76146464e-01)
(-6.18158986e-01,  0.00000000e+00, -7.86053095e-01)
(-6.05609687e-01,  0.00000000e+00, -7.95761841e-01)
(-5.92907929e-01,  0.00000000e+00, -8.05270258e-01)
(-5.80056910e-01,  0.00000000e+00, -8.14575952e-01)
(-5.67059864e-01,  0.00000000e+00, -8.23676581e-01)
(-5.53920064e-01,  0.00000000e+00, -8.32569855e-01)
(-5.40640817e-01,  0.00000000e+00, -8.41253533e-01)
(-5.27225468e-01,  0.00000000e+00, -8.49725430e-01)
(-5.13677392e-01,  0.00000000e+00, -8.57983413e-01)
(-5.00000000e-01,  0.00000000e+00, -8.66025404e-01)
(-4.86196736e-01,  0.00000000e+00, -8.73849377e-01)
(-4.72271075e-01,  0.00000000e+00, -8.81453363e-01)
(-4.58226522e-01,  0.00000000e+00, -8.88835449e-01)
(-4.44066613e-01,  0.00000000e+00, -8.95993774e-01)
(-4.29794912e-01,  0.00000000e+00, -9.02926538e-01)
(-4.15415013e-01,  0.00000000e+00, -9.09631995e-01)
(-4.00930535e-01,  0.00000000e+00, -9.16108457e-01)
(-3.86345126e-01,  0.00000000e+00, -9.22354294e-01)
(-3.71662456e-01,  0.00000000e+00, -9.28367933e-01)
(-3.56886222e-01,  0.00000000e+00, -9.34147860e-01)
(-3.42020143e-01,  0.00000000e+00, -9.39692621e-01)
(-3.27067963e-01,  0.00000000e+00, -9.45000819e-01)
(-3.12033446e-01,  0.00000000e+00, -9.50071118e-01)
(-2.96920375e-01,  0.00000000e+00, -9.54902241e-01)
(-2.81732557e-01,  0.00000000e+00, -9.59492974e-01)
(-2.66473814e-01,  0.00000000e+00, -9.63842159e-01)
(-2.51147987e-01,  0.00000000e+00, -9.67948701e-01)
(-2.35758936e-01,  0.00000000e+00, -9.71811568e-01)
(-2.20310533e-01,  0.00000000e+00, -9.75429787e-01)
(-2.04806668e-01,  0.00000000e+00, -9.78802446e-01)
(-1.89251244e-01,  0.00000000e+00, -9.81928697e-01)
(-1.73648178e-01,  0.00000000e+00, -9.84807753e-01)
(-1.58001396e-01,  0.00000000e+00, -9.87438889e-01)
(-1.42314838e-01,  0.00000000e+00, -9.89821442e-01)
(-1.26592454e-01,  0.00000000e+00, -9.91954813e-01)
(-1.10838200e-01,  0.00000000e+00, -9.93838464e-01)
(-9.50560433e-02,  0.00000000e+00, -9.95471923e-01)
(-7.92499569e-02,  0.00000000e+00, -9.96854776e-01)
(-6.34239197e-02,  0.00000000e+00, -9.97986676e-01)
(-4.75819158e-02,  0.00000000e+00, -9.98867339e-01)
(-3.17279335e-02,  0.00000000e+00, -9.99496542e-01)
(-1.58659638e-02,  0.00000000e+00, -9.99874128e-01)
(-6.12323400e-17,  0.00000000e+00, -1.00000000e+00)
( 0.00000000e+00,  0.00000000e+00, -5.00000000e+00)
(-4.00000000e+00,  0.00000000e+00, -5.00000000e+00)
(-4.00000000e+00,  0.00000000e+00,  0.00000000e+00)};

\addplot3 [opacity=0.6, draw=none, fill=red, forget plot]
coordinates {
(-1.00000000e+00,  0.00000000e+00,  0.00000000e+00)
(-9.99874128e-01,  1.58659638e-02,  0.00000000e+00)
(-9.99496542e-01,  3.17279335e-02,  0.00000000e+00)
(-9.98867339e-01,  4.75819158e-02,  0.00000000e+00)
(-9.97986676e-01,  6.34239197e-02,  0.00000000e+00)
(-9.96854776e-01,  7.92499569e-02,  0.00000000e+00)
(-9.95471923e-01,  9.50560433e-02,  0.00000000e+00)
(-9.93838464e-01,  1.10838200e-01,  0.00000000e+00)
(-9.91954813e-01,  1.26592454e-01,  0.00000000e+00)
(-9.89821442e-01,  1.42314838e-01,  0.00000000e+00)
(-9.87438889e-01,  1.58001396e-01,  0.00000000e+00)
(-9.84807753e-01,  1.73648178e-01,  0.00000000e+00)
(-9.81928697e-01,  1.89251244e-01,  0.00000000e+00)
(-9.78802446e-01,  2.04806668e-01,  0.00000000e+00)
(-9.75429787e-01,  2.20310533e-01,  0.00000000e+00)
(-9.71811568e-01,  2.35758936e-01,  0.00000000e+00)
(-9.67948701e-01,  2.51147987e-01,  0.00000000e+00)
(-9.63842159e-01,  2.66473814e-01,  0.00000000e+00)
(-9.59492974e-01,  2.81732557e-01,  0.00000000e+00)
(-9.54902241e-01,  2.96920375e-01,  0.00000000e+00)
(-9.50071118e-01,  3.12033446e-01,  0.00000000e+00)
(-9.45000819e-01,  3.27067963e-01,  0.00000000e+00)
(-9.39692621e-01,  3.42020143e-01,  0.00000000e+00)
(-9.34147860e-01,  3.56886222e-01,  0.00000000e+00)
(-9.28367933e-01,  3.71662456e-01,  0.00000000e+00)
(-9.22354294e-01,  3.86345126e-01,  0.00000000e+00)
(-9.16108457e-01,  4.00930535e-01,  0.00000000e+00)
(-9.09631995e-01,  4.15415013e-01,  0.00000000e+00)
(-9.02926538e-01,  4.29794912e-01,  0.00000000e+00)
(-8.95993774e-01,  4.44066613e-01,  0.00000000e+00)
(-8.88835449e-01,  4.58226522e-01,  0.00000000e+00)
(-8.81453363e-01,  4.72271075e-01,  0.00000000e+00)
(-8.73849377e-01,  4.86196736e-01,  0.00000000e+00)
(-8.66025404e-01,  5.00000000e-01,  0.00000000e+00)
(-8.57983413e-01,  5.13677392e-01,  0.00000000e+00)
(-8.49725430e-01,  5.27225468e-01,  0.00000000e+00)
(-8.41253533e-01,  5.40640817e-01,  0.00000000e+00)
(-8.32569855e-01,  5.53920064e-01,  0.00000000e+00)
(-8.23676581e-01,  5.67059864e-01,  0.00000000e+00)
(-8.14575952e-01,  5.80056910e-01,  0.00000000e+00)
(-8.05270258e-01,  5.92907929e-01,  0.00000000e+00)
(-7.95761841e-01,  6.05609687e-01,  0.00000000e+00)
(-7.86053095e-01,  6.18158986e-01,  0.00000000e+00)
(-7.76146464e-01,  6.30552667e-01,  0.00000000e+00)
(-7.66044443e-01,  6.42787610e-01,  0.00000000e+00)
(-7.55749574e-01,  6.54860734e-01,  0.00000000e+00)
(-7.45264450e-01,  6.66769001e-01,  0.00000000e+00)
(-7.34591709e-01,  6.78509412e-01,  0.00000000e+00)
(-7.23734038e-01,  6.90079011e-01,  0.00000000e+00)
(-7.12694171e-01,  7.01474888e-01,  0.00000000e+00)
(-7.01474888e-01,  7.12694171e-01,  0.00000000e+00)
(-6.90079011e-01,  7.23734038e-01,  0.00000000e+00)
(-6.78509412e-01,  7.34591709e-01,  0.00000000e+00)
(-6.66769001e-01,  7.45264450e-01,  0.00000000e+00)
(-6.54860734e-01,  7.55749574e-01,  0.00000000e+00)
(-6.42787610e-01,  7.66044443e-01,  0.00000000e+00)
(-6.30552667e-01,  7.76146464e-01,  0.00000000e+00)
(-6.18158986e-01,  7.86053095e-01,  0.00000000e+00)
(-6.05609687e-01,  7.95761841e-01,  0.00000000e+00)
(-5.92907929e-01,  8.05270258e-01,  0.00000000e+00)
(-5.80056910e-01,  8.14575952e-01,  0.00000000e+00)
(-5.67059864e-01,  8.23676581e-01,  0.00000000e+00)
(-5.53920064e-01,  8.32569855e-01,  0.00000000e+00)
(-5.40640817e-01,  8.41253533e-01,  0.00000000e+00)
(-5.27225468e-01,  8.49725430e-01,  0.00000000e+00)
(-5.13677392e-01,  8.57983413e-01,  0.00000000e+00)
(-5.00000000e-01,  8.66025404e-01,  0.00000000e+00)
(-4.86196736e-01,  8.73849377e-01,  0.00000000e+00)
(-4.72271075e-01,  8.81453363e-01,  0.00000000e+00)
(-4.58226522e-01,  8.88835449e-01,  0.00000000e+00)
(-4.44066613e-01,  8.95993774e-01,  0.00000000e+00)
(-4.29794912e-01,  9.02926538e-01,  0.00000000e+00)
(-4.15415013e-01,  9.09631995e-01,  0.00000000e+00)
(-4.00930535e-01,  9.16108457e-01,  0.00000000e+00)
(-3.86345126e-01,  9.22354294e-01,  0.00000000e+00)
(-3.71662456e-01,  9.28367933e-01,  0.00000000e+00)
(-3.56886222e-01,  9.34147860e-01,  0.00000000e+00)
(-3.42020143e-01,  9.39692621e-01,  0.00000000e+00)
(-3.27067963e-01,  9.45000819e-01,  0.00000000e+00)
(-3.12033446e-01,  9.50071118e-01,  0.00000000e+00)
(-2.96920375e-01,  9.54902241e-01,  0.00000000e+00)
(-2.81732557e-01,  9.59492974e-01,  0.00000000e+00)
(-2.66473814e-01,  9.63842159e-01,  0.00000000e+00)
(-2.51147987e-01,  9.67948701e-01,  0.00000000e+00)
(-2.35758936e-01,  9.71811568e-01,  0.00000000e+00)
(-2.20310533e-01,  9.75429787e-01,  0.00000000e+00)
(-2.04806668e-01,  9.78802446e-01,  0.00000000e+00)
(-1.89251244e-01,  9.81928697e-01,  0.00000000e+00)
(-1.73648178e-01,  9.84807753e-01,  0.00000000e+00)
(-1.58001396e-01,  9.87438889e-01,  0.00000000e+00)
(-1.42314838e-01,  9.89821442e-01,  0.00000000e+00)
(-1.26592454e-01,  9.91954813e-01,  0.00000000e+00)
(-1.10838200e-01,  9.93838464e-01,  0.00000000e+00)
(-9.50560433e-02,  9.95471923e-01,  0.00000000e+00)
(-7.92499569e-02,  9.96854776e-01,  0.00000000e+00)
(-6.34239197e-02,  9.97986676e-01,  0.00000000e+00)
(-4.75819158e-02,  9.98867339e-01,  0.00000000e+00)
(-3.17279335e-02,  9.99496542e-01,  0.00000000e+00)
(-1.58659638e-02,  9.99874128e-01,  0.00000000e+00)
(-6.12323400e-17,  1.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  1.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  9.99874128e-01, -1.58659638e-02)
( 0.00000000e+00,  9.99496542e-01, -3.17279335e-02)
( 0.00000000e+00,  9.98867339e-01, -4.75819158e-02)
( 0.00000000e+00,  9.97986676e-01, -6.34239197e-02)
( 0.00000000e+00,  9.96854776e-01, -7.92499569e-02)
( 0.00000000e+00,  9.95471923e-01, -9.50560433e-02)
( 0.00000000e+00,  9.93838464e-01, -1.10838200e-01)
( 0.00000000e+00,  9.91954813e-01, -1.26592454e-01)
( 0.00000000e+00,  9.89821442e-01, -1.42314838e-01)
( 0.00000000e+00,  9.87438889e-01, -1.58001396e-01)
( 0.00000000e+00,  9.84807753e-01, -1.73648178e-01)
( 0.00000000e+00,  9.81928697e-01, -1.89251244e-01)
( 0.00000000e+00,  9.78802446e-01, -2.04806668e-01)
( 0.00000000e+00,  9.75429787e-01, -2.20310533e-01)
( 0.00000000e+00,  9.71811568e-01, -2.35758936e-01)
( 0.00000000e+00,  9.67948701e-01, -2.51147987e-01)
( 0.00000000e+00,  9.63842159e-01, -2.66473814e-01)
( 0.00000000e+00,  9.59492974e-01, -2.81732557e-01)
( 0.00000000e+00,  9.54902241e-01, -2.96920375e-01)
( 0.00000000e+00,  9.50071118e-01, -3.12033446e-01)
( 0.00000000e+00,  9.45000819e-01, -3.27067963e-01)
( 0.00000000e+00,  9.39692621e-01, -3.42020143e-01)
( 0.00000000e+00,  9.34147860e-01, -3.56886222e-01)
( 0.00000000e+00,  9.28367933e-01, -3.71662456e-01)
( 0.00000000e+00,  9.22354294e-01, -3.86345126e-01)
( 0.00000000e+00,  9.16108457e-01, -4.00930535e-01)
( 0.00000000e+00,  9.09631995e-01, -4.15415013e-01)
( 0.00000000e+00,  9.02926538e-01, -4.29794912e-01)
( 0.00000000e+00,  8.95993774e-01, -4.44066613e-01)
( 0.00000000e+00,  8.88835449e-01, -4.58226522e-01)
( 0.00000000e+00,  8.81453363e-01, -4.72271075e-01)
( 0.00000000e+00,  8.73849377e-01, -4.86196736e-01)
( 0.00000000e+00,  8.66025404e-01, -5.00000000e-01)
( 0.00000000e+00,  8.57983413e-01, -5.13677392e-01)
( 0.00000000e+00,  8.49725430e-01, -5.27225468e-01)
( 0.00000000e+00,  8.41253533e-01, -5.40640817e-01)
( 0.00000000e+00,  8.32569855e-01, -5.53920064e-01)
( 0.00000000e+00,  8.23676581e-01, -5.67059864e-01)
( 0.00000000e+00,  8.14575952e-01, -5.80056910e-01)
( 0.00000000e+00,  8.05270258e-01, -5.92907929e-01)
( 0.00000000e+00,  7.95761841e-01, -6.05609687e-01)
( 0.00000000e+00,  7.86053095e-01, -6.18158986e-01)
( 0.00000000e+00,  7.76146464e-01, -6.30552667e-01)
( 0.00000000e+00,  7.66044443e-01, -6.42787610e-01)
( 0.00000000e+00,  7.55749574e-01, -6.54860734e-01)
( 0.00000000e+00,  7.45264450e-01, -6.66769001e-01)
( 0.00000000e+00,  7.34591709e-01, -6.78509412e-01)
( 0.00000000e+00,  7.23734038e-01, -6.90079011e-01)
( 0.00000000e+00,  7.12694171e-01, -7.01474888e-01)
( 0.00000000e+00,  7.01474888e-01, -7.12694171e-01)
( 0.00000000e+00,  6.90079011e-01, -7.23734038e-01)
( 0.00000000e+00,  6.78509412e-01, -7.34591709e-01)
( 0.00000000e+00,  6.66769001e-01, -7.45264450e-01)
( 0.00000000e+00,  6.54860734e-01, -7.55749574e-01)
( 0.00000000e+00,  6.42787610e-01, -7.66044443e-01)
( 0.00000000e+00,  6.30552667e-01, -7.76146464e-01)
( 0.00000000e+00,  6.18158986e-01, -7.86053095e-01)
( 0.00000000e+00,  6.05609687e-01, -7.95761841e-01)
( 0.00000000e+00,  5.92907929e-01, -8.05270258e-01)
( 0.00000000e+00,  5.80056910e-01, -8.14575952e-01)
( 0.00000000e+00,  5.67059864e-01, -8.23676581e-01)
( 0.00000000e+00,  5.53920064e-01, -8.32569855e-01)
( 0.00000000e+00,  5.40640817e-01, -8.41253533e-01)
( 0.00000000e+00,  5.27225468e-01, -8.49725430e-01)
( 0.00000000e+00,  5.13677392e-01, -8.57983413e-01)
( 0.00000000e+00,  5.00000000e-01, -8.66025404e-01)
( 0.00000000e+00,  4.86196736e-01, -8.73849377e-01)
( 0.00000000e+00,  4.72271075e-01, -8.81453363e-01)
( 0.00000000e+00,  4.58226522e-01, -8.88835449e-01)
( 0.00000000e+00,  4.44066613e-01, -8.95993774e-01)
( 0.00000000e+00,  4.29794912e-01, -9.02926538e-01)
( 0.00000000e+00,  4.15415013e-01, -9.09631995e-01)
( 0.00000000e+00,  4.00930535e-01, -9.16108457e-01)
( 0.00000000e+00,  3.86345126e-01, -9.22354294e-01)
( 0.00000000e+00,  3.71662456e-01, -9.28367933e-01)
( 0.00000000e+00,  3.56886222e-01, -9.34147860e-01)
( 0.00000000e+00,  3.42020143e-01, -9.39692621e-01)
( 0.00000000e+00,  3.27067963e-01, -9.45000819e-01)
( 0.00000000e+00,  3.12033446e-01, -9.50071118e-01)
( 0.00000000e+00,  2.96920375e-01, -9.54902241e-01)
( 0.00000000e+00,  2.81732557e-01, -9.59492974e-01)
( 0.00000000e+00,  2.66473814e-01, -9.63842159e-01)
( 0.00000000e+00,  2.51147987e-01, -9.67948701e-01)
( 0.00000000e+00,  2.35758936e-01, -9.71811568e-01)
( 0.00000000e+00,  2.20310533e-01, -9.75429787e-01)
( 0.00000000e+00,  2.04806668e-01, -9.78802446e-01)
( 0.00000000e+00,  1.89251244e-01, -9.81928697e-01)
( 0.00000000e+00,  1.73648178e-01, -9.84807753e-01)
( 0.00000000e+00,  1.58001396e-01, -9.87438889e-01)
( 0.00000000e+00,  1.42314838e-01, -9.89821442e-01)
( 0.00000000e+00,  1.26592454e-01, -9.91954813e-01)
( 0.00000000e+00,  1.10838200e-01, -9.93838464e-01)
( 0.00000000e+00,  9.50560433e-02, -9.95471923e-01)
( 0.00000000e+00,  7.92499569e-02, -9.96854776e-01)
( 0.00000000e+00,  6.34239197e-02, -9.97986676e-01)
( 0.00000000e+00,  4.75819158e-02, -9.98867339e-01)
( 0.00000000e+00,  3.17279335e-02, -9.99496542e-01)
( 0.00000000e+00,  1.58659638e-02, -9.99874128e-01)
( 0.00000000e+00,  6.12323400e-17, -1.00000000e+00)
( 0.00000000e+00,  0.00000000e+00, -1.00000000e+00)
(-1.58659638e-02,  0.00000000e+00, -9.99874128e-01)
(-3.17279335e-02,  0.00000000e+00, -9.99496542e-01)
(-4.75819158e-02,  0.00000000e+00, -9.98867339e-01)
(-6.34239197e-02,  0.00000000e+00, -9.97986676e-01)
(-7.92499569e-02,  0.00000000e+00, -9.96854776e-01)
(-9.50560433e-02,  0.00000000e+00, -9.95471923e-01)
(-1.10838200e-01,  0.00000000e+00, -9.93838464e-01)
(-1.26592454e-01,  0.00000000e+00, -9.91954813e-01)
(-1.42314838e-01,  0.00000000e+00, -9.89821442e-01)
(-1.58001396e-01,  0.00000000e+00, -9.87438889e-01)
(-1.73648178e-01,  0.00000000e+00, -9.84807753e-01)
(-1.89251244e-01,  0.00000000e+00, -9.81928697e-01)
(-2.04806668e-01,  0.00000000e+00, -9.78802446e-01)
(-2.20310533e-01,  0.00000000e+00, -9.75429787e-01)
(-2.35758936e-01,  0.00000000e+00, -9.71811568e-01)
(-2.51147987e-01,  0.00000000e+00, -9.67948701e-01)
(-2.66473814e-01,  0.00000000e+00, -9.63842159e-01)
(-2.81732557e-01,  0.00000000e+00, -9.59492974e-01)
(-2.96920375e-01,  0.00000000e+00, -9.54902241e-01)
(-3.12033446e-01,  0.00000000e+00, -9.50071118e-01)
(-3.27067963e-01,  0.00000000e+00, -9.45000819e-01)
(-3.42020143e-01,  0.00000000e+00, -9.39692621e-01)
(-3.56886222e-01,  0.00000000e+00, -9.34147860e-01)
(-3.71662456e-01,  0.00000000e+00, -9.28367933e-01)
(-3.86345126e-01,  0.00000000e+00, -9.22354294e-01)
(-4.00930535e-01,  0.00000000e+00, -9.16108457e-01)
(-4.15415013e-01,  0.00000000e+00, -9.09631995e-01)
(-4.29794912e-01,  0.00000000e+00, -9.02926538e-01)
(-4.44066613e-01,  0.00000000e+00, -8.95993774e-01)
(-4.58226522e-01,  0.00000000e+00, -8.88835449e-01)
(-4.72271075e-01,  0.00000000e+00, -8.81453363e-01)
(-4.86196736e-01,  0.00000000e+00, -8.73849377e-01)
(-5.00000000e-01,  0.00000000e+00, -8.66025404e-01)
(-5.13677392e-01,  0.00000000e+00, -8.57983413e-01)
(-5.27225468e-01,  0.00000000e+00, -8.49725430e-01)
(-5.40640817e-01,  0.00000000e+00, -8.41253533e-01)
(-5.53920064e-01,  0.00000000e+00, -8.32569855e-01)
(-5.67059864e-01,  0.00000000e+00, -8.23676581e-01)
(-5.80056910e-01,  0.00000000e+00, -8.14575952e-01)
(-5.92907929e-01,  0.00000000e+00, -8.05270258e-01)
(-6.05609687e-01,  0.00000000e+00, -7.95761841e-01)
(-6.18158986e-01,  0.00000000e+00, -7.86053095e-01)
(-6.30552667e-01,  0.00000000e+00, -7.76146464e-01)
(-6.42787610e-01,  0.00000000e+00, -7.66044443e-01)
(-6.54860734e-01,  0.00000000e+00, -7.55749574e-01)
(-6.66769001e-01,  0.00000000e+00, -7.45264450e-01)
(-6.78509412e-01,  0.00000000e+00, -7.34591709e-01)
(-6.90079011e-01,  0.00000000e+00, -7.23734038e-01)
(-7.01474888e-01,  0.00000000e+00, -7.12694171e-01)
(-7.12694171e-01,  0.00000000e+00, -7.01474888e-01)
(-7.23734038e-01,  0.00000000e+00, -6.90079011e-01)
(-7.34591709e-01,  0.00000000e+00, -6.78509412e-01)
(-7.45264450e-01,  0.00000000e+00, -6.66769001e-01)
(-7.55749574e-01,  0.00000000e+00, -6.54860734e-01)
(-7.66044443e-01,  0.00000000e+00, -6.42787610e-01)
(-7.76146464e-01,  0.00000000e+00, -6.30552667e-01)
(-7.86053095e-01,  0.00000000e+00, -6.18158986e-01)
(-7.95761841e-01,  0.00000000e+00, -6.05609687e-01)
(-8.05270258e-01,  0.00000000e+00, -5.92907929e-01)
(-8.14575952e-01,  0.00000000e+00, -5.80056910e-01)
(-8.23676581e-01,  0.00000000e+00, -5.67059864e-01)
(-8.32569855e-01,  0.00000000e+00, -5.53920064e-01)
(-8.41253533e-01,  0.00000000e+00, -5.40640817e-01)
(-8.49725430e-01,  0.00000000e+00, -5.27225468e-01)
(-8.57983413e-01,  0.00000000e+00, -5.13677392e-01)
(-8.66025404e-01,  0.00000000e+00, -5.00000000e-01)
(-8.73849377e-01,  0.00000000e+00, -4.86196736e-01)
(-8.81453363e-01,  0.00000000e+00, -4.72271075e-01)
(-8.88835449e-01,  0.00000000e+00, -4.58226522e-01)
(-8.95993774e-01,  0.00000000e+00, -4.44066613e-01)
(-9.02926538e-01,  0.00000000e+00, -4.29794912e-01)
(-9.09631995e-01,  0.00000000e+00, -4.15415013e-01)
(-9.16108457e-01,  0.00000000e+00, -4.00930535e-01)
(-9.22354294e-01,  0.00000000e+00, -3.86345126e-01)
(-9.28367933e-01,  0.00000000e+00, -3.71662456e-01)
(-9.34147860e-01,  0.00000000e+00, -3.56886222e-01)
(-9.39692621e-01,  0.00000000e+00, -3.42020143e-01)
(-9.45000819e-01,  0.00000000e+00, -3.27067963e-01)
(-9.50071118e-01,  0.00000000e+00, -3.12033446e-01)
(-9.54902241e-01,  0.00000000e+00, -2.96920375e-01)
(-9.59492974e-01,  0.00000000e+00, -2.81732557e-01)
(-9.63842159e-01,  0.00000000e+00, -2.66473814e-01)
(-9.67948701e-01,  0.00000000e+00, -2.51147987e-01)
(-9.71811568e-01,  0.00000000e+00, -2.35758936e-01)
(-9.75429787e-01,  0.00000000e+00, -2.20310533e-01)
(-9.78802446e-01,  0.00000000e+00, -2.04806668e-01)
(-9.81928697e-01,  0.00000000e+00, -1.89251244e-01)
(-9.84807753e-01,  0.00000000e+00, -1.73648178e-01)
(-9.87438889e-01,  0.00000000e+00, -1.58001396e-01)
(-9.89821442e-01,  0.00000000e+00, -1.42314838e-01)
(-9.91954813e-01,  0.00000000e+00, -1.26592454e-01)
(-9.93838464e-01,  0.00000000e+00, -1.10838200e-01)
(-9.95471923e-01,  0.00000000e+00, -9.50560433e-02)
(-9.96854776e-01,  0.00000000e+00, -7.92499569e-02)
(-9.97986676e-01,  0.00000000e+00, -6.34239197e-02)
(-9.98867339e-01,  0.00000000e+00, -4.75819158e-02)
(-9.99496542e-01,  0.00000000e+00, -3.17279335e-02)
(-9.99874128e-01,  0.00000000e+00, -1.58659638e-02)
(-1.00000000e+00,  0.00000000e+00, -6.12323400e-17)};

\addplot3 [black, solid, forget plot]
coordinates {
(-1.00000000e+00,  0.00000000e+00,  0.00000000e+00)
(-9.99874128e-01,  1.58659638e-02,  0.00000000e+00)
(-9.99496542e-01,  3.17279335e-02,  0.00000000e+00)
(-9.98867339e-01,  4.75819158e-02,  0.00000000e+00)
(-9.97986676e-01,  6.34239197e-02,  0.00000000e+00)
(-9.96854776e-01,  7.92499569e-02,  0.00000000e+00)
(-9.95471923e-01,  9.50560433e-02,  0.00000000e+00)
(-9.93838464e-01,  1.10838200e-01,  0.00000000e+00)
(-9.91954813e-01,  1.26592454e-01,  0.00000000e+00)
(-9.89821442e-01,  1.42314838e-01,  0.00000000e+00)
(-9.87438889e-01,  1.58001396e-01,  0.00000000e+00)
(-9.84807753e-01,  1.73648178e-01,  0.00000000e+00)
(-9.81928697e-01,  1.89251244e-01,  0.00000000e+00)
(-9.78802446e-01,  2.04806668e-01,  0.00000000e+00)
(-9.75429787e-01,  2.20310533e-01,  0.00000000e+00)
(-9.71811568e-01,  2.35758936e-01,  0.00000000e+00)
(-9.67948701e-01,  2.51147987e-01,  0.00000000e+00)
(-9.63842159e-01,  2.66473814e-01,  0.00000000e+00)
(-9.59492974e-01,  2.81732557e-01,  0.00000000e+00)
(-9.54902241e-01,  2.96920375e-01,  0.00000000e+00)
(-9.50071118e-01,  3.12033446e-01,  0.00000000e+00)
(-9.45000819e-01,  3.27067963e-01,  0.00000000e+00)
(-9.39692621e-01,  3.42020143e-01,  0.00000000e+00)
(-9.34147860e-01,  3.56886222e-01,  0.00000000e+00)
(-9.28367933e-01,  3.71662456e-01,  0.00000000e+00)
(-9.22354294e-01,  3.86345126e-01,  0.00000000e+00)
(-9.16108457e-01,  4.00930535e-01,  0.00000000e+00)
(-9.09631995e-01,  4.15415013e-01,  0.00000000e+00)
(-9.02926538e-01,  4.29794912e-01,  0.00000000e+00)
(-8.95993774e-01,  4.44066613e-01,  0.00000000e+00)
(-8.88835449e-01,  4.58226522e-01,  0.00000000e+00)
(-8.81453363e-01,  4.72271075e-01,  0.00000000e+00)
(-8.73849377e-01,  4.86196736e-01,  0.00000000e+00)
(-8.66025404e-01,  5.00000000e-01,  0.00000000e+00)
(-8.57983413e-01,  5.13677392e-01,  0.00000000e+00)
(-8.49725430e-01,  5.27225468e-01,  0.00000000e+00)
(-8.41253533e-01,  5.40640817e-01,  0.00000000e+00)
(-8.32569855e-01,  5.53920064e-01,  0.00000000e+00)
(-8.23676581e-01,  5.67059864e-01,  0.00000000e+00)
(-8.14575952e-01,  5.80056910e-01,  0.00000000e+00)
(-8.05270258e-01,  5.92907929e-01,  0.00000000e+00)
(-7.95761841e-01,  6.05609687e-01,  0.00000000e+00)
(-7.86053095e-01,  6.18158986e-01,  0.00000000e+00)
(-7.76146464e-01,  6.30552667e-01,  0.00000000e+00)
(-7.66044443e-01,  6.42787610e-01,  0.00000000e+00)
(-7.55749574e-01,  6.54860734e-01,  0.00000000e+00)
(-7.45264450e-01,  6.66769001e-01,  0.00000000e+00)
(-7.34591709e-01,  6.78509412e-01,  0.00000000e+00)
(-7.23734038e-01,  6.90079011e-01,  0.00000000e+00)
(-7.12694171e-01,  7.01474888e-01,  0.00000000e+00)
(-7.01474888e-01,  7.12694171e-01,  0.00000000e+00)
(-6.90079011e-01,  7.23734038e-01,  0.00000000e+00)
(-6.78509412e-01,  7.34591709e-01,  0.00000000e+00)
(-6.66769001e-01,  7.45264450e-01,  0.00000000e+00)
(-6.54860734e-01,  7.55749574e-01,  0.00000000e+00)
(-6.42787610e-01,  7.66044443e-01,  0.00000000e+00)
(-6.30552667e-01,  7.76146464e-01,  0.00000000e+00)
(-6.18158986e-01,  7.86053095e-01,  0.00000000e+00)
(-6.05609687e-01,  7.95761841e-01,  0.00000000e+00)
(-5.92907929e-01,  8.05270258e-01,  0.00000000e+00)
(-5.80056910e-01,  8.14575952e-01,  0.00000000e+00)
(-5.67059864e-01,  8.23676581e-01,  0.00000000e+00)
(-5.53920064e-01,  8.32569855e-01,  0.00000000e+00)
(-5.40640817e-01,  8.41253533e-01,  0.00000000e+00)
(-5.27225468e-01,  8.49725430e-01,  0.00000000e+00)
(-5.13677392e-01,  8.57983413e-01,  0.00000000e+00)
(-5.00000000e-01,  8.66025404e-01,  0.00000000e+00)
(-4.86196736e-01,  8.73849377e-01,  0.00000000e+00)
(-4.72271075e-01,  8.81453363e-01,  0.00000000e+00)
(-4.58226522e-01,  8.88835449e-01,  0.00000000e+00)
(-4.44066613e-01,  8.95993774e-01,  0.00000000e+00)
(-4.29794912e-01,  9.02926538e-01,  0.00000000e+00)
(-4.15415013e-01,  9.09631995e-01,  0.00000000e+00)
(-4.00930535e-01,  9.16108457e-01,  0.00000000e+00)
(-3.86345126e-01,  9.22354294e-01,  0.00000000e+00)
(-3.71662456e-01,  9.28367933e-01,  0.00000000e+00)
(-3.56886222e-01,  9.34147860e-01,  0.00000000e+00)
(-3.42020143e-01,  9.39692621e-01,  0.00000000e+00)
(-3.27067963e-01,  9.45000819e-01,  0.00000000e+00)
(-3.12033446e-01,  9.50071118e-01,  0.00000000e+00)
(-2.96920375e-01,  9.54902241e-01,  0.00000000e+00)
(-2.81732557e-01,  9.59492974e-01,  0.00000000e+00)
(-2.66473814e-01,  9.63842159e-01,  0.00000000e+00)
(-2.51147987e-01,  9.67948701e-01,  0.00000000e+00)
(-2.35758936e-01,  9.71811568e-01,  0.00000000e+00)
(-2.20310533e-01,  9.75429787e-01,  0.00000000e+00)
(-2.04806668e-01,  9.78802446e-01,  0.00000000e+00)
(-1.89251244e-01,  9.81928697e-01,  0.00000000e+00)
(-1.73648178e-01,  9.84807753e-01,  0.00000000e+00)
(-1.58001396e-01,  9.87438889e-01,  0.00000000e+00)
(-1.42314838e-01,  9.89821442e-01,  0.00000000e+00)
(-1.26592454e-01,  9.91954813e-01,  0.00000000e+00)
(-1.10838200e-01,  9.93838464e-01,  0.00000000e+00)
(-9.50560433e-02,  9.95471923e-01,  0.00000000e+00)
(-7.92499569e-02,  9.96854776e-01,  0.00000000e+00)
(-6.34239197e-02,  9.97986676e-01,  0.00000000e+00)
(-4.75819158e-02,  9.98867339e-01,  0.00000000e+00)
(-3.17279335e-02,  9.99496542e-01,  0.00000000e+00)
(-1.58659638e-02,  9.99874128e-01,  0.00000000e+00)
(-6.12323400e-17,  1.00000000e+00,  0.00000000e+00)};

\addplot3 [black, solid, forget plot]
coordinates {
( 0.00000000e+00,  1.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  9.99874128e-01,  0.00000000e+00)
( 0.00000000e+00,  9.99496542e-01, -1.58659638e-02)
( 0.00000000e+00,  9.98867339e-01, -3.17279335e-02)
( 0.00000000e+00,  9.97986676e-01, -4.75819158e-02)
( 0.00000000e+00,  9.96854776e-01, -6.34239197e-02)
( 0.00000000e+00,  9.95471923e-01, -7.92499569e-02)
( 0.00000000e+00,  9.93838464e-01, -9.50560433e-02)
( 0.00000000e+00,  9.91954813e-01, -1.10838200e-01)
( 0.00000000e+00,  9.89821442e-01, -1.26592454e-01)
( 0.00000000e+00,  9.87438889e-01, -1.42314838e-01)
( 0.00000000e+00,  9.84807753e-01, -1.58001396e-01)
( 0.00000000e+00,  9.81928697e-01, -1.73648178e-01)
( 0.00000000e+00,  9.78802446e-01, -1.89251244e-01)
( 0.00000000e+00,  9.75429787e-01, -2.04806668e-01)
( 0.00000000e+00,  9.71811568e-01, -2.20310533e-01)
( 0.00000000e+00,  9.67948701e-01, -2.35758936e-01)
( 0.00000000e+00,  9.63842159e-01, -2.51147987e-01)
( 0.00000000e+00,  9.59492974e-01, -2.66473814e-01)
( 0.00000000e+00,  9.54902241e-01, -2.81732557e-01)
( 0.00000000e+00,  9.50071118e-01, -2.96920375e-01)
( 0.00000000e+00,  9.45000819e-01, -3.12033446e-01)
( 0.00000000e+00,  9.39692621e-01, -3.27067963e-01)
( 0.00000000e+00,  9.34147860e-01, -3.42020143e-01)
( 0.00000000e+00,  9.28367933e-01, -3.56886222e-01)
( 0.00000000e+00,  9.22354294e-01, -3.71662456e-01)
( 0.00000000e+00,  9.16108457e-01, -3.86345126e-01)
( 0.00000000e+00,  9.09631995e-01, -4.00930535e-01)
( 0.00000000e+00,  9.02926538e-01, -4.15415013e-01)
( 0.00000000e+00,  8.95993774e-01, -4.29794912e-01)
( 0.00000000e+00,  8.88835449e-01, -4.44066613e-01)
( 0.00000000e+00,  8.81453363e-01, -4.58226522e-01)
( 0.00000000e+00,  8.73849377e-01, -4.72271075e-01)
( 0.00000000e+00,  8.66025404e-01, -4.86196736e-01)
( 0.00000000e+00,  8.57983413e-01, -5.00000000e-01)
( 0.00000000e+00,  8.49725430e-01, -5.13677392e-01)
( 0.00000000e+00,  8.41253533e-01, -5.27225468e-01)
( 0.00000000e+00,  8.32569855e-01, -5.40640817e-01)
( 0.00000000e+00,  8.23676581e-01, -5.53920064e-01)
( 0.00000000e+00,  8.14575952e-01, -5.67059864e-01)
( 0.00000000e+00,  8.05270258e-01, -5.80056910e-01)
( 0.00000000e+00,  7.95761841e-01, -5.92907929e-01)
( 0.00000000e+00,  7.86053095e-01, -6.05609687e-01)
( 0.00000000e+00,  7.76146464e-01, -6.18158986e-01)
( 0.00000000e+00,  7.66044443e-01, -6.30552667e-01)
( 0.00000000e+00,  7.55749574e-01, -6.42787610e-01)
( 0.00000000e+00,  7.45264450e-01, -6.54860734e-01)
( 0.00000000e+00,  7.34591709e-01, -6.66769001e-01)
( 0.00000000e+00,  7.23734038e-01, -6.78509412e-01)
( 0.00000000e+00,  7.12694171e-01, -6.90079011e-01)
( 0.00000000e+00,  7.01474888e-01, -7.01474888e-01)
( 0.00000000e+00,  6.90079011e-01, -7.12694171e-01)
( 0.00000000e+00,  6.78509412e-01, -7.23734038e-01)
( 0.00000000e+00,  6.66769001e-01, -7.34591709e-01)
( 0.00000000e+00,  6.54860734e-01, -7.45264450e-01)
( 0.00000000e+00,  6.42787610e-01, -7.55749574e-01)
( 0.00000000e+00,  6.30552667e-01, -7.66044443e-01)
( 0.00000000e+00,  6.18158986e-01, -7.76146464e-01)
( 0.00000000e+00,  6.05609687e-01, -7.86053095e-01)
( 0.00000000e+00,  5.92907929e-01, -7.95761841e-01)
( 0.00000000e+00,  5.80056910e-01, -8.05270258e-01)
( 0.00000000e+00,  5.67059864e-01, -8.14575952e-01)
( 0.00000000e+00,  5.53920064e-01, -8.23676581e-01)
( 0.00000000e+00,  5.40640817e-01, -8.32569855e-01)
( 0.00000000e+00,  5.27225468e-01, -8.41253533e-01)
( 0.00000000e+00,  5.13677392e-01, -8.49725430e-01)
( 0.00000000e+00,  5.00000000e-01, -8.57983413e-01)
( 0.00000000e+00,  4.86196736e-01, -8.66025404e-01)
( 0.00000000e+00,  4.72271075e-01, -8.73849377e-01)
( 0.00000000e+00,  4.58226522e-01, -8.81453363e-01)
( 0.00000000e+00,  4.44066613e-01, -8.88835449e-01)
( 0.00000000e+00,  4.29794912e-01, -8.95993774e-01)
( 0.00000000e+00,  4.15415013e-01, -9.02926538e-01)
( 0.00000000e+00,  4.00930535e-01, -9.09631995e-01)
( 0.00000000e+00,  3.86345126e-01, -9.16108457e-01)
( 0.00000000e+00,  3.71662456e-01, -9.22354294e-01)
( 0.00000000e+00,  3.56886222e-01, -9.28367933e-01)
( 0.00000000e+00,  3.42020143e-01, -9.34147860e-01)
( 0.00000000e+00,  3.27067963e-01, -9.39692621e-01)
( 0.00000000e+00,  3.12033446e-01, -9.45000819e-01)
( 0.00000000e+00,  2.96920375e-01, -9.50071118e-01)
( 0.00000000e+00,  2.81732557e-01, -9.54902241e-01)
( 0.00000000e+00,  2.66473814e-01, -9.59492974e-01)
( 0.00000000e+00,  2.51147987e-01, -9.63842159e-01)
( 0.00000000e+00,  2.35758936e-01, -9.67948701e-01)
( 0.00000000e+00,  2.20310533e-01, -9.71811568e-01)
( 0.00000000e+00,  2.04806668e-01, -9.75429787e-01)
( 0.00000000e+00,  1.89251244e-01, -9.78802446e-01)
( 0.00000000e+00,  1.73648178e-01, -9.81928697e-01)
( 0.00000000e+00,  1.58001396e-01, -9.84807753e-01)
( 0.00000000e+00,  1.42314838e-01, -9.87438889e-01)
( 0.00000000e+00,  1.26592454e-01, -9.89821442e-01)
( 0.00000000e+00,  1.10838200e-01, -9.91954813e-01)
( 0.00000000e+00,  9.50560433e-02, -9.93838464e-01)
( 0.00000000e+00,  7.92499569e-02, -9.95471923e-01)
( 0.00000000e+00,  6.34239197e-02, -9.96854776e-01)
( 0.00000000e+00,  4.75819158e-02, -9.97986676e-01)
( 0.00000000e+00,  3.17279335e-02, -9.98867339e-01)
( 0.00000000e+00,  1.58659638e-02, -9.99496542e-01)
( 0.00000000e+00,  6.12323400e-17, -9.99874128e-01)};

\addplot3 [black, solid, forget plot]
coordinates {
(-1.00000000e+00,  0.00000000e+00,  0.00000000e+00)
(-9.99874128e-01,  0.00000000e+00,  0.00000000e+00)
(-9.99496542e-01,  0.00000000e+00, -1.58659638e-02)
(-9.98867339e-01,  0.00000000e+00, -3.17279335e-02)
(-9.97986676e-01,  0.00000000e+00, -4.75819158e-02)
(-9.96854776e-01,  0.00000000e+00, -6.34239197e-02)
(-9.95471923e-01,  0.00000000e+00, -7.92499569e-02)
(-9.93838464e-01,  0.00000000e+00, -9.50560433e-02)
(-9.91954813e-01,  0.00000000e+00, -1.10838200e-01)
(-9.89821442e-01,  0.00000000e+00, -1.26592454e-01)
(-9.87438889e-01,  0.00000000e+00, -1.42314838e-01)
(-9.84807753e-01,  0.00000000e+00, -1.58001396e-01)
(-9.81928697e-01,  0.00000000e+00, -1.73648178e-01)
(-9.78802446e-01,  0.00000000e+00, -1.89251244e-01)
(-9.75429787e-01,  0.00000000e+00, -2.04806668e-01)
(-9.71811568e-01,  0.00000000e+00, -2.20310533e-01)
(-9.67948701e-01,  0.00000000e+00, -2.35758936e-01)
(-9.63842159e-01,  0.00000000e+00, -2.51147987e-01)
(-9.59492974e-01,  0.00000000e+00, -2.66473814e-01)
(-9.54902241e-01,  0.00000000e+00, -2.81732557e-01)
(-9.50071118e-01,  0.00000000e+00, -2.96920375e-01)
(-9.45000819e-01,  0.00000000e+00, -3.12033446e-01)
(-9.39692621e-01,  0.00000000e+00, -3.27067963e-01)
(-9.34147860e-01,  0.00000000e+00, -3.42020143e-01)
(-9.28367933e-01,  0.00000000e+00, -3.56886222e-01)
(-9.22354294e-01,  0.00000000e+00, -3.71662456e-01)
(-9.16108457e-01,  0.00000000e+00, -3.86345126e-01)
(-9.09631995e-01,  0.00000000e+00, -4.00930535e-01)
(-9.02926538e-01,  0.00000000e+00, -4.15415013e-01)
(-8.95993774e-01,  0.00000000e+00, -4.29794912e-01)
(-8.88835449e-01,  0.00000000e+00, -4.44066613e-01)
(-8.81453363e-01,  0.00000000e+00, -4.58226522e-01)
(-8.73849377e-01,  0.00000000e+00, -4.72271075e-01)
(-8.66025404e-01,  0.00000000e+00, -4.86196736e-01)
(-8.57983413e-01,  0.00000000e+00, -5.00000000e-01)
(-8.49725430e-01,  0.00000000e+00, -5.13677392e-01)
(-8.41253533e-01,  0.00000000e+00, -5.27225468e-01)
(-8.32569855e-01,  0.00000000e+00, -5.40640817e-01)
(-8.23676581e-01,  0.00000000e+00, -5.53920064e-01)
(-8.14575952e-01,  0.00000000e+00, -5.67059864e-01)
(-8.05270258e-01,  0.00000000e+00, -5.80056910e-01)
(-7.95761841e-01,  0.00000000e+00, -5.92907929e-01)
(-7.86053095e-01,  0.00000000e+00, -6.05609687e-01)
(-7.76146464e-01,  0.00000000e+00, -6.18158986e-01)
(-7.66044443e-01,  0.00000000e+00, -6.30552667e-01)
(-7.55749574e-01,  0.00000000e+00, -6.42787610e-01)
(-7.45264450e-01,  0.00000000e+00, -6.54860734e-01)
(-7.34591709e-01,  0.00000000e+00, -6.66769001e-01)
(-7.23734038e-01,  0.00000000e+00, -6.78509412e-01)
(-7.12694171e-01,  0.00000000e+00, -6.90079011e-01)
(-7.01474888e-01,  0.00000000e+00, -7.01474888e-01)
(-6.90079011e-01,  0.00000000e+00, -7.12694171e-01)
(-6.78509412e-01,  0.00000000e+00, -7.23734038e-01)
(-6.66769001e-01,  0.00000000e+00, -7.34591709e-01)
(-6.54860734e-01,  0.00000000e+00, -7.45264450e-01)
(-6.42787610e-01,  0.00000000e+00, -7.55749574e-01)
(-6.30552667e-01,  0.00000000e+00, -7.66044443e-01)
(-6.18158986e-01,  0.00000000e+00, -7.76146464e-01)
(-6.05609687e-01,  0.00000000e+00, -7.86053095e-01)
(-5.92907929e-01,  0.00000000e+00, -7.95761841e-01)
(-5.80056910e-01,  0.00000000e+00, -8.05270258e-01)
(-5.67059864e-01,  0.00000000e+00, -8.14575952e-01)
(-5.53920064e-01,  0.00000000e+00, -8.23676581e-01)
(-5.40640817e-01,  0.00000000e+00, -8.32569855e-01)
(-5.27225468e-01,  0.00000000e+00, -8.41253533e-01)
(-5.13677392e-01,  0.00000000e+00, -8.49725430e-01)
(-5.00000000e-01,  0.00000000e+00, -8.57983413e-01)
(-4.86196736e-01,  0.00000000e+00, -8.66025404e-01)
(-4.72271075e-01,  0.00000000e+00, -8.73849377e-01)
(-4.58226522e-01,  0.00000000e+00, -8.81453363e-01)
(-4.44066613e-01,  0.00000000e+00, -8.88835449e-01)
(-4.29794912e-01,  0.00000000e+00, -8.95993774e-01)
(-4.15415013e-01,  0.00000000e+00, -9.02926538e-01)
(-4.00930535e-01,  0.00000000e+00, -9.09631995e-01)
(-3.86345126e-01,  0.00000000e+00, -9.16108457e-01)
(-3.71662456e-01,  0.00000000e+00, -9.22354294e-01)
(-3.56886222e-01,  0.00000000e+00, -9.28367933e-01)
(-3.42020143e-01,  0.00000000e+00, -9.34147860e-01)
(-3.27067963e-01,  0.00000000e+00, -9.39692621e-01)
(-3.12033446e-01,  0.00000000e+00, -9.45000819e-01)
(-2.96920375e-01,  0.00000000e+00, -9.50071118e-01)
(-2.81732557e-01,  0.00000000e+00, -9.54902241e-01)
(-2.66473814e-01,  0.00000000e+00, -9.59492974e-01)
(-2.51147987e-01,  0.00000000e+00, -9.63842159e-01)
(-2.35758936e-01,  0.00000000e+00, -9.67948701e-01)
(-2.20310533e-01,  0.00000000e+00, -9.71811568e-01)
(-2.04806668e-01,  0.00000000e+00, -9.75429787e-01)
(-1.89251244e-01,  0.00000000e+00, -9.78802446e-01)
(-1.73648178e-01,  0.00000000e+00, -9.81928697e-01)
(-1.58001396e-01,  0.00000000e+00, -9.84807753e-01)
(-1.42314838e-01,  0.00000000e+00, -9.87438889e-01)
(-1.26592454e-01,  0.00000000e+00, -9.89821442e-01)
(-1.10838200e-01,  0.00000000e+00, -9.91954813e-01)
(-9.50560433e-02,  0.00000000e+00, -9.93838464e-01)
(-7.92499569e-02,  0.00000000e+00, -9.95471923e-01)
(-6.34239197e-02,  0.00000000e+00, -9.96854776e-01)
(-4.75819158e-02,  0.00000000e+00, -9.97986676e-01)
(-3.17279335e-02,  0.00000000e+00, -9.98867339e-01)
(-1.58659638e-02,  0.00000000e+00, -9.99496542e-01)
(-6.12323400e-17,  0.00000000e+00, -9.99874128e-01)};

\addplot3 [black, solid, forget plot]
coordinates {
(-4.00000000e+00,  0.00000000e+00, -5.00000000e+00)
(-4.00000000e+00,  0.00000000e+00,  0.00000000e+00)};

\addplot3 [black, dashed, forget plot]
coordinates {
(-4.00000000e+00,  5.00000000e+00, -5.00000000e+00)
(-4.00000000e+00,  5.00000000e+00,  0.00000000e+00)};

\addplot3 [black, solid, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00, -5.00000000e+00)
( 0.00000000e+00,  0.00000000e+00, -1.00000000e+00)};

\addplot3 [black, solid, forget plot]
coordinates {
( 0.00000000e+00,  5.00000000e+00, -5.00000000e+00)
( 0.00000000e+00,  5.00000000e+00,  0.00000000e+00)};

\addplot3 [black, solid, forget plot]
coordinates {
(-4.00000000e+00,  0.00000000e+00,  0.00000000e+00)
(-1.00000000e+00,  0.00000000e+00,  0.00000000e+00)};

\addplot3 [black, solid, forget plot]
coordinates {
(-4.00000000e+00,  5.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  5.00000000e+00,  0.00000000e+00)};

\addplot3 [black, solid, forget plot]
coordinates {
(-4.00000000e+00,  0.00000000e+00,  0.00000000e+00)
(-4.00000000e+00,  5.00000000e+00,  0.00000000e+00)};

\addplot3 [black, solid, forget plot]
coordinates {
( 0.00000000e+00,  1.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  5.00000000e+00,  0.00000000e+00)};

\addplot3 [black, solid, forget plot]
coordinates {
(-4.00000000e+00,  0.00000000e+00, -5.00000000e+00)
( 0.00000000e+00,  0.00000000e+00, -5.00000000e+00)};

\addplot3 [black, solid, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00, -5.00000000e+00)
( 0.00000000e+00,  5.00000000e+00, -5.00000000e+00)};

\addplot3 [black, dashed, forget plot]
coordinates {
(-4.00000000e+00,  5.00000000e+00, -5.00000000e+00)
( 0.00000000e+00,  5.00000000e+00, -5.00000000e+00)};

\addplot3 [black, dashed, forget plot]
coordinates {
(-4.00000000e+00,  0.00000000e+00, -5.00000000e+00)
(-4.00000000e+00,  5.00000000e+00, -5.00000000e+00)};

\end{axis}
\end{tikzpicture}

==> _py/sph2_geom.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis line style={gray},
axis x line*=bottom,
axis y line*=right,
width=0.42\textwidth,
xtick={0, 1.35, 5},
ytick={-5, -2.48, -1, 0},
xlabel={$x_2$},
ymax=0.375,
xmax=5.375,
xmin=-0.375,
grid=both,
ymin=-5.375]
\addplot [opacity=0.6, fill=black!30!white, opacity=0.6, forget plot]
coordinates {
( 5.00000000e+00,  0.00000000e+00)
( 5.00000000e+00, -5.00000000e+00)
( 5.00000000e+00, -5.00000000e+00)
( 0.00000000e+00, -5.00000000e+00)
( 0.00000000e+00, -5.00000000e+00)
( 0.00000000e+00, -1.00000000e+00)
( 0.00000000e+00, -1.00000000e+00)
( 3.20515776e-02, -9.99486216e-01)
( 6.40702200e-02, -9.97945393e-01)
( 9.60230259e-02, -9.95379113e-01)
( 1.27877162e-01, -9.91790014e-01)
( 1.59599895e-01, -9.87181783e-01)
( 1.91158629e-01, -9.81559157e-01)
( 2.22520934e-01, -9.74927912e-01)
( 2.53654584e-01, -9.67294863e-01)
( 2.84527587e-01, -9.58667853e-01)
( 3.15108218e-01, -9.49055747e-01)
( 3.45365054e-01, -9.38468422e-01)
( 3.75267005e-01, -9.26916757e-01)
( 4.04783343e-01, -9.14412623e-01)
( 4.33883739e-01, -9.00968868e-01)
( 4.62538290e-01, -8.86599306e-01)
( 4.90717552e-01, -8.71318704e-01)
( 5.18392568e-01, -8.55142763e-01)
( 5.45534901e-01, -8.38088105e-01)
( 5.72116660e-01, -8.20172255e-01)
( 5.98110530e-01, -8.01413622e-01)
( 6.23489802e-01, -7.81831482e-01)
( 6.48228395e-01, -7.61445958e-01)
( 6.72300890e-01, -7.40277997e-01)
( 6.95682551e-01, -7.18349350e-01)
( 7.18349350e-01, -6.95682551e-01)
( 7.40277997e-01, -6.72300890e-01)
( 7.61445958e-01, -6.48228395e-01)
( 7.81831482e-01, -6.23489802e-01)
( 8.01413622e-01, -5.98110530e-01)
( 8.20172255e-01, -5.72116660e-01)
( 8.38088105e-01, -5.45534901e-01)
( 8.55142763e-01, -5.18392568e-01)
( 8.71318704e-01, -4.90717552e-01)
( 8.86599306e-01, -4.62538290e-01)
( 9.00968868e-01, -4.33883739e-01)
( 9.14412623e-01, -4.04783343e-01)
( 9.26916757e-01, -3.75267005e-01)
( 9.38468422e-01, -3.45365054e-01)
( 9.49055747e-01, -3.15108218e-01)
( 9.58667853e-01, -2.84527587e-01)
( 9.67294863e-01, -2.53654584e-01)
( 9.74927912e-01, -2.22520934e-01)
( 9.81559157e-01, -1.91158629e-01)
( 9.87181783e-01, -1.59599895e-01)
( 9.91790014e-01, -1.27877162e-01)
( 9.95379113e-01, -9.60230259e-02)
( 9.97945393e-01, -6.40702200e-02)
( 9.99486216e-01, -3.20515776e-02)
( 1.00000000e+00, -6.12323400e-17)
( 1.00000000e+00,  0.00000000e+00)
( 5.00000000e+00,  0.00000000e+00)};

\addplot [black, thick]
coordinates {
( 0.00000000e+00, -1.00000000e+00)
( 0.00000000e+00, -1.00000000e+00)
( 3.20515776e-02, -9.99486216e-01)
( 6.40702200e-02, -9.97945393e-01)
( 9.60230259e-02, -9.95379113e-01)
( 1.27877162e-01, -9.91790014e-01)
( 1.59599895e-01, -9.87181783e-01)
( 1.91158629e-01, -9.81559157e-01)
( 2.22520934e-01, -9.74927912e-01)
( 2.53654584e-01, -9.67294863e-01)
( 2.84527587e-01, -9.58667853e-01)
( 3.15108218e-01, -9.49055747e-01)
( 3.45365054e-01, -9.38468422e-01)
( 3.75267005e-01, -9.26916757e-01)
( 4.04783343e-01, -9.14412623e-01)
( 4.33883739e-01, -9.00968868e-01)
( 4.62538290e-01, -8.86599306e-01)
( 4.90717552e-01, -8.71318704e-01)
( 5.18392568e-01, -8.55142763e-01)
( 5.45534901e-01, -8.38088105e-01)
( 5.72116660e-01, -8.20172255e-01)
( 5.98110530e-01, -8.01413622e-01)
( 6.23489802e-01, -7.81831482e-01)
( 6.48228395e-01, -7.61445958e-01)
( 6.72300890e-01, -7.40277997e-01)
( 6.95682551e-01, -7.18349350e-01)
( 7.18349350e-01, -6.95682551e-01)
( 7.40277997e-01, -6.72300890e-01)
( 7.61445958e-01, -6.48228395e-01)
( 7.81831482e-01, -6.23489802e-01)
( 8.01413622e-01, -5.98110530e-01)
( 8.20172255e-01, -5.72116660e-01)
( 8.38088105e-01, -5.45534901e-01)
( 8.55142763e-01, -5.18392568e-01)
( 8.71318704e-01, -4.90717552e-01)
( 8.86599306e-01, -4.62538290e-01)
( 9.00968868e-01, -4.33883739e-01)
( 9.14412623e-01, -4.04783343e-01)
( 9.26916757e-01, -3.75267005e-01)
( 9.38468422e-01, -3.45365054e-01)
( 9.49055747e-01, -3.15108218e-01)
( 9.58667853e-01, -2.84527587e-01)
( 9.67294863e-01, -2.53654584e-01)
( 9.74927912e-01, -2.22520934e-01)
( 9.81559157e-01, -1.91158629e-01)
( 9.87181783e-01, -1.59599895e-01)
( 9.91790014e-01, -1.27877162e-01)
( 9.95379113e-01, -9.60230259e-02)
( 9.97945393e-01, -6.40702200e-02)
( 9.99486216e-01, -3.20515776e-02)
( 1.00000000e+00, -6.12323400e-17)
( 1.00000000e+00,  0.00000000e+00)
( 5.00000000e+00,  0.00000000e+00)};\label{line:sph0:wall}

\addplot [blue, thick]
coordinates {
( 5.00000000e+00,  0.00000000e+00)
( 5.00000000e+00, -5.00000000e+00)};\label{line:sph0:inlet}

\addplot [blue, thick, forget plot]
coordinates {
( 5.00000000e+00, -5.00000000e+00)
( 0.00000000e+00, -5.00000000e+00)};

\addplot [red, thick]
coordinates {
( 0.00000000e+00, -5.00000000e+00)
( 0.00000000e+00, -1.00000000e+00)};\label{line:sph0:outlet}

\end{axis}
\begin{axis}[
axis equal image,
axis line style={gray},
axis x line*=top,
axis y line*=left,
width=0.42\textwidth,
xtick={1.19},
ytick={-1.85},
grid=both,
ymax=0.375,
xmax=5.375,
ylabel={$x_3$},
xmin=-0.375,
ymin=-5.375]
\end{axis}
\end{tikzpicture}
